Data-Driven Solvers for Strongly Nonlinear Material Response

This work presents a data-driven magnetostatic finite-element solver that is specifically well-suited to cope with strongly nonlinear material responses. The data-driven computing framework is essentially a multiobjective optimization procedure matching the material operation points as closely as possible to given material data while obeying Maxwell's equations. Here, the framework is extended with heterogeneous (local) weighting factors - one per finite element - equilibrating the goal function locally according to the material behavior. This modification allows the data-driven solver to cope with unbalanced measurement data sets, i.e. data sets suffering from unbalanced space filling. This occurs particularly in the case of strongly nonlinear materials, which constitute problematic cases that hinder the efficiency and accuracy of standard data-driven solvers with a homogeneous (global) weighting factor. The local weighting factors are embedded in the distance-minimizing data-driven algorithm used for noiseless data, likewise for the maximum entropy data-driven algorithm used for noisy data. Numerical experiments based on a quadrupole magnet model with a soft magnetic material show that the proposed modification results in major improvements in terms of solution accuracy and solver efficiency. For the case of noiseless data, local weighting factors improve the convergence of the data-driven solver by orders of magnitude. When noisy data are considered, the convergence rate of the data-driven solver is doubled.

==> figures/quadrupole/global/BHafterdistance.txt <==
-8.765448169247321175e+02 -1.477777777777777635e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.182735778727517939e+01 1.727272727272727293e-01
8.153171808300012913e+01 6.141414141414140992e-01
3.658411326131731300e+01 2.878787878787878451e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
6.480500749548671990e+01 4.989898989898989834e-01
4.157353405961676884e+01 3.262626262626262541e-01
9.689235866429734756e+01 7.101010101010100106e-01
2.200979114039530032e+03 1.631313131313131271e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.573543155282068255e+02 9.787878787878787623e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.183625993505300755e+02 8.252525252525252375e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
1.144638766930648757e+02 8.060606060606060330e-01
1.070909127273431238e+02 7.676767676767676241e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
1.357902054845862096e+02 9.020202020202019444e-01
3.710895733016969643e+03 1.708080808080807866e+00
9.689235866429734756e+01 7.101010101010100106e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-9.678188350611044655e+00 -7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.418266676894371248e+00 1.919191919191919060e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
6.480500749548671990e+01 4.989898989898989834e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
2.182735778727517939e+01 1.727272727272727293e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.980100071277844336e+02 1.228282828282828198e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.426984824588218359e+01 1.919191919191919060e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
0.000000000000000000e+00 0.000000000000000000e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.408601630637278390e+01 3.454545454545454586e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.907328494159234822e+01 3.070707070707070496e-01
3.907328494159234822e+01 3.070707070707070496e-01
3.907328494159234822e+01 3.070707070707070496e-01
4.915282701635820217e+01 3.838383838383838120e-01
3.658411326131731300e+01 2.878787878787878451e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
4.837043256852916251e+00 3.838383838383838120e-02
-3.907328494159234822e+01 -3.070707070707070496e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
-0.000000000000000000e+00 -0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
1.938992630541993734e+01 1.535353535353535248e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
6.517316441689754356e+02 1.420202020202020021e+00
3.710895733016969643e+03 1.708080808080807866e+00
2.917282065183932716e+01 2.303030303030302872e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.182735778727517939e+01 1.727272727272727293e-01
8.447586988209592107e+01 6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.938992630541993734e+01 1.535353535353535248e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
1.573543155282068255e+02 9.787878787878787623e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.361666173220696123e+02 1.151515151515151381e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.573543155282068255e+02 9.787878787878787623e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.408601630637278390e+01 3.454545454545454586e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.163482720547260385e+01 2.494949494949494917e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.671809020531390289e+01 2.111111111111110827e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.980100071277844336e+02 -1.228282828282828198e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
1.183625993505300755e+02 8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.210161076461300844e+01 9.595959595959595301e-02
-3.401119258943811019e+02 -1.266666666666666607e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.183625993505300755e+02 8.252525252525252375e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.514641345264281540e+02 9.595959595959595578e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.907328494159234822e+01 3.070707070707070496e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
7.171311780234599382e+02 1.439393939393939226e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
-1.943120051510509256e+03 -1.612121212121212066e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.688025706131149661e+01 4.414141414141413700e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.514641345264281540e+02 9.595959595959595578e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.452765875963577002e+01 1.151515151515151436e-01
6.480500749548671990e+01 4.989898989898989834e-01
2.426984824588218359e+01 1.919191919191919060e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.070909127273431238e+02 7.676767676767676241e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.001924898747422077e+02 7.292929292929292151e-01
3.907328494159234822e+01 3.070707070707070496e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
5.688025706131149661e+01 4.414141414141413700e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.689235866429734756e+01 7.101010101010100106e-01
6.480500749548671990e+01 4.989898989898989834e-01
6.213785068305979564e+01 4.797979797979797789e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
3.658411326131731300e+01 2.878787878787878451e-01
9.367864607802439991e+01 6.909090909090909172e-01
4.915282701635820217e+01 3.838383838383838120e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.658411326131731300e+01 2.878787878787878451e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.658411326131731300e+01 2.878787878787878451e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.695690004794000671e+01 1.343434343434343203e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.938992630541993734e+01 1.535353535353535248e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
4.915282701635820217e+01 3.838383838383838120e-01
4.157353405961676884e+01 3.262626262626262541e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
8.153171808300012913e+01 6.141414141414140992e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.428523756527101796e+01 4.222222222222221655e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
1.070909127273431238e+02 7.676767676767676241e-01
3.410495484433111812e+01 2.686868686868686407e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.182735778727517939e+01 1.727272727272727293e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.367864607802439991e+01 6.909090909090909172e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
3.658411326131731300e+01 2.878787878787878451e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
2.418266676894371248e+00 1.919191919191919060e-02
7.863965622839691605e+01 5.949494949494948948e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.410495484433111812e+01 2.686868686868686407e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.407187736554679702e+02 9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.210161076461300844e+01 -9.595959595959595301e-02
5.688025706131149661e+01 4.414141414141413700e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.703910670048197744e+02 1.017171717171717171e+00
-3.658411326131731300e+01 -2.878787878787878451e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
3.179160646424253400e+02 1.247474747474747403e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.426984824588218359e+01 1.919191919191919060e-01
1.452765875963577002e+01 1.151515151515151436e-01
4.986972780875233298e+02 1.362626262626262630e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.266685243753267400e+02 8.636363636363635354e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
8.153171808300012913e+01 6.141414141414140992e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.183625993505300755e+02 8.252525252525252375e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
9.367864607802439991e+01 6.909090909090909172e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
5.949706805912629903e+01 4.606060606060605744e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.070909127273431238e+02 7.676767676767676241e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.426984824588218359e+01 1.919191919191919060e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
5.949706805912629903e+01 4.606060606060605744e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
6.750118972108462856e+01 5.181818181818181879e-01
6.517316441689754356e+02 1.420202020202020021e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.573543155282068255e+02 9.787878787878787623e-01
4.986972780875233298e+02 1.362626262626262630e+00
3.179160646424253400e+02 1.247474747474747403e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.210161076461300844e+01 9.595959595959595301e-02
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
4.661198977096462670e+01 3.646464646464646076e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
1.144638766930648757e+02 8.060606060606060330e-01
4.408601630637278390e+01 3.454545454545454586e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.452765875963577002e+01 1.151515151515151436e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.070909127273431238e+02 7.676767676767676241e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.239372301569876527e+02 1.324242424242424221e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
8.153171808300012913e+01 6.141414141414140992e-01
4.986972780875233298e+02 1.362626262626262630e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
7.256843405191431451e+00 5.757575757575757180e-02
-4.157353405961676884e+01 -3.262626262626262541e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.070909127273431238e+02 7.676767676767676241e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.107116168524682678e+02 7.868686868686868285e-01
9.736009663169407986e+02 1.496969696969696839e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.986972780875233298e+02 1.362626262626262630e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
1.695690004794000671e+01 1.343434343434343203e-01
9.367864607802439991e+01 6.909090909090909172e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.410495484433111812e+01 2.686868686868686407e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.163482720547260385e+01 2.494949494949494917e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.224245351643454569e+02 8.444444444444443310e-01
4.986972780875233298e+02 1.362626262626262630e+00
3.410495484433111812e+01 2.686868686868686407e-01
4.408601630637278390e+01 3.454545454545454586e-01
3.401119258943811019e+02 1.266666666666666607e+00
4.239372301569876527e+02 1.324242424242424221e+00
9.367864607802439991e+01 6.909090909090909172e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.499234464612960437e+03 1.650505050505050475e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.144638766930648757e+02 8.060606060606060330e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.426984824588218359e+01 1.919191919191919060e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.703910670048197744e+02 1.017171717171717171e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.157353405961676884e+01 3.262626262626262541e-01
3.401119258943811019e+02 1.266666666666666607e+00
3.907328494159234822e+01 3.070707070707070496e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.695690004794000671e+01 1.343434343434343203e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
4.239372301569876527e+02 1.324242424242424221e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.939451442867901960e+02 1.074747474747474563e+00
2.241437085328427088e+02 1.132323232323232176e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.695690004794000671e+01 1.343434343434343203e-01
9.054290479577282724e+01 6.717171717171717127e-01
6.213785068305979564e+01 4.797979797979797789e-01
4.239372301569876527e+02 1.324242424242424221e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.695690004794000671e+01 1.343434343434343203e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
9.678188350611044655e+00 7.676767676767676241e-02
9.689235866429734756e+01 7.101010101010100106e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.357902054845862096e+02 9.020202020202019444e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.695690004794000671e+01 1.343434343434343203e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
3.401119258943811019e+02 1.266666666666666607e+00
7.579477565469956346e+01 5.757575757575756903e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.182735778727517939e+01 1.727272727272727293e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.703910670048197744e+02 1.017171717171717171e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
5.949706805912629903e+01 4.606060606060605744e-01
3.658411326131731300e+01 2.878787878787878451e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.426984824588218359e+01 1.919191919191919060e-01
8.747757198935056522e+01 6.525252525252525082e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.210161076461300844e+01 9.595959595959595301e-02
1.703910670048197744e+02 1.017171717171717171e+00
7.256843405191431451e+00 5.757575757575757180e-02
-5.941945783685665674e+02 -1.401010101010100817e+00
3.907328494159234822e+01 3.070707070707070496e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.649220126648103815e+02 1.285858585858585812e+00
2.917282065183932716e+01 2.303030303030302872e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.311157790323182439e+02 8.828282828282827399e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
3.658411326131731300e+01 2.878787878787878451e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
7.579477565469956346e+01 5.757575757575756903e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.459319402891129016e+02 9.404040404040403534e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.938992630541993734e+01 1.535353535353535248e-01
7.579477565469956346e+01 5.757575757575756903e-01
4.408601630637278390e+01 3.454545454545454586e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
2.671809020531390289e+01 2.111111111111110827e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
2.844705697378590685e+03 1.669696969696969679e+00
3.649220126648103815e+02 1.285858585858585812e+00
7.256843405191431451e+00 5.757575757575757180e-02
2.182735778727517939e+01 1.727272727272727293e-01
4.157353405961676884e+01 3.262626262626262541e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
6.750118972108462856e+01 5.181818181818181879e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.938992630541993734e+01 1.535353535353535248e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.407187736554679702e+02 9.212121212121211489e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
7.579477565469956346e+01 5.757575757575756903e-01
9.689235866429734756e+01 7.101010101010100106e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.241437085328427088e+02 1.132323232323232176e+00
4.915282701635820217e+01 3.838383838383838120e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.907328494159234822e+01 3.070707070707070496e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.689235866429734756e+01 7.101010101010100106e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.426984824588218359e+01 1.919191919191919060e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
5.434813086803501392e+02 1.381818181818181834e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.938992630541993734e+01 1.535353535353535248e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.182735778727517939e+01 1.727272727272727293e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.054290479577282724e+01 6.717171717171717127e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
3.163482720547260385e+01 2.494949494949494917e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
2.200979114039530032e+03 1.631313131313131271e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
7.022932669811422102e+01 5.373737373737372813e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.938992630541993734e+01 1.535353535353535248e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.938992630541993734e+01 1.535353535353535248e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.171002850684996588e+01 4.030303030303030165e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.695690004794000671e+01 1.343434343434343203e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
8.765448169247321175e+02 1.477777777777777635e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.311157790323182439e+02 8.828282828282827399e-01
9.367864607802439991e+01 6.909090909090909172e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
1.695690004794000671e+01 1.343434343434343203e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.210161076461300844e+01 9.595959595959595301e-02
3.410495484433111812e+01 2.686868686868686407e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.144638766930648757e+02 8.060606060606060330e-01
2.671809020531390289e+01 2.111111111111110827e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.153171808300012913e+01 6.141414141414140992e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
2.418266676894371248e+00 1.919191919191919060e-02
1.943120051510509256e+03 1.612121212121212066e+00
5.688025706131149661e+01 4.414141414141413700e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
9.678188350611044655e+00 7.676767676767676241e-02
-3.927200872079777128e+02 -1.305050505050505016e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.171311780234599382e+02 1.439393939393939226e+00
8.447586988209592107e+01 6.333333333333333037e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.695690004794000671e+01 1.343434343434343203e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
4.239372301569876527e+02 1.324242424242424221e+00
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.636466134578749916e+02 9.979797979797979668e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.357902054845862096e+02 9.020202020202019444e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.084678371626815533e+03 1.516161616161616044e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
-2.844705697378590685e+03 -1.669696969696969679e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
3.163482720547260385e+01 2.494949494949494917e-01
3.163482720547260385e+01 2.494949494949494917e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
1.183625993505300755e+02 8.252525252525252375e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.938992630541993734e+01 1.535353535353535248e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-6.480500749548671990e+01 -4.989898989898989834e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.688025706131149661e+01 4.414141414141413700e-01
3.927200872079777128e+02 1.305050505050505016e+00
3.658411326131731300e+01 2.878787878787878451e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
2.917282065183932716e+01 2.303030303030302872e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.927200872079777128e+02 1.305050505050505016e+00
4.986972780875233298e+02 1.362626262626262630e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
3.163482720547260385e+01 2.494949494949494917e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.671809020531390289e+01 -2.111111111111110827e-01
7.863965622839691605e+01 5.949494949494948948e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.703910670048197744e+02 1.017171717171717171e+00
1.224245351643454569e+02 8.444444444444443310e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
5.171002850684996588e+01 4.030303030303030165e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
2.426984824588218359e+01 1.919191919191919060e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.649220126648103815e+02 1.285858585858585812e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
1.224245351643454569e+02 8.444444444444443310e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.407187736554679702e+02 -9.212121212121211489e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.357902054845862096e+02 9.020202020202019444e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.854713648168910822e+02 1.055555555555555580e+00
8.153171808300012913e+01 6.141414141414140992e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
1.938992630541993734e+01 1.535353535353535248e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
9.054290479577282724e+01 6.717171717171717127e-01
3.245430928112209131e+03 1.688888888888888662e+00
3.410495484433111812e+01 2.686868686868686407e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.001924898747422077e+02 7.292929292929292151e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
2.182735778727517939e+01 1.727272727272727293e-01
4.157353405961676884e+01 3.262626262626262541e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
1.224245351643454569e+02 8.444444444444443310e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-4.408601630637278390e+01 -3.454545454545454586e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.241437085328427088e+02 1.132323232323232176e+00
2.671809020531390289e+01 2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.311157790323182439e+02 8.828282828282827399e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.131793447118838003e+02 1.113131313131312972e+00
4.837043256852916251e+00 3.838383838383838120e-02
8.747757198935056522e+01 6.525252525252525082e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.357902054845862096e+02 9.020202020202019444e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.837043256852916251e+00 3.838383838383838120e-02
3.163482720547260385e+01 2.494949494949494917e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.418266676894371248e+00 1.919191919191919060e-02
6.213785068305979564e+01 4.797979797979797789e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.144638766930648757e+02 8.060606060606060330e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
9.689235866429734756e+01 7.101010101010100106e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.703910670048197744e+02 1.017171717171717171e+00
5.171002850684996588e+01 4.030303030303030165e-01
8.153171808300012913e+01 6.141414141414140992e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
2.917282065183932716e+01 2.303030303030302872e-01
5.941945783685665674e+02 1.401010101010100817e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
6.213785068305979564e+01 4.797979797979797789e-01
6.480500749548671990e+01 4.989898989898989834e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.459319402891129016e+02 9.404040404040403534e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.649220126648103815e+02 1.285858585858585812e+00
6.213785068305979564e+01 4.797979797979797789e-01
3.410495484433111812e+01 2.686868686868686407e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.639763688493650307e+02 1.189898989898989790e+00
8.747757198935056522e+01 6.525252525252525082e-01
3.907328494159234822e+01 3.070707070707070496e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.639763688493650307e+02 1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.131793447118838003e+02 1.113131313131312972e+00
9.367864607802439991e+01 6.909090909090909172e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
4.837043256852916251e+00 3.838383838383838120e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
7.299265899039683347e+01 5.565656565656564858e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
4.986972780875233298e+02 1.362626262626262630e+00
2.426984824588218359e+01 1.919191919191919060e-01
4.157353405961676884e+01 3.262626262626262541e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.418266676894371248e+00 1.919191919191919060e-02
3.163482720547260385e+01 2.494949494949494917e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.939451442867901960e+02 1.074747474747474563e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
7.256843405191431451e+00 5.757575757575757180e-02
-3.658411326131731300e+01 -2.878787878787878451e-01
1.407187736554679702e+02 9.212121212121211489e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
6.213785068305979564e+01 4.797979797979797789e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.428523756527101796e+01 4.222222222222221655e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
3.163482720547260385e+01 2.494949494949494917e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.703910670048197744e+02 1.017171717171717171e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
5.434813086803501392e+02 1.381818181818181834e+00
2.182735778727517939e+01 1.727272727272727293e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.367864607802439991e+01 6.909090909090909172e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
2.361666173220696123e+02 1.151515151515151381e+00
1.070909127273431238e+02 7.676767676767676241e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
3.163482720547260385e+01 2.494949494949494917e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.661198977096462670e+01 3.646464646464646076e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-8.765448169247321175e+02 -1.477777777777777635e+00
2.131793447118838003e+02 1.113131313131312972e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
8.765448169247321175e+02 1.477777777777777635e+00
0.000000000000000000e+00 0.000000000000000000e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
3.410495484433111812e+01 2.686868686868686407e-01
1.035884844238348990e+02 7.484848484848484196e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.747757198935056522e+01 6.525252525252525082e-01
6.750118972108462856e+01 5.181818181818181879e-01
5.428523756527101796e+01 4.222222222222221655e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.907328494159234822e+01 3.070707070707070496e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
3.410495484433111812e+01 2.686868686868686407e-01
3.163482720547260385e+01 2.494949494949494917e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.054290479577282724e+01 6.717171717171717127e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
9.689235866429734756e+01 7.101010101010100106e-01
2.499234464612960437e+03 1.650505050505050475e+00
1.311157790323182439e+02 8.828282828282827399e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
6.213785068305979564e+01 4.797979797979797789e-01
3.410495484433111812e+01 2.686868686868686407e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.239372301569876527e+02 1.324242424242424221e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
2.418266676894371248e+00 1.919191919191919060e-02
8.765448169247321175e+02 1.477777777777777635e+00
1.938992630541993734e+01 1.535353535353535248e-01
3.927200872079777128e+02 1.305050505050505016e+00
6.480500749548671990e+01 4.989898989898989834e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.410495484433111812e+01 2.686868686868686407e-01
8.447586988209592107e+01 6.333333333333333037e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
9.689235866429734756e+01 7.101010101010100106e-01
4.661198977096462670e+01 3.646464646464646076e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
4.986972780875233298e+02 1.362626262626262630e+00
5.949706805912629903e+01 4.606060606060605744e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.671809020531390289e+01 2.111111111111110827e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
4.590711800043729340e+02 1.343434343434343425e+00
1.452765875963577002e+01 1.151515151515151436e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.361666173220696123e+02 -1.151515151515151381e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.408601630637278390e+01 3.454545454545454586e-01
2.031493853911686926e+02 1.093939393939393767e+00
2.031493853911686926e+02 1.093939393939393767e+00
9.689235866429734756e+01 7.101010101010100106e-01
1.703910670048197744e+02 1.017171717171717171e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
1.210161076461300844e+01 9.595959595959595301e-02
-4.157353405961676884e+01 -3.262626262626262541e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.719864658358987526e+03 1.592929292929292862e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
5.949706805912629903e+01 4.606060606060605744e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.022932669811422102e+01 5.373737373737372813e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.001924898747422077e+02 7.292929292929292151e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
7.863965622839691605e+01 5.949494949494948948e-01
2.361666173220696123e+02 1.151515151515151381e+00
7.022932669811422102e+01 5.373737373737372813e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.917282065183932716e+01 2.303030303030302872e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.157353405961676884e+01 3.262626262626262541e-01
2.426984824588218359e+01 1.919191919191919060e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.070909127273431238e+02 7.676767676767676241e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-5.618438722624082402e+03 -1.765656565656565480e+00
1.107116168524682678e+02 7.868686868686868285e-01
2.917282065183932716e+01 2.303030303030302872e-01
5.941945783685665674e+02 1.401010101010100817e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
1.035884844238348990e+02 7.484848484848484196e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.407187736554679702e+02 9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.776444728210058202e+02 1.036363636363636376e+00
9.678188350611044655e+00 7.676767676767676241e-02
-5.941945783685665674e+02 -1.401010101010100817e+00
8.153171808300012913e+01 6.141414141414140992e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
6.480500749548671990e+01 4.989898989898989834e-01
7.171311780234599382e+02 1.439393939393939226e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
1.144638766930648757e+02 8.060606060606060330e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
7.916005489959109127e+02 1.458585858585858430e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.171002850684996588e+01 4.030303030303030165e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
5.434813086803501392e+02 1.381818181818181834e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.719864658358987526e+03 -1.592929292929292862e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.183625993505300755e+02 8.252525252525252375e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.459319402891129016e+02 9.404040404040403534e-01
5.434813086803501392e+02 1.381818181818181834e+00
1.144638766930648757e+02 8.060606060606060330e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
1.943120051510509256e+03 1.612121212121212066e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
4.915282701635820217e+01 3.838383838383838120e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.938992630541993734e+01 1.535353535353535248e-01
3.907328494159234822e+01 3.070707070707070496e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
8.747757198935056522e+01 6.525252525252525082e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.210161076461300844e+01 9.595959595959595301e-02
-7.579477565469956346e+01 -5.757575757575756903e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.480500749548671990e+01 4.989898989898989834e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.107116168524682678e+02 7.868686868686868285e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.719864658358987526e+03 -1.592929292929292862e+00
9.367864607802439991e+01 6.909090909090909172e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
1.938992630541993734e+01 1.535353535353535248e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.266685243753267400e+02 8.636363636363635354e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.695690004794000671e+01 1.343434343434343203e-01
1.266685243753267400e+02 8.636363636363635354e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.671809020531390289e+01 2.111111111111110827e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
3.163482720547260385e+01 2.494949494949494917e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.671809020531390289e+01 2.111111111111110827e-01
1.452765875963577002e+01 1.151515151515151436e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
3.907328494159234822e+01 3.070707070707070496e-01
4.986972780875233298e+02 1.362626262626262630e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
1.210161076461300844e+01 9.595959595959595301e-02
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.514641345264281540e+02 9.595959595959595578e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
7.916005489959109127e+02 1.458585858585858430e+00
2.426984824588218359e+01 1.919191919191919060e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.407187736554679702e+02 9.212121212121211489e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.915282701635820217e+01 3.838383838383838120e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
3.410495484433111812e+01 2.686868686868686407e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.107116168524682678e+02 7.868686868686868285e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.939451442867901960e+02 -1.074747474747474563e+00
3.907328494159234822e+01 3.070707070707070496e-01
6.517316441689754356e+02 1.420202020202020021e+00
9.736009663169407986e+02 1.496969696969696839e+00
5.171002850684996588e+01 4.030303030303030165e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.939451442867901960e+02 1.074747474747474563e+00
7.022932669811422102e+01 5.373737373737372813e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.418266676894371248e+00 1.919191919191919060e-02
1.938992630541993734e+01 1.535353535353535248e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
5.949706805912629903e+01 4.606060606060605744e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.695690004794000671e+01 1.343434343434343203e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.361666173220696123e+02 1.151515151515151381e+00
2.241437085328427088e+02 1.132323232323232176e+00
1.407187736554679702e+02 9.212121212121211489e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.854713648168910822e+02 1.055555555555555580e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
1.084678371626815533e+03 1.516161616161616044e+00
4.408601630637278390e+01 3.454545454545454586e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.070909127273431238e+02 7.676767676767676241e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.224245351643454569e+02 8.444444444444443310e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.949706805912629903e+01 4.606060606060605744e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.658411326131731300e+01 2.878787878787878451e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
5.949706805912629903e+01 4.606060606060605744e-01
5.428523756527101796e+01 4.222222222222221655e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
9.367864607802439991e+01 6.909090909090909172e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
6.480500749548671990e+01 4.989898989898989834e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.407187736554679702e+02 9.212121212121211489e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.573543155282068255e+02 9.787878787878787623e-01
7.256843405191431451e+00 5.757575757575757180e-02
5.428523756527101796e+01 4.222222222222221655e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
7.022932669811422102e+01 5.373737373737372813e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.916005489959109127e+02 1.458585858585858430e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.407187736554679702e+02 9.212121212121211489e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.361666173220696123e+02 1.151515151515151381e+00
3.649220126648103815e+02 1.285858585858585812e+00
1.407187736554679702e+02 9.212121212121211489e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
-2.801118500399574600e+02 -1.209090909090908994e+00
5.949706805912629903e+01 4.606060606060605744e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.070909127273431238e+02 7.676767676767676241e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
1.183625993505300755e+02 8.252525252525252375e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
3.907328494159234822e+01 3.070707070707070496e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.182735778727517939e+01 1.727272727272727293e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.938992630541993734e+01 1.535353535353535248e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
7.022932669811422102e+01 5.373737373737372813e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
5.428523756527101796e+01 4.222222222222221655e-01
3.401119258943811019e+02 1.266666666666666607e+00
0.000000000000000000e+00 0.000000000000000000e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
2.182735778727517939e+01 1.727272727272727293e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.183625993505300755e+02 8.252525252525252375e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.452765875963577002e+01 1.151515151515151436e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.144638766930648757e+02 8.060606060606060330e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.526286849929230812e+03 1.573737373737373657e+00
9.367864607802439991e+01 6.909090909090909172e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.001924898747422077e+02 7.292929292929292151e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
9.367864607802439991e+01 6.909090909090909172e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.224245351643454569e+02 8.444444444444443310e-01
4.986972780875233298e+02 1.362626262626262630e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
5.428523756527101796e+01 4.222222222222221655e-01
1.695690004794000671e+01 1.343434343434343203e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
2.426984824588218359e+01 1.919191919191919060e-01
1.144638766930648757e+02 8.060606060606060330e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.035884844238348990e+02 7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.144638766930648757e+02 8.060606060606060330e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
7.171311780234599382e+02 1.439393939393939226e+00
3.410495484433111812e+01 2.686868686868686407e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.452765875963577002e+01 1.151515151515151436e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
2.241437085328427088e+02 1.132323232323232176e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
7.171311780234599382e+02 1.439393939393939226e+00
3.410495484433111812e+01 2.686868686868686407e-01
5.428523756527101796e+01 4.222222222222221655e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
9.736009663169407986e+02 1.496969696969696839e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.361666173220696123e+02 -1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.001924898747422077e+02 7.292929292929292151e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
8.765448169247321175e+02 1.477777777777777635e+00
4.590711800043729340e+02 1.343434343434343425e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
4.986972780875233298e+02 1.362626262626262630e+00
-2.980100071277844336e+02 -1.228282828282828198e+00
7.299265899039683347e+01 5.565656565656564858e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.210161076461300844e+01 9.595959595959595301e-02
-5.428523756527101796e+01 -4.222222222222221655e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.224245351643454569e+02 8.444444444444443310e-01
4.239372301569876527e+02 1.324242424242424221e+00
8.447586988209592107e+01 6.333333333333333037e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.452765875963577002e+01 1.151515151515151436e-01
2.917282065183932716e+01 2.303030303030302872e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.688025706131149661e+01 4.414141414141413700e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.943120051510509256e+03 1.612121212121212066e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.671809020531390289e+01 -2.111111111111110827e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
4.157353405961676884e+01 3.262626262626262541e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
4.986972780875233298e+02 1.362626262626262630e+00
6.517316441689754356e+02 1.420202020202020021e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
8.765448169247321175e+02 1.477777777777777635e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.452765875963577002e+01 1.151515151515151436e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.801118500399574600e+02 1.209090909090908994e+00
3.927200872079777128e+02 1.305050505050505016e+00
5.941945783685665674e+02 1.401010101010100817e+00
1.514641345264281540e+02 9.595959595959595578e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
3.907328494159234822e+01 3.070707070707070496e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.361666173220696123e+02 1.151515151515151381e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.837043256852916251e+00 3.838383838383838120e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.986972780875233298e+02 1.362626262626262630e+00
1.266685243753267400e+02 8.636363636363635354e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-3.410495484433111812e+01 -2.686868686868686407e-01
7.171311780234599382e+02 1.439393939393939226e+00
3.658411326131731300e+01 2.878787878787878451e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
7.171311780234599382e+02 1.439393939393939226e+00
6.750118972108462856e+01 5.181818181818181879e-01
5.941945783685665674e+02 1.401010101010100817e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
4.590711800043729340e+02 1.343434343434343425e+00
2.917282065183932716e+01 2.303030303030302872e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.408601630637278390e+01 -3.454545454545454586e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.695690004794000671e+01 1.343434343434343203e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
9.689235866429734756e+01 7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.689235866429734756e+01 7.101010101010100106e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.636466134578749916e+02 9.979797979797979668e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
9.367864607802439991e+01 6.909090909090909172e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.367864607802439991e+01 6.909090909090909172e-01
8.153171808300012913e+01 6.141414141414140992e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
6.750118972108462856e+01 5.181818181818181879e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.639763688493650307e+02 1.189898989898989790e+00
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
-6.517316441689754356e+02 -1.420202020202020021e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.183625993505300755e+02 8.252525252525252375e-01
7.863965622839691605e+01 5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
4.157353405961676884e+01 3.262626262626262541e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.357902054845862096e+02 9.020202020202019444e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.031493853911686926e+02 1.093939393939393767e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
5.434813086803501392e+02 1.381818181818181834e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.695690004794000671e+01 1.343434343434343203e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
5.428523756527101796e+01 4.222222222222221655e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-4.882921533974759768e+03 -1.746464646464646275e+00
4.837043256852916251e+00 3.838383838383838120e-02
9.367864607802439991e+01 6.909090909090909172e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.590711800043729340e+02 1.343434343434343425e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
7.022932669811422102e+01 5.373737373737372813e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.426984824588218359e+01 1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.639763688493650307e+02 1.189898989898989790e+00
6.750118972108462856e+01 5.181818181818181879e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.671809020531390289e+01 2.111111111111110827e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.801118500399574600e+02 1.209090909090908994e+00
7.863965622839691605e+01 5.949494949494948948e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.844705697378590685e+03 1.669696969696969679e+00
5.688025706131149661e+01 4.414141414141413700e-01
4.915282701635820217e+01 3.838383838383838120e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.212006680474244831e+03 1.535353535353535248e+00
7.256843405191431451e+00 5.757575757575757180e-02
-9.367864607802439991e+01 -6.909090909090909172e-01
5.949706805912629903e+01 4.606060606060605744e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.695690004794000671e+01 1.343434343434343203e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.917282065183932716e+01 2.303030303030302872e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
3.179160646424253400e+02 1.247474747474747403e+00
7.022932669811422102e+01 5.373737373737372813e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.671809020531390289e+01 2.111111111111110827e-01
6.750118972108462856e+01 5.181818181818181879e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
1.695690004794000671e+01 1.343434343434343203e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
5.171002850684996588e+01 4.030303030303030165e-01
8.765448169247321175e+02 1.477777777777777635e+00
5.949706805912629903e+01 4.606060606060605744e-01
9.678188350611044655e+00 7.676767676767676241e-02
4.661198977096462670e+01 3.646464646464646076e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
3.163482720547260385e+01 2.494949494949494917e-01
4.408601630637278390e+01 3.454545454545454586e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-3.658411326131731300e+01 -2.878787878787878451e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
3.401119258943811019e+02 1.266666666666666607e+00
4.915282701635820217e+01 3.838383838383838120e-01
5.949706805912629903e+01 4.606060606060605744e-01
5.171002850684996588e+01 4.030303030303030165e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.493900137678097337e+02 1.170707070707070585e+00
9.367864607802439991e+01 6.909090909090909172e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
6.480500749548671990e+01 4.989898989898989834e-01
9.689235866429734756e+01 7.101010101010100106e-01
4.986972780875233298e+02 1.362626262626262630e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
1.938992630541993734e+01 1.535353535353535248e-01
5.949706805912629903e+01 4.606060606060605744e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.514641345264281540e+02 9.595959595959595578e-01
9.678188350611044655e+00 7.676767676767676241e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
-1.939451442867901960e+02 -1.074747474747474563e+00
1.459319402891129016e+02 9.404040404040403534e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.357902054845862096e+02 9.020202020202019444e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.224245351643454569e+02 8.444444444444443310e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
1.035884844238348990e+02 7.484848484848484196e-01
7.916005489959109127e+02 1.458585858585858430e+00
5.688025706131149661e+01 4.414141414141413700e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.426984824588218359e+01 -1.919191919191919060e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.070909127273431238e+02 7.676767676767676241e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.452765875963577002e+01 1.151515151515151436e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.636466134578749916e+02 -9.979797979797979668e-01
4.408601630637278390e+01 3.454545454545454586e-01
2.031493853911686926e+02 1.093939393939393767e+00
6.750118972108462856e+01 5.181818181818181879e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.035884844238348990e+02 7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.452765875963577002e+01 1.151515151515151436e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
7.863965622839691605e+01 5.949494949494948948e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
5.171002850684996588e+01 4.030303030303030165e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.144638766930648757e+02 8.060606060606060330e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
3.410495484433111812e+01 2.686868686868686407e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.299265899039683347e+01 5.565656565656564858e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.949706805912629903e+01 4.606060606060605744e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
9.736009663169407986e+02 1.496969696969696839e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.407187736554679702e+02 -9.212121212121211489e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.658411326131731300e+01 2.878787878787878451e-01
7.256843405191431451e+00 5.757575757575757180e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
1.636466134578749916e+02 9.979797979797979668e-01
8.153171808300012913e+01 6.141414141414140992e-01
5.434813086803501392e+02 1.381818181818181834e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
2.418266676894371248e+00 1.919191919191919060e-02
-0.000000000000000000e+00 -0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
2.200979114039530032e+03 1.631313131313131271e+00
1.452765875963577002e+01 1.151515151515151436e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.157353405961676884e+01 3.262626262626262541e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.719864658358987526e+03 1.592929292929292862e+00
1.407187736554679702e+02 9.212121212121211489e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-5.434813086803501392e+02 -1.381818181818181834e+00
1.035884844238348990e+02 7.484848484848484196e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.131793447118838003e+02 1.113131313131312972e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
2.241437085328427088e+02 1.132323232323232176e+00
3.907328494159234822e+01 3.070707070707070496e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.514641345264281540e+02 9.595959595959595578e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.480500749548671990e+01 4.989898989898989834e-01
2.418266676894371248e+00 1.919191919191919060e-02
7.256843405191431451e+00 5.757575757575757180e-02
1.210161076461300844e+01 9.595959595959595301e-02
-2.182735778727517939e+01 -1.727272727272727293e-01
7.863965622839691605e+01 5.949494949494948948e-01
3.179160646424253400e+02 1.247474747474747403e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
9.678188350611044655e+00 7.676767676767676241e-02
-2.241437085328427088e+02 -1.132323232323232176e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
3.163482720547260385e+01 2.494949494949494917e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.299265899039683347e+01 5.565656565656564858e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
7.299265899039683347e+01 5.565656565656564858e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.736009663169407986e+02 1.496969696969696839e+00
9.054290479577282724e+01 6.717171717171717127e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
3.658411326131731300e+01 2.878787878787878451e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
3.907328494159234822e+01 3.070707070707070496e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.703910670048197744e+02 1.017171717171717171e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.854713648168910822e+02 1.055555555555555580e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.636466134578749916e+02 9.979797979797979668e-01
7.022932669811422102e+01 5.373737373737372813e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.703910670048197744e+02 1.017171717171717171e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
5.171002850684996588e+01 4.030303030303030165e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.224245351643454569e+02 8.444444444444443310e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.573543155282068255e+02 9.787878787878787623e-01
9.689235866429734756e+01 7.101010101010100106e-01
3.401119258943811019e+02 1.266666666666666607e+00
1.035884844238348990e+02 7.484848484848484196e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
7.022932669811422102e+01 5.373737373737372813e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-2.917282065183932716e+01 -2.303030303030302872e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.452765875963577002e+01 1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.426984824588218359e+01 1.919191919191919060e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.980100071277844336e+02 1.228282828282828198e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.863965622839691605e+01 5.949494949494948948e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.459319402891129016e+02 9.404040404040403534e-01
9.367864607802439991e+01 6.909090909090909172e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.636466134578749916e+02 -9.979797979797979668e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
4.986972780875233298e+02 1.362626262626262630e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
2.493900137678097337e+02 1.170707070707070585e+00
2.361666173220696123e+02 1.151515151515151381e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.084678371626815533e+03 1.516161616161616044e+00
1.938992630541993734e+01 1.535353535353535248e-01
1.573543155282068255e+02 9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.311157790323182439e+02 8.828282828282827399e-01
2.980100071277844336e+02 1.228282828282828198e+00
5.949706805912629903e+01 4.606060606060605744e-01
3.658411326131731300e+01 2.878787878787878451e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
3.658411326131731300e+01 2.878787878787878451e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
3.927200872079777128e+02 1.305050505050505016e+00
2.917282065183932716e+01 2.303030303030302872e-01
4.986972780875233298e+02 1.362626262626262630e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
2.418266676894371248e+00 1.919191919191919060e-02
2.182735778727517939e+01 1.727272727272727293e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.689235866429734756e+01 7.101010101010100106e-01
1.938992630541993734e+01 1.535353535353535248e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.408601630637278390e+01 3.454545454545454586e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
2.031493853911686926e+02 1.093939393939393767e+00
7.256843405191431451e+00 5.757575757575757180e-02
-3.163482720547260385e+01 -2.494949494949494917e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.210161076461300844e+01 9.595959595959595301e-02
5.949706805912629903e+01 4.606060606060605744e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
3.649220126648103815e+02 1.285858585858585812e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.671809020531390289e+01 2.111111111111110827e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.854713648168910822e+02 1.055555555555555580e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
4.157353405961676884e+01 3.262626262626262541e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.357902054845862096e+02 9.020202020202019444e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.986972780875233298e+02 1.362626262626262630e+00
6.480500749548671990e+01 4.989898989898989834e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.459319402891129016e+02 9.404040404040403534e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.939451442867901960e+02 1.074747474747474563e+00
2.426984824588218359e+01 1.919191919191919060e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
5.941945783685665674e+02 1.401010101010100817e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
4.661198977096462670e+01 3.646464646464646076e-01
7.022932669811422102e+01 5.373737373737372813e-01
-2.844705697378590685e+03 -1.669696969696969679e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
2.671809020531390289e+01 2.111111111111110827e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.801118500399574600e+02 1.209090909090908994e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
5.688025706131149661e+01 4.414141414141413700e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.426984824588218359e+01 1.919191919191919060e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.939451442867901960e+02 1.074747474747474563e+00
5.688025706131149661e+01 4.414141414141413700e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.573543155282068255e+02 9.787878787878787623e-01
6.213785068305979564e+01 4.797979797979797789e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.210161076461300844e+01 9.595959595959595301e-02
3.907328494159234822e+01 3.070707070707070496e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.144638766930648757e+02 8.060606060606060330e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.695690004794000671e+01 1.343434343434343203e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.182735778727517939e+01 1.727272727272727293e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.703910670048197744e+02 1.017171717171717171e+00
5.171002850684996588e+01 4.030303030303030165e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
3.907328494159234822e+01 3.070707070707070496e-01
7.299265899039683347e+01 5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
-1.526286849929230812e+03 -1.573737373737373657e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
7.579477565469956346e+01 5.757575757575756903e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
5.688025706131149661e+01 4.414141414141413700e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
2.639763688493650307e+02 1.189898989898989790e+00
2.361666173220696123e+02 1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
3.410495484433111812e+01 2.686868686868686407e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.426984824588218359e+01 1.919191919191919060e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-3.410495484433111812e+01 -2.686868686868686407e-01
6.517316441689754356e+02 1.420202020202020021e+00
9.367864607802439991e+01 6.909090909090909172e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.917282065183932716e+01 2.303030303030302872e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.980100071277844336e+02 1.228282828282828198e+00
4.239372301569876527e+02 1.324242424242424221e+00
1.573543155282068255e+02 9.787878787878787623e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
-5.171002850684996588e+01 -4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
7.299265899039683347e+01 5.565656565656564858e-01
9.736009663169407986e+02 1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.703910670048197744e+02 1.017171717171717171e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
3.927200872079777128e+02 1.305050505050505016e+00
4.837043256852916251e+00 3.838383838383838120e-02
5.949706805912629903e+01 4.606060606060605744e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.401119258943811019e+02 1.266666666666666607e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.357902054845862096e+02 9.020202020202019444e-01
5.434813086803501392e+02 1.381818181818181834e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
5.688025706131149661e+01 4.414141414141413700e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
1.210161076461300844e+01 9.595959595959595301e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
3.907328494159234822e+01 3.070707070707070496e-01
3.927200872079777128e+02 1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.689235866429734756e+01 7.101010101010100106e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.299265899039683347e+01 5.565656565656564858e-01
9.736009663169407986e+02 1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.459319402891129016e+02 9.404040404040403534e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.661198977096462670e+01 3.646464646464646076e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.776444728210058202e+02 1.036363636363636376e+00
0.000000000000000000e+00 0.000000000000000000e+00
3.410495484433111812e+01 2.686868686868686407e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.671809020531390289e+01 2.111111111111110827e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.459319402891129016e+02 9.404040404040403534e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.256843405191431451e+00 5.757575757575757180e-02
-2.200979114039530032e+03 -1.631313131313131271e+00
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.183625993505300755e+02 8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
1.311157790323182439e+02 8.828282828282827399e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.927200872079777128e+02 1.305050505050505016e+00
2.418266676894371248e+00 1.919191919191919060e-02
-3.658411326131731300e+01 -2.878787878787878451e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.224245351643454569e+02 8.444444444444443310e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
3.907328494159234822e+01 3.070707070707070496e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.153171808300012913e+01 6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.418266676894371248e+00 1.919191919191919060e-02
3.179160646424253400e+02 1.247474747474747403e+00
3.401119258943811019e+02 1.266666666666666607e+00
-6.517316441689754356e+02 -1.420202020202020021e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.938992630541993734e+01 -1.535353535353535248e-01
1.939451442867901960e+02 1.074747474747474563e+00
7.863965622839691605e+01 5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
4.590711800043729340e+02 1.343434343434343425e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.200979114039530032e+03 1.631313131313131271e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.022932669811422102e+01 5.373737373737372813e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.311157790323182439e+02 8.828282828282827399e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.917282065183932716e+01 2.303030303030302872e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.943120051510509256e+03 -1.612121212121212066e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
1.452765875963577002e+01 1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.131793447118838003e+02 1.113131313131312972e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.917282065183932716e+01 2.303030303030302872e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
6.213785068305979564e+01 4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
5.949706805912629903e+01 4.606060606060605744e-01
2.182735778727517939e+01 1.727272727272727293e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.358192536800515427e+03 1.554545454545454453e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
4.986972780875233298e+02 1.362626262626262630e+00
4.837043256852916251e+00 3.838383838383838120e-02
6.213785068305979564e+01 4.797979797979797789e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.776444728210058202e+02 1.036363636363636376e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
4.239372301569876527e+02 1.324242424242424221e+00
2.980100071277844336e+02 1.228282828282828198e+00
8.153171808300012913e+01 6.141414141414140992e-01
5.949706805912629903e+01 4.606060606060605744e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.736009663169407986e+02 1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.837043256852916251e+00 3.838383838383838120e-02
3.163482720547260385e+01 2.494949494949494917e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.408601630637278390e+01 3.454545454545454586e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
5.171002850684996588e+01 4.030303030303030165e-01
9.678188350611044655e+00 7.676767676767676241e-02
5.949706805912629903e+01 4.606060606060605744e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.157353405961676884e+01 3.262626262626262541e-01
7.916005489959109127e+02 1.458585858585858430e+00
8.153171808300012913e+01 6.141414141414140992e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
3.907328494159234822e+01 3.070707070707070496e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.035884844238348990e+02 7.484848484848484196e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
6.517316441689754356e+02 1.420202020202020021e+00
3.410495484433111812e+01 2.686868686868686407e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.776444728210058202e+02 1.036363636363636376e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
2.361666173220696123e+02 1.151515151515151381e+00
1.084678371626815533e+03 1.516161616161616044e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
4.408601630637278390e+01 3.454545454545454586e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
5.434813086803501392e+02 1.381818181818181834e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
5.949706805912629903e+01 4.606060606060605744e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.514641345264281540e+02 9.595959595959595578e-01
4.986972780875233298e+02 1.362626262626262630e+00
6.750118972108462856e+01 5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
2.639763688493650307e+02 1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.418266676894371248e+00 1.919191919191919060e-02
1.070909127273431238e+02 7.676767676767676241e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
4.661198977096462670e+01 3.646464646464646076e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.157353405961676884e+01 3.262626262626262541e-01
8.153171808300012913e+01 6.141414141414140992e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.182735778727517939e+01 1.727272727272727293e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.493900137678097337e+02 -1.170707070707070585e+00
1.357902054845862096e+02 9.020202020202019444e-01
1.035884844238348990e+02 7.484848484848484196e-01
-6.477473954021821555e+03 -1.784848484848484684e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.750118972108462856e+01 5.181818181818181879e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
1.776444728210058202e+02 1.036363636363636376e+00
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
5.949706805912629903e+01 4.606060606060605744e-01
3.179160646424253400e+02 1.247474747474747403e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.695690004794000671e+01 1.343434343434343203e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.035884844238348990e+02 7.484848484848484196e-01
2.801118500399574600e+02 1.209090909090908994e+00
5.949706805912629903e+01 4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.695690004794000671e+01 1.343434343434343203e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.703910670048197744e+02 1.017171717171717171e+00
-6.213785068305979564e+01 -4.797979797979797789e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
9.689235866429734756e+01 7.101010101010100106e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
8.447586988209592107e+01 6.333333333333333037e-01
7.022932669811422102e+01 5.373737373737372813e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.927200872079777128e+02 1.305050505050505016e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
2.426984824588218359e+01 1.919191919191919060e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
8.153171808300012913e+01 6.141414141414140992e-01
5.688025706131149661e+01 4.414141414141413700e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
4.837043256852916251e+00 3.838383838383838120e-02
2.418266676894371248e+00 1.919191919191919060e-02
2.182735778727517939e+01 1.727272727272727293e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
1.070909127273431238e+02 7.676767676767676241e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.426984824588218359e+01 1.919191919191919060e-01
6.213785068305979564e+01 4.797979797979797789e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
3.649220126648103815e+02 1.285858585858585812e+00
1.070909127273431238e+02 7.676767676767676241e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.357902054845862096e+02 9.020202020202019444e-01
5.949706805912629903e+01 4.606060606060605744e-01
8.747757198935056522e+01 6.525252525252525082e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.035884844238348990e+02 7.484848484848484196e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.658411326131731300e+01 2.878787878787878451e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.917282065183932716e+01 2.303030303030302872e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
4.986972780875233298e+02 1.362626262626262630e+00
7.022932669811422102e+01 5.373737373737372813e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.573543155282068255e+02 9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
3.410495484433111812e+01 2.686868686868686407e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
0.000000000000000000e+00 0.000000000000000000e+00
3.649220126648103815e+02 1.285858585858585812e+00
8.447586988209592107e+01 6.333333333333333037e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.452765875963577002e+01 -1.151515151515151436e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
9.678188350611044655e+00 7.676767676767676241e-02
3.410495484433111812e+01 2.686868686868686407e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.658411326131731300e+01 -2.878787878787878451e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
-6.750118972108462856e+01 -5.181818181818181879e-01
2.361666173220696123e+02 1.151515151515151381e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
5.171002850684996588e+01 4.030303030303030165e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.649220126648103815e+02 1.285858585858585812e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.980100071277844336e+02 1.228282828282828198e+00
1.459319402891129016e+02 9.404040404040403534e-01
8.447586988209592107e+01 6.333333333333333037e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
2.031493853911686926e+02 1.093939393939393767e+00
7.256843405191431451e+00 5.757575757575757180e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.407187736554679702e+02 9.212121212121211489e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
2.917282065183932716e+01 2.303030303030302872e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
1.070909127273431238e+02 7.676767676767676241e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
4.915282701635820217e+01 3.838383838383838120e-01
1.939451442867901960e+02 1.074747474747474563e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
7.863965622839691605e+01 5.949494949494948948e-01
1.573543155282068255e+02 9.787878787878787623e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.210161076461300844e+01 9.595959595959595301e-02
-3.410495484433111812e+01 -2.686868686868686407e-01
1.311157790323182439e+02 8.828282828282827399e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
7.863965622839691605e+01 5.949494949494948948e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-2.844705697378590685e+03 -1.669696969696969679e+00
1.703910670048197744e+02 1.017171717171717171e+00
1.224245351643454569e+02 8.444444444444443310e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.776444728210058202e+02 1.036363636363636376e+00
3.907328494159234822e+01 3.070707070707070496e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
3.163482720547260385e+01 2.494949494949494917e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.636466134578749916e+02 9.979797979797979668e-01
5.171002850684996588e+01 4.030303030303030165e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
2.031493853911686926e+02 1.093939393939393767e+00
3.163482720547260385e+01 2.494949494949494917e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
2.200979114039530032e+03 1.631313131313131271e+00
1.573543155282068255e+02 9.787878787878787623e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.915282701635820217e+01 3.838383838383838120e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.695690004794000671e+01 1.343434343434343203e-01
6.750118972108462856e+01 5.181818181818181879e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.526286849929230812e+03 1.573737373737373657e+00
2.418266676894371248e+00 1.919191919191919060e-02
1.224245351643454569e+02 8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.459319402891129016e+02 9.404040404040403534e-01
4.915282701635820217e+01 3.838383838383838120e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
5.428523756527101796e+01 4.222222222222221655e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
1.573543155282068255e+02 9.787878787878787623e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.636466134578749916e+02 9.979797979797979668e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.452765875963577002e+01 1.151515151515151436e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.407187736554679702e+02 9.212121212121211489e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
3.163482720547260385e+01 2.494949494949494917e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.639763688493650307e+02 1.189898989898989790e+00
4.239372301569876527e+02 1.324242424242424221e+00
2.182735778727517939e+01 1.727272727272727293e-01
5.171002850684996588e+01 4.030303030303030165e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
1.407187736554679702e+02 9.212121212121211489e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.144638766930648757e+02 8.060606060606060330e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.863965622839691605e+01 5.949494949494948948e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.035884844238348990e+02 7.484848484848484196e-01
8.447586988209592107e+01 6.333333333333333037e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.514641345264281540e+02 9.595959595959595578e-01
3.401119258943811019e+02 1.266666666666666607e+00
8.765448169247321175e+02 1.477777777777777635e+00
1.452765875963577002e+01 1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.239372301569876527e+02 1.324242424242424221e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
1.636466134578749916e+02 9.979797979797979668e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
2.639763688493650307e+02 1.189898989898989790e+00
6.480500749548671990e+01 4.989898989898989834e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
-2.499234464612960437e+03 -1.650505050505050475e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.210161076461300844e+01 9.595959595959595301e-02
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.671809020531390289e+01 2.111111111111110827e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.182735778727517939e+01 1.727272727272727293e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.941945783685665674e+02 1.401010101010100817e+00
1.459319402891129016e+02 9.404040404040403534e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.459319402891129016e+02 9.404040404040403534e-01
9.678188350611044655e+00 7.676767676767676241e-02
6.480500749548671990e+01 4.989898989898989834e-01
1.459319402891129016e+02 9.404040404040403534e-01
4.239372301569876527e+02 1.324242424242424221e+00
4.408601630637278390e+01 3.454545454545454586e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
3.179160646424253400e+02 1.247474747474747403e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
2.639763688493650307e+02 1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.573543155282068255e+02 9.787878787878787623e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
7.863965622839691605e+01 5.949494949494948948e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.054290479577282724e+01 6.717171717171717127e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.426984824588218359e+01 1.919191919191919060e-01
2.980100071277844336e+02 1.228282828282828198e+00
3.245430928112209131e+03 1.688888888888888662e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.035884844238348990e+02 7.484848484848484196e-01
6.750118972108462856e+01 5.181818181818181879e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.035884844238348990e+02 7.484848484848484196e-01
7.579477565469956346e+01 5.757575757575756903e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
7.022932669811422102e+01 5.373737373737372813e-01
9.054290479577282724e+01 6.717171717171717127e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.844705697378590685e+03 1.669696969696969679e+00
2.639763688493650307e+02 1.189898989898989790e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
5.428523756527101796e+01 4.222222222222221655e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
1.035884844238348990e+02 7.484848484848484196e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
4.408601630637278390e+01 3.454545454545454586e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
5.428523756527101796e+01 4.222222222222221655e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
-2.131793447118838003e+02 -1.113131313131312972e+00
-6.213785068305979564e+01 -4.797979797979797789e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
6.480500749548671990e+01 4.989898989898989834e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.144638766930648757e+02 8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.695690004794000671e+01 1.343434343434343203e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
7.916005489959109127e+02 1.458585858585858430e+00
3.179160646424253400e+02 1.247474747474747403e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.514641345264281540e+02 9.595959595959595578e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.678188350611044655e+00 7.676767676767676241e-02
2.426984824588218359e+01 1.919191919191919060e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.001924898747422077e+02 7.292929292929292151e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.480500749548671990e+01 4.989898989898989834e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.639763688493650307e+02 1.189898989898989790e+00
2.241437085328427088e+02 1.132323232323232176e+00
1.144638766930648757e+02 8.060606060606060330e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
4.590711800043729340e+02 1.343434343434343425e+00
1.854713648168910822e+02 1.055555555555555580e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.210161076461300844e+01 9.595959595959595301e-02
3.163482720547260385e+01 2.494949494949494917e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.179160646424253400e+02 1.247474747474747403e+00
2.493900137678097337e+02 1.170707070707070585e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.459319402891129016e+02 9.404040404040403534e-01
2.493900137678097337e+02 1.170707070707070585e+00
7.299265899039683347e+01 5.565656565656564858e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-3.927200872079777128e+02 -1.305050505050505016e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
2.639763688493650307e+02 1.189898989898989790e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
3.401119258943811019e+02 1.266666666666666607e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.171002850684996588e+01 4.030303030303030165e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
8.153171808300012913e+01 6.141414141414140992e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
7.299265899039683347e+01 5.565656565656564858e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.407187736554679702e+02 9.212121212121211489e-01
9.054290479577282724e+01 6.717171717171717127e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.418266676894371248e+00 1.919191919191919060e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.703910670048197744e+02 1.017171717171717171e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.418266676894371248e+00 1.919191919191919060e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.480500749548671990e+01 4.989898989898989834e-01
6.517316441689754356e+02 1.420202020202020021e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
8.447586988209592107e+01 6.333333333333333037e-01
3.710895733016969643e+03 1.708080808080807866e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
5.688025706131149661e+01 4.414141414141413700e-01
7.863965622839691605e+01 5.949494949494948948e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.163482720547260385e+01 -2.494949494949494917e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.590711800043729340e+02 1.343434343434343425e+00
5.428523756527101796e+01 4.222222222222221655e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.407187736554679702e+02 9.212121212121211489e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.131793447118838003e+02 1.113131313131312972e+00
3.649220126648103815e+02 1.285858585858585812e+00
1.719864658358987526e+03 1.592929292929292862e+00
8.765448169247321175e+02 1.477777777777777635e+00
2.241437085328427088e+02 1.132323232323232176e+00
1.514641345264281540e+02 9.595959595959595578e-01
4.239372301569876527e+02 1.324242424242424221e+00
4.408601630637278390e+01 3.454545454545454586e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.649220126648103815e+02 -1.285858585858585812e+00
1.224245351643454569e+02 8.444444444444443310e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.157353405961676884e+01 3.262626262626262541e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.418266676894371248e+00 1.919191919191919060e-02
-3.658411326131731300e+01 -2.878787878787878451e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.949706805912629903e+01 4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.361666173220696123e+02 1.151515151515151381e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.182735778727517939e+01 1.727272727272727293e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.241437085328427088e+02 1.132323232323232176e+00
5.428523756527101796e+01 4.222222222222221655e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
3.649220126648103815e+02 1.285858585858585812e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.514641345264281540e+02 9.595959595959595578e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.107116168524682678e+02 7.868686868686868285e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
3.401119258943811019e+02 1.266666666666666607e+00
1.776444728210058202e+02 1.036363636363636376e+00
1.776444728210058202e+02 1.036363636363636376e+00
1.357902054845862096e+02 9.020202020202019444e-01
2.801118500399574600e+02 1.209090909090908994e+00
5.949706805912629903e+01 4.606060606060605744e-01
2.493900137678097337e+02 1.170707070707070585e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.573543155282068255e+02 9.787878787878787623e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
2.031493853911686926e+02 1.093939393939393767e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.938992630541993734e+01 1.535353535353535248e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
1.210161076461300844e+01 9.595959595959595301e-02
7.171311780234599382e+02 1.439393939393939226e+00
1.070909127273431238e+02 7.676767676767676241e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.452765875963577002e+01 1.151515151515151436e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.938992630541993734e+01 1.535353535353535248e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-7.256843405191431451e+00 -5.757575757575757180e-02
1.452765875963577002e+01 1.151515151515151436e-01
7.022932669811422102e+01 5.373737373737372813e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
1.776444728210058202e+02 1.036363636363636376e+00
5.434813086803501392e+02 1.381818181818181834e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.357902054845862096e+02 9.020202020202019444e-01
4.837043256852916251e+00 3.838383838383838120e-02
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.361666173220696123e+02 1.151515151515151381e+00
4.837043256852916251e+00 3.838383838383838120e-02
9.689235866429734756e+01 7.101010101010100106e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.213785068305979564e+01 4.797979797979797789e-01
7.299265899039683347e+01 5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.428523756527101796e+01 4.222222222222221655e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.418266676894371248e+00 1.919191919191919060e-02
8.765448169247321175e+02 1.477777777777777635e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
3.163482720547260385e+01 2.494949494949494917e-01
9.678188350611044655e+00 7.676767676767676241e-02
6.750118972108462856e+01 5.181818181818181879e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.070909127273431238e+02 7.676767676767676241e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.917282065183932716e+01 2.303030303030302872e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.452765875963577002e+01 1.151515151515151436e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.939451442867901960e+02 1.074747474747474563e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.837043256852916251e+00 3.838383838383838120e-02
7.022932669811422102e+01 5.373737373737372813e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
4.239372301569876527e+02 1.324242424242424221e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.915282701635820217e+01 3.838383838383838120e-01
4.986972780875233298e+02 1.362626262626262630e+00
4.837043256852916251e+00 3.838383838383838120e-02
-1.939451442867901960e+02 -1.074747474747474563e+00
1.938992630541993734e+01 1.535353535353535248e-01
7.256843405191431451e+00 5.757575757575757180e-02
7.863965622839691605e+01 5.949494949494948948e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.526286849929230812e+03 1.573737373737373657e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
5.949706805912629903e+01 4.606060606060605744e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.183625993505300755e+02 8.252525252525252375e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.514641345264281540e+02 9.595959595959595578e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.311157790323182439e+02 8.828282828282827399e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
7.171311780234599382e+02 1.439393939393939226e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.070909127273431238e+02 7.676767676767676241e-01
3.401119258943811019e+02 1.266666666666666607e+00
4.837043256852916251e+00 3.838383838383838120e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.107116168524682678e+02 7.868686868686868285e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.776444728210058202e+02 1.036363636363636376e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-8.765448169247321175e+02 -1.477777777777777635e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.658411326131731300e+01 2.878787878787878451e-01
2.493900137678097337e+02 1.170707070707070585e+00
4.157353405961676884e+01 3.262626262626262541e-01
2.426984824588218359e+01 1.919191919191919060e-01
5.941945783685665674e+02 1.401010101010100817e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
1.084678371626815533e+03 1.516161616161616044e+00
1.459319402891129016e+02 9.404040404040403534e-01
7.579477565469956346e+01 5.757575757575756903e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.107116168524682678e+02 7.868686868686868285e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
3.927200872079777128e+02 1.305050505050505016e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.916005489959109127e+02 1.458585858585858430e+00
9.678188350611044655e+00 7.676767676767676241e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.426984824588218359e+01 1.919191919191919060e-01
6.213785068305979564e+01 4.797979797979797789e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
3.179160646424253400e+02 1.247474747474747403e+00
2.639763688493650307e+02 1.189898989898989790e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
4.837043256852916251e+00 3.838383838383838120e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
2.426984824588218359e+01 1.919191919191919060e-01
1.001924898747422077e+02 7.292929292929292151e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.514641345264281540e+02 9.595959595959595578e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.695690004794000671e+01 1.343434343434343203e-01
3.658411326131731300e+01 2.878787878787878451e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
1.703910670048197744e+02 1.017171717171717171e+00
7.863965622839691605e+01 5.949494949494948948e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.480500749548671990e+01 4.989898989898989834e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-7.916005489959109127e+02 -1.458585858585858430e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.514641345264281540e+02 9.595959595959595578e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.428523756527101796e+01 4.222222222222221655e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
9.054290479577282724e+01 6.717171717171717127e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.408601630637278390e+01 3.454545454545454586e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.179160646424253400e+02 1.247474747474747403e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
1.357902054845862096e+02 9.020202020202019444e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
6.213785068305979564e+01 4.797979797979797789e-01
6.750118972108462856e+01 5.181818181818181879e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.357902054845862096e+02 9.020202020202019444e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.035884844238348990e+02 7.484848484848484196e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.907328494159234822e+01 3.070707070707070496e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.031493853911686926e+02 1.093939393939393767e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.084678371626815533e+03 1.516161616161616044e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
1.183625993505300755e+02 8.252525252525252375e-01
2.418266676894371248e+00 1.919191919191919060e-02
-3.163482720547260385e+01 -2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
4.986972780875233298e+02 1.362626262626262630e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.943120051510509256e+03 -1.612121212121212066e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
1.070909127273431238e+02 7.676767676767676241e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.949706805912629903e+01 4.606060606060605744e-01
-2.200979114039530032e+03 -1.631313131313131271e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.917282065183932716e+01 2.303030303030302872e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.688025706131149661e+01 4.414141414141413700e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
9.054290479577282724e+01 6.717171717171717127e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
9.678188350611044655e+00 7.676767676767676241e-02
-3.658411326131731300e+01 -2.878787878787878451e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
2.361666173220696123e+02 1.151515151515151381e+00
4.408601630637278390e+01 3.454545454545454586e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
4.239372301569876527e+02 1.324242424242424221e+00
5.949706805912629903e+01 4.606060606060605744e-01
5.949706805912629903e+01 4.606060606060605744e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.210161076461300844e+01 9.595959595959595301e-02
7.256843405191431451e+00 5.757575757575757180e-02
-1.311157790323182439e+02 -8.828282828282827399e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.863965622839691605e+01 5.949494949494948948e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
9.367864607802439991e+01 6.909090909090909172e-01
8.747757198935056522e+01 6.525252525252525082e-01
3.649220126648103815e+02 1.285858585858585812e+00
1.939451442867901960e+02 1.074747474747474563e+00
1.357902054845862096e+02 9.020202020202019444e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.703910670048197744e+02 1.017171717171717171e+00
5.688025706131149661e+01 4.414141414141413700e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.493900137678097337e+02 1.170707070707070585e+00
6.213785068305979564e+01 4.797979797979797789e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.001924898747422077e+02 7.292929292929292151e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.210161076461300844e+01 9.595959595959595301e-02
-5.428523756527101796e+01 -4.222222222222221655e-01
3.401119258943811019e+02 1.266666666666666607e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.459319402891129016e+02 9.404040404040403534e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
9.054290479577282724e+01 6.717171717171717127e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
2.917282065183932716e+01 2.303030303030302872e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.357902054845862096e+02 9.020202020202019444e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
4.986972780875233298e+02 1.362626262626262630e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.776444728210058202e+02 1.036363636363636376e+00
1.357902054845862096e+02 9.020202020202019444e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.311157790323182439e+02 8.828282828282827399e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
4.837043256852916251e+00 3.838383838383838120e-02
-4.239372301569876527e+02 -1.324242424242424221e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
6.517316441689754356e+02 1.420202020202020021e+00
1.459319402891129016e+02 9.404040404040403534e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
9.367864607802439991e+01 6.909090909090909172e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.183625993505300755e+02 8.252525252525252375e-01
5.434813086803501392e+02 1.381818181818181834e+00
7.579477565469956346e+01 5.757575757575756903e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
5.171002850684996588e+01 4.030303030303030165e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.459319402891129016e+02 9.404040404040403534e-01
2.671809020531390289e+01 2.111111111111110827e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.256843405191431451e+00 5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
1.035884844238348990e+02 7.484848484848484196e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.224245351643454569e+02 8.444444444444443310e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.182735778727517939e+01 1.727272727272727293e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.573543155282068255e+02 9.787878787878787623e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
1.573543155282068255e+02 9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.703910670048197744e+02 1.017171717171717171e+00
1.210161076461300844e+01 9.595959595959595301e-02
5.428523756527101796e+01 4.222222222222221655e-01
5.941945783685665674e+02 1.401010101010100817e+00
2.361666173220696123e+02 1.151515151515151381e+00
6.480500749548671990e+01 4.989898989898989834e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.736009663169407986e+02 1.496969696969696839e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
8.765448169247321175e+02 1.477777777777777635e+00
1.514641345264281540e+02 9.595959595959595578e-01
9.367864607802439991e+01 6.909090909090909172e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.980100071277844336e+02 1.228282828282828198e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.001924898747422077e+02 7.292929292929292151e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.410495484433111812e+01 2.686868686868686407e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.514641345264281540e+02 9.595959595959595578e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.266685243753267400e+02 8.636363636363635354e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
2.131793447118838003e+02 1.113131313131312972e+00
1.776444728210058202e+02 1.036363636363636376e+00
2.671809020531390289e+01 2.111111111111110827e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
6.750118972108462856e+01 5.181818181818181879e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.949706805912629903e+01 4.606060606060605744e-01
7.022932669811422102e+01 5.373737373737372813e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.311157790323182439e+02 8.828282828282827399e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.703910670048197744e+02 1.017171717171717171e+00
8.153171808300012913e+01 6.141414141414140992e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.863965622839691605e+01 5.949494949494948948e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.241437085328427088e+02 1.132323232323232176e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.357902054845862096e+02 9.020202020202019444e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.671809020531390289e+01 2.111111111111110827e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.452765875963577002e+01 1.151515151515151436e-01
9.689235866429734756e+01 7.101010101010100106e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.210161076461300844e+01 9.595959595959595301e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
4.986972780875233298e+02 1.362626262626262630e+00
1.107116168524682678e+02 7.868686868686868285e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
5.428523756527101796e+01 4.222222222222221655e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.001924898747422077e+02 7.292929292929292151e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.573543155282068255e+02 9.787878787878787623e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.939451442867901960e+02 1.074747474747474563e+00
3.163482720547260385e+01 2.494949494949494917e-01
7.256843405191431451e+00 5.757575757575757180e-02
8.447586988209592107e+01 6.333333333333333037e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.357902054845862096e+02 9.020202020202019444e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.939451442867901960e+02 1.074747474747474563e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.070909127273431238e+02 7.676767676767676241e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.266685243753267400e+02 8.636363636363635354e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
1.939451442867901960e+02 1.074747474747474563e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
9.689235866429734756e+01 7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.357902054845862096e+02 9.020202020202019444e-01
1.311157790323182439e+02 8.828282828282827399e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.054290479577282724e+01 6.717171717171717127e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.499234464612960437e+03 1.650505050505050475e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
3.179160646424253400e+02 1.247474747474747403e+00
4.661198977096462670e+01 3.646464646464646076e-01
7.171311780234599382e+02 1.439393939393939226e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.035884844238348990e+02 7.484848484848484196e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
9.678188350611044655e+00 7.676767676767676241e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
0.000000000000000000e+00 0.000000000000000000e+00
-3.410495484433111812e+01 -2.686868686868686407e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
9.054290479577282724e+01 6.717171717171717127e-01
6.213785068305979564e+01 4.797979797979797789e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.299265899039683347e+01 5.565656565656564858e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.213785068305979564e+01 4.797979797979797789e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
2.426984824588218359e+01 1.919191919191919060e-01
3.410495484433111812e+01 2.686868686868686407e-01
6.213785068305979564e+01 4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.107116168524682678e+02 7.868686868686868285e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
1.224245351643454569e+02 8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
2.418266676894371248e+00 1.919191919191919060e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
2.917282065183932716e+01 2.303030303030302872e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.573543155282068255e+02 9.787878787878787623e-01
3.410495484433111812e+01 2.686868686868686407e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.938992630541993734e+01 1.535353535353535248e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.776444728210058202e+02 1.036363636363636376e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.980100071277844336e+02 1.228282828282828198e+00
6.480500749548671990e+01 4.989898989898989834e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.407187736554679702e+02 9.212121212121211489e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.573543155282068255e+02 9.787878787878787623e-01
6.213785068305979564e+01 4.797979797979797789e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
2.418266676894371248e+00 1.919191919191919060e-02
2.182735778727517939e+01 1.727272727272727293e-01
1.514641345264281540e+02 9.595959595959595578e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.459319402891129016e+02 9.404040404040403534e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
6.517316441689754356e+02 1.420202020202020021e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
2.493900137678097337e+02 1.170707070707070585e+00
9.367864607802439991e+01 6.909090909090909172e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
5.171002850684996588e+01 4.030303030303030165e-01
5.949706805912629903e+01 4.606060606060605744e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
7.256843405191431451e+00 5.757575757575757180e-02
-9.689235866429734756e+01 -7.101010101010100106e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.939451442867901960e+02 1.074747474747474563e+00
9.678188350611044655e+00 7.676767676767676241e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
7.579477565469956346e+01 5.757575757575756903e-01
6.750118972108462856e+01 5.181818181818181879e-01
3.907328494159234822e+01 3.070707070707070496e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.183625993505300755e+02 8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.703910670048197744e+02 1.017171717171717171e+00
7.256843405191431451e+00 5.757575757575757180e-02
-5.949706805912629903e+01 -4.606060606060605744e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.054290479577282724e+01 6.717171717171717127e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.256843405191431451e+00 5.757575757575757180e-02
-5.688025706131149661e+01 -4.414141414141413700e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.407187736554679702e+02 9.212121212121211489e-01
5.428523756527101796e+01 4.222222222222221655e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.144638766930648757e+02 8.060606060606060330e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.070909127273431238e+02 7.676767676767676241e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.703910670048197744e+02 1.017171717171717171e+00
8.747757198935056522e+01 6.525252525252525082e-01
2.917282065183932716e+01 2.303030303030302872e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.311157790323182439e+02 8.828282828282827399e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.915282701635820217e+01 3.838383838383838120e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.361666173220696123e+02 1.151515151515151381e+00
1.224245351643454569e+02 8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.241437085328427088e+02 1.132323232323232176e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
3.163482720547260385e+01 2.494949494949494917e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.573543155282068255e+02 9.787878787878787623e-01
1.001924898747422077e+02 7.292929292929292151e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
6.480500749548671990e+01 4.989898989898989834e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.357902054845862096e+02 9.020202020202019444e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
6.480500749548671990e+01 4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.938992630541993734e+01 1.535353535353535248e-01
2.671809020531390289e+01 2.111111111111110827e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.311157790323182439e+02 8.828282828282827399e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
2.980100071277844336e+02 1.228282828282828198e+00
9.054290479577282724e+01 6.717171717171717127e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.084678371626815533e+03 1.516161616161616044e+00
8.447586988209592107e+01 6.333333333333333037e-01
7.022932669811422102e+01 5.373737373737372813e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
0.000000000000000000e+00 0.000000000000000000e+00
-6.517316441689754356e+02 -1.420202020202020021e+00
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
2.361666173220696123e+02 1.151515151515151381e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.776444728210058202e+02 1.036363636363636376e+00
2.671809020531390289e+01 2.111111111111110827e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
2.131793447118838003e+02 1.113131313131312972e+00
9.367864607802439991e+01 6.909090909090909172e-01
7.579477565469956346e+01 5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.459319402891129016e+02 -9.404040404040403534e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.001924898747422077e+02 7.292929292929292151e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.854713648168910822e+02 -1.055555555555555580e+00
5.428523756527101796e+01 4.222222222222221655e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
1.526286849929230812e+03 1.573737373737373657e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.266685243753267400e+02 8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.854713648168910822e+02 1.055555555555555580e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
9.736009663169407986e+02 1.496969696969696839e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.357902054845862096e+02 9.020202020202019444e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
7.171311780234599382e+02 1.439393939393939226e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
9.736009663169407986e+02 1.496969696969696839e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
7.863965622839691605e+01 5.949494949494948948e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.844705697378590685e+03 1.669696969696969679e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
5.688025706131149661e+01 4.414141414141413700e-01
2.493900137678097337e+02 1.170707070707070585e+00
6.480500749548671990e+01 4.989898989898989834e-01
6.213785068305979564e+01 4.797979797979797789e-01
4.157353405961676884e+01 3.262626262626262541e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
2.418266676894371248e+00 1.919191919191919060e-02
7.863965622839691605e+01 5.949494949494948948e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.183625993505300755e+02 8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
2.031493853911686926e+02 1.093939393939393767e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
3.907328494159234822e+01 3.070707070707070496e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.689235866429734756e+01 7.101010101010100106e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.573543155282068255e+02 9.787878787878787623e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.357902054845862096e+02 9.020202020202019444e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.688025706131149661e+01 4.414141414141413700e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
3.179160646424253400e+02 1.247474747474747403e+00
2.361666173220696123e+02 1.151515151515151381e+00
1.695690004794000671e+01 1.343434343434343203e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
2.801118500399574600e+02 1.209090909090908994e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.407187736554679702e+02 9.212121212121211489e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.938992630541993734e+01 1.535353535353535248e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.418266676894371248e+00 1.919191919191919060e-02
-5.434813086803501392e+02 -1.381818181818181834e+00
5.688025706131149661e+01 4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.452765875963577002e+01 1.151515151515151436e-01
4.239372301569876527e+02 1.324242424242424221e+00
2.671809020531390289e+01 2.111111111111110827e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
1.452765875963577002e+01 1.151515151515151436e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.459319402891129016e+02 9.404040404040403534e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.980100071277844336e+02 -1.228282828282828198e+00
7.171311780234599382e+02 1.439393939393939226e+00
-3.401119258943811019e+02 -1.266666666666666607e+00
2.031493853911686926e+02 1.093939393939393767e+00
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
2.182735778727517939e+01 1.727272727272727293e-01
1.636466134578749916e+02 9.979797979797979668e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
9.689235866429734756e+01 7.101010101010100106e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.241437085328427088e+02 1.132323232323232176e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
7.256843405191431451e+00 5.757575757575757180e-02
5.428523756527101796e+01 4.222222222222221655e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
4.661198977096462670e+01 3.646464646464646076e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.917282065183932716e+01 2.303030303030302872e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.144638766930648757e+02 8.060606060606060330e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.022932669811422102e+01 5.373737373737372813e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.917282065183932716e+01 2.303030303030302872e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
2.031493853911686926e+02 1.093939393939393767e+00
5.428523756527101796e+01 4.222222222222221655e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.573543155282068255e+02 9.787878787878787623e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.183625993505300755e+02 8.252525252525252375e-01
4.986972780875233298e+02 1.362626262626262630e+00
7.916005489959109127e+02 1.458585858585858430e+00
7.863965622839691605e+01 5.949494949494948948e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.854713648168910822e+02 1.055555555555555580e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
2.639763688493650307e+02 1.189898989898989790e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.939451442867901960e+02 1.074747474747474563e+00
9.367864607802439991e+01 6.909090909090909172e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
1.311157790323182439e+02 8.828282828282827399e-01
2.031493853911686926e+02 1.093939393939393767e+00
4.408601630637278390e+01 3.454545454545454586e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.719864658358987526e+03 1.592929292929292862e+00
2.493900137678097337e+02 1.170707070707070585e+00
8.747757198935056522e+01 6.525252525252525082e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.459319402891129016e+02 9.404040404040403534e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.171311780234599382e+02 1.439393939393939226e+00
4.239372301569876527e+02 1.324242424242424221e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.452765875963577002e+01 1.151515151515151436e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.210161076461300844e+01 9.595959595959595301e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.183625993505300755e+02 8.252525252525252375e-01
4.239372301569876527e+02 1.324242424242424221e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
2.361666173220696123e+02 1.151515151515151381e+00
2.031493853911686926e+02 1.093939393939393767e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.514641345264281540e+02 9.595959595959595578e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.695690004794000671e+01 1.343434343434343203e-01
3.649220126648103815e+02 1.285858585858585812e+00
7.579477565469956346e+01 5.757575757575756903e-01
5.949706805912629903e+01 4.606060606060605744e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.452765875963577002e+01 1.151515151515151436e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
8.747757198935056522e+01 6.525252525252525082e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.256843405191431451e+00 5.757575757575757180e-02
-9.678188350611044655e+00 -7.676767676767676241e-02
7.022932669811422102e+01 5.373737373737372813e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
4.986972780875233298e+02 1.362626262626262630e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
3.179160646424253400e+02 1.247474747474747403e+00
2.980100071277844336e+02 1.228282828282828198e+00
1.459319402891129016e+02 9.404040404040403534e-01
1.636466134578749916e+02 9.979797979797979668e-01
5.941945783685665674e+02 1.401010101010100817e+00
-1.358192536800515427e+03 -1.554545454545454453e+00
7.299265899039683347e+01 5.565656565656564858e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.299265899039683347e+01 5.565656565656564858e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.459319402891129016e+02 9.404040404040403534e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
3.907328494159234822e+01 3.070707070707070496e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.671809020531390289e+01 2.111111111111110827e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
2.361666173220696123e+02 1.151515151515151381e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
5.171002850684996588e+01 4.030303030303030165e-01
3.658411326131731300e+01 2.878787878787878451e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.854713648168910822e+02 1.055555555555555580e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.107116168524682678e+02 7.868686868686868285e-01
8.153171808300012913e+01 6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.917282065183932716e+01 2.303030303030302872e-01
6.480500749548671990e+01 4.989898989898989834e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.493900137678097337e+02 1.170707070707070585e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
2.426984824588218359e+01 1.919191919191919060e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.590711800043729340e+02 1.343434343434343425e+00
4.837043256852916251e+00 3.838383838383838120e-02
2.241437085328427088e+02 1.132323232323232176e+00
1.573543155282068255e+02 9.787878787878787623e-01
7.022932669811422102e+01 5.373737373737372813e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
1.212006680474244831e+03 1.535353535353535248e+00
9.678188350611044655e+00 7.676767676767676241e-02
4.837043256852916251e+00 3.838383838383838120e-02
-2.801118500399574600e+02 -1.209090909090908994e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.212006680474244831e+03 1.535353535353535248e+00
4.408601630637278390e+01 3.454545454545454586e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.070909127273431238e+02 7.676767676767676241e-01
9.367864607802439991e+01 6.909090909090909172e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.703910670048197744e+02 -1.017171717171717171e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
5.434813086803501392e+02 1.381818181818181834e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.938992630541993734e+01 1.535353535353535248e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.695690004794000671e+01 1.343434343434343203e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
0.000000000000000000e+00 0.000000000000000000e+00
3.907328494159234822e+01 3.070707070707070496e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.776444728210058202e+02 1.036363636363636376e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
1.357902054845862096e+02 9.020202020202019444e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.695690004794000671e+01 1.343434343434343203e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.213785068305979564e+01 4.797979797979797789e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.224245351643454569e+02 8.444444444444443310e-01
7.171311780234599382e+02 1.439393939393939226e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
1.703910670048197744e+02 1.017171717171717171e+00
7.579477565469956346e+01 5.757575757575756903e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.401119258943811019e+02 1.266666666666666607e+00
8.747757198935056522e+01 6.525252525252525082e-01
2.917282065183932716e+01 2.303030303030302872e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.459319402891129016e+02 9.404040404040403534e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.144638766930648757e+02 8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.266685243753267400e+02 8.636363636363635354e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.459319402891129016e+02 9.404040404040403534e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.171311780234599382e+02 1.439393939393939226e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.408601630637278390e+01 3.454545454545454586e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.212006680474244831e+03 1.535353535353535248e+00
1.224245351643454569e+02 8.444444444444443310e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
7.022932669811422102e+01 5.373737373737372813e-01
1.311157790323182439e+02 8.828282828282827399e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
8.447586988209592107e+01 6.333333333333333037e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.361666173220696123e+02 1.151515151515151381e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.224245351643454569e+02 8.444444444444443310e-01
1.452765875963577002e+01 1.151515151515151436e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.410495484433111812e+01 2.686868686868686407e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
3.179160646424253400e+02 1.247474747474747403e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.266685243753267400e+02 8.636363636363635354e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.573543155282068255e+02 9.787878787878787623e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.837043256852916251e+00 3.838383838383838120e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
2.671809020531390289e+01 2.111111111111110827e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.695690004794000671e+01 1.343434343434343203e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
2.917282065183932716e+01 2.303030303030302872e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.517316441689754356e+02 1.420202020202020021e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
7.299265899039683347e+01 5.565656565656564858e-01
6.750118972108462856e+01 5.181818181818181879e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.266685243753267400e+02 8.636363636363635354e-01
7.299265899039683347e+01 5.565656565656564858e-01
7.579477565469956346e+01 5.757575757575756903e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
4.986972780875233298e+02 1.362626262626262630e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
2.131793447118838003e+02 1.113131313131312972e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
2.980100071277844336e+02 1.228282828282828198e+00
7.299265899039683347e+01 5.565656565656564858e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
8.747757198935056522e+01 6.525252525252525082e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.639763688493650307e+02 1.189898989898989790e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
3.163482720547260385e+01 2.494949494949494917e-01
1.107116168524682678e+02 7.868686868686868285e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.084678371626815533e+03 1.516161616161616044e+00
8.447586988209592107e+01 6.333333333333333037e-01
2.031493853911686926e+02 1.093939393939393767e+00
4.837043256852916251e+00 3.838383838383838120e-02
1.210161076461300844e+01 9.595959595959595301e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
1.452765875963577002e+01 1.151515151515151436e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.837043256852916251e+00 3.838383838383838120e-02
-3.401119258943811019e+02 -1.266666666666666607e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
1.266685243753267400e+02 8.636363636363635354e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.514641345264281540e+02 9.595959595959595578e-01
4.157353405961676884e+01 3.262626262626262541e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
5.688025706131149661e+01 4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.939451442867901960e+02 1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.854713648168910822e+02 1.055555555555555580e+00
5.941945783685665674e+02 1.401010101010100817e+00
1.183625993505300755e+02 8.252525252525252375e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
7.579477565469956346e+01 5.757575757575756903e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.131793447118838003e+02 1.113131313131312972e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.070909127273431238e+02 7.676767676767676241e-01
7.916005489959109127e+02 1.458585858585858430e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.418266676894371248e+00 1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.022932669811422102e+01 5.373737373737372813e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.689235866429734756e+01 7.101010101010100106e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.938992630541993734e+01 1.535353535353535248e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.357902054845862096e+02 9.020202020202019444e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
4.837043256852916251e+00 3.838383838383838120e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.144638766930648757e+02 8.060606060606060330e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
9.367864607802439991e+01 6.909090909090909172e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
7.171311780234599382e+02 1.439393939393939226e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.916005489959109127e+02 1.458585858585858430e+00
2.917282065183932716e+01 2.303030303030302872e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.719864658358987526e+03 1.592929292929292862e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.224245351643454569e+02 8.444444444444443310e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.639763688493650307e+02 -1.189898989898989790e+00
1.695690004794000671e+01 1.343434343434343203e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
5.941945783685665674e+02 1.401010101010100817e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
3.179160646424253400e+02 1.247474747474747403e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.311157790323182439e+02 8.828282828282827399e-01
4.986972780875233298e+02 1.362626262626262630e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.526286849929230812e+03 1.573737373737373657e+00
5.949706805912629903e+01 4.606060606060605744e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.107116168524682678e+02 7.868686868686868285e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.426984824588218359e+01 1.919191919191919060e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.210161076461300844e+01 9.595959595959595301e-02
6.213785068305979564e+01 4.797979797979797789e-01
9.689235866429734756e+01 7.101010101010100106e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
9.736009663169407986e+02 1.496969696969696839e+00
5.688025706131149661e+01 4.414141414141413700e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.844705697378590685e+03 -1.669696969696969679e+00
3.907328494159234822e+01 3.070707070707070496e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.153171808300012913e+01 6.141414141414140992e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.927200872079777128e+02 1.305050505050505016e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.514641345264281540e+02 9.595959595959595578e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.493900137678097337e+02 1.170707070707070585e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.171002850684996588e+01 4.030303030303030165e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.171311780234599382e+02 1.439393939393939226e+00
4.408601630637278390e+01 3.454545454545454586e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.224245351643454569e+02 8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
6.750118972108462856e+01 5.181818181818181879e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
8.765448169247321175e+02 1.477777777777777635e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
4.408601630637278390e+01 3.454545454545454586e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.943120051510509256e+03 -1.612121212121212066e+00
1.703910670048197744e+02 1.017171717171717171e+00
2.917282065183932716e+01 2.303030303030302872e-01
4.239372301569876527e+02 1.324242424242424221e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.949706805912629903e+01 4.606060606060605744e-01
5.949706805912629903e+01 4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.636466134578749916e+02 9.979797979797979668e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.210161076461300844e+01 9.595959595959595301e-02
-2.426984824588218359e+01 -1.919191919191919060e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.311157790323182439e+02 8.828282828282827399e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.361666173220696123e+02 1.151515151515151381e+00
1.035884844238348990e+02 7.484848484848484196e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
9.689235866429734756e+01 7.101010101010100106e-01
3.401119258943811019e+02 1.266666666666666607e+00
5.428523756527101796e+01 4.222222222222221655e-01
5.434813086803501392e+02 1.381818181818181834e+00
2.426984824588218359e+01 1.919191919191919060e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
7.299265899039683347e+01 5.565656565656564858e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.854713648168910822e+02 1.055555555555555580e+00
9.689235866429734756e+01 7.101010101010100106e-01
7.579477565469956346e+01 5.757575757575756903e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
1.357902054845862096e+02 9.020202020202019444e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
5.171002850684996588e+01 4.030303030303030165e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.035884844238348990e+02 7.484848484848484196e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.084678371626815533e+03 1.516161616161616044e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
1.854713648168910822e+02 1.055555555555555580e+00
2.426984824588218359e+01 1.919191919191919060e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
7.299265899039683347e+01 5.565656565656564858e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.357902054845862096e+02 9.020202020202019444e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
1.407187736554679702e+02 9.212121212121211489e-01
5.688025706131149661e+01 4.414141414141413700e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.452765875963577002e+01 1.151515151515151436e-01
2.418266676894371248e+00 1.919191919191919060e-02
3.658411326131731300e+01 2.878787878787878451e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.224245351643454569e+02 8.444444444444443310e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.452765875963577002e+01 1.151515151515151436e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.171002850684996588e+01 4.030303030303030165e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.001924898747422077e+02 7.292929292929292151e-01
5.688025706131149661e+01 4.414141414141413700e-01
9.689235866429734756e+01 7.101010101010100106e-01
3.401119258943811019e+02 1.266666666666666607e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
0.000000000000000000e+00 0.000000000000000000e+00
5.941945783685665674e+02 1.401010101010100817e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
3.410495484433111812e+01 2.686868686868686407e-01
1.035884844238348990e+02 7.484848484848484196e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.418266676894371248e+00 1.919191919191919060e-02
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.144638766930648757e+02 8.060606060606060330e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.736009663169407986e+02 1.496969696969696839e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.107116168524682678e+02 7.868686868686868285e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
5.171002850684996588e+01 4.030303030303030165e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.949706805912629903e+01 4.606060606060605744e-01
8.765448169247321175e+02 1.477777777777777635e+00
-6.517316441689754356e+02 -1.420202020202020021e+00
6.750118972108462856e+01 5.181818181818181879e-01
-6.477473954021821555e+03 -1.784848484848484684e+00
1.703910670048197744e+02 1.017171717171717171e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
1.183625993505300755e+02 8.252525252525252375e-01
8.447586988209592107e+01 6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.299265899039683347e+01 5.565656565656564858e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
1.210161076461300844e+01 9.595959595959595301e-02
8.153171808300012913e+01 6.141414141414140992e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.107116168524682678e+02 7.868686868686868285e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.418266676894371248e+00 1.919191919191919060e-02
2.917282065183932716e+01 2.303030303030302872e-01
2.031493853911686926e+02 1.093939393939393767e+00
5.941945783685665674e+02 1.401010101010100817e+00
4.837043256852916251e+00 3.838383838383838120e-02
1.144638766930648757e+02 8.060606060606060330e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
-2.499234464612960437e+03 -1.650505050505050475e+00
6.213785068305979564e+01 4.797979797979797789e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
1.943120051510509256e+03 1.612121212121212066e+00
2.182735778727517939e+01 1.727272727272727293e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
3.410495484433111812e+01 2.686868686868686407e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
8.447586988209592107e+01 6.333333333333333037e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
6.517316441689754356e+02 1.420202020202020021e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
2.493900137678097337e+02 1.170707070707070585e+00
9.678188350611044655e+00 7.676767676767676241e-02
3.658411326131731300e+01 2.878787878787878451e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.182735778727517939e+01 1.727272727272727293e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
6.750118972108462856e+01 5.181818181818181879e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
4.590711800043729340e+02 1.343434343434343425e+00
1.183625993505300755e+02 8.252525252525252375e-01
3.658411326131731300e+01 2.878787878787878451e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.001924898747422077e+02 7.292929292929292151e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
8.153171808300012913e+01 6.141414141414140992e-01
7.299265899039683347e+01 5.565656565656564858e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.256843405191431451e+00 5.757575757575757180e-02
4.661198977096462670e+01 3.646464646464646076e-01
7.299265899039683347e+01 5.565656565656564858e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.131793447118838003e+02 1.113131313131312972e+00
1.107116168524682678e+02 7.868686868686868285e-01
2.801118500399574600e+02 1.209090909090908994e+00
4.239372301569876527e+02 1.324242424242424221e+00
-5.434813086803501392e+02 -1.381818181818181834e+00
1.224245351643454569e+02 8.444444444444443310e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
4.915282701635820217e+01 3.838383838383838120e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
4.986972780875233298e+02 1.362626262626262630e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
4.986972780875233298e+02 1.362626262626262630e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
1.357902054845862096e+02 9.020202020202019444e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
7.299265899039683347e+01 5.565656565656564858e-01
4.661198977096462670e+01 3.646464646464646076e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
7.299265899039683347e+01 5.565656565656564858e-01
1.311157790323182439e+02 8.828282828282827399e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.426984824588218359e+01 1.919191919191919060e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.917282065183932716e+01 2.303030303030302872e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
5.941945783685665674e+02 1.401010101010100817e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
7.916005489959109127e+02 1.458585858585858430e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.776444728210058202e+02 1.036363636363636376e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.941945783685665674e+02 1.401010101010100817e+00
2.980100071277844336e+02 1.228282828282828198e+00
0.000000000000000000e+00 0.000000000000000000e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
-3.410495484433111812e+01 -2.686868686868686407e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.183625993505300755e+02 8.252525252525252375e-01
8.447586988209592107e+01 6.333333333333333037e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.459319402891129016e+02 9.404040404040403534e-01
6.750118972108462856e+01 5.181818181818181879e-01
3.410495484433111812e+01 2.686868686868686407e-01
4.915282701635820217e+01 3.838383838383838120e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.001924898747422077e+02 7.292929292929292151e-01
6.750118972108462856e+01 5.181818181818181879e-01
5.428523756527101796e+01 4.222222222222221655e-01
9.689235866429734756e+01 7.101010101010100106e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.837043256852916251e+00 3.838383838383838120e-02
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.035884844238348990e+02 7.484848484848484196e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.001924898747422077e+02 7.292929292929292151e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
2.418266676894371248e+00 1.919191919191919060e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.917282065183932716e+01 2.303030303030302872e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
1.636466134578749916e+02 9.979797979797979668e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.499234464612960437e+03 1.650505050505050475e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
4.837043256852916251e+00 3.838383838383838120e-02
-2.131793447118838003e+02 -1.113131313131312972e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.426984824588218359e+01 1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.986972780875233298e+02 1.362626262626262630e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
3.163482720547260385e+01 2.494949494949494917e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.671809020531390289e+01 2.111111111111110827e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.035884844238348990e+02 7.484848484848484196e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.459319402891129016e+02 9.404040404040403534e-01
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.573543155282068255e+02 9.787878787878787623e-01
1.357902054845862096e+02 9.020202020202019444e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.573543155282068255e+02 9.787878787878787623e-01
4.837043256852916251e+00 3.838383838383838120e-02
4.837043256852916251e+00 3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
1.311157790323182439e+02 8.828282828282827399e-01
9.367864607802439991e+01 6.909090909090909172e-01
7.022932669811422102e+01 5.373737373737372813e-01
-4.882921533974759768e+03 -1.746464646464646275e+00
7.299265899039683347e+01 5.565656565656564858e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
2.639763688493650307e+02 1.189898989898989790e+00
1.459319402891129016e+02 9.404040404040403534e-01
4.157353405961676884e+01 3.262626262626262541e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.224245351643454569e+02 8.444444444444443310e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.844705697378590685e+03 1.669696969696969679e+00
1.210161076461300844e+01 9.595959595959595301e-02
3.410495484433111812e+01 2.686868686868686407e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
9.367864607802439991e+01 6.909090909090909172e-01
5.949706805912629903e+01 4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.837043256852916251e+00 3.838383838383838120e-02
1.938992630541993734e+01 1.535353535353535248e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.915282701635820217e+01 3.838383838383838120e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.517316441689754356e+02 1.420202020202020021e+00
1.939451442867901960e+02 1.074747474747474563e+00
2.671809020531390289e+01 2.111111111111110827e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.428523756527101796e+01 4.222222222222221655e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
1.703910670048197744e+02 1.017171717171717171e+00
2.980100071277844336e+02 1.228282828282828198e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
2.418266676894371248e+00 1.919191919191919060e-02
7.256843405191431451e+00 5.757575757575757180e-02
9.678188350611044655e+00 7.676767676767676241e-02
1.939451442867901960e+02 1.074747474747474563e+00
1.070909127273431238e+02 7.676767676767676241e-01
4.239372301569876527e+02 1.324242424242424221e+00
4.408601630637278390e+01 3.454545454545454586e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
1.695690004794000671e+01 1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
3.907328494159234822e+01 3.070707070707070496e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.514641345264281540e+02 9.595959595959595578e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.407187736554679702e+02 9.212121212121211489e-01
9.054290479577282724e+01 6.717171717171717127e-01
6.480500749548671990e+01 4.989898989898989834e-01
3.179160646424253400e+02 1.247474747474747403e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.183625993505300755e+02 8.252525252525252375e-01
7.579477565469956346e+01 5.757575757575756903e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
4.915282701635820217e+01 3.838383838383838120e-01
1.407187736554679702e+02 9.212121212121211489e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.938992630541993734e+01 1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
7.256843405191431451e+00 5.757575757575757180e-02
7.579477565469956346e+01 5.757575757575756903e-01
1.573543155282068255e+02 9.787878787878787623e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.131793447118838003e+02 1.113131313131312972e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.212006680474244831e+03 -1.535353535353535248e+00
1.035884844238348990e+02 7.484848484848484196e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.266685243753267400e+02 8.636363636363635354e-01
2.426984824588218359e+01 1.919191919191919060e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
4.986972780875233298e+02 1.362626262626262630e+00
-5.434813086803501392e+02 -1.381818181818181834e+00
5.428523756527101796e+01 4.222222222222221655e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
5.171002850684996588e+01 4.030303030303030165e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.001924898747422077e+02 7.292929292929292151e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.917282065183932716e+01 2.303030303030302872e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
7.579477565469956346e+01 5.757575757575756903e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.695690004794000671e+01 1.343434343434343203e-01
1.035884844238348990e+02 7.484848484848484196e-01
6.517316441689754356e+02 1.420202020202020021e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.407187736554679702e+02 9.212121212121211489e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.358192536800515427e+03 -1.554545454545454453e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.131793447118838003e+02 1.113131313131312972e+00
1.703910670048197744e+02 1.017171717171717171e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.357902054845862096e+02 9.020202020202019444e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.144638766930648757e+02 8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.688025706131149661e+01 4.414141414141413700e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.401119258943811019e+02 1.266666666666666607e+00
3.927200872079777128e+02 1.305050505050505016e+00
5.428523756527101796e+01 4.222222222222221655e-01
4.915282701635820217e+01 3.838383838383838120e-01
6.480500749548671990e+01 4.989898989898989834e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.107116168524682678e+02 7.868686868686868285e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
2.493900137678097337e+02 1.170707070707070585e+00
5.171002850684996588e+01 4.030303030303030165e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.916005489959109127e+02 -1.458585858585858430e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
2.801118500399574600e+02 1.209090909090908994e+00
2.493900137678097337e+02 1.170707070707070585e+00
1.084678371626815533e+03 1.516161616161616044e+00
2.671809020531390289e+01 2.111111111111110827e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.070909127273431238e+02 7.676767676767676241e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.001924898747422077e+02 7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.070909127273431238e+02 7.676767676767676241e-01
6.750118972108462856e+01 5.181818181818181879e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
4.986972780875233298e+02 1.362626262626262630e+00
7.256843405191431451e+00 5.757575757575757180e-02
4.408601630637278390e+01 3.454545454545454586e-01
1.452765875963577002e+01 1.151515151515151436e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.407187736554679702e+02 9.212121212121211489e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.084678371626815533e+03 1.516161616161616044e+00
8.747757198935056522e+01 6.525252525252525082e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.636466134578749916e+02 9.979797979797979668e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
3.927200872079777128e+02 1.305050505050505016e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
4.590711800043729340e+02 1.343434343434343425e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.703910670048197744e+02 -1.017171717171717171e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.573543155282068255e+02 9.787878787878787623e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
7.579477565469956346e+01 5.757575757575756903e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.736009663169407986e+02 1.496969696969696839e+00
1.452765875963577002e+01 1.151515151515151436e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.311157790323182439e+02 8.828282828282827399e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.703910670048197744e+02 -1.017171717171717171e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.107116168524682678e+02 7.868686868686868285e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
2.361666173220696123e+02 1.151515151515151381e+00
2.980100071277844336e+02 1.228282828282828198e+00
1.703910670048197744e+02 1.017171717171717171e+00
7.256843405191431451e+00 5.757575757575757180e-02
3.163482720547260385e+01 2.494949494949494917e-01
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.266685243753267400e+02 8.636363636363635354e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.452765875963577002e+01 1.151515151515151436e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
3.410495484433111812e+01 2.686868686868686407e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
1.144638766930648757e+02 8.060606060606060330e-01
7.171311780234599382e+02 1.439393939393939226e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
5.949706805912629903e+01 4.606060606060605744e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
1.266685243753267400e+02 8.636363636363635354e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
-1.070909127273431238e+02 -7.676767676767676241e-01
3.927200872079777128e+02 1.305050505050505016e+00
1.459319402891129016e+02 9.404040404040403534e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
7.171311780234599382e+02 1.439393939393939226e+00
6.480500749548671990e+01 4.989898989898989834e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.035884844238348990e+02 7.484848484848484196e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.703910670048197744e+02 1.017171717171717171e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.311157790323182439e+02 8.828282828282827399e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
7.256843405191431451e+00 5.757575757575757180e-02
7.863965622839691605e+01 5.949494949494948948e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.358192536800515427e+03 1.554545454545454453e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
1.943120051510509256e+03 1.612121212121212066e+00
1.938992630541993734e+01 1.535353535353535248e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.182735778727517939e+01 1.727272727272727293e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.452765875963577002e+01 1.151515151515151436e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
2.499234464612960437e+03 1.650505050505050475e+00
5.688025706131149661e+01 4.414141414141413700e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
3.163482720547260385e+01 2.494949494949494917e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
2.980100071277844336e+02 1.228282828282828198e+00
9.689235866429734756e+01 7.101010101010100106e-01
-3.245430928112209131e+03 -1.688888888888888662e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.579477565469956346e+01 5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.949706805912629903e+01 4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.183625993505300755e+02 8.252525252525252375e-01
6.750118972108462856e+01 5.181818181818181879e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.213785068305979564e+01 4.797979797979797789e-01
4.590711800043729340e+02 1.343434343434343425e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.452765875963577002e+01 1.151515151515151436e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.241437085328427088e+02 1.132323232323232176e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
1.035884844238348990e+02 7.484848484848484196e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.459319402891129016e+02 9.404040404040403534e-01
8.765448169247321175e+02 1.477777777777777635e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.776444728210058202e+02 1.036363636363636376e+00
7.863965622839691605e+01 5.949494949494948948e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
2.426984824588218359e+01 1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
2.182735778727517939e+01 1.727272727272727293e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.144638766930648757e+02 8.060606060606060330e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
3.927200872079777128e+02 1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.938992630541993734e+01 1.535353535353535248e-01
7.299265899039683347e+01 5.565656565656564858e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.590711800043729340e+02 1.343434343434343425e+00
3.907328494159234822e+01 3.070707070707070496e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
7.171311780234599382e+02 1.439393939393939226e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.107116168524682678e+02 7.868686868686868285e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.183625993505300755e+02 8.252525252525252375e-01
3.927200872079777128e+02 1.305050505050505016e+00
7.171311780234599382e+02 1.439393939393939226e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
4.157353405961676884e+01 3.262626262626262541e-01
1.636466134578749916e+02 9.979797979797979668e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
3.179160646424253400e+02 1.247474747474747403e+00
5.434813086803501392e+02 1.381818181818181834e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
3.410495484433111812e+01 2.686868686868686407e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.689235866429734756e+01 7.101010101010100106e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.636466134578749916e+02 9.979797979797979668e-01
5.688025706131149661e+01 4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
1.573543155282068255e+02 9.787878787878787623e-01
8.765448169247321175e+02 1.477777777777777635e+00
7.256843405191431451e+00 5.757575757575757180e-02
-1.070909127273431238e+02 -7.676767676767676241e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.776444728210058202e+02 1.036363636363636376e+00
5.949706805912629903e+01 4.606060606060605744e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.980100071277844336e+02 1.228282828282828198e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.719864658358987526e+03 1.592929292929292862e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.224245351643454569e+02 8.444444444444443310e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.938992630541993734e+01 1.535353535353535248e-01
5.434813086803501392e+02 1.381818181818181834e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
1.776444728210058202e+02 1.036363636363636376e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.357902054845862096e+02 9.020202020202019444e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.131793447118838003e+02 1.113131313131312972e+00
3.163482720547260385e+01 2.494949494949494917e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.837043256852916251e+00 3.838383838383838120e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.915282701635820217e+01 3.838383838383838120e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.224245351643454569e+02 8.444444444444443310e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
7.579477565469956346e+01 5.757575757575756903e-01
1.107116168524682678e+02 7.868686868686868285e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.927200872079777128e+02 1.305050505050505016e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.407187736554679702e+02 9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.526286849929230812e+03 1.573737373737373657e+00
2.426984824588218359e+01 1.919191919191919060e-01
9.689235866429734756e+01 7.101010101010100106e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.938992630541993734e+01 1.535353535353535248e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.239372301569876527e+02 1.324242424242424221e+00
3.927200872079777128e+02 1.305050505050505016e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.031493853911686926e+02 1.093939393939393767e+00
9.054290479577282724e+01 6.717171717171717127e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.357902054845862096e+02 9.020202020202019444e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.183625993505300755e+02 8.252525252525252375e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.689235866429734756e+01 7.101010101010100106e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.426984824588218359e+01 1.919191919191919060e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
2.182735778727517939e+01 1.727272727272727293e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
5.434813086803501392e+02 1.381818181818181834e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
1.459319402891129016e+02 9.404040404040403534e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.361666173220696123e+02 1.151515151515151381e+00
1.210161076461300844e+01 9.595959595959595301e-02
-3.649220126648103815e+02 -1.285858585858585812e+00
4.590711800043729340e+02 1.343434343434343425e+00
1.224245351643454569e+02 8.444444444444443310e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.266685243753267400e+02 8.636363636363635354e-01
3.907328494159234822e+01 3.070707070707070496e-01
3.401119258943811019e+02 1.266666666666666607e+00
2.493900137678097337e+02 1.170707070707070585e+00
2.131793447118838003e+02 1.113131313131312972e+00
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.765448169247321175e+02 1.477777777777777635e+00
4.837043256852916251e+00 3.838383838383838120e-02
7.171311780234599382e+02 1.439393939393939226e+00
1.212006680474244831e+03 1.535353535353535248e+00
2.426984824588218359e+01 1.919191919191919060e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
4.986972780875233298e+02 1.362626262626262630e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
4.239372301569876527e+02 1.324242424242424221e+00
4.408601630637278390e+01 3.454545454545454586e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.171311780234599382e+02 1.439393939393939226e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.736009663169407986e+02 1.496969696969696839e+00
2.426984824588218359e+01 1.919191919191919060e-01
4.986972780875233298e+02 1.362626262626262630e+00
4.837043256852916251e+00 3.838383838383838120e-02
-1.070909127273431238e+02 -7.676767676767676241e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.361666173220696123e+02 1.151515151515151381e+00
5.688025706131149661e+01 4.414141414141413700e-01
7.022932669811422102e+01 5.373737373737372813e-01
6.750118972108462856e+01 5.181818181818181879e-01
6.213785068305979564e+01 4.797979797979797789e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
0.000000000000000000e+00 0.000000000000000000e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
1.407187736554679702e+02 9.212121212121211489e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.357902054845862096e+02 9.020202020202019444e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
1.776444728210058202e+02 1.036363636363636376e+00
6.750118972108462856e+01 5.181818181818181879e-01
1.939451442867901960e+02 1.074747474747474563e+00
3.410495484433111812e+01 2.686868686868686407e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
4.661198977096462670e+01 3.646464646464646076e-01
6.213785068305979564e+01 4.797979797979797789e-01
7.022932669811422102e+01 5.373737373737372813e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.854713648168910822e+02 1.055555555555555580e+00
2.241437085328427088e+02 1.132323232323232176e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
3.401119258943811019e+02 1.266666666666666607e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.144638766930648757e+02 8.060606060606060330e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.639763688493650307e+02 1.189898989898989790e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.750118972108462856e+01 5.181818181818181879e-01
8.765448169247321175e+02 1.477777777777777635e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.863965622839691605e+01 5.949494949494948948e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
6.480500749548671990e+01 4.989898989898989834e-01
9.678188350611044655e+00 7.676767676767676241e-02
-5.949706805912629903e+01 -4.606060606060605744e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.035884844238348990e+02 7.484848484848484196e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.107116168524682678e+02 7.868686868686868285e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.299265899039683347e+01 5.565656565656564858e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.801118500399574600e+02 1.209090909090908994e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
4.915282701635820217e+01 3.838383838383838120e-01
2.131793447118838003e+02 1.113131313131312972e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.573543155282068255e+02 9.787878787878787623e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.031493853911686926e+02 1.093939393939393767e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
6.480500749548671990e+01 4.989898989898989834e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.299265899039683347e+01 5.565656565656564858e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.915282701635820217e+01 3.838383838383838120e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.266685243753267400e+02 8.636363636363635354e-01
2.671809020531390289e+01 2.111111111111110827e-01
5.949706805912629903e+01 4.606060606060605744e-01
5.428523756527101796e+01 4.222222222222221655e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.266685243753267400e+02 8.636363636363635354e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
9.689235866429734756e+01 7.101010101010100106e-01
8.765448169247321175e+02 1.477777777777777635e+00
5.688025706131149661e+01 4.414141414141413700e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.266685243753267400e+02 8.636363636363635354e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
3.401119258943811019e+02 1.266666666666666607e+00
0.000000000000000000e+00 0.000000000000000000e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
9.678188350611044655e+00 7.676767676767676241e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.171311780234599382e+02 1.439393939393939226e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
3.927200872079777128e+02 1.305050505050505016e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
1.001924898747422077e+02 7.292929292929292151e-01
6.480500749548671990e+01 4.989898989898989834e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
1.407187736554679702e+02 9.212121212121211489e-01
2.182735778727517939e+01 1.727272727272727293e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.311157790323182439e+02 8.828282828282827399e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.031493853911686926e+02 1.093939393939393767e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
1.939451442867901960e+02 1.074747474747474563e+00
1.357902054845862096e+02 9.020202020202019444e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.986972780875233298e+02 1.362626262626262630e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.357902054845862096e+02 9.020202020202019444e-01
7.022932669811422102e+01 5.373737373737372813e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.035884844238348990e+02 7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.031493853911686926e+02 1.093939393939393767e+00
1.210161076461300844e+01 9.595959595959595301e-02
6.750118972108462856e+01 5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.054290479577282724e+01 6.717171717171717127e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.407187736554679702e+02 9.212121212121211489e-01
3.927200872079777128e+02 1.305050505050505016e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.695690004794000671e+01 1.343434343434343203e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
8.747757198935056522e+01 6.525252525252525082e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.661198977096462670e+01 3.646464646464646076e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
5.949706805912629903e+01 4.606060606060605744e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
7.171311780234599382e+02 1.439393939393939226e+00
5.949706805912629903e+01 4.606060606060605744e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.358192536800515427e+03 1.554545454545454453e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.182735778727517939e+01 1.727272727272727293e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
6.517316441689754356e+02 1.420202020202020021e+00
1.938992630541993734e+01 1.535353535353535248e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
9.689235866429734756e+01 7.101010101010100106e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.224245351643454569e+02 8.444444444444443310e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.418266676894371248e+00 1.919191919191919060e-02
2.418266676894371248e+00 1.919191919191919060e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.671809020531390289e+01 2.111111111111110827e-01
2.241437085328427088e+02 1.132323232323232176e+00
6.213785068305979564e+01 4.797979797979797789e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
7.256843405191431451e+00 5.757575757575757180e-02
6.213785068305979564e+01 4.797979797979797789e-01
9.689235866429734756e+01 7.101010101010100106e-01
4.590711800043729340e+02 1.343434343434343425e+00
3.163482720547260385e+01 2.494949494949494917e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
7.863965622839691605e+01 5.949494949494948948e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
6.750118972108462856e+01 5.181818181818181879e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.357902054845862096e+02 9.020202020202019444e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
5.434813086803501392e+02 1.381818181818181834e+00
7.863965622839691605e+01 5.949494949494948948e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.182735778727517939e+01 1.727272727272727293e-01
2.980100071277844336e+02 1.228282828282828198e+00
4.661198977096462670e+01 3.646464646464646076e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.658411326131731300e+01 2.878787878787878451e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.939451442867901960e+02 1.074747474747474563e+00
9.367864607802439991e+01 6.909090909090909172e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
9.689235866429734756e+01 7.101010101010100106e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.054290479577282724e+01 6.717171717171717127e-01
1.459319402891129016e+02 9.404040404040403534e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.153171808300012913e+01 6.141414141414140992e-01
2.639763688493650307e+02 1.189898989898989790e+00
-1.943120051510509256e+03 -1.612121212121212066e+00
7.299265899039683347e+01 5.565656565656564858e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
1.695690004794000671e+01 1.343434343434343203e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.357902054845862096e+02 9.020202020202019444e-01
5.171002850684996588e+01 4.030303030303030165e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.224245351643454569e+02 8.444444444444443310e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.299265899039683347e+01 5.565656565656564858e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.854713648168910822e+02 1.055555555555555580e+00
1.001924898747422077e+02 7.292929292929292151e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
3.658411326131731300e+01 2.878787878787878451e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.514641345264281540e+02 9.595959595959595578e-01
2.426984824588218359e+01 1.919191919191919060e-01
4.915282701635820217e+01 3.838383838383838120e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.801118500399574600e+02 1.209090909090908994e+00
2.426984824588218359e+01 1.919191919191919060e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.514641345264281540e+02 9.595959595959595578e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.573543155282068255e+02 9.787878787878787623e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
7.022932669811422102e+01 5.373737373737372813e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.844705697378590685e+03 -1.669696969696969679e+00
1.070909127273431238e+02 7.676767676767676241e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
6.750118972108462856e+01 5.181818181818181879e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
1.939451442867901960e+02 1.074747474747474563e+00
4.837043256852916251e+00 3.838383838383838120e-02
9.054290479577282724e+01 6.717171717171717127e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-1.943120051510509256e+03 -1.612121212121212066e+00
5.949706805912629903e+01 4.606060606060605744e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.986972780875233298e+02 1.362626262626262630e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.915282701635820217e+01 3.838383838383838120e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.695690004794000671e+01 1.343434343434343203e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.144638766930648757e+02 -8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.854713648168910822e+02 1.055555555555555580e+00
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.266685243753267400e+02 8.636363636363635354e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.266685243753267400e+02 8.636363636363635354e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.915282701635820217e+01 3.838383838383838120e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.022932669811422102e+01 5.373737373737372813e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
4.661198977096462670e+01 3.646464646464646076e-01
7.863965622839691605e+01 5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.299265899039683347e+01 5.565656565656564858e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.747757198935056522e+01 6.525252525252525082e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
9.367864607802439991e+01 6.909090909090909172e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.256843405191431451e+00 5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
6.213785068305979564e+01 4.797979797979797789e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.949706805912629903e+01 4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.434813086803501392e+02 1.381818181818181834e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
8.447586988209592107e+01 6.333333333333333037e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.084678371626815533e+03 -1.516161616161616044e+00
2.980100071277844336e+02 1.228282828282828198e+00
1.939451442867901960e+02 1.074747474747474563e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.695690004794000671e+01 1.343434343434343203e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.434813086803501392e+02 1.381818181818181834e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.084678371626815533e+03 1.516161616161616044e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
7.299265899039683347e+01 5.565656565656564858e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.299265899039683347e+01 5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.182735778727517939e+01 1.727272727272727293e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
2.241437085328427088e+02 1.132323232323232176e+00
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.131793447118838003e+02 1.113131313131312972e+00
1.452765875963577002e+01 1.151515151515151436e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.144638766930648757e+02 8.060606060606060330e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
3.179160646424253400e+02 1.247474747474747403e+00
3.658411326131731300e+01 2.878787878787878451e-01
9.054290479577282724e+01 6.717171717171717127e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.636466134578749916e+02 9.979797979797979668e-01
6.480500749548671990e+01 4.989898989898989834e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.200979114039530032e+03 1.631313131313131271e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.719864658358987526e+03 1.592929292929292862e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
2.917282065183932716e+01 2.303030303030302872e-01
6.213785068305979564e+01 4.797979797979797789e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
5.941945783685665674e+02 1.401010101010100817e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.001924898747422077e+02 7.292929292929292151e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.031493853911686926e+02 1.093939393939393767e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
7.299265899039683347e+01 5.565656565656564858e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.210161076461300844e+01 9.595959595959595301e-02
4.239372301569876527e+02 1.324242424242424221e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.426984824588218359e+01 1.919191919191919060e-01
9.678188350611044655e+00 7.676767676767676241e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.212006680474244831e+03 -1.535353535353535248e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.917282065183932716e+01 2.303030303030302872e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.695690004794000671e+01 1.343434343434343203e-01
9.054290479577282724e+01 6.717171717171717127e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.213785068305979564e+01 4.797979797979797789e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.573543155282068255e+02 9.787878787878787623e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.719864658358987526e+03 1.592929292929292862e+00
1.144638766930648757e+02 8.060606060606060330e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.311157790323182439e+02 8.828282828282827399e-01
4.590711800043729340e+02 1.343434343434343425e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.517316441689754356e+02 1.420202020202020021e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.938992630541993734e+01 1.535353535353535248e-01
1.459319402891129016e+02 9.404040404040403534e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
5.688025706131149661e+01 4.414141414141413700e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.035884844238348990e+02 7.484848484848484196e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
8.153171808300012913e+01 6.141414141414140992e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.915282701635820217e+01 3.838383838383838120e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
6.213785068305979564e+01 4.797979797979797789e-01
5.171002850684996588e+01 4.030303030303030165e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
2.917282065183932716e+01 2.303030303030302872e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
3.163482720547260385e+01 2.494949494949494917e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.256843405191431451e+00 5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
8.447586988209592107e+01 6.333333333333333037e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.719864658358987526e+03 1.592929292929292862e+00
9.689235866429734756e+01 7.101010101010100106e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.183625993505300755e+02 8.252525252525252375e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.776444728210058202e+02 1.036363636363636376e+00
2.418266676894371248e+00 1.919191919191919060e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
4.408601630637278390e+01 3.454545454545454586e-01
2.241437085328427088e+02 1.132323232323232176e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
1.035884844238348990e+02 7.484848484848484196e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
2.200979114039530032e+03 1.631313131313131271e+00
3.907328494159234822e+01 3.070707070707070496e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
9.054290479577282724e+01 6.717171717171717127e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
8.747757198935056522e+01 6.525252525252525082e-01
-2.844705697378590685e+03 -1.669696969696969679e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.986972780875233298e+02 1.362626262626262630e+00
4.915282701635820217e+01 3.838383838383838120e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.001924898747422077e+02 7.292929292929292151e-01
4.915282701635820217e+01 3.838383838383838120e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
5.428523756527101796e+01 4.222222222222221655e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
7.299265899039683347e+01 5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.649220126648103815e+02 1.285858585858585812e+00
1.573543155282068255e+02 9.787878787878787623e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.927200872079777128e+02 1.305050505050505016e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.426984824588218359e+01 1.919191919191919060e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.428523756527101796e+01 4.222222222222221655e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.949706805912629903e+01 4.606060606060605744e-01
3.163482720547260385e+01 2.494949494949494917e-01
9.054290479577282724e+01 6.717171717171717127e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.224245351643454569e+02 8.444444444444443310e-01
9.367864607802439991e+01 6.909090909090909172e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.695690004794000671e+01 1.343434343434343203e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.514641345264281540e+02 9.595959595959595578e-01
5.434813086803501392e+02 1.381818181818181834e+00
1.854713648168910822e+02 1.055555555555555580e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.084678371626815533e+03 1.516161616161616044e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
7.299265899039683347e+01 5.565656565656564858e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.171311780234599382e+02 1.439393939393939226e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.949706805912629903e+01 4.606060606060605744e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.070909127273431238e+02 7.676767676767676241e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.311157790323182439e+02 8.828282828282827399e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
7.299265899039683347e+01 5.565656565656564858e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
1.695690004794000671e+01 1.343434343434343203e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.671809020531390289e+01 2.111111111111110827e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.688025706131149661e+01 4.414141414141413700e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.636466134578749916e+02 -9.979797979797979668e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.212006680474244831e+03 1.535353535353535248e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.224245351643454569e+02 8.444444444444443310e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.671809020531390289e+01 2.111111111111110827e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
1.311157790323182439e+02 8.828282828282827399e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
1.084678371626815533e+03 1.516161616161616044e+00
-2.131793447118838003e+02 -1.113131313131312972e+00
6.213785068305979564e+01 4.797979797979797789e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.367864607802439991e+01 6.909090909090909172e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.776444728210058202e+02 1.036363636363636376e+00
4.661198977096462670e+01 3.646464646464646076e-01
2.980100071277844336e+02 1.228282828282828198e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
4.408601630637278390e+01 3.454545454545454586e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.210161076461300844e+01 -9.595959595959595301e-02
1.636466134578749916e+02 9.979797979797979668e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.210161076461300844e+01 9.595959595959595301e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.452765875963577002e+01 1.151515151515151436e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.678188350611044655e+00 7.676767676767676241e-02
3.658411326131731300e+01 2.878787878787878451e-01
1.573543155282068255e+02 9.787878787878787623e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.182735778727517939e+01 1.727272727272727293e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
8.153171808300012913e+01 6.141414141414140992e-01
9.054290479577282724e+01 6.717171717171717127e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.671809020531390289e+01 2.111111111111110827e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.459319402891129016e+02 9.404040404040403534e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
7.863965622839691605e+01 5.949494949494948948e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.938992630541993734e+01 1.535353535353535248e-01
6.517316441689754356e+02 1.420202020202020021e+00
6.213785068305979564e+01 4.797979797979797789e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.311157790323182439e+02 8.828282828282827399e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.144638766930648757e+02 8.060606060606060330e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.183625993505300755e+02 8.252525252525252375e-01
2.671809020531390289e+01 2.111111111111110827e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.107116168524682678e+02 7.868686868686868285e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.514641345264281540e+02 9.595959595959595578e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
7.863965622839691605e+01 5.949494949494948948e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.107116168524682678e+02 7.868686868686868285e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.452765875963577002e+01 1.151515151515151436e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
4.157353405961676884e+01 3.262626262626262541e-01
6.480500749548671990e+01 4.989898989898989834e-01
9.367864607802439991e+01 6.909090909090909172e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
2.671809020531390289e+01 2.111111111111110827e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.434813086803501392e+02 1.381818181818181834e+00
6.213785068305979564e+01 4.797979797979797789e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
5.428523756527101796e+01 4.222222222222221655e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.200979114039530032e+03 1.631313131313131271e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
2.031493853911686926e+02 1.093939393939393767e+00
6.213785068305979564e+01 4.797979797979797789e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.573543155282068255e+02 9.787878787878787623e-01
3.658411326131731300e+01 2.878787878787878451e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.514641345264281540e+02 9.595959595959595578e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.776444728210058202e+02 1.036363636363636376e+00
3.907328494159234822e+01 3.070707070707070496e-01
4.590711800043729340e+02 1.343434343434343425e+00
0.000000000000000000e+00 0.000000000000000000e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
7.579477565469956346e+01 5.757575757575756903e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.776444728210058202e+02 1.036363636363636376e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.144638766930648757e+02 -8.060606060606060330e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
1.939451442867901960e+02 1.074747474747474563e+00
3.649220126648103815e+02 1.285858585858585812e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.636466134578749916e+02 9.979797979797979668e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.212006680474244831e+03 1.535353535353535248e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.636466134578749916e+02 9.979797979797979668e-01
2.917282065183932716e+01 2.303030303030302872e-01
6.517316441689754356e+02 1.420202020202020021e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.035884844238348990e+02 7.484848484848484196e-01
4.590711800043729340e+02 1.343434343434343425e+00
0.000000000000000000e+00 0.000000000000000000e+00
-3.658411326131731300e+01 -2.878787878787878451e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.573543155282068255e+02 9.787878787878787623e-01
4.157353405961676884e+01 3.262626262626262541e-01
2.671809020531390289e+01 2.111111111111110827e-01
-2.200979114039530032e+03 -1.631313131313131271e+00
6.213785068305979564e+01 4.797979797979797789e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.035884844238348990e+02 7.484848484848484196e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
1.311157790323182439e+02 8.828282828282827399e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.239372301569876527e+02 1.324242424242424221e+00
9.678188350611044655e+00 7.676767676767676241e-02
5.171002850684996588e+01 4.030303030303030165e-01
1.183625993505300755e+02 8.252525252525252375e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
5.428523756527101796e+01 4.222222222222221655e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.426984824588218359e+01 1.919191919191919060e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.688025706131149661e+01 4.414141414141413700e-01
7.299265899039683347e+01 5.565656565656564858e-01
5.434813086803501392e+02 1.381818181818181834e+00
4.986972780875233298e+02 1.362626262626262630e+00
7.579477565469956346e+01 5.757575757575756903e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.938992630541993734e+01 1.535353535353535248e-01
5.941945783685665674e+02 1.401010101010100817e+00
9.736009663169407986e+02 1.496969696969696839e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
6.517316441689754356e+02 1.420202020202020021e+00
4.915282701635820217e+01 3.838383838383838120e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
5.688025706131149661e+01 4.414141414141413700e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
2.671809020531390289e+01 2.111111111111110827e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.636466134578749916e+02 9.979797979797979668e-01
6.213785068305979564e+01 4.797979797979797789e-01
5.688025706131149661e+01 4.414141414141413700e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.477473954021821555e+03 1.784848484848484684e+00
1.703910670048197744e+02 1.017171717171717171e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
1.358192536800515427e+03 1.554545454545454453e+00
2.671809020531390289e+01 2.111111111111110827e-01
9.736009663169407986e+02 1.496969696969696839e+00
7.863965622839691605e+01 5.949494949494948948e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.311157790323182439e+02 8.828282828282827399e-01
1.459319402891129016e+02 9.404040404040403534e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
2.182735778727517939e+01 1.727272727272727293e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.980100071277844336e+02 1.228282828282828198e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.459319402891129016e+02 9.404040404040403534e-01
8.447586988209592107e+01 6.333333333333333037e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
3.163482720547260385e+01 2.494949494949494917e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.671809020531390289e+01 2.111111111111110827e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
9.689235866429734756e+01 7.101010101010100106e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.357902054845862096e+02 9.020202020202019444e-01
7.579477565469956346e+01 5.757575757575756903e-01
6.480500749548671990e+01 4.989898989898989834e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.452765875963577002e+01 1.151515151515151436e-01
5.949706805912629903e+01 4.606060606060605744e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
5.428523756527101796e+01 4.222222222222221655e-01
1.776444728210058202e+02 1.036363636363636376e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.949706805912629903e+01 4.606060606060605744e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.695690004794000671e+01 1.343434343434343203e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.210161076461300844e+01 9.595959595959595301e-02
1.452765875963577002e+01 1.151515151515151436e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
5.941945783685665674e+02 1.401010101010100817e+00
8.153171808300012913e+01 6.141414141414140992e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.695690004794000671e+01 1.343434343434343203e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
7.579477565469956346e+01 5.757575757575756903e-01
4.661198977096462670e+01 3.646464646464646076e-01
3.649220126648103815e+02 1.285858585858585812e+00
4.986972780875233298e+02 1.362626262626262630e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
4.986972780875233298e+02 1.362626262626262630e+00
6.517316441689754356e+02 1.420202020202020021e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.452765875963577002e+01 1.151515151515151436e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
9.678188350611044655e+00 7.676767676767676241e-02
-2.671809020531390289e+01 -2.111111111111110827e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
8.447586988209592107e+01 6.333333333333333037e-01
1.107116168524682678e+02 7.868686868686868285e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
4.239372301569876527e+02 1.324242424242424221e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.084678371626815533e+03 1.516161616161616044e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.361666173220696123e+02 1.151515151515151381e+00
-2.639763688493650307e+02 -1.189898989898989790e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.573543155282068255e+02 9.787878787878787623e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.927200872079777128e+02 1.305050505050505016e+00
3.410495484433111812e+01 2.686868686868686407e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.001924898747422077e+02 7.292929292929292151e-01
3.401119258943811019e+02 1.266666666666666607e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
3.710895733016969643e+03 1.708080808080807866e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
8.153171808300012913e+01 6.141414141414140992e-01


==> figures/quadrupole/global/MaxwellSet.txt <==
-9.141525698905254558e+02 -1.877552205171146626e+00
-1.061945363234012234e+02 -6.289397279276165431e-01
-1.032441752218126254e+02 -6.608374405513307570e-01
2.593378924529577390e+01 1.943414329542293428e-01
2.495323452067828995e+01 1.725894488404076110e-01
1.764166946933120883e+01 1.379309285214958269e-01
2.426974623586907853e+01 1.592688562910201944e-01
8.830563908198965350e+01 5.919787349437932722e-01
3.393120836968671483e+01 2.965315881739911119e-01
5.819114000933977593e+01 5.613377675307317238e-01
1.150738764814593793e+02 7.428695314178012099e-01
-8.814652199887218487e+00 4.165243401855673877e-01
7.084191760740860389e+01 6.020491705162991369e-01
-1.325341208058351867e+02 -8.587079855363188852e-01
5.290978298513919498e+01 5.196102734565559711e-01
4.247925069027049716e+01 3.205501204680925587e-01
9.570624514217274736e+01 7.100586044930345953e-01
2.193112119109294326e+03 3.776733797090401912e-01
1.575827566932325112e+02 9.522363077007857113e-01
1.571688252659515967e+02 9.715045139240244820e-01
8.322586032501328646e+01 7.151094956889548770e-01
1.301668297987423841e+02 7.842490242980924009e-01
-9.276273671625313355e+00 -3.494276803815341004e-02
1.155391425286626657e+02 8.003738360398715557e-01
1.033569461482688610e+02 7.738634794544192452e-01
-3.248997183557664243e+02 -1.270998039849379424e+00
-5.693465180189681618e+00 -6.799995090655491792e-02
1.371427645510001696e+02 8.842192491323533909e-01
3.712567460235063209e+03 1.046439911267152745e+00
1.049736852775155995e+02 6.953540598744201162e-01
-4.307818186383944870e+00 -1.802682192288343477e-02
-1.126456237671290062e+01 -7.605616256283947996e-02
1.127395223383098166e+00 -2.833962891099961814e-02
6.395961042262952390e+01 5.372625184787235275e-01
2.802110138460012578e+01 1.414986280889544701e-01
6.333853098613960952e+00 1.029638557982645586e-02
-7.442422796241561400e+01 -6.981959143677599622e-01
6.228720632864910556e+01 5.092331846046397326e-01
-6.410199567060611514e+01 -3.832478881874921139e-01
1.574313635058423699e+01 1.924448745878925837e-01
1.124730810676696446e+00 -1.982765061755062397e-01
6.267305181048831031e+01 4.958613166722322108e-01
1.560933442968603799e+02 8.840837868150294154e-01
1.462522853653691186e+02 8.968381548303991924e-01
1.643782444792338708e+02 9.188869868710103361e-01
3.024663525713719991e+02 1.281358433457459922e+00
-8.342611389254921050e+01 -5.694682435825436650e-01
-4.459239244654933287e+01 -2.197637237831263912e-01
3.290240675099711609e+01 2.274043455203405562e-01
1.752841959250658732e+01 1.969985652725192715e-01
-6.582772889382531503e+02 -1.273635865003621692e+00
-1.228001760574969303e+01 2.981962712119593517e-01
-3.849379012521498566e+01 -2.203600546814266370e-01
1.113812924345744051e+02 7.381276045558942123e-01
3.685781281640317530e+01 2.381946737638341027e-01
4.157477262071324731e+01 3.491504343029101509e-01
-3.063426908339678789e+01 2.440867770160355943e-01
2.299692419436201618e+01 3.342836681845320346e-01
4.916808274295561176e+01 2.841831507789294164e-01
2.826577767827420828e+01 3.245959372349012662e-01
3.932829788204480082e+01 3.963611345530005381e-01
3.239355937639420802e+01 2.989730995404077385e-01
-7.395965538547810070e+01 -5.328338404494661340e-01
5.694389058259010206e+00 2.797826848505913233e-02
-4.581965888528502262e+01 -2.896487823611326173e-01
-9.765699053891114545e+01 -7.616773972617560950e-01
4.928720278432248847e+01 3.133690830271941286e-01
-3.566955248148931901e+01 -2.315108681242507294e-01
1.088942832757502543e+02 8.019701093540594350e-01
-1.880725376700553113e+02 -1.063350517680379248e+00
-9.099699154713920279e+01 -6.354222094955530586e-01
3.477136130681760751e+00 2.269213060996326525e-02
-2.149666515149272428e+00 -6.459103274743388523e-03
6.123536269991213032e+01 5.459763023116597225e-01
-8.618714909119317724e+01 -5.805246912110121338e-01
5.420328723487892830e+01 4.144979076892250092e-01
-4.599527467971719261e+02 -1.083572183334549743e+00
2.417105204164869292e+01 1.544718092617817784e-01
-3.440489149410080927e+01 -2.426390893618533828e-01
6.482376248850569027e+02 1.146636416330377717e+00
3.684395460829228796e+03 4.788059905743690114e-01
2.720673505173556705e+01 2.300074040040025469e-01
6.208167815004429713e+01 4.467410824413802217e-01
2.221306145585627689e+01 1.833744388605308973e-01
9.104170038461015224e+01 6.165933200016979754e-01
3.738089041452763439e+01 2.904066747083700051e-01
2.748279193642280660e+01 1.425334617636624113e-01
-6.634565906895678609e+02 -1.665611926208542037e+00
1.515480560206215159e+02 1.007200365284581789e+00
1.191375449419393533e+02 7.626604318867409305e-01
4.869199403382970104e+01 3.611818657506050689e-01
2.378755538552947826e+02 1.084216354465585175e+00
-8.107475094578458652e+01 -6.882503894263968247e-01
-7.684833740962096726e+01 -6.554067886367658247e-01
2.740481604706797114e+01 3.320251913647168096e-01
1.529827204122038609e+02 9.919281695380748332e-01
4.323505242434726625e+01 3.756766243898725932e-01
4.000028210108797566e+01 3.588098047822782521e-01
9.344750241198428853e+01 6.338403027875448847e-01
-1.036893237008771109e+02 -7.542785081540537284e-01
-2.355405776417073582e+01 4.573717972619669170e-01
4.832788129398674926e+01 2.299669975016975787e-01
9.018540791370385534e+01 6.982543652699735315e-01
1.856923756470727085e+02 1.026866664459087586e+00
3.132297591180251217e+01 1.935952590243711913e-01
-1.156584511073094603e+02 -7.514318597505613706e-01
4.589949531385732939e+01 2.959167274638777045e-01
4.369959428185671513e+00 1.116826065699946802e-02
-1.266936595976373354e+02 -8.291800284711841051e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.673732645025064869e+01 -6.170492104884001128e-01
8.481524667984320642e-02 4.450675967668321631e-03
-3.055291994383789529e+02 -1.221201080539417116e+00
-2.231981273133744139e+02 -1.105661033635271462e+00
1.177637344796888499e+02 8.260194326330672077e-01
-2.330113051364862287e+01 5.859701826690021376e-01
1.813034051308200034e+01 9.420545158042877010e-02
-3.469316530928980455e+02 -1.301479858662660805e+00
1.292280876714719113e+02 8.466067685005398413e-01
1.217124918358500452e+02 8.085884991296292679e-01
3.378646844442749853e+01 3.241257279873864805e-01
-1.218387073271025400e+02 -8.762373628484044774e-01
1.569163752520826449e+02 9.432225662368799446e-01
6.383248251130211059e+01 5.953584896700219176e-01
-8.907959646617274529e+01 -5.700685972167364168e-01
3.779865053728362767e+01 3.072191314368759585e-01
-8.338613834113567691e+01 -6.213079153209615235e-01
7.099483781449663411e+02 6.291987886792770324e-01
-7.856165270544343002e+02 -1.115681651780938921e+00
-2.030000926432911456e+03 -2.330906506652843380e+00
1.111365512680282208e+01 1.208003734522847539e-01
1.577884746636803825e+01 1.863371686146951256e-01
6.150171451563787173e+01 4.321018316002540605e-01
-1.291861925643500513e+02 -8.500994009659065265e-01
8.177494006205579069e+01 6.926367065248559829e-01
1.457431585491169983e+02 9.978856335131494060e-01
-1.921280442863078264e+01 -3.298480015894516004e-01
1.590337415241457393e+02 9.412894678798753301e-01
1.189104968729435008e+01 1.202004972848257219e-01
8.719911866569445635e+01 4.554958751443435871e-01
2.260764975455713000e+01 1.891223195168118820e-01
6.241367662305155051e+00 4.552449408832295180e-02
1.130788003671740114e+02 7.441609263747944736e-01
1.863873285935745372e+01 1.526926897690845386e-01
1.389767667393786077e+01 1.659008586190057200e-01
1.021433283198409470e+02 7.134679466660824865e-01
3.617068791480205903e+01 3.059478166645406283e-01
-2.800178242207813355e+02 -1.139128797928801395e+00
6.084145514448142933e+01 4.345147950411968885e-01
7.334797925597072776e+01 4.989137947589392663e-01
-1.232350623141883688e+02 -8.406962484040942929e-01
4.181533165166247556e+01 3.477398615015919181e-01
-1.155577495692236027e+02 -7.539768044031112115e-01
6.105534509937407961e+01 5.297841847989912534e-01
1.007740771301765363e+02 7.009266400443496803e-01
6.664811769779961992e+01 4.944555438851939155e-01
5.304826092241984981e+01 4.896998001042875970e-01
-5.150881299392562340e+01 -4.258597112198774792e-01
2.694080406673734629e+01 2.949201341535617749e-01
1.089316240423524107e+02 6.609991599479263513e-01
4.688837210951332679e+01 3.887930873967058165e-01
-3.879706731503360206e+00 6.122229800366680436e-02
4.294154268166871447e+01 2.774797072777298035e-01
-1.321737878469061513e+02 -9.198804228895229862e-01
-9.762706753697737838e+01 -7.329613920223649881e-01
4.350737226876946551e+01 2.758314157837351011e-01
8.485805339618117671e+00 -7.340808840485643083e-01
1.886542249559905216e+01 1.232962935122753206e-01
1.056328146999418180e+02 6.841923311389592754e-01
2.119985687064690438e+01 1.601061816400692339e-01
-6.938942848079156533e+01 -5.409649028883494193e-01
3.836563076026331487e+01 3.983327345243193318e-01
4.557525235890447846e+01 3.281660378505855125e-01
-9.165029996792024747e+01 -5.598696867242500819e-01
8.057996395241185894e+01 6.046024722164499154e-01
5.374471188484555029e+01 3.931014470804083949e-01
1.322687394512529124e+02 8.886604322510813780e-01
1.099806610076897329e+02 7.744653705869283256e-01
-9.298040154942583513e+01 -7.564796642472906285e-01
2.669130478920105531e+01 1.594812666479115404e-01
1.675802530103493027e+01 1.158313867744615866e-01
6.135749880189822392e+01 4.060518990668861572e-01
2.055755061521399973e+00 -1.071159688167969137e-03
-8.520171198054192985e+01 -7.167922096066644544e-01
1.077067274532174963e+02 7.615802285107334813e-01
3.623386690686781719e+01 2.593835215947227768e-01
6.401028696448675248e+01 5.319599219934755263e-01
-1.289889089419670540e+02 -8.028953103170770600e-01
4.171108570488787137e+00 6.479402506081297086e-02
1.740480449212558511e+01 1.860970329123113332e-01
1.068660730707746076e+01 8.186295894907755222e-02
9.029567247398230734e+01 6.988262728288383574e-01
-1.352232304203599256e+02 -8.891803868496698238e-01
4.310253622641330651e+01 2.767081192469829087e-01
-6.245220743983649925e+01 -5.215534031170661056e-01
-8.007732536691938208e+01 -6.127974174571317878e-01
-6.745842237846568423e+01 -5.489845115900520156e-01
3.214317690574968633e+00 2.687642922815767707e-02
8.481679525075945492e+01 5.722097451859041728e-01
4.393192672917372477e+01 3.202166503483597215e-01
2.073641650406256076e+01 2.905954261967281793e-01
-1.075747949462544995e+02 -6.209956601538997312e-01
1.447112999848295942e+02 9.050711030859812656e-01
4.164827726648876194e+01 -2.553485210153038504e-02
1.162194754402137775e+01 7.875892525934831412e-02
-1.738346404240160936e+01 -8.867986372757011293e-02
5.771009998083443548e+01 4.419784549981506383e-01
7.362993092161791253e+01 4.612872250959290099e-01
1.497983673859963183e+01 9.198559896819694104e-02
-1.355173269710253408e+02 -8.416588539347195086e-01
1.997760346727314484e+01 2.002897796926970675e-01
1.703623262856964402e+02 1.011999245280782667e+00
-3.765263950301631724e+01 -2.874566782622411387e-01
3.719244269844060824e+01 2.676960940373374065e-01
-2.269454095453537832e+02 -1.135039588121262710e+00
3.285496905877772633e+02 1.210769892747280752e+00
3.798363324901692550e+01 2.939201662134031112e-01
1.563600496230133388e+02 9.224791158570365690e-01
2.267371976628775698e+01 1.726104604830076827e-01
1.231780940145176650e+01 1.045871852190359552e-01
2.270842888374762580e+01 1.955797014451043092e-01
1.334452611063870542e+01 1.089759270630886179e-01
5.103961059681200254e+02 1.282837728513249065e+00
-2.339959166396365831e+01 1.927856867940744845e-01
1.355087251959612331e+02 8.484739569896312394e-01
-1.337384675082754768e+02 -9.089365210962505603e-01
8.339349973997155985e+01 6.037112279012240013e-01
-3.477528417257026945e+02 -1.278100120378350413e+00
7.423780595321740350e+01 4.793101177099757249e-01
4.405266292329200972e+00 6.479687064886857639e-02
1.225019059604917970e+02 8.071742498175583647e-01
1.606573254972663278e+02 9.470170197514525823e-01
-1.325705896398879133e+02 -8.681789222449317611e-01
9.722416575854830967e+01 6.836894618036082338e-01
-5.316352743939503966e+01 -5.010543717616482429e-01
6.379543688441719951e+01 4.566662981081594519e-01
6.311135370905734021e+01 4.909616289896888142e-01
1.252813500131366595e+02 7.178660379333673403e-01
3.779866707242606338e+01 2.640667054240495859e-01
2.185413744296177541e+01 1.937692647227987619e-01
-8.060309865923888140e+01 -6.138421201068313682e-01
1.129213274448184308e+02 7.867918172978706215e-01
-6.923189026215555941e+01 -6.100213894882760002e-01
4.874290433562024560e+01 4.879543554582322917e-01
-9.067653622832958149e+01 -6.632609899970292044e-01
7.336686348680304093e+01 4.988517415294651536e-01
6.536280549915884421e+02 6.667499600989731379e-01
1.094120963086154745e+02 7.546073033769976623e-01
1.082434153013323765e+02 7.997072868973665871e-01
2.685047485149432589e+01 1.488295249107582374e-01
1.559881975347457796e+02 9.848102409716934513e-01
4.949663170423943939e+02 1.100330261765206874e+00
3.171240086505112004e+02 1.128201381868318087e+00
-5.116466906583702623e-02 2.031863913778004516e-01
1.303776909374196258e+01 9.043419589468874864e-02
-8.025432053806312638e+01 -4.566268893359494152e-01
-1.193777541871858602e+03 -7.569510853194166833e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.447624072655344918e+01 -9.802531972523965964e-02
5.270595077713836218e+01 3.477964219666960788e-01
5.525768148190996243e+01 3.453486341790608094e-01
-1.507243166038225581e+02 -9.138303760347664673e-01
-5.815995515852218745e+00 -3.782105680956171501e-02
9.989327876627679359e+01 8.603165320046739506e-01
4.291357618081365644e+01 3.481459033583835794e-01
2.044290086363024450e+00 4.984528112182640136e-03
1.604352583385758635e+01 1.122844775683654317e-01
7.263033009970172316e+01 6.012835739421407144e-01
1.139228783660501705e+02 7.512327333637001114e-01
1.045518766244395579e+02 6.809297438016238546e-01
1.340167431160838021e+02 8.674265037366751807e-01
4.265317163076476845e+02 1.228652370532604232e+00
-1.074764932312936310e+02 -8.276759048648351103e-01
-7.721830812023547423e+02 -7.064113743271162038e-01
7.532074067768219550e+01 6.203795865420652644e-01
4.983055412664785422e+02 1.535137655247418520e+00
-8.223020748485876652e+01 -5.865924512294472537e-01
-2.726971526024297265e+00 5.278599836084324481e-02
-5.038731381187591296e+02 -1.271822303949906585e+00
9.195264624974408108e+00 5.241173270646765081e-02
-3.485800718961525035e+01 -3.416193243167523486e-01
7.391507908084499867e+00 3.012243340081100298e-02
1.051897326037001790e+02 7.769792567361417657e-01
-3.435325198953026984e+02 -1.255003436567609931e+00
1.169184830776957398e+02 7.586813323382542995e-01
9.969054724309796711e+02 1.648910238798925620e+00
7.569992870146303687e+01 5.353652714972063631e-01
1.264897116098323977e+02 9.059042226337709058e-01
5.142222832895843112e+02 1.425129824968331960e+00
-2.824564086814301049e+02 -1.167963778877120884e+00
1.720590338088996774e+01 1.418426831983743697e-01
1.083196894362686606e+02 6.645236642795667725e-01
1.424231577813247718e+01 6.801854124928784218e-02
1.188260647650207602e+01 4.856082166557171981e-02
-3.261921172216873970e+02 -1.238516239773514771e+00
8.874024126671044144e+01 6.558278235283631075e-01
-1.691881020189283902e+02 -9.861619919941319035e-01
5.396415419537926361e+00 3.184695265769245387e-02
3.219383896453338423e+01 2.790950846551492059e-01
1.665668958289622879e+02 1.016540560275164484e+00
2.995631791516070663e+01 2.570356397351157840e-01
-1.176597967320298039e+02 -7.894777987632320970e-01
-4.566467443191187670e+01 -3.168878576771005928e-01
3.687145568910958104e+01 2.339684116937050806e-01
1.191953989748227798e+02 8.455274731317304893e-01
5.087443514534271571e+02 1.500036079640223896e+00
1.665879604606181630e+01 3.049921866804176096e-01
4.394743544168953520e+01 3.534617756306943637e-01
3.391973313427219523e+02 1.162107576411282706e+00
4.126926735453499759e+02 1.437852677451109784e+00
9.633772578298753331e+01 6.782926666082145228e-01
3.658914177366141018e+01 5.135577764058735228e-01
3.865986315044940369e+01 3.938498217060671380e-01
2.483874238983388295e+03 8.229036111806925513e-01
-1.135148350979074081e+02 -7.957480719350584764e-01
1.217026582810382820e+02 7.927952740629814476e-01
-2.394316627242758386e+02 -1.160424725315372774e+00
1.924600205295273314e+00 3.964146132092948548e-03
1.988985733621505503e+01 1.959911427801525885e-01
-7.110509156416398469e+01 -7.068602608047698244e-01
1.743054903951338588e+02 9.820107691294052144e-01
9.872068712580329475e+00 8.713760292942179797e-02
-1.814751691828349323e+01 -1.367730851188085073e-01
1.807426993557190258e+02 1.068239490875587228e+00
3.010330624349029094e+01 3.379787705604652692e-01
3.414318390640365237e+02 1.391161011712119144e+00
3.659466244768675125e+01 3.124650173850666013e-01
-8.191119987136828229e+01 -6.224777369085243706e-01
-6.254861732848069522e+01 -5.058370319283715943e-01
-4.961009812063488056e+01 -4.041181442824059444e-01
1.840001994807631647e+01 1.320272077081720563e-01
-5.203967615036238215e+01 -4.258720023972662472e-01
4.212286829388797855e+02 1.590062647156748721e+00
4.342797129144847901e+01 2.771045121570024916e-01
1.820504495277872081e+02 1.162897750269489716e+00
2.163784042961775356e+02 1.226181070366241688e+00
4.454819519255691773e+01 3.709275721656992153e-01
1.278861384219778472e+02 8.613379663019858912e-01
1.496347640275375745e+01 1.321716322294922419e-01
9.248367976448858485e+01 6.689617728441986655e-01
6.147243678627707908e+01 4.746027717362993892e-01
4.181292679671544761e+02 1.824586495460275515e+00
-2.847063711294464952e+02 -1.199647393772582227e+00
-6.855922888361054390e+01 -5.451971260478277737e-01
8.360151232280348665e+01 6.610659384802247684e-01
2.863940412749245752e+02 1.041007882445214694e+00
2.581857355890243610e+01 1.090875822288800701e-01
-2.213492027569831180e+02 -1.086276289840166109e+00
5.716168125604207617e+00 8.285212447535068858e-02
1.062812732001385001e+02 6.844884566325608599e-01
1.338027222353274794e+02 8.698635888857931819e-01
1.100367865114231165e+02 8.502675163235882128e-01
1.273088295804750913e+02 9.204221232487297399e-01
-1.335516358205538268e+01 -5.724834435898462637e-02
2.004455639902385755e+01 1.254101750378782409e-01
-5.522054797507107082e+01 -4.513927898739994449e-01
-4.997957158743436707e+02 -1.639760332804472309e+00
3.508541901684710069e+02 1.228153444615381229e+00
7.992134686987935766e+01 5.616789977790179744e-01
2.617625873616608345e+01 1.901777965536807780e-01
2.195841636715714884e+01 1.637532441238400971e-01
-8.124292450801738141e+01 -6.881907882982970515e-01
1.633244366608049631e+02 1.066951038543441088e+00
-3.950476307532695159e+02 -1.598135141874020171e+00
6.225074324058616071e+01 4.513784393884655577e-01
5.012554004671860497e+01 2.641123696734648529e-01
1.375486700175087762e+01 3.021635735837217007e-01
2.932575734266341527e+01 1.823794100290070386e-01
8.382108499300363746e+01 6.607707580409679649e-01
-5.709537761396915556e+01 -3.725998684057893473e-01
1.465432654925548306e+01 8.925403436860522566e-02
1.164234901988215753e+01 1.021584472745988292e-01
1.659648877656215689e+02 1.058031861793395034e+00
6.639076815369524098e+00 6.742811715949510731e-02
-5.960777562153716644e+02 -1.338011226666364406e+00
4.859846298733047121e+01 2.972595775765340953e-01
-9.250072199163291486e+01 -5.768811750861593257e-01
3.572750952078769160e+02 1.416449834271782393e+00
3.169261688953233502e+01 2.259321000821865877e-01
-4.372894528525453666e+02 -1.388903592856264524e+00
2.943153899730061696e+01 2.528308578140232576e-01
1.210712073028160205e+02 9.178283694038426033e-01
-3.008312678479015858e+02 -1.218282455808673115e+00
4.946275392915621438e+01 2.649805401378840242e-01
-2.542160330225798930e+02 -1.171534328644176615e+00
7.023889594554186999e+01 5.769773170606127266e-01
3.257281968456106824e+01 2.425202418484781186e-01
1.434222162376819938e+02 9.306195033599173883e-01
-2.102228341704318098e+02 -1.046458494021486496e+00
2.013480705948861527e+01 1.541864745691202687e-01
6.936346542682284166e+01 5.918674054336452439e-01
5.092757116487742763e+01 3.318624901138504946e-01
7.414534963261496614e+01 5.245722999176133383e-01
-9.949929067740399091e+01 -8.263803472509252401e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.422545716361295831e+01 5.297298186324933544e-01
2.830790809059740454e+01 2.058145520693363262e-01
-7.625106080063737579e+01 -4.957941730549682569e-01
2.817582653386912170e+03 1.296625877682961447e-01
3.602027829943911001e+02 1.581396328267301143e+00
6.771635650937953166e+00 5.654012721085605736e-02
2.180213012171319065e+01 1.656407843941959945e-01
4.243219815659249861e+01 3.159134275126149749e-01
-4.963873843721299473e+00 -3.360382525990019548e-02
6.995626600226059111e+01 5.179467364033718546e-01
4.228478500939932871e+01 2.858080112371133574e-01
-9.467510572961279536e+01 -7.681174210964315519e-01
-6.126485170027041249e+02 -1.430798256893050624e+00
-8.920577722523563580e+01 -6.489218476187466056e-01
4.338917795430351987e+01 3.222852962733133153e-01
8.877920569303455522e+01 6.556117206689248134e-01
1.501329054950267938e+01 1.576850934811316607e-01
2.611640129027219004e+01 1.373619680043944302e-01
-2.951940122965903583e+02 -1.206020748479279536e+00
1.457459783760112373e+02 9.032479550286679482e-01
-7.679187737041536366e+01 -5.753813745213285369e-01
6.854845562416858229e+01 5.943763126909198391e-01
1.042115366620607944e+02 6.841791121252754904e-01
6.169510781682994605e+01 4.596913649666571899e-01
2.092233730584983107e+02 1.282891084081598798e+00
4.269320114790209431e+01 3.925719816899257975e-01
-8.683976076389615173e+01 -5.688599158295434277e-01
4.776643276564696805e+01 2.892562196847596190e-01
9.021191648513814698e+01 6.490723158686260152e-01
1.093517432015688087e+02 6.837985488260847067e-01
5.973729519409774014e+01 4.124867636695802031e-01
2.023377013464933327e+01 1.259064417308626560e-01
3.166078545701000024e+01 2.240820103019105225e-01
2.455365561995077073e+01 2.021213127072907512e-01
-7.311998226815696000e+01 -5.344085790828551064e-01
-2.180379319513441487e+02 -1.057331761062896724e+00
-7.527179642047606478e+01 -5.279477063964846950e-01
5.511359475378603747e+02 1.282990096264573054e+00
-8.742192541837579256e+01 -6.178286315697265607e-01
1.596897980546366114e+02 9.768105794018110410e-01
1.868853072677752891e+02 1.028056007156186169e+00
1.784240170360843436e+01 1.519462426260768106e-01
4.106801781821567943e+01 2.520683398478593684e-01
1.849561776662499213e+01 1.800835322451744269e-01
8.426402015038593163e+01 6.623260568455988651e-01
-1.644858333278231157e+02 -9.910299898699289622e-01
1.043080319489923014e+01 8.688444726804757379e-02
9.669355141924752672e+01 6.532835526958632455e-01
-6.214392389160178709e+01 -5.478967085505423995e-01
2.705605119541885628e+01 2.670885710419514947e-01
-4.836226576364891727e+00 -4.606549677862434300e-02
2.170342166481363165e+03 2.440422675661439444e-01
-6.026237912173301083e+02 -1.963554874113352611e+00
6.714522992491001219e+01 5.481010355860331806e-01
7.878756123870638284e+00 2.787824163532696964e-02
-2.119152737948351444e+02 -1.030642484190837926e+00
1.853492747236369809e+01 1.039250527480735653e-01
1.744902147039028861e+01 1.634041561427169165e-01
-4.268110245499534585e+02 -1.602720046645371266e+00
2.004003326133559781e+01 1.567999065869846165e-01
1.469641108121277684e+00 -1.068377359964856228e-02
5.722464358411862406e+01 3.826483203816730128e-01
-8.086324105209509838e+00 -7.987697316120433155e-02
-8.710694808898999497e+01 -5.999588446989999602e-01
7.692410060551111428e+01 5.519573565440116791e-01
1.523661589297656604e+01 1.306846003362069075e-01
-5.449455134545767976e+01 -4.558330981002022275e-01
-1.658351701200590185e+02 -9.133199303328863872e-01
9.125106122808678037e+02 1.914158869796990681e+00
-2.255600390964518098e+01 -1.235999837818575614e-01
-2.002963073897054187e+02 -1.026991004555959153e+00
1.128283123976248561e+02 7.748938611036885193e-01
1.254112593453620832e+02 7.946785202616520882e-01
-1.481854654218121823e+02 -1.012912998392474728e+00
1.340115815049437629e+02 8.678646588395257933e-01
1.122756403963087593e+02 6.430181644873260716e-01
9.551577190121768979e+00 7.139645144947043276e-02
6.881399863363351521e+00 5.982568748926976598e-02
1.933134949651833878e+01 1.293462242539311080e-01
-2.431988452563565488e+02 -1.310763458053179953e+00
-2.539887709649774763e+02 -1.200735233296836624e+00
-3.195606877428166399e+02 -1.079989587385871141e+00
2.559328263905493017e+01 2.446507258110121874e-01
1.182367875870337670e+01 9.940851157373696567e-02
2.744077731435010392e+01 2.751532293204406177e-01
3.278154216849265623e+01 2.130711085920350412e-01
4.711788730174420436e+01 3.954218924686307979e-01
1.744138366533792839e+00 2.432582045726966458e-02
1.124503999105684073e+02 8.109595885139797566e-01
1.694711153229470924e+01 2.229387455767088411e-01
8.891157682288896069e+01 6.447358169077122003e-01
8.061528394232539085e+01 6.080897906160662725e-01
-3.247057293298626632e+02 -1.289121894047224659e+00
-8.262599192309279488e+02 -1.601936069686302089e+00
7.386044009356321105e+00 2.116521712508978234e-02
1.902245944354934181e+03 7.878652363168896500e-01
6.471524356101191700e+01 4.326520622132583038e-01
-2.325577867256573228e+00 -2.295671164372348194e-02
8.982423052104667960e+00 8.487375372023957254e-02
-4.010319702529702113e+02 -1.243204143438945364e+00
-4.139428825813484991e+01 -3.052932526556075832e-01
2.650616254206233791e+01 2.648425091500368200e-01
7.163240676346263172e+02 1.033213029618799572e+00
8.235381180473567042e+01 6.423873473421800595e-01
-7.537527794506937084e+01 -6.072936387244012302e-01
1.469165081492861020e+02 9.495016444415509405e-01
1.608316279617083566e+01 1.370251305565551025e-01
-8.794951630699821408e+02 -1.300657861065507070e+00
-5.093384840256472330e+02 -1.385172744566097291e+00
4.255153856358695066e+02 1.655122380893158329e+00
3.163687615806679787e+00 2.824326323171286179e-02
-1.286127419161741159e+02 -8.273033243770340217e-01
-5.462645626579201519e+01 -3.568288339074920379e-01
-3.659059954433431585e+02 -1.416626493270545462e+00
4.615177813110602045e+00 -2.264717846722227174e-02
-8.623716475876659615e+01 -6.196517343553018531e-01
1.531192308424770943e+02 1.055458405563481250e+00
9.850109295929634357e+01 6.624419397883747340e-01
1.306524022925849806e+02 9.291921825797369028e-01
6.027419350166932333e+01 5.344288650294357623e-01
1.122669877716945621e+03 2.260647335510054923e+00
-2.841836817165201978e+02 -1.236118637158953426e+00
-2.802592999182833410e+03 -3.436279431317856847e-03
-7.076802881076108633e+02 -1.365943930542718787e+00
3.288559891987581096e+01 2.431198646567256094e-01
2.435339989322816834e+01 2.539441946998827193e-01
-4.697758998019643428e+01 -3.196714898973829211e-01
1.240403732495972662e+02 7.969425779973998702e-01
-1.319368481167319196e+00 -4.287336350585202460e-03
-1.495535709430235443e+02 -8.592815755987419646e-01
2.443799883897064618e+01 1.749168817440359125e-01
2.269106507175044385e+01 1.815619364770995614e-01
-1.288743696954265090e+02 -8.498628364555012027e-01
-1.307640755648279765e+02 -8.685857430662845546e-01
1.725984596983542474e+01 1.523162391604604982e-01
-9.307855898554913665e+01 -5.684061441562712202e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.530523610661647638e+02 -9.024424669169467395e-01
3.145342596832245619e+01 2.259368159610322113e-01
5.195688782345860801e+01 3.018148637885568752e-01
-1.619812715425885230e+01 -8.503002013583427221e-02
-5.956350054401963234e+01 -5.077803356458709949e-01
2.706835882040493502e+01 1.122113452935897676e-01
5.221272932155335411e+01 4.411549343555061786e-01
3.908772652515827986e+02 1.516065041165209237e+00
3.311884823648965437e+01 3.001119118743634240e-01
-1.969248543404930558e+02 -9.467721422691275368e-01
3.271743253737790980e+01 2.135071138130150703e-01
-3.278410645683057822e+01 -2.275865003154181887e-01
2.899758972350731057e+01 1.789771618017598487e-01
3.864232195129072807e+02 1.680065822988442203e+00
5.113764616598792259e+02 1.470537299474588000e+00
-9.657486197916117732e+00 -5.660661268713670924e-02
3.522395425512567613e+01 2.449508747148477494e-01
-3.939090405109496942e+02 -1.147647559510958981e+00
-8.069455706601875988e+01 -6.006610752869269154e-01
1.201416497569489117e+01 9.823927582057477570e-02
-1.302885041861393915e+02 -8.570797388427098262e-01
1.281005847934239661e+01 9.714806719395296941e-02
-2.963850181890352076e+01 -1.975676206573685756e-01
7.749629454789399574e+01 6.067506828695037324e-01
-1.393595187415221481e+01 -8.015675088813233040e-02
1.695562594968842518e+02 1.039811235309073600e+00
1.226955656340576439e+02 8.375779366878900456e-01
5.491209277394619903e+01 4.420198247756980670e-01
-9.171138446586970971e+00 -7.923865615667796680e-02
5.032289200016865749e+01 4.169524732923123866e-01
-7.831806496806261748e+02 -1.385818429494251491e+00
2.614389279834477620e+01 1.910389523429306124e-01
-4.571098054992653914e+01 -4.054753607556077499e-01
-8.538766329737626393e+01 -5.715498562084952994e-01
3.591226271483778305e+02 1.560463507084344892e+00
-5.929263352571264249e+02 -1.291831162220492768e+00
1.198228339173624590e+02 8.460528023476951986e-01
5.308077373985172542e+00 6.127567885563192651e-02
-1.474277870969706612e+02 -8.951484357078302034e-01
1.517356098124380424e+02 8.098833996236077803e-01
2.918548751221180382e+01 1.919503986732141454e-01
1.432319839334613789e+02 8.648765739713849543e-01
-3.808307379372928381e+01 -2.191149501239053332e-01
-5.297575014275662397e+01 -4.182732682154783332e-01
1.877955870951132340e+02 1.027077536498475663e+00
5.818358346529863212e+01 6.622627155283538070e-01
-2.454744062350214051e+01 -1.230899208614438800e-01
-7.631031877923282991e+01 -5.524643395490131947e-01
5.647147151862233372e+00 -1.840914390876507989e-01
-1.127018889789534796e+03 -1.979778645822830363e+00
1.878627036182955834e+01 1.483912104590318637e-01
-7.826987249688401960e+01 -6.946679623067162357e-01
1.031819812096080256e+02 6.368409053054996383e-01
3.241163182400024198e+03 3.413833382958488816e-01
3.788642973145711323e+01 2.546407410677268279e-01
7.634586362050848152e+01 5.523432933265731704e-01
1.148372364274915185e+02 6.980414255199519635e-01
-2.332960193215128299e+02 -1.186980601182703321e+00
2.056245879673802079e+01 1.766648368176548245e-01
4.168310746534488231e+01 3.300703524201488159e-01
3.225076343258079348e+00 -1.392593693042603498e+00
2.787281303840844870e+01 3.481131845988728046e-01
1.176224904459977694e+02 8.600135617744221195e-01
-4.654928786097760174e+00 -3.464591535395225574e-02
-4.966223832956814732e+01 -3.395183863321553086e-01
7.852722718625069831e+01 6.070601835100961630e-01
2.240326543594531472e+02 1.084073948694704415e+00
2.799876827519077693e+01 2.054744033283188998e-01
2.230954736894724633e+01 1.983955147128696750e-01
-7.969479074764637971e+01 -5.627542964430721772e-01
3.315489540686029812e+01 2.869790456450079796e-01
4.104186447640231883e+00 1.894875689984876557e-02
1.324037452644341499e+02 8.789301586563929014e-01
-9.730018540128658344e+01 -6.525626046442712935e-01
-1.111210495233113704e+02 -7.673872758715142295e-01
1.113675894263044910e+02 7.684289398111342484e-01
2.158255199374699771e+02 1.115322008366392836e+00
8.090226731745760347e+00 2.602470324137326138e-02
1.101532253034734481e+02 6.081173321447075342e-01
1.552493395283042643e+00 -1.500401048166238871e-02
1.410058797687609342e+02 8.757321917554240498e-01
-9.802601781500689526e+01 -7.288500410494808124e-01
-8.459742452749042130e+00 5.815869952745778004e-02
7.966494144308249759e+00 3.209262952287572634e-02
3.255506376037077132e+01 2.520836347196319105e-01
7.166329492528350329e+02 1.527031520887486948e+00
5.818040043741483203e+00 6.877709854000056515e-03
6.172794326059308645e+01 4.721536500885906151e-01
1.904170766915728450e+02 1.182208855512170365e+00
1.122686180924768422e+02 8.269490190353699921e-01
-8.524058730014645846e+01 -6.488390285561145276e-01
9.018234908145404916e+01 7.288753783987359514e-01
-8.276990106474519937e-01 2.118300242557891178e-02
1.946705015949282691e+00 -7.746066250086262872e-02
-1.190230138186089874e+02 -8.135339019785388093e-01
3.384948568342191777e+01 2.693217187091151987e-01
1.625040127639379079e+02 1.069128725574823635e+00
1.687001650913344690e+02 1.042890889251756104e+00
5.188265442717177223e+01 3.942256035378152168e-01
8.568194446517827600e+01 6.025777976793786905e-01
-5.953054696438368154e+01 -5.085115836130070788e-01
3.654438017175715459e+01 2.143774683866370712e-01
6.104275526096967042e+02 1.749491961254441952e+00
-4.486615507309053186e+01 -3.167274974276778066e-01
-3.442616556201266320e+01 -2.452185767417481288e-01
-2.762740514374091276e+02 -1.235910413026551247e+00
6.634549754906346664e+01 4.698754881564460306e-01
7.136446790966526521e+01 4.783850917087524857e-01
4.431138789376015019e+00 4.375870350496818828e-02
-1.127986789680519308e+02 -8.740707236491739307e-01
1.686950276165244134e+01 1.071213299820555354e-01
1.444749398335277419e+02 9.455251513606491853e-01
1.137547969117061797e+01 3.191421409574948104e-02
3.612546656058292456e+02 1.418777641695691205e+00
6.991030113555616765e+01 4.717863372794374732e-01
2.370508524245713033e+01 2.895085213961038351e-01
-1.371170548553524497e+02 -8.621349383020873169e-01
1.997788853730228853e+00 -4.431861632221330560e-01
2.643079333781533933e+02 1.114383245418304469e+00
9.477595481395142940e+01 6.269767961618163410e-01
4.288982885945621604e+01 3.031792316849121760e-01
-8.160349508880148051e+01 -5.720289001333265233e-01
3.104867158170674912e+01 -1.649915133437585002e-01
2.646054558674500754e+02 1.128570436235765140e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.113449042514067457e+02 1.127008616948934172e+00
9.655376611494328642e+01 6.765504431601769841e-01
-1.943238358422395038e+02 -1.025279964691932832e+00
7.405508827399944316e+00 3.093262487043215922e-02
-1.215505562901325760e+02 -8.723042714522722951e-01
-7.663390399518706886e+01 -5.555067310107290046e-01
-1.035864905314758886e+02 -7.755008780871893714e-01
7.000415951391433111e+01 5.582673635906193477e-01
-6.024763949832239405e+02 -1.990555793505399462e+00
-9.527100945013229705e+01 -7.665468615009537467e-01
-1.108106526017414581e+03 -1.378790592347187705e+00
5.184874978838284960e+02 1.429631671589443709e+00
2.960311124141190575e+01 1.876413275161445404e-01
4.011104472082553940e+01 3.299266917472271632e-01
5.414502983900008815e+01 4.957894336462512208e-01
3.075455500333279346e+01 1.497441256537246912e-01
8.322930180106227738e+01 5.168658481969194973e-01
-2.115690900518548290e+01 -1.591669010630716863e-01
-2.801866950009386414e+01 -2.033303316683075512e-01
1.045651816182545986e+02 7.813289830448744144e-01
3.579726934383247627e+00 1.158719402041424873e-02
3.593050159530673682e+01 2.469781636626323940e-01
8.434039593495394627e+01 4.955877608312410643e-01
1.968152753351856745e+02 1.026202030290152445e+00
-5.439927547649677564e+01 -4.459462868313522899e-01
1.347793517963326693e+01 4.532719449416646590e-02
-4.281961751139112948e+01 -2.845447299534987762e-01
1.461334142288274620e+02 9.036556979631474862e-01
-3.185647289720818875e+01 -2.098645876165297908e-01
-9.888153948814866112e+01 -6.625190826742638484e-01
7.005332145093677809e+01 4.644172984021381900e-01
-5.274811320057675346e+01 -4.201645679484871665e-01
-2.353915561164903991e+01 -1.613175936200144100e-01
-4.345007225696002706e+01 -3.208574450337009498e-01
7.018008355858050606e+01 5.431973939229802761e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.570730404391329671e+01 4.111728808962226145e-01
-1.796123890037562489e+02 -1.051602110429045389e+00
-6.135302237250239443e+01 -3.640293362447022396e-01
-4.985544060595576354e+01 -3.785606028050749750e-01
3.218984468912029939e+01 2.542390353271052339e-01
-7.462737246415690606e+01 -5.481412893112953544e-01
-8.959294966107688651e+01 -7.556309926893858275e-01
1.206716391709337586e+02 8.483264089418947052e-01
2.687399555305013621e+01 2.635337746857376873e-01
1.629021700617957151e+02 1.076253177409706385e+00
-9.917878686985945080e+01 -7.032338666404992500e-01
5.419086963791417020e+02 9.396262005531712536e-01
1.747789018921131898e+01 1.857028781801755846e-01
-3.637982246273580245e+01 -2.856882052193834287e-01
6.308059839455137308e+01 5.200162214262963323e-01
3.086935596532148196e+01 1.494479081435427237e-01
1.072493498943318713e+02 8.278812450190840000e-01
-1.071741566989765175e+02 -7.089809288672909160e-01
2.944260393845184964e+01 2.287428305577858811e-01
4.398452963722230713e+00 4.558819338715085212e-02
8.915101897739019421e+01 6.945125211349275629e-01
-3.245504383614766786e-01 -8.011335346848724726e-03
6.997592008992008061e+00 8.681616046148572796e-02
2.381189134630189699e+02 1.084153875151397051e+00
1.133514167643180457e+02 7.479360061090351008e-01
4.527061568843767247e+01 3.454398519707375659e-01
-1.864538685669137976e+02 -1.000951566212911370e+00
2.987768490449460046e+01 2.573379225457971820e-01
-1.019278959424094744e+01 -4.864841058039370836e-02
4.827293421220848302e+01 3.637347005335762606e-01
-1.249573428980415990e+01 -9.526986864094778851e-02
-8.592675760871977673e+02 -3.261022691430539577e-01
2.135526272296904153e+02 1.112023565299174122e+00
-7.474554456038161732e+01 -6.051786790179298769e-01
3.626115625320257774e+00 3.964128435445302134e-03
4.235853036675638172e+00 -3.289003373501675487e-02
1.390599571548841199e-03 1.117107571391267110e-02
8.640377243619453793e+02 1.404108490417740107e+00
-2.100776524839579995e+00 2.461955078877720027e-02
-7.271356696287193699e+02 -1.466367413135662545e+00
3.600571945269838636e+01 2.602344258898302010e-01
9.962278402307100578e+01 7.594752474612146420e-01
8.508337673850756744e+01 6.284401246471338354e-01
9.013631018036042519e+01 6.480262834482688472e-01
6.140918626435572492e+01 5.355108404516136789e-01
5.271359068588566288e+01 4.234199995500496638e-01
3.686699931075705194e+01 3.128806840262615685e-01
2.774595198312998150e+02 1.245966544949387078e+00
-1.247374522993705028e+02 -8.371697372507311830e-01
-8.329195359383204789e+01 -5.883072328701519638e-01
4.250245329483932011e+01 2.966936285986105926e-01
-7.536647939082131131e+01 -5.868368251830978766e-01
2.926917018656951441e+01 2.795327871145103504e-01
1.311439201520494002e+01 2.872338182932332451e-01
6.146292911480710330e+01 4.321188581057015532e-01
5.565748974906053093e+01 4.115531818242846862e-01
1.056112298631326851e+01 1.046722339567870835e-01
7.615238512839688667e+01 7.006220368404644239e-01
-5.606301105011141317e+01 -3.911964041402859471e-01
4.636146263548012847e+00 -2.273945985307024645e-02
8.384611343326157851e+01 6.895336981296000811e-01
-2.155195362039110876e+02 -1.119287804797755470e+00
9.080400593445556012e+01 7.265932209325596247e-01
2.458024101361967041e+03 7.706573097810878181e-01
1.325280286943902581e+02 8.874370372949210717e-01
-2.169038542399900109e+02 -1.068873161829210661e+00
6.485292837386744225e+01 4.849221267455087747e-01
2.965205976744370986e+01 2.823225361181714299e-01
-1.791930037444253117e+02 -9.896103582905155793e-01
-3.171737272127883145e+01 -2.284085857929745167e-01
-6.179758444399695350e+01 -4.762376849214680075e-01
-2.250871763242607670e+01 -1.450348615955293630e-01
4.390649000658021883e+00 -3.470553512110008398e-02
7.366257511043315276e+01 6.249854247294880372e-01
1.019980671036917208e+01 9.064297790095741936e-02
4.119460494417294854e+02 1.438316676119926862e+00
-7.359195923034145892e+01 -6.019475356737147287e-01
1.914459789892154040e+00 3.101027095399478198e-02
9.050389031883744337e+02 1.819552229657208198e+00
1.940079416026975068e+01 1.503408077331130910e-01
3.893967593588869818e+02 1.583073959586646762e+00
5.758191560286292088e+01 5.077170371161058293e-01
4.966572080574069759e+01 4.587085897280488989e-01
1.053293880311498469e+02 7.451575471483151691e-01
3.221014112155616260e+01 2.761482477122696455e-01
8.333378350305801519e+01 6.264542359133306038e-01
-3.568812832075569474e+01 -2.408536832435797526e-01
4.222458495627246577e+01 3.213439810370294358e-01
9.025557116189139606e+01 7.309184174914830079e-01
4.463876538740929334e+01 3.567105603513773260e-01
-6.019749466642697371e+02 -9.890433106644387351e-01
4.951442926683946553e+02 1.241282096208579322e+00
5.921991277268446652e+01 4.644580080586678261e-01
-9.883264664901211916e+01 -7.617897052606974473e-01
-6.121585590908055252e+01 -3.560435328245472597e-01
5.685187484115643031e+01 3.478481922923270520e-01
3.246620637321977654e+01 1.945861237859781157e-01
-6.208914774241673484e+01 -5.080210491706198539e-01
-3.515080004039027131e+02 -1.178588456491139524e+00
4.636902497648236476e+02 1.664144401226404169e+00
1.564006461372705381e+01 1.168050111258764762e-01
-1.099251715408059198e+02 -8.075093658537209063e-01
4.980677689999120616e+01 4.580123876218599177e-01
9.144475476172479134e+00 2.613352897505119565e-02
-2.368892722763835366e+02 -1.151944262605835156e+00
-2.400263870010369942e+02 -1.140762308574983841e+00
-2.344466736451006561e+00 3.400023106541910645e-02
8.899021302583395254e+01 6.993925426608724738e-01
1.008650162676345552e+01 1.034464292498728233e-01
5.082569506147967076e+01 3.315570435752844269e-01
2.097753085787618090e+02 1.044100487334315153e+00
1.993448192825439946e+02 1.141468840916034067e+00
9.266762066941727483e+01 7.132327538667418976e-01
1.628728753921226087e+02 1.060041920404705795e+00
-5.946655103427365248e+02 -1.259092572533856202e+00
1.100906585654986536e+01 1.026014042377401125e-01
-5.628752348181723875e+01 -2.897925970111963068e-01
9.286674142315239067e+01 5.986178558656577442e-01
1.714863567304369326e+03 5.114045899455899047e-01
-1.096722613898118084e+02 -7.531778283997779821e-01
5.663809664672448463e+01 4.745715398078956260e-01
3.247225125836196469e+01 3.162314251069766602e-01
1.127981654030318026e+02 7.870118823287276522e-01
7.432380420038218460e+01 5.287733052675747114e-01
-6.845523501601030603e+01 -4.894252344044689451e-01
3.798022046747679781e+01 -2.762382859691969172e-01
1.092208420430606708e+02 7.048006368472448102e-01
-2.201889002039773118e+02 -1.105089936353030655e+00
6.595244922482467587e+01 6.261603774140444001e-01
2.412550485178347230e+02 1.123807242276635421e+00
7.860906215154513177e+01 5.283767030260300146e-01
3.420288693128970436e+01 2.745301509475817636e-01
3.436347201454504585e+01 2.307073155099567674e-01
-7.253170254375828563e+01 -5.751420841135873596e-01
7.956389811524064726e+01 5.652871930162078895e-01
7.661979284186897132e+01 5.618441671515042035e-01
6.273343187905269502e+01 4.246920086363168423e-01
3.901627257394258663e+01 3.209204966982858176e-01
2.968552450237536533e+01 1.766152134926649575e-01
8.501787783563383982e+01 5.793179771782841492e-01
1.614478924063078864e+02 9.448976380995368629e-01
-1.203103941388975073e+02 -8.784281580854506055e-01
9.105067597726650774e+01 8.235304137718847395e-01
-6.922966075326299062e+01 -6.102633666136941804e-01
-5.574121564357365060e+03 -6.900001211176208515e-02
1.240707756320801565e+02 7.468932565786101652e-01
3.213072459806276981e+01 2.234744028794812820e-01
6.102145231715192040e+02 1.612163297721108890e+00
-2.337650382491800087e+02 -1.232221013066622461e+00
1.021807453018782752e+02 7.523649915038413960e-01
6.593668627931762671e+01 5.588626045843386736e-01
-1.265899123413481249e+02 -8.830232443096525108e-01
1.509741190891957388e+02 8.910214293241268679e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.809061144821642984e+02 9.991939427994328549e-01
1.017742932073569051e+01 7.435075055858515747e-02
-5.929726358807589577e+02 -1.197554161755390867e+00
9.013898183213916582e+01 5.999249098034008520e-01
-9.166192217821110262e+02 -1.850880169881200077e+00
-2.736435155402295294e+01 -1.697602081877896962e-01
-2.697670066579249237e+02 -1.123530743044392821e+00
5.340817638051510130e+01 5.135599297463266932e-01
7.346802574892276425e+02 1.918805159997620136e+00
-3.270446476483997458e+02 -1.171196223297378491e+00
-5.050855905596934576e+02 -1.442787622392506686e+00
1.228944299955825699e+02 7.703999985570922915e-01
-1.983326786825904131e+00 -2.840228154284918372e-03
-3.651570259214854275e+01 -2.387676776622563168e-01
7.830567297847610462e+02 1.561903666277105973e+00
-1.102155227223448861e+02 -8.906636115495171202e-01
1.390830167079654700e+02 8.528038173243064346e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.248869375357033107e+01 -7.244494646387744652e-01
-8.476260111925573426e+01 -5.782606452427513366e-01
8.436762076515589115e+01 5.853113748913706393e-01
-5.941186990565156520e+02 -1.240040950313473944e+00
-1.180633803817386962e+02 -8.288012054606836987e-01
-6.849382853997995824e+01 -4.899336766648009767e-01
-7.592844715230168795e+00 1.288014837470458258e-02
5.026201371306552090e+01 4.115433727440138689e-01
-4.550564349119403218e+00 -3.655589470504749805e-02
5.573874174537296540e+02 1.317037531208013368e+00
-7.531489385948893300e+01 -5.278446356438653009e-01
3.806945913246320146e+01 2.859450762395724932e-01
-1.690485090026338185e+03 -5.268602690035243397e-01
-9.830606812546405138e+01 -7.573684235613694637e-01
2.441145415338674951e+01 1.911744826552758125e-01
-1.403154629665596360e+02 -8.859260433340998553e-01
-1.322368941316880466e+02 -8.491166866759477516e-01
1.233330202046404906e+02 7.980316688697028926e-01
3.420871361723816051e+01 2.924446198570294642e-01
1.815829870226927056e+01 1.174398188712344193e-01
1.446442163937354053e+02 9.537303147751052812e-01
5.472228198888362840e+02 1.200415722563176413e+00
1.113435232098807433e+02 8.081853735326477439e-01
5.975852529859880136e+00 1.743842804044981598e-02
-1.303753920888155733e+02 -9.132383292930241758e-01
1.910759415274629418e+03 5.424775740166556393e-01
-5.027886330214396082e+01 -2.236768924303865758e-01
2.699473400186612437e+01 4.310526103826771704e-01
-5.392933949923681212e+02 -1.150762984877524486e+00
1.878290115194003462e+01 1.606432156259095523e-01
4.547161650887493778e+01 3.017290220336696915e-01
-2.703878375851070928e+02 -1.186050113671074380e+00
8.927931499611341337e+01 6.449756022761197194e-01
-1.250697521405083634e+01 -3.127130060889329877e-01
7.001660722616763621e+01 5.337477686428976353e-01
-1.983314443110019454e+02 -1.029919776329428549e+00
1.159016571093122820e+02 8.001247937474502692e-01
1.231162153480977928e+01 8.982933049314906215e-02
-7.662980095799137814e+01 -5.784921437120209564e-01
6.145501236401413792e+01 4.746689257253884908e-01
-1.307446411576552805e+02 -8.722914842449537298e-01
-8.538279276708229304e+01 -6.263690147882740034e-01
7.680650426632846361e+00 2.713601988758196359e-03
6.796361372104759369e+01 4.947525205641594703e-01
-1.221837316710951171e+02 -7.676791917550203070e-01
-6.348215651244348123e+01 -3.859438788709154688e-01
3.225708609221814527e+01 2.517012731184448127e-01
2.643351598297402294e+00 1.827994941343429047e-02
1.108042092320059169e+02 7.880176409559743744e-01
-8.427135518908485778e+01 -6.284922004364549286e-01
-5.839840685855827829e+00 3.380536707813741604e-03
-1.772510868477120312e+03 -2.198993591955206384e+00
9.135737267196621758e+01 7.063082337938441091e-01
5.564508296002711774e+01 3.225372987501710642e-01
-1.177660436539536306e+02 -8.437802148760051857e-01
2.518459974092460474e+00 2.156456429944630937e-02
4.194755662292664766e+01 4.261465601168111239e-01
-2.146199087060287525e+02 -1.110894414355132032e+00
-3.241777697100082491e+02 -1.185935931584040981e+00
1.861042202882126162e+01 1.613229438427042362e-01
7.099458816131529204e+01 6.319360027727983775e-01
6.029670293845808970e+01 4.730927421719764991e-01
9.239811495429687938e+00 7.311973990807668633e-02
1.274142049883646735e+02 8.537552090835731633e-01
6.227175671892154263e+00 3.936594423717997698e-02
1.334398047553738387e+01 1.484631400928508871e-01
1.186282669885122090e+02 8.810863869525382697e-01
-4.371452696462218768e+01 -3.168699702311684185e-01
3.548193937465159564e+01 3.409171078807218813e-01
2.991217047349515923e+01 2.574941375125546772e-01
7.132807081326758691e+01 5.770108010428943723e-01
-7.718306752283740479e+01 -5.607181696525956882e-01
5.681006579761405817e+01 4.596759673429673398e-01
3.349555326743224981e+01 2.096951977438551440e-01
-4.669990813904120159e+02 -1.652568665117314151e+00
3.378492068378993451e+01 2.556484428356734506e-01
7.270537159274939043e+00 5.345387048221850179e-03
3.099115646318690409e+01 1.968278127416276946e-01
1.593337621044045882e+01 1.205447489154127527e-01
-6.968709727434885792e+01 -5.400549356703949755e-01
-1.470176789089859426e+01 -5.526925810012351531e-02
4.113834601218952258e+01 3.034018031729386888e-01
5.062917890146128457e+02 1.282735827838634046e+00
-6.338130566822586331e+01 -6.937077919275684845e-01
1.512347470337003941e+01 9.143858518375679034e-02
-7.788249738866078076e+01 -7.607000866732336331e-01
-1.774250065016666724e+02 -9.149211705760150748e-01
2.112525102692789858e+01 1.795083648352904238e-01
1.421014482599494499e+02 1.011946588410161052e+00
-6.112139107010339245e+01 -5.074261363975425265e-01
7.929491000764800219e+02 1.829994694320988602e+00
2.343665192741607939e+01 1.982096421600596237e-01
-2.065923312561529315e+02 -1.067502347365957505e+00
1.445953011381394617e+02 9.114404500949838672e-01
1.881700797300406336e+01 8.136805720660855723e-02
3.763164906387974185e+01 4.026319074795572384e-01
-1.214102658796373646e+02 -8.824411676128222082e-01
-1.249758319249024225e+02 -7.807275341898036736e-01
-1.973874757509628353e+02 -1.064450549974143456e+00
2.123189297813323861e+01 1.001360281267374558e-01
1.275311950560276699e+02 8.232456279956298362e-01
5.419250030250418959e+00 1.089956802533343684e-02
9.720679876908532302e-01 -1.354799336620985707e-02
3.794835654376632306e+01 2.538077184478284010e-01
-2.165107912250143229e+01 -1.522975816694986939e-01
1.762561983549957176e+02 1.038172677878433037e+00
1.163297162284026030e+02 7.700024503451228242e-01
8.227742147979904530e+01 5.550522105951625207e-01
9.974276856729186846e+00 9.958843268856877595e-02
-1.908983344429516364e+02 -1.078110105460421853e+00
4.603179433204843463e+01 2.988628867518424714e-01
6.529190702942820508e+02 1.661767090720919660e+00
1.005651343668356162e+03 1.628912629100328635e+00
5.419872524369159095e+01 4.038129336064355535e-01
-3.669854473768243679e+02 -1.446813674706629138e+00
-1.139803824330934106e+02 -7.979878303122606154e-01
1.980957463029856171e+02 1.025006541481911171e+00
7.315515722068508353e+01 5.329694299901912569e-01
7.586864599061442505e+01 6.502206095067010194e-01
7.224394730249900931e+01 6.379394016792930833e-01
2.361166305105950514e+01 1.636395830650291539e-01
3.617642106733066498e+01 2.198337428442423969e-01
5.022486644977380621e+00 1.718099327827510292e-02
2.033442918019581491e-01 2.030771828278588043e-02
1.591195214747761888e+01 1.527699590507589911e-01
1.939673584133752371e+01 1.501166669559143574e-01
6.734496908585394692e+01 4.845255523978004297e-01
1.386461722725110590e+01 1.603568100003044117e-01
-9.703411212735944957e+01 -8.237297674667402037e-01
1.361865955684009464e+02 9.559303824706623098e-01
1.389087162377712836e+01 1.357679930124053580e-01
-2.703714440965657104e+02 -1.186047776964267664e+00
6.448978041394369143e+01 4.606320844586470065e-01
-3.957573887955236955e+02 -1.547207347509468978e+00
-6.771646145571274644e+00 5.632596643044241597e-02
1.409273438257593902e+01 1.336087813608455577e-01
2.408141342445470734e+00 2.116073961537796172e-02
-1.305584153217239418e+02 -9.215728731120140793e-01
3.579595703401268025e+01 2.792454629507145070e-01
2.852820507741484590e+01 2.139267180810435487e-01
1.185505076442369727e+02 7.339217847338030953e-01
1.157204873448812208e+02 8.319894556523148577e-01
2.413840380116271547e+02 1.149598781386784729e+00
2.152520287216009649e+02 1.202950871712450631e+00
1.447384760400736354e+02 8.977146133172115849e-01
-1.062801192382115403e+02 -7.599679178906975086e-01
4.777474387275130141e+01 3.633648459851392398e-01
1.924243254733764275e+02 9.941034163447646232e-01
-4.966435311780157917e+02 -1.362570658084096165e+00
-1.857363091838418967e+01 -1.413854935113562639e-01
-1.477511327407530928e+02 -9.288166648890248123e-01
-3.681509841403094470e+02 -1.133618901250087019e+00
-1.574872341880883084e+02 -9.090796132844670696e-01
-8.854361476225123795e+01 -5.975387775030797100e-01
-1.270644664174548808e+02 -8.664738238155288430e-01
5.923877739455804203e+01 4.660304375532913768e-01
1.949083545627206320e+02 1.050638514434152126e+00
-1.384139485907520282e+02 -9.351537479773854855e-01
1.081453808296637135e+03 1.004506326756122059e+00
3.524083990628838592e+01 3.562042015749163903e-01
-5.809692390091910852e+01 -3.743452791973339577e-01
1.117110768002800256e+02 7.592139429388541361e-01
7.351502940921388074e+01 5.442468274143603679e-01
1.273291125743655670e+02 8.241084366936247685e-01
-3.145261547438190775e+01 -1.893087079299180242e-01
3.322364768385973832e+01 2.773490874466239542e-01
6.385014982503149383e+01 4.422075211694855290e-01
-4.398110977331701577e+01 -2.754541662249839762e-01
-1.296350811716073110e+02 -7.317834237553719756e-01
-1.162603637847372227e+02 -8.623768771798793198e-01
-1.008025060025384505e+02 -7.778099975329400007e-01
2.905968208444755163e+01 1.885780518139885120e-01
2.702288002009004586e+01 2.662142586190855420e-01
6.864573296957010484e+01 5.469911441986513578e-01
3.341889583278384634e+01 2.963769778659860465e-01
-3.668700110785853781e+02 -1.510847112008422588e+00
-2.343188526517777959e+01 -1.545852787787432292e-01
3.513919936919936760e+01 2.690688020906392697e-01
8.244591941341724350e+01 5.538363079155151913e-01
6.273667665904007151e+01 4.277377109094955276e-01
5.608056075950442221e+01 3.235182424296494941e-01
1.107048910228075016e+02 7.833367015106809106e-01
-2.269718881957738432e+01 -1.523458830507975481e-01
5.444582827754241805e+01 4.700660478115095131e-01
6.027020335073849111e+01 4.189145800179863155e-01
-3.701673763114532676e+02 -1.163514569896373141e+00
9.359171252649392159e+01 6.887919939138678060e-01
1.845791686153290527e+02 1.006388567838583548e+00
-1.140001391024153463e+02 -8.426721467176758740e-01
-6.361392295340228209e+00 -5.445346340321705059e-02
6.889458726727781368e+01 4.906479483650798001e-01
7.500295705458538009e+01 5.054504495216769477e-01
1.433298440221599037e+02 9.216154000841000338e-01
-7.442249722774194254e+01 -5.457690850314005360e-01
1.020382208033360456e+02 6.951048288646570761e-01
1.601474058425690714e+02 9.581615039924548105e-01
7.504919093246935624e+00 6.618137176824040457e-02
5.929080536589170691e+01 4.084985481692506859e-01
-1.170971905372200155e+02 -7.583725460884780389e-01
-5.580945928879830831e+01 -3.736923003876138072e-01
7.926359375084349779e+01 5.269197912084485624e-01
6.311170946715252228e+01 4.979127840571508923e-01
7.868916108737173545e+02 1.048804738223140909e+00
5.978873032978045643e+01 3.941986716603633756e-01
1.348759987665454219e+02 9.428128118748230202e-01
3.800586527546123250e+01 3.026540672382123653e-01
2.162430275939077617e+01 1.781317152024299577e-01
2.315994497362868856e+02 1.184942122362737216e+00
3.608303774275709088e+02 1.421399058649013503e+00
1.565074637692780755e+02 8.517741578685907866e-01
-1.312215462509142405e+01 -7.687243743379221228e-02
-2.817411944888829112e+02 -1.273083215792807144e+00
5.965464332699885830e+01 4.549435079922917735e-01
7.161619108916275422e+01 6.393089025285070282e-01
-1.052260271349438199e+02 -7.585475479638076335e-01
3.594251743124130627e+01 1.945920536346504304e-01
1.821566888185653355e+01 1.504413697053606225e-01
4.590471112661619912e+01 3.268184786836889066e-01
-2.445757384426833596e+02 -1.134684945452440363e+00
-7.398687123376272989e-01 2.372934180937813498e-02
-6.625324497709992499e+01 -4.581412936022078997e-01
-7.046974935034077703e+01 -5.062289797920036527e-01
-7.630824429456623648e+01 -6.268019180344139851e-01
-1.826546234785409695e+01 -9.558786486213882716e-02
-1.836389921316977691e+01 -1.268987768519585224e-01
7.659282496494081727e+01 5.989563108005004910e-01
1.163218558688399469e+02 7.461771254785373175e-01
-7.064413615884453748e+02 -4.766128580575819673e-01
1.199884182425663539e+02 8.111747002741575008e-01
-7.976874658987456712e+01 -6.269386174062570039e-01
7.711304318938124425e+01 5.259029362088437631e-01
9.984759706499378495e+00 -2.008954090177154927e-02
9.648289657737034020e+01 6.126928649594526322e-01
-1.212733043505992470e+02 -7.864065225768748224e-01
6.846678003537732593e+01 4.710246403921051206e-01
-1.040110550647491436e+02 -7.758880132499823556e-01
-3.151894577992926827e+01 -2.088396359956589954e-01
4.658348655235357683e+01 2.936553786670836330e-01
2.108157763604851453e+01 3.406962504530530733e-01
2.229107840131061025e+01 1.778732697760235237e-01
9.720679876908427941e-01 -1.354799336620971309e-02
1.879387610046887858e+01 1.585167949625753692e-01
-4.464904177297971444e+01 -2.714511553121136123e-01
7.600556813053783856e+01 5.305183940806870169e-01
5.882451141891165491e+01 4.158533123352945449e-01
5.982227073591866429e+01 4.609837359433687776e-01
-1.289130310704045428e+02 -8.538550176733734620e-01
-1.323755189010010440e+02 -8.643159145638820151e-01
-2.283815226278468060e+02 -1.150288877070348104e+00
5.867252908072958917e+01 4.087213712581647673e-01
3.313494388872503578e+02 1.290504045289245338e+00
2.093233683002232581e+01 -2.678622830118294607e-01
-9.052834475731057751e+01 -6.742460522456534822e-01
2.535993051851963003e+02 1.106924301785896736e+00
-1.233768959301574739e+02 -8.285582012674754804e-01
2.310722949657131764e+01 1.717125008599450775e-01
-5.121096246091960325e+01 -3.536600501751049341e-01
-9.801199255067189142e+01 -6.819018741519029536e-01
-3.709980243463707552e+02 -1.395211435714796444e+00
1.173240301504902874e+02 8.311749326982202923e-01
1.689146702251947829e+02 1.028188816338022171e+00
1.581687476796601644e+01 1.156023851192971019e-01
4.441786113980166562e+01 3.750081709958236753e-01
4.040938291554079598e+01 3.291961713798275957e-01
1.230817713790411148e+02 8.286319170430365144e-01
-1.216125850724288426e+02 -8.374473676894766960e-01
1.149189780697544592e+02 8.007987879151838850e-01
5.533321825341779299e-01 -2.781311209247086524e-03
1.213494344393994737e+02 7.863992596207745045e-01
-1.745714609921844556e+02 -1.073243821072646487e+00
1.519052604265050149e+03 8.308276923388863144e-01
1.008107758814890076e+02 6.743033436973242534e-01
-7.588560118472628346e+00 3.579657697624845092e-01
-1.324530357032921586e+02 -8.705275922410875555e-01
9.866601534146937524e+01 7.479007075497963175e-01
2.318120059606021144e+01 2.548837647974956933e-01
-1.309921724987490848e+02 -8.750578196581054735e-01
-1.094677806156918223e+02 -7.896421194707318181e-01
-1.976292211229445854e+02 -1.106407958592265039e+00
9.521817293231774215e+01 7.335643971028835697e-01
-8.572275227310306889e+01 -6.028405978647305430e-01
-9.732438375213078530e+00 -5.702790367287807749e-02
7.886114820810314541e+01 7.227830482583329497e-01
1.153062869815056217e+02 7.660562022189206788e-01
1.213426526268299028e+02 8.576542575302207316e-01
4.948099377164344332e+02 1.064319498853792512e+00
-9.946774875748853901e+02 -2.078321193954864921e+00
-9.690987686055926531e+00 4.175840100330917570e-01
-2.350976829783809876e+02 -1.198233243185476304e+00
5.617965049303270320e+01 4.283456580257367086e-01
1.791421688985586869e+01 1.356901844534117996e-01
-8.634896650329814349e+00 -4.549228853309583709e-02
2.220581717340050432e+01 1.876022606659605296e-01
1.263244116292691785e+02 7.774306875062101385e-01
-2.768804303938062716e+01 -3.938747990913575858e-01
1.051549090168923328e+02 7.469262207970939205e-01
4.903433510040269994e+01 5.019673330064718941e-01
-1.170733174888816706e+02 -8.628641115717274879e-01
3.610086151775247743e+01 2.004578980543376965e-01
1.892254594327075381e+02 1.069970047588999940e+00
1.193535158041833029e+02 7.906475425141997748e-01
-8.427139804276576740e+01 -6.367547376055948671e-01
-8.046946238221757994e+02 -1.523703062837881594e+00
-1.052374674587866394e+02 -7.587248354459475985e-01
-2.021958745299956561e+01 -1.304687417183397480e-01
7.106871010102312312e+02 1.064444791289441694e+00
3.860051183396432606e+01 2.543677985922888074e-01
-5.059324219865291639e+02 -1.217393631244351182e+00
1.099445463032198802e+02 7.754347442347572228e-01
2.208079733307570081e+01 1.089431209592825328e-01
-3.368594039961329401e+01 -2.459435168735094879e-01
-1.488176766985704376e+02 -9.153722170272180492e-01
-5.602714363323455018e+02 -1.543000068569441829e+00
2.299400563094299059e+02 1.066404403541784562e+00
-9.511604605175324423e+02 -7.280302344627461730e-01
-1.490908466280533844e+02 -9.392366737251962583e-01
7.109203064380988053e+02 1.272174919461219744e+00
2.870737899792498737e+01 2.772564277559481649e-01
5.718485057274652661e+01 4.169286925236306840e-01
-4.448408493828039667e+01 -3.075748491633850112e-01
-4.869549046711863127e+01 -4.052578851355557177e-01
1.010567250054323694e+02 6.711839012040408115e-01
-1.378510560883139817e+02 -8.624019998162486544e-01
1.009637013530988156e+03 2.203574230779164811e+00
-9.835112232478542182e+01 -7.008147934312675131e-01
2.424370308511067051e+00 2.425278129477242972e-02
-2.350201744523824061e+02 -1.110594262283043809e+00
-2.130649616316501849e+00 2.462436529905270843e-02
1.048272522392046397e+02 7.234423839800292466e-01
-1.235198125555636352e+03 -1.687657019618206578e+00
9.068079744543132392e+02 1.838683250969650018e+00
4.617104403195443751e+02 1.040342617952421778e+00
-8.615946438024902818e+02 -9.311075393221913687e-01
-3.083444972189739985e+01 -2.125656738468731932e-01
4.986488320511670054e+02 1.452668315983008052e+00
-2.984950169260807797e+02 -1.328544900641793980e+00
7.327606514913821911e+01 5.567749020025967166e-01
1.298604758078119801e+02 8.430779166573866279e-01
1.674746453179751526e+01 9.067991104902611843e-02
-5.695629081383584946e+01 -4.269686612897827249e-01
3.999215695356173939e+01 3.342840273904814641e-01
-5.703260402789565831e+01 -2.229358820386548312e-01
-1.728611771403167836e+02 -9.821226367359152665e-01
1.070329186331859148e+02 8.838891430567196172e-01
4.234905377526005168e+02 1.518199210124958620e+00
8.450962473869408598e+01 6.284292729134254296e-01
3.420360156538155394e+01 2.396928297135747510e-01
1.696099692951788285e+01 1.083669905539894618e-01
3.815284323179287185e+01 2.223962766052918205e-01
-2.082053366894190276e+02 -1.071724209227286506e+00
-9.617801720343933880e+01 -7.591660379445117623e-01
3.974154331631429216e+01 2.530699293731570321e-01
-2.711833437501140054e+01 -1.881239931935527188e-01
-1.851196440523916209e+01 -1.307549964717089619e-01
5.420410615642707342e+01 4.033465301638838874e-01
5.911731833291892002e+01 4.391793906025338035e-01
5.485369223882897671e+01 5.699507083324618639e-01
1.929705583789672346e+03 3.382920309373149692e-01
1.205662757350734182e+01 -3.167057087866355647e-01
1.153987307251888268e+02 7.400999093083869829e-01
-1.265043951160878066e+02 -7.996487945286201438e-01
5.151697224914333795e+00 1.782312175772443261e-02
-3.050034415421348299e+01 -1.999177627219716202e-01
-7.901168922222943536e+01 -4.612637942316619166e-01
2.870799051113402101e+01 3.464514357756732776e-01
-8.149542938179332907e+01 -5.642724324425287818e-01
-1.366888100421929098e+00 3.879193527416250481e-02
6.849069422624586423e+01 4.686981178677867010e-01
3.315778982309130640e+01 1.027256141972226061e-01
-2.181610618603384921e+02 -1.074651551856329101e+00
5.100887754757044377e+02 1.523019821320603651e+00
6.657606689455257083e+02 1.471109690191103825e+00
-1.567003736995299903e+02 -1.002012934318227133e+00
-5.906497683627232931e+01 -4.139976853686342384e-01
9.150209158585076921e+02 1.776554716211623752e+00
-1.170452198129883072e+02 -8.749621157200382360e-01
-5.086308675911263322e+01 -4.840848664866836959e-01
3.715847532003354559e+01 2.193341305520907780e-01
3.158028280399145871e+01 2.261392219296108619e-01
7.034195149801658431e+01 5.930560027780192867e-01
5.370846676938839437e+01 4.309386223112995351e-01
1.158508230327208288e+01 1.317243661121200726e-01
3.873784297432708001e+01 5.706244619381118932e-01
2.753673943522252330e+02 1.302928551388333522e+00
3.920246654850932373e+02 1.060546239898898735e+00
5.978985330474579314e+02 1.612063336711944350e+00
1.559836208129557065e+02 9.216682757998908571e-01
-1.786594014553450904e+01 -1.152931630863621715e-01
4.425697235400122054e+01 3.073673476284071171e-01
6.047250067174252308e+01 4.332877999153332271e-01
2.529472018147715673e+01 1.871674487958830679e-01
2.268919210907022261e+02 1.220938324970568978e+00
-6.092414522094897933e+01 -5.011267073128049532e-01
1.262540688342259472e+02 8.217360475127589714e-01
1.131904581285624829e+02 7.477162050748821231e-01
2.802080062010491091e+00 3.324076950088131199e-02
-3.767975093786511565e+01 7.320149285993031441e-02
-1.790926594828143550e+02 -1.028125033066889182e+00
-2.498416974995264273e+00 1.024567463957272440e-01
4.987001101098456957e+02 1.449510070001302164e+00
1.344638098084834610e+02 8.446631725701079230e-01
-5.641723138040769214e+01 -4.675094254302697427e-01
-1.602272551159887826e+02 -1.066355379663636249e+00
-3.389762760132572339e+01 -2.658512466747462444e-01
7.113023232472501149e+02 1.641045753999490042e+00
3.655246258007103677e+01 2.899196138052240190e-01
1.279699628626283037e+01 2.071013337912892827e-01
1.343941071209505651e+02 8.833590916247509028e-01
-1.257381413685961036e+02 -7.812750056095472129e-01
-2.629897097728718691e+01 -2.312866874953182772e-01
-1.149358073858311826e+02 -7.796214538281487361e-01
7.193343236963987692e+02 1.631418557410764913e+00
8.439093652673525980e+01 4.942851423702793179e-01
6.141155859408377182e+02 1.766345230410543810e+00
-1.717510811826757902e+02 -9.243768641745616632e-01
-2.984498115074098337e+02 -1.330192647073032308e+00
4.603906735011763658e+02 1.066367653842922980e+00
3.445988493234172267e+01 2.306126388407073180e-01
-4.577436278977768893e+02 -1.790331992224766022e+00
1.440364425939004045e+00 -1.033963569280293981e-02
-5.483099763550301020e+01 -3.281724857318729094e-01
8.507516388502679661e+01 6.140421286192963013e-01
1.559211072224276329e+01 1.345397524054172955e-01
-4.389863162504703098e+01 -3.066209906723292300e-01
1.040681923301215761e+02 6.878415900558687568e-01
1.947549801550106263e+00 2.201437870101044178e-02
1.022901122652119454e+02 7.047793309345147250e-01
2.094004600906558835e+02 1.029220696468663654e+00
1.671401459208942128e+02 9.721469678023623162e-01
-6.102326844347060586e+01 -2.462665132647766653e-01
1.023242791034044075e+02 6.664603287955558342e-01
5.052018445412922176e+01 3.883229140179108030e-01
8.264847084657651521e+01 7.093578061579370875e-01
8.554205675522798913e+01 6.161987159309318951e-01
-7.446071514868806673e+01 -5.611438154779743170e-01
6.349543114848543723e+01 5.061936587411473010e-01
1.411263973100682847e+02 1.024662268198602177e+00
1.132878184473592142e+02 7.419356336631888205e-01
1.548184316094150006e+02 8.605640464867583272e-01
-1.112331084797993555e+02 -7.330001233308489628e-01
-7.432220304110055054e+01 -6.984652596165950023e-01
4.142726486221246063e+01 2.793303058942260830e-01
-1.746192946533402335e+02 -1.071416843219386461e+00
7.618324485174343863e+01 4.950638123923380984e-01
7.248584204722779987e+02 1.822908277271827027e+00
2.583625056261000168e+02 1.268459928385769597e+00
1.530417151280551114e+00 3.030777169517254524e-02
-6.361660468843385985e+00 2.487619599531942782e-02
-6.740355091895934265e+02 -1.670924751496783545e+00
1.035261704335638555e+01 7.632468990991915503e-02
1.233544630754343672e+02 8.119507150764374570e-01
8.641616225935024431e+01 5.852237057061129288e-01
-5.189048196513087241e+00 9.842576978914346908e-02
1.038561737743082318e+02 6.709020798041088751e-01
4.925449695348886081e+01 3.149417429191415096e-01
-2.818801472150399778e+00 5.582358067043703687e-02
6.529640562146485649e+01 4.962286991494526678e-01
1.410156254888675562e+02 8.668267138483238821e-01
-2.420767386254813047e+01 -2.236717146110044629e-01
-8.569917235456377114e+01 -5.048313043864373073e-01
-4.459841866428145352e+01 -2.690276333855572966e-01
3.660316980360357775e+01 2.610478184320547679e-01
1.094912709762632659e+02 7.344670201507061957e-01
1.122542531130874366e+01 9.466641664057567906e-02
2.031871085485469166e+02 1.056052413377886134e+00
-5.715141838438062649e+01 -4.463502282641442775e-01
5.639000098957394584e+02 1.145788688666426136e+00
-1.797938679408345592e+02 -1.046969918619899298e+00
-4.698715593758998210e+01 -3.236261910754685833e-01
1.895713483983291425e+01 -2.645217626574295489e-01
-1.054762985112308655e+02 -6.858679348475784643e-01
4.339015948333162243e+01 3.871958966535307689e-01
1.211068999787106826e+01 1.497983009606939364e-01
-6.509475670000921355e+01 -5.177050920057028049e-01
6.385052916120724120e+01 4.001764782206543858e-01
-4.762487084649345803e+01 -4.650859048841737842e-01
-2.037828451824905471e+02 -1.222771969158709116e+00
-4.848776464811508959e+03 -8.926806750708216054e-01
5.182703422886577371e+00 3.616352977854692813e-02
1.000965783615208693e+02 6.807701610904159928e-01
-8.393546826097050939e+00 -5.008085362521258466e-03
-9.368671552898375410e+01 -6.376460724221666432e-01
1.503258979871234358e+00 -3.443871790095198726e-03
4.712569725507449334e+02 1.421987692252332236e+00
6.374062323212405090e+01 5.544471195814527631e-01
1.524194963794996625e+02 8.870021885699869157e-01
-1.202306077542775569e+02 -8.137952027075390227e-01
2.093549059513597932e+00 2.484174253901927365e-02
-6.929361198100362174e+01 -5.395477054737364275e-01
-6.239359627391378638e+01 -6.029620081401770859e-01
-1.206066921969920941e+03 -8.662445206853526258e-01
-9.604619676785047488e+01 -6.281052103949429366e-01
1.880442895529132130e+01 1.768276022652409685e-01
-1.773300692335872384e+02 -1.102896046234133287e+00
-1.017818629608212291e+02 -6.760936563339114969e-01
-1.095616024090611518e+02 -7.964503650944668722e-01
-1.700070445068440108e+02 -1.001131420389941518e+00
7.963853679907148830e+01 5.233077084485866504e-01
-8.873824647146550149e+01 -6.667431814327987594e-01
2.920024266050223005e+01 1.831904352040037431e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.585131883070125127e+02 1.303256124546716688e+00
6.940778414943655150e+01 5.213513524250376063e-01
-7.401422138118138037e+02 -1.680129987877964970e+00
2.435438248172379971e+01 2.328708500608364373e-01
1.830524094530623813e+02 1.063929747161911132e+00
3.926523886756312010e+01 1.927956052397524211e-01
1.306315785111022763e+02 8.710850450659112232e-01
1.872584481900434810e+02 1.020397513195617112e+00
-1.721359156883812318e+02 -9.187453574115217458e-01
-1.196211211415000690e+02 -8.014098262860476218e-01
6.877342126130405120e+01 4.575042762281221753e-01
2.889212363445853384e+02 1.190702093589683708e+00
8.195369930613688325e+01 5.980385421047909045e-01
-2.557558334947007950e+02 -1.331833822532350942e+00
-2.815159789084008253e+02 -1.171431609516148775e+00
1.667482405710984494e+01 1.127886954573047856e-01
2.844626356424299956e+03 2.926430726151894868e-02
5.138430849816229795e+01 4.458756382012877828e-01
6.018217105296633207e+01 3.586879509686565770e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.015008135737771333e+01 3.327788327687347669e-02
3.867318256398083065e+01 3.456185692458259018e-01
9.526564613038615903e+00 1.206892662895117374e-01
1.251946219694169258e+03 2.596773404564227228e+00
7.608509537418703061e+00 6.186416953492787640e-02
-8.509079416501209892e+01 -7.172114581241479936e-01
5.904916591629077516e+01 4.523782244804215869e-01
-3.454200925917456289e+01 -3.097709503174939094e-01
-9.098435334462709534e+01 -5.675442604375257050e-01
-1.736706034106035190e+01 -1.432674934067212913e-01
1.463050745239548291e+02 8.032868340707546295e-01
1.212412416489645040e+02 7.541992031070230418e-01
-1.171625258569383874e+02 -8.675448418143647533e-01
5.808747923860347839e+01 4.557298099405469038e-01
-9.675239967498728788e+01 -7.711027734744203554e-01
8.178707636786402446e+00 3.491340481736387308e-02
1.758813799666722133e+01 1.365690633974641632e-01
9.316740429056389416e+01 6.411258193396311977e-01
2.438833772785298137e+01 2.326991814254993629e-01
-6.581637010553575919e+02 -2.358188462641426675e+00
3.305065139665168772e+02 1.164705314011627468e+00
6.984137335007969227e+01 5.288602171264447094e-01
6.215266273502403749e+01 5.283777854594179368e-01
1.254246620842579745e+02 8.559794283585002717e-01
-2.143708324956365985e+01 -1.514519763065692026e-01
3.606574248023764540e+01 3.160630537348554925e-01
-1.249441863097091954e+02 -8.057935601755452648e-01
1.178649244063262955e+02 8.246514135424055647e-01
7.288269015996078224e+02 1.229893470877121864e+00
2.729086399689214915e+01 2.161454401361321831e-01
6.461478007076856045e+01 5.146992678815928146e-01
-4.779770372052296921e+02 -1.317551600856415206e+00
-1.158832436573012359e+02 -7.609360255824642039e-01
-6.885892094355618553e+01 -4.747869690914990892e-01
-5.369730169295053912e+01 -4.003116196786065117e-01
-5.383667013902488918e+01 -3.262895759492060455e-01
1.256788906121828688e+02 7.499243645675940373e-01
4.811983773041364287e+01 4.779822826336574404e-01
1.817048142314583004e+02 1.100476184995038409e+00
-1.853994753880635642e+02 -9.179925461640858764e-01
2.399321029902463565e+01 1.248735831090696524e-01
-2.320106190296239745e+01 -1.455792304299382556e-01
5.187481719985349571e+01 3.949699596296603055e-01
8.924055466641858629e+02 1.567644635879355874e+00
5.166697053799735784e+01 4.772927137558812816e-01
1.065809118968371472e+01 7.028186054594509624e-02
4.749203857368473791e+01 3.635683984357322429e-01
-1.363552217447959158e+01 -8.897242496648927190e-02
3.691526720200651113e+01 2.334140278339903729e-01
3.921578308523088197e+01 3.510681151573583625e-01
-2.977028049740944198e+02 -1.181909655664663772e+00
-3.762969216192988142e+01 -2.878938964456793093e-01
-5.096960844085612052e+02 -1.476299618613046816e+00
-1.362270434942034569e+02 -8.665754347048526540e-01
-9.427797947452286564e+01 -6.350674676445514644e-01
3.219495390259017320e-01 2.747643390870330160e-02
3.319395054400959566e+02 1.416701699543549742e+00
5.807116957930739432e+01 3.767086025841382413e-01
5.888304307809781335e+01 4.512162687304152042e-01
5.087306147658189559e+01 4.036035035717368546e-01
-1.015235914160658837e+02 -6.780535549310670040e-01
2.483703355500777832e+02 1.139670630674442187e+00
9.427383853885568499e+01 6.880474401133191975e-01
-1.273766249126992420e+02 -7.822491935159622267e-01
5.723315621211427384e+01 5.187869589710921714e-01
1.021647893430924228e+02 7.075082360590793096e-01
4.985089053332196727e+02 9.668371083615029393e-01
-9.219090709502182790e+01 -6.686615275641452083e-01
2.087725436192027928e+01 1.531855894244937843e-01
5.911897769221086918e+01 4.699447818405527166e-01
-7.566201580408227301e+01 -4.468439350803185550e-01
5.888703811126269727e+01 3.563452217501649755e-01
-1.625895403254466487e+02 -9.515062609350614098e-01
8.418902434569947246e+00 9.889631559578766773e-02
1.018470438091842567e+01 6.969317097625471469e-02
-1.327531001104400730e+02 -8.520019516788065461e-01
1.492799597730504217e+02 9.731029460678607412e-01
4.782688972880037248e+00 7.947915279993646165e-02
-4.052653008233527920e+00 -9.563145656086069479e-03
-1.990905133362128083e+02 -1.031051341643901553e+00
1.561418441386549318e+02 9.114787826548884642e-01
-1.122852351116350064e+03 -2.294419254291096166e+00
-1.131098349205971800e+02 -8.084903818181922164e-01
1.442210479543009853e+02 8.765898752307490494e-01
-8.952011163140442207e+00 3.690767419645031855e-01
7.989730923667950435e+01 6.353382120386836807e-01
2.332616140788361392e+01 1.386958999912998869e-01
5.744074617995298127e+01 3.358488584055464576e-01
-9.137859102541015943e+01 -7.486438731042527328e-01
1.254593756516670737e+02 8.298826222652150308e-01
-2.875926668659374172e+02 -1.197882829925598580e+00
-8.716875523089004218e+01 -6.293112507492900631e-01
-4.637660492607797664e+02 -1.092949726609552030e+00
1.079410058242618078e+02 7.485255764498657260e-01
8.256491589629952159e+02 1.933613023821778798e+00
5.741295753436650529e+01 4.450551538497413140e-01
-9.238852261168712232e+01 -4.723057116682085055e-01
4.892196215440021234e+01 3.833637749460957478e-01
1.274459151374804975e+02 8.944809500372487010e-01
1.742260024929115900e+02 9.730759891070551726e-01
2.639550256270408468e+01 2.502922049126083959e-01
2.256287508394036934e+01 8.301772580617812480e-02
-1.796931166443172145e+01 -2.002391782480404669e-01
1.098243220855126481e+02 7.715383518252382222e-01
1.172059176764843329e+02 7.699848540197442581e-01
4.659540150662351010e+01 6.067252588496571120e-01
-1.013593398335390390e+02 -7.743682041134929417e-01
1.358756147309854327e+02 8.532167917216226805e-01
-4.914916085965931103e+00 1.756713341546148680e-02
-6.975339536044175759e+01 -5.003763650423980192e-01
1.069379840984193635e+02 6.792649957109998526e-01
-1.145815727726915298e+02 -7.803195366365707208e-01
1.056334603346287935e+02 7.795299359540869277e-01
-1.393790166766318919e+02 -9.196748742918279262e-01
7.898675669537614397e+01 6.099580067431191743e-01
2.403309225093424573e+01 2.155684227565578537e-01
1.473698111635285279e+01 1.111240288726851461e-01
1.003201654911347607e+00 3.265248075463361710e-02
-1.738732021242904011e+02 -9.528609332653966701e-01
4.264901680613206025e+01 3.453008846541210652e-01
1.910799655707332931e+02 1.167291221427607661e+00
6.828212178156245216e+01 5.162696028738812393e-01
-7.406506142954630434e+01 -7.158694679889062717e-01
1.096085851054419749e+02 7.322639356174691638e-01
6.327195702034008917e+01 4.709005652395978347e-01
6.950149574646621886e+01 5.057085879036089526e-01
-8.232153261524427990e+01 -6.126935312535533029e-01
2.068527784178329298e+01 1.108964254971321617e-01
-9.137227881874810009e+01 -6.766224843579889958e-01
6.731285742885648915e+01 6.173117362493711902e-01
-9.126412465145878627e+01 -6.813382285531320859e-01
-1.979671682354648681e+02 -1.024374699488801665e+00
4.156520023564078059e+01 4.129641760496158276e-01
-1.136726905352699362e+02 -7.517954034359003446e-01
-6.769954273365438269e+01 -7.300551009993617724e-01
1.196720826869803744e+02 7.915653563111385571e-01
-7.502725262025943209e+01 -5.509814864851924066e-01
-2.648085717492434696e+02 -1.101921976334990116e+00
9.401567494315921536e+00 8.186146071697145143e-02
9.913644994187043480e+00 8.726085235869833479e-02
-7.192041064822854324e+00 3.175614869679913022e-01
2.785263580315534782e+01 2.833644417992329800e-01
5.374807524009459314e+01 4.033517624645290289e-01
6.919547652185156039e+01 5.539828291293169560e-01
-8.172547811839390874e+01 -5.984087280084428029e-01
5.103749858191397237e+01 3.035775943897989770e-01
1.652408617811556013e+01 1.127131513210518077e-01
5.934303448527131764e+01 4.533072575226078649e-01
-5.723024321844670226e+01 -4.348511810341721961e-01
9.886706417996470009e+02 1.572640038550968011e+00
-8.456496882428584172e+01 -6.901404554283546711e-01
3.810317840902111008e+00 1.387057778261147935e-02
-1.433191521375374009e+02 -8.993529283770620442e-01
4.194792509565367311e+01 3.242182147926935265e-01
4.703919369784819082e+01 2.793979257652561832e-01
8.868772573995267194e+00 6.165740161911776457e-02
-8.814711153424653389e+01 -6.174155315937235322e-01
1.661808660201373868e+02 9.748940990204277846e-01
7.873436036421779249e+01 6.256741859896944868e-01
5.398824903137472120e+02 1.246594136278940335e+00
-2.293153646557599643e+02 -1.110064164791185304e+00
2.281347007966014306e+00 2.610132175010526634e-02
-1.688605235504999635e+00 -1.990247475261996968e-03
1.133058038219405290e+02 7.521447986464648849e-01
1.337906698436527506e+02 8.656520601458845832e-01
-3.225610275769928421e+02 -1.175764602900370992e+00
2.183438019128797805e+03 4.104584854963926333e-01
1.660018802916106750e+01 1.198704162893954456e-01
-5.609589191186005053e+01 -4.360341798841797512e-01
3.142909370532617430e+01 2.499566456825342842e-01
4.161685296483824459e+01 3.186628567011009494e-01
4.195218900413689767e+01 3.267876741833690701e-01
9.674551783128173099e+01 6.288860089559886735e-01
1.715490498233556082e+03 9.234036747669275291e-01
1.436002547380412295e+02 9.045711259647913893e-01
5.103683615972333598e+01 3.792341998964396943e-01
5.432268778144511856e+01 3.903889253878161658e-01
7.182839449152555567e+00 5.258682234286496393e-02
-7.264460915977835498e+01 -6.030816687799538389e-01
-1.943183341421511727e+02 -1.049927026822219833e+00
-5.511576209419453107e+02 -1.508366433605991430e+00
1.043356067274116725e+02 7.413665551727963710e-01
-9.404484782354607830e+01 -6.196953214505660501e-01
1.167117767905670291e+02 7.889395254923923240e-01
1.948141165947271816e+02 1.042004940207544195e+00
-1.181154130844055743e+02 -8.457479651904488138e-01
-1.162278708647996694e+02 -8.967607394227670170e-01
-3.358263692930870459e+00 3.721660365876150456e-02
2.190047251186086044e+02 1.061954097697351829e+00
-1.133225909366522188e+02 -7.524250900616640259e-01
2.277193911215123308e+02 1.112364402228298133e+00
4.183807305711743396e+01 2.944763455034752342e-01
-6.129323859487656136e+02 -1.637979596400682469e+00
1.479415717644234007e+02 9.721399049248166113e-01
1.490921568565040047e+02 9.543018496497988057e-01
3.788505094361462966e+01 3.123888582217749788e-01
1.422015044860559954e+02 9.262945114008539482e-01
6.000889345425635213e+01 5.066310445605340940e-01
2.208758171199684206e+00 2.470966902277607277e-02
1.038106233893951469e+01 4.908965963431719676e-02
1.629102300482791321e+01 8.517909132241163750e-02
-2.933679605388106637e+01 -1.600565300195617713e-01
8.001811919085155012e+01 5.981986062951315519e-01
3.257458345428409530e+02 1.264784993577953820e+00
-6.348541451117555567e+01 -3.807049615257298014e-01
1.476522083306321065e+01 7.037359676796399455e-02
-2.287420076166946501e+02 -1.137771838428233151e+00
-5.328330617610671283e+01 -4.660869198716467432e-01
-1.051816620874552655e+02 -8.081512235357097840e-01
-4.315162936439321584e+00 -4.252573789206055138e-02
2.328281694063917584e+01 2.563114504923036385e-01
2.357952755975907522e+01 2.110007417797235552e-01
2.174471663971798918e+01 1.714687129848936342e-01
4.168061823765690832e+01 3.934269394408386189e-01
6.856200852429296333e+01 5.562615476024032057e-01
-6.289103778124093225e+01 -4.622472831588606001e-01
-5.035416713967897095e+01 -4.601472054859069849e-01
8.015191738628006135e+01 6.118228766226020410e-01
2.857641697864172059e+01 2.139746193538860364e-01
7.842348874566565087e+01 5.470733448194518012e-01
5.533622255129710510e+01 5.506209529837458039e-01
9.728317968088009593e+02 1.014073246525473593e+00
8.333260207587295554e+01 6.855282312980855997e-01
-8.649154401482536514e+01 -6.091788422605548536e-01
4.439787300735173403e+01 3.581971370135158539e-01
1.988192862451114138e+02 1.228711433871662706e+00
-1.123696710553193270e+03 -1.908433065932980011e+00
-2.263400971974684808e+02 -1.102942353455185653e+00
-7.489975352358206351e+01 -5.988953287822740279e-01
7.089547017718028599e+01 6.037695905255484607e-01
-1.619846509546828628e+00 -2.346385681998297557e-03
4.034628824800825697e+01 2.867132253807300191e-01
-3.222686648797049713e+01 -2.089770897678988326e-01
3.666798811511912959e+01 3.073889746328791750e-01
-8.637412512311861690e+01 -6.557717585873580335e-01
-5.080634871381226247e+01 -4.231488186383934869e-01
1.735057757862718404e+02 9.863055178325902395e-01
-6.785674073506496029e+01 -4.984952937675536933e-01
-3.165047089688593474e+01 -2.718198527374839357e-01
6.660682470802323962e+01 4.649150683477046297e-01
-1.215563469171851381e+02 -8.378030328818576455e-01
-6.556790937093779803e+01 -5.130055929665090497e-01
1.540589917569524516e+02 1.065213705044368186e+00
1.936981244512708429e+02 1.032855722574761881e+00
4.243992405809994750e+01 2.795485981648132556e-01
1.720610876597581296e+02 9.365854831289219806e-01
6.790257044551684373e+01 5.383204116882323031e-01
-5.804213467344072086e+01 -4.121892923558715394e-01
-1.517881360175177576e+02 -9.133254681062522584e-01
1.796106103438848436e+02 9.549284628833037969e-01
-9.326066694264639523e+01 -6.774145780026938901e-01
4.893905299902048256e+01 2.897620534572827311e-01
-1.090523107868112334e+02 -7.323627927641822577e-01
-2.198003342147263695e+01 3.064897162781292095e-01
-4.493877487098848178e+01 -3.298112443655589754e-01
4.526169101644644144e+01 4.144931278014409304e-01
-5.553974180919561832e+01 -3.932601127910739791e-01
-8.480043456366159660e+01 -6.325682946174547849e-01
3.946810276369642168e+01 2.962771508387093133e-01
1.211685197455354057e+02 8.613532904749398034e-01
4.679746800980889532e+01 4.173466433346491589e-01
1.615061123192353705e+02 9.660923442541528017e-01
1.106671126218656696e+02 6.766499142190331995e-01
3.419070174469277958e+02 1.093011401621356127e+00
1.145705825047258912e+02 7.197949659847903137e-01
-4.563802852018236678e+01 -4.133695655347389142e-01
7.737131570809854963e+01 5.305684464410718171e-01
-5.694076848794240142e+00 -1.323559729845061317e-02
-6.963721593015207212e+00 -2.722479541794877722e-01
3.094959383229415550e+01 2.539112121807568512e-01
-1.092922316917364043e+02 -8.016872129062364571e-01
-1.100070867458303638e+02 -6.936236762927573407e-01
5.344803641699355268e+01 4.213673683066885278e-01
2.058937649270745851e+01 9.718575022742399760e-02
-4.733295369092356708e+00 1.638818561885013736e-02
2.716239966044494025e+01 1.912706860772028783e-01
1.295252017043341297e+01 9.668718462768441380e-02
3.030668002768697420e+02 1.236590377340421876e+00
-1.427372021196881349e+02 -8.682700616943401783e-01
1.651780260332170158e+01 5.681469681503759084e-02
6.916965215656574628e+01 6.088196663660753183e-01
-4.635939514481999169e+01 -4.344661709859465870e-01
1.600779468556692962e+02 8.870192395994204171e-01
9.670616688502548186e+01 6.753214309996580234e-01
7.348372287163330441e+01 5.820103264890686967e-01
5.393097313177355545e+01 4.310597457307925873e-01
2.042237979413428661e+02 9.881172548948869983e-01
-1.646542036519182659e+02 -9.871355460543218552e-01
-2.237607320618348439e+01 -1.308265350341280830e-01
-4.549224502784912829e+02 -1.386403217225988360e+00
4.972561780853075675e+02 1.292514323214290162e+00
-2.121326387431097658e+02 -1.054908949117349337e+00
-9.477309485061223882e+01 -6.333417317478513553e-01
2.536179557531375792e+02 1.111888719849161600e+00
2.404948386446125426e+02 1.164299191838737979e+00
8.607602819788019133e+01 6.298165121953885892e-01
1.094414179529549756e+03 1.326251097885739361e+00
2.380913695594335167e+01 1.416292087739519090e-01
1.517665707722881052e+02 9.863668960354722293e-01
5.965472676267206120e-01 -6.493234757792196166e-02
1.281878649884837102e+02 8.839795967896664219e-01
2.959761844260561929e+02 1.206227675058286763e+00
5.963958212662836189e+01 4.590838717447747741e-01
3.588160656819532335e+01 2.998914768416977017e-01
7.524779222199020978e+01 4.975185587628362383e-01
-1.198800945338657868e+02 -8.163644562329964716e-01
-9.794503357704410007e+01 -6.779115606043545350e-01
-3.796830246414457122e+01 -2.323170593738514977e-01
-2.693370326455361123e+02 -1.217488318002686309e+00
-2.131949423573519020e+00 8.938040824417486929e-03
8.412588513716823968e+01 5.731173942604250726e-01
3.957961538633729504e+01 2.706883279589127889e-01
-8.965923411060188641e+01 -7.203985678557305317e-01
3.885960777115318479e+02 1.431366349567795959e+00
2.800240979635120553e+01 2.307370587888029623e-01
5.015512106230440850e+02 1.478725558578505073e+00
-5.999565706947918642e+01 -3.664341835465985131e-01
-1.870797774109623219e+02 -1.021997644338205058e+00
2.420099231850093791e+00 2.817435917387137514e-02
2.412400598767589344e+01 1.724816002421774574e-01
5.544794891289193828e+01 3.220517228784713915e-01
-1.171291908566575728e+02 -8.626382758938584416e-01
-6.788455337414839974e+00 -7.423222263653909969e-02
-1.040308328995348219e+01 3.295879250112146996e-01
3.789661743714039233e+01 3.320521679417499095e-01
4.398452963722230713e+00 4.558819338715085212e-02
9.732334796739860394e+01 7.099520991334858921e-01
1.945377111073279863e+01 1.592897818436053159e-01
5.719532395556408488e+01 4.583189904994702246e-01
4.088781039203871615e+01 3.507024978598318743e-01
-5.035647295845719214e+02 -1.625540302811935733e+00
2.040929810109757341e+02 1.109162003549843512e+00
6.852844685552623716e+00 5.409035377175720749e-02
-3.409964527991078143e+01 -2.413814784991198392e-01
5.917493112737829364e+01 5.636773910175797431e-01
1.656021242225052426e+00 -5.125078529155668861e-05
9.859353691049983937e+00 8.308150139695467951e-02
1.658590940258163471e+01 9.118383629344539720e-02
5.280735968638352062e+01 4.748632448183747190e-01
-1.026912763722745723e+02 -6.593494219984076254e-01
-3.379710503071565597e+01 -3.167781406390499099e-01
5.664007534466351501e+01 4.633790020472612903e-01
2.003848041891754690e+02 1.023331356527130032e+00
-1.213446493331264691e+02 -7.480886291972862479e-01
-4.805516491791934186e+00 7.302754626049448583e-02
-7.868451908098589342e+01 -6.075518478315460325e-01
3.639538696115215544e+02 1.290516527941395708e+00
-4.454012914029954473e+00 -3.014106780033787292e-02
-8.666579984706694972e+01 -6.103389319775327504e-01
8.103687793783325333e+01 6.121674498466657122e-01
3.145632857924368864e+01 2.030579874428291298e-01
-8.971144099762597079e+01 -6.152022709137213718e-01
-1.744917066893954427e+02 -9.951769177624962825e-01
-3.605971712387707839e+02 -1.392765019023423534e+00
7.118109986135985423e+01 5.260658936920086237e-01
-2.056267344779527662e+01 -1.341248851771491002e-01
-1.143814113016743477e+02 -8.010785536821714015e-01
-1.249237769237348914e+02 -8.046136010849282982e-01
-3.831207779451809614e+01 -2.666215870113201047e-01
2.585521919609467290e+01 2.232503735034371550e-01
1.920345758038924799e+01 2.199746115589856776e-01
-7.841306361170173034e+01 -5.050851042359745247e-01
2.130647540307264478e+02 1.074330129593548122e+00
1.855541086462872045e+02 1.026136986492167891e+00
-1.493235263861403439e+01 -1.131525841793425968e-01
3.275263848725919047e+01 3.471763647614158899e-01
-8.640498710601549703e+01 -5.348121012123778772e-01
-1.611019706086681680e+01 -1.128618373695586680e-01
1.437624763719715872e+02 8.873497039025307620e-01
4.979214261063291502e+01 3.071503844197798205e-01
4.978318407120767688e+02 1.424193077848507905e+00
7.154672862425383073e+01 4.860016518008354325e-01
-1.501692561495586062e+02 -9.314569603311946278e-01
-1.636511510612284894e+02 -9.916735655148266604e-01
1.324586854089758958e+02 8.705996005496472456e-01
1.487385246558152403e+02 9.170218442657691593e-01
-5.510283694452933645e+01 -3.806522530256269410e-01
-7.825531964716965661e+01 -6.777250332886740614e-01
4.150219136680895105e+01 3.210243605237626530e-01
1.780951400386737475e+02 1.014086994666897779e+00
2.027654629413170255e+02 9.971166892796169412e-01
1.755783369203268052e+01 1.923030208244004557e-01
-4.069115412304108048e+01 -2.637215555699752301e-01
6.082281848785365810e+02 1.272127478211621421e+00
-1.265889999356519979e+02 -8.976764573332023378e-01
-1.318179609252365196e+02 -8.760181601927145012e-01
4.669105971738022731e+01 3.624439155575465143e-01
6.353270266948806011e+01 5.581732891697630539e-01
-2.840173238508580653e+03 -8.388680304602592619e-01
-7.534407055654122054e+00 -7.751403710314039297e-02
3.193505218198846407e+01 2.096313813206919785e-01
4.484078390658482505e+01 3.675663004711908766e-01
9.225285031810204828e+01 6.642262998893821990e-01
1.031210464142234287e+02 7.212349203801967645e-01
8.151933344839561002e+00 3.788547029929700827e-02
2.896513448895854594e+02 1.189851381986485546e+00
3.241530531280714911e+01 -1.614294253885980857e-01
1.131884096394923063e+02 7.617330705726799156e-01
4.689501283646991148e+00 -5.890487814237974594e-03
-1.031058785446185482e+02 -8.481571275069486049e-01
5.685361197881839246e+01 4.464074391582797396e-01
-1.291432197058495888e+02 -8.345052588546240102e-01
2.347188308487782749e+01 1.816894378712023694e-01
6.411159488083777092e+01 4.962370341410288765e-01
6.825760866416486294e+01 5.367648791880639259e-01
1.987197751160456676e+02 1.019260347289430824e+00
5.531054486448702079e+01 4.342948258302866682e-01
7.501104258007063663e+01 5.788739151216240053e-01
1.578304152614699376e+02 9.686143633192743074e-01
5.718416836823310945e+01 4.931144282255564004e-01
-3.977023257069751594e+01 -2.544365600621286694e-01
1.475346318687517169e+02 9.258547165399810819e-01
1.274357160779155507e+01 9.868645452402291518e-02
4.114200409364219269e+01 3.030398639763146607e-01
6.614204623579384190e+01 4.655726012215625764e-01
1.237628834249350120e+02 7.803934084100380142e-01
2.074583678170608181e+01 1.695133177378396749e-01
5.151591624305297756e+01 4.439353247939150093e-01
9.886387682754696016e+01 7.602113035443187616e-01
1.856653636676518104e+01 1.347635403818375766e-01
8.545141118189481233e+01 6.194650275559955288e-01
5.692488048839772574e+01 4.355879246039324193e-01
7.766956861826831471e+01 4.924342774351497809e-01
7.399853845501334959e+00 7.405549300987830652e-02
2.484557137354664746e+01 1.720957583791037915e-01
-1.147464931349669115e+02 -6.990855006745172462e-01
5.412756895765227938e+01 5.260684467751939319e-01
1.353781849823051857e+02 9.003674365833933546e-01
1.940597761959116241e+01 1.501865903479980835e-01
5.780063883531096280e+01 5.322593574754075352e-01
1.727581066244213162e+02 1.000160895306410058e+00
5.571635300760682696e+01 3.863612706675077502e-01
-7.250507844187113449e+01 -5.515376028595863067e-01
-1.021086088028537375e+02 -8.183454015728621744e-01
-3.884475155838133187e+00 -8.009054863596293261e-03
3.791522333142590639e+01 3.151795976726759485e-01
6.926838431333878532e+01 5.591563128828820339e-01
-2.984279235601728697e+00 2.778867545930818750e-02
5.759240368633746243e+01 5.300682692062627099e-01
-1.197761573670750437e+02 -8.300936669551661762e-01
-1.713218146242207638e+02 -9.692857882225588417e-01
3.977454871414085158e+00 -1.494089117769220251e-03
-1.011876744663790305e+03 -2.018513118223419056e+00
-1.504211753954958112e+03 -2.661561510131659203e-01
-1.147504198357795815e+02 -7.755752375848790070e-01
3.736191352387359643e+01 2.890797530938719606e-01
1.246447669460278718e+02 8.656074434857800037e-01
-1.500473989297609592e+02 -9.696787073827453085e-01
1.418168523812682054e+02 9.077804825480321194e-01
-1.259255998666027239e+02 -8.853865442355977056e-01
8.201900659853006914e+01 5.528108271924599970e-01
-3.648108176667998492e+01 -2.344471252697846730e-01
5.724236305486727616e+01 4.470185758336674975e-01
-3.509811504883565476e+02 -1.240335871856022010e+00
2.558413743011995223e+02 1.338744048910058382e+00
2.384464415813465905e+02 1.082892894303678855e+00
-4.885749747431918699e+00 4.898771633412123405e-01
-9.129846937430575338e+01 -7.100152244462355489e-01
-6.297666929012871151e+01 -4.860201572419806104e-01
2.311946407722001950e+01 1.762861861328692548e-01
6.165625275832464069e+01 4.539366455562192093e-01
-1.857470469517967331e+02 -1.063525317479826038e+00
3.744391902241194003e+01 2.572124054050735631e-01
8.010245648393048157e+01 7.052572128062314372e-01
-1.123996795455366708e+02 -8.387674373802597172e-01
2.995067010053951506e+01 1.797800438164345593e-01
-3.165052993944984792e+02 -1.396460524657963109e+00
-4.941984866548060751e+01 -2.403958560726701943e-01
6.717511071207181885e+02 1.679620980525097673e+00
9.460906939562961782e+01 6.956025080840247954e-01
5.715244016235678259e+01 4.217135746966951815e-01
2.227771089263989168e+01 2.441136147386604172e-01
-1.169122379733738342e+02 -7.184254310761659656e-01
-1.565820624108296499e+02 -9.873285183009192778e-01
2.613388100909585887e+01 1.210248991792909207e-01
1.040746161935817860e+01 1.952093087648656411e-01
2.965940851138380481e+02 1.314993748049753552e+00
4.233238109166483127e+02 1.528353297471261252e+00
1.577711568667493793e+02 9.824103416554081925e-01
6.875233032933016375e+01 5.455739693083029307e-01
1.254858937601557400e+01 9.276455900202143501e-02
-5.867236910411916284e+01 -3.894093942217719539e-01
5.679110595397304451e+01 4.797606547676160904e-01
-8.004434357578384152e+01 -6.134216925896691652e-01
7.244791788841990865e+01 5.472068701051256978e-01
9.824082614682006351e+02 9.366426016499649343e-01
4.131426429910568743e+01 -2.400446096392337691e-02
1.707626561187416883e+02 9.982523550092839981e-01
-1.005855219799850744e+02 -8.108954268728347792e-01
-9.630772634462058477e+02 -8.475133436025855671e-01
3.899399239107140716e+02 1.397027216868027333e+00
8.054064014128730520e+00 3.421859203234162150e-02
5.696292969362756509e+01 4.592284351436229928e-01
4.264019909443718603e+01 3.964584538054130580e-01
7.184825998941630587e+01 5.804645404179797907e-01
3.416832233565779688e+02 1.381294276764341467e+00
1.614816051600303837e+01 5.985225236899426732e-02
1.144124935910846830e+02 7.979885539302660202e-01
7.480954751429840144e+01 5.941310479950487888e-01
1.350464506344887639e+02 9.027719852438871317e-01
5.572947983053390999e+02 1.313648191573095758e+00
-8.427281439949884145e+01 -6.049434954093627637e-01
-6.886260503370561992e+01 -5.442859047227535108e-01
7.648067998715350768e+01 5.711280760261954192e-01
-1.702455143369454902e+02 -9.632682538345511691e-01
5.764767856961889692e+01 4.426129976220258833e-01
-8.718362655972732966e+01 -6.210675379892774961e-01
1.378779373306502691e+02 9.270056399720243423e-01
5.297724076888641065e+01 4.280245958988126986e-01
-1.121979711873401357e+03 -1.744269052844428014e+00
-5.509947826924395109e-01 2.802997766348891764e-02
9.634540236417993953e+00 8.112881747667433086e-02
-1.592347423784500506e+02 -9.166856457134991976e-01
-4.718063914373319676e+02 -1.206509004737730928e+00
1.357515213206784033e+01 9.882049139322648945e-02
-1.141182701246931117e+02 -8.586828839199881491e-01
3.346329977446975334e+01 3.124438460520904126e-01
3.902632140428648881e+02 1.624066895043854153e+00
-6.913629653978129452e-01 7.761603283316710102e-03
6.402802812700033996e+01 4.999623853197641132e-01
4.849581711969830899e-01 8.049146443161347975e-03
9.366732620092156480e+01 7.080304291761562174e-01
7.156201017712945145e+01 6.303624827623347526e-01
1.198320529578566465e+02 7.319356342519144354e-01
1.960486370053095584e+01 1.501974712125136446e-01
1.201865004979690212e+02 8.164808308125194314e-01
-2.234614019502570059e+01 -1.164721329207483169e-01
-9.539065350892511219e+01 -6.420525624485944327e-01
6.969872758720399020e+01 5.508709831861469119e-01
9.993366894271641740e+02 1.674869332341491601e+00
-2.696073127950729731e+00 2.419281195399070050e-02
1.508279006754971476e+02 9.129238361375784372e-01
-1.141147046626586388e+02 -7.546375601685323398e-01
-4.846198855479583045e+01 -4.280839029132409435e-01
-1.970917874644799284e+01 -1.355413810513095285e-01
-4.334245208720285625e+00 1.807621281900551047e-02
4.426264459757341996e+01 3.701831936469407447e-01
-3.822574300054176888e+01 -2.426375235975512246e-01
-2.397918260039199367e+02 -1.152876177406772618e+00
1.844585809092855015e+02 9.844991852880669025e-01
-2.537911739797170885e+00 3.579535077187406822e-02
3.251514000135502869e+01 2.717230705701053628e-01
-5.131206135482450748e+01 -4.537615505067674748e-01
1.868190399351099984e+01 3.296537063701132642e-02
2.384714844383221788e+01 2.064303841343895218e-01
3.557117855750993130e+01 2.433221906474015428e-01
-2.003918343539002223e+01 -1.084465310948899974e-01
-4.905706226880134579e+01 -2.205249578093305685e-01
8.092487351010591112e+01 5.530226752874785046e-01
1.396470664705854006e+02 9.507987267036702717e-01
-2.319218324254279935e+02 -1.062083482700741710e+00
9.669753604651454282e+00 4.871250585740180550e-02
-2.167026672109730498e+03 -3.697488377247860059e-01
1.128244850392223668e+02 8.053390571502009321e-01
7.321377106609509156e+01 5.196481661936713792e-01
-5.646481526385126415e+01 -4.191872416135732915e-01
1.664843974186080118e+02 1.058617720781247495e+00
1.213132137374136619e+02 8.252124324156088209e-01
-6.941875724320570207e+00 2.929917619126665151e-01
-8.283429367575487845e+01 -6.110698884099585726e-01
1.273530561931124652e+02 8.913842725222116403e-01
6.860892143801173404e+01 5.491252629451774947e-01
3.915307817589600177e+02 1.483227405655770381e+00
6.564130447057625162e+00 8.703088885916185347e-03
-4.124957533246772812e+01 -2.869092917459215020e-01
1.153401211895155711e+02 7.955492249962065054e-01
1.149909204971166758e+02 8.540776234913136644e-01
-7.955025247961415857e+01 -5.545520117293725182e-01
3.424792966588331922e+01 3.146547522222277737e-01
3.150174884065493064e+00 -1.575254375426882181e-02
9.013087683658753235e+01 5.997976375390761117e-01
1.012093722870193879e+01 -2.487800323175563821e-01
4.982791911078387592e+00 7.527053473654344608e-03
3.102137113459743318e+02 1.370521353939904596e+00
3.471977950686910503e+02 1.184428968040757812e+00
-6.409058793088142920e+02 -1.659630657574110213e+00
2.692358066583411613e+01 1.688702079112507914e-01
9.096817650451241022e+00 9.793584766137218567e-02
-2.306626718063516179e+01 -1.382969839247971400e-01
1.987411606010732612e+02 1.018870290929831945e+00
8.516685178254225264e+01 5.815697530370873558e-01
1.037856080175349582e+01 -2.019043610632765065e-02
-1.119681163062739557e+02 -7.843723089253513692e-01
-1.983645298010428348e+02 -1.151993164854627993e+00
4.620039146377650354e+02 1.170646624482781784e+00
-7.264586205720021894e+01 -5.341071447632976810e-01
2.629148530579362841e+01 2.015118026311406296e-01
2.169100232135395345e+03 2.545031707878935845e-01
-1.220548273928826717e+02 -8.453016067787205712e-01
-1.168541555860590790e+02 -8.207590124566921386e-01
5.984453410627166647e+01 5.562082189236676744e-01
3.589903461552651720e+01 4.555450904765394049e-01
-1.021763076973222724e+02 -7.451446297801460616e-01
1.274330043157630712e+02 8.816604925226700917e-01
7.917137189743530712e+01 6.435642099967902041e-01
3.812255238051412221e+01 2.037016531906961081e-01
-9.539614348996236970e+01 -5.787595866757352381e-01
1.051330850396608412e+02 7.166384857243042195e-01
-1.936971253180427311e+03 -7.683006923793660459e-01
-2.937691166976094692e+01 -1.675295441298402244e-01
2.028895512353361141e+01 9.935695799692369212e-02
-3.430412245880909428e+00 6.454717258539044433e-02
2.178432991098987088e+02 1.037938204313256119e+00
5.130994828139213837e+01 3.926645708437758175e-01
1.607592970051272232e+02 9.539191301813305657e-01
2.926868852874264704e+01 2.335023161476602882e-01
-5.083400146930163714e+02 -1.483263215664363921e+00
3.283633893895641531e+00 -1.016756817030667337e-02
-1.398090489539199899e-01 3.417923625549379994e-04
2.790875768333107132e+00 -8.798877061286763945e-03
-2.197484640648965737e+01 -1.511915049512274067e-01
-5.639650155062395953e+01 -4.239262824513816974e-01
5.497849215700621528e+01 4.822943017253188969e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.241620275460525846e+02 -8.247481627345697452e-01
7.549403423282925463e-01 4.686773028283006126e-03
-2.389593994768886489e+02 -1.142878259564323429e+00
5.442628760525457210e+01 4.662719137143001569e-01
2.200682533148530950e+01 1.725836081854753290e-01
1.485248039323509062e+01 6.219018971085065600e-02
1.333729797599889025e+03 1.828885969760389307e-01
-1.538741790953476407e+00 -1.751965970305194298e-02
-1.326570902939377561e+02 -8.112927759134967998e-01
5.094803238998614461e+02 1.163405258677715937e+00
5.861011806574472516e+00 3.869057095824357528e-02
7.377808387272210666e+01 4.642688895187308540e-01
5.933025132165646909e+01 4.659719924285338211e-01
1.820481652424901142e+02 1.024030059416579652e+00
-7.385283107915604717e+01 -5.679030728808563966e-01
4.348411396734035748e+02 1.323299046036632731e+00
3.007986366987865949e+02 1.283429436059852380e+00
8.888149973784221913e+01 6.049093226115520583e-01
5.639746123156151469e+01 4.579211248655844502e-01
-2.655058015570791596e+01 -2.608150148526103829e-01
-1.274750899115680056e+02 -8.192576773393078771e-01
-4.289601649794128235e+01 -4.481541319520331856e-01
2.700692845900636740e+01 2.088964318052915214e-01
9.830069286402689386e+02 1.547797156978981681e+00
2.372077449815568784e+01 -2.951308535895746932e-01
-2.163432263884998541e+00 1.466638009208320881e-03
8.121041180498514978e-01 4.530700498862130776e-02
2.620280264984464580e+01 2.547147707580381670e-01
-1.117232467144888801e+02 -7.287580466109062627e-01
6.037501557211349024e+01 4.786603409296044109e-01
-2.269314270999961280e+01 2.267487745175190417e-01
4.285921747469207332e+01 3.454755729176871570e-01
3.604661268193191859e+01 4.572733695331961390e-01
-1.505450180003942080e+02 -9.071486808654950496e-01
-1.216951250589976326e+02 -8.480813689054368387e-01
-1.191379641354852055e+02 -8.131936083257182979e-01
-4.438043970848632114e+01 -4.249879657053439175e-01
-1.448225410878528123e+02 -9.531539146120476813e-01
-1.754554493002845206e+01 -8.573387774570974396e-02
-5.042533059967090026e+02 -1.290993787579537422e+00
7.400496593933340250e+01 5.355093049734749311e-01
1.223625076462777272e+01 1.132130949116476604e-01
-1.062662447360794573e+02 -7.599167288944356224e-01
5.199060489748268310e+01 4.066355589601136633e-01
1.457404407834653348e+01 6.186987770603263881e-02
5.484795693672182182e+01 4.658853211427808061e-01
-8.757921548118787314e+01 -6.773088376176354952e-01
1.654276839530584198e+01 8.222720894374793699e-02
4.996533449467337107e+01 3.083061678983202158e-01
8.130803382900536462e+02 2.048818703865570523e+00
7.882144765896889282e+01 6.265236549825543566e-01
-1.457701432222366122e+02 -8.282221582098289181e-01
-4.563729212387325873e+01 -2.989807768021887080e-01
3.322068326482201428e+01 3.264590882519344817e-01
5.138872925995823948e+01 3.021555987803582477e-01
1.088435991405895891e+02 7.288307120770717296e-01
-4.857900180248376643e+01 -3.426025394480508024e-01
8.955622083995560700e+00 8.575483369354636176e-02
3.544924788274175143e+01 -2.015585855389746550e-01
6.539859624233981776e+02 1.039340978073389987e+00
4.365035227182546862e+01 2.573925283340187664e-01
1.736810042781273182e+02 9.889889454976000804e-01
1.801535198758106446e+02 9.960195188789536802e-01
-4.944468319005758339e+00 -3.661105251926151383e-02
2.413066720665847527e+02 1.174387958974123958e+00
1.123321707335649990e+03 2.663982328473712080e+00
0.000000000000000000e+00 0.000000000000000000e+00
-9.590506235928895507e+00 -1.050739571779368969e-01
4.166546763303018963e+01 3.457208701793540451e-01
-9.277358454314391167e+01 -6.957300538546221658e-01
-3.324686130547073759e+01 -2.261501306114250820e-01
-7.108308837261425879e+02 -1.272764572093249225e+00
5.472116895088978481e+02 1.096161685435526056e+00
-8.231418367051203688e+01 -5.568216557898085783e-01
5.876283878827126017e+01 4.689643839397714120e-01
-8.910397470752842253e+01 -6.094520075151428351e-01
-5.792357597952855741e+01 -4.159476646802482414e-01
1.832249276404525062e+01 1.458761985046887755e-01
1.519581838471432604e+02 9.671952074046779035e-01
4.892280904739569110e+02 1.533926599552751124e+00
7.221449726943892244e+01 5.127343666421565471e-01
8.694818435465116124e+01 6.473828179604854682e-01
7.467801407793366764e+01 5.260413943359195654e-01
-1.061094940453835989e+02 -7.197216394507487403e-01
1.740701739688281080e+01 9.593939874504210652e-02
-1.956571456410415522e+00 -1.971414136470620027e-02
2.685319800114246505e+02 1.161036133269543580e+00
8.347514573580600228e+00 -3.232905836283538892e-01
1.439005036193365727e+00 2.979768930675308694e-02
1.130376641336780068e+02 7.395175375826457120e-01
-1.095122408775365557e+02 -7.827523041746190513e-01
4.606880254376135042e+01 3.694075637349153451e-01
-7.173067960593636272e+00 -5.348352488072516397e-02
4.237572773325561570e+01 3.250099128937227744e-01
7.809564923516963120e+01 6.216511089608165452e-01
6.424646111969492779e+01 4.465814661862614887e-01
9.934776283118528895e+00 2.793886433960734647e-02
2.334642201167265796e+01 1.637208229397048298e-01
3.459403070285058845e+01 5.111588837839527999e-01
6.447757238524615353e+00 1.674765658815979830e-02
-2.423363537763519844e+02 -1.210710910572992294e+00
1.436344899337459822e+02 8.864784169071907582e-01
1.091226172417214428e+02 7.371076373550121685e-01
-6.425519615758015789e+03 -3.954497682077795506e-01
1.338380990285423877e+02 8.631263451965757172e-01
1.003377902258610419e+02 7.202291131121354439e-01
4.649846264208434121e+01 3.591560892892337042e-01
-1.517130740679497478e+02 -9.108619999155311842e-01
3.779506276209494864e+00 -5.809264944588059948e-02
-1.169116272917759858e+02 -7.183401595068461543e-01
-2.685237881379290314e+01 -1.821701118836047684e-01
2.784491435512637114e+00 1.709961533794823740e-02
5.796958095904683006e+01 5.278381971534485961e-01
-2.856247679146111551e+01 -1.826099627478077192e-01
1.710758482757102570e+02 1.102883010074290127e+00
4.218854198304438086e-01 -1.174267425925240582e-02
7.459619553906844658e+01 4.894130595285893226e-01
1.462957130276042221e+02 9.664183067825650175e-01
-1.189405231289200486e+02 -8.144004568172378278e-01
5.799886850549614792e+01 4.663530865042134765e-01
3.270776794413264383e+02 1.220437947839970727e+00
3.688815271816092434e+01 2.305337475281364623e-01
3.316352895710890891e+01 1.095069979975866747e-01
3.532353155519304977e+01 2.440164457747321380e-01
-1.084489193865235848e+02 -8.243916098795198710e-01
7.602998912849392354e+01 5.977109458364349148e-01
2.263651991974485611e+02 1.090989073001181087e+00
9.963279502596424209e+01 7.568475975707730230e-01
2.722292903816962735e+02 1.209323399629901319e+00
4.720273098530914524e+01 4.892561309393293478e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.401312744975905389e+01 6.573007509725833364e-01
-3.055081572570597928e+02 -1.219156026462856701e+00
1.561647042730328216e+01 1.382806668046596132e-01
-9.916794252092042683e+00 -4.803370100697684081e-02
1.744414304416771415e+02 9.805281980140047038e-01
-5.730801555064025621e+01 -4.845336911151194581e-01
-5.420348074389642079e+01 -4.437312622190046074e-01
1.006120939602572264e+02 7.056540196592309133e-01
-1.018988629180109768e+02 -6.684146987314996124e-01
-9.770121311392689734e+01 -7.348558059806017395e-01
-9.634984418212650326e+01 -5.542795174567333172e-01
-8.597647337747515905e+01 -5.800339625619237438e-01
9.201603771901767459e+01 6.144791733539166634e-01
6.959578016340952900e+01 5.315847699522759928e-01
6.352456540769332527e+00 3.063819929513000861e-02
-1.373391062885561098e+02 -8.325590457420409818e-01
1.255510528914527981e+02 8.298988713770679704e-01
3.877492851855544700e+02 1.396852655410410149e+00
-3.386051630576086779e+01 -2.123134530351202254e-01
2.407320662961897639e+01 1.901834797279550460e-01
-8.210993210957919075e+01 -5.716650198192513299e-01
-2.146561977773495187e+02 -1.110365401564153531e+00
7.947590607478652203e+01 6.114524856854589574e-01
5.829160173964391589e+01 4.343355101413699515e-01
-3.617046502865009394e+00 -1.527252545557896378e-02
1.171940688718022372e+01 3.464853927499164654e-02
1.140355607767077784e+00 3.262121319542113373e-02
3.301404640103459087e+01 1.437031832167807166e-01
-1.347533403053341203e+02 -8.399544811732013727e-01
-9.459370327140847223e+01 -6.079880409990897627e-01
-1.084021925586953188e+02 -6.743132347478538735e-01
-7.448334461275403839e+01 -5.839864822108560283e-01
-2.547014737050354540e+02 -1.167213075992414195e+00
-8.194040693808935316e+01 -4.845745036202152578e-01
1.019239467602006783e+02 7.773828309827774952e-01
5.820584977779504499e+01 4.345676125416620406e-01
2.611670712674638395e+01 1.891484343341356955e-01
6.650371943830272414e+01 4.649116684287895040e-01
-2.592988569760903488e+02 -1.286758074273620212e+00
-1.191487297222614750e+01 -9.021972869699818043e-02
3.702032123941966688e+02 1.067253259407583421e+00
9.903049246785684545e+01 7.801655757239721600e-01
-6.699753466665108590e+02 -1.341369535931596468e+00
2.397744961796121999e+01 2.360478395258107931e-01
1.146661267179629391e+02 7.878552094327909705e-01
1.352304794976823246e+02 8.998273029567530612e-01
6.402017759530485819e+01 4.485416584075929136e-01
8.055735934382101959e+01 6.638224230794814718e-01
6.134518451856708054e+01 5.471660339655638472e-01
1.159294923588177113e+02 7.271870811876184337e-01
-5.376758777195632177e+01 -3.850550701316998170e-01
1.618692239422034618e+01 1.353312379257880227e-01
-9.944953592047347968e+01 -8.285708928479457169e-01
9.883711293860283575e+00 2.879871635345782402e-02
3.575121573801496311e+01 2.897015867363418318e-01
7.113014031101751300e+01 5.825270920593117463e-01
3.421647555550987363e+01 2.231874485229283500e-01
-5.375621467141456122e+01 -3.764898190213646911e-01
5.110415014569509253e+02 1.423241455438618797e+00
6.150333161034505025e+01 5.447114092301672539e-01
-9.139455756295670597e+01 -4.588353949326754444e-01
1.709561561739708111e+02 9.483834925850023190e-01
1.539237212840149596e+02 9.803997729591560351e-01
1.644322471342585523e-01 -1.137789272334544183e-03
-1.808297233416692507e+02 -9.642230474150625952e-01
3.738639866400221479e+01 2.680878045267756637e-01
-4.437068254738475304e+01 -4.176686289985797051e-01
-2.161092542625409862e+01 -1.353606607473603618e-01
1.403092099514420283e+02 9.067367058228712473e-01
7.797261171942184887e+01 5.424713471582782720e-01
1.189347807126061269e+02 8.134673562822234416e-01
-1.568622156874324958e+02 -9.889774017098876824e-01
-1.084492811040100406e+02 -8.244326707380423835e-01
5.624505382443261681e+01 4.091111723242731313e-01
-4.621401621764672427e+02 -1.118613575644444635e+00
3.330022469155001374e+01 -1.469546913169502422e-01
3.767297349254298524e+02 1.193420010158131372e+00
7.696631968250567013e+01 6.397097038064963881e-01
-1.023057503510997535e+01 -5.907096882234186275e-02
-1.984524377867445111e+01 -1.100035920237380088e-01
-6.929850589604106403e+01 -5.373435495731673228e-01
-7.815637049611124212e+02 -1.656815919021458638e+00
8.794177515354638430e+00 8.347623444117374669e-02
3.939610400840188476e+01 2.602702458151234799e-01
6.076128773961624319e+00 8.122375945482981918e-02
-3.700393366698725117e+01 -2.788780338496140709e-01
6.350568316896774945e+01 4.258518305383618419e-01
8.248331671925477337e+00 9.948688671673171224e-02
8.968578987295737548e+00 8.836356598749035840e-02
-6.891452188463796347e+01 -5.120550055021745317e-01
2.370967851010742606e+02 1.129593873120121161e+00
-1.892545589749230430e+02 -1.007503196732420170e+00
5.203867766026417030e+01 3.992579736387550371e-01
-5.726773956387872566e+00 -6.849869939008035313e-02
1.230524430151811401e+02 7.749978266988177822e-01
7.602291969887649259e+01 5.304813196953388488e-01
3.750069489163332150e+02 1.308993956830966976e+00
6.228987254726122025e+00 5.451530241984134384e-02
1.253090427300075049e+02 7.668867901766547313e-01
1.071554888517054849e+01 4.684099743529222815e-02
2.943686568854734560e+02 1.290732063224299786e+00
1.441371760992568056e+02 9.424154896593410768e-01
9.039096312827335566e+01 6.110302043221758073e-01
-2.373745967984875094e+01 -1.690966147220390459e-01
5.785008004652284797e+01 4.349134453190779404e-01
4.220379778835575024e+01 3.196909728503233294e-01
8.197513189500961417e+00 4.966505904059592691e-02
-8.205449111539702756e+01 -5.924199149010365151e-01
-5.557624654286590271e+01 -4.241948006634215784e-01
-1.145245229962281002e+02 -8.008168609477469557e-01
2.133355339552921919e+02 1.049218066222345591e+00
1.082562061051458180e+01 4.638031847730175738e-02
-1.320160928593200538e+02 -8.469803762172136707e-01
1.731599317647113878e+01 1.390993338404291901e-01
4.829411572376472783e+00 2.573889569479803630e-02
1.423216404620139031e+02 9.050054534398811468e-01
-8.617448582721533512e+01 -5.771808893948490171e-01
2.600059411323458392e+01 2.413042862786273501e-01
-2.234508170123598632e+02 -1.144838326294179698e+00
1.100810721956311795e+02 7.642025773375713538e-01
-4.214411224960946356e+02 -1.449649991857240527e+00
4.808017327921059803e+01 3.912051146651399636e-01
1.929631871846421234e+02 1.047597188025935599e+00
-6.846742252674718543e+01 -4.457264357874919924e-01
-8.126076372962728556e+00 -8.921461353163696872e-02
5.896870786891398986e+00 7.884024017253479788e-02
8.111387339157064957e+01 5.798573620381717308e-01
1.605589363022704958e+02 9.468377537093723983e-01
-5.451044133605008710e+02 -1.902856623658392810e+00
1.687876214309246237e+01 1.415871666907846937e-01
1.238194879018429084e+01 9.812276429433643143e-02
-3.690494214813060125e+01 -2.697100173224397657e-01
1.395711941447810034e+02 8.541819481360866106e-01
-3.770331061137016491e+02 -1.307488881147674364e+00
7.481823962960653773e+01 6.018339540798994802e-01
2.136540639337598435e+01 1.525137156308475073e-01
-1.114948190629361875e+02 -7.285483047791252442e-01
9.107910198953899794e+01 6.141945036779263845e-01
1.385738283530410087e+01 1.524372748444962067e-01
-1.216490941330753088e+02 -8.752599085521249878e-01
-2.821783330200208638e+03 -1.485778632704587987e-01
1.743504589072521753e+02 1.002115050659007078e+00
1.193934399903967858e+02 8.509600420074286964e-01
-1.294377346075208379e+02 -9.122800700741695579e-01
1.680840168318603389e+02 1.074679530503944491e+00
4.562251915618319487e+01 2.919367708700084107e-01
-1.010164729211508643e+02 -5.512721284402040123e-01
-1.090216706623595257e+02 -7.848335777670860658e-01
-8.502726561266653960e+01 -6.533773192196884461e-01
5.628176878729674826e+01 2.961567186511244176e-01
-3.560734903814497443e+01 -2.478392716642177362e-01
2.988713138315529605e+01 2.602587206169857947e-01
-9.320278843652920386e+01 -7.168601516323860334e-01
5.902183273312890321e+01 5.104196819715380862e-01
7.173094990425886053e+00 6.182503786690917574e-02
-1.185723865041563840e+02 -8.776759163175178458e-01
1.688753054437250682e+02 9.601142446043957612e-01
6.000506633854080718e+01 3.931972164691066030e-01
8.595606912635734886e+01 6.573669984232263230e-01
7.345143602641920211e+01 6.205170249298224139e-01
-8.736019803439913289e+01 -7.970975111363078902e-01
6.224111997031693733e+01 5.306366610688197927e-01
-1.478545323479452804e+02 -8.342649733073383977e-01
1.130481584853865051e+01 6.953983250009811157e-02
0.000000000000000000e+00 0.000000000000000000e+00
2.040593395715724228e+02 1.047622196531744487e+00
3.838912428543637390e+01 2.449861292785680267e-01
-7.127287733758892330e+01 -5.334114911667107162e-01
-1.624510598915261710e+02 -9.154960954479668400e-01
2.237573951645229045e+03 2.090171929201927181e+00
1.655569413941043990e+02 9.614920753837075118e-01
-1.104716187564152676e+02 -7.295196659779827897e-01
5.852688282921715057e+00 1.157934815762468039e-02
5.782897801542761584e+01 3.677770636757966560e-01
-9.374064558902917099e+01 -6.606832867280248989e-01
1.730843515430798263e+01 1.391537633245184813e-01
6.766194349504199579e+01 5.057101887193964362e-01
-5.194397893947347455e+01 -3.851999393954512185e-01
1.503052568764443095e+03 1.651744082630656196e-01
6.739474631181455067e+00 2.110457053290215601e-02
1.206506977915887262e+02 8.426454563232073092e-01
-5.387234177560309867e+00 6.284082757728679525e-01
4.507763212084083904e+01 3.581969751116974021e-01
1.438695033469031159e+02 9.399249329006397202e-01
4.860815556986711528e+01 3.788087643245838798e-01
-7.353100551868028845e+01 -4.250860851800849494e-01
4.388752487327951002e+01 4.375051945080144500e-01
-4.064060665580963416e+01 -2.628972807692239733e-01
-2.466220272685520740e+02 -1.252046280321782223e+00
1.558248311197459941e+02 9.898038260307014946e-01
5.497765390510546979e+01 4.972065958632288507e-01
1.664552288393128379e+02 9.761446787387859647e-01
-6.669035802098103716e+01 -5.755585266036690184e-01
-2.383855310172438067e+02 -1.084171341744385897e+00
-1.714867257762525128e+02 -9.301346538202465153e-01
1.837313363253378213e+02 1.049739166122267697e+00
1.559993836339567608e+01 1.088188866294718393e-01
-5.858051105986772455e+01 -5.075456670544609139e-01
1.524097209383682241e+02 8.870741137964908152e-01
1.988282286904742291e+00 2.759728246359982595e-02
-9.739154588690669812e+01 -7.294173173437371593e-01
2.480912373898255296e+01 2.538404834561138745e-01
-3.461745047626722993e+01 -2.749234810672130935e-01
1.080452237683221171e+02 6.613644355083933002e-01
-3.404349510660235012e+01 -2.167675199704182931e-01
-5.291142073728209994e+01 -4.217534703984105460e-01
2.075072615802875120e+01 2.756328318715249304e-01
-1.001204580317174333e+02 -7.472612873419955948e-01
2.751420568324940632e+02 1.125506484378643313e+00
4.229572305444667109e+02 1.416353748086417008e+00
2.690030823236866553e+01 1.657731667105585560e-01
5.975893635687467764e+01 3.891582003918108157e-01
-5.922466089241742111e+02 -1.287239038514617073e+00
1.307544529097934287e+02 9.754030215988146457e-01
-3.275998118056817248e+02 -1.162707332083379841e+00
5.718566992566523766e+01 4.949535514269333136e-01
1.199867362267627868e+02 7.930414222091848320e-01
-3.744617571472670647e+01 -2.606912122903228823e-01
1.417160896516422213e+02 9.318570240460547494e-01
8.679917395516844181e+01 5.850216792096503138e-01
-5.809636536759762748e+01 -4.124272211909807417e-01
1.130472129104532115e+02 7.306492060336839955e-01
8.507274230750554977e+01 6.245018053704874950e-01
-6.932979907111666762e+01 -5.480412110609989007e-01
1.573436694737366679e+02 9.207712868016526553e-01
3.355922390998091487e+02 1.250006953361757711e+00
8.645047140823318159e+02 1.332077245531792631e+00
1.446119676701270329e+01 1.227140919648981865e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.198184882861705205e+02 1.416866200468664516e+00
-6.159398374909540763e+01 -4.667463424375732917e-01
-8.315350693723777908e+01 -6.132156364055993958e-01
-1.457741746901835356e+01 -1.325358072031254109e-01
-2.307327854069341413e+02 -1.028343478804295774e+00
1.626281773457573081e+02 9.875360137220814405e-01
8.289247019087899560e+01 5.556523786471568860e-01
-1.022602066773929295e+02 -7.466508354728415009e-01
1.363153079892351798e+02 8.888030112669802474e-01
2.493621787024752834e+01 2.640477284762847154e-01
-1.775465166931255965e+02 -1.031150011116888088e+00
-5.894534878267388933e+01 -4.647188934420374284e-01
6.913825781350104194e+01 4.599760795789947232e-01
1.065016309692879304e+02 8.262964620151197481e-01
8.750597371915874589e+01 6.053260969097240540e-01
-1.818808928899701982e+02 -1.015385353288085435e+00
2.652824655270994185e+02 1.106229009718888934e+00
5.898016228842373465e+01 5.057935491420779694e-01
-1.945409046516990372e+02 -1.034667949000651843e+00
-1.817978265273434886e+02 -1.003766638375487075e+00
-2.484084641023101995e+03 -9.061007532616710547e-01
7.172690473123435595e+01 6.904302329369791380e-01
1.176285930500057475e+01 1.011848294523780001e-01
-1.080984835997471691e+02 -6.763666790548497065e-01
-1.108618535979344841e+02 -7.642357993744123279e-01
-1.086584449903387508e+02 -7.628232857370486064e-01
1.886300137482551236e+02 1.021458157867055405e+00
2.761066495451919778e+01 2.181964140519119244e-01
8.501038265261536253e+01 5.918525352029239128e-01
-1.581699816583010829e+02 -9.823253766283583932e-01
5.725952392473488572e+01 6.065685152237908495e-01
2.439221131607171245e+01 1.665067446457579592e-01
-8.490684557848682346e+01 -6.222362995798149665e-01
1.092425924479402966e+02 8.002303001967910889e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.945713918839913958e+02 1.138560312972664468e+00
1.441217440453094127e+02 9.426807201496122390e-01
1.696714020494123361e+02 1.002760433692514885e+00
-1.703594895603360726e+02 -1.018553338883861015e+00
-1.217944453018729689e+02 -7.330904279459888873e-01
1.488354799137091504e+02 9.288338507638291830e-01
9.190159800711576565e+00 7.082518328200104740e-02
7.383332747892188763e+01 4.874396280786579272e-01
1.481111012061974179e+02 9.284053524057206408e-01
4.372759965454944791e+02 1.182503011391381698e+00
5.039645856815143077e+01 3.452902877514099078e-01
-7.297168574615877787e+02 -1.432668832904897771e+00
-3.241396640457669776e+01 -2.410414223280189505e-01
3.089528002113796106e+02 1.386432146903472162e+00
-9.115735575944862035e+01 -7.103796772852485342e-01
2.546023212991312334e+02 1.228128519581646039e+00
-1.299584414277691113e+00 1.051711509388482575e-02
-9.458972324312777857e+01 -5.826542729710568747e-01
-1.893505248521429678e+02 -1.006161637837308165e+00
1.653781879475829726e+02 9.295748816761295608e-01
-3.256269851442684740e+02 -1.155977546299992165e+00
7.778186974628910377e+01 5.905544480651525596e-01
2.826646519855293604e+01 2.127262872507840186e-01
8.382079824256334177e+01 6.885930928912168403e-01
-1.002468929654999528e+02 -7.055149760140490001e-01
-2.043192437260487111e+02 -1.047660208113180946e+00
-9.930158805354676588e+01 -7.537370931430195098e-01
-4.654906718706199342e+01 -3.442139537345670908e-01
-1.112912993251925542e+02 -7.385985708827529361e-01
5.322209539067586803e+01 4.441032775490995621e-01
-9.001692241470414046e+01 -7.035228246446896261e-01
3.626488343328689012e+01 1.961094911542126396e-01
4.906291601965474314e+01 3.799213964243041697e-01
1.102420423355170698e+02 7.573876039686026074e-01
-2.679053939980653354e+01 1.406122139284435857e-01
8.413456352466668875e+01 6.553152893703215742e-01
5.462284692185490798e+01 3.722149028816917893e-01
1.188049088579264279e+01 5.554033136501776435e-02
3.061486853000053188e+01 1.833338230079708808e-01
2.863169117637800127e+02 1.397409285547056346e+00
3.207870398998744804e+03 5.826940256921405714e-01
5.178226547965541471e+01 4.394666165830993232e-01
-1.247563950345360126e+02 -8.392249564181806232e-01
2.229788797734443051e+00 2.445650587096898088e-02
1.042100676542644351e+02 7.455771334108961534e-01
6.946622903916605196e+01 5.060242467099387298e-01
-5.079663093156681697e+01 -3.842287696000059594e-01
-5.075745524565466127e+01 -4.199315627705393905e-01
4.813152421662082503e+01 2.896254260775214529e-01
1.125321295816502953e+02 7.272524216217647330e-01
7.067305188317163811e+01 5.782375494999081322e-01
-2.217297666321416116e+01 -1.622401930253569435e-01
-1.596864859989903778e+02 -8.993047950283976633e-01
-2.968480392569421866e+00 -2.955613303931847735e-02
6.106821571640289648e+01 5.569108445513845096e-01
7.660345057953013281e+01 7.029370618731970444e-01
9.914768315568677792e+01 6.794162928184138694e-01
2.832916112463121408e+03 5.145278952405911710e-01
2.551817225474283646e+02 1.347921977027404683e+00
-1.147326046923764977e+02 -7.367434083315177462e-01
5.614724093385869708e+01 4.115996059328567158e-01
1.216095289701737858e+00 -1.129940186253772239e-03
-1.976465929976732525e+02 -9.767865464641538598e-01
1.126567012820609648e+02 7.208206064816830017e-01
-9.310580559886095386e+01 -7.230166971246230201e-01
4.253693004856034321e+01 3.544882385172416495e-01
9.397031607388477426e+01 7.067755852999734190e-01
1.453529036543802135e+02 1.078300198945138622e+00
-1.684750416114454765e+02 -1.269678333427262551e+00
-2.357270224409134585e+00 3.624983073961412366e-02
4.983956020751672611e+01 4.333198078097260653e-01
3.918419585895549773e+01 2.523196764356484545e-01
6.810428718767465739e+01 5.398818084957036634e-01
-2.313342318155289679e+00 1.038963272379578306e-02
-7.901325864475322760e+02 -1.110329959550574230e+00
-2.140216845761892728e+02 -1.149008860341534266e+00
-5.473874442897761128e+01 -4.968210453668774895e-01
-6.128607572740316982e+02 -1.609073165853822873e+00
7.144877199787896416e+01 4.801733422830911646e-01
-4.411113616461807396e+01 -2.711470157084401311e-01
1.735834673027198960e+01 1.075979727116797569e-01
1.247875968415090711e+02 7.716766438974453912e-01
8.257617402810672047e+01 5.918044410711628123e-01
-2.617137263480468050e+02 -9.807325870062139073e-01
9.221840887932311048e+00 6.255490075261044280e-02
2.552234782392157442e+01 1.143866653915058956e-01
3.508215524325169099e+01 2.083552259648991101e-01
5.040281110041492241e+01 3.767714358259244833e-01
-1.195761252515420665e+02 -7.922732304914611445e-01
6.597713277577123847e+01 4.482129258614087064e-01
-2.126052252804590026e+01 -1.235076408574939250e-01
7.787028880471948469e+02 7.502261192240333720e-01
3.214687683345321147e+02 1.140850287751726366e+00
1.107855632899577181e+01 7.783811044571378734e-02
1.533700881826118518e+02 9.339525852814754003e-01
7.647566370701456506e+00 3.644952785049716815e-02
8.776513650160808311e+00 7.543393305217968581e-02
4.013873937775176159e+01 1.661808182857774652e-01
9.375174815460087530e+01 7.076235004584812138e-01
9.662074006649952196e+01 7.491970341819033097e-01
5.819361405293478384e+01 3.867970297393381052e-01
1.540233895737699186e+02 8.733069872035325032e-01
7.098413846670297289e+01 4.789024675337949510e-01
2.065444309843803694e+01 6.171713972798573145e-02
2.649814775745638826e+02 1.106724799286792793e+00
2.269141907254508794e+02 1.097092184615606536e+00
1.236286166923352710e+02 7.707891767667012228e-01
-1.121934757009119039e+02 -8.544360547304521436e-01
-7.276979078685734237e+01 -4.570477448223626560e-01
-2.698129488940513099e+01 -2.692755230882837303e-01
-2.528471386843349364e+02 -1.083950558784674945e+00
4.628149744290425929e+02 1.365236847426373856e+00
1.872940562106806226e+02 1.023323806324908380e+00
1.883370026932358954e+01 3.417474999195672936e-02
1.340672455298182442e+01 8.918191187675128528e-02
3.189581721699778427e+01 2.536777294415172856e-01
-3.715624189492661458e+02 -1.166943454881768982e+00
-1.718383715603176256e+02 -9.274843186130956596e-01
-9.373557630509517935e+01 -6.209674132241805866e-01
-6.320864397027808224e+01 -3.897917462201314631e-01
1.595896627817945159e+02 9.675140156224597554e-01
3.165286180087586558e+02 1.205884496249387094e+00
2.364656370994761403e+02 1.318210788120146582e+00
1.633127535280194609e+00 -1.183439763152394075e-02
1.500643443915353714e+02 9.178128509638872057e-01
2.570908901050297004e+02 1.142060169519299784e+00
6.297931368727579127e+01 5.747859407567280643e-01
-5.649611907932128751e+00 -5.792653744405356492e-02
-3.944560794522317337e+02 -1.274791539539026797e+00
-7.993046677844386068e+02 -1.509696286927343589e+00
2.574554047693370080e+02 1.230355375291050546e+00
-1.182466935740539071e+02 -8.274655614650163749e-01
-1.292385776822160892e+02 -8.276167453241444205e-01
-2.529484871329901239e+02 -1.086571417596833511e+00
3.429499921235887427e+02 1.384550966829656504e+00
-6.812337194297548137e+01 -4.434911995717337740e-01
6.013374394688901248e+01 3.594990858775642395e-01
3.608977955678431471e+01 4.326943369151828311e-01
-3.833006659324294674e+01 -2.889747660861987089e-01
-1.349337046652436589e+00 -2.169979670146915743e-02
5.106383416880041182e+01 4.032021021412138251e-01
-3.974767440493831572e+01 -2.897338946971567131e-01
9.455346022851047394e+01 5.904142152756880479e-01
-6.149320582555875490e+02 -1.592311933514740652e+00
7.829507291130147451e+01 5.471300912280372408e-01
4.379797004388613146e+01 3.417845419050805078e-01
1.487755696512748784e+02 9.098025035771033497e-01
9.227633694894994676e+01 6.725128899927631521e-01
-4.375874569671844938e+02 -1.296960110121358145e+00
-9.874785953713960396e+00 -7.223168833365116448e-02
-1.115917397494091148e+02 -7.875967189941295299e-01
-9.450410725297514603e+01 -7.478169951442857899e-01
-1.129417453741351096e+02 -7.889733535017179333e-01
3.007757453359267075e+01 2.329873611434516434e-01
2.740921909659308753e+01 2.288327143413192433e-01
8.746250801580322332e+01 6.204733323123096111e-01
4.908497582910509749e+00 1.986151871478340769e-02
-5.054511451800647706e+02 -1.357356503316042184e+00
1.236022572764036909e+01 7.819868132015303508e-02
1.674818753207964903e+02 1.022353598799517371e+00
-7.291036525293726811e+01 -5.296888112223023803e-01
6.377182914016296422e+01 4.434794535840271279e-01
2.588544197458218843e+00 1.833766485750407127e-02
-7.876089971994520056e+01 -6.935391131899827366e-01
5.634992270403943238e+00 1.191037399961736298e-02
7.045183124522480966e+01 4.764151538009492315e-01
6.440240753496195794e+02 7.663583992738659534e-01
2.903365121792418435e+01 2.603606869775483834e-01
1.571788862673428468e+02 9.666847809116521084e-01
-1.048646235294501849e+02 -7.790194748523459056e-01
7.909835274932822813e+01 6.407656274474051727e-01
3.711902509740085407e+03 8.511091609166889782e-01
-1.505723994442026736e+01 -1.102864473128261080e-01
-8.060193446599386391e+01 -6.250891736211441341e-01
6.266129489639463657e+01 4.272452188793053884e-01
8.105977844118407916e+01 5.797404860733847975e-01
-6.676864055441062646e+02 -1.584878451764297314e+00
-4.782179793756191066e-01 2.775714051518463760e-02
-1.111092068023976651e+02 -7.325104645697483319e-01
1.149362092673552667e+02 7.727322667008502677e-01
4.733674171717648704e+01 4.893417662438522275e-01
1.444164755117780601e+02 8.608736790909746750e-01
-1.144819471330738310e+02 -6.974604993012166743e-01
-1.079960153157601326e+02 -7.665926031742322788e-01
9.824693392416763871e+00 8.362130038484194561e-02
-3.279755273720557085e+01 -2.513097827911277005e-01
-8.076380199733330301e+01 -6.618129061688178272e-01
-5.073244701214303518e+02 -1.503750563674426166e+00
-3.416233854647088286e+00 1.163363064130462643e-02
4.563359474560237459e+02 1.549203039267193827e+00
5.915619087074641413e+01 4.164939604909202453e-01
-2.205687611978249834e+02 -1.192924079733780340e+00
-4.332844001554047395e+02 -1.365313570273978483e+00
-2.543736635725195470e+02 -1.185231059532788400e+00
-4.677730047838657157e+01 -3.123050521585676309e-01
6.526961669559445056e+01 5.451565138552507683e-01
-7.465848165166239880e+01 -5.549205627420874531e-01
-4.349762335407973524e+01 -3.725456764740838755e-01
1.171658114789740921e+02 7.636971606539745272e-01
7.615287251867330909e-01 -4.242437047103253533e-03
1.436675860124753683e+02 8.967577882037901515e-01
-8.891984921129262887e+01 -6.239222727567902416e-01
8.262140283706114019e+01 7.145136105583208552e-01
2.103578721582207720e+02 1.115071952021510437e+00
3.627476281864433645e+02 1.547729548477363659e+00
1.683690664585956711e+03 2.270734408376556268e-01
8.682988971852405484e+02 1.581671678172316797e+00
2.086875708336715718e+02 1.280905176685790403e+00
1.393731015423545898e+02 1.010076426482537038e+00
4.224750978377803108e+02 9.927880356619726010e-01
4.256862300734704263e+01 3.400952478213798980e-01
7.960818815081613309e+01 6.589588586299485184e-01
1.107237054941228571e+01 8.077063228300131181e-02
-3.613976516689899654e+02 -1.383768765522165989e+00
1.297826249463377906e+02 8.323607356844767713e-01
-9.504923135936775225e+01 -6.790465130415853645e-01
-3.714279699150692409e+02 -1.333481493875022794e+00
-2.142844826446925666e+01 -1.531274654557363002e-01
-1.098327535908238275e+02 -8.511880731245369258e-01
4.766376320309557002e+01 3.123513279732859083e-01
6.336038640564825641e+01 4.450595585827081258e-01
1.402799717061918017e+01 6.524068194167459422e-02
2.640506462383658715e+00 2.307324659111394116e-02
-4.710545741125180541e+01 -2.774940723678889776e-01
-9.725610137663267096e+01 -7.212058925566970924e-01
4.781429494367337441e+01 3.437432313705691689e-01
1.216341618722772289e+01 1.232811011768167320e-01
6.634144040081839933e+01 4.455284705148317981e-01
1.568410011606997445e+00 -2.489093417645071860e-02
4.980240565743046233e+01 3.095245855001526047e-01
2.410220099466272714e+01 1.755699167788219439e-01
-2.027503334401501789e+01 -1.295023174376311870e-01
-1.153380215641563922e+02 -8.320068868553134322e-01
2.320460630698395619e+02 1.131911104796979206e+00
-1.601555298954597788e+02 -9.245942181507731394e-01
1.032240258193161822e+02 7.812851924367965051e-01
2.220861576932140835e+01 1.800378041725796130e-01
4.054075878971060121e+01 2.887155546949944362e-01
1.012150993407835102e+02 7.822740971500302676e-01
6.122972397236623010e+00 3.814431704570797610e-03
2.149258849133425429e+02 1.232501245829855652e+00
6.140419626497200056e+01 4.052128563788923721e-01
-1.120930011668249762e+02 -8.060900392169576545e-01
-1.272353657777107294e+01 -9.588104868893414234e-02
3.606561209301429471e+02 1.245715800055423372e+00
1.298926730128616214e+02 8.720139088901638358e-01
1.520183389751563539e+02 9.519385018228394557e-01
-5.825959635299497563e+01 -6.134427136945669323e-01
1.207676687520453811e+02 7.556210100538770513e-01
-1.641140078804404823e+01 -5.993972311234855438e-02
3.448140803391270879e+02 1.253031201469771316e+00
1.710743185435797784e+02 1.101389665618721647e+00
1.859081032556141224e+02 9.819895862597994851e-01
1.510592537742031141e+02 8.556909915191303062e-01
2.774642603335151421e+02 1.246151923204997569e+00
7.405555123527912542e+01 4.254405828580515858e-01
2.403045581193599958e+02 1.321479613791584740e+00
3.144439382634704927e+01 2.313340599334434977e-01
1.528244695854566828e+02 9.939980884965902153e-01
-6.364185906303399776e+01 -6.238739124181319484e-01
2.077607234174456607e+02 1.064599337599161144e+00
8.988677177304187182e+01 6.206908555559080831e-01
-9.706068720232407543e+01 -7.609749049237369833e-01
-9.261665643433596529e+01 -5.497761718049101187e-01
6.427449980242008110e+01 4.990597536992232297e-01
1.606212029025298449e+01 1.594086675466085956e-01
-6.142590974569792195e+01 -5.400167575965069133e-01
1.320297431679755675e+02 8.915929748753896877e-01
-1.471246466062321474e+02 -8.965242044433610058e-01
1.060819679190633380e+01 1.068865547121764931e-01
7.024390471505645337e+02 1.163981475766876272e+00
1.015739080157881773e+02 7.784511505267927012e-01
4.550255278154964458e+02 1.401785490919140953e+00
1.156690488819883313e+02 7.706360609523005278e-01
-6.234690025843066863e+00 4.056151277109681930e-02
1.644952570607397746e+01 1.126695166660488245e-01
5.060492231114965023e+01 4.762838994178886232e-01
2.192537891937768677e+02 1.065433979985800139e+00
1.685141551156860018e+01 1.524132225055065681e-01
3.998403882451517433e+01 2.603483662589393122e-01
-4.700148990010408312e+00 -5.053361049405208361e-03
-8.665384888625769833e+00 -4.707183064397898326e-02
1.807667933131566684e+01 1.101189546718957940e-01
9.162272008385451727e+01 4.970611003802539729e-01
-4.726398482057203410e+01 -3.822120039651103474e-01
6.230849283653392945e+01 4.089412656390278289e-01
1.115933477428333198e+01 1.319358132899658975e-01
2.030789778969632380e+02 1.036731540549811648e+00
-1.022136493799416854e+02 -8.162621759730754878e-01
-1.110743249101177071e+03 -1.521949353310800834e+00
1.772849500103454261e+02 1.049640737804190316e+00
5.664492920069044430e+02 1.457900964493842100e+00
-8.625645996362797518e+01 -5.212634259824194816e-01
1.578075199022081279e+02 9.797269978723758266e-01
-1.240793228020913403e+02 -8.296575645003286814e-01
3.897436328055783150e+01 2.741954648003016581e-01
2.976438249985800439e+02 1.133885896818703554e+00
1.504548278241170465e+02 8.535036392090892265e-01
5.611294752735609848e+00 3.300241650231766632e-02
-9.466277237385666865e+01 -7.125569986849245030e-01
-9.669671676805495508e+01 -7.670014395812108088e-01
-1.195597891916759323e+02 -7.929725077359814911e-01
8.690485635374468529e+02 1.599067665171366448e+00
2.323761437870986128e+02 1.138047881918443860e+00
6.399855791203323818e+00 3.003197423335624006e-02
1.088720217950300224e+02 6.745633112519697772e-01
5.492179849590477403e+01 4.008131565494834625e-01
5.714004531860704361e+01 4.487538317376147945e-01
6.402637855656182353e+01 4.723049911502087972e-01
8.128990074338823035e+01 5.449898819146595796e-01
-5.074540049348968296e+00 3.846658487318932451e-02
5.785847417887828925e+01 4.089002684420956490e-01
-3.429427415377527666e+01 -2.770427846623270129e-01
-6.143410952537353609e+01 -4.854684485215158274e-01
-1.208245612122466213e+02 -6.703676412840292587e-01
1.732474299836298970e+00 2.598692072386504792e-02
8.794683793639502483e+02 1.095328525086374460e+00
-1.232201812834213683e+02 -8.289351253754343452e-01
8.225140411104412408e+01 5.944642147078005312e-01
-1.093310829161394935e+02 -7.853430985757496874e-01
2.981285128549827235e+01 2.482861169983814620e-01
1.342178535117636606e+01 6.549385533467148857e-02
6.814826316772251857e+01 5.210517218038501763e-01
4.531111913716416950e+01 3.622061009750405236e-01
1.121086292589788087e+02 7.643048047154762381e-01
1.553320848597682158e+01 6.210706449914413230e-02
2.256252458465632671e+01 2.444583850596919739e-01
3.424366765588546713e+01 2.891183573107786176e-01
-1.073220014882032842e+02 -8.256323752248330150e-01
7.447069283385292238e+01 6.269125597017339846e-01
1.664913726825331821e+02 1.016358130587688979e+00
2.230268633085822572e+01 1.064930948699540220e-01
4.192128066808260769e+02 1.620890975632543363e+00
1.990661827296272008e+02 1.029685386030076533e+00
-1.516407872575760152e+01 -4.109450489921623317e-02
-6.838056920439034236e+00 1.644529629543978189e-03
-2.496116013739216655e+01 1.948442887491763365e-01
6.504071022208455233e+00 4.223218241206333490e-02
7.317637605355605501e+01 5.246820452190830153e-01
6.472247846168512808e+01 5.476792729118123981e-01
-1.394680556737489496e+02 -8.783443699594797316e-01
4.286466806499915947e+02 1.373200445673571135e+00
-2.952715122416014282e+01 -1.778563479652400525e-01
6.538351521273725098e+01 5.508390649887846546e-01
1.085635119238056063e+02 8.255751790710061933e-01
4.301486524175498971e+01 3.896431833006800960e-01
5.055204877672003363e+02 1.399581627656970140e+00
6.366131391255709815e+00 3.048604488826622827e-02
-2.031338769934876041e+02 -1.004606977718954575e+00
2.797007120027655702e+01 1.360020857922880078e-01
7.445525476524953667e+00 6.302422317969536003e-02
8.173554890500152226e+01 5.895607303713519265e-01
2.836222297568852468e+02 1.250048220408161992e+00
-2.363843161863017528e+01 -1.138916215226175865e-01
5.515439129540609287e+01 5.331377608765951459e-01
-1.877928814902468346e+01 -1.070012422636951732e-01
-2.855761524700329232e+02 -1.145382777846289502e+00
1.510843651677342905e+03 1.282050370884852519e+00
-1.101170200902654273e+02 -7.246488447638552710e-01
5.568876949855838632e+01 4.608797735041056942e-01
-1.008427512616877095e+02 -6.830433201329960680e-01
8.428465533497318418e+00 7.263086547535814452e-02
1.343014566654325677e+02 7.775612607610971061e-01
8.121510635626493695e+02 1.998078994251690110e+00
1.478879220986051450e+02 9.785164657371586694e-01
-3.315674586638100863e+01 -2.515570122513356432e-01
1.331395138099538258e+02 8.683645522947774920e-01
-1.012326073894415117e+03 -1.888329078060079880e+00
-1.263350679572916135e+01 -2.660060126428697713e-01
7.384523876529295876e+02 1.446458243781878483e+00
-7.519231800092926221e+01 -6.519205350347041517e-01
-1.238202301683674591e+02 -8.346932203740136114e-01
1.255677442030538629e+02 7.754779488128403786e-01
4.198281219835833866e+01 -1.753242762402116017e-01
-9.384930224318821956e+01 -8.056878443108714816e-01
-1.364633014227556203e+02 -8.305641527457529039e-01
-8.494160338423341727e+01 -6.219905116456192484e-01
-1.813310763447335106e+01 -1.124937279309423666e-01
3.019541710005340178e+02 1.218404714937211475e+00
1.172426750712628234e+02 7.358080240558880769e-01
3.492299548490283314e+02 1.243689898386175274e+00
4.337519028044762415e+00 3.428621241408469356e-02
-3.156559939849954048e+02 -1.213696882623197748e+00
-2.595716912662642883e+01 2.531433180773785541e-01
1.166403381103610428e+02 7.432916728332922274e-01
1.101370798308711159e+02 7.783232556043607753e-01
2.051455870007401927e+01 1.768665290720586591e-01
1.795758616452488639e+02 1.011766722243078842e+00
-8.873614973970052233e+01 -6.766303452586784895e-01
-1.046987119930750794e+02 -7.779235367522537858e-01
-6.207226884584658677e+01 -3.943448948690828071e-01
-1.346513247328543983e+01 -2.911798892748876377e-02
-9.116365851010745018e+02 -1.628208737906122749e+00
1.037818731167129869e+02 7.707717690502376984e-01
1.739189170551406960e+02 9.904479633153873142e-01
3.696314712489817822e+01 2.852221717037557447e-01
2.563682540806678958e+02 1.050629842428165706e+00
4.459787018534506586e+01 3.168860050086184654e-01
2.755440552820203948e+01 1.863077871147002240e-01
6.081235316078215192e+02 1.272984206129389229e+00
-7.465180623873867205e+01 -6.178341377933419531e-01
1.068987495824131429e+03 5.580195733851945894e-01
1.495307561989347676e+02 9.126720002268620124e-01
7.370710677076856143e+01 5.796518159556648397e-01
-9.678197779652430199e+01 -7.120584397887617101e-01
3.365918626388923940e+01 2.501352332187620209e-01
3.269106957644776230e+02 1.212226394869457602e+00
1.259598590663272688e+01 8.978278024098119980e-02
1.196266708131015406e+02 7.617892056713889692e-01
-5.104928052810530659e+01 -4.111110142762882114e-01
3.872153648749562649e+02 1.424953079473985529e+00
-4.015106715355852884e+02 -1.248239475916830710e+00
8.516950795749038150e+01 6.076856719007717178e-01
1.239483651004503599e+02 8.685416363098475978e-01
-1.323055035814680593e+02 -8.654351829914792571e-01
2.802861186097190327e+01 4.681831971604798470e-01
5.446803211692085256e+01 4.182328476830298736e-01
5.296385952136446917e+01 3.978125142171476392e-01
7.772087688047844267e+02 1.260476445150082503e+00
2.064931439785506839e+01 6.186773729576285075e-02
-1.000069059412119685e+02 -6.307622781265623813e-01
2.324180606403044891e+01 1.775199493388843475e-01
-5.875953518611810722e+01 -5.352215303053237117e-01
1.398651307522315790e+02 8.710211919737759212e-01
1.375185307064724611e+02 7.969423164579335639e-01
2.700445734211073727e+02 1.207945305324408913e+00
3.050800584857006470e+01 1.853321804296172715e-01
5.591725997567900208e+01 4.925589835368847647e-01
6.516504496634621546e+01 4.404639960674097687e-01
-1.620523127527895610e+02 -9.397739340127055918e-01
3.119952802534772900e+02 1.206703812533175046e+00
2.634008259185572456e+02 1.211160480780297144e+00
-1.028937608618046511e+02 -8.460083737504366930e-01
6.030467856199374310e+00 4.674502363203063282e-02
-5.127420000073054780e+02 -1.223145594035139894e+00
-2.017846862613832855e+02 -1.138354407452892403e+00
2.353861669762501663e+01 1.972203822456653211e-01
1.129965508437618951e+02 6.943562874125753792e-01
6.137328064504151826e+01 5.475909770038354107e-01
1.359857922328244229e+01 1.224212507027113844e-01
-9.811399184023123610e+01 -7.620955961462609896e-01
1.900815447561848259e+02 1.116294342105051962e+00
1.497451205380115766e+02 9.591392993832472680e-01
-1.097710599247445344e+02 -7.561670183466596695e-01
-6.966622313557489576e+01 -6.098380053652912025e-01
5.971893638777066826e+01 3.637346128898110154e-01
1.153445446228878524e+01 1.466482480189146564e-01
3.116929471332930035e+01 3.056110874127348498e-01
-4.248738038667510750e+02 -1.099258589668409281e+00
5.918177107746699583e+00 1.294884994493403392e-02
-9.857150383546249728e+00 4.109435428648376964e-01
1.760179241771110696e+02 9.743203710388658179e-01
8.115097516639102082e+01 5.954376291639287277e-01
1.246950307300374021e+02 9.958578815052969713e-01
5.744841656274124375e+01 5.126499252156206943e-01
-7.040747754845720863e+01 -4.612700846711306757e-01
-2.774461806176123257e+00 3.421848995228490842e-02
9.635564229976111505e+00 8.356034223241423642e-02
-7.929959408030827035e+02 -1.338834553703778907e+00
-1.135008191483028099e+02 -7.223645278594358343e-01
1.420779270484154324e+02 9.022801004831458860e-01
1.595388021815687694e+02 9.174462707855388643e-01
4.579961391248169633e+01 2.273198192536567408e-01
6.826515422213945783e+01 4.640030104204084238e-01
1.233845308638151472e+01 1.512712358255160483e-01
5.677761562972110454e+01 4.150149647419028587e-01
-5.887429432246693750e+02 -1.129131440154088839e+00
9.589195736333780928e+01 6.622257399292733604e-01
9.703470639452532964e+01 6.882351250163055711e-01
2.393497051581361035e+01 2.384091920179633173e-01
2.764413981018358157e+01 2.353337615597462240e-01
2.509199436536422301e+00 2.282981073812477557e-02
5.586404061679658639e+01 3.249505724382959482e-01
1.665061072657956345e+02 1.055071809540516270e+00
3.222089870123855349e+02 1.114056982784368488e+00
-4.976101628475315408e+01 -2.847355808803485600e-01
1.391331687383935787e+02 8.857406312431207462e-01
-6.375058968090475986e+01 -5.098813818129765973e-01
6.028984778280658929e+01 4.885841054025029107e-01
7.112513913624803763e+01 5.122519839170021072e-01
-3.009514690955828655e+02 -1.215622786574124481e+00
-6.356059823976750067e+00 1.238769615896931353e-02
-4.791350619354410867e+01 -3.731380458776502596e-01
7.795895435342639246e+01 5.658585541511631511e-01
1.349726714650723238e+02 8.917289112883498570e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.771614329136097865e+01 7.611135862097069271e-01
1.588876469428869314e+02 9.757648431928939159e-01
3.597900795888673997e+01 3.089830097559403410e-01
6.133296733889702068e+01 5.301555638270250004e-01
2.077504873990838519e+02 1.069258331655755789e+00
-9.312805985922985030e+01 -6.185584513147458496e-01
4.572676573490555541e+01 3.771508848045070916e-01
6.179707039354820353e-01 -3.944969032553676813e-01
2.112164926472022586e+01 1.708810956587435703e-01
1.120236741707182773e+03 1.573424818345662501e+00
-9.029349969540802476e+02 -1.690078289479123974e+00
1.335061092896359014e+02 7.902528896983285200e-01
4.677428565347732103e+00 2.299066977233988826e-02
-2.885241576603337421e+01 -2.573453633097469995e-01
3.383100591639109211e+01 2.160116137503155509e-01
8.603797865242381704e+01 6.550994593145764711e-01
1.786479577198271684e+01 1.265189806106098991e-01
-1.378350663976841020e+02 -8.624737684767549428e-01
1.046221665621368118e+02 7.765052278845386846e-01
1.834765826682760448e+01 1.035720124008271542e-01
-2.674916129780971730e+01 3.120789257757098367e-01
1.899734045113158132e+00 -9.915584884854609579e-03
-3.894287531234621724e+02 -1.393335612626978914e+00
-1.686253925733336700e+01 -1.980944195129458463e-01
4.972614208250672050e+02 9.424768218693574395e-01
-1.853151089653965400e+01 -1.068299681089866920e-01
-2.032082931843663118e+03 -2.471284597095974256e+00
-1.118842808397786939e+03 -1.742240477467686732e+00
1.137535587010865896e+02 7.434103753739047526e-01
-1.084084496362841463e+02 -7.798826157531070224e-01
1.306680228660093235e+02 9.315867681987096693e-01
1.957933076258612815e+01 9.202997830171290305e-02
3.693193657570892441e+01 5.041209138693443226e-01
-2.179181470671043826e+03 -6.259486652593944100e-01
-1.195534957521445136e+02 -8.001098357311714482e-01
7.200249454739939381e+01 5.831045010562134756e-01
4.795014595468735763e+01 2.257376220142121859e-01
3.287250373370636680e+01 3.477090482694120133e-01
2.970911111439555796e+01 1.838207239218812017e-01
1.964255198657936319e+01 1.277455571453431915e-01
2.685239045937324676e+01 2.362136106159468674e-01
-1.048355218861219669e+02 -8.644337750923025698e-01
7.342198788802424936e+00 1.019940972706290423e-02
6.399977503875479101e+01 4.270125933599785983e-01
-1.269666082812993153e+02 -8.484895256519940920e-01
8.980402156518097456e+01 6.647141897008754796e-01
-9.109154840295432223e+02 -1.780237745420239825e+00
1.647708664783591459e+01 6.246501999841375108e-02
-4.349974904093340911e+01 -2.796393551067366534e-01
2.442284733205378586e+02 1.308172750669752027e+00
-1.234401009541225704e+02 -8.042315680321395766e-01
2.327539583829523053e+02 1.249410896177749697e+00
4.788814986579014032e+01 3.434014428125294338e-01
-4.313579007444866420e+01 -5.823084262481246220e-01
4.263719133686666964e+02 1.125628272849646505e+00
5.714138779890485154e+01 4.652847412411481587e-01
5.736207574483536575e+01 4.665679835271213660e-01
-6.198253132278718169e+01 -4.039613076872612396e-01
1.879143088875667544e+01 9.030678377256695644e-02
1.113934167145897547e+01 5.080103975150163098e-02
-1.221838637723250400e+02 -9.164267071951049948e-01
9.674932901918960226e+01 6.891448085978206795e-01
2.020622631430208926e+01 9.946894765384385606e-02
6.858254329275582961e+01 6.043584326338654611e-01
-6.934458327436324510e+01 -5.154346829813163389e-01
9.691621612385939954e+01 6.777088804696257407e-01
8.502018257516020583e+01 6.557227616048975083e-01
3.744929735638081070e+02 1.221322923915843184e+00
1.955762781662705549e+02 1.054855187545827633e+00
1.329281509463169755e+02 9.048306542209251235e-01
7.110973162958241289e+01 5.087724276494944853e-01
1.820863821080370428e+02 1.103168732044593536e+00
1.163609074584166763e+02 7.630486982816835351e-01
1.298994922405040597e+02 8.768729022819641283e-01
1.672946438660799799e+02 1.022323388271788147e+00
3.836422602645881597e+01 4.873737565695291374e-01
-9.858084490867993281e+02 -1.318194046497080718e+00
-9.091197059242968948e+00 5.703079564651722944e-01
7.598440554782911249e+01 6.771849493029530320e-01
-8.457870689368235162e+01 -5.874270702869549554e-01
1.564967717051940213e+02 9.867819940634042775e-01
1.892985533506747586e+01 1.572919223580882542e-01
-1.378817186343122216e+02 -8.314712425365867743e-01
-1.923879759556543831e+02 -1.052123491559123547e+00
-1.084277246771677312e+02 -7.796178164929298271e-01
1.510892967342874194e+01 1.564480094914690866e-01
-1.195980235979624098e+02 -7.684375822707307790e-01
2.556624767986963604e+02 1.166275307963160257e+00
8.168395689035209273e+01 4.455136504746672887e-01
-7.973833186673817863e+01 -6.691365289283734974e-01
3.855097242648307798e+01 1.872757813325148235e-01
1.402088950063846085e+02 8.694064624805899477e-01
9.341204968388957752e+01 7.413116339170063851e-01
7.077650521307005249e+01 5.298610238852455856e-01
1.416855731811718613e+02 8.926428346779564649e-01
1.592311045907977274e+01 9.769576658967391025e-02
-5.440201388578224595e+01 -4.306762664485942471e-01
3.476160388377112440e+02 1.303163258780998035e+00
-9.332353165316526145e+01 -7.514293281918410505e-01
7.586395214124880226e+01 5.885319997968919692e-01
1.427182214106871925e+02 9.346556318996903645e-01
-9.934702370611614697e+02 -1.533949339462470585e+00
8.398274185188806484e+01 6.826116790438487847e-01
-9.262930017095776236e+01 -8.252953640603424290e-01
-9.118917521081074895e+00 -8.806883317662300703e-02
6.365333823646693645e+00 5.566900394414167619e-02
2.959764821344138852e+01 2.235488332740744877e-01
1.576336770714412410e+02 9.161827092782460769e-01
1.274659029383308280e+02 8.464058823845327373e-01
1.363677794544300355e+02 8.940573394647357564e-01
-3.436838438452659794e+00 -1.956070334480697771e-03
4.929634714286362964e+02 1.561800841112022775e+00
6.642779115674910528e+00 7.930396118393415184e-02
1.705527279974383248e+02 1.089237288150608940e+00
1.333982712230081802e+02 9.015715762639274766e-01
8.028196194682348619e+01 6.434901663348809864e-01
-1.395642632229072717e+02 -8.204574449487421761e-01
8.221770579950284628e+02 1.372696819013452529e+00
1.323271269540631465e+02 8.833799723016717564e-01
-8.750358523882891859e+01 -6.290804232573234955e-01
4.731938319917370350e+00 3.502026059126420177e-02
-4.194964464301377234e+02 -1.201072691957451477e+00
-3.645552898838486726e+02 -1.426374791304377165e+00
-3.353528677047160045e+01 -2.231541702416019735e-01
6.648320553031571762e+02 1.201839164495188683e+00
1.511918914664820761e+02 9.304580975917065011e-01
-2.589135241585926650e+01 -2.767079095593813487e-01
9.720564037446061434e+01 6.855632922158104714e-01
-9.704999946334380923e+01 -6.483303749778082103e-01
2.810402771575634162e+01 1.475323257765998874e-01
1.285650621825148043e+01 9.228869657288052419e-02
1.240172430990228634e+02 8.006984609444646184e-01
5.631527864542003954e+02 1.142887115600236037e+00
8.051402098736583923e+01 5.632235195219668089e-01
-2.709542617741793435e+01 -2.674251208853135608e-01
-9.450697695463564685e+01 -6.957617094743128172e-01
-4.981232540635041346e+02 -1.166132797202164006e+00
-5.142651483816338214e+02 -1.467487980921593937e+00
-1.032729516396611871e+02 -7.488600814613046719e-01
4.135126671841890555e+01 4.180893659884299396e-01
-9.467502601081960734e+01 -6.894760730115431224e-01
-2.011040941287997441e+02 -1.069891176777779673e+00
1.456850831248098928e+02 9.257112766806306903e-01
1.861873556202518998e+01 2.264185808852539061e-01
-5.874761240223260295e+00 5.407454395162818173e-02
8.976741074627906158e+00 4.747175237627571098e-02
-8.453255744099569258e-01 5.395927568365049831e-02
1.121801684335429030e+02 7.289654475988081028e-01
-1.234800685446923154e+02 -8.283221568863201600e-01
-1.120502427637438103e+02 -7.421233128358076803e-01
1.435799476289640779e+02 9.322237330955511769e-01
1.301169069982742883e+02 8.223327091787784315e-01
-8.860643701521914295e+01 -6.146776033602506795e-01
5.745310047590948699e+01 4.750359483987057208e-01
-7.365629368064780635e+01 -8.285573733060456192e-01
5.374845122346948045e+01 4.054289842097278940e-01
2.795374559622952404e+01 1.691387413767181103e-01
2.442537458666878436e+00 2.839647734279255112e-02
2.184242023864798199e+01 1.635214457276967515e-01
-2.885012984105816258e+02 -1.201670114664902478e+00
-6.147527493316924563e+01 -3.998638489438161026e-01
-4.079580999585758150e+01 -3.131617875177850618e-01
9.967774601382417998e+00 5.261844758296655572e-02
1.588407733973332654e+02 9.851667602784586197e-01
-2.289445334999159058e+02 -1.127884249119776250e+00
-2.226266979002197104e+02 -1.204550954292683773e+00
4.892126595984283455e+01 3.967454774393130434e-01
6.736772780676322725e+01 4.612416378839875319e-01
-7.165960148207298630e+01 -6.082478583639960856e-01
8.153147855606772509e+01 5.527549799047203338e-01
7.660036199157782733e+01 5.989795630800036630e-01
-2.424863013222987007e+01 -1.625680685797518121e-01
1.582987334617776298e+02 9.590293580040895050e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.608162997072713267e+02 1.071074990024151186e+00
8.475243361008189424e+00 1.047434421186312081e-01
3.012330124900692851e+01 4.724380137467006913e-01
5.928478160945740001e+02 1.286295179735139182e+00
2.343281972285639654e+02 1.216567706686014105e+00
5.802546337019519029e+01 5.125622201912471976e-01
5.032681004760334531e+01 3.615037879414018662e-01
1.013538397131480451e+03 1.637773946292446769e+00
-7.325437210643985964e+01 -6.084845734142160234e-01
8.709364913456731756e+02 8.370768410880793375e-01
1.521441631948720783e+02 9.478939531083829806e-01
9.623146617970901673e+01 6.879199698410337627e-01
8.243808488426920178e+01 6.061017993913213608e-01
3.008252068094571996e+02 1.071578735084799394e+00
-9.343732186488023217e+01 -5.969894759958057628e-01
1.118238878735055977e+02 7.862580829869836307e-01
8.240504786952186578e+01 5.230947030105600470e-01
1.248911172411808366e+02 8.563090208945054460e-01
1.048399998023112261e+02 7.237345824648319104e-01
-4.118454008819540491e+01 -3.329409702292974171e-01
-9.862385277079258117e+01 -7.313682418971799715e-01
1.384057107956145956e+02 8.568014985254396310e-01
-1.203764736063786813e+02 -8.448493529886620390e-01
-1.661281115588031909e+01 -2.543210076702051015e-01
3.304954952249916289e+01 2.460941031389933531e-01
3.619073652903721694e+01 2.719285233253112555e-01
-9.381642155548122730e+01 -6.378541052109397702e-01
-4.332963482635803416e+02 -1.365806090827774488e+00
6.391056061204010064e+01 5.072324038875266616e-01
1.021935064245331972e+02 7.672537158726240314e-01
1.702345961280191204e+02 8.726107017154222101e-01
-5.893131227939067429e+01 -5.029420523109759955e-01
9.465778674796011671e+01 6.411914338360619192e-01
4.919271037474432262e+01 3.675328586583421764e-01
1.124001663159716031e+02 7.767939965113231926e-01
1.245069347332372729e+02 8.612224296184387562e-01
-9.267126655235726673e+01 -6.766109563695595908e-01
1.616984705123522872e+02 9.805285063555052583e-01
-1.794512512330682625e+02 -1.101874013060100355e+00
2.086661593783492208e+02 1.135857917227570235e+00
1.782385123252240078e+02 1.009558129238235846e+00
4.025711310733983339e+01 1.955224351879735756e-01
-1.066900297564470890e+02 -8.219844504491542470e-01
-1.300418971557162351e+00 8.546070345684997349e-02
-9.975255390277931156e+02 -1.653362877808364884e+00
7.259873333451989197e+01 5.139007820354866141e-01
-1.609455730259132356e+00 7.571295288121404621e-02
5.915962821487337209e+01 4.529394116756193522e-01
7.789530482123139166e+01 5.276187490617898490e-01
7.853746637831923749e+01 5.915504686889242469e-01
1.356301297500733369e+02 8.612570309816298675e-01
-2.842529213775031849e+01 -2.516006559625219574e-01
1.669354152800670192e+02 1.016971272360188028e+00
8.678343224017413604e+01 6.048897632005192371e-01
-4.680570840885525996e+01 -2.332131669876429669e-01
3.331727308415263877e+01 2.377837886826046077e-01
7.017376590008382209e+01 6.198539472032943420e-01
-7.669349337637801511e+01 -5.044830697095809002e-01
9.300540579847060840e+00 9.798743101769970265e-02
2.158589561191361383e+02 1.224781009725283143e+00
-3.490873681240932314e+01 -2.213343571450297476e-01
-2.138104634933559112e+01 3.619548993194903197e-01
1.346009952764040918e+02 8.885186300571964457e-01
4.689923458825770552e+00 8.568685239580248192e-02
2.125527224259322878e+01 2.204396592896319118e-01
-5.482179056791263605e+01 -4.230200087004304388e-01
1.031185691358132317e+01 1.191481751236552616e-01
9.212609791955870264e+01 7.181400392003970401e-01
-3.176721730546414619e+02 -1.367359205325242577e+00
1.149997499472215452e+02 7.718555498176778995e-01
1.688024090529028598e+01 9.357817419190485320e-02
-7.111518500785099661e+01 -5.325434103740476210e-01
5.148581199881491557e+02 1.414775489663178787e+00
1.170532967468326149e+02 7.753852542058768949e-01
3.451921335892917142e+01 4.103709892730214026e-01
7.058144882400386066e+00 5.603427990609600312e-02
-8.626455894850151296e+00 -3.824244253424864941e-03
4.908835948904908975e+01 4.325307697460383793e-01
-2.213505695878209423e+01 -1.280392391924961570e-01
8.535047515301037890e+01 5.766803515864105112e-01
9.497268063972316554e+01 7.530235060031458261e-01
3.351577884625768178e+01 2.761151700672530018e-01
-2.380030562351101366e+02 -1.156988582840028812e+00
5.153625520343891253e+01 4.427304717850423232e-01
1.154474706716625434e+02 7.793826546623636720e-01
-1.834648938651232584e+02 -1.069758022655016738e+00
1.576245547255104498e+02 9.681565833759890882e-01
9.842257858269482540e+01 6.891670142317321002e-01
-2.686656676023404344e+01 -1.296886428875996811e-01
1.674998004488591050e+02 9.723694529553285060e-01
-2.193529113851765899e+01 -1.549619002787875344e-01
-9.396956487187377149e+01 -6.809816627104303688e-01
1.959499305784220837e+02 1.027500973805460349e+00
3.791817483206163786e+01 2.353093508470983086e-01
8.875995074642771598e+00 4.427594944331723209e-02
8.295304822690034996e+01 6.335111169897862382e-01
-3.634012819535696437e+00 -1.495650007725656504e-02
1.367158800187157510e+02 8.859378148892774751e-01
4.976864376987730054e+01 3.657459743521772610e-01
1.501711080100616584e+02 9.602449672481075948e-01
1.944227218465356657e+02 1.076879611788801983e+00
3.132985204084944897e+01 2.230523440427274184e-01
1.076997223441596958e+02 7.633223908879224195e-01
-5.389660266109240183e+01 -4.543063781086236763e-01
-9.326366944558017735e+01 -7.402009529256000642e-01
-4.507328944726333475e+01 -3.782527221226794634e-01
1.540602561742163061e+02 9.871325648186541901e-01
1.151565724566996636e+02 9.021576019186551276e-01
6.393469089003647099e+01 5.505186131280770390e-01
-1.457571901070237885e+01 2.471884794411393083e-01
9.651678238885271810e+01 6.724433201749365763e-01
1.900136716434995492e+02 1.093866948464249367e+00
-7.626416239265940078e+01 -5.697342506767423265e-01
-1.107066468892048050e+02 -7.588236278761602005e-01
1.708723304032590562e+01 9.958138595192958520e-02
-5.782861781183227023e+00 -3.113894962740021768e-02
1.123110091320037611e+02 6.645917328576650407e-01
3.797161026023624153e+00 1.084203586438575034e-02
1.389210526342455978e+02 8.898933211910090568e-01
1.281704928953037097e+02 8.903806496492252531e-01
-7.404453563639344793e+01 -5.822007980306402875e-01
8.785266696390930008e+01 6.738479920906466081e-01
-7.193157453848077409e+01 -5.357427398555510978e-01
1.351963223518151835e+02 8.873296052513531817e-01
2.474538261441376562e+03 2.695937557536807194e-01
-1.079884289857787962e+02 -8.020287281991805850e-01
3.220523913618060874e+02 1.347536293451004896e+00
4.664328254843537280e+01 3.590026942984953506e-01
7.324468505238679654e+02 1.381320877474418785e+00
-4.110153583837916180e+00 -3.693542807771690861e-02
-4.968140948713867715e+02 -1.369177067947742632e+00
1.446921367634137390e+01 9.563499171958225742e-02
1.005394582615220713e+02 7.539471719185855125e-01
-1.214635215614494257e+02 -8.200045967545535053e-01
7.171192930341068639e+00 7.276384099808322348e-02
-7.429830604943091998e+01 -5.513117740658247667e-01
1.296734297146840618e+02 8.484677274598396712e-01
3.542382226020317404e+01 3.451820023220172340e-01
4.055073040221952851e+01 3.454618812301880060e-01
-9.918145631027815057e+01 -7.601702504286794726e-01
-1.986096056423212417e+02 -1.158505699539149836e+00
1.891557095292551693e+01 -2.992876109863580880e-01
-3.198501008903850362e+01 -2.682828024477390549e-01
7.000229157557591009e+01 6.177494199875078751e-01
-1.342062530882400608e+02 -8.460432659478512862e-01
-2.799527247221993775e+02 -1.139382178378431476e+00
-7.367485252911122018e+01 -6.281954364809398950e-01
-1.158670023690646929e+02 -7.674725701659238508e-01
-2.006985925547762406e+01 -1.207143982417042405e-01
2.661621244864231883e+01 3.903850156500576762e-01
2.896828956880369788e+00 -7.534342911528657538e-03
6.422198784215687795e+01 4.314978896048236034e-01
-1.629237160386874734e+02 -9.150208965177435427e-01
-1.136665074656421268e+02 -7.851662474172514949e-01
8.665943621452720436e+01 6.709399480913252889e-01
6.191444101966470726e+01 4.793669005680931683e-01
7.412357090917346625e+01 5.756941036039698867e-01
6.593029275967072067e+01 5.807119914376562830e-01
4.763054618629571735e+01 3.653331299607400218e-01
5.721091509418866394e+01 4.806925923110981769e-01
-3.301869411299833814e+02 -1.656530498070932778e+00
-5.239737607884820392e+01 -4.332286450133995825e-01
-2.687953882094473670e+02 -1.185274647268860004e+00
2.842755195371514176e+01 1.771463812985102915e-01
5.119943225611248749e+01 2.297460309493818409e-01
5.556002982755112640e+01 4.837663989567687062e-01
-2.330159732805013206e+00 1.825050276177764275e-02
-5.564581450731371604e+01 -3.519545935258184266e-01
-9.851188439597903823e+01 -7.322282662107788553e-01
1.057522295900101739e+02 8.017256505085139651e-01
-8.097474345970884713e+01 -6.124542485365145339e-01
-6.708278685656513574e+01 -4.681189995194713904e-01
1.262326361764782092e+02 8.319181990680430960e-01
1.014926380365448821e+01 -4.256823114945070818e-01
-5.179954905083732797e+01 -4.059530220914885357e-01
4.057049358647955017e+00 1.297607592326705146e-02
-9.390758299672621945e+01 -6.416127258714992010e-01
1.988859931096906308e+01 2.467546561687956053e-01
-8.362437361684345660e+01 -6.400692789819510953e-01
3.051006224689124480e+01 2.949035235637126884e-01
-4.399389942853593425e+02 -1.269205719969936697e+00
1.603572354262640829e+02 9.500271022037397595e-01
2.179679158875963907e+01 2.937087947637449514e-01
-5.141425562972627858e+02 -1.444278744754285082e+00
1.817301820997691308e+01 1.567338831160508539e-01
4.306756445022040225e+01 3.285741702553759969e-01
-3.158784142621080946e+02 -1.365649210425592619e+00
1.803603447500121604e+02 1.006682902250008560e+00
-7.906694537083039620e+01 -7.014773105514104934e-01
5.448251223928172493e+01 4.185137945822760552e-01
2.945511963909796123e+02 1.236765436751107616e+00
5.778951186008497842e+01 5.150251296441434867e-01
-1.574448882938344063e+01 -1.400171909215717214e-01
1.366080760059859642e+02 9.276826589703698334e-01
4.764896295516793145e+01 2.870454504937168805e-01
1.498236757984097096e+02 9.601946373577316951e-01
-1.137552419392117571e+02 -7.852155100685742628e-01
1.957146094552788540e+01 2.456551752317751303e-01
1.607523118057882527e+02 9.470158431253017373e-01
5.480734271199487040e+01 5.004176213571449594e-01
4.505150155039270032e+01 5.118005300620738218e-01
-8.576780251973821123e+01 -6.004181655708191734e-01
-1.024631586322837080e+02 -6.447245043723793811e-01
-1.815912631713235044e+02 -1.030494421138433925e+00
8.151594914229352895e+00 6.519021312171899285e-03
1.056859656470266629e+01 1.946903464648759297e-01
1.475811065052887727e+02 9.700448179717711117e-01
4.840363817097698984e+01 3.923477031717889640e-01
-1.385672654863422224e+02 -8.970457469026021924e-01
2.950783512203489636e+02 1.220072877022468916e+00
1.027827079326551427e+02 7.194771340628659528e-01
1.545407083388430749e+02 8.908330348170180324e-01
5.728779538735913945e+01 3.888792341678614095e-01
5.448891647096474600e+01 4.927893299166605234e-01
-4.719745100406095162e+01 -4.323694462838016950e-01
6.388878638767110942e+02 1.254811617192960194e+00
-3.203601406162155385e-01 -2.745519588302447467e-02
2.601732410400989011e+02 1.094208851656566672e+00
8.506941261448852742e+01 7.055795396421289389e-01
-1.115842474002892232e+03 -1.704122604121250051e+00
4.418469763653762072e+01 4.234485414141191395e-01
5.948836603349455743e+01 4.563220288640661981e-01
-8.539528851472198312e+01 -6.238374839219043011e-01
8.980350269870880808e+00 4.842453377060068620e-02
-1.082397211469010614e+02 -6.730801695770092241e-01
-3.271720813916424504e+02 -1.229090666232136142e+00
2.039655406497410297e+02 1.026382002749184785e+00
1.569126807553141845e+01 6.307178462449097855e-02
-7.381128449182376983e+01 -6.104157096811313465e-01
-2.442122536065663212e+02 -1.289565152111322277e+00
5.047767533056352107e+01 6.352597765305207922e-01
5.546065710371927082e+01 5.471943261173808359e-01
4.665685300156224713e+01 2.877984528516733809e-01
-7.383072118085270574e+01 -6.248429790297196362e-01
-8.404627307451498552e+01 -6.095497596502067461e-01
-1.041876055643145094e+02 -7.476239408922786822e-01
1.333148985033680844e+02 8.682301103823446553e-01
5.454782878391986856e+01 3.702852538351141809e-01
6.025994006228826549e+01 4.523955888161770855e-01
-1.943779303290081373e+02 -1.089393246527211589e+00
1.175352122517652020e+02 8.371377954100839291e-01
-6.481405619470927526e+00 3.931154780184998310e-01
2.296961644305544681e+01 2.440519635456078751e-01
1.295124007354147011e+02 8.487871884628103158e-01
1.124446504696605871e+02 8.456773742878787026e-01
7.092235879611669702e+01 5.664425707408455857e-01
-1.284479464889057567e+02 -8.861181700429577868e-01
1.616780337901232372e+02 9.474044013208566817e-01
-1.130515875060948900e+02 -7.331327764509483202e-01
4.387850345868170621e+01 4.426690529980263356e-01
1.704324420658498411e+02 1.039459242514777504e+00
1.124614108572685822e+01 5.369724029090548745e-02
-6.605615954008362678e+01 -4.504221557882843174e-01
-3.373218487237031127e+02 -1.468217388660961520e+00
1.397101633239576479e+01 1.128916912506588710e-01
3.038143967051504646e+01 2.040805305302821893e-01
1.048130093424854010e+02 6.408946049130029854e-01
-5.458452714825828167e+01 -3.732166413999529198e-01
-9.242369260804865405e+01 -6.215111378212981874e-01
5.806520542191680079e+01 3.830363846003708717e-01
5.668078052881755013e+01 4.268522952660678826e-01
1.687479199649114037e+01 1.070634957052768593e-01
1.198392462225141841e+01 4.430281718467558166e-02
-5.752420069786073498e+01 -4.349172174509037259e-01
7.438076630852077642e+01 4.268775379211454113e-01
6.648921164024147856e+01 5.465276993287528917e-01
1.409229912525646284e+02 8.757712247574130915e-01
3.638556305216811637e+01 2.603161408138653377e-01
1.892692007128901821e+02 1.115353907065306682e+00
1.487866497066043792e+02 8.859159399125564605e-01
4.673737689015067076e+01 4.400226175042551424e-01
-1.424981765412721479e+01 3.135929004251697405e-01
7.799537340172572897e+01 5.274754038989635241e-01
1.148844635079456111e+02 8.179574414497151613e-01
-6.195642102638840498e+01 -3.789496166723984594e-01
1.251769934311310521e+02 8.299527551543174342e-01
5.080505300151416748e+01 4.922649767136872967e-01
1.082354282391450226e+02 7.755915727210642707e-01
-1.014112978823979603e+02 -6.844478815302912356e-01
5.348548271119833686e+01 4.308648624230869695e-01
1.489248997340154972e+02 9.525664118583074824e-01
1.735837176024451196e+02 1.026497425123908069e+00
9.551257992226588556e+01 6.350570259002282780e-01
3.434284521403315438e+01 2.186114233646669069e-01
-5.555844623842909868e+02 -1.557305405636188578e+00
1.457187726899913116e+02 8.280315820957799833e-01
-7.707610733866484054e+01 -5.944614383166224592e-01
-9.718672125093119973e+01 -7.342159903759052364e-01
-1.136477522970969716e+02 -6.611016902717444799e-01
6.947418644046762459e+00 9.968486051949609905e-03
4.303724355845749017e+01 4.013925611248478909e-01
7.377734348180443931e+02 1.287391943510284964e+00
2.343365859506493791e+02 1.216322509245995276e+00
1.208818282360629723e+02 8.357264587908118658e-01
1.363037914385775196e+02 8.972542578110975775e-01
2.181246019801333773e+02 1.206052182330920264e+00
8.869936886672198284e+01 6.526767221872320501e-01
-1.322101849020004920e+02 -8.186567548252433602e-01
-1.129761387673717508e+02 -8.146971177823264521e-01
3.493466371936971626e+01 2.446210472456071261e-01
-3.216787472539933219e+02 -1.306759132852567395e+00
1.570628643676262755e+02 9.621819004131013653e-01
9.601143881673320379e+01 7.358239800029493516e-01
4.591473185861656248e+01 4.911343103729708948e-01
-1.090648165128441320e+02 -7.579988849508814130e-01
-1.162666060638048577e+02 -7.921534005219037500e-01
-1.205552278817057044e+02 -8.075915347663710220e-01
4.543169700689876578e+01 3.681843193179613061e-01
-1.143419197454939109e+02 -7.769999975361486788e-01
6.331690093693905652e+01 5.031449388403494982e-01
-8.412618078890737650e+01 -6.219887277840229212e-01
1.374187659572110647e+02 8.890485803206198412e-01
-7.293747331156115479e+02 -1.299014516256050689e+00
6.795824800041667402e+01 4.973214171417844609e-01
5.752820705799582823e-01 7.806133453916674035e-03
5.272457651813335389e+01 5.490017775371669462e-01
1.323020155290365949e+02 8.893231396147150969e-01
-1.061903618730073191e+02 -7.783415573772917151e-01
-4.531061090836852401e+01 -3.625526189281808587e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.028305127521014128e+02 -7.156969713654622867e-01
2.011157951394301335e+02 1.011246763642212887e+00
2.839071541674389110e+01 1.473339992689794986e-01
2.681954927756120100e+01 2.163775347725698517e-01
-2.103889880284041283e+02 -1.063090259973773932e+00
2.040801110836008192e+01 8.383887261384548317e-02
1.366425054299068051e+02 8.688221234232871293e-01
-1.242871569518469166e-01 -2.171636989112046834e-03
2.873425066968311512e+02 1.291760220832084194e+00
8.936380477502112285e+01 6.779890534133286017e-01
8.733630207613919083e+01 5.092508838856482090e-01
1.082501107976688672e+03 1.276877213970824876e+00
8.155570301017564816e+01 6.363590391418224579e-01
5.581298469163166942e+01 5.600483126781126142e-01
-3.386124836235316593e+01 -2.157944478192535820e-01
3.855856903132736324e+00 -1.233695726912295912e-03
-6.638268517598214657e+02 -1.282488620065791451e+00
3.822962252082453993e+00 8.137814308464159929e-02
-7.647818335263515399e-01 3.047441943041762080e-02
2.380530569619236587e+02 1.087688130470340742e+00
-4.290522687125931611e+01 -4.443153616865537225e-01
-9.251411774541894317e+01 -6.111201235442512703e-01
9.564499403524098398e+01 6.078781942777433667e-01
-1.409828695991528313e+01 -8.955475169965998461e-02
5.253364830195391733e+01 4.021752972540751925e-01
1.680523412515291426e+01 9.341419198380798705e-02
-1.291099234380429266e+02 -8.487525914246277781e-01
4.040529480111329264e+01 2.974514868526428324e-01
1.799809579015344525e+02 1.001200654441369409e+00
3.701323343497351459e+01 1.993956564162930323e-01
-2.464702379586980641e+01 -1.623246397216619175e-01
2.136568836396923246e+02 1.147895268323196216e+00
8.725389794651404429e+01 7.064783919972699167e-01
7.314436832010818534e+01 5.842331730854207761e-01
-6.346399547660603879e+00 3.803741170901275837e-01
7.934660583230518682e+01 6.863890584709266829e-01
7.242765490776088555e+00 5.318231049347239836e-02
-1.494929760859305361e+02 -9.416465440100534323e-01
4.529691558074352997e+01 3.874399839630233155e-01
9.863310594097143280e+01 7.272422398753497497e-01
-5.752970063993465999e+01 -4.111930057025429130e-01
-3.848366685454093883e+00 -3.753932258725328763e-02
-1.926840840031016739e+02 -9.852576408154747334e-01
5.111547298847982290e+01 4.337445831093940662e-01
-3.279021819734724374e+01 -2.301309814042108715e-01
-1.160559596088162806e+02 -7.936538601613202237e-01
-2.792723778944407798e+01 -1.888399415562443950e-01
1.519013729100590808e+03 1.333686368277100298e+00
-1.228775910647409972e+02 -7.525886590711274859e-01
5.102576282879318370e+01 3.976833195374616103e-01
5.455720529369611427e+01 5.031466484091066116e-01
-6.052183047373543445e+01 -5.780578049149222020e-01
1.427364466915413743e+02 8.048210661478393257e-01
-5.514331729045502506e+00 4.358001369499558408e-01
1.876576130688530668e+02 1.073113669438217510e+00
-1.105648277569346760e+02 -7.220428612135751933e-01
-9.843391907351029602e+01 -7.290069241328375194e-01
1.007532057024596838e+03 1.606187073134110799e+00
-5.210153568747616504e+01 -4.245827512668357562e-01
-1.609522112979975361e+01 -1.815011937553542842e-01
1.445979628594630526e+02 8.608654511094050443e-01
1.373977129537869359e+02 8.875008316241690398e-01
-7.910354652678752529e+01 -6.176516083360170661e-01
7.303973060810615152e+02 1.201998044179269476e+00
-1.450798183248607245e+02 -8.993954585775821853e-01
1.011841780772655284e+03 2.113190457669412048e+00
-9.152394958770667444e+00 -5.511941401288300568e-02
7.819445745534589776e+01 5.971931087188019349e-01
-6.634478976561834429e+01 -5.001752929541564141e-01
9.608220040425231900e+01 6.336609419339362947e-01
-1.055440808042516920e+02 -7.797488590968686406e-01
2.836220700275432591e+03 3.416320153890785027e-01
-8.639054592208431416e+01 -6.754637258130924415e-01
-1.237306928502814571e+03 -1.512570895169613738e+00
-2.003790883950039614e+01 -5.373785774495831030e-02
5.750575187073157224e+01 4.400414520254030126e-01
2.511021462075619297e+02 1.115597345053354283e+00
5.781558765755026741e+01 5.084285907572166918e-01
4.778315556250832685e+01 4.970622116221991016e-01
4.432390504551321442e+01 3.172469462409756025e-01
-5.502486769674001152e+02 -1.798025728806859957e+00
3.174150619309815902e+00 2.761777955368982518e-02
7.913719684032405155e+01 5.941917141667951707e-01
-9.477417242867770142e+01 -6.464274918743400100e-01
1.311830080964998899e+02 7.979445075254184561e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.633999915214507581e+01 -1.028358229847535915e-01
-6.560417694471735217e+01 -4.908571785094427709e-01
-1.980594436144380666e+01 -1.222011522435162284e-01
2.031438386974076309e+02 1.136988576155365749e+00
-4.413756012316236621e+01 -4.411356213593517483e-01
-1.180846921940621087e+03 -1.247507881432928789e+00
3.908654728636464171e+01 3.043626214140472408e-01
2.169531248593213135e+01 2.195163884606805282e-01
1.117213000997283530e+02 6.629075942052385928e-01
7.212778637537539339e+01 5.823425142537704824e-01
1.631865197373460887e+02 9.573346966499186594e-01
7.258097423075896586e+02 1.528997975773756623e+00
1.438280604725713943e+02 8.686181367793193164e-01
5.780720889130859064e+01 4.334027455976299792e-01
1.245231349472733484e+01 1.117513854521062222e-01
1.404276386292171139e+02 9.109793394209804163e-01
4.528900634242688739e+01 4.576784464788998807e-01
-7.459177711536531774e+01 -5.506149611800902344e-01
-3.952853147786464660e+02 -1.115414257115746599e+00
3.197383992483739803e+02 1.084375027076397213e+00
2.283085330294086077e+02 1.254290610275516027e+00
2.792530481019130661e+01 1.147877913509892378e-01
-1.989319106622335198e+02 -1.154716214958004583e+00
-1.796909754447057992e+02 -9.647580095122477717e-01
2.725158459202335735e+02 1.212952486330716617e+00
-1.650338025898339112e+01 -1.043105181481991939e-01
9.115136580367372687e+01 6.893594247456916735e-01
1.493605516840300709e+02 9.020983077641949732e-01
-3.413014019011620093e+01 -2.386606224586368952e-01
-9.092004517545176157e+01 -8.131109382799942553e-01
-1.879461033841995032e+01 -2.774351705670778379e-01
-1.456468056010635337e+02 -8.234226861501545702e-01
1.367860181695900046e+01 1.641311924491161145e-01
7.986719070386973840e+01 5.611476983857940359e-01
5.620305568459272649e+00 1.796877549455749845e-02
-5.550295763402731382e+02 -1.691188817324670746e+00
5.677043567223561382e+01 4.381971313811330315e-01
-1.586400889604310294e+01 3.293869525929799535e-01
2.633374248598677170e+01 -1.709934511111831923e-01
-8.334245105213926763e+01 -6.373283831597567062e-01
-9.919632373801194092e+01 -7.347992133265348613e-01
1.313724789879091936e+01 1.092538152008993985e-01
4.263425083134039255e+02 1.269774371369073007e+00
3.346851557346478501e+01 2.099168685426927028e-01
-5.027234150743335128e+00 -8.402435110689865372e-02
-2.108329566650573099e+02 -1.069917174694619444e+00
1.083103062708907771e+01 1.277140626115824684e-01
-9.849346896784111038e+01 -7.366154731614397155e-01
-9.031217481690726245e+00 3.476117880343829181e-01
1.551433467130542283e+02 9.050955753931377856e-01
5.087847114480766209e+01 4.026295428757882267e-01
1.123191906204953483e+01 1.000870638674692670e-01
-3.043229159204522603e+02 -1.157872728294062625e+00
7.109477930227994875e+02 5.362544139227697348e-01
-3.428754795352670612e+02 -1.361351692476892694e+00
2.052694030107608398e+02 1.108037271725897055e+00
8.665579825371128209e+01 6.777673895712872376e-01
-2.443132557115588099e+01 2.668522300678037862e-01
-4.471939201232200567e+00 -3.475776107369576984e-02
2.585161032971074135e+01 1.611215980070848652e-01
1.569960263122788717e+02 1.047301247106975808e+00
8.223129170688621059e+01 6.015580704913953136e-01
1.233523312169514128e+02 8.380780077141827267e-01
1.245562859344862545e+02 9.494243782578941637e-01
8.183899060742277243e+01 7.399786734139738309e-01
-2.395290985673163107e+02 -1.330356596034339089e+00
-8.296289492843268931e+01 -6.278290498289941235e-01
-2.009014944893095844e+01 -1.064147393441885470e-01
5.870405849330835935e+01 4.567939846623656486e-01
8.191691050001506369e+01 5.564262570214802972e-01
1.130330729861405104e+02 8.422703797816756266e-01
2.247911639487464583e+02 1.081214763912067278e+00
-5.590411267284999042e+01 -3.867401590451380322e-01
1.520219556722694563e+02 9.903216909057406259e-01
-1.084612586909482559e+02 -8.248155270401910100e-01
1.007381589927821963e+01 5.790982366929647851e-02
5.306074265791132660e+01 4.274971085922887881e-01
2.539784299758132491e+01 1.282125961669980940e-01
8.214726871370659467e+01 5.596992952450967618e-01
-1.377684635690081905e+02 -9.013943133537876129e-01
3.236673562751993671e+01 2.552867030673363624e-01
6.938925011354243111e+01 4.631581574706344351e-01
-9.118574074498033610e+01 -6.280339451433359921e-01
3.482453545950632190e+01 2.859427260311884211e-01
2.134566213428251444e+02 1.149888297503653067e+00
-1.034622264728639323e+02 -8.000388220050316246e-01
-7.482554178770786280e+01 -5.471171628035708112e-01
1.802570093905385136e+02 1.060617392087758848e+00
-1.566697785548664967e+02 -9.412817672188042994e-01
-2.613669074837097241e+02 -1.214927941438105563e+00
-1.170697342517530473e+02 -7.791708998826347710e-01
-2.053648611062677674e+02 -1.101455093237643901e+00
4.614529644194489322e+01 3.640338759919339862e-01
-7.175840668021870670e+02 -1.122390997169575355e+00
-1.163762190008945936e+02 -8.012172696198992528e-01
-5.394720182983190426e+01 -3.733880800186915039e-01
8.009031868620219541e+00 2.666398453553046610e-01
-6.882212828410051664e+00 -6.639658622599914350e-02
9.945385776922663013e+01 8.526946107081792015e-01
-1.005675009726153348e+02 -8.103939699482785031e-01
-1.143560505694210150e+02 -8.015856358687616368e-01
1.595778678924807252e+02 9.665629795876593544e-01
-1.040585523738966032e+02 -7.766651194103461053e-01
1.546248511783183410e+01 1.306608682545907785e-01
9.237272166093319470e+01 4.952284574910493231e-01
3.081961238760744948e+01 2.064686985082108128e-01
2.343895538858070537e+01 2.356742682690147472e-01
-7.158330274715500252e+01 -5.462419290200430932e-01
1.995078339170762831e+02 1.155379769012465863e+00
5.711463946767340616e+01 4.147124602939353810e-01
5.335526569411890563e+01 3.148935244661545396e-01
-2.311590956420128862e+01 -2.951869361156492788e-01
-2.261990760297160463e+01 -1.487894561260421078e-01
-1.730854880135394467e+02 -9.843642588403639371e-01
1.510142781932474065e+02 1.026217086669841239e+00
-1.380691173964812037e+02 -8.945189193397816707e-01
1.098473836811393198e+02 7.034947880434224698e-01
1.253151805933594289e+02 8.064092248921935768e-01
4.986173842106825305e+02 1.627649381685445151e+00
8.205005553441108077e+02 2.058051854610546627e+00
7.260535840877830083e+01 6.181594667490394324e-01
4.450439410036589294e+01 3.154218747387803057e-01
8.624658989345714843e+00 3.656900065028529517e-02
1.814429195390526104e+02 1.060876099236160108e+00
-1.955164132073601593e+02 -1.065021025992598958e+00
2.729511347573854891e+02 1.078728336274114019e+00
-8.542685178247630517e+01 -6.308051745400089505e-01
1.874776265339108079e+02 1.109476529226249397e+00
9.624617748933708583e+01 6.771961988021706347e-01
-3.328914818808591747e+01 -2.229393732634175340e-01
-3.970762503989934089e+02 -1.237229448500309026e+00
1.444251193244610647e+02 8.442744844070597665e-01
1.992591845360395837e+02 1.139595606521768945e+00
4.789602195231103821e+01 3.328411438481218565e-01
4.326604796902697103e+01 3.285824458729325603e-01
7.971391876795802034e+01 5.604372287419979726e-01
-7.621996842804539085e+01 -5.697516726765120554e-01
1.524457675411749449e+02 9.636825172162540865e-01
-1.273310518803145328e+02 -8.062905112623943715e-01
1.612535883608047413e+02 9.452983127532931240e-01
-1.096530433322231630e+02 -7.866606455923742525e-01
1.708688781091728401e+02 1.007188157863956324e+00
1.706464563682760172e+03 3.138521615985637725e-01
2.478363208716765200e+02 1.138512622398131668e+00
9.059197588344063945e+01 6.461316082161084884e-01
-7.216503886652553774e+02 -1.168874255809153828e+00
1.226239443056569627e+02 7.533381790736026762e-01
1.070790407997865685e+02 7.119143934203132629e-01
1.867285762703381522e+02 9.733205844369183790e-01
1.510329316557139236e+02 9.272632269085275825e-01
4.986208577740640635e+01 2.477257065039839556e-01
7.226408691287542752e+02 1.192286068012123890e+00
4.280525881324634270e+02 1.375571788714552213e+00
-2.119119030975819129e+01 -1.532707814878477848e-01
3.865904054870550510e+01 3.593711758999497685e-01
1.183028523561808782e+02 7.886532636570235955e-01
-1.189884517850745205e+01 -8.680850686004669414e-02
1.866404007640167251e+01 1.103675317980491871e-01
-1.068664884492067984e+02 -7.115082182679957068e-01
1.509755577208669308e+02 9.298748917970872663e-01
1.520675280921890078e+02 9.503745533216599872e-01
9.361692895016027194e+01 7.750784881137181559e-01
1.176009910103223532e+01 1.006835669892128943e-01
-7.475875454371443141e+01 -5.516937060133245696e-01
-5.385768946637020882e+00 4.323002614459586779e-02
6.410380059062443792e+00 9.104467239483420016e-02
-8.901410910517739694e+01 -6.372307245151451749e-01
1.092885872777461032e+01 1.243332167385585579e-01
1.204217422696335120e+02 8.185847307951892304e-01
4.163455501819570941e+02 1.238456136185903445e+00
-7.083902416033363352e+02 -1.168126618582821408e+00
2.291961367509359206e+02 1.254917278954436055e+00
2.025311801177797122e+02 1.069760779920852389e+00
7.253689399832769880e+01 5.354605770542062437e-01
1.493200384383327446e+02 9.581008887629486326e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.341803817962339451e+02 -9.456278360463139521e-01
4.827968554280235480e+01 3.591839876580082414e-01
1.087838555082068837e+02 7.944981952176020101e-01
1.382086964719861442e+02 7.962510342961998111e-01
7.024278922617418175e+01 4.856711684686906283e-01
-1.096111890144969720e+02 -8.326630990700498725e-01
2.067618458622763811e+01 1.360736655493596514e-01
3.826402929632892551e+02 1.176246418517545855e+00
7.612994307693152507e+01 5.653926609550277149e-01
5.793453683694902168e+01 4.627187870970320138e-01
-4.919588504448660160e+01 -3.374013564623302708e-01
6.293997664129235403e+01 5.759464820431849930e-01
-1.563102198494240724e+02 -9.498527713615853019e-01
1.538082020873943634e+02 8.734987675857230904e-01
8.954207097467843823e+01 6.149175936275478316e-01
1.381993112871743534e+01 1.089921497599190686e-01
-2.091498029664874139e+02 -1.187320731072978530e+00
9.058144977485569882e+01 6.433611846815475710e-01
-4.917602936719221418e+01 -4.348382957634467361e-01
4.797454934692432005e+00 5.861689414980020968e-02
-5.354856886958313744e+00 -8.839401947502158186e-02
7.367800736533970962e+01 5.308860095049818817e-01
-8.098478175719181138e+01 -6.124167614852401575e-01
-1.235443355237175922e+02 -8.406635599962689609e-01
5.033803457814252056e+02 1.151870846519204239e+00
-1.621345281253847759e+02 -9.500975714994394083e-01
3.132720753561508786e+02 1.250159514462759303e+00
3.011757931558240671e+02 1.284877917469080533e+00
1.492848411990136412e+02 9.298189258730126250e-01
1.694503851985742244e+02 9.565761823293292831e-01
6.090221174117607461e+02 1.533813814749878324e+00
-1.382073597582831326e+03 -1.507810076981958236e+00
6.701146042665195068e+01 5.706241691476688915e-01
3.723313639878185199e+01 3.338590148477979525e-01
1.377875070270548541e+01 1.134589776769678454e-01
-1.449644454804731879e+02 -9.031069409527884284e-01
-5.592149255920217854e+01 -4.154121976773800795e-01
6.535480511692415462e+01 5.657570161693010746e-01
-7.156482034801130112e+02 -1.469967574858156434e+00
-3.350279276220550884e+01 -2.291465561344910029e-01
2.299323349577983606e+02 1.245776576233830202e+00
1.518331358476500839e+02 9.195036572498771488e-01
-1.296948214002492819e+02 -7.944366064589835075e-01
-7.593826109862098406e+01 -4.858153207426238462e-01
-1.945964174206418420e+02 -1.166023578749259437e+00
-9.205367910587924030e+01 -6.448937658589923849e-01
4.354217004798164226e+01 2.915375014886215643e-01
8.947126286049568478e+01 6.455762099160050616e-01
3.185625065248985521e+01 1.984249533071655580e-01
-7.094771760927289961e+01 -5.533778534608368993e-01
2.322421718206027208e+02 1.256106235499107937e+00
-1.081199814852274983e+02 -7.585204388017638966e-01
8.255101448280548482e+00 1.089829597751567208e-01
6.192805480130023454e+01 3.839668640404005906e-01
-7.061790351995836090e+01 -5.033410413962333685e-01
5.589649661533999137e+01 3.866928553931728851e-01
3.603168235145988518e+01 2.793434550305446962e-01
9.580649360541121595e+00 8.123684992732913002e-02
-1.117765974562791200e+02 -6.990768291601745510e-01
1.518941684528291489e+02 1.001818133055210946e+00
1.873152379408791148e+02 1.015640617032794513e+00
1.447767477518587498e+01 7.297579416391702933e-02
1.106209708708887831e+02 7.893292087018222158e-01
7.669852757276626676e+01 6.260865696181409090e-01
5.120094227979540946e+00 -8.931602581439163080e-02
3.153131859456267350e+01 2.229241660153280513e-01
7.195893431812267238e+01 4.944181912068490448e-01
-4.847310573670684875e+01 -3.433238097481970397e-01
1.111599900114612467e+02 6.015426548131392881e-01
1.813743702406597436e+01 1.284525714691544529e-01
2.082485608798420174e+01 9.698593800159754919e-02
-1.178213755343700200e+02 -7.467854654541209447e-01
1.281761836684983109e+02 8.935596132408404335e-01
2.484003816597884509e+02 1.121463246856063023e+00
-7.243820979817111265e+02 -1.581671564888431414e+00
2.641046401560953072e+01 1.963218445456279826e-01
1.039925395245356299e+01 4.876264001255081748e-02
-1.229996374869637918e+02 -9.559085954137510610e-01
6.794523911716265729e+01 4.266733572025982468e-01
9.375228972679745709e+01 8.503013139704200807e-01
4.622545096807771756e+02 1.174526189576566626e+00
8.383480248245515298e+00 3.697980400265987733e-02
2.179667246375307172e+02 1.244506771365076148e+00
1.594309730305150197e+02 9.489341710262038099e-01
6.824451561342824846e+01 5.392970458782077037e-01
-2.542046331454801873e+02 -1.171513532562611815e+00
-9.134669548301624218e+02 -1.661711908149253070e+00
1.201491869013025735e+03 4.498849235614484354e-01
1.076614630203092027e+01 7.706921866148780387e-02
4.838143598556454705e+00 3.392401587390277834e-02
-2.930020245577402420e+02 -1.141045771703854017e+00
-1.132503870393607883e+02 -7.804345264768035584e-01
8.109780255899237318e+02 1.933933147472774339e+00
1.191265658726729448e+01 9.560715471164694945e-02
1.167562646100744587e+03 4.783076263694274743e-01
4.072932465897262944e+01 3.456502776634547969e-01
-1.779668111443469591e+00 3.136619577018433941e-02
2.599994356501532522e+01 2.578798237746393607e-01
1.689393114623883889e+02 1.029248456792769328e+00
2.792049663274975657e+01 2.577607210330367105e-01
1.116543917538850934e+02 7.570765389187488204e-01
9.803628121559071928e+01 6.806553943506319371e-01
2.914916190400577989e+01 2.513605529812467099e-01
1.223031848726282433e+01 8.651880492789754129e-02
5.097474073855881471e+01 4.024482798776102821e-01
-2.819266616224392763e+01 -3.826594951007035172e-01
8.104611172980197864e+01 6.213352292309375358e-01
6.988344936488060455e+01 5.164651409342144728e-01
3.356575270070212280e+00 7.449859690674209833e-02
-1.740084575972212235e+02 -9.948376776654622722e-01
5.210647469197951409e+01 4.002507655947000198e-01
1.266257892893581243e+02 7.830106742852758206e-01
4.309222453554816923e+01 3.345740063014869259e-01
-2.231809503390800842e+02 -1.105883612844076991e+00
-3.372080742877488291e+01 -2.419757785133384298e-01
5.461715893859056905e+02 8.675017809282171699e-01
-8.263924309659934409e+01 -5.468579267058997218e-01
2.896988799884648813e+01 2.455108625750813123e-01
1.892537092885907413e+01 1.485324886433896374e-01
-2.764436283832788277e+01 -1.619202198154728323e-01
6.716256866377723611e+01 5.660367348189011549e-01
1.919182992802740628e+01 1.365471725999422847e-01
-9.053517429637757630e+01 -6.150063144113907532e-01
1.117661246614551800e+02 7.002625305023679747e-01
-2.299493972410249754e+01 -1.526517482755618826e-01
5.070362097377980604e+01 3.516077530072888591e-01
7.173506651949335833e+01 4.810371714703990942e-01
-1.204294059343807888e+01 -9.205243962918245593e-02
-8.763820241967334113e+00 1.145031825591619201e-02
4.216128657651109535e+01 3.065445252972458512e-01
1.501431664102232162e+02 8.849986849365296671e-01
-1.191695485779784747e+02 -8.544302995681016810e-01
-8.489603432352144807e+01 -5.775194389810602846e-01
-1.105396916427861527e+02 -9.095229749282546239e-01
6.244857911736116307e+01 5.083307181787335427e-01
1.784733899485307163e+01 1.501672979683255360e-01
-1.175293277340392279e+02 -8.013255372897597484e-01
8.142940363439231533e+01 6.087389454113305565e-01
1.623003917247140180e+02 1.072327844016535359e+00
1.678036526279725535e+02 1.117289419163406183e+00
-2.107864269888619901e+02 -1.057049823290073354e+00
1.258823424265424507e+02 9.403938970720893131e-01
9.293196547080461301e+01 6.365038466272453510e-01
1.270636275323905693e+02 8.621022397625566214e-01
1.186131226851091043e+02 7.460167379642786978e-01
-3.487260257687457621e+00 2.653655763184659122e-03
-1.029837246838536515e+02 -7.168647001033079391e-01
-7.366355718549623788e+00 -5.797906653261492016e-03
2.033705943408023842e+01 1.397160839033664281e-01
-8.517803476172727528e+01 -6.487245798792824480e-01
-3.112174045306596213e+02 -1.144347944808115969e+00
6.945724991957376915e+01 4.887903444250960572e-01
1.266617844922555776e+02 7.740380515842238962e-01
-9.396480382388692476e+01 -7.424314749492809673e-01
7.656503871193457433e-01 -5.988331556681295714e-02
6.607580095052817626e+01 4.723093398149099675e-01
8.233566802152988373e+01 6.572659469628212570e-01
8.582206296970760206e+01 6.763540490284011275e-01
-1.187445257006661024e+02 -8.002829189764792961e-01
-7.427565095047732768e+01 -5.700983097856834325e-01
3.854567854904026092e+01 3.751832719628612756e-01
1.537001499961853881e+02 9.804131169766566734e-01
1.180376248521632618e+02 8.553396625389627639e-01
1.315500274490297556e+02 8.836498265147084696e-01
1.245174789990302884e+02 8.260694947434847890e-01
7.065316912297683984e+02 6.152254621282812197e-01
-7.963561366408649178e+01 -5.686821611481351901e-01
8.578383276285377690e+01 6.772983157681274902e-01
-9.480905113408780949e+00 2.587414967609102945e-02
-2.490907233671222354e+00 2.220487361312394048e-02
-1.712619153342281209e+02 -1.022014878210972810e+00
1.741385648407946860e+02 9.903682350429757753e-01
7.840504262577977102e+01 5.720081908362307788e-01
2.271106628137334127e+01 1.315499755782664759e-01
-1.421642769138497897e+02 -9.933135670993777921e-01
7.124250166166712006e+01 5.377286416743695119e-01
3.484074287039171622e+02 1.219247783925086592e+00
8.543526506317382996e+01 6.592588632238349788e-01
2.926179390321357943e+01 2.357674142018755248e-01
-6.086638388158011992e+01 -5.028131155021019483e-01
1.341711678277876807e+01 6.529377132614447299e-02
1.449522361228368084e+02 9.493625246037439291e-01
6.041530602434819741e+01 5.287329079048118663e-01
1.663439066298685134e+02 1.055896422297813109e+00
-1.912229167982708873e+02 -1.019601384746193773e+00
-1.606803468881908827e+02 -9.069870606958820858e-01
4.941611161472103220e+01 4.787067775270229530e-01
1.255956375364054622e+02 7.688425502861665484e-01
8.152691869099085409e+01 5.897844336524831199e-01
-2.404851226248467810e+02 -1.166374022197052884e+00
1.255485386005225905e+02 8.629074060027291937e-01
-3.314124576750874240e+01 -2.274993258971196586e-01
1.510160445568248520e+02 9.159481986630170214e-01
-3.503144577364054868e+01 -2.151952485368885670e-01
6.443076117961004456e+01 4.883349342528493509e-01
7.348844456222188910e+02 1.902470092274921809e+00
5.183218628461434463e+01 4.070952549867514758e-01
2.405815473701906626e+01 1.144366313253798451e-01
4.607911039493582450e+01 3.426293595004595849e-01
-5.102929249536218208e+02 -1.585263837241906337e+00
8.300600664290492148e+01 6.627478313723337289e-01
-1.909466728642518660e+02 -1.079266727764825795e+00
2.752731955248364315e+01 2.331905857438755225e-01
1.252394317861261925e+03 1.595651429415526845e+00
1.188080324663203839e+02 8.483949525968976779e-01
-9.351797681939349616e+01 -6.726873994348988584e-01
-1.513198392937725316e+02 -9.239992305709479048e-01
-4.013885836760497909e+02 -1.353271708137398388e+00
-2.540706180870901676e+02 -1.168536930861580281e+00
-8.042889189480672485e+01 -5.908237402091818247e-01
-1.623822550476804238e+01 -1.061854677731270402e-01
1.210531232958272696e+01 6.775454697792948622e-02
9.352109797485624654e+00 5.795320309755957328e-02
7.015860533020159551e+01 5.289900850282208689e-01
1.352869772878688366e+02 8.733864873827057451e-01
-2.585292439531924060e+02 -1.312414430740099780e+00
6.612753546645508607e+01 6.742084975537016023e-01
8.911854519215495429e+01 6.519435369811830139e-01
2.397143844397672581e+02 1.081831902278945545e+00
-9.051357856842777494e+01 -5.944949811682197494e-01
4.656535957154470111e+02 1.152396400770644869e+00
1.187233923886238074e+02 8.579897606904058893e-01
1.080142067479962442e+01 1.176135446315385025e-01
-5.983820050396576562e+02 -2.015552262725255339e+00
-2.453681345025862015e+01 -1.969010562378489815e-01
-7.474970456052429313e+01 -6.201344008302031030e-01
3.828089806638114823e+01 2.425586294648512387e-01
2.587945121502541568e+01 2.875449011854980252e-01
-7.327425702804534069e+01 -4.876461436846738495e-01
3.086920862314385090e+02 1.246897811389976907e+00
-8.242011755068249101e+01 -6.158158923624322822e-01
-6.636762958300522541e+01 -4.461085002958077306e-01
7.861293491057796246e+02 9.207543822584963733e-01
1.347762013317187382e+02 8.323077805822015618e-01
3.250673788087987504e+01 2.472684618231558440e-01
-1.148484970575131570e+02 -7.808661824179266020e-01
1.725979631960424285e+02 9.443791202480799063e-01
1.612249573457730207e+02 9.667432260685205891e-01
-7.422918773589233865e+01 -5.829572127679996107e-01
-1.118036401341325927e+02 -8.510015177229284244e-01
4.854698960134682828e+00 3.825556826210696482e-02
0.000000000000000000e+00 0.000000000000000000e+00
-2.000257964022559349e+02 -1.025623846662387928e+00
3.460690892298493537e+01 1.985929679510902712e-01
-2.329566439651221685e+02 -1.078697214948746153e+00
3.335771413613800718e+01 2.511961915712390137e-01
1.969453755363380054e+01 1.326546028229023122e-01
-9.464185384694562231e+01 -6.628014656583800512e-01
-2.692303763390179938e+02 -1.145300410286571369e+00
1.557600178437768434e+01 5.723519610059582541e-02
-1.758100351037513676e+01 -1.038108712111672355e-01
-1.208089447203199462e+01 -9.201367820700107059e-02
2.083822366724606923e+01 2.448621096621322601e-01
-1.180809572711058451e+02 -7.077937936825186016e-01
-1.210174823802078379e+02 -8.430208909030860731e-01
9.464135528247473417e+01 6.055241662358521459e-01
6.633147647743780908e+02 1.273298402798876294e+00
-3.163461240965270349e+01 -1.879240566898940368e-01
7.557602361420052262e+01 5.438672878327045490e-01
6.485305297762947419e+01 5.218281869446450560e-01
-2.728012989868997238e+02 -1.164038440075788161e+00
6.909651718859782932e+01 5.450522952351936068e-01
1.346766246295562723e+02 8.338326476708932677e-01
7.353248756609633574e+01 5.442894152084092330e-01
7.392852882025316319e+01 5.822461583413551800e-01
-6.836468727561947389e+01 -5.096784389890762768e-01
4.976838528715807684e+02 1.062292164337811595e+00
-1.774454754465887731e+02 -1.029727055408885317e+00
2.141008382971760682e+02 1.090075179023734631e+00
1.006469442671514969e+02 7.159177047780996839e-01
1.605970968068894678e+01 1.436577210796849968e-01
-2.295520175201634174e+02 -1.123176092420369754e+00
-9.646600777408266936e+00 -3.195796906746395383e-02
2.904316773241256442e+02 1.317121090128832828e+00
6.873139856354593746e+01 5.690856390684487787e-01
-7.245239184598506199e+02 -1.280540975502597156e+00
-4.580884653098846115e+01 -3.872727238804170025e-01
8.852338706217054209e+01 6.573361002149397114e-01
6.402384984460222483e+01 4.786102697368163073e-01
3.010408760999403057e+02 1.280155751407047404e+00
1.837963374320243304e+01 1.401938282529205382e-01
1.939396462524232732e+02 9.889374369253036701e-01
-1.131207969847289689e+02 -7.576643502009480224e-01
1.200761186875228326e+01 1.392842321427595620e-01
-2.095075155058998462e+02 -1.033752532789552037e+00
-5.580729230221411541e+01 -3.495370849150503112e-01
1.251643538909687976e+02 9.547207089069036368e-01
2.756606038601517525e+02 1.096359953164873557e+00
-1.218940705117662588e+02 -8.650818106718239919e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.560718625495296052e+00 1.077337439087538984e-01
8.610846257738185017e+00 7.382055219557831505e-02
3.707548744636051197e+01 2.357914582040247786e-01
1.253965079384001484e+02 7.355492201114380846e-01
-4.975056351699423374e+01 -3.842857327310189031e-01
-1.120531867709325269e+02 -9.070858566479841345e-01
2.682069264123303398e+01 2.328548606043145952e-01
8.058723674944440063e+01 6.148496630608325519e-01
-7.789286045944740522e+01 -5.026278419125969066e-01
1.104200436957335342e+03 1.766673219673403850e+00
7.974001704489073461e+01 6.419256587796654534e-01
2.032445974995274014e+02 1.077541735273586099e+00
4.964635464511382601e+00 3.445652541168475747e-02
1.251453126141052508e+01 9.198326099320705551e-02
-3.961121414298838239e+00 -6.184082888693653857e-03
-9.296264515429002984e+01 -6.623677985714809813e-01
-4.651187697995186454e+01 -3.172368217525324829e-01
1.445316269418549027e+01 1.062443899381901591e-01
9.910410385118326815e+01 7.033174766678417233e-01
1.134154333018336587e+02 7.459539418899981955e-01
5.631715182014847443e+00 3.362913368337372422e-02
-3.443607189969688989e+02 -1.105658405926028376e+00
-1.029935754918936226e+02 -7.174987563443321337e-01
1.278753272263731304e+02 8.612015437791096240e-01
3.707578298806657102e+01 2.561634412909287173e-01
1.455824168657131281e+02 9.825178196215689219e-01
3.096851405785785616e+01 2.307840670986825160e-01
1.533805669041730653e+02 9.417447765907596136e-01
3.131220892859615290e+01 3.515547305622139240e-01
-9.408717210255215946e+01 -6.662260943883006048e-01
-3.946438274110411726e+02 -1.084956152743318469e+00
3.624269574261929971e+00 -9.513048483089564522e-03
-9.102380135717291409e+01 -6.503775586453288682e-01
9.850801909977424486e+01 7.619183384184017305e-01
-1.878756771532977154e+01 -1.278117796023173491e-01
5.111315998347017597e+01 4.446089333984368230e-01
-3.548599381910741357e+01 1.822085483244421933e-01
-8.202934676581938334e+01 -5.666078563127584511e-01
5.645230100403394147e+01 4.373714503392917563e-01
2.386589971670317922e+01 1.893146117327785538e-01
1.907183980361460840e+02 1.060912934411385233e+00
-2.785321061567531942e+01 1.093835118869248557e-01
1.019914493342731419e+02 7.252598686781772663e-01
1.050379283722407422e+02 7.402373019123342779e-01
1.815611384147194940e+02 1.086766700186387213e+00
5.933143460010314811e+02 1.482357301247134718e+00
1.020814910156781821e+02 8.713203759668091131e-01
-8.443866784553189575e+01 -6.023080523596257008e-01
-7.438120242450148112e+01 -6.103377632738484770e-01
-7.185774247788923930e+00 -5.633581446492189754e-02
8.114026966159117649e+01 5.547414827587145991e-01
1.262552539029664729e+02 8.367819144801388331e-01
2.134779178796538588e+02 1.149226133319962706e+00
-5.220233832237429539e+00 7.030603628433776398e-02
-9.137527972363635627e+02 -1.691639468692523129e+00
-8.125720351202187430e+01 -5.987858438395947669e-01
2.165088207698047640e+01 2.133681191466733351e-01
1.186910782763182510e+02 7.310818072539149171e-01
7.867424392482429312e+02 8.824766268997762397e-01
-3.218269622049186296e+02 -1.343453810557891925e+00
-2.136581032563125859e+01 -1.765047136095994063e-01
-3.255600968908467507e+01 -2.247916371450945361e-01
1.006221174469022017e+01 6.052068588822467898e-02
2.927639213741386026e+00 1.681604462133506200e-02
5.076878719480288993e+01 4.002213652090129137e-01
2.941009009482739955e+01 2.470238463174863341e-01
6.040820341163336593e+01 5.359075445047568609e-01
8.227145332820057888e+01 5.128126452860213291e-01
5.042050836395403302e+00 1.826126067839109815e-02
9.923969064185688183e+01 7.012554234506588324e-01
-1.323953039644290754e+02 -8.541910661108488290e-01
2.455230455148482349e+01 1.509157276887027610e-01
-1.262348820248510428e+01 2.460974416249789021e-01
4.878355074385306978e+01 3.158723319880502034e-01
5.086516464220551370e+01 4.004341200370254983e-01
6.627318319778412459e+00 8.974805432293370133e-03
5.839043974302086326e+01 3.882552809886698486e-01
-1.841980958906651722e+01 -7.282335092532576937e-02
1.449357346383723950e+02 8.538376157598032146e-01
-1.825323273482457012e+02 -1.018056155752357972e+00
-4.307278785143852673e+01 -3.174660310038252553e-01
5.810241650926990964e+00 4.512401803929810828e-02
-8.775363614344044549e+01 -5.670300449231506779e-01
-7.878515372028077479e+01 -6.758112568843210877e-01
3.016625623428305758e+01 2.011110033098579830e-01
1.081395978962122228e+02 8.264522385045252051e-01
3.532871192144595796e+01 2.691283508954316894e-01
2.761004284096278383e+01 1.433739722601261590e-01
2.569942385626229964e+01 2.286243227853128057e-01
7.642748534499366642e+00 4.847356386839640763e-02
-2.028496087300121076e+02 -1.068779572192371630e+00
-1.700072888811821485e+02 -1.001119480856434096e+00
9.229490117281571315e+01 6.821383289464688637e-01
1.353096208465006498e+02 8.887731185552461000e-01
-1.906051271022717231e+02 -1.018486710142010088e+00
7.286565609130893790e+02 1.624636519099640797e+00
5.266981598870657422e+01 4.982652497461866892e-01
1.449170684653579144e+01 1.068084148108866815e-01
7.782568905765142517e+02 1.181084549381006488e+00
2.620699387045618067e+01 2.282817466171838117e-01
-1.599715428190012574e+02 -9.568905165183320127e-01
1.462906539501987311e+02 9.777320588066077400e-01
1.712584061453726235e+03 1.101287400673604200e+00
-9.434668948905128616e+01 -7.162145015114609325e-01
7.367592999038905646e+02 1.806090688474455419e+00
1.208218382183137436e+02 8.464957589511445946e-01
3.904314770901997633e+01 3.805398144061450383e-01
-3.342789567776559334e+00 5.519431558844681285e-02
-2.554091842230364193e+02 -1.341095900576475985e+00
1.979986292547596705e+01 1.270710805952082190e-01
-1.354258481883496415e+03 -1.194903306798921427e+00
6.174137966348100690e+02 1.564155161670334193e+00
-1.235689064353865518e+02 -7.813282737400727429e-01
3.198464322571147704e+02 1.198366179687943456e+00
-2.610576750402398716e+01 -1.837899938656826215e-01
-1.711779334643699801e+00 2.382521982616336853e-02
1.323827794554879915e+02 8.829057147585098742e-01
4.941366399603170976e+02 1.249202893223055888e+00
-4.116549309118298794e+01 -3.357555762498599661e-01
2.002770280107214376e+02 1.001608288906888022e+00
1.546042980253456562e+03 1.686215356007876309e+00
6.013997281683700180e+01 4.539762311377307791e-01
-3.651666966244918058e+02 -1.211226448965067037e+00
-1.335392314620586660e+02 -7.737996137385574347e-01
-2.185376980554812576e+02 -1.086532511000497303e+00
1.222499080505275515e+02 9.140538717939624691e-01
1.576872463615469933e+01 9.223298114008531001e-02
1.184674714932162374e+02 7.694838743519043511e-01
4.455571427550087549e+01 3.764093649521849660e-01
4.776184936635860190e+00 -3.329758905626838822e-02
9.348775202992840150e+01 6.842931255844167948e-01
-9.914648329140921135e+01 -6.603833314624288908e-01
2.371635965772852472e+01 2.076962872763462586e-01
-1.001749638742952300e+02 -7.473174701493127126e-01
-3.218162726763609385e+02 -1.313403804763412230e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.294164061355306572e+01 2.034272518095888993e-01
1.236344480448505436e+02 8.730205731517817203e-01
4.819134867945638234e+01 3.353955260287892481e-01
8.931665317533180826e+00 9.358929850590023969e-02
6.848364683235443806e+01 4.581838745801865564e-01
9.865369511597032215e+01 6.944957497039275784e-01
-2.268074093633564416e+02 -1.300981566929651834e+00
1.007961409498548278e+03 1.927759557826664416e+00
5.724011750721638947e+01 4.451477024595067444e-01
7.334768165835114928e+01 6.122294477050412853e-01
-2.836898585573404034e+03 -2.781591643122637292e-01
3.599580781409876806e+01 3.200107464357060394e-01
-9.390972665867207070e+01 -6.626050649248528268e-01
9.466812715599363059e+01 5.944139217258038732e-01
7.039852188108163489e+01 6.060707484929569455e-01
1.089925037555350258e+02 7.796987818049719854e-01
1.445844461426724479e+02 8.555943439575512954e-01
3.982225264773855429e+02 1.181856243282942032e+00
2.094955042117445743e+01 1.714922347587510831e-01
1.565166470715955143e+02 9.210299849138280370e-01
-4.882369133850116505e+00 1.454719642343194064e-02
2.532822264756747188e+02 1.106454698651277324e+00
-1.243054601367215213e+02 -7.731107905073184572e-01
9.574086720961648211e+01 6.723427538440744922e-01
-1.446471365162587119e+02 -9.413856067636900971e-01
2.276268068947942425e+01 1.207492916282671830e-01
5.932128847087071932e+01 3.388862816530903155e-01
5.129649722917596222e+01 4.068673941319667642e-01
1.584831133672778414e+01 5.910112951467635933e-02
7.062470627662294191e+02 1.333484646275432395e+00
4.772101424096170064e+01 3.339673831971368134e-01
6.611079785152507782e+01 5.120256070984046115e-01
1.184024693253153373e+02 8.524522017557615294e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.614579360769782284e+02 -1.260245008723750670e+00
6.975008909183797812e+01 5.127674432123490167e-01
-7.535584126810745431e+01 -5.043015344725214621e-01
8.621886250691192117e+02 2.908719820025516545e-01
-2.832951282314065224e+02 -1.275301829946835941e+00
-8.293046852207241670e+01 -6.386469700130857907e-01
3.069270910329577884e+00 -3.422948489679722983e-01
7.066649636516228838e+01 5.013463707256163859e-01
-3.720475586996298603e+02 -1.364339020707240779e+00
4.781712965161462847e+01 3.340261784025555514e-01
-2.083078002894876590e+01 -1.207645203909645387e-01
-7.536799565551991487e-01 7.509143768822251763e-03
-1.937679686599320576e+03 -1.861653121482673978e-01
1.714870840073115801e+02 1.022040141602907681e+00
3.235810091363129715e+01 2.200953609089923435e-01
4.264717647572568922e+02 1.346334164124888488e+00
-6.793746900030073732e+01 -4.326130516456122566e-01
-1.412532309245892066e+03 -2.220743638922801910e+00
-2.390783170322044384e+02 -1.182860742053336356e+00
-1.296995170289660564e+02 -8.197829883968156262e-01
7.851446494062707870e+01 5.918859313699643687e-01
5.026503428132286899e+01 3.703241389326813460e-01
5.063800631721682777e+01 4.827450575644045005e-01
6.538314117269915471e+01 4.539578125459450830e-01
6.402164687482471139e-01 -7.996883242663484562e-03
-3.132050125874223312e+01 2.551027308004723548e-01
6.779573581333222876e+01 5.410293833525302576e-01
-3.667349169928272090e+02 -1.132410127195191407e+00
1.652138434909693387e+02 9.707246138386823597e-01
4.265384046428771398e+02 1.228680606710583767e+00
1.433002684600174170e+01 9.592048964914089149e-02
-3.159237198150095338e+01 -1.863934503185710467e-01
8.111898213132577951e+01 5.888021028443748417e-01
1.438726104374836723e+02 8.542403165157630429e-01
-9.786860801374339758e+01 -7.044592856454691132e-01
-1.268325135437995925e+02 -8.486860145606091033e-01
4.500463054636193760e+01 3.745423245539078461e-01
1.296286664671374922e+01 7.091243461468933751e-02
2.294691639506143872e+02 1.233729057639859628e+00
1.044428218546027125e+02 7.532654306677016853e-01
-1.573033975393983042e+02 -1.050024374595181609e+00
-7.993984896746996860e+00 -3.137300284116873589e-02
-1.242773581042662698e+02 -7.881036566898937945e-01
-1.522587216419950664e+02 -8.420143136072603118e-01
-2.495513462772161972e+02 -1.230549195895604297e+00
9.207963150542688879e+01 7.168653330352183772e-01
3.324546345606138971e+02 1.550162408362369071e+00
5.931043011800482390e+01 4.088951354719608799e-01
5.469226321688602184e+02 1.082353809361490171e+00
2.659091721121775365e+01 1.925608993594939422e-01
-1.795769939315709394e+02 -1.010202365837445271e+00
7.545904025288172079e+01 5.505085849254045538e-01
1.765613518805355966e+02 1.035136704482804149e+00
1.783343130433609645e+02 1.102561334223807865e+00
9.852967730210023944e+01 7.013530793005927633e-01
7.342682604485385411e+01 5.719755113922796452e-01
6.026400882939989856e+01 4.775033296535637350e-01
-1.110534171705808831e+03 -1.708893353202098897e+00
1.529502750371465538e+02 8.433406910349547925e-01
-4.949806818994010094e+00 -4.481346909579053683e-02
6.175611462750546110e+01 3.860502758505275356e-01
-1.035966455695642594e+02 -7.816046958319140536e-01
1.803459129854301182e+02 1.003526294719107037e+00
9.955399458478350994e+01 7.534495821284579176e-01
5.816980518563641311e+01 3.465059953165328110e-01
4.890892930350656975e+00 3.454699745271978817e-02
5.696888552375796166e+01 4.170208965652665301e-01
1.781777980799215122e+00 1.962289805993067127e-02
1.073760796230411870e+03 7.104177238283692075e-01
-8.363531995082554715e+01 -7.663012981699647286e-01
-5.868501535425236852e+02 -1.174026879935586409e+00
1.880896547694816547e+02 1.027256775218396978e+00
2.413955016514463026e+01 1.877765280339432352e-01
9.383825760283156114e+01 6.577057177234462149e-01
-1.257961833142435353e+02 -8.682523502822743211e-01
-4.495247455986114460e+01 -3.759186665401388350e-01
7.519633734095133093e+01 5.579490392619952388e-01
7.158907518846881430e+02 1.795769291598690254e+00
1.310309029744196891e+02 9.335870863087838423e-01
-4.015798559837995185e+02 -1.362433579244041626e+00
1.502809072440703915e+02 8.835227204903952636e-01
3.812935663817351895e+01 4.830851398850904421e-01
-6.783122059546127502e+01 -4.691366808383055642e-01
-9.433137626506737661e+01 -7.693076517067445330e-01
1.807566492610273556e+01 1.057553241119795207e-01
6.881651139229257197e+00 6.388270709967246164e-03
3.736475038881305011e+01 2.902689742487021274e-01
-3.660826693194529753e+02 -1.138663234254723156e+00
-2.462678956435522792e+01 -1.979196604063963028e-01
-2.035552807645958069e+02 -9.799607201781496135e-01
1.207082295199004847e+02 8.489597135816309148e-01
5.762899916928095934e+01 4.173493575071442474e-01
-3.819318083114099238e+01 -3.835036923877876980e-01
3.324470583205127383e+01 2.934496173373146166e-01
1.834818452792540455e+01 1.142873129124882536e-01
4.830452333687463806e+01 3.585254197250140606e-01
-1.229877243332261827e+02 -7.809477836727362066e-01
5.326710870242428086e+01 3.970924208567884195e-01
3.599413040665129415e+01 3.087300157256521183e-01
-1.817253241076853953e+02 -9.726587554792307522e-01
-2.684986872189863316e+00 1.353625594890517370e-02
-4.435450384576522076e+00 3.004470287797146935e-02
1.070225421815233915e+02 7.082968364875346090e-01
6.219844641980121480e+01 4.213859490104857608e-01
9.957001018443250473e+01 6.934915438752157213e-01
3.454423812868599271e+02 1.114258054078955507e+00
-9.796635946510154014e+00 -4.716842185470693921e-02
-1.295530657560928312e+01 2.649115607129769456e-01
-1.040617668254613477e+02 -7.992314789618837345e-01
-6.786906696587546151e+01 -4.658029016254839894e-01
9.106745891881143962e+01 5.872593169135323921e-01
7.449591595101679786e+00 1.489760386964933403e-02
5.200615488089884053e+01 3.996533957402507720e-01
-1.876541547612233671e+02 -1.018471506645410418e+00
-3.037481649235403935e+01 1.673281779019015758e-01
6.028791543714942236e+02 1.246457637538163521e+00
-1.008618794552663076e+03 -1.788347411892806438e+00
3.084946114075018997e+01 2.677176356203582741e-01
1.058625395281166277e+02 7.469641552225243508e-01
3.544438363178560980e+00 4.595001320333990530e-02
2.432226856400478088e+00 1.796901193761809082e-02
1.270993172813628860e+02 7.741584019320759680e-01
5.265569297279784422e+01 -3.429001335974302123e-01
5.732147856114285389e+01 4.330404421948121918e-01
1.196626019773094072e+02 7.815087933687662192e-01
-7.361141360386226040e+01 -5.581543568870505068e-01
6.819366352454855473e+01 4.716886246190623577e-01
9.515591182648007589e+02 4.409302256558524924e-01
1.158711590366955164e+02 8.047517520363093313e-01
1.122089466897487569e+02 7.872275013504700381e-01
6.911601484979524912e+01 4.608590568287831979e-01
1.242596947631701312e+02 7.687259320596372403e-01
9.649072973281498378e+01 6.011559059154972795e-01
-1.171662407249434352e+02 -8.582326231716507214e-01
-1.076303289015671361e+01 -7.176324756010206418e-02
6.018250233001499083e+01 3.909799938352704896e-01
6.838335368373255108e+01 5.891031651629002885e-01
5.486334928080921003e+01 4.714222271874081716e-01
9.039427992710383251e+02 2.041488067943144191e+00
-6.720377742136587358e+02 -1.646560612090882891e+00
6.100215213831794614e+01 5.313738522656481500e-01
-6.421401750754597742e+03 -2.049048473072521137e-01
1.665769843917308037e+02 1.017520504252267033e+00
-3.665934627860887076e+02 -1.492866317396884135e+00
1.306753631287059250e+02 7.886639920955617056e-01
8.679260249109746894e+01 6.162833124761258885e-01
-7.371822367146141808e+00 4.078055938566754746e-02
8.209636167553254893e+01 5.360633125398384102e-01
1.674672970451251501e+02 1.122453853478101449e+00
-1.297036586761882688e+02 -9.330985109919173182e-01
8.344235439174081392e+00 1.087958515256632896e-01
9.134463181280339938e+01 5.836284614030550211e-01
4.543966526551428586e+01 3.486153607936491317e-01
1.138796092615349664e+02 7.798881066853529109e-01
3.268184861785564976e+01 2.401134018045046614e-01
4.866668944767076788e+00 1.178408049261941808e-02
1.174419442248509471e+00 2.586199513324235685e-02
3.764793808115305751e+01 2.166247170097203023e-01
2.024944197609933099e+02 1.116305888499294685e+00
5.969277948391259088e+02 1.699933203461285736e+00
1.019865568783914256e+01 2.984366825576219642e-02
1.267722792884821246e+02 7.699616207793726907e-01
1.576969730748283283e+00 2.841834999007507301e-02
-7.869609103843369269e+01 -5.192878644631083729e-01
-2.472248776315720988e+03 -2.423441101690279043e-01
6.814267712073856842e+01 4.742671669125690381e-01
-1.363056974660979677e+02 -9.205449207265899991e-01
1.941884020136251138e+03 8.858532104232305082e-01
2.178187576949024162e+01 1.681181813200961495e-01
-2.857131624543856105e+02 -1.050017054114828596e+00
-9.430769514299616674e+01 -7.106175860283963086e-01
7.033002777169704700e+01 5.458735846820009785e-01
-1.325290306245477154e+02 -8.572629119329115976e-01
4.015346889265449448e+01 2.671533477483928332e-01
-9.478073433895028188e+01 -6.350712290059210563e-01
8.002518997902251385e+01 6.458614368211447188e-01
-9.466741663135570661e+01 -6.977769571573758656e-01
6.662049726164621006e+02 1.457168956612870492e+00
-3.521001622388994434e+01 -3.206126214838384558e-01
1.768401834935299277e+01 1.268555933278580627e-01
-2.045116790034247458e+02 -1.048855288598970148e+00
-2.374772384664693448e+02 -1.146033269349996608e+00
2.543117443066035719e+02 1.157969740301707517e+00
5.145706400901628008e+00 8.470364186635537251e-02
4.136639380544247757e+01 2.824033839813574476e-01
-1.532944743766250326e+02 -1.018258898248615374e+00
1.596817958554277084e+02 8.934805380220454119e-01
1.210854428570697650e+02 8.442392620395035019e-01
2.711819967967790390e+01 1.616323179957620260e-01
-2.450522621015962343e+01 -1.869358462081109062e-01
-2.175128708418349532e+01 -1.269292862684504863e-01
-1.395263600359847658e+02 -9.229217978894412866e-01
-2.241762307220895991e+02 -1.121869234496552181e+00
-1.160835882222320663e+02 -7.611016387437695707e-01
6.884367852989049652e+01 5.172495351437164102e-01
-4.258222858023995627e+02 -1.549557916574182403e+00
4.621038874563137142e+02 1.167865295096599532e+00
1.313535271987654767e+02 7.810805293834616192e-01
3.403159009724455331e+01 3.004100176532510935e-01
5.225930489063688356e+01 4.017090053542104466e-01
1.561240256790225942e+02 9.726849243749695617e-01
-1.247449415602269482e+02 -8.039021587536346880e-01
-2.132776358596483135e+01 1.522692465985211185e-01
-3.316448374293916146e+01 -3.168399728988086084e-01
1.268396239230263944e+01 9.417186949453218436e-02
9.945716650893147914e+01 7.330358126378649919e-01
-2.484622125321444628e+02 -1.154404181167828947e+00
8.350874611449606277e+01 6.006614789952475775e-01
7.475494650130458751e+01 5.539763403838305900e-01
-9.020410011988869314e+01 -5.525953726060617299e-01
1.012884258618629616e+02 7.554780433496208758e-01
2.474324186381180013e+01 1.688514959168602447e-01
9.360692784867531202e+00 4.311004030091103445e-02
4.813777197790274442e+01 3.675775521122305878e-01
7.737932303558550018e+01 5.506362117352769925e-01
8.968684626813519856e+00 8.786466652229867058e-02
2.167069885833265914e+02 1.118848014616086850e+00
1.087595018906342403e+02 7.885603555105570317e-01
2.832897250852566344e+02 1.116909012036450211e+00
4.239309744997708549e+02 1.444116877827785306e+00
-5.515491302499250423e+02 -9.751126908902695289e-01
1.213955086475795184e+02 8.565966471394911297e-01
-1.235319359792536886e+02 -8.797396118064014781e-01
5.040955203194119605e+01 3.896051112479742562e-01
-9.461991988697079137e+01 -7.055043424382575479e-01
-1.542916764514626209e+02 -9.749703543811436557e-01
3.760083655576674744e+01 2.696951061202279565e-01
-3.086056271098418051e+02 -1.191133670716653103e+00
-9.301350257569789903e+01 -7.412460373997367125e-01
5.113572267039318149e+02 1.499498204888574993e+00
-1.434728716573619600e+01 -1.332824491820727986e-01
-1.265068347387841357e+02 -8.334202011563326407e-01
4.960957479136816914e+02 1.068605417951620673e+00
-9.676817305816200587e+01 -6.814052544493002239e-01
1.414242984372102399e+02 8.804289872570615350e-01
6.549148805157926745e+01 5.489719906239500791e-01
1.062417664035732479e+01 1.068558291482101796e-01
6.769238638513169803e+01 5.578104918747627261e-01
5.051152787659525245e+01 3.580423374392693869e-01
-3.524177348120908704e+01 -3.545153438979898319e-01
1.303018565170994236e+01 6.770759414171689805e-02
0.000000000000000000e+00 0.000000000000000000e+00
7.628628310585808947e+01 5.457786853839436958e-01
1.452117363476170055e+02 8.414959428906750860e-01
-7.591369783420037720e+01 -5.783948893527428581e-01
-5.085550707525735703e+01 -3.856464914631494989e-01
2.630062005489993027e+00 2.367773895896202185e-01
-6.607373566970933609e+01 -5.045849969765803245e-01
1.332293034600084809e+02 9.528069481171169697e-01
5.091571789120031610e+01 4.802508114226209934e-01
3.494591027796688820e+01 2.245121376437565208e-01
-8.584074032660267051e+01 -6.053487203243951287e-01
5.964009290968022015e+02 1.114935473543185118e+00
-2.541739156130590516e+02 -1.172400939227135730e+00
8.085047899430819598e+02 1.949541014078908674e+00
-9.145289649349159333e+01 -6.179970642810346249e-01
-1.731670837482948855e+02 -9.911441901183765113e-01
1.214588179503760870e+02 7.833984656568359073e-01
1.723911818390910184e+02 1.075220876805877745e+00
-8.534342801327805716e+01 -5.094095968181820977e-01
7.059615849059861148e+01 5.214531560091011375e-01
1.253366808154270906e+01 8.833826523746886317e-02
5.838240999443970622e+02 1.002760721497902630e+00
3.078374155516241899e+02 1.189690431832903794e+00
-5.254574458674778903e+00 5.272296131684917064e-01
-2.539341223696337693e+02 -1.170604192124106380e+00
-3.060675297017544239e+01 -2.730444363110504646e-01
1.439462711048529968e+02 9.007202500468423079e-01
5.219108430432103773e+01 4.423155784503398080e-01
5.431887594658576290e+01 4.957459744523959877e-01
-1.342312078231138628e+02 -9.314131700357375365e-01
4.628876240751250748e+02 1.346791292112990979e+00
1.224967835550519055e+02 8.244152347137994052e-01
9.876996099059455503e+01 6.066097775169729811e-01
-5.060830877562415253e+01 -3.305806764245365348e-01
1.440779863815670012e+02 9.591005224223112524e-01
6.247345875509032709e+01 5.280861579072366752e-01
4.020160915329208962e+01 2.667213859353050887e-01
6.030608637798958682e+01 3.543739611666597566e-01
-2.284183793749773201e+02 -1.248664294617628068e+00
1.004734070463791369e+02 7.276522364770177109e-01
7.628907921578861817e+01 4.940033583551278751e-01
4.896708936475206286e+01 4.412820465528863867e-01
9.586253493509427415e+01 7.156238049337683149e-01
4.046763602647706648e+01 2.185241071066089391e-01
3.750092043566595645e+00 4.409016772768813847e-02
-1.750722057591952563e+01 -2.821403812293916680e-01
-2.374703117025751453e+02 -1.088549416716033225e+00
1.122950254354670818e+02 7.315129955643939752e-01
-1.868211840614541757e+02 -1.029502456279445699e+00
1.417636588153099240e+02 8.037170350826964293e-01
1.271983006652957471e+01 1.354682026336029022e-01
-1.612877048660033097e+02 -9.977992975806602161e-01
1.156447698117554523e+02 7.605615900651455652e-01
3.382080607581818299e+01 4.364599254711600262e-01
4.987587363867359791e+00 1.214275979202433797e-02
1.031902292357689817e+02 7.124549305993792547e-01
1.080204935436088363e+02 7.039461394854347187e-01
-1.211863091062020885e+02 -7.931466390972493619e-01
4.853007651031298053e+00 2.138889184392839260e-02
-9.620370013601645098e+01 -6.141204039752810040e-01
-5.189335228279647794e+01 -3.455209271215219369e-01
7.628216433718417022e+01 5.709076500940539756e-01
1.238609277583047330e+01 2.592876754607401080e-01
4.751075631624573248e+00 -3.341046439353145131e-02
-8.658772798804209003e+01 -6.535796433713231268e-01
-8.493929178292152073e+02 -5.827774388463504707e-01
1.516984985257217886e+02 1.068520795868206141e+00
7.295908768486800682e+02 1.398544104097326324e+00
1.466786273766557969e+01 1.190449350581892773e-01
3.060818571125831156e+01 1.536949215480808428e-01
1.266697087855066286e+02 9.329228739905689460e-01
2.482716977967889761e+03 1.885965116986867141e-01
-1.858565545524801621e+02 -9.648136186935070135e-01
5.509973484120743947e+00 3.415551319379850348e-02
-2.143308386251049740e+02 -1.119203558472928517e+00
-5.198986721122161647e+00 -5.500456207405629572e-02
6.330361842418086837e+01 4.912369221636707084e-01
1.040619070704543248e+01 4.263316815075264554e-02
2.953466911417269003e+01 1.862744810955996866e-01
1.815623046696262222e+01 -2.205270446263612183e-01
5.109532226067344141e+02 1.544836538966212647e+00
-9.961172027129704247e+02 -1.529399761590063855e+00
3.681114687708770106e+01 2.495144036147070588e-01
9.705188593257173579e+01 6.827609803280554335e-01
2.261529523568412614e+01 2.120349004650412261e-01
4.085613085490329865e+01 2.321088177408899278e-01
9.963846831194997833e+01 7.557027766861459384e-01
8.572747015774792700e+00 6.153932178725630281e-02
1.544178789730613914e+02 9.158608472400792122e-01
8.689097197337285650e+01 6.892590918947911760e-01
2.697024654650975606e+01 -2.422694474953306643e-01
1.574371032330623450e+02 9.607610634776895253e-01
1.365892418241278392e+02 8.953156366774799313e-01
-8.017881266861193978e+01 -5.614105927816825936e-01
-3.853360984682957024e+01 -3.121883104253161401e-01
-1.299148632570253881e+02 -7.958484453447935980e-01
-1.510253662460184785e+02 -9.993324666207741291e-01
1.454759873020522036e+02 1.038329907994592016e+00
6.867739920957144584e+00 3.494549738823755913e-02
4.313341881865307315e+00 4.877554072416397796e-02
4.961167258343816400e+01 4.341349661702976204e-01
1.306270649386543710e+02 8.771033391592488737e-01
1.098684605630330822e+02 6.557612414787487021e-01
5.740890492775034204e+01 5.703764989690516263e-01
-4.870775022684254509e+03 -7.001551160875161273e-01
6.838314549877135562e+01 5.747462198293568081e-01
-6.620159461813588564e+01 -4.651624419099133489e-01
-5.237946246942554041e+01 -4.302601054859321317e-01
2.602579261183133212e+02 1.191272782229269911e+00
1.400380772509709573e+02 9.705719792555248526e-01
4.329093914861373804e+01 3.234763714038327853e-01
-9.402270736113140970e+01 -6.420673297499924770e-01
1.313370265972834545e+02 8.587055423448344271e-01
4.289323806995183475e+01 3.485345961666206360e-01
1.249327268820633066e+02 7.765693292025149796e-01
-1.028952610682128608e+02 -7.168458845886347408e-01
6.347926914357685746e+01 4.262218407621526373e-01
1.519067184721386070e+02 8.799892041372160412e-01
6.304759936825225708e+01 3.760568093979877458e-01
1.284597807893314325e+02 8.183053554914414551e-01
-1.118717885925683220e+02 -6.525758201761364674e-01
2.838114491194954553e+03 6.418969857365689480e-01
1.347361578210489519e+01 9.717656360269170956e-02
4.273736461192548575e+01 2.533963020485772710e-01
-6.600877230670559470e+01 -5.055307596038941531e-01
-1.514979826083456871e+01 -1.191204446073262924e-01
1.642873829479841419e+01 2.995532705985080035e-01
-2.348761532694593939e+02 -1.108060573097021440e+00
-9.799423490068176079e+01 -5.843611233802710192e-01
9.568238179247845210e+01 6.894000005102520756e-01
6.357791160442985756e+01 4.491217399678724131e-01
9.202872369691301913e+01 6.134284241064847931e-01
1.260455301328971345e+01 8.748403880420854706e-02
4.154601838826640403e+01 4.208530101759656028e-01
1.528488702695732968e+02 8.798668117983843295e-01
-1.473763404519333733e+02 -9.683294025515047920e-01
-1.175901646346677687e+01 2.094840843972685385e-01
4.846645994834815063e+00 3.812442190843045448e-02
2.837513927744295117e+01 1.411853457919745591e-01
-1.362422170482907973e+02 -7.448394743014350450e-01
4.954979756355033516e+01 4.038677569381168286e-01
5.784761498406457747e+01 4.128658345294671239e-01
4.936253015252375320e+01 3.890287232930075834e-01
-7.144570139298400591e+01 -5.801823728615213005e-01
4.872764045600109029e+01 4.075793337434605035e-01
6.409631635649668624e+02 1.576770989688492941e+00
1.987477034535214955e+02 1.042151851800296125e+00
3.378380321579325596e+01 2.036193406773749714e-01
-3.150283180456210630e+01 -2.434182233794497940e-01
1.086488242681852796e+02 7.909073212655675089e-01
6.285246052498868607e+01 4.147808109907288321e-01
-2.402059600796469141e+01 -2.057855285744824847e-01
1.747641224359798571e+02 9.766801811781415932e-01
2.912005638886539032e+02 1.393006192364180773e+00
-7.547364699579551939e+01 -5.780796395330562998e-01
5.867856724233773136e+00 1.774316400393333160e-02
1.245566853142737962e+01 5.552026769683015422e-02
9.646428388464814319e+00 7.377374125593322285e-02
2.002240037637715204e+02 1.003437315433826305e+00
1.059687477235154347e+02 7.730385675191422390e-01
4.311787426227363653e+02 1.088454630520829136e+00
5.024115706062566034e+01 3.389337964319817376e-01
-5.481269134798785103e+01 -2.908602146301254576e-01
1.446539762678764163e+01 1.345920534899199550e-01
-1.046423095685087468e+01 4.657384494726789503e-01
9.428206939665776076e+01 6.395794859400122379e-01
-1.379767190303655866e+02 -7.449097967126347974e-01
-2.676911562224698855e+02 -1.201811100349869488e+00
4.326986995042706496e+01 2.948445977957261377e-01
5.574603751903750037e+01 3.920754728155739777e-01
1.482173442550677294e+02 9.032902307664618657e-01
-1.227862806642467177e+02 -7.808026616123664443e-01
1.472834080417243001e+02 9.787623113264736219e-01
5.824141181050150351e+01 4.180402808576591522e-01
1.498692020767764177e+02 8.801240276999003909e-01
9.260872022242008939e+01 6.720472191318405120e-01
6.752010912836186662e+01 4.883816953342962064e-01
3.164967098496797462e+02 1.433554151997996406e+00
8.825516531647586760e+00 4.851159911305333999e-02
1.126222457955761769e+02 8.439331663649167758e-01
8.338369911518864797e+01 5.559247538528645505e-01
-2.581402431377786115e+02 -1.209039693348013866e+00
5.915325964107457679e+01 3.734698933680229427e-01
1.363517732450450239e+02 9.403322799860396319e-01
-2.583219259131938728e+00 -2.112873091821620974e-02
2.294539883608309339e+01 1.511769311836773932e-01
5.639016597707905021e+01 3.440767251711430719e-01
-1.149991230684722012e+02 -7.721641658910938233e-01
-1.446475219874013476e+02 -9.445338550480908424e-01
8.798716416195540901e+00 4.859439080390321603e-02
8.119079913235444224e+01 5.691857083817868368e-01
1.593795187151212360e+02 9.604410621349993571e-01
1.053407095398961388e+02 5.920908806286593329e-01
-1.068527179816733366e+02 -7.663332432328959776e-01
2.138289460315817223e+02 1.149611162081324522e+00
-7.158738330745818246e+01 -6.595564948711123421e-01
5.022333096252344831e+01 4.041781057984666914e-01
1.106849824889955158e+01 3.262989859235915224e-02
-1.206656016104982882e+03 -1.495360927243235993e+00
1.040833791043943251e+02 7.431830176746295757e-01
-2.655557407831113892e+02 -1.095743046987103675e+00
3.367648205060302047e+00 -1.294281136124986360e-02
1.310947367352069932e+02 8.447285386991020273e-01
2.973761863718623388e+01 1.782609994316009527e-01
-4.010634070021566089e+01 -3.099730531777530329e-01
4.968201654450932097e+02 1.285806604549614596e+00
-5.549271999994929274e+02 -1.691117506308590368e+00
5.015718356078782136e+01 4.318268288627989393e-01
1.322975318846003745e+02 8.774487108580214523e-01
-1.859981006078458776e+01 -1.033249894746523095e-01
-6.007592716348647173e+02 -1.811668662547231357e+00
5.259795574451283073e+01 4.084975024153685297e-01
-7.397904655097096338e+01 -5.759960369895300580e-01
1.044975739776316459e+02 7.148956305001824552e-01
-9.728887858219727036e+01 -7.191863758843488608e-01
3.207469088239298571e+01 2.338470071950656815e-01
6.197548477909976583e+01 4.511793175559846159e-01
-1.318329206259856790e+02 -8.442572590736353577e-01
8.703058602428302493e+01 5.560851751305181390e-01
-1.081876128815650588e+02 -6.733552651945460266e-01
2.183795021916421497e+00 1.518524570080675984e-02
1.851778526511393608e+01 1.323999648275782093e-01
1.044579080617924660e+02 7.489499749323387245e-01
6.613172257800523539e+02 1.659091323152235953e+00
8.365775244375855380e+01 6.007505484261047579e-01
1.417247005080829183e+02 9.147218612605311217e-01
2.294698189873198828e+02 1.040372432807768144e+00
-1.382360839329144937e+03 -1.464696148996838421e+00
-1.255157842347431512e+02 -8.687065913381061266e-01
8.615358209007150947e+01 5.514852633240919788e-01
-6.929005184531779094e+01 -5.953071825634237424e-01
1.284870088380803281e+02 8.235766784885187874e-01
6.122340331239455935e+01 4.865011119665460515e-01
4.422662998999454587e+00 2.141417681770485526e-02
2.215059276012457303e+02 1.072010635243126231e+00
1.710311181351379162e+02 1.001322098868985266e+00
-6.640735259800972301e+01 -5.052468802472793730e-01
7.857288949677435141e+01 6.102072321001917876e-01
1.256698744999377340e+02 7.380544039097280962e-01
6.294365038498225040e+00 3.076400765785287234e-02
-1.341254267963691404e+02 -9.153444679097336723e-01
7.917763151722584780e+02 1.811557738241008408e+00
1.351516934853158034e+02 9.186989145136678081e-01
1.562081966735077287e+01 1.834002530095255323e-01
5.822338628764112656e+01 3.618332275916005814e-01
1.294230475704876540e+02 7.748959139683498920e-01
6.224333006270614987e+01 4.787841081870519155e-01
9.702060658284416661e+01 6.840061306136594466e-01
1.647667271821080135e+02 9.770291923171854354e-01
1.197378801775358710e+02 8.452268155705727759e-01
1.211481952854942818e+02 8.458063456988520468e-01
-1.590209689744159789e+02 -9.846911959494075717e-01
7.743662708663165972e+01 5.370006758156410376e-01
-1.294883055991047911e+02 -8.484341347762740515e-01
1.886405870350783687e+01 1.233018707999884028e-01
4.592472340476182779e+01 3.668064782238167898e-01
3.189771456226084823e+00 2.146820231123097722e-02
5.884030158515299291e+01 4.302416867803185996e-01
7.110115096180717842e+01 4.351523912426210061e-01
2.198472288015929266e+01 1.388905886474510742e-01
1.375178740083177331e+02 7.914781148975172931e-01
3.420984626944973570e+02 1.143178797126711776e+00
3.894878161740772953e+02 1.434382739118742922e+00
4.914836067447804879e+01 4.245448465291943307e-01
5.102237820109365174e+01 3.728399294663061747e-01
6.238005885776218662e+01 5.007432426631759359e-01
-4.282479619094747818e+02 -1.350521170321350883e+00
1.145997116386010930e+02 7.866504560931578682e-01
-7.229249849100336860e+02 -1.591377548514220308e+00
-1.069630620978091855e+02 -7.663406339592411243e-01
2.374310162793850338e+02 1.259177867311390031e+00
5.543124862471636050e+01 3.911534607249513851e-01
5.700167384655787828e+01 4.690111426289220176e-01
1.143258755816309673e+02 8.128441711962118843e-01
1.798108929335462847e+01 1.277803881060443070e-01
1.436687305846021161e+02 8.797853105864932299e-01
1.093553862240203500e+02 7.553516238339539335e-01
2.340272788558076744e+00 1.659919467818803118e-02
-7.748536685890508124e+02 -7.546704645266332223e-01
-8.778427580738574534e+02 -1.258454314225338599e+00
2.847107907960593138e+02 1.176998063060370026e+00
2.566541234759827148e+02 1.061740041701071613e+00
1.092200443196210699e+03 1.192565310827167657e+00
2.697065553051802667e+01 2.102678576783011122e-01
-1.091418437169489124e+02 -8.443242763091777237e-01
2.108552470807715338e+02 1.260352806881569032e+00
9.901704427347537774e+01 7.768465038584907445e-01
7.303765241042431455e+01 5.843091304790855034e-01
1.482647207280611781e+02 9.911434516893783409e-01
8.496045123086933870e+01 7.620458219881613982e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.346406732071997681e+01 3.544596996765426722e-01
1.089275072242825360e+02 7.619685087851537642e-01
6.512821162836802102e+01 5.220031784483127879e-01
-8.657964741039693024e+01 -5.529601639715623351e-01
5.015769190144139316e+02 1.476360738452889398e+00
8.426680437173923011e+00 5.980423479442003448e-02
4.330526780080268168e+01 3.535969564823266409e-01
2.003711053791818841e+01 9.427202429625797242e-02
-6.410995891463268208e+02 -1.657828270256359149e+00
7.113119540570638222e+00 4.979561027424610903e-02
1.487169565823685957e+02 8.835053576283806720e-01
1.202461680182072428e+02 8.622181891755722472e-01
1.864742283346391503e+02 1.031135673605208192e+00
1.122787349609898001e+03 2.845284586293801876e+00
8.692300587323919103e+01 6.575824437014299306e-01
7.799880277946152773e+01 5.482816991828712849e-01
1.605696726408532413e+02 1.002692361006260802e+00
-4.077718213698515370e+01 -4.511957073049018829e-01
3.887111814863383756e+02 1.456803368743825988e+00
-1.821969813496565109e+02 -1.098551888954271138e+00
-1.534685837958609795e+02 -8.701253893756962787e-01
-2.295284954093500858e+02 -1.107230685858605623e+00
4.508033873690856126e+02 1.570888211843162408e+00
-1.207574849749425994e+02 -8.706532674512008629e-01
4.585073347439614366e+01 4.632770415098101946e-01
1.131267624327676380e+01 2.252544394829858465e-02
-1.763161785763526836e+02 -9.975371807548891745e-01
-6.978732603764423459e+01 -4.219382282376478166e-01
1.117635582893364159e+02 7.758775032129288096e-01
-2.439413433196613745e+00 4.128394850868524757e-02
1.685421798394908137e+02 9.211808736691078359e-01
-6.355280420474274194e+01 -5.206596818963985518e-01
-1.456812352678265938e+02 -9.096932072706817030e-01
-7.475331826153194470e+01 -6.050443943847095829e-01
-2.181002530740964289e+02 -1.108171382581689013e+00
-7.376497073107614142e+02 -1.346356913265392530e+00
8.292463327896066971e+01 5.622481197151583121e-01
3.799870276604868735e+01 3.861605602666378090e-01
4.430495012080112360e+01 3.764411702576105356e-01
1.015688319287661216e+03 2.301770978757112562e+00
1.670840590106694634e+01 1.159374099652895757e-01
-1.610433662894306792e+02 -1.024973832671004947e+00
1.311388392740288111e+02 8.703858401846511494e-01
-5.091383971856684454e+00 -4.656759500446150390e-02
-1.711451996249755325e+02 -9.893662540646510628e-01
-1.328214031752772257e+02 -8.458521969848155075e-01
-7.247273601968652201e+01 -6.090682999256735730e-01
3.634849587073166788e+01 2.919346955609476990e-01
2.017150281538292944e+01 1.950400198783653616e-01
1.272242330188700947e+02 7.503207346832798663e-01
-8.641318272938946166e+01 -6.510858457815992262e-01
-8.061741386884236249e+01 -4.621688170437126542e-01
2.271029880151048701e+02 1.235567457689144888e+00
2.929607551920477704e+02 1.374944390010675477e+00
1.646836404132013740e+02 1.027028558866002417e+00
1.485789767220432012e+01 3.484136429875617225e-02
3.186424121749462302e+01 2.494089690152957173e-01
7.378478562204530533e+01 7.075934480877953403e-01
3.446225399312604409e+00 -4.345899274921245087e-02
-5.249363167030517019e+01 -4.124769006421739603e-01
2.113311723684218180e+01 1.082295181706694615e-01
-1.537902091795762942e+02 -8.981971335701655068e-01
-1.820432054819339101e+02 -9.697489000248379343e-01
1.207147245152489745e+02 8.797770939527184142e-01
-6.801690429533594795e+01 -5.175323198159906823e-01
6.266393293599075776e+01 4.585951764378614071e-01
4.233423629347681754e+02 1.418419578515792256e+00
1.788987140023036915e+01 1.069131971772620676e-01
-9.810084786545888846e+01 -5.252787923853143859e-01
3.468463996713111186e+01 2.709316642996942304e-01
-4.688607777427523047e+02 -1.526534007448696384e+00
1.309305004419192926e+02 7.554572038146867285e-01
7.323173409444284516e+02 1.621008694059116184e+00
-4.692408741079155448e+02 -1.498405331058892287e+00
5.636860581942877246e+01 4.629996014465921905e-01
-4.603607196851381218e+02 -1.165006802307392952e+00
-2.388949955536174912e+02 -1.175401472154793847e+00
1.288061944327015738e+02 8.511411540693765154e-01
-6.211269855387746119e+00 -8.142298893652061276e-02
-1.105418843935215989e+02 -7.659899683210195098e-01
3.876361197929674631e+02 1.638597030031112123e+00
1.473464334021446120e+02 9.436815687056940849e-01
-5.092952038082577104e+01 -4.106494765716505180e-01
7.282661365677374761e+02 1.762396066856227295e+00
6.666977633951991322e+01 5.046965348178908961e-01
3.078543133531869458e+01 1.835388321959230407e-01
1.057983920865192857e+02 7.373819097758861352e-01
7.150972922310751301e+02 1.616277487860545925e+00
1.312014307071299868e+02 8.715993956174767909e-01
1.734277528886316588e+02 9.954132813912003330e-01
-8.593724228521321606e+01 -6.492332400713988205e-01
-2.527263936657468690e+01 -1.963496788704973128e-01
3.843969096421103870e+01 4.215134565187894089e-01
5.901542046833653643e+01 4.764160758689216513e-01
1.023836096911601174e+02 7.453613701229144795e-01
2.331797244057001350e+01 2.714071673895034897e-01
1.312028554071858082e+02 8.859293215387221698e-01
-4.125242056599003604e+01 -4.041941430289767156e-01
8.014311254197075129e+00 5.093941948731348091e-02
7.722781048616964483e+01 5.939700920689690022e-01
-2.378191313653633188e+01 -1.400180280084197815e-01
-6.277245000763265637e+01 -5.102015114284252917e-01
1.322319550269442288e+03 1.680813107168070142e-01
-4.276597966280247221e+01 -2.966045486660255359e-01
1.920674207074806873e+03 1.016547948653016453e+00
2.327684809537108279e+01 1.545139941313767029e-01
1.003714143704782380e+01 2.564069390438064588e-02
1.694383991390903788e+01 1.790356046975134230e-01
-5.635127757458860742e+00 -7.073765038558457730e-02
2.192468138951385725e+01 9.679453479587216136e-02
-1.264099190196469920e+02 -8.349610557698217139e-01
1.400993727830706916e+02 1.091100804516044409e+00
1.358976250636576744e+01 1.152779121750586444e-01
2.198854471856355985e+01 1.606326357970778163e-01
6.456655630725950346e+01 4.770350400408863156e-01
-7.568221239536934775e+01 -5.836911452743309692e-01
2.458523069870190739e+03 3.991690171928041764e-02
6.166149416790663906e+01 4.343252752786304072e-01
4.338036397534114030e+01 3.471816571844090205e-01
1.905222126882863165e+02 1.001678338312479655e+00
-1.270428063757153012e+02 -8.643337505947141786e-01
2.546457246397380203e+01 2.559999923215527384e-01
-5.071374501864183060e+01 -3.304950232461050796e-01
-9.638830670164168168e+01 -5.522911218885504514e-01
1.268775821160540573e+02 7.738559899769392736e-01
1.362709817687534439e+02 8.971814103122066619e-01
-1.129618294642499876e+02 -7.334389417039822723e-01
-1.856942063369673122e+02 -1.010433549784930607e+00
2.928942107136282971e+02 1.426059390346265943e+00
8.721709898320082743e+01 7.279895260255078160e-01
-3.256816298744324286e+03 -1.578327136855831814e+00
-6.635214413872785322e+00 4.447913094830995007e-02
8.023186828534120707e+01 5.704113698197174065e-01
-3.862472302877761332e-01 2.321632246650384701e-02
-1.119610838216588604e+02 -8.312052650469419213e-01
-1.332529078393201587e+02 -8.186872954606025932e-01
8.799894647178392404e+01 6.157822828657327774e-01
6.436687800950588212e+01 4.486389197728695710e-01
8.288042894136572158e+01 6.425592591510553842e-01
-1.010437346945488599e+02 -7.627013802597399916e-01
1.147874426759348943e+01 1.468429631934642376e-01
4.017369304006787445e+01 1.958720850229250521e-01
1.132638736773625254e+02 8.319737463141068101e-01
6.725858747207810495e+01 5.149354261444684111e-01
8.123135195371662576e+01 6.138898699877591847e-01
6.327516652249263274e+01 4.770092122684234104e-01
4.588079776530768186e+02 1.399158699797210970e+00
4.337139976714961165e+01 3.470791331920741185e-01
1.779203759340229851e+02 1.044497618256784000e+00
1.877405570847079730e+01 1.157160388338741713e-01
4.086988191249901803e+01 2.299605865533702609e-01
6.853908050940729879e+01 5.144723123472285664e-01
2.280473683350305691e+02 1.062964808608944045e+00
-2.043262768686909112e+02 -1.047663689480337279e+00
1.092212126356334068e+02 7.368474927386154949e-01
-3.027088759528460855e+02 -1.252152636569818345e+00
8.500519225265117029e+01 6.283492556338536872e-01
1.296381325438880339e+01 1.137541291334328158e-01
-1.796308369195187140e+02 -1.104261128056173824e+00
1.477717311003077896e+02 9.429875718875471158e-01
9.001588911471562824e+02 1.964029005557004215e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.825038778779277209e+02 1.021404403856952081e+00
8.894036530847611743e+01 5.649154596480794321e-01
-2.864325180548599548e+01 -1.786934331146321775e-01
2.470361269290847872e+01 1.924024089054432451e-01
-1.100441990346980298e-14 5.567830710911794093e-15
-1.350270528083036083e+02 -7.512409354628676317e-01
-2.501387652830290165e+02 -1.138729562793459493e+00
2.063670140692602573e+01 1.738519816466994328e-01
-6.632546082709661732e+02 -1.740638410700129812e+00
-1.162424884000505045e+02 -7.842714646167781023e-01
1.123201162056666504e+02 8.017223479251187612e-01
1.245042274039409591e+02 8.303940682698157660e-01
7.017178768473011985e+01 5.017705097234642642e-01
9.485016624187979062e+01 6.636583697132942827e-01
1.112037094028378874e+02 8.024945371018469276e-01
-3.684709044781980651e+02 -1.452196647960185549e+00
4.107549098170787829e+02 1.182770230942934431e+00
-6.966052989249710059e+00 9.655661357785336185e-02
8.224229951885719458e+01 5.920218151096222625e-01
8.781567214359073148e+01 6.822767451902712610e-01
9.656649442719178467e+01 7.380857251871134617e-01
1.107688746405422648e+02 7.561281084540973918e-01
2.136460820932224181e+01 1.331555867925883763e-01
2.237323515991382195e+01 1.533873957228770457e-01
8.110756422832945134e+01 5.439971061331299040e-01
6.407971220998285844e+01 4.317236290420813916e-01
9.263129013634507203e+01 7.444198115105825631e-01
4.569355688149701109e+02 1.008808909729206782e+00
4.867539860907317006e+01 2.869262346275915365e-01
-1.002019788239367841e+02 -7.751350954206339683e-01
7.106658202239271986e+02 1.064608035257560648e+00
-1.128554335302322215e+03 -2.040364011406115896e+00
-6.887874916574993733e+01 -5.630059141803021028e-01
-1.401324632940470281e+02 -8.871770049346557885e-01
1.072139619018167167e+02 7.933650612204171670e-01
-4.606327165788656686e+01 -4.203617857927954282e-01
1.199174272874695077e+02 8.252932105746774161e-01
4.045055231872640320e+02 1.094639591527418299e+00
7.213045932953954207e+02 1.091964358576537730e+00
6.977002143162830805e+01 4.665681717843531695e-01
2.248758523697697242e+01 1.227114618297278636e-01
-1.192222069044287593e+02 -7.966286955785023549e-01
-1.286178501176270004e+02 -8.452916133375824037e-01
-2.712243043615044371e+02 -1.031832022646581359e+00
4.941576375649614761e+01 3.144649105336579931e-01
1.669880092533882134e+02 9.704109538098564247e-01
-4.530695587267634750e+01 -3.304616614747972192e-01
3.238622707724655356e+02 1.200401693184881768e+00
5.421596367556192035e+02 1.180869506318771078e+00
-1.540736843917356111e+02 -9.540758545479487429e-01
1.390642715549927289e+02 9.408526635920878567e-01
-1.520060821307200513e+03 -1.284837958268777225e+00
-6.504337794947895190e+01 -4.520298128267130622e-01
3.056061358930402605e+01 2.766373011363781331e-01
5.953564554440583123e+01 3.615621986340267213e-01
9.610554077196435685e+01 6.997794254800095981e-01
6.776539013892971752e+01 6.705752022661455314e-01
1.707073593288259872e+02 9.462334366571516497e-01
6.025157462299029021e+01 4.257046524689628852e-01
2.801407102461399035e+01 -5.351221891873189085e-01
-4.273965638236678046e+02 -1.324331657938935258e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.265482149804040830e+02 -8.168084551084103806e-01
1.591529586646302619e+02 9.574167103206313589e-01
9.141656602516968633e+02 2.014357380927565888e+00
2.562393908576362733e+00 6.276205317548713691e-02
-1.004337318776470482e+02 -7.733080113727819338e-01
1.181307041330557439e+02 7.941017149015154875e-01
1.947169821360160569e+01 1.338088376173769689e-01
2.950316687437087282e+01 1.898994139526810621e-01
1.788875675278666506e+02 1.003604470780803837e+00
6.564591960975194240e+01 4.526457221283135546e-01
-8.366013915225515518e+01 -6.303961388585224146e-01
-2.496421456894804269e-01 1.920957037919773791e-02
-8.966164610739109264e+01 -6.047341099045632218e-01
-1.671368679407533975e+01 -1.075166042664175703e-01
5.316929968807325224e+01 4.511541738965736958e-01
-9.893073319386016351e+01 -6.618839390367928788e-01
3.071342996566736474e+02 1.069742838352857994e+00
-2.662165849803003415e+00 1.914224464702536099e-01
1.698132978454814065e+03 9.283129542753822960e-01
1.407405610177463373e+01 8.914627212127497480e-02
1.177046963245908842e+02 8.639417944121615678e-01
1.911084664161942044e+02 1.000877335519638534e+00
1.463819471261402505e+01 1.632673277759503216e-01
5.658068306830023175e+02 1.345817319212927021e+00
-4.627821782427252515e+02 -1.320333557835052130e+00
1.803921872912524123e+02 1.004876482669594173e+00
-2.990409728008780377e+01 1.441228507984856910e-01
1.264588486315583680e+02 9.352561156128565978e-01
9.649039194667686559e+01 6.836945335470999696e-01
-1.773533969925649956e+01 -1.098277265421731541e-01
1.411205197126420217e+02 8.834416564850942066e-01
2.157397578477217337e+02 1.058089895473655950e+00
2.793102243798123041e+01 2.548114854984158684e-01
5.127788419576297230e+01 4.310328507927888020e-01
1.413895225310408250e+02 9.694823192443251525e-01
5.890583246030073994e+00 1.141682456124400169e-02
7.761316464601085485e+00 3.566598176026833378e-02
-8.600111501880465426e+01 -6.371399784651055054e-01
-1.360501722180759998e+03 -1.878786866188908444e+00
9.409237509944769329e+01 6.351151448142049460e-01
1.751208782042815528e+02 1.130437394073825930e+00
4.960321109527344419e+01 3.809650883844875047e-01
5.069562147655462070e+01 4.614005099302929125e-01
5.702169520068074604e+01 4.463802765865191868e-01
1.242705437347350568e+02 8.338605351827039769e-01
-4.664668324117488396e+01 -2.746266087597954986e-01
-3.468920647242944710e+02 -1.286713059728587627e+00
8.317196388505949756e+01 5.577967325990340619e-01
1.166117020239609445e+02 7.633868958689236095e-01
7.457364092494978536e+01 4.946862235221122228e-01
-1.871526895745137153e+02 -1.036419743545474947e+00
-7.142977106450578617e+01 -5.806914897847329504e-01
-1.110158421812814140e+02 -7.813559653418736817e-01
1.461216800862520984e+02 1.026448140128060293e+00
-2.001684324409014550e+02 -1.007426595565536820e+00
-1.518442893652924965e+02 -1.144382751549087862e+00
1.532738869601829776e+02 9.530406678534333320e-01
1.187907634532581227e+02 7.065935432515610959e-01
4.004271318505822705e+02 1.086100990946485600e+00
-1.250125685302119081e+02 -8.425226488861995433e-01
1.259631861106392563e+02 9.400402773864933170e-01
-2.480638686373670154e+01 -2.108465555667559110e-01
-2.603131599891896286e+01 -2.455135986576227336e-01
1.382607304120635661e+02 9.381154380932565928e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.251233614925555742e+02 -7.812379157382611794e-01
1.793804718130367917e+02 1.035182423472321700e+00
-1.440314071390169204e+01 -9.845580351042333700e-02
-8.845327401834386194e+01 -5.964282928494937241e-01
1.178089968347499905e+02 7.919023848507283914e-01
1.506083414289608527e+03 2.302723231051269082e-01
1.653356455322986207e+01 2.108664826443866769e-01
9.861318208503746519e+01 7.025890819956885913e-01
-3.682817361619420353e+02 -1.392955956821430252e+00
1.825033579093786074e+01 1.567704686717626417e-01
-1.011404352942743401e+02 -6.988208230512552577e-01
4.247723937366291835e+01 5.822109564060812259e-01
1.625323850172225448e+01 1.639135326523969982e-01
4.260938956374918689e+02 1.383581623183667064e+00
3.868420321296277393e+02 1.388103512515293181e+00
1.476960804894648227e+01 1.110906317829963713e-01
1.989929299353971430e+02 1.152798452192766776e+00
9.375998190364229856e+01 6.587738108059612019e-01
-1.977161715105772259e+02 -1.023246044774080321e+00
-1.982686367505659319e+01 2.263867544253260200e-01
-5.731370634536100539e+01 -4.435382262509582896e-01
5.579642593331835343e+01 4.887313340203964240e-01
1.490051444042655930e+02 8.518368156985370865e-01
7.150586879879249125e+01 5.330314057634637503e-01
-1.038789484277133113e+02 -7.778439315925425035e-01
-8.594982830126427942e+00 -4.957660348714854059e-02
-7.598890500136973003e+01 -6.220095461330497066e-01
7.650248547249437259e+00 6.253165757174840300e-02
1.173347791573258121e+02 8.364278794149262453e-01
-8.114901446289655595e+00 -5.759937596120062731e-02
-1.171323290952183953e+02 -8.955194253571582275e-01
5.274351934036230460e+01 4.747661343193023131e-01
9.375886284574249885e+01 7.119973242060798624e-01
2.567994643112190261e+02 1.310652290913787654e+00
1.440304304557868775e+01 2.081855635584154984e-01
-5.700940500477113915e+01 -4.780121188092892881e-01
-7.671297950839210955e+01 -5.791661666497117666e-01
-2.602907608259549121e+01 -2.760103026669704640e-01
-1.341112115030821542e+03 -7.619639958049858608e-01
2.364139998138688981e+01 1.615460700412448269e-01
8.109054924059729785e+01 6.148733586264254480e-01
-1.068903091124844451e+02 -8.896324533761754694e-01
5.646085838275338347e+02 1.470329645628446258e+00
-6.312336841536921384e+01 -5.260689080258750261e-01
1.465441618914456114e+02 9.339103796494524490e-01
5.571888723288907386e+00 3.045018706062227465e-02
2.284726417007368298e+02 1.229361842259086846e+00
1.834873447444511996e+01 9.342971149315547341e-02
-3.643117903900953252e+02 -1.187436515561620443e+00
4.551133071696340266e+02 1.642831299751271068e+00
1.211593306254128066e+02 8.479315827523029592e-01
2.070115921997492023e+02 1.065493050333667258e+00
1.113256593524182989e+02 8.044164134209539352e-01
1.341643987270936691e+02 8.281020528339831932e-01
4.341977079673391415e+01 2.945633050372791217e-01
3.320173098794659268e+02 1.418645678165624036e+00
2.493780320305487805e+02 1.098724262657356343e+00
2.174012589513608305e+02 1.039555432749641239e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.428989474961763051e+01 5.014949764806996280e-01
6.155353085896404508e+00 2.965318903039847881e-02
9.026137420699174072e+02 1.741090268469106084e+00
1.027827513133070170e+01 2.266260309933121678e-02
7.173649296845750314e+02 1.021433377456427483e+00
1.216415778159203455e+03 1.458619775095336912e+00
3.145200589435881611e+01 1.854781589976639833e-01
2.733411939866320584e+00 6.578769491371286304e-02
-8.589949620399927710e+00 -6.710806483848626679e-03
5.046461200232611191e+02 1.816579154676378982e+00
-1.150525334263824249e+02 -7.800359174969485609e-01
-1.150985507889843547e+02 -7.879079874638588166e-01
4.375021341520362625e+02 1.220272324675533149e+00
4.625836972231955713e+01 3.432830598305208758e-01
-1.291291818443135924e+02 -8.339956315392674790e-01
1.309577111186588354e+02 9.178698262170584821e-01
-4.549075805860796962e+00 3.321162932914956123e-04
7.253426105902285599e+02 1.889436660604148832e+00
-1.641995104759942592e+02 -9.519740076273689455e-01
-3.574229821488455805e+00 9.956325066701188220e-05
1.011404182894669475e+03 1.962952639480093353e+00
2.174062509223150386e+01 1.990596036552993719e-01
5.083688739098325300e+02 1.554131870898570522e+00
8.607402648903807574e+00 3.460386881353005872e-02
-1.031512358938766880e+02 -7.737390637731647036e-01
-5.596945581694144067e+01 -4.009580103985510569e-01
-9.362209734353932333e+01 -6.473852787435606659e-01
7.246671422064289914e+01 5.872764220124319090e-01
3.116402418563976795e+01 2.643555200647019765e-01
1.337649080218934898e+02 8.595828481450015213e-01
2.399499260511503564e+02 1.057164805163007149e+00
4.960314397704962630e+01 4.539964099776207518e-01
6.988921797647569178e+01 5.321808363557581911e-01
7.297687421437009903e+01 5.081092056271683255e-01
5.266333664011004601e+01 4.916207760316033681e-01
-3.886701575626255476e+02 -1.168810247350726694e+00
-1.936113950275178741e+00 4.752171433632279562e-02
-9.657508313929292854e+02 -1.780307395825446448e-01
5.387647044455408007e+01 -2.718598976047448268e-01
-5.817391471400379821e+00 -1.436314790908671535e-02
1.401173488563586602e+02 9.121087122984595785e-01
-2.338934134254690989e+01 -1.414183389194226814e-01
-6.066190919126475478e+01 -5.842269954706562629e-01
1.784846708563802906e+02 9.859979687719948593e-01
1.377544949448212321e+02 8.786431824204804508e-01
-9.711669689068951072e+01 -5.779847017406642973e-01
-2.265641980862176865e+02 -1.106204176068292577e+00
-8.171466955658097220e+01 -5.801860191269584410e-01
1.654380338451950365e+02 1.133182908677663470e+00
6.802691009269986466e+01 5.126043364273529246e-01
1.847705682830687124e+02 1.160615983723678912e+00
3.068504080332660067e+01 2.710363470108396733e-01
-9.774977664216781932e+02 -1.234537202165168157e+00
-1.735045769764602142e+02 -1.006463332191412263e+00
4.555734917028826203e+01 3.698622247029298982e-01
6.905390536647847455e+01 4.670735895786388703e-01
9.089645794670396128e+01 4.969192705685381850e-01
6.851736934857203210e+01 5.418976579512094771e-01
-7.587971203433019696e+01 -5.785935660984415918e-01
-2.091497856479317932e+02 -1.154650072493951685e+00
1.944066886245338992e+02 9.849657418508803719e-01
2.315942764858369571e+02 1.044655420669776680e+00
-2.295520548614090899e+02 -1.087584511183863123e+00
3.423765712387534563e+02 1.090775287421381412e+00
-2.989267010339855091e+00 -1.518800318694083114e-02
4.778886382958695123e+01 4.028598210861645268e-01
-8.047970846983075432e+01 -6.039180234737273612e-01
2.285352800175572270e+02 1.101684700435511699e+00
1.112129125500546536e+02 8.106696385093640211e-01
-1.033229973168554352e+02 -6.737121864716745234e-01
2.650124045182351438e+02 1.132099001905619184e+00
-8.969207262756558521e+02 -2.085530093603533253e+00
-9.943507426627793677e+01 -7.670688592988014198e-01
6.033880181982249979e+01 4.312329619359104860e-01
6.284249150745852575e+01 5.240771984086506352e-01
8.706887600589634530e+02 9.684635545857476213e-01
-9.415142863481905522e+01 -6.352062302145115025e-01
1.471006431099817746e+02 9.318586923622107498e-01
7.534998726153447990e+01 6.070569507205771931e-01
1.020994509297410104e+02 6.960016312076446887e-01
-1.643688410162910714e+02 -9.530522431127327332e-01
6.972805333003054784e+01 4.946087985671021592e-01
1.294194477118606201e+01 7.611000698238118423e-02
-5.895771743231833995e+01 -4.644970893985896909e-01
-9.834879647782075551e+01 -6.506325669867527584e-01
9.886264519057017708e+01 7.600429832032422617e-01
8.293805355826248160e+01 5.155850046358867456e-01
1.112018849474756195e+02 7.816055860007301570e-01
5.697300272909679109e+00 7.992620677922196437e-02
8.313486231031230034e+01 5.392010680714727222e-01
2.235965889459005851e+01 1.795572734413017346e-01
2.591365950224013659e+02 1.329678368829959600e+00
2.803162628296516345e+02 1.149307654681420043e+00
-6.539800338880786157e+00 -9.437968044943846960e-03
5.044680758149923605e+01 3.770223359325467483e-01
2.008480311768213085e+02 1.228516247345349477e+00
6.203608624901591639e+01 4.252523418283186696e-01
-1.219507025728537712e+02 -8.423059978596100228e-01
2.535739938900175616e+01 2.060489272255199289e-01
1.560147421643453072e+02 9.677584130404136564e-01
-8.985677239102112424e+01 -7.312210198203136224e-01
2.098464497760311929e+02 1.031479190892339748e+00
-1.007095783929371464e+02 -8.387440993610948414e-01
5.833799344991869873e+01 5.153107458569663457e-01
6.192663182101911445e+01 5.295344948525753104e-01
7.824120237344801865e+01 5.478467407352686225e-01
4.859253726720431388e+01 2.874942577597617288e-01
-9.967515714013023853e+01 -7.811687879966161541e-01
6.024627643076766503e+01 4.018952803809957564e-01
5.322217197306972025e+01 3.696594582021430764e-01
-6.499190097745719186e+01 -6.134471589452095142e-01
-2.091438721096283757e+02 -1.033538549036806975e+00
-5.988056439120799723e+02 -1.614974801330807841e+00
1.485792965823850587e+01 1.144827999822933678e-01
1.241599586344476194e+02 8.649978621871454720e-01
3.126718109152933422e+01 2.023960364728519812e-01
6.596803794930347919e+01 4.470314338866956394e-01
6.373989992073219213e+01 4.015328717647373424e-01
-3.055069449355659472e+01 -1.934797670905542555e-01
-8.252059305566078251e+01 -6.836576560327957131e-01
8.208445873701056428e+01 6.695522714075080595e-01
1.225332838056454818e+02 8.046944086616368841e-01
1.599386441611359544e+01 1.095775440093506720e-01
1.346285956613066617e+02 8.255828897564234659e-01
-3.661477173956969295e+02 -1.463625010273207128e+00
-9.024029441888582426e+01 -5.802606040429397760e-01
-4.322783479923786132e+01 -3.735821142080394952e-01
9.839138940900441810e+01 7.030997765017338308e-01
9.011869525003323815e+02 1.979594908228904160e+00
6.222579951327024617e+01 4.385071262905705369e-01
4.578818161825940933e+02 1.552720249564844224e+00
1.345997134679109024e+02 8.255015951794952844e-01
-2.191379931223721655e+01 -1.302774509575511108e-01
-3.821779809884163370e+01 -3.551730247828647213e-01
3.419899255882058924e+02 1.152069858627060572e+00
-1.935074996032476902e+00 4.753213066185746349e-02
-8.249063766706083101e+00 -6.212942666574296224e-02
1.016889038684504598e+01 7.619846236516705784e-02
-9.087427287048838309e+01 -6.024975889672591345e-01
5.663998685679011658e+01 3.964098946602472306e-01
2.169632332535553587e+01 1.721807867212712950e-01
7.131739188260585252e+02 1.400843823926060994e+00
-8.153014750753581552e+01 -6.073907258832116351e-01
3.975372007950103921e+02 1.357101041638932637e+00
-1.477294341190270472e+02 -8.293410750055217884e-01
1.200241332916592683e+02 8.308813597856612443e-01
-1.952257651079426068e+02 -1.066718572639092866e+00
1.000255824142480492e+02 7.264169362169079491e-01
6.234287171061316002e+01 5.039789192368661075e-01
-9.025699950092189283e+01 -5.506127703827040643e-01
-3.071125517628060919e+01 -1.976378736851579221e-01
1.496274226455847156e+02 8.799825511741153905e-01
2.154960583583799760e+01 1.704786109948160933e-01
9.214452085640715495e+01 6.717868520136976995e-01
-1.760502576570750648e+02 -1.030334949523216137e+00
1.406297639160958965e+02 8.590391729868042114e-01
7.438642324970552977e+01 6.050039656005523625e-01
2.004224087406639399e+02 1.102193250578951345e+00
-6.476628136774920108e+01 -5.952828522395245958e-01
-2.548366103148826198e+02 -1.248745478639186501e+00
-6.019078236500718049e+02 -1.353827122862794052e+00
1.972617262904004747e+02 1.021486988621906455e+00
1.354073345623036175e+02 8.917995790873198825e-01
2.179637971002769348e+01 1.932527107499218966e-01
1.867168826397611667e+02 1.019930663470851373e+00
5.038813588566773660e+02 1.152991767014135416e+00
1.139613253690504706e+02 7.589841780078068201e-01
1.350161766761717956e+02 8.996060432065059453e-01
7.075942924389171651e+01 5.358350074030118204e-01
1.012083774007147241e+02 6.507806978966520495e-01
3.639533425265675959e+01 2.188312797765490925e-01
1.599175259439985552e+02 9.329799237174303261e-01
1.421439243442606823e+02 9.057710911621906780e-01
5.275973730207230261e+01 2.416949240363363560e-01
1.056858110942835793e+02 7.456708172425730030e-01
-4.736298951423222325e-01 4.409493131216163375e-03
1.139610767889743101e+02 8.085457714583829114e-01
1.878783197249726982e+02 1.022550295461148062e+00
2.007002319429410591e+02 1.127216209882494713e+00
1.268091340544002144e+01 9.447644339515116896e-02
7.114552286747351673e+01 5.001625186250331367e-01
9.405115821221561134e+01 6.348832463876695753e-01
8.923985549237816883e+01 6.748369505029157001e-01
4.612452890219349229e+02 1.677258612077846323e+00
1.434939620372262539e+02 9.064296170564530852e-01
3.896020445427691925e+02 1.141642580437584709e+00
5.780563392540521761e+01 4.827584678058744472e-01
1.444312074094370324e+01 1.334513059921736411e-01
9.109732857015580976e+01 6.175685403628369263e-01
4.039425988349510277e+01 3.328185286839003276e-01
-2.245127814422041013e+02 -1.089737137125893263e+00
9.138360642236052911e+01 6.511082181764183963e-01
-9.380675251095190958e+01 -7.007171853867686373e-01
-6.095217014691400692e+01 -5.298141472076398628e-01
8.072530946953133935e+01 6.566623282523139649e-01
5.502030220205195832e+01 3.408840392881261616e-01
-2.415470423918953600e+02 -1.249022634103597706e+00
2.455730856140441176e+01 5.289063557566244800e-01
-2.904233603424974604e+02 -1.179555900002511093e+00
7.429461593434471069e+02 1.479171915334351439e+00
5.957088760449203590e+01 4.537374378019543020e-01
1.050214418680428139e+02 7.380675965523089133e-01
1.651293978383107515e+02 1.015654247604424576e+00
1.466645949764813395e+01 1.191302568608194473e-01
1.331438135733290665e+03 2.634046131761806353e-01
-5.779408700723140413e+01 -4.362214201541836922e-01
1.344672070715145935e+02 8.664375604014742382e-01
1.397710144661430149e+02 8.941701432736480770e-01
-1.589864591546839847e+02 -9.839789886274876718e-01
-2.417514927230632438e+01 1.953903369873578044e-01
2.338538746935094892e+01 1.686400055128944586e-01
-1.195423018180529198e+02 -8.167058187002173009e-01
5.508158135887969564e+01 4.671420539006633788e-01
-1.526048622510462494e+01 -1.174632394405233232e-01
1.481746631875424214e+02 8.254447378952336489e-01
1.256661172020390751e+02 8.322118756926497607e-01
-1.525720304352435619e+02 -9.066318910781188123e-01
6.458202868647979358e+02 1.651822785007414751e+00
2.076967279477432982e+01 1.446732461739984044e-01
6.952192916841181614e+01 5.627846984453287460e-01
-1.278796759943206922e+02 -8.300530908025861576e-01
3.184299319931795580e+01 2.868355998248345307e-01
-1.353934058848334416e+03 -1.529065620276232718e+00
9.067521335488946477e+01 7.229036534154079652e-01
4.085220659266991561e+01 2.952053124770778192e-01
1.193971948128428551e+02 8.624296187832338756e-01
5.922823724694395509e+01 4.644770959560449719e-01
7.399641087221139060e+02 1.517111024685283915e+00
6.715848335927047330e+00 1.454694094764921730e-02
5.837997336582566810e+00 1.702393438523314151e-02
-8.137335881844244057e+01 -6.097770024685864598e-01
-2.997535066521080793e+01 -2.274767255305374658e-01
-1.226809528599432042e+02 -1.032312332403531929e+00
-1.578641064582726017e+02 -9.046168186810701339e-01
1.016201799962930608e+02 7.294985436668417478e-01
2.206826495628073914e+01 1.518989801051891797e-01
2.992411964739499197e+01 2.146685038372203591e-01
1.158660891054894648e+01 2.108533986116623016e-02
2.240223959718047553e+01 2.186696563054667530e-01
2.144367201134882919e+02 1.267020279675744820e+00
6.832927935862338131e+01 4.605232152847830718e-01
-2.394842625124047686e+02 -1.178472796642536569e+00
8.186426629519894860e+00 6.311299578600049198e-02
6.233716649806387267e+01 4.762875344028627556e-01
1.067796800087666753e+02 6.940843816611458328e-01
4.706760126919079426e+02 1.354149403919359562e+00
2.916381047920897629e+01 2.516692845417552449e-01
-8.315787098318685366e+01 -6.258011584433514907e-01
6.835827286603770858e+01 6.258828354642023140e-01
6.269390982393094447e+01 5.227004497841186703e-01
-1.415662117837895266e+02 -1.165281935418323256e+00
6.147376191552430669e+01 5.245273602918235634e-01
-4.705808450780853036e+01 -3.831845637036323526e-01
2.178655363587865565e+02 1.037861105845429677e+00
1.379192927893898855e+02 9.018579807889722799e-01
7.825600198664263019e+01 6.541834358496992907e-01
-1.155761223294697686e+02 -7.829627262711137403e-01
1.133734581442585778e+02 7.537421073408927530e-01
1.216851808720369945e+02 8.327432158926775241e-01
6.409687596057777625e+01 4.728942208894564847e-01
-2.322715036231408305e+02 -1.073998801731937514e+00
5.445344942969079511e+02 1.867661648953850229e+00
7.409505824598862489e+01 6.042355517924684616e-01
8.263438351298744067e+01 5.163156510070470162e-01
-1.660018649509736690e+02 -9.254968504776930338e-01
3.666166498774210858e+00 5.054085914510229177e-02
3.171161649388713144e+01 1.536327330492549548e-01
3.025441097869993996e+02 1.135312607891659997e+00
4.565856965979411086e+01 3.647659875802624074e-01
-3.153466327400674629e+01 -2.221370976416914278e-01
2.086524713196437020e+01 1.452563582898956929e-01
5.570632217869101055e+01 5.058265149348862844e-01
-1.156108004239409865e+02 -7.923110849857718518e-01
-1.566907629686478742e+02 -9.405814542198471795e-01
1.477672443850552213e+02 9.041170358865402434e-01
4.837687920263201491e+00 3.706230151759275920e-02
3.181032285174840268e+01 2.894731460874535589e-01
6.195130027883979551e+01 5.191211506538108145e-01
1.381018943910600569e+02 9.210451711798643970e-01
6.411986411167383437e+01 5.065694550423781584e-01
1.967699881257095171e+02 1.041940143390943208e+00
8.888013087460541328e+01 7.041902448875079212e-01
3.051616893761315197e+01 1.832659446032209871e-01
-1.739686702768642945e+01 -1.102951991402955911e-01
5.293528882920523415e+01 4.508796440346045098e-01
1.599394076259879682e+02 9.196293930551606710e-01
-1.104737630063130609e+03 -1.544254206222094306e+00
1.041454770519636952e+02 6.959249743688968870e-01
9.189750951352472441e+00 1.422868544331879100e-02
8.981643717079501243e+01 6.690852880352674559e-01
1.416466311580544186e+02 9.596167635464025736e-01
1.210417868500434757e+00 -3.621396968108927528e-01
8.306530012964032039e+01 6.076392557157399565e-01
2.687327083795051976e+02 1.064889366058472397e+00
-1.939724395921332643e+03 -7.830628184882164611e-01
7.186145785337312475e+01 5.545545573208979784e-01
-4.016011897486247335e+02 -1.422190703369459852e+00
1.317059134434217249e+01 1.301638356119395601e-01
-2.371318435438002226e+01 -1.688834048153179390e-01
2.244539038291005895e+01 1.848204520129575479e-01
1.413884800423489310e+02 8.803670388750122200e-01
4.414790225700048865e+01 4.137542851982591308e-01
-3.779212502717859934e+01 -3.558638162340529432e-01
1.189392915973400733e+02 8.645271841611612551e-01
-6.699808228041149505e+01 -4.265371037261167508e-01
-8.487421928409082383e+00 9.514215882746961117e-02
6.556637448163735371e+01 5.805479872800569652e-01
-2.711785225402225592e+02 -1.153950239822044477e+00
1.798198915209359541e+02 1.070711227740479776e+00
1.097990577463211679e+02 7.080245339035868835e-01
3.291401505404004979e+01 2.720438555174499728e-01
2.822707380465539586e+02 1.171164338128178217e+00
-1.942259824414055345e+02 -1.023431248966229390e+00
3.140598809308266937e+01 2.911630618681272931e-01
-5.739830835637393847e+01 -5.164998857540292754e-01
8.979452025852305397e+00 2.962393036326757198e-02
1.640630332912237748e+02 8.889883399770251993e-01
2.937859795383261030e+01 1.854349822740620490e-01
6.105487690108468257e+01 3.610187055012662460e-01
2.751802375851470472e+01 2.523735961099891068e-01
1.369079812007871908e+02 8.852865605259434556e-01
2.766467577955470958e+01 2.617287049882360273e-01
-1.062717764214188207e+02 -8.614041924273942996e-01
1.187839748546874574e+02 8.244471302877556251e-01
1.641101237578170924e+02 9.437452273931946634e-01
2.787746224676794782e+02 1.208073773671323181e+00
2.160028146964093665e+01 1.943999384108595629e-01
5.366414177372005412e+01 3.977841668991637381e-01
1.433413359359561809e+02 1.005834541001146221e+00
-5.217097794324545390e+01 -6.029620017803122289e-01
-1.470911958008735496e+02 -8.141075565429912730e-01
-1.385684677541613619e+00 -2.166103110851003849e-02
1.458741917503725176e+02 1.054259909579265964e+00
1.047840132620049047e+02 7.402509109914805485e-01
1.069801946506647425e+02 7.317084092462016187e-01
2.721776857270658567e+01 2.473516133499248648e-01
-1.221383632343974597e+02 -8.303864148063527795e-01
-1.374056917068543271e+02 -8.365935760912552865e-01
6.865904122821834221e+01 5.365466167609557191e-01
-9.287145529828268309e+01 -6.643307933145355948e-01
8.435788412798802938e+01 6.737770366097859398e-01
-2.839110441057311618e+03 -7.723107822286330304e-01
1.162582045836178111e+02 7.441436940953963797e-01
9.192613622814158703e+01 6.064741741715777845e-01
-1.555224996239451798e+02 -8.849401573492019502e-01
-1.359450812024705613e+02 -8.048320909094168751e-01
4.872365400471765184e+01 3.801135366582652497e-01
5.346503457716515584e+01 3.954790277778452157e-01
5.006853679011621239e+01 3.619746078602352757e-01
8.454145929692178640e+01 6.819780447505426890e-01
2.018793411634596424e+01 2.133873599997807013e-01
4.650659551498483779e+01 3.944587783905140754e-01
-5.088034490520611826e+02 -1.372964370705663351e+00
6.894478427265329401e+01 5.059286689961216554e-01
-1.567976837844904878e+02 -8.339436522367306148e-01
-1.796858374439946147e+02 -1.107859371106602930e+00
-1.108286702351039850e+02 -7.249008123945586135e-01
1.962376595916346389e+02 1.067542158127080754e+00
4.453997705265589246e+00 4.497712888411609100e-02
8.430612656694087548e+01 6.753265920417359514e-01
-2.997067847889241534e+02 -1.347942786664476644e+00
-1.901708253002337869e+03 -7.165865960677186841e-02
6.661438620048866710e+01 4.418690877367978387e-01
3.202349193702448105e+01 2.496895526490658934e-01
4.994925173720083080e+02 1.024301959417944774e+00
-1.162829890993965307e+02 -7.131568548919435813e-01
8.376255137014062768e+00 1.532774962116970237e-02
3.922134238043044263e+01 3.953143423270845669e-01
-1.131320548453436885e+02 -7.285867900985271151e-01
-1.899552847751453726e+02 -1.029167163023656073e+00
1.240092038933297971e+02 8.246124499082400083e-01
6.744767936684374376e+01 4.605048566017184708e-01
1.539880508631812361e+01 1.308885384446354938e-01
-7.603277500664077593e+01 -5.960255746128642063e-01
4.129005284522696684e+01 2.358611309255179145e-01
9.236119628844122076e+00 5.670108089711160121e-02
-1.134063610749087019e+02 -8.128065516774009014e-01
6.969356789123028761e+01 5.362363856970621123e-01
-1.540523425638405364e+01 2.307200061797066715e-01
1.884117986413121457e+02 1.017383611662424414e+00
3.042523157135894607e+01 2.039959756852958717e-01
4.891442431855716677e+01 3.845998321913395301e-01
1.559627411580594583e+02 9.445852249919050037e-01
2.788505907475676509e+02 1.207636768057200216e+00
1.287693057212000269e+02 8.508876708595970451e-01
-6.226502818233829117e+00 -6.301976419957652786e-02
1.154663953049317939e+02 8.978368546070208955e-01
1.102125822373705972e+02 7.817120912987347570e-01
-1.213940271031451061e+02 -8.220174966006799089e-01
5.931736987952589857e+01 3.666678912111177580e-01
3.842011104693308710e+01 2.822685672751959474e-01
1.188785972118371461e+02 7.521661432584060281e-01
-1.335704599759848179e+02 -8.073441990504540700e-01
6.888376661768660369e+01 5.478924029664464790e-01
-9.360152920116011899e+01 -5.909065450291935973e-01
5.071475416493910160e+01 3.566880424882362122e-01
8.401004922244882778e+01 5.770458058037972737e-01
9.549802662387946839e+01 6.673094534675123590e-01
-4.524257082495141447e+01 -3.166532971818810105e-01
3.684342883933410207e+01 2.577450751278362873e-01
7.863254659881695829e+01 5.903977294752922322e-01
7.489913593743500542e+01 5.485693001366646060e-01
-2.987034949532634442e+01 -2.345082351860569847e-01
7.228047311401684993e+00 3.245400250408791987e-02
8.140321322618881084e+01 6.652914315457152394e-01
8.454164823265874418e+01 5.465325980864718103e-01
3.972652581356909707e+01 2.794558805728482587e-01
-2.192603316362696475e+01 -1.489476896929027849e-01
-5.414762292083544253e+02 -1.485807393398219878e+00
-2.479617827136167207e+01 -2.119920255874214454e-01
1.030028245763337509e+02 6.746535273083280604e-01
9.262881687674354225e+01 6.947752457074582999e-01
-1.115077204183408242e+02 -7.882112142155356382e-01
8.155391129634828928e+00 1.296743442846278460e-01
-1.218465487278073880e+02 -8.652254388656988038e-01
-1.246079897836884527e+02 -8.421684562521488671e-01
1.006429284794759482e+01 4.425296250667010156e-02
-1.699495155445243810e+01 2.353869214578773184e-01
-6.991762922470151409e+01 -5.206050155712065308e-01
9.468721790800634608e+01 6.257434829072359150e-01
-5.157893690189191602e+02 -1.399869256294073994e+00
8.456783331938964920e+01 6.225677866643763991e-01
-1.155500030792169923e+02 -7.749872849643585360e-01
8.594732131740209979e+01 4.371041734255470268e-01
-4.632303276401079017e+01 -3.119322461319156692e-01
-5.361287283049907870e+01 -4.040843106434313103e-01
6.444262205177795977e+01 4.502111651383447488e-01
8.778916046552180319e+01 6.154942432106821348e-01
5.516342811890540361e+02 1.887567382744417488e+00
5.535901886180636211e+01 3.897340616822454473e-01
1.181049999367203611e+02 7.336966675452353259e-01
1.334261170735695146e+02 8.662555556080063779e-01
8.641339188691523532e+01 6.237732282128807260e-01
-9.132898458411604281e+01 -6.173848819377354413e-01
-1.659788438478188368e+02 -9.263634453896668619e-01
8.546780156809379747e+00 7.353821197562787626e-02
1.288733987894728905e+01 6.396975534702231680e-02
-1.370926990553467917e+01 5.525402975677856654e-01
9.425548804303798534e+01 6.378611845175679029e-01
1.085804964491336762e+02 7.247518969867753347e-01
4.098238721819236474e+01 2.296041362619352932e-01
-7.539714735090950626e+01 -5.751377323111146467e-01
1.487233640900168297e+01 5.845110881027027611e-02
-1.110449293926887322e+03 -1.704041297199195171e+00
3.096775226928745042e+02 1.146310927016239933e+00
1.994675957449207715e+02 1.031659788294446711e+00
-6.750105858173279216e+01 -5.339704349994860433e-01
8.292543494041561658e+00 2.474145235003074803e-02
1.803722302944336775e+01 1.347567764629956644e-01
-8.719987850627239823e+01 -6.248728083758090524e-01
2.275954016740172108e+02 1.058971733699618722e+00
9.224104856555163678e+01 7.477576528260992950e-01
2.808590743975304349e+01 1.152070723327218993e-01
2.645559486946930505e+01 2.106221706389996839e-01
1.551154322599417767e+01 1.426296330908816690e-01
3.773615193374313748e+01 4.251793779859145972e-01
-7.623359705453302659e+00 7.896908451153082653e-02
1.278447185603325806e+02 8.834058358906552444e-01
-2.188998893063010698e+01 4.356225680541654377e-01
-5.516588885269089637e+00 7.321317659300767555e-02
-3.736141117075065949e+02 -1.366948315080573018e+00
-1.193342369451407308e+02 -7.919646751632123394e-01
4.602173065233920823e+01 3.225085334688017058e-01
1.134496165395822089e+02 7.780617717045623660e-01
5.437765111413671093e+02 1.595822225964188101e+00
-8.242047951713604448e+01 -6.893142931029490050e-01
-9.434336631451201072e+01 -7.742788759910458340e-01
-1.073839994410019472e+02 -7.153696116546954809e-01
-6.820383966634500439e+01 -5.609867263706032059e-01
7.116945740258620390e+02 1.125820197915678778e+00
1.094505365709584567e+03 1.084338102847131058e+00
3.526348367700984454e+01 3.017280075298834352e-01
1.386641813967081021e+02 9.624576019643725777e-01
1.172103529850221690e+02 8.429906799055543187e-01
1.313298119750958506e+02 8.584731669109967322e-01
-2.338064285974522249e+02 -1.156479344192735015e+00
-2.120433518648860982e+01 -1.744767721650514747e-01
-3.136381544088593820e+00 -1.351209417662241341e-02
6.895641152215677039e+01 5.565014773864045416e-01
-5.102899294016205545e+02 -1.471969123921560874e+00
-8.492049012151569798e+01 -6.999125500174925296e-01
-1.270897135519451240e+02 -7.968520558783440677e-01
7.916728006203041446e+01 5.553351780031035023e-01
-2.922947313043004591e+00 3.200975681476092571e-03
2.067499136061843501e+01 1.684772881112486798e-01
-7.905637082768458868e+01 -5.721180293442905684e-01
2.265904336335271694e+02 1.069732652337952894e+00
5.649270928997325569e+01 3.975814024615675346e-01
5.987284171971853475e+00 -4.065065462536787133e-01
2.182259185896988924e+02 1.030590246033510349e+00
1.592564796571377883e+01 1.081757339816043495e-01
3.691107000597776278e+01 4.515821805189429439e-01
1.185636942095028843e+02 8.024304631483241135e-01
-2.947325725786898687e+01 -2.533355746789536234e-01
3.181663823737829375e+02 1.137939316432046377e+00
3.113372747962834808e+01 2.955105228571442977e-01
9.811415634305009803e+01 6.443112268700430523e-01
2.730695192018294293e+01 2.779786049008543536e-01
1.768977446049360935e+02 9.174302285718500816e-01
6.366485725089207648e+01 5.051873147498480154e-01
-2.705650453771746555e+01 -1.941536569037799476e-01
6.536277931699976307e+01 5.061349283298367530e-01
-1.399559261494982252e+02 -8.709806952636732769e-01
-1.230858942095791093e+02 -7.514549682237738892e-01
1.616594347484347622e+02 9.649023487386475528e-01
1.802003546155906406e+02 1.073819277120554805e+00
2.161260440874798405e+03 1.828279654997347625e-01
7.915788883606428783e+01 6.421035098422749332e-01
1.708146427894097087e+03 9.360940985577023143e-01
-2.443524226570925606e+01 1.512620343644482113e-01
1.242537542192165603e+02 8.299271906407815758e-01
5.383636435462788938e+01 4.963428025917467901e-01
-6.214460131775051366e+01 -5.124855480040678701e-01
2.747751339668214854e+01 2.331359184494532222e-01
5.674488260430537423e+01 4.904289002116599683e-01
-9.441819962719198145e+01 -7.165258172787666302e-01
5.838736158560983540e+02 1.008494805868274113e+00
-1.085307475480948369e+02 -7.879603645993673577e-01
6.234691077962504835e+01 4.087485362054409377e-01
6.104772891667457912e+01 4.148544882020820945e-01
1.362217150069105855e+02 8.027307608044170761e-01
1.100712230410038472e+02 7.095334238780123259e-01
-5.622619532736529813e+00 -6.696710932030680574e-02
-1.131737679685832632e+02 -7.231727468736305342e-01
-1.246976301632778217e+02 -8.458767604263095485e-01
-7.386923301812699094e+01 -5.830497052299714600e-01
3.205292061376223955e+01 1.595516742825136836e-01
2.069340216080715038e+02 1.030494737888582257e+00
-2.589161634944490515e+02 -1.132687546507003873e+00
6.615903116031421405e+01 5.674098346852215480e-01
-5.596447241082769324e+02 -1.522207087044247231e+00
1.578145892345768431e+01 8.800590619870932163e-02
4.242296563938698455e+02 1.618394665003088928e+00
9.103729941483962307e+01 4.989290403134714058e-01
-1.009640555335023464e+02 -7.738475145502997643e-01
1.834099525187266977e+01 2.042143413424369613e-01
9.010296313295389936e+00 8.664400501628868878e-02
-5.095468265052821266e+02 -1.406456743803773835e+00
5.390405021862536472e+01 4.440181064979632497e-01
1.225991126313167427e+02 8.539746007259466642e-01
-9.373812633727501975e+01 -9.766583044176173622e-01
8.820278713896070144e+01 6.713293110205702519e-01
-8.874950948123629502e+00 1.350814071061612331e-02
-1.255314192603271977e+03 -2.124703185835099095e+00
-3.384743595453931420e+01 -3.188689918219723696e-01
9.280742483262486076e+01 5.829553124752493432e-01
-1.135269381706288101e+02 -8.002061676728262629e-01
1.443028361276370504e+02 8.728186906340809070e-01
3.193065902660731581e+01 2.284021966737773968e-01
-2.002350498941222856e+00 4.657791923684382329e-01
-5.159926130789761700e+00 1.722501842993814924e-02
2.540225194568518674e+01 1.225811013874166522e-01
1.030548543374584938e+02 6.447997851413987958e-01
5.844865987505168903e+01 4.177402601476590815e-01
6.321414818442173100e+01 4.226706631974664341e-01
6.871229693098712232e+01 4.609982761745041735e-01
6.857774370972754241e+01 4.945991959596293119e-01
-1.334725786536312739e+02 -7.783489410227084626e-01
-5.872954484897898197e+01 -5.599324643639860266e-01
-3.833044742655386017e+01 -2.890624413716041397e-01
-8.105554026965072012e+01 -5.642790985557025740e-01
-5.793140444518305543e+01 -5.536884388080017816e-01
1.242473970533969378e+02 7.679902257592262638e-01
-2.611603935558231004e+00 3.320571625205639421e-01
-1.050462435160360464e+01 2.801047974994827494e-01
1.640029395801559531e+02 9.444281435661131541e-01
-1.082037378577263240e+02 -7.871862632086313871e-01
-2.824394659621360049e+01 -4.047722653776629764e-01
1.696101321230739131e+03 2.026575601591109610e-01
1.113041435836895232e+02 8.040552847651663004e-01
5.546594362097173381e+00 8.197151508662255115e-02
1.293688514999749657e+02 8.730630528192633300e-01
4.537657525888499777e+02 1.472281774256793074e+00
-2.941810648084902979e+01 -2.013329848108105224e-01
1.631483276844630552e+02 9.455620659051416910e-01
1.302973705886951450e+02 8.798661720122803453e-01
-1.623357460281578994e+02 -9.777163083276575462e-01
7.670523830502571627e+01 6.583250327628856757e-01
6.634865479093897420e+02 1.642042568287534143e+00
-4.643823026794043471e+02 -1.572084867929742114e+00
-6.283284150931823575e+00 -3.879530663104758127e-03
-1.163371673130990445e+02 -8.608956591891868682e-01
-5.569431119959430134e+02 -1.690753763055340420e+00
8.365301298773852068e+01 6.614921250809570052e-01
-1.105394793130347466e+02 -7.606374126965673721e-01
1.633211019705846638e+02 1.067139676202470744e+00
2.336290414257895165e+01 1.502408421722897791e-01
1.502009440387242023e+02 9.094100371976039376e-01
-3.141467974985512157e+01 -2.161376164242413689e-01
6.422330144487226278e+01 4.297938346752220307e-01
-3.281119888430393416e+01 -2.551875011737560484e-01
1.142866616112227263e+02 7.231101414557540297e-01
-1.035440352780110906e+01 -4.543253932671943024e-02
8.571811423372695060e+01 5.965769265092869533e-01
2.283730103391870880e+00 1.900465202089215988e-02
5.204462274764832586e+01 3.763849952495756379e-01
-1.202812089276982590e+02 -8.240043991930598999e-01
6.707988319472548255e+01 4.699299646178721201e-01
6.190081441699199161e+01 3.854204854004410485e-01
-1.286717583052399618e+02 -8.754621636126704853e-01
-1.739149506640503375e+02 -9.601527545304947564e-01
3.128186551487145906e+01 2.206620168255662429e-01
-2.761822724645319909e+02 -1.332267413896379926e+00
2.998071795925860883e+01 2.570174013139011060e-01
5.615011099425247920e+01 3.391510427481865819e-01
-9.419586577868395239e+01 -7.527325140796796710e-01
-2.179816895136344357e+01 1.735129897648322594e-01
8.988796268382969856e+00 5.639021148800655442e-02
-4.483838360409361457e+00 7.151868026455276972e-02
2.112182219571467900e+00 -2.568413819510048657e-03
7.683366324732855901e+01 6.601964797846366917e-01
-6.516133546449930591e+00 -9.214759258417111812e-03
1.707921545457071488e+03 3.761301410852471716e-01
8.913301659865034310e+01 7.255617458543699438e-01
-7.735487446301743830e+02 -6.766476565524233155e-01
1.001623418109753629e+02 7.302127790492656256e-01
1.193914132580033396e+02 7.222318175822004527e-01
1.576199357830384074e+01 1.229904168985817559e-01
1.966481201558775638e+02 1.063394501438221562e+00
1.177131551450840163e+02 8.267477083799917859e-01
4.828706385565837422e+01 3.593615210719743880e-01
1.689398658711868961e+02 1.103125787081802534e+00
8.152738317621867736e+00 7.834354200360854614e-03
-9.105010336311298147e+01 -5.684151211898325062e-01
-1.204054807292611002e+02 -8.201898362390414032e-01
-6.339330373262038165e+01 -5.066477760880427894e-01
-1.204387026135208743e+02 -7.595764656529490066e-01
4.584269418204530666e+01 3.526107020157814298e-01
2.294402632676134317e+02 1.113358450802376165e+00
-4.384623364120458433e+01 -3.019437028813185542e-01
-3.406178032492108798e+01 2.425588707288637846e-01
-1.070927787582098745e+02 -6.829136446816201911e-01
-3.050999941973028839e+01 -4.169138691589085455e-01
5.622330101741285091e+01 4.132980388604247657e-01
-4.739601161337240569e+02 -1.338330760086148707e+00
3.055925059776789965e+00 4.131145498017518847e-03
-1.241561782436614294e+02 -7.956953813114185925e-01
1.077959279148830944e+02 7.316041316185326604e-01
-5.158742355078668425e+02 -1.384821411074347974e+00
2.170737249520806017e+03 2.504333411188292002e-02
4.795367737915236006e+01 2.887437401692496408e-01
-2.931366844073868947e+02 -1.366367486786761010e+00
-1.123169148063460625e+02 -8.761173727048717774e-01
8.817300258999178197e+01 6.769939221562786269e-01
5.944307177183556234e+01 4.540055908898674719e-01
4.322466837114201610e+01 3.339544224736437639e-01
-1.679536994334185920e+02 -9.415210521832712010e-01
9.500232108218483518e+01 6.348749268588788075e-01
-2.816904234393074148e+03 -5.321697968476575280e-01
5.788511487739886974e+01 4.346554958043587491e-01
1.678022018375076385e+01 1.410202755420809084e-01
5.052615799937605630e+02 1.124265341384861117e+00
4.962957520725883853e+01 3.790623247225030079e-01
4.518335850001258258e+00 -5.693387242522010561e-03
9.652986851594295103e+01 7.250423600419162451e-01
1.054765443134683238e+02 7.418743737833015661e-01
3.098439006063250076e+02 1.235444783948265179e+00
9.514988077353397955e+01 7.403326057850210251e-01
5.499664421963596084e+01 3.672787936880132498e-01
-2.770408280278016946e+02 -1.237566789549346291e+00
5.216462173472007180e+01 4.226294226673064092e-01
-7.409563341609893428e+01 -5.608382505703539689e-01
-2.668918654223945097e+01 -3.990181373270902387e-01
6.948694927299317214e+01 5.633037914932510493e-01
-6.579470955249072439e+00 4.034299934700965040e-01
3.643799039580241583e+02 1.085766513367031560e+00
1.551390994297975396e+02 1.009601372992883883e+00
3.532263787563796598e+01 2.484466606984057080e-01
3.934138047284378672e+02 1.591318953615268317e+00
-8.919493057921130230e+01 -7.163572344561700556e-01
-1.568151675115344403e+02 -8.343642735552204703e-01
2.713811344114709101e+01 1.617521422187395697e-01
2.450576182853954066e+00 2.339950359973782812e-01
-2.721401170234546285e+01 -1.705835609493259464e-01
3.275347716966366107e+01 2.367648374052775118e-01
-1.312790149282602101e+02 -8.721456072188353836e-01
3.294855538341226353e+00 1.092051976276930958e-03
6.383038737138392094e+01 3.999873133566766437e-01
2.201200832364386031e+02 1.084670488061990401e+00
-1.232265235191339059e+02 -8.458007841985919484e-01
4.593895770072069951e+01 3.185546020005929346e-01
3.479530430878093483e+01 2.659471262348005460e-01
5.595698886819546658e+01 4.554173005926450690e-01
3.632968848434093445e+01 2.368237291481820328e-01
8.467081157657534618e+01 6.843879159597283657e-01
-9.098788061000048799e+01 -5.687437269218913460e-01
1.058108065918148384e+02 7.962569259654050935e-01
1.247478535000824422e+02 8.325828683652850559e-01
9.266599423472750630e+01 6.959016537524288504e-01
5.304451006449271233e+01 3.721995553952399116e-01
1.836412628873973176e+02 1.123957284854215422e+00
1.697507114493154035e+01 1.358036979028106606e-01
-9.237323737032420468e+01 -5.506463392536538048e-01
1.176393492833624066e+02 8.656101713633802541e-01
6.250487176506591425e+01 5.020960600061928902e-01
-1.344882663485332159e+02 -8.317898937323974229e-01
-6.324236355116865127e+01 -5.535351610757718310e-01
1.233519303115021017e+02 8.016652329096839447e-01
-2.054475081605781952e+02 -9.563224058563239982e-01
8.050904275022635659e+01 6.151081672871892003e-01
1.524675517324608336e+02 9.467124652862050072e-01
5.551711383920189746e+02 1.588038679323464208e+00
1.911096294876956279e+02 9.956514701042329385e-01
1.496471163893419885e+02 9.590215190698547776e-01
1.125604434027090292e+03 2.459386300117368140e+00
-9.998964590051445001e+00 -7.114329296818133752e-02
-8.711881893906617336e+01 -6.845188521155645134e-01
6.069293015677646963e+01 5.747629397518122518e-01
-8.683435381949173859e+01 -6.532217654917980010e-01
7.331950096097544929e+02 1.897127714703991774e+00
-5.453295384137684110e+00 1.855834496838437708e-02
-2.328872767958697665e+01 -1.168609715888968559e-01
-1.556957129528918813e+02 -8.979802814374460151e-01
-1.578836251837080340e+02 -9.060029888353627880e-01
1.167280088071126727e+02 7.639856027160603080e-01
6.257769318208846698e+01 4.487705256712506974e-01
6.188265648037528877e+01 5.290043205527363845e-01
-8.140185847293014376e+01 -6.095833929444851584e-01
8.378122790167495282e+01 6.625702320386369637e-01
9.967719163039380703e+01 7.534882064501259302e-01
1.143119961511079339e+02 7.425789118610996997e-01
-2.665113612811834543e+01 -1.635730131469836646e-01
1.362308060217054333e+02 9.228440385495703113e-01
2.786512821246155269e+01 4.660259658078336753e-01
1.345564075647038749e+02 8.655464317980295919e-01
-1.060596238828772364e+01 -7.303323822723403747e-02
7.449171077495297766e+01 5.441910031262502390e-01
-1.396231014730716424e+02 -9.214999713479454790e-01
1.642978899849157770e+01 1.268144784501814837e-01
9.179566981617444981e+02 1.855571392419283816e+00
1.914610789640163091e+01 2.214693918189749311e-01
8.834897122651054246e+01 7.252275665412195593e-01
-1.434511672968602625e+02 -9.457324778310441937e-01
-1.250732031300470766e+02 -8.119221292064996431e-01
4.562527293217123514e+01 3.673034740293319445e-01
5.427474255055302876e+01 4.413886702851477772e-01
7.681707386756045253e+00 8.403425126475749796e-02
-1.712495854973007852e+02 -9.778833050781995384e-01
7.865080159406362270e+01 6.389112759728368118e-01
5.459477902511839886e+01 5.233699820789052826e-01
1.196751407072592656e+03 7.623874718582042131e-01
-7.188141945467415894e+01 -5.149444580063656796e-01
-1.084471337996506719e+02 -8.021884846995590568e-01
-9.101079627691023077e+00 -5.562757276792931749e-02
9.931423299357820156e+01 9.156344105432611125e-01
-8.810304340212956831e+00 -7.875798221721724834e-02
2.464029483307149704e+01 -2.398434037174697331e-01
7.468593806619936437e+00 7.354764491442929153e-02
-1.155860651183646155e+02 -7.838452811055190983e-01
5.767595157057523636e+01 4.648853312835661833e-01
2.694122383376671337e+01 2.195979552227630693e-01
9.212424984120483273e+00 6.323298909726540740e-02
-1.650067896153043634e+01 -1.309974803784790254e-01
1.443213658244143289e+02 8.386663758958526893e-01
-2.126788146127549961e+00 -7.068693631565038627e-05
-2.023594031531862569e+01 -1.461093888434369381e-01
1.091044829401443621e+03 1.143619418901940410e+00
-2.193599153901960790e+02 -1.030351643750861745e+00
6.028458587810578706e+01 4.731789781002415651e-01
9.591712089519320728e+01 6.414405360232529052e-01
8.844823015269982136e+01 6.535732910926850270e-01
1.056807425183265678e+02 6.543415281960398566e-01
8.274494400338330991e+01 6.099697243815516146e-01
1.786338153535959350e+02 1.010114825411496442e+00
4.659405141304744546e+01 3.710940183435730289e-01
2.997644178116361786e+02 1.114077029024356680e+00
-1.425452764388636240e+02 -8.670207456141062474e-01
4.210628543499132803e+01 3.439825062427998015e-01
5.617949361675658082e+01 3.190938662745623766e-01
-1.034447276596656735e+02 -7.810613205309471230e-01
7.264890546472848598e+01 5.081546467210162898e-01
1.751325097153832360e+02 9.705473695633888287e-01
-1.642991598480436366e+01 -1.056380114066525489e-01
1.499765372333531310e+01 8.632946483597578324e-02
-1.554936575858492986e+01 -9.670833531342526435e-02
1.630885689343318461e+02 9.898888479565054466e-01
-1.650508422811229536e+01 -1.310282697433709509e-01
-2.888404008999908683e+02 -1.250452687068343005e+00
1.653651172694286942e+01 8.789367428728545040e-02
-1.197885973407789635e+02 -8.773835008439191396e-01
1.348390991951741000e+02 8.559531217735405484e-01
1.577038507770640763e+01 1.230352616877090077e-01
-3.940761899659609213e+01 -3.175758095823651428e-01
4.849676032833443884e+01 3.810654073687292920e-01
9.844039335709782179e+00 7.214097239115514759e-02
4.943872631904279302e+01 2.539586185152616915e-01
1.513801159381790740e+02 1.017946541845113684e+00
8.868719373988885764e+02 1.700835540304279636e+00
3.079831612778414396e+01 1.507674258129142186e-01
-1.347481397958767957e+03 -7.466212352027243870e-01
7.098710150534225249e+01 6.340993419442809698e-01
8.611665312903328129e+01 6.705214785900360797e-01
9.279982409252214381e+01 6.228090343737585632e-01
2.356498347160007967e+01 2.082906937486649346e-01
5.089242143921432415e+01 4.338612814551122132e-01
4.748889111059071411e+01 3.837203158547396464e-01
1.298545951350629650e+02 1.014057182427191561e+00
4.795624332986511007e+01 3.908686508332685494e-01
-1.961641249419911048e+02 -1.084129868063001600e+00
5.979300534399359890e+01 6.393133233011655259e-01
-1.200451576434670642e+02 -7.992441906183436195e-01
2.038373687424151797e+02 1.158863445272212189e+00
-1.646332858053501127e+02 -9.481823069267460991e-01
1.479363512758350510e+02 8.148359887693178427e-01
1.522092610288653169e+01 -6.792895676960460927e-01
2.310363808158601984e+01 1.407218880412101081e-01
6.493374748644035890e+02 1.624311080812141039e+00
6.178262221037523716e+01 4.857464267972304572e-01
-1.143223921257750817e+02 -7.950820520516697076e-01
1.355086658864682079e+02 8.584957729352018507e-01
-5.221645411545588189e+01 -4.031630926973847062e-01
-3.309718570357777594e+02 -1.301742009697200331e+00
1.126817299684302043e+02 8.089166492769661598e-01
-1.557112035376116523e+02 -8.997220095739186796e-01
7.404904501043404252e+00 6.155176927629613104e-02
1.326848273411650325e+02 7.855123600069752188e-01
1.948758563146804690e+01 2.250705281257982249e-01
-2.463011229190359188e+02 -1.237341998517903718e+00
-1.239969035286701171e+02 -8.075257850846548902e-01
8.341620142587144926e+01 5.495458996003474983e-01
-7.771077700790138465e+01 -5.409890277047851859e-01
9.980317841881799268e+01 7.277353061105743537e-01
2.975539968762147325e+01 2.112788218349365421e-01
2.146371622086434883e+01 2.020372257292024631e-01
-1.199420660658371105e+02 -7.987161906962696456e-01
1.035128689399861344e+02 7.939449137055369921e-01
6.832503156784527221e+01 5.106241161320977939e-01
1.368912677915508311e+02 1.027928840595744298e+00
-4.383448570901285990e+01 -3.190406909660572499e-01
7.429667327132227683e+01 6.099051836139111060e-01
-1.052552233042916008e+01 -7.242598632710148254e-02
1.227084931772224508e+02 7.880798077662682921e-01
8.388083915799995793e+01 5.191176244809347917e-01
-8.196147893479988511e+01 -6.847022794369521659e-01
-6.490837981818583557e+01 -4.423783726981280751e-01
3.517564662493882821e+01 2.869855107736730693e-01
2.395700824535290607e+01 2.320116789220243170e-01
1.178796737913115322e+02 7.738574660017983886e-01
5.105856247034051165e+01 4.399169209401574410e-01
-1.214091992902162076e+02 -7.860028233714815293e-01
8.979760402749892734e+00 1.200026162233911314e-01
9.555478230449001131e+00 1.191744342029971704e-01
-7.291299012512766353e+01 -5.583195509875481521e-01
6.726972003314176618e+01 5.381835305821474069e-01
-1.022713620906931169e+02 -7.749893619811794032e-01
-7.268323086077521111e+01 -4.613990245868740403e-01
5.027107295283401101e+01 3.047610542903419484e-01
6.407354216992814600e+01 5.051212688796258288e-01
1.016358693885652400e+02 6.683250724574886226e-01
-5.378842458490852607e+01 -3.949924454403694329e-01
-3.608562161654064653e+02 -1.280804301948936574e+00
2.585870755713771629e+01 2.116411792081216714e-01
-8.121071249346944398e+01 -5.636900178209929280e-01
6.675230469573278924e+01 4.462557835754898394e-01
1.100603170800126662e+02 7.318266365705058396e-01
1.046973494324519578e+02 7.984310451957644661e-01
5.258966195750402051e+01 3.481960950148305645e-01
5.361818794126636476e+02 1.697547813372737524e+00
6.403605271603642279e+01 4.792668329411640671e-01
-8.620444192880596290e+01 -7.352985048998507134e-01
-1.205157007459510794e+02 -8.201781618248171757e-01
-1.850429057184537953e+02 -1.043296069906551882e+00
-1.847803753514498339e+02 -1.041309881375929836e+00
-1.240694367493487391e+02 -8.073224658941177134e-01
-9.751346221657988167e+01 -7.294961142007795329e-01
-6.483221444935388433e+01 -4.967481754515292725e-01
5.904983228675629192e+01 4.167031048674176286e-01
8.029311816757007136e+01 6.390978389882249200e-01
2.180539654750327827e+03 3.649139543075442527e-01
-9.556114545178562025e+01 -6.389947955205985686e-01
1.620939541845761767e+01 8.452733732611027173e-02
-4.776086905155871420e+00 -1.796899392312117927e-02
1.908200816888424356e+02 1.228152958736236533e+00
5.589749813855022609e+01 4.888537264585453568e-01
3.710707621234530507e+01 2.799998828046210142e-01
-1.795702192477652090e+02 -1.099191835856839772e+00
1.589950827486719334e+02 9.585395995099944555e-01
4.830998292074209388e+01 2.552017192061271644e-01
-7.419833096725770361e+01 -5.765442079913054574e-01
1.126619267169908056e+01 7.781386163729962779e-02
1.536588430275895405e+02 9.660345439169216730e-01
1.639324873614593230e+02 1.005851755924885182e+00
1.707324899182012246e+02 1.091413766308246824e+00
4.081289663498778708e+01 3.062077711992144957e-01
4.525999514489956823e+02 1.463985662228691531e+00
-2.002089550200678758e+01 3.660860081418864098e-01
-2.355891875883505975e+02 -1.201486323796762123e+00
7.048526012130577101e+01 5.801288246590863285e-01
6.236504441165556045e+01 3.851098441423824736e-01
1.808957026855254924e+02 1.047181138902892661e+00
-5.281946863222560751e+01 -4.250420684614037437e-01
-1.244159409667389440e+02 -8.325239207287017384e-01
6.005885596806771787e+01 4.911137376722904402e-01
-1.123580593966154950e+01 -4.074068205656755648e-02
-1.148900636954224126e+02 -8.108106806874124661e-01
9.941211596336860623e+01 6.712516290051021572e-01
-3.913076150257388974e+00 -1.496945488566381148e-02
-3.167197480070994402e+02 -1.356229887957317359e+00
1.974606909101196379e+02 1.030383808511522004e+00
3.717658772170447605e+02 9.729558219912882722e-01
2.674732785269710078e+01 1.529526095147111242e-01
1.645706982597074841e+02 1.015562254755288496e+00
3.677624380683635508e+01 2.472921635609643121e-01
1.185681861958925083e+03 1.967458183484095402e-01
6.068566063455104853e+01 4.885963038214289900e-01
2.546362141929459355e+01 1.425975854277274080e-01
1.633338479726271260e+02 1.017554218559822532e+00
3.550959180230917411e+01 2.161821350160376687e-01
6.619892206680081017e+02 1.277872568499118566e+00
6.825275826187352379e+01 4.686683093890138263e-01
1.058458570458682004e+02 7.464769417409996555e-01
4.625404408176287916e+02 1.568118324730466862e+00
-2.868507869992006576e+00 7.025426719534566544e-01
-3.464961196817382927e+01 -2.908843364152391420e-01
1.357841949097093170e+01 9.538892365818407715e-02
1.601589784229935844e+02 9.625952906668689968e-01
2.869872559041284887e+01 3.498364026658993264e-01
2.116403716990751960e+01 2.186320884971474643e-01
-2.167204378943149095e+03 -2.176040476608039065e-01
6.335000101141324080e+01 4.708535784514287781e-01
5.619269914574836378e+01 2.986913011018972330e-01
1.038853219845674829e+02 7.386922184437199057e-01
-2.735527109118703493e+01 -1.916959832798252328e-01
1.396000662591643788e+02 8.533637012005972355e-01
4.024794613381747155e+01 2.845344282506965250e-01
2.311820543162577124e+01 1.697504288342911727e-01
4.205205867357154261e+02 1.575939003790008064e+00
1.286595333855696843e+01 7.915215636679413802e-02
5.073366204050044814e+01 3.979598905274140952e-01
1.238721894239397159e+02 8.085332730755916408e-01
-2.773178198822564866e+01 -1.894765324083866331e-01
6.356214390118688584e+01 4.012576881385375716e-01
-6.567429266264709895e+02 -1.627971972084695906e+00
-1.186458495809656313e+02 -7.836938686163621437e-01
-1.292680184728131678e+02 -7.081392460369136943e-01
1.993915215894924131e+01 2.062610364790210538e-01
4.346813200903762464e+01 3.795110051430751197e-01
1.402520753454723312e+01 1.384545076127596253e-01
6.330816501807630914e+01 4.206251364322852182e-01
6.893959728207212834e+01 5.561058626042583164e-01
5.524658221252007024e+02 1.211340561628288848e+00
4.917305762178847885e+02 1.409562181592364682e+00
7.088280163183119953e+01 5.792141528707941411e-01
1.543220746536970580e+02 9.178493419765779704e-01
1.777887963702939089e+02 1.034316319530767858e+00
2.620175849103548416e+01 1.441361390097407325e-01
6.028824714446134294e+02 1.542485049680644815e+00
1.011736607940478166e+03 2.088401117133020346e+00
-2.039926913330592839e+01 -1.323820585368780944e-01
6.595967689201499979e+02 1.664575834462909132e+00
5.374432668765128795e+01 3.745094030357440928e-01
-1.633824873328630929e+02 -9.836292341025509867e-01
3.722698640426069971e+01 2.329265907256672097e-01
-1.781965255446965273e+02 -9.868374619912650969e-01
5.713463444527782542e+01 4.495293838019751020e-01
-2.588524441595552048e+02 -1.315065189237684340e+00
3.623722164826639158e+01 1.997395489323592899e-01
8.529736765400194543e+01 6.470008292427446017e-01
8.536975992536956426e+01 6.325685176238643459e-01
-1.984160238696426859e+02 -9.921556147563388439e-01
1.699770837873653875e+02 9.476039243347192942e-01
6.483695174919424176e+01 4.708214452039369835e-01
5.472531728705828158e+01 4.469000362351523981e-01
9.338412513759628553e+01 6.242345701333323893e-01
6.474735137000499890e+03 6.975520135635129293e-01
1.632008246951227761e+02 1.060071764748711454e+00
-2.294310916987549831e+02 -1.120232634260371896e+00
-1.311556684142984182e+02 -8.932314919889237093e-01
6.911266643803048737e+01 6.902093678490817119e-01
4.361726379140202425e+01 3.758785433981050028e-01
-1.181425537357256417e+02 -8.611450873525787753e-01
-9.112995070959237864e+01 -6.676634312550474570e-01
-1.084957858028643329e+02 -8.026308022594753622e-01
-1.905535404662955656e+01 -3.248881657859680749e-01
1.356886812523157460e+03 1.520078647597793875e+00
2.281248782980433987e+01 2.140883480459073451e-01
9.979910798625462576e+02 1.928445844251588381e+00
7.851801180946868897e+01 5.917503469300431362e-01
7.138019438182317344e+01 6.248823927873540240e-01
-1.271892539164694469e+01 -9.704363804720705922e-02
1.279857201066897545e+02 8.852208378565091795e-01
1.556156354727142173e+02 9.189893245387932286e-01
-5.035369362394428663e+02 -1.344344597518167816e+00
-5.113105681666316826e+01 -3.977985840075201618e-01
-1.755688726729480038e+02 -9.412541286123625728e-01
2.810597265817830959e+01 1.577268303453552845e-01
-9.307558833273802179e+01 -6.366729065916273411e-01
1.626440105537825076e+01 2.774969775077577028e-01
4.630307009978367461e+01 3.189042718064932780e-01
4.251524137614530474e+01 3.040892791676161333e-01
2.980302673321180578e+02 1.179826694071859361e+00
3.473262812956367629e+00 -1.330375067803735156e-02
6.661469097616316049e+01 5.391180571773438457e-01
-9.388990027068430777e+01 -7.379399599325718873e-01
1.393272351501230446e+02 9.746518394571815902e-01
8.607072114062583523e+01 6.313343812562745017e-01
-9.104115772954696695e+01 -6.449110305983681846e-01
3.708233791905453103e+01 2.500646994626496977e-01
-5.224978901789042851e+01 -4.050862612287718378e-01
5.644348332924617750e+01 3.984159261126149487e-01
5.699828126174209331e+01 4.878252401768821134e-01
2.423657517519325566e+01 2.194605743538700637e-01
-5.276186444269361431e+01 -4.030528303323913653e-01
1.065164802434629365e+02 6.775091279990920201e-01
3.407448325899654407e+01 2.636603655872629126e-01
4.751203376413652535e+01 4.872689773702629235e-01
5.848016889784078387e+01 5.663826968231047143e-01
-1.261587338810521146e+02 -6.833320799544772006e-01
1.369656582996993848e+02 8.944914887585816432e-01
7.418598778069600996e+01 5.735517024548492104e-01
5.727883630893281008e+01 5.176214393006575154e-01
6.692964641259220571e+01 5.175581461040693609e-01
2.781464164250979252e+02 1.145287248219289733e+00
1.344574823742495262e+01 1.135312148679193389e-01
5.267071791688317006e+01 4.739968455055000307e-01
-7.272481103273904068e+01 -5.593873455192993616e-01
3.363426715801454492e+01 2.643328659496325672e-01
2.435492295571601318e+01 2.119200917081328350e-01
1.658458526069836694e+02 1.065636509210993399e+00
-1.125251735992622670e+01 -9.063169092257222781e-02
5.960548013372363840e+01 4.034939740105243366e-01
1.730523825270907139e+02 1.068858757648372793e+00
-8.137907445044282895e+01 -6.035001744390161571e-01
5.875961990487440545e+01 4.144934144772148832e-01
7.302268350026986354e+01 4.405437360714829498e-01
-2.758821596599709096e+02 -1.277855136780232881e+00
1.241998110613835848e+01 1.368703889679538099e-01
1.106018585940755372e+01 7.591821174941432160e-02
9.266416942566285897e+00 1.014784506979070633e-01
1.350721311420558202e+01 1.240833038389932141e-01
-1.092441331340768471e+02 -7.830272038593233397e-01
6.050290629278578081e+02 1.728364466094456153e+00
8.258113941791673085e+01 6.034650895115830638e-01
-1.273668079111326819e+02 -9.494996210522465008e-01
-1.219751399690008640e+02 -7.625365449395484774e-01
2.750005012061849641e+01 2.003470319122874210e-01
1.367271938535581377e+01 1.427920069199413722e-01
-6.245002442754579874e+01 -2.463097464152428917e-01
-3.146340387845294373e+01 -3.870857088004522883e-01
-3.078319231196405426e+01 -1.981276423722493907e-01
7.720580667842514799e+01 5.758216653406398322e-01
4.659546610825466217e+01 3.639536077277713555e-01
3.772372784847829621e+02 1.180970519855464307e+00
4.998666825578033013e+02 1.543305518581205904e+00
-4.268094483009866167e+02 -1.309113991612363304e+00
4.997101975413052060e+02 1.530681911727817868e+00
6.709969470340945463e+02 1.825985044243511934e+00
1.251635499726641001e+02 7.431460833902717722e-01
1.791482941845997345e+01 1.178544186113851255e-01
-3.468596908797605494e+01 -2.910362684641396025e-01
1.260678031385582898e+01 8.094749587962968285e-02
-3.125778714603240616e+01 -2.039313099292614506e-01
-1.116015706111338979e+01 -9.179149388564145085e-02
8.829451353902109645e+01 6.148876759490250477e-01
1.253054901609207690e+02 7.412438939871379695e-01
-3.297855630116641379e+01 -1.910512563954178955e-01
4.188529384634513235e+02 1.369848843050888609e+00
-1.149164555178465150e+02 -8.020118810459203607e-01
1.076618776274827951e+03 1.550453545897537033e+00
3.500942915968812486e+01 2.163625280256263606e-01
1.768226932972861221e+01 1.181569141088590069e-01
5.153831010990465700e+01 4.253318319065858000e-01
7.924318715947619296e+01 5.567416050319144993e-01
2.394505256733531553e+02 1.085347002851626330e+00
-2.675178282897750819e+02 -1.227287275202082029e+00
4.739021326323904049e+01 3.581179144620644239e-01
1.613517696567831763e+02 9.482562219543939630e-01
3.880206968253846256e+00 -4.882866213848979786e-02
3.871424597609595253e+02 1.374607416492633849e+00
3.890997502848942702e+01 2.593779696444524219e-01
-1.151122485771972066e+02 -8.248068484501960285e-01
1.663458273205453111e+02 9.655909802189615032e-01
-1.237436992441272139e+02 -8.077687611713773030e-01
3.252184456102501287e+01 2.992250783871739928e-01
1.003590287924566127e+02 7.380499792095168710e-01
3.427617317517117499e+02 1.094770005277145186e+00
-1.184570749935926273e+02 -8.777406056085764741e-01
3.697726654353105459e+03 4.034168478334282382e-01
-1.231949606231985967e+02 -8.015677993812434510e-01
-1.243322129066597768e+02 -7.961952546430738353e-01
8.512338898289755207e+01 6.117926723293701796e-01


==> figures/quadrupole/global/quad_global_1000000_distance_error.txt <==
1.375444580628231828e+00
7.231248101651109872e-01
4.001162065799943601e-01
2.444728187368083450e-01
1.686598291514997960e-01
1.364512529928767759e-01
1.172118991807074018e-01
1.099684315837250598e-01
1.067373308046520447e-01
1.027571482663185293e-01
1.004775847661729254e-01
9.845489773523177779e-02
9.724680228828840034e-02
9.614585665514716051e-02
9.514392964759127436e-02
9.424212515550471625e-02
9.340737809761373578e-02
9.260980657980950881e-02
9.186898624949013659e-02
9.117359497215907216e-02
9.049174564683139244e-02
8.984363184480639863e-02
8.923857786563324512e-02
8.866844424255308776e-02
8.811838637840492539e-02
8.759014392937829185e-02
8.708170867722277164e-02
8.659019007405202584e-02
8.611722191707678331e-02
8.565120356345486130e-02
8.521085864178734592e-02
8.479036695994993100e-02
8.437135906393579410e-02
8.397233572312093330e-02
8.358212259236744157e-02
8.320449554687792126e-02
8.283996194562963378e-02
8.249271402540972464e-02
8.214966452808283859e-02
8.181366028519482247e-02
8.148533563220705656e-02
8.116506470461812284e-02
8.085402779700015530e-02
8.054539678146066528e-02
8.024489610054472144e-02
7.995353065643688584e-02
7.966019205935088998e-02
7.937461250065909468e-02
7.909455198270957943e-02
7.881741601083311344e-02
7.854927140266540486e-02
7.828875501025299444e-02
7.803419248990919876e-02
7.778597682185912909e-02
7.754258410094558296e-02
7.730355359774097879e-02
7.706659498537979380e-02
7.683696651131753652e-02
7.661082304978705793e-02
7.639527036502534452e-02
7.618082091318631455e-02
7.597136242245505766e-02
7.576418736978274282e-02
7.556085304216644816e-02
7.536092081720584257e-02
7.516714234914631532e-02
7.497312380507047125e-02
7.478303520951913586e-02
7.460008208861067247e-02
7.441687187794596148e-02
7.423213246837537249e-02
7.404966692343331602e-02
7.387017174167320732e-02
7.369685641104749274e-02
7.352060959230485859e-02
7.334805246828005054e-02
7.317751782697204388e-02
7.300958715719116365e-02
7.284754604972677738e-02
7.268351278301023177e-02
7.252101521819122321e-02
7.236103179000676067e-02
7.220385581904176231e-02
7.205086668655903692e-02
7.189847053451137171e-02
7.174853699934011231e-02
7.160175788940545405e-02
7.145792548301795055e-02
7.131672383294472561e-02
7.117799610148274614e-02
7.104139025531816531e-02
7.090737065831406727e-02
7.077540825675547598e-02
7.064564984085550114e-02
7.051810709178149561e-02
7.039303569762694890e-02
7.027035246001818447e-02
7.015053209625571329e-02
7.003151984741672054e-02
6.991162772140079029e-02
6.979409962882709983e-02
6.967804314169283308e-02
6.956418785437890051e-02
6.945250730089011504e-02
6.934605452377502754e-02
6.923776671669004679e-02
6.912967410662945733e-02
6.902267907209326536e-02
6.891867523206152146e-02
6.881432712518620320e-02
6.870826317498146540e-02
6.861034073357503982e-02
6.851347758962433865e-02
6.841959521664972566e-02
6.832537966600654711e-02
6.823069720542410121e-02
6.813700824549459578e-02
6.804324077534995574e-02
6.795084200354481463e-02
6.785949089563599046e-02
6.776922568560125870e-02
6.768004275829721250e-02
6.759664790735296636e-02
6.750845915228124994e-02
6.742071260653659248e-02
6.733224820640916486e-02
6.724424844267032353e-02
6.715715135531014068e-02
6.707689393626697916e-02
6.699017921463126801e-02
6.690332073274735114e-02
6.681718970026269411e-02
6.673280195766113920e-02
6.664970645028410468e-02
6.656733466409664457e-02
6.648636776183421138e-02
6.640569236612708925e-02
6.632533340506406583e-02
6.624603145743673815e-02
6.616752735365037663e-02
6.609018988806479589e-02
6.601392887230736473e-02
6.594045620278946029e-02
6.586928611952726220e-02
6.580020092421741407e-02
6.573024128632623531e-02
6.566044407203594502e-02
6.559122254028879051e-02
6.552266718539913326e-02
6.545549635798698918e-02
6.538810845346294809e-02
6.531946810081744326e-02
6.525157746948651027e-02
6.518449173912034544e-02
6.511808196092841450e-02
6.505243518318105933e-02
6.498763123385051244e-02
6.492355816299315296e-02
6.486009530496628095e-02
6.479736121727736053e-02
6.473414221630031939e-02
6.465256738464918163e-02
6.457693857356280875e-02
6.450526761670559439e-02
6.443475468249043603e-02
6.436511073247842829e-02
6.429644241735343879e-02
6.422870758124608892e-02
6.416207078920886653e-02
6.409637800199673163e-02
6.403121430656470714e-02
6.396659934994494701e-02
6.390238037160350659e-02
6.383863954570949406e-02
6.377533814508194732e-02
6.371252496286634870e-02
6.365014062951214469e-02
6.358807578523607840e-02
6.352634551201230551e-02
6.346490190633294337e-02
6.340416328990720884e-02
6.334384052220533301e-02
6.328383184572404507e-02
6.322439725849456071e-02
6.316540807842795091e-02
6.310694572609774899e-02
6.304894069012828561e-02
6.299133393821580718e-02
6.293420174123580402e-02
6.287731035978406935e-02
6.282072790749662627e-02
6.276441615114011774e-02
6.270838505138809360e-02
6.265256595955616403e-02
6.259701979267820460e-02
6.254171199159110073e-02
6.248671200787393742e-02
6.243198574554696678e-02
6.237750150092456064e-02
6.232332906318682059e-02
6.226938868910707192e-02
6.221569943400875186e-02
6.216222613464810615e-02
6.210902048240491552e-02
6.205613443951583236e-02
6.200334295869395357e-02
6.195080073251219011e-02
6.189848736460910883e-02
6.184599637992691662e-02
6.179382137727627844e-02
6.174198107701318189e-02
6.169037139266386055e-02
6.163903527563610596e-02
6.158793526674975760e-02
6.153714106743513046e-02
6.148644821457911053e-02
6.143603501110527637e-02
6.138586468647345279e-02
6.133597853330856331e-02
6.128632753152091217e-02
6.123696119855622649e-02
6.118788400363533997e-02
6.113904220116067600e-02
6.109043831593254786e-02
6.104198178295208721e-02
6.099363288576974129e-02
6.094541858634900527e-02
6.089744533754858774e-02
6.084960589500209432e-02
6.080204076762814325e-02
6.075452045265557210e-02
6.070727780680250374e-02
6.066014935499774302e-02
6.061321862089422835e-02
6.056633112204775488e-02
6.051960819873797304e-02
6.047306737074457927e-02
6.042667854386872539e-02
6.038046698481391167e-02
6.033437812039210008e-02
6.028844352422451508e-02
6.024265182481353120e-02
6.019689760861000882e-02
6.015135707755779604e-02
6.010597945864440406e-02
6.006075076825146547e-02
6.001568418087287887e-02
5.997073025735923796e-02
5.992595648578682294e-02
5.988133749400829930e-02
5.983687585188349894e-02
5.979245318455515823e-02
5.974815055817637999e-02
5.970405432697368370e-02
5.966008924370440336e-02
5.961529732866641118e-02
5.957067476496281933e-02
5.952606152412679569e-02
5.948164413434328668e-02
5.943731528694833760e-02
5.939318287178282918e-02
5.934922338502483102e-02
5.930542220538286696e-02
5.926173586490557366e-02
5.921811190318573143e-02
5.917459402900885485e-02
5.913124059168903962e-02
5.908804011464115907e-02
5.904499158376848300e-02
5.900206752402830518e-02
5.895926321742758075e-02
5.891651443894044965e-02
5.887392286984523965e-02
5.883152335241816078e-02
5.878930936874915414e-02
5.874723644755903279e-02
5.870530304049836196e-02
5.866349077789728000e-02
5.862181171250890888e-02
5.858016107604469697e-02
5.853866551362969795e-02
5.849732461479204698e-02
5.845610034399358057e-02
5.841500143795921862e-02
5.837401586541181298e-02
5.833319580053368536e-02
5.829248773660990895e-02
5.825180991664231228e-02
5.821128967558515666e-02
5.817088713125641297e-02
5.813059406412537239e-02
5.809046269838385318e-02
5.805040127107052861e-02
5.801048882390680977e-02
5.797060093938442155e-02
5.793082870204226825e-02
5.789120917950053846e-02
5.785170233814284496e-02
5.781232715400948935e-02
5.777306841866337167e-02
5.773393161576236693e-02
5.769493232712884917e-02
5.765595521353608643e-02
5.761710859715691441e-02
5.757838146831477377e-02
5.753981311939086046e-02
5.750133825901376783e-02
5.746297813850200636e-02
5.742473130659923874e-02
5.738651792598811752e-02
5.734841135528833539e-02
5.731048550027686289e-02
5.727266516561391879e-02
5.723487843604178199e-02
5.719729916571143769e-02
5.716551254868692394e-02
5.712534417827878908e-02
5.708316410079068010e-02
5.704081878550747858e-02
5.699828888543129191e-02
5.695619025278556707e-02
5.691444758409696519e-02
5.687293567040455772e-02
5.683171308538328970e-02
5.679080009957508668e-02
5.675019082504215162e-02
5.670978168604538100e-02
5.666960357327866654e-02
5.662961812500681702e-02
5.658984637298558606e-02
5.655024488129582055e-02
5.651086724777110160e-02
5.647165231118250750e-02
5.643263146394131985e-02
5.639370749484271667e-02
5.635499891312211601e-02
5.631641903713011099e-02
5.627800600763938066e-02
5.623973267759630607e-02
5.620161823781060634e-02
5.616362726989341386e-02
5.612580794052555999e-02
5.608813654243003516e-02
5.605059615180128102e-02
5.601321972921344261e-02
5.597599754510763220e-02
5.593892466515480028e-02
5.590197401730004345e-02
5.586144836301840805e-02
5.582224075000172953e-02
5.578349711979245507e-02
5.574507524411059095e-02
5.570684924369592728e-02
5.566883704054402526e-02
5.563101247905187507e-02
5.559324591779046809e-02
5.555564949945572539e-02
5.551805913479849336e-02
5.548066297940272562e-02
5.544340445038584142e-02
5.540629779798667692e-02
5.536932198554105067e-02
5.533219931612744225e-02
5.529520885189936896e-02
5.525833166362149190e-02
5.522159535575109357e-02
5.518499544866628526e-02
5.514851843754253052e-02
5.511221768350337696e-02
5.507598355476569368e-02
5.503986406050546953e-02
5.500386963964808140e-02
5.496800177498918638e-02
5.493225432197144237e-02
5.489663359754847621e-02
5.486111722797067797e-02
5.482563460842128367e-02
5.479026235690204888e-02
5.475500840150592657e-02
5.471987764589306830e-02
5.468483548810862405e-02
5.464991699108909251e-02
5.461502780155123860e-02
5.458029452406277376e-02
5.454565250127548642e-02
5.451111933221209488e-02
5.447668523365854082e-02
5.444228578206330299e-02
5.440800488103865462e-02
5.437380925661417647e-02
5.433973749857383406e-02
5.430575949827957938e-02
5.427181520500574952e-02
5.423796297923795529e-02
5.420421300687336408e-02
5.417055360780179823e-02
5.413699717986274196e-02
5.410346799324868700e-02
5.407726385985360540e-02
5.404279577066076895e-02
5.400612495381636180e-02
5.396887599825187648e-02
5.393160820207003325e-02
5.389449139915167275e-02
5.385746187041889205e-02
5.382055251052247913e-02
5.378393057417667905e-02
5.374748032465448411e-02
5.371122608467528148e-02
5.367516615843777317e-02
5.363930358921242814e-02
5.360355298133157032e-02
5.356796480902498159e-02
5.353255126700497135e-02
5.349724613540970952e-02
5.346219750220464889e-02
5.342716856249533908e-02
5.339237961370862928e-02
5.335767955400199519e-02
5.332318157889136268e-02
5.328871431585607138e-02
5.325444331411688381e-02
5.322027230703434836e-02
5.318622785966162919e-02
5.315223780877068038e-02
5.311845616961111821e-02
5.308474701368356974e-02
5.305116430146407380e-02
5.301765413436972801e-02
5.298427127686247684e-02
5.295101421897174809e-02
5.291787734282497185e-02
5.288479152839813818e-02
5.285181785013894074e-02
5.281897506124424296e-02
5.278617423469841863e-02
5.275348265808178089e-02
5.272090249926907751e-02
5.268843580331185328e-02
5.265604879940032762e-02
5.262377360348601679e-02
5.259161832912952889e-02
5.255950014972029377e-02
5.252748011149648705e-02
5.249556828597971153e-02
5.246375661946837965e-02
5.243198884546756977e-02
5.240032928281872920e-02
5.236877016545068986e-02
5.233725398020559055e-02
5.230583936674741002e-02
5.227452337344191957e-02
5.224323814256404130e-02
5.221204605623171180e-02
5.218095495216593799e-02
5.214991175532574658e-02
5.211896959144003694e-02
5.208813637218392967e-02
5.205733070520473377e-02
5.202661389875470888e-02
5.199599493001669237e-02
5.196546526060615706e-02
5.193497401086275000e-02
5.190457780245266023e-02
5.187428417990583296e-02
5.184401321902697840e-02
5.181384268623642070e-02
5.178376200589131922e-02
5.175370739692161659e-02
5.172375113001482366e-02
5.169382694090726704e-02
5.166400313284150864e-02
5.163429840258453724e-02
5.160462049349631014e-02
5.157504576992066880e-02
5.154555494322678177e-02
5.151609203361273009e-02
5.148672383461672108e-02
5.145743959190345052e-02
5.142818406479149340e-02
5.139902042934301613e-02
5.136994387078823443e-02
5.134089239885675227e-02
5.131194289539260656e-02
5.128302252511118819e-02
5.125418745479856653e-02
5.122545431307216207e-02
5.119673346690976901e-02
5.116810849358728597e-02
5.113956802393578721e-02
5.111106411763904900e-02
5.108264485328702781e-02
5.105425962998462464e-02
5.102596505235988678e-02
5.099776005314847482e-02
5.096957843456241533e-02
5.094147920987535105e-02
5.091341824834253599e-02
5.088543879247810903e-02
5.085748492520950070e-02
5.082961381893727482e-02
5.080183565716940575e-02
5.077408666635375989e-02
5.074642226492483144e-02
5.071878509659818318e-02
5.069123488197534166e-02
5.066463267964582684e-02
5.063708157756649508e-02
5.060927058610482226e-02
5.058141443251432806e-02
5.055364035006047752e-02
5.052591646329848696e-02
5.049828536295638409e-02
5.047068702531356393e-02
5.044297607045689080e-02
5.041557650524027684e-02
5.039108405539059060e-02
5.036736988815813942e-02
5.034377445819342156e-02
5.032019596652737708e-02
5.029668669677016257e-02
5.027324516251746589e-02
5.024982780072435179e-02
5.022647488442688601e-02
5.020314753843201083e-02
5.017988723906275511e-02
5.015664114045981226e-02
5.013346262193926761e-02
5.011029882628233179e-02
5.008719678386733959e-02
5.006410554937623658e-02
5.004108060057895629e-02
5.001806561729267575e-02
4.999511549874422617e-02
4.997218043999426818e-02
4.994927591625101387e-02
4.992640538586686633e-02
4.990355105015375353e-02
4.988077247878543174e-02
4.985800397905568865e-02
4.983530317959819489e-02
4.981262764832265072e-02
4.979002294586440391e-02
4.976743322970299949e-02
4.974490632742958884e-02
4.972241863602298168e-02
4.969997824701637146e-02
4.967756729141916544e-02
4.965517741297554438e-02
4.963285048599490323e-02
4.961054498064113027e-02
4.958829796675562340e-02
4.956607655634738541e-02
4.954386935140504128e-02
4.952173268080432844e-02
4.949961423670978800e-02
4.947756532028452919e-02
4.945553530710457280e-02
4.943352191016882335e-02
4.941157582740250687e-02
4.938965574342509685e-02
4.936778640922062644e-02
4.934595029889349976e-02
4.932413047188627386e-02
4.930237607941583694e-02
4.928059299196703436e-02
4.925887290658040318e-02
4.923717273722860721e-02
4.921549201306941318e-02
4.919383378065519952e-02
4.917223937430019454e-02
4.915067559117813206e-02
4.912884931493422674e-02
4.910715554273081818e-02
4.908548801944054296e-02
4.906385715293382771e-02
4.904230363516109970e-02
4.902080655207177728e-02
4.899931868316200617e-02
4.897787496694771397e-02
4.895650974428538554e-02
4.893517268777960311e-02
4.891387806883394640e-02
4.889264578875944511e-02
4.887144518499696166e-02
4.885027458658674354e-02
4.882913070137158418e-02
4.880805470737115820e-02
4.878701462318190546e-02
4.876599459789534435e-02
4.874500554578962280e-02
4.872408534495857590e-02
4.870319183246340361e-02
4.868233127647708658e-02
4.866149511736395789e-02
4.864068761388223860e-02
4.861995142847873319e-02
4.859924544207248204e-02
4.857857016148420942e-02
4.855792680652384896e-02
4.853730806225271810e-02
4.851675769081291445e-02
4.849624035213805778e-02
4.847575562686379236e-02
4.845530662150399070e-02
4.843488521355945181e-02
4.841449147119323421e-02
4.839414029715472659e-02
4.837385246013337775e-02
4.835360054529193319e-02
4.833337526981416193e-02
4.831317673072340474e-02
4.829300531375640970e-02
4.827286285620740330e-02
4.825273955656018965e-02
4.823264056888908885e-02
4.821256869968904013e-02
4.819255674013305651e-02
4.817255935094275077e-02
4.815257843538078841e-02
4.813261530270030591e-02
4.811267207219190739e-02
4.809274090871545199e-02
4.807282314510397808e-02
4.805292934315950892e-02
4.803300416607751699e-02
4.801316807044221646e-02
4.799330457926561516e-02
4.797349175988093600e-02
4.795365024284696520e-02
4.793382023194615871e-02
4.791400154027571773e-02
4.789419825853707263e-02
4.787441376594470110e-02
4.785468753964030458e-02
4.783496844158890288e-02
4.781528122012306675e-02
4.779560738618321425e-02
4.777595417009265766e-02
4.775632012589970526e-02
4.773673437318238372e-02
4.771717554447985760e-02
4.769762884685486981e-02
4.767810696911120583e-02
4.765854107889921226e-02
4.763904036791212493e-02
4.761956796436196682e-02
4.760011801094304884e-02
4.758072475370690030e-02
4.756135760168928028e-02
4.754201254240286029e-02
4.752269556383881266e-02
4.750339886360258751e-02
4.748412512957267406e-02
4.746487743312319957e-02
4.744565885221548734e-02
4.742646800496636700e-02
4.740730348663336341e-02
4.738819044117612705e-02
4.736910680969651233e-02
4.735005022242856632e-02
4.733101835274739627e-02
4.731201446954395873e-02
4.729303558201829877e-02
4.727410939080022023e-02
4.725518653760189119e-02
4.723631109259096572e-02
4.721745943385293603e-02
4.719863963095738413e-02
4.717985617528101805e-02
4.716110122772136648e-02
4.714237425662566594e-02
4.712368133890134508e-02
4.710501307706967122e-02
4.708637492143558784e-02
4.706776550590251879e-02
4.704919063542587626e-02
4.703064728653371523e-02
4.701210511388719676e-02
4.699359233387206264e-02
4.697511243120888053e-02
4.695666227080801808e-02
4.693824268664846533e-02
4.691985680192434921e-02
4.690150331332374606e-02
4.688318433525440199e-02
4.686489606265002023e-02
4.684661674347006394e-02
4.682837062095340785e-02
4.681015809421909535e-02
4.679197454687370611e-02
4.677382703639362815e-02
4.675569025471210810e-02
4.673758849789570041e-02
4.671952061736896894e-02
4.670148743314976592e-02
4.668347941840223642e-02
4.666549817134417466e-02
4.664756287635242471e-02
4.662965486616426486e-02
4.661176744343042272e-02
4.659391568478181422e-02
4.657609935002597623e-02
4.655830031443614070e-02
4.654053502188833930e-02
4.652280226285942372e-02
4.650508893786514664e-02
4.648740959905250936e-02
4.646975146276202673e-02
4.645213013488170423e-02
4.643454950080786597e-02
4.641698379988021955e-02
4.639946178033543117e-02
4.638195441818616233e-02
4.636449033266448749e-02
4.634704264555997849e-02
4.632964083622780060e-02
4.631225333895982316e-02
4.629489061841082775e-02
4.627757320628637927e-02
4.626028090560696526e-02
4.624299943290008374e-02
4.622576063505591526e-02
4.620853380466106303e-02
4.619134664612524477e-02
4.617420233122727230e-02
4.615706437699839543e-02
4.613997350130055741e-02
4.612290545618887710e-02
4.610588310173120014e-02
4.608888400443172245e-02
4.607191597107404557e-02
4.605498350261501977e-02
4.603808939459529820e-02
4.602122895582724804e-02
4.600438903687335823e-02
4.598758436895300505e-02
4.597080135873060636e-02
4.595405241122644396e-02
4.593733424158747553e-02
4.592064960209259195e-02
4.590399353161055129e-02
4.588737172958808758e-02
4.587078206195000646e-02
4.585422627336823570e-02
4.583770456628480372e-02
4.582120018205552286e-02
4.580472869731828239e-02
4.578829643490887891e-02
4.577189437435103675e-02
4.575551584870146682e-02
4.573917467690296473e-02
4.572286559509480819e-02
4.570657928373704493e-02
4.569032798629703296e-02
4.567410130993124900e-02
4.565791121973592631e-02
4.564174282235371194e-02
4.562561657987538460e-02
4.560951654498614921e-02
4.559345476357341831e-02
4.557742069029421111e-02
4.556140768373742600e-02
4.554543602365388605e-02
4.552949384220096596e-02
4.551358022074426801e-02
4.549769585767535901e-02
4.548184185036225485e-02
4.546601661996726301e-02
4.545021848293114008e-02
4.543445272986196964e-02
4.541871788566941709e-02
4.540301534893031316e-02
4.538735169200917852e-02
4.537173391309774761e-02
4.535612568188433086e-02
4.534057275039347218e-02
4.532502045614401898e-02
4.530953016816928469e-02
4.529406169496844742e-02
4.527863215167589328e-02
4.526320385066805174e-02
4.524778515097740289e-02
4.523243284048697466e-02
4.521711033003259633e-02
4.520182918788139687e-02
4.518657633090104181e-02
4.517135394806456872e-02
4.515615994511293363e-02
4.514093666621574880e-02
4.512574155424996930e-02
4.511053820199616843e-02
4.509539221737005055e-02
4.508025167464558419e-02
4.506516561588679720e-02
4.505011398765141478e-02
4.503510268466282690e-02
4.502010389232882770e-02
4.500514598770546937e-02
4.499021608044422721e-02
4.497531366211138248e-02
4.496043909432763386e-02
4.494558930981481376e-02
4.493077197321870830e-02
4.491598025778401754e-02
4.490121368354666603e-02
4.488647701299904730e-02
4.487177408203320284e-02
4.485709562872251116e-02
4.484244861219419120e-02
4.482783510348327394e-02
4.481324551538789364e-02
4.479869043356547037e-02
4.478415951062648254e-02
4.476966731840239383e-02
4.475520567749760592e-02
4.474077318132797798e-02
4.472637343541716048e-02
4.471200507309930350e-02
4.469766262796973783e-02
4.468335210502826643e-02
4.466907069911051770e-02
4.465481778544279357e-02
4.464060220859333156e-02
4.462641388566961770e-02
4.461226488421334707e-02
4.459813767783674110e-02
4.458404121241923285e-02
4.456998003169011097e-02
4.455594875032003327e-02
4.454195438158670139e-02
4.452799384145121608e-02
4.451406434553546038e-02
4.450016968322480920e-02
4.448631019790478397e-02
4.447249874293994487e-02
4.445871905759099518e-02
4.444497247962444358e-02
4.443125542615718876e-02
4.441756833981057306e-02
4.440391222568106783e-02
4.439028807776274760e-02
4.437670122692810581e-02
4.436314746826079680e-02
4.434962404266042102e-02
4.433613261571155151e-02
4.432267360879738050e-02
4.430924745854493418e-02
4.429585414896003437e-02
4.428249365103780616e-02
4.426919253415980554e-02
4.425592287337581920e-02
4.424268673410871461e-02
4.422948831343059134e-02
4.421632455067859430e-02
4.420319546591635479e-02
4.419010085226381807e-02
4.417703484057812491e-02
4.416400241912598473e-02
4.415100470983367165e-02
4.413804087270159493e-02
4.412510865070631838e-02
4.411220871619438155e-02
4.409935986618448989e-02
4.408654462119171447e-02
4.407372667287648427e-02
4.406093888249910939e-02
4.404819617220853689e-02
4.403549727193745156e-02
4.402283908556227365e-02
4.401021810159731762e-02
4.399763602040518418e-02
4.398508978646021444e-02
4.397258479821108956e-02
4.396012070852917120e-02
4.394769545625857449e-02
4.393531127432257627e-02
4.392296983911406216e-02
4.391066203205742924e-02
4.389842657605622783e-02
4.388622677111478354e-02
4.387407625693932889e-02
4.386197341619579165e-02
4.384992626477991762e-02
4.383792258326706798e-02
4.382596649678059675e-02
4.381405717477351858e-02
4.380219931302216374e-02
4.379039013114215811e-02
4.377863528818225908e-02
4.376693839205581665e-02
4.375531010502686780e-02
4.374377357838154373e-02
4.373230474942147589e-02
4.372091001548102790e-02
4.370960674266014673e-02
4.369841100633992115e-02
4.368737486853976892e-02
4.367650950683341776e-02
4.366591310646346369e-02
4.365569284622878438e-02
4.364595266272433549e-02
4.363660377554075265e-02
4.362747329167975668e-02
4.361843307955025340e-02
4.360943738814937465e-02
4.360046253521496912e-02
4.359149708672069995e-02
4.358253993069171467e-02
4.357359073199500860e-02
4.356464376132197086e-02
4.355570278565614600e-02
4.354676209607610815e-02
4.353782357202792830e-02
4.352889173314089533e-02
4.351995536687880417e-02
4.351102344031135272e-02
4.350209514659893195e-02
4.349317487627622075e-02
4.348425895477290443e-02
4.347535294153578866e-02
4.346645729807426667e-02
4.345757015130894546e-02
4.344868887978073357e-02
4.343981473211001865e-02
4.343094396336094620e-02
4.342208440695068117e-02
4.341323197421643326e-02
4.340438606359946216e-02
4.339554957495118936e-02
4.338671844877205891e-02
4.337789363467055986e-02
4.336907781604452949e-02
4.336026761868520818e-02
4.335146843634109237e-02
4.334267344480902118e-02
4.333388864195583667e-02
4.332511073125492468e-02
4.331633844404506051e-02
4.330757831908715189e-02
4.329882538279518356e-02
4.329008221793924360e-02
4.328134637569169829e-02
4.327261703620671751e-02
4.326390123534019222e-02
4.325518482766148309e-02
4.324647847199662026e-02
4.323777467242411604e-02
4.322908596976555301e-02
4.322040095907189738e-02
4.321172542297577884e-02
4.320305905037761379e-02
4.319439461552596060e-02
4.318573948469892065e-02
4.317709050706970003e-02
4.316845047708956634e-02
4.315981765016313476e-02
4.315117018274077648e-02
4.314255122550142429e-02
4.313390773234774406e-02
4.312528792233202846e-02
4.311666282845366682e-02
4.310805292615563916e-02
4.309944216783015425e-02
4.309083727376091660e-02
4.308223658982605203e-02
4.307364386247320570e-02
4.306505736796711892e-02
4.305647670380397668e-02
4.304790373053119651e-02
4.303933489493657477e-02
4.303077241128130948e-02
4.302221656827549812e-02
4.301367151651902532e-02
4.300513173700703379e-02
4.299660226658788553e-02
4.298808117979489862e-02
4.297956274542537314e-02
4.297105274233206651e-02
4.296239827794243876e-02
4.295379419344559635e-02
4.294521627551072668e-02
4.293665426860591994e-02
4.292810969262358251e-02
4.291957846178465902e-02
4.291105237186895044e-02
4.290253318808621291e-02
4.289403000878040662e-02
4.288553497526723102e-02
4.287704960346191974e-02
4.286857405623293454e-02
4.286010564736292272e-02
4.285164553369356921e-02
4.284319324470232948e-02
4.283474844450571584e-02
4.282631268371938499e-02
4.281788232289330393e-02
4.280946079484757721e-02
4.280104556663764243e-02
4.279263715019276937e-02
4.278423407024182362e-02
4.277583916075178294e-02
4.276745380296290144e-02
4.275907408691356076e-02
4.275070475716799545e-02
4.274234469303350020e-02
4.273399387300728935e-02
4.272564966654511520e-02
4.271731145495101523e-02
4.270896173807105234e-02
4.270063338563806488e-02
4.269229290712775460e-02
4.268395872565532156e-02
4.267562942443502150e-02
4.266731028947368110e-02
4.265899445422188102e-02
4.265068675995684760e-02
4.264238523958827770e-02
4.263409190657004716e-02
4.262580261189014702e-02
4.261752134893147248e-02
4.260925010970948584e-02
4.260098323506505968e-02
4.259272072354505084e-02
4.258447024340084042e-02
4.257622287680162126e-02
4.256798505629635215e-02
4.255974928057418977e-02
4.255152845272666684e-02
4.254331328808236973e-02
4.253510220638471312e-02
4.252689304873946002e-02
4.251869644971664752e-02
4.251050498365904762e-02
4.250231009432398760e-02
4.249411878900823808e-02
4.248593687619733883e-02
4.247776133013422134e-02
4.246959265831538183e-02
4.246142851283504771e-02
4.245327334014332293e-02
4.244511957120080531e-02
4.243697183975084913e-02
4.242883237323737122e-02
4.242069966481964993e-02
4.241257252973601455e-02
4.240445155693500778e-02
4.239633563344324257e-02
4.238822563823092110e-02
4.238012073261764046e-02
4.237202202453772132e-02
4.236393069404448958e-02
4.235584642772570463e-02
4.234776635471140804e-02
4.233969533109367689e-02
4.233162979580467472e-02
4.232357046993506788e-02
4.231549691087675008e-02
4.230742866066571073e-02
4.229936527940855728e-02
4.229130966186279289e-02
4.228326010783051148e-02
4.227521444357495994e-02
4.226717678748240226e-02
4.225914338053569225e-02
4.225111621922336691e-02
4.224309363849529375e-02
4.223507826584321084e-02
4.222706707409632637e-02
4.221906321403604001e-02
4.221106197751823413e-02
4.220306916473732378e-02
4.219508348267300007e-02
4.218710423433275070e-02
4.217913011997997952e-02
4.217116270731292166e-02
4.216319905211401292e-02
4.215524178111119957e-02
4.214728860159784596e-02
4.213934222302866128e-02
4.213139921788251752e-02
4.212346515601659430e-02
4.211553312771908891e-02
4.210760888591726786e-02
4.209968790059902960e-02
4.209177401311200301e-02
4.208387423773744113e-02
4.207597653789620085e-02
4.206808348797286268e-02
4.206019640808222881e-02
4.205231475656175805e-02
4.204443987594420895e-02
4.203656763077964070e-02
4.202870372980085922e-02
4.202080719280251730e-02
4.201292243245987462e-02
4.200503076995126123e-02
4.199714588094261708e-02
4.198925824044874577e-02
4.198138525243574892e-02
4.197351199765907148e-02
4.196564332741670872e-02
4.195778082944223025e-02
4.194992439084227476e-02
4.194207276136319162e-02
4.193422868733844705e-02
4.192638965132376716e-02
4.191856048432625326e-02
4.191073438808546464e-02
4.190292048468075709e-02
4.189510499502386437e-02
4.188730018322281423e-02
4.187949726844029247e-02
4.187170225667180556e-02
4.186390979235351389e-02
4.185612519873087300e-02
4.184834172969401078e-02
4.184056900239482846e-02
4.183279692073264139e-02
4.182503586870565948e-02
4.181728162654987924e-02
4.180953255907471355e-02
4.180178835715833707e-02
4.179404980936808622e-02
4.178631618688110477e-02
4.177859232963954811e-02
4.177086818894206605e-02
4.176314682290384328e-02
4.175543206423180942e-02
4.174772479645701140e-02
4.174002027253245761e-02
4.173232134481821148e-02
4.172462784222569221e-02
4.171692476215860257e-02
4.170922734916276964e-02
4.170153364433679122e-02
4.169384781603861084e-02
4.168616698748323079e-02
4.167849271296678731e-02
4.167082338299147454e-02
4.166315881566112073e-02
4.165550219860460895e-02
4.164784579858425706e-02
4.164020053273843197e-02
4.163255912110648549e-02
4.162492196893547575e-02
4.161729136582028449e-02
4.160966503214872519e-02
4.160204530557638780e-02
4.159442827743854015e-02
4.158681893025916593e-02
4.157921288784671709e-02
4.157161326192352485e-02
4.156401687275123463e-02
4.155642592508378835e-02
4.154884146457300809e-02
4.154125838534200588e-02
4.153368010368328062e-02
4.152610970911038007e-02
4.151854502872509567e-02
4.151098269774085997e-02
4.150342864160504880e-02
4.149587983518965295e-02
4.148833657640761674e-02
4.148079697551881884e-02
4.147326483991667367e-02
4.146573440168503655e-02
4.145821490434679207e-02
4.145069772913716893e-02
4.144318742915590464e-02
4.143566466632686573e-02
4.142814868093976088e-02
4.142063455333792887e-02
4.141312870430197829e-02
4.140562540569233535e-02
4.139812945318462056e-02
4.139063542204927254e-02
4.138315041918082249e-02
4.137567040672020247e-02
4.136819132364407542e-02
4.136072027974433546e-02
4.135325355335474351e-02
4.134579218734857342e-02
4.133832842687246850e-02
4.133087606834279920e-02
4.132341648767351439e-02
4.131596620236390599e-02
4.130852030613330061e-02
4.130107574094515205e-02
4.129364023490451896e-02
4.128620805764297158e-02
4.127860586360174860e-02
4.127104652116089789e-02
4.126351324629185663e-02
4.125599270010232161e-02
4.124847922590162141e-02
4.124097666222441977e-02
4.123348192242709542e-02
4.122599483738381698e-02
4.121851729487636257e-02
4.121104830680237530e-02
4.120358487246610774e-02
4.119612986932338905e-02
4.118868393951798795e-02
4.118124322250560354e-02
4.117381200820744575e-02
4.116638151407550628e-02
4.115896391495563883e-02
4.115154546593313006e-02
4.114413327723757258e-02
4.113673418108814567e-02
4.112933486768453190e-02
4.112194246949355675e-02
4.111455557229298785e-02
4.110717197079313129e-02
4.109979330234758699e-02
4.109242291253648038e-02
4.108505468980663128e-02
4.107769302953561547e-02
4.107033587750398562e-02
4.106298780360344292e-02
4.105562725973808946e-02
4.104827836822950993e-02
4.104093454114515066e-02
4.103359559734504752e-02
4.102626889845693153e-02
4.101894431845761607e-02
4.101162299354185747e-02
4.100430983020426218e-02
4.099698766278083578e-02
4.098968262687967268e-02
4.098236897999167627e-02
4.097505815014249042e-02
4.096775194460939434e-02
4.096045124434788409e-02
4.095315500764434152e-02
4.094586655917648033e-02
4.093858162895064323e-02
4.093130483972200195e-02
4.092402924635456241e-02
4.091675754120988745e-02
4.090948759412684627e-02
4.090221861086824201e-02
4.089496170981071765e-02
4.088771125094065040e-02
4.088046781013705833e-02
4.087322900579104523e-02
4.086599550214294052e-02
4.085876566367230983e-02
4.085154103619363652e-02
4.084431824280120027e-02
4.083710070440321749e-02
4.082988804366201319e-02
4.082267865834485893e-02
4.081547479339649176e-02
4.080827494140346068e-02
4.080107487277676720e-02
4.079388397561644480e-02
4.078667972524328139e-02
4.077948837512604396e-02
4.077229418792711890e-02
4.076510601157999625e-02
4.075792380070455967e-02
4.075074567485278965e-02
4.074357201280445068e-02
4.073640293883991348e-02
4.072923802695049139e-02
4.072207601714249170e-02
4.071491752217003268e-02
4.070776405840657863e-02
4.070061379064048024e-02
4.069347062525516256e-02
4.068633281395141882e-02
4.067919934355065936e-02
4.067207235180271552e-02
4.066495113725077104e-02
4.065783127142759412e-02
4.065071869581789871e-02
4.064360948829483927e-02
4.063650408858839741e-02
4.062940303922728952e-02
4.062230697043753974e-02
4.061521467245474831e-02
4.060812676083113554e-02
4.060104237963084450e-02
4.059395115430827761e-02
4.058687586693123656e-02
4.057979505804631959e-02
4.057271640661502116e-02
4.056564708755240611e-02
4.055857822909547661e-02
4.055151905344449997e-02
4.054446263713228082e-02
4.053741123899297361e-02
4.053036193848060659e-02
4.052331535861518341e-02
4.051627539355102253e-02
4.050924024058441542e-02
4.050220816538606383e-02
4.049518252512207539e-02
4.048815926260530135e-02
4.048114114289054488e-02
4.047412670168930304e-02
4.046711654945931574e-02
4.046011034912543047e-02
4.045311005402224547e-02
4.044611175947301213e-02
4.043911966598839891e-02
4.043213004712726405e-02
4.042514555197231074e-02
4.041816668377897631e-02
4.041117770013986227e-02
4.040419379897389890e-02
4.039721407214676152e-02
4.039023864098773703e-02
4.038326906418874401e-02
4.037630248653405196e-02
4.036933971824566147e-02
4.036238226210171753e-02
4.035542951576693432e-02
4.034848211579807747e-02
4.034153917052477056e-02
4.033460328192019217e-02
4.032766853780936356e-02
4.032074263401282804e-02
4.031381890386993155e-02
4.030690041691428749e-02
4.029998498709096155e-02
4.029307538447830100e-02
4.028616550703736227e-02
4.027926271902153993e-02
4.027236459086171172e-02
4.026546604157311970e-02
4.025857584942443140e-02
4.025168965821535744e-02
4.024480295422067089e-02
4.023791292945812920e-02
4.023102763327220111e-02
4.022414333435139766e-02
4.021726807432524781e-02
4.021039514241579738e-02
4.020353183727605473e-02
4.019666647560533185e-02
4.018981142930869860e-02
4.018295574038672352e-02
4.017610781035163559e-02
4.016926227375595959e-02
4.016241775033491113e-02
4.015558038239754046e-02
4.014874412239698848e-02
4.014191072577621283e-02
4.013508214489040077e-02
4.012825791248296470e-02
4.012142488585149214e-02
4.011460189949132144e-02
4.010721514835516310e-02
4.009983232995365660e-02
4.009245154978190173e-02
4.008507632606814891e-02
4.007770482343456231e-02
4.007033854503507658e-02
4.006296440124967190e-02
4.005559348962321742e-02
4.004822831591423743e-02
4.004086586716299606e-02
4.003350902709594539e-02
4.002615353868762410e-02
4.001880563637395111e-02
4.001146123898112472e-02
4.000412038198709191e-02
3.999678339201272192e-02
3.998945053133334815e-02
3.998212119746599735e-02
3.997479712922281242e-02
3.996747531901101436e-02
3.996015889741950933e-02
3.995284447071038858e-02
3.994553520751001341e-02
3.993822951688135586e-02
3.993092907895453431e-02
3.992363061085778958e-02
3.991633760073318160e-02
3.990904769390538759e-02
3.990176116478221652e-02
3.989447044843812129e-02
3.988718282343556992e-02
3.987990314346213233e-02
3.987262346820941855e-02
3.986534867567442797e-02
3.985807797445527212e-02
3.985081129885899992e-02
3.984355136440979883e-02
3.983629080586947174e-02
3.982903641238155074e-02
3.982178746387241702e-02
3.981454136948930911e-02
3.980729983311633025e-02
3.980006159061114795e-02
3.979282799315783659e-02
3.978559585512606023e-02
3.977837095137117668e-02
3.977114862590601374e-02
3.976393080281474812e-02
3.975671561069390320e-02
3.974950105538423151e-02
3.974229241690777070e-02
3.973507847441354324e-02
3.972787065568134796e-02
3.972066199231781558e-02
3.971345893065773847e-02
3.970626075401579441e-02
3.969906593729546906e-02
3.969187385475290292e-02
3.968468790028425314e-02
3.967750475992679743e-02
3.967032584311865756e-02
3.966314954029970252e-02
3.965598263993503486e-02
3.964881504887720481e-02
3.964165567135200657e-02
3.963449881087178356e-02
3.962734693662414015e-02
3.962019875477476583e-02
3.961305410060553256e-02
3.960591121067196657e-02
3.959877360079790826e-02
3.959163769834066204e-02
3.958450960175344951e-02
3.957738175708257894e-02
3.957025080988915700e-02
3.956312371179039611e-02
3.955599907653226111e-02
3.954887859626222968e-02
3.954176187909982931e-02
3.953464869811841587e-02
3.952753961720310155e-02
3.952043388365381049e-02
3.951333329276352641e-02
3.950623465674652640e-02
3.949914123524619902e-02
3.949205333376500787e-02
3.948496571559577395e-02
3.947788401539664010e-02
3.947080358458935484e-02
3.946372924317612801e-02
3.945665839485675008e-02
3.944959076382281021e-02
3.944252780942026498e-02
3.943546558689479953e-02
3.942840485030757458e-02
3.942134210862446170e-02
3.941428745099749553e-02
3.940723188676284461e-02
3.940018514682933071e-02
3.939313800629423018e-02
3.938609771904774681e-02
3.937905750049662534e-02
3.937202399021521443e-02
3.936499165928256799e-02
3.935796623478022421e-02
3.935094055391369361e-02
3.934392262042240435e-02
3.933690307408201081e-02
3.932988779383513045e-02
3.932287706559485507e-02
3.931586938200951759e-02
3.930886295145670506e-02
3.930186182149979224e-02
3.929486950727247019e-02
3.928787733886666272e-02
3.928088760437983828e-02
3.927389602971413651e-02
3.926690561570460314e-02
3.925992244179699053e-02
3.925294109534435000e-02
3.924596508641907400e-02
3.923899145655732057e-02
3.923202108176939568e-02
3.922505317644847667e-02
3.921809120219460487e-02
3.921113270874930501e-02
3.920417896196257829e-02
3.919722890836849216e-02
3.919028034784031306e-02
3.918333658815829901e-02
3.917639526972165748e-02
3.916946000295459807e-02
3.916252874709769127e-02
3.915559704552351583e-02
3.914867011877957992e-02
3.914174661186490406e-02
3.913482654166767355e-02
3.912790236579888337e-02
3.912098172841363408e-02
3.911406544883910125e-02
3.910715119800059481e-02
3.910024056671748682e-02
3.909333712944765976e-02
3.908643416066793358e-02
3.907953724466940726e-02
3.907264007612751278e-02
3.906575140567664778e-02
3.905886615859149869e-02
3.905198348434484740e-02
3.904510681468679328e-02
3.903823032649774566e-02
3.903135722335480950e-02
3.902448835319068804e-02
3.901762465076578923e-02
3.901076221293631185e-02
3.900390354074411564e-02
3.899704885674687427e-02
3.899019104251201517e-02
3.898333308364752836e-02
3.897648070732214615e-02
3.896963165457106859e-02
3.896278448678433537e-02
3.895594171921189924e-02
3.894910312379536860e-02
3.894226748132171428e-02
3.893543422347098271e-02
3.892860504885612555e-02
3.892177850842021974e-02
3.891495589970900282e-02
3.890813667872144305e-02
3.890132098869847344e-02
3.889450866482310754e-02
3.888770047924341999e-02
3.888089406807977017e-02
3.887409173125801892e-02
3.886729315786015271e-02
3.886049169031385170e-02
3.885368956433946780e-02
3.884689240064677362e-02
3.884009976511639678e-02
3.883330860392695399e-02
3.882652227186552535e-02
3.881973996428349921e-02
3.881296036008638484e-02
3.880618285523263628e-02
3.879940977683470071e-02
3.879263921451664432e-02
3.878587396896138184e-02
3.877911061295870321e-02
3.877235093259869675e-02
3.876559423614955174e-02
3.875884204818295237e-02
3.875209066530332924e-02
3.874534387627055071e-02
3.873860089482584340e-02
3.873185253523485361e-02
3.872511015854776528e-02
3.871836944679792059e-02
3.871163238348956231e-02
3.870489631658197843e-02
3.869816540892386664e-02
3.869143747629656682e-02
3.868471310592622864e-02
3.867799134698819002e-02
3.867127322853336491e-02
3.866455736034342394e-02
3.865784523909129855e-02
3.865113682174344673e-02
3.864443073423274450e-02
3.863772765450443347e-02
3.863102897406492375e-02
3.862433428656680129e-02
3.861764158928263774e-02
3.861095033859197195e-02
3.860425659957729405e-02
3.859756567482786060e-02
3.859088049066977666e-02
3.858419705184270437e-02
3.857751590829372468e-02
3.857083760919544774e-02
3.856416445076793487e-02
3.855749155949220186e-02
3.855082281280145656e-02
3.854415843989413004e-02
3.853749459130720312e-02
3.853083453502670341e-02
3.852418195536805312e-02
3.851752840355953528e-02
3.851088167226911219e-02
3.850423596583044811e-02
3.849759458103709647e-02
3.849095560696037810e-02
3.848431554865265614e-02
3.847767625084079490e-02
3.847104146750022352e-02
3.846440796215336300e-02
3.845777995385266795e-02
3.845115295705102409e-02
3.844453070702978648e-02
3.843790973483861284e-02
3.843129459599561870e-02
3.842468082644535932e-02
3.841807183164458461e-02
3.841147056507444174e-02
3.840486884463242823e-02
3.839827393882915690e-02
3.839167732107112013e-02
3.838508858313050692e-02
3.837850252687326214e-02
3.837192019445311020e-02
3.836533427170182170e-02
3.835875117285195146e-02
3.835217131054149964e-02
3.834559316406895013e-02
3.833902131475338398e-02
3.833245039972738716e-02
3.832588350328685473e-02
3.831931889382621248e-02
3.831275886338625369e-02
3.830619941579689602e-02
3.829964571856890598e-02
3.829309001546737229e-02
3.828654215510009229e-02
3.827999559140871783e-02
3.827345207343527123e-02
3.826690960941489528e-02
3.826037383165150491e-02
3.825383730232016083e-02
3.824730059908409280e-02
3.824076652050866637e-02
3.823423822255295895e-02
3.822770870912594460e-02
3.822118401241836327e-02
3.821466231004595759e-02
3.820814410349768903e-02
3.820162545212928834e-02
3.819511244108098058e-02
3.818860052014532575e-02
3.818209254710758227e-02
3.817558704716646906e-02
3.816908603264965172e-02
3.816258452756375597e-02
3.815608826915149049e-02
3.814959246204350368e-02
3.814310233212938467e-02
3.813661510842090985e-02
3.813012543581868058e-02
3.812364151760673503e-02
3.811715671752363699e-02
3.811067601979545305e-02
3.810419606656322705e-02
3.809772040176433866e-02
3.809124789458712135e-02
3.808477718215234897e-02
3.807831056977674378e-02
3.807184630258310387e-02
3.806538469686255449e-02
3.805892597876332079e-02
3.805246994612580813e-02
3.804601750535377414e-02
3.803956727358261125e-02
3.803312359950025701e-02
3.802667695685905264e-02
3.802023137387258722e-02
3.801379111328526128e-02
3.800734982858054722e-02
3.800091156090807526e-02
3.799447713929281906e-02
3.798804706464944947e-02
3.798161848406301361e-02
3.797519312236270761e-02
3.796877150921859623e-02
3.796235129996476665e-02
3.795593442263598544e-02
3.794951793350188202e-02
3.794310815040268653e-02
3.793669621778712753e-02
3.793028992074406330e-02
3.792388791131616477e-02
3.791748580736843677e-02
3.791108828587788637e-02
3.790468821278508704e-02
3.789829208649964087e-02
3.789189841760570027e-02
3.788550540350921203e-02
3.787911949914003762e-02
3.787273124452859852e-02
3.786634830454597977e-02
3.785997010141750607e-02
3.785359323301791534e-02
3.784721913550499056e-02
3.784084710107914890e-02
3.783448047101208023e-02
3.782811323574326173e-02
3.782175101806145578e-02
3.781538836866432662e-02
3.780903216888081841e-02
3.780267178523619848e-02
3.779630565831596650e-02
3.778994178846183799e-02
3.778358453997759936e-02
3.777722854040417577e-02
3.777087675626997904e-02
3.776452622701838291e-02
3.775818192339346763e-02
3.775184004519518272e-02
3.774549864884594458e-02
3.773916158861492093e-02
3.773282927471894449e-02
3.772649530905548138e-02
3.772016684232300243e-02
3.771384146692934730e-02
3.770751241535003073e-02
3.770119010488783007e-02
3.769486831996381876e-02
3.768855025029910905e-02
3.768223352554443684e-02
3.767591920885539347e-02
3.766960747755358080e-02
3.766329956178868232e-02
3.765699301465479792e-02
3.765068991101919865e-02
3.764438946631214200e-02
3.763809175136569041e-02
3.763179559497554366e-02
3.762550795022217426e-02
3.761921823634059581e-02
3.761293678995371315e-02
3.760665101184583470e-02
3.760036646539700184e-02
3.759408972690319456e-02
3.758781364294623561e-02
3.758154167155253189e-02
3.757526861476022384e-02
3.756900172520169501e-02
3.756273564255764585e-02
3.755647498406070733e-02
3.755021085918514023e-02
3.754395414516772250e-02
3.753769941028035906e-02
3.753144672794543613e-02
3.752519757827801200e-02
3.751895228403465815e-02
3.751270547265338900e-02
3.750646642814257220e-02
3.750022193709745544e-02
3.749398206383373899e-02
3.748774228402880493e-02
3.748150674085086453e-02
3.747527497184648809e-02
3.746904477877429501e-02
3.746281504432179277e-02
3.745659118294071555e-02
3.745037075222182321e-02
3.744415323093352316e-02
3.743793501243647404e-02
3.743172093381073179e-02
3.742551054927635568e-02
3.741930233607190792e-02
3.741309807675578109e-02
3.740689570229110972e-02
3.740069509179150264e-02
3.739449356656764784e-02
3.738829618553828754e-02
3.738209987516916133e-02
3.737590326618958625e-02
3.736971204448744782e-02
3.736352310995731674e-02
3.735733720393303453e-02
3.735115220525773300e-02
3.734497225993189257e-02
3.733879268777461069e-02
3.733261676861890366e-02
3.732643977438040300e-02
3.732026803147016347e-02
3.731409823859355851e-02
3.730793182091854399e-02
3.730176728659357482e-02
3.729560529197451652e-02
3.728944176591644094e-02
3.728328226824543373e-02
3.727712334498715918e-02
3.727096570995946240e-02
3.726481476553602373e-02
3.725866113604400787e-02
3.725251393355798191e-02
3.724636977272246380e-02
3.724022784189642138e-02
3.723408909070376888e-02
3.722795237687964026e-02
3.722181772516983816e-02
3.721568538337425430e-02
3.720955808491503702e-02
3.720343122506068051e-02
3.719730788839632069e-02
3.719118834093292081e-02
3.718506548495715408e-02
3.717894246420814369e-02
3.717282582358616416e-02
3.716671072951385768e-02
3.716059818213605231e-02
3.715448581866988287e-02
3.714837863081534713e-02
3.714227190064402911e-02
3.713617016253524528e-02
3.713006624199430977e-02
3.712396784464171151e-02
3.711787273904666729e-02
3.711177963012335379e-02
3.710568486671619870e-02
3.709959561717274257e-02
3.709350905856575314e-02
3.708742319730723436e-02
3.708133520898442004e-02
3.707525276230400763e-02
3.706917187436169908e-02
3.706309186724392191e-02
3.705701693925940454e-02
3.705094295686289091e-02
3.704486999852759505e-02
3.703880128374566899e-02
3.703273560599181641e-02
3.702667092971507340e-02
3.702060556132966834e-02
3.701454663543148060e-02
3.700848957703414821e-02
3.700243160731294528e-02
3.699637864150236849e-02
3.699032507884580934e-02
3.698427312422895158e-02
3.697822429088905294e-02
3.697217835562362914e-02
3.696613063681957606e-02
3.696008844143261474e-02
3.695405035494274404e-02
3.694801220001615177e-02
3.694197773485739106e-02
3.693594453991050353e-02
3.692991401050758210e-02
3.692388746773796887e-02
3.691786326720560008e-02
3.691184043721806168e-02
3.690581925659122686e-02
3.689980146300346486e-02
3.689378595061806182e-02
3.688776884196818401e-02
3.688175448362334546e-02
3.687574215821731033e-02
3.686973134451087403e-02
3.686372366670839784e-02
3.685771854251620322e-02
3.685171669580660642e-02
3.684571538882742275e-02
3.683971644371623888e-02
3.683371933510370261e-02
3.682772616233409568e-02
3.682173472951304205e-02
3.681574748537946168e-02
3.680976085936434050e-02
3.680377650711664367e-02
3.679779409700960346e-02
3.679181446947346612e-02
3.678583477429933635e-02
3.677985837054533608e-02
3.677388033544535390e-02
3.676790539583971174e-02
3.676193551984219265e-02
3.675596441918234369e-02
3.674999835577080765e-02
3.674403170216259534e-02
3.673807078235524076e-02
3.673211070626595381e-02
3.672615145728796299e-02
3.672019554799479946e-02
3.671424045279677445e-02
3.670829013648493899e-02
3.670233989226261151e-02
3.669639214028803942e-02
3.669044942924964275e-02
3.668450514868296097e-02
3.667856103563245374e-02
3.667262155619162300e-02
3.666668405976828554e-02
3.666074799284976121e-02
3.665481417613469795e-02
3.664888399793712198e-02
3.664295392642062665e-02
3.663702647324286465e-02
3.663110254911027680e-02
3.662517920111140607e-02
3.661925729862249707e-02
3.661333950389035474e-02
3.660742314790756124e-02
3.660150904515980380e-02
3.659559592664592131e-02
3.658968593991976381e-02
3.658377664783957206e-02
3.657786742397859531e-02
3.657196293581892882e-02
3.656606182741218430e-02
3.656016120385523205e-02
3.655426414508734095e-02
3.654836701766118329e-02
3.654247678548078887e-02
3.653658614735503379e-02
3.653069590910141412e-02
3.652481254757751483e-02
3.651892978984837973e-02
3.651304794058451986e-02
3.650716924570890365e-02
3.650129454145967928e-02
3.649542068021799368e-02
3.648955073802036264e-02
3.648367723481672764e-02
3.647780811294945580e-02
3.647194231714943197e-02
3.646607741677461434e-02
3.646021520864201754e-02
3.645435416860345196e-02
3.644849535051931239e-02
3.644263981275672887e-02
3.643678545040620470e-02
3.643093137009872223e-02
3.642508064114251265e-02
3.641923212245483377e-02
3.641338609146662492e-02
3.640754197619773536e-02
3.640169907328472121e-02
3.639585711865063467e-02
3.639001917963845256e-02
3.638417985671346666e-02
3.637834353154822953e-02
3.637250831487741365e-02
3.636667487718143327e-02
3.636084194591575336e-02
3.635501326294891811e-02
3.634918575714935624e-02
3.634336011716162579e-02
3.633753738767202257e-02
3.633171540626151108e-02
3.632589601731932988e-02
3.632007849520290516e-02
3.631426440753854346e-02
3.630845266426069307e-02
3.630264153801054244e-02
3.629683205058666096e-02
3.629102616298612166e-02
3.628522062339581411e-02
3.627941748238472375e-02
3.627361569819705783e-02
3.626781596408324565e-02
3.626201723506775748e-02
3.625622160899954344e-02
3.625042893356458101e-02
3.624463625215094270e-02
3.623884657388719288e-02
3.623305910245155220e-02
3.622727387402328858e-02
3.622149028897333339e-02
3.621570751182781600e-02
3.620992815579127805e-02
3.620414964772560029e-02
3.619837289704416067e-02
3.619259879661620299e-02
3.618682575109417876e-02
3.618105412983677743e-02
3.617528501616631975e-02
3.616951735117938938e-02
3.616375011113295151e-02
3.615798597886167587e-02
3.615222184464884220e-02
3.614645908996855228e-02
3.614070046675068454e-02
3.613494207112624701e-02
3.612918543457902670e-02
3.612343038781221094e-02
3.611767764075958509e-02
3.611192725511900431e-02
3.610617870557912557e-02
3.610043202610713903e-02
3.609468717369621743e-02
3.608894405119718318e-02
3.608320318849279201e-02
3.607746369233447159e-02
3.607172587180076245e-02
3.606598928821670019e-02
3.606025589473393217e-02
3.605452252308187500e-02
3.604879414039871555e-02
3.604306317529183679e-02
3.603733628266592159e-02
3.603161061947936922e-02
3.602588735219267035e-02
3.602016480843157203e-02
3.601444520678547673e-02
3.600872686282623192e-02
3.600301078576275543e-02
3.599729548416787106e-02
3.599158435111391580e-02
3.598587287545943619e-02
3.598016545825955675e-02
3.597445665052461522e-02
3.596875080171562516e-02
3.596304603045457488e-02
3.595734448436863767e-02
3.595164429074682033e-02
3.594594484358847042e-02
3.594024929550434372e-02
3.593455541181377749e-02
3.592886209210621046e-02
3.592317006545128755e-02
3.591747993450489923e-02
3.591179004457058926e-02
3.590610322443424374e-02
3.590041843399356669e-02
3.589473539474604541e-02
3.588905345912356271e-02
3.588337541514580176e-02
3.587769821122731295e-02
3.587202302380327473e-02
3.586634955552122500e-02
3.586067790253812809e-02
3.585501007839828752e-02
3.584934172276894870e-02
3.584367460124224941e-02
3.583800833872638480e-02
3.583234655803509833e-02
3.582668654421582860e-02
3.582102772024006038e-02
3.581537045183490198e-02
3.580971520907109268e-02
3.580406277835929130e-02
3.579840983575719587e-02
3.579275747576802363e-02
3.578710797265872989e-02
3.578146039420575242e-02
3.577581430814477659e-02
3.577016959067823992e-02
3.576452671967533803e-02
3.575888438184764845e-02
3.575324685895796967e-02
3.574760934448727168e-02
3.574197490843468439e-02
3.573634148579529768e-02
3.573070806250275983e-02
3.572507990826332552e-02
3.571945190086315419e-02
3.571382737413799496e-02
3.570820238250755480e-02
3.570258254728488068e-02
3.569696027673498195e-02
3.569134246092611762e-02
3.568572596400781949e-02
3.568011107019669614e-02
3.567449643186620251e-02
3.566888745595830912e-02
3.566327821608340082e-02
3.565767080258017141e-02
3.565206319531533108e-02
3.564645517278029752e-02
3.564084952273961771e-02
3.563524546661130804e-02
3.562964246069255658e-02
3.562404328468220943e-02
3.561844365651496702e-02
3.561284746602503409e-02
3.560725077336452521e-02
3.560165748069824693e-02
3.559606587348795176e-02
3.559047520364551354e-02
3.558488724900995409e-02
3.557930016258202544e-02
3.557371537826362062e-02
3.556813185825065393e-02
3.556255030361195335e-02
3.555696981028443060e-02
3.555139174793547213e-02
3.554581371902216375e-02
3.554023949320436054e-02
3.553466626720067773e-02
3.552909300927295511e-02
3.552352267679347725e-02
3.551795369826617199e-02
3.551238675219730440e-02
3.550682008934054334e-02
3.550125720991093026e-02
3.549569334159079909e-02
3.549013355874068576e-02
3.548457338169492409e-02
3.547901537096461583e-02
3.547345890861442613e-02
3.546790399605281169e-02
3.546234912035738096e-02
3.545679688775171118e-02
3.545124619142336897e-02
3.544569800831331996e-02
3.544014852214789207e-02
3.543460368684145378e-02
3.542906014303224410e-02
3.542351862755453024e-02
3.541798165147833077e-02
3.541244430739062810e-02
3.540691058428126897e-02
3.540137586383289292e-02
3.539584626336929329e-02
3.539031402269356141e-02
3.538478626590264159e-02
3.537925688120348994e-02
3.537373302471185504e-02
3.536820722495847419e-02
3.536268617410446430e-02
3.535716313557738660e-02
3.535164515116957090e-02
3.534612617561547210e-02
3.534061097587463951e-02
3.533509478552809141e-02
3.532958279986422867e-02
3.532407327900087546e-02
3.531856510719989101e-02
3.531305480999735735e-02
3.530755068898293325e-02
3.530204752339803631e-02
3.529654657223124659e-02
3.529104729197971024e-02
3.528554877889333863e-02
3.528005294463153196e-02
3.527455705061333796e-02
3.526906362826218860e-02
3.526357133345730394e-02
3.525808008237414637e-02
3.525259087122697976e-02
3.524710260932844424e-02
3.524161598479932239e-02
3.523613207724866914e-02
3.523064842714107581e-02
3.522516675869567793e-02
3.521968510811898656e-02
3.521420560680572215e-02
3.520872711493661100e-02
3.520325197370425402e-02
3.519777751660865123e-02
3.519230451179396896e-02
3.518683334052909173e-02
3.518136279664706156e-02
3.517589480046021816e-02
3.517042751403789969e-02
3.516496087974206597e-02
3.515949903204184518e-02
3.515403646111589508e-02
3.514857401458290620e-02
3.514311411578127653e-02
3.513765633462765520e-02
3.513219945101974523e-02
3.512674540714103705e-02
3.512129176091047938e-02
3.511583815269839204e-02
3.511038675859663033e-02
3.510493821299548456e-02
3.509948979603193936e-02
3.509404416029606594e-02
3.508859884636723880e-02
3.508315617138901138e-02
3.507771361001073979e-02
3.507227302248667328e-02
3.506683352018547667e-02
3.506139822799121675e-02
3.505596138536631878e-02
3.505052744798769354e-02
3.504509532592164217e-02
3.503966517401152503e-02
3.503423443974144208e-02
3.502880688552853505e-02
3.502338000667446632e-02
3.501795534446756203e-02
3.501253012755967120e-02
3.500710759743722034e-02
3.500168674201460661e-02
3.499626728410691612e-02
3.499084940835241880e-02
3.498543202206250147e-02
3.498001735424774439e-02
3.497460401201085006e-02
3.496919156974832160e-02
3.496378132654018311e-02
3.495837115766457781e-02
3.495296312088141261e-02
3.494755720634083740e-02
3.494215166968527020e-02
3.493674940502478760e-02
3.493134606587004060e-02
3.492594560121454333e-02
3.492054617312677356e-02
3.491514834017225150e-02
3.490975182131344362e-02
3.490435598159208341e-02
3.489896081709459308e-02
3.489356834011008573e-02
3.488817621063459301e-02
3.488278658403626276e-02
3.487739731956535777e-02
3.487201023964930924e-02
3.486662388562222770e-02
3.486123931578459512e-02
3.485585609486895747e-02
3.485047482412199915e-02
3.484509425144701605e-02
3.483971567609892017e-02
3.483433759309138150e-02
3.482896042824928234e-02
3.482358540518169787e-02
3.481821106415442652e-02
3.481283877310368396e-02
3.480746802937815382e-02
3.480209795794057814e-02
3.479672933897803161e-02
3.479136203883884115e-02
3.478599570410456643e-02
3.478063103637172443e-02
3.477526804120393417e-02
3.476990617415401386e-02
3.476454651904551524e-02
3.475918763409836798e-02
3.475383115202779205e-02
3.474847468407732398e-02
3.474312076836370139e-02
3.473776731513365107e-02
3.473241602979318388e-02
3.472706498723285296e-02
3.472171573701458153e-02
3.471636911224462024e-02
3.471102199932012827e-02
3.470567551356813080e-02
3.470033279495100126e-02
3.469498891008063191e-02
3.468964731900594373e-02
3.468430847063266181e-02
3.467896926037336569e-02
3.467363292450664075e-02
3.466829565714673461e-02
3.466296134703237414e-02
3.465762821831930990e-02
3.465229759748257587e-02
3.464696630175034819e-02
3.464163768197967008e-02
3.463631009118585402e-02
3.463098550281611815e-02
3.462566160310118213e-02
3.462033900488902666e-02
3.461501636926277853e-02
3.460969807637993140e-02
3.460437846848184867e-02
3.459906218839609721e-02
3.459374535381207899e-02
3.458843207189242486e-02
3.458311837716137455e-02
3.457780679199131540e-02
3.457249572645595959e-02
3.456718731657893590e-02
3.456137573874126095e-02
3.455606895349922630e-02
3.455025979623518873e-02
3.454445182019732358e-02
3.453864445438081104e-02
3.453283975082677149e-02
3.452703637737022241e-02
3.452123477426177062e-02
3.451543283585811750e-02
3.450963456253171302e-02
3.450383715905287751e-02
3.449804074401013193e-02
3.449224617943789234e-02
3.448645226101783312e-02
3.448065991100767586e-02
3.447487033545380830e-02
3.446908121166477462e-02
3.446329385654248179e-02
3.445750702193788734e-02
3.445172249860769392e-02
3.444593932357071370e-02
3.444015835066167874e-02
3.443437709299933952e-02
3.442859821602572284e-02
3.442282047567560288e-02
3.441704447803414779e-02
3.441126919937929907e-02
3.440549573505845282e-02
3.439972447714514242e-02
3.439395455249159156e-02
3.438818544962170265e-02
3.438241745890672357e-02
3.437665007720894922e-02
3.437088420305359215e-02
3.436512136584288918e-02
3.435936039295515304e-02
3.435359962060444833e-02
3.434784055845066519e-02
3.434208310796786623e-02
3.433632621244778194e-02
3.433057098428893977e-02
3.432481942747437481e-02
3.431906695512666750e-02
3.431331806773042781e-02
3.430756986733615732e-02
3.430182368272172849e-02
3.429607711424268596e-02
3.429033358634708817e-02
3.428458557852467198e-02
3.427884262340714916e-02
3.427310129940952521e-02
3.426736387563165259e-02
3.426162758372856831e-02
3.425589322510243229e-02
3.425016026272496156e-02
3.424442857790047090e-02
3.423869682677109505e-02
3.423296790533925105e-02
3.422724138400894123e-02
3.422151472544988221e-02
3.421578952467248247e-02
3.421006553007625850e-02
3.420434339992088624e-02
3.419862285831697102e-02
3.419290281312607066e-02
3.418718509528249211e-02
3.418146728292755648e-02
3.417575234060275802e-02
3.417003829964018746e-02
3.416432525082964411e-02
3.415861399749302307e-02
3.415290517354140076e-02
3.414719619889523827e-02
3.414148879423319766e-02
3.413578317132886369e-02
3.413007879176653547e-02
3.412437536387968179e-02
3.411867383408256904e-02
3.411297355462138831e-02
3.410727369955943861e-02
3.410157592785344888e-02
3.409587942770846147e-02
3.409018336491301954e-02
3.408448980531001565e-02
3.407879668671998097e-02
3.407310583090788353e-02
3.406741596684803586e-02
3.406172859365941274e-02
3.405604120774295696e-02
3.405035459248818147e-02
3.404467040664906768e-02
3.403898682010417232e-02
3.403330425938998205e-02
3.402762461941342270e-02
3.402194534551542665e-02
3.401626806886215437e-02
3.401059062487277879e-02
3.400491543402892058e-02
3.399923994844300523e-02
3.399356852668808382e-02
3.398790040000863877e-02
3.398223016434851612e-02
3.397656154807824486e-02
3.397089372942955349e-02
3.396523334972239433e-02
3.395956779077299176e-02
3.395390872148804778e-02
3.394824589670852877e-02
3.394258984762811571e-02
3.393693080078987595e-02
3.393127690595339890e-02
3.392561965028217247e-02
3.391996908015567497e-02
3.391431457170281799e-02
3.390866602190056173e-02
3.390301462162590568e-02
3.389736878103139645e-02
3.389172006807580906e-02
3.388607551446845556e-02
3.388043352739419922e-02
3.387479250832489686e-02
3.386914864964451349e-02
3.386350952313938595e-02
3.385787323754138600e-02
3.385223780403662924e-02
3.384660395086708240e-02
3.384096968307746117e-02
3.383533869177554609e-02
3.382970669451208778e-02
3.382407694843161949e-02
3.381844799152853437e-02
3.381282157710851360e-02
3.380719559143676584e-02
3.380157060211002457e-02
3.379594746106094616e-02
3.379032454161287613e-02
3.378470359287481795e-02
3.377908489943718534e-02
3.377346665014739624e-02
3.376784936288566852e-02
3.376223375731093879e-02
3.375661956049987034e-02
3.375100617295904298e-02
3.374539499383696906e-02
3.373978422719085130e-02
3.373417473334479333e-02
3.372856784953454784e-02
3.372296034550541222e-02
3.371735483987391840e-02
3.371175138966456264e-02
3.370614754365065108e-02
3.370054538140550976e-02
3.369494362006493493e-02
3.368934337157384468e-02
3.368374637786873682e-02
3.367814700158429375e-02
3.367255184783946725e-02
3.366695574643831929e-02
3.366136267082859429e-02
3.365576877595623240e-02
3.365017776350467255e-02
3.364458824001130555e-02
3.363899912544713461e-02
3.363341018867735399e-02
3.362782435695391148e-02
3.362223811306180171e-02
3.361665405302051435e-02
3.361107173228292111e-02
3.360548963723699462e-02
3.359990876271060772e-02
3.359432980046368755e-02
3.358875135359967734e-02
3.358317489789464094e-02
3.357759750452335434e-02
3.357202249842235198e-02
3.356645054697220132e-02
3.356087753020622899e-02
3.355530792318079519e-02
3.354973772761371542e-02
3.354416919076363968e-02
3.353860205782202564e-02
3.353303595902425160e-02
3.352747040705923720e-02
3.352190773248389655e-02
3.351634469679784512e-02
3.351078332541872207e-02
3.350522213147008599e-02
3.349966339674603777e-02
3.349410519814065290e-02
3.348854874281530919e-02
3.348299349320097568e-02
3.347744013336519803e-02
3.347188606093520064e-02
3.346633549600207258e-02
3.346078485752153331e-02
3.345523495580612211e-02
3.344968797869780214e-02
3.344414040814661787e-02
3.343859398630668472e-02
3.343304936424334323e-02
3.342750533866340606e-02
3.342196255989288156e-02
3.341642062525147783e-02
3.341088090478018524e-02
3.340534154011110674e-02
3.339980419736832823e-02
3.339426734910062866e-02
3.338873200072421665e-02
3.338319859548186802e-02
3.337766451346271812e-02
3.337213188523664720e-02
3.336660092510138065e-02
3.336107155787402384e-02
3.335554400844600170e-02
3.335001648705799432e-02
3.334449075552760322e-02
3.333896579625392209e-02
3.333344216309059443e-02
3.332791959580858748e-02
3.332239739693147740e-02
3.331687773769604483e-02
3.331135867910941378e-02
3.330584031253439742e-02
3.330032352095298881e-02
3.329480815940574073e-02
3.328929334412162461e-02
3.328378043932012781e-02
3.327826746915291817e-02
3.327275593381456148e-02
3.326724579023170036e-02
3.326173725417040650e-02
3.325622854222354263e-02
3.325072261272075946e-02
3.324521703828898361e-02
3.323971186254574134e-02
3.323420898749826491e-02
3.322870714691095184e-02
3.322320577861805763e-02
3.321770575678713311e-02
3.321220660941784364e-02
3.320670924025584392e-02
3.320121168340576384e-02
3.319571669506257011e-02
3.319022180215798479e-02
3.318472879854619806e-02
3.317923597694476950e-02
3.317374548699661418e-02
3.316825525096414595e-02
3.316276670297361312e-02
3.315727813624791409e-02
3.315179228540997974e-02
3.314630655182439212e-02
3.314082235466411092e-02
3.313533826954065398e-02
3.312985667555076036e-02
3.312437582327965035e-02
3.311889553772691397e-02
3.311341733675180615e-02
3.310793886698457783e-02
3.310246209948743135e-02
3.309698639856394065e-02
3.309151209154893164e-02
3.308603792728954940e-02
3.308056531010054174e-02
3.307509492935783307e-02
3.306962477591798150e-02
3.306415548784406161e-02
3.305868780275308949e-02
3.305322024878012271e-02
3.304775455808016404e-02
3.304228996612987301e-02
3.303682677636036319e-02
3.303136468768440304e-02
3.302590331895994408e-02
3.302044228627152439e-02
3.301498256715770102e-02
3.300952482823200917e-02
3.300406723263886455e-02
3.299861181637555457e-02
3.299315724140699374e-02
3.298770280428518775e-02
3.298224965628867439e-02
3.297679778227536468e-02
3.297134737538435362e-02
3.296589788098055335e-02
3.296044956949330945e-02
3.295500228108161345e-02
3.294955580616613922e-02
3.294411100402782483e-02
3.293866549635073721e-02
3.293322383367709022e-02
3.292778133893257964e-02
3.292234070214788283e-02
3.291690120553059096e-02
3.291146212395531373e-02
3.290602482354702124e-02
3.290058814840533807e-02
3.289515268498808404e-02
3.288971800129023709e-02
3.288428478905916497e-02
3.287885227295522794e-02
3.287342164104561926e-02
3.286799140412432346e-02
3.286256264806208111e-02
3.285713334910776023e-02
3.285170769787376654e-02
3.284628121353249525e-02
3.284085783500124978e-02
3.283543600943941709e-02
3.283001335168701795e-02
3.283148915408240498e-02
3.282585302948479167e-02
3.281874031167493488e-02
3.281111337971224368e-02
3.280310193505388272e-02
3.279516955987211990e-02
3.278728942393864532e-02
3.277944330581428201e-02
3.277161436041092085e-02
3.276380196750075524e-02
3.275599525811556667e-02
3.274819812031391775e-02
3.274040271281333098e-02
3.273261496144758836e-02
3.272482759274940312e-02
3.271704578864118029e-02
3.270926488057964571e-02
3.270148871091598658e-02
3.269371297088018852e-02
3.268593974036066580e-02
3.267816885074507210e-02
3.267040101964829163e-02
3.266263426561866190e-02
3.265486956114933143e-02
3.264710699882582279e-02
3.263934731254446164e-02
3.263158991658056396e-02
3.262383518061697657e-02
3.261608136164172167e-02
3.260833036836690429e-02
3.260058086633778329e-02
3.259283397599186533e-02
3.258508917950373590e-02
3.257734671459033837e-02
3.256960683431688042e-02
3.256139571292844537e-02
3.255318522265699538e-02
3.254497715024060045e-02
3.253677148233483085e-02
3.252856706735775261e-02
3.252036507016756173e-02
3.251216561688256845e-02
3.250396956319302061e-02
3.249577473406495276e-02
3.248758130931963389e-02
3.247939190983319818e-02
3.247120401092894876e-02
3.246301820794578880e-02
3.245483511321662490e-02
3.244665378402567663e-02
3.243847566532507415e-02
3.243029880615255767e-02
3.242212570040112901e-02
3.241395371255698793e-02
3.240578434043105832e-02
3.239761731355900176e-02
3.238945266444417243e-02
3.238129016507999142e-02
3.237313004276522188e-02
3.236497073301551619e-02
3.235681554339521482e-02
3.234866220130003245e-02
3.234051174033276271e-02
3.233236182376464374e-02
3.232421534476609404e-02
3.231607179001863561e-02
3.230792901067792988e-02
3.229978903769908233e-02
3.229165140479261370e-02
3.228351662776565018e-02
3.227538460173320911e-02
3.226725384703681143e-02
3.225912625854466392e-02
3.225100072263261536e-02
3.224287820584198494e-02
3.223475711250842202e-02
3.222663800071588758e-02
3.221852242035994768e-02
3.221040810796543113e-02
3.220229627228691355e-02
3.219419249764657320e-02
3.218608541564063619e-02
3.217798163882193418e-02
3.216987791236330940e-02
3.216178286848361129e-02
3.215368439111329635e-02
3.214558888874203407e-02
3.213749644979713160e-02
3.212940856732364459e-02
3.212132092477743006e-02
3.211323827385357405e-02
3.210515380175781724e-02
3.209707681626294828e-02
3.208899673921938867e-02
3.208092220708669284e-02
3.207284739309719523e-02
3.206477467538211557e-02
3.205670390146581061e-02
3.204863997707158019e-02
3.204057364909050631e-02
3.203251473461977278e-02
3.202445152258109884e-02
3.201639647647007425e-02
3.200833988938098229e-02
3.200028923159416172e-02
3.199223599952788488e-02
3.198418900971572443e-02
3.197613957599965140e-02
3.196809805058464793e-02
3.196005347896471033e-02
3.195201620733082587e-02
3.194397680824199309e-02
3.193594382940772441e-02
3.192790919840480385e-02
3.191988040818531658e-02
3.191185069400955671e-02
3.190382617878107646e-02
3.189580537363961160e-02
3.188778184214467043e-02
3.187976410432142443e-02
3.187175007084974004e-02
3.186373773808305609e-02
3.185572735353360552e-02
3.184771466575406912e-02
3.183970812103054104e-02
3.183170548289763341e-02
3.182370019158446695e-02
3.181570009253133907e-02
3.180770419759053336e-02
3.179970820482069804e-02
3.179171585350566015e-02
3.178372558086579869e-02
3.177573727052585006e-02
3.176775169429590234e-02
3.175976597576508215e-02
3.175178438572130030e-02
3.174380596178082853e-02
3.173582701118229932e-02
3.172785283490551361e-02
3.171987996488549039e-02
3.171190996757854846e-02
3.170394062385727824e-02
3.169597743615958779e-02
3.168801321906589141e-02
3.168005273427133145e-02
3.167209263279142234e-02
3.166413757829918130e-02
3.165618238667737561e-02
3.164822692792462061e-02
3.164027548619932628e-02
3.163232947741576734e-02
3.162438373663047780e-02
3.161644097226436190e-02
3.160849911701891363e-02
3.160056040300679436e-02
3.159262318612818948e-02
3.158468837315926009e-02
3.157675477249946572e-02
3.156882632677578820e-02
3.156089729299642321e-02
3.155297354883758454e-02
3.154504937198657211e-02
3.153712889676042741e-02
3.152920903876523656e-02
3.152129302778215736e-02
3.151337871612089336e-02
3.150546726046047491e-02
3.149755591928248694e-02
3.148964887673032231e-02
3.148174270918060319e-02
3.147384043080141136e-02
3.146593759625979092e-02
3.145803960630459001e-02
3.145014106378996727e-02
3.144224825146853947e-02
3.143435364091365369e-02
3.142646387141403985e-02
3.141857473389250699e-02
3.141068984147947496e-02
3.140280448630208832e-02
3.139492290745333342e-02
3.138704238243588546e-02
3.137916649133517394e-02
3.137128976006513942e-02
3.136341685527110207e-02
3.135554549443914790e-02
3.134767717634047435e-02
3.133980953754676030e-02
3.133194680825021616e-02
3.132408494116119962e-02
3.131622572811258720e-02
3.130836912138945660e-02
3.130051451527920969e-02
3.129265943766085939e-02
3.128480927723248373e-02
3.127695852007297134e-02
3.126865988961668313e-02
3.126036086265326225e-02
3.125206532737305476e-02
3.124377272903771860e-02
3.123548087081987751e-02
3.122719183350645966e-02
3.121890355465938710e-02
3.121061874510266260e-02
3.120233748498771678e-02
3.119405607350394377e-02
3.118577919904613055e-02
3.117750566431594719e-02
3.116923400754113144e-02
3.116096413040390228e-02
3.115269737309595693e-02
3.114443305186248914e-02
3.113617022521211752e-02
3.112791041732917291e-02
3.111965277591254367e-02
3.111139884379366879e-02
3.110314561644772838e-02
3.109489479485786495e-02
3.108664661567000706e-02
3.107840205006907885e-02
3.107015888561001291e-02
3.106191755701257287e-02
3.105367984211501384e-02
3.104544361371387035e-02
3.103720911137392013e-02
3.102897845311403460e-02
3.102074913068411655e-02
3.101252263432723033e-02
3.100429894406653633e-02
3.099607658444377203e-02
3.098785745864357163e-02
3.097964175976362922e-02
3.097142712062040185e-02
3.096321442897412637e-02
3.095500466438374024e-02
3.094679726836386396e-02
3.093859227960760877e-02
3.093038881835906070e-02
3.092218880152275071e-02
3.091399195057316016e-02
3.090579633591259562e-02
3.089760272106011063e-02
3.088941043641124651e-02
3.088122182641796915e-02
3.087303565562343755e-02
3.086485135867656979e-02
3.085667136497200966e-02
3.084849284509469380e-02
3.084031664323261257e-02
3.083214218200189954e-02
3.082397015293109749e-02
3.081579988824239419e-02
3.080763506400208823e-02
3.079946988775240230e-02
3.079130857156428883e-02
3.078314818789135501e-02
3.077498984994288256e-02
3.076683614770441694e-02
3.075868328268326762e-02
3.075053363191889572e-02
3.074238550789289495e-02
3.073423933032537123e-02
3.072609705480346814e-02
3.071795461534946800e-02
3.070981600328902619e-02
3.070167959302786895e-02
3.069354706086858606e-02
3.068541435133424061e-02
3.067728471479715460e-02
3.066915905149842497e-02
3.066103485825348238e-02
3.065291204347427717e-02
3.064479340150392042e-02
3.063667505755336695e-02
3.062855970895771857e-02
3.062044868317247148e-02
3.061233745489131547e-02
3.060423030272976797e-02
3.059612402935387582e-02
3.058802044380286994e-02
3.057991938074328120e-02
3.057182273406046022e-02
3.056372584798829756e-02
3.055563098233866556e-02
3.054753847028250299e-02
3.053945026919783340e-02
3.053136351317642383e-02
3.052327762572713474e-02
3.051519495198726228e-02
3.050711660034038583e-02
3.049903818126617136e-02
3.049096295494952216e-02
3.048288869336126389e-02
3.047481930175108614e-02
3.046675179502178823e-02
3.045868464786896310e-02
3.045062094218443927e-02
3.044255932734978368e-02
3.043450196534610089e-02
3.042644444445724572e-02
3.041839060424420330e-02
3.041033691592764585e-02
3.040228897569412919e-02
3.039424034890367970e-02
3.038619507345925036e-02
3.037815206401211360e-02
3.037011316560302154e-02
3.036207453880829937e-02
3.035404050853692318e-02
3.034600564619802446e-02
3.033797394165816882e-02
3.032994522501705759e-02
3.032191701851760790e-02
3.031389497999881916e-02
3.030587198099057855e-02
3.029785389423927944e-02
3.028983489820056760e-02
3.028182148984048458e-02
3.027380801210968753e-02
3.026579778680981575e-02
3.025779006578972405e-02
3.024978379863574318e-02
3.024177953639792596e-02
3.023377833612696242e-02
3.022578101919060414e-02
3.021778271779699404e-02
3.020978962047818350e-02
3.020179634518652470e-02
3.019380838649752402e-02
3.018582009105841985e-02
3.017783355570221801e-02
3.016985040462485945e-02
3.016187169321269887e-02
3.015389149235806962e-02
3.014591696880875027e-02
3.013794367833778562e-02
3.012997354918812640e-02
3.012200405971985143e-02
3.011403676675712335e-02
3.010607085196824115e-02
3.009767384332354134e-02
3.008928094220723534e-02
3.008088689865468998e-02
3.007249617284449630e-02
3.006410759301202107e-02
3.005572358763558202e-02
3.004734007189055825e-02
3.003896080015710374e-02
3.003058304384034066e-02
3.002220723167248195e-02
3.001383375216435181e-02
3.000546511111163925e-02
2.999709703531360308e-02
2.998873116001796874e-02
2.998036768654861045e-02
2.997200684281908778e-02
2.996364847248056754e-02
2.995529552356398367e-02
2.994694181526592891e-02
2.993859317103376647e-02
2.993024426310962605e-02
2.992189556557194388e-02
2.991354943017757867e-02
2.990520931405276153e-02
2.989686832560547666e-02
2.988853147059113147e-02
2.988019630494360979e-02
2.987186434343313407e-02
2.986353553570023772e-02
2.985520879020303608e-02
2.984688421720036247e-02
2.983856191278453501e-02
2.983024318816313025e-02
2.982192724473182663e-02
2.981361287703802876e-02
2.980530273891143431e-02
2.979699321408110085e-02
2.978868730730920358e-02
2.978038282983078849e-02
2.977208210875490965e-02
2.976378357069622838e-02
2.975548849114328237e-02
2.974719378487816410e-02
2.973890355513056707e-02
2.973061428860010111e-02
2.972232921535516645e-02
2.971404630020442125e-02
2.970576503953651151e-02
2.969748658947773956e-02
2.968921161218778318e-02
2.968093781466061426e-02
2.967266652930222043e-02
2.966439866880965504e-02
2.965613362343279616e-02
2.964786955114011649e-02
2.963960954772555667e-02
2.963135109303744949e-02
2.962309552520238712e-02
2.961484294336577672e-02
2.960659174930368315e-02
2.959834406540525625e-02
2.959009862250524051e-02
2.958185575965881567e-02
2.957361500018206371e-02
2.956537680934471710e-02
2.955714180154505114e-02
2.954890842528415038e-02
2.954067794489002863e-02
2.953244971329089391e-02
2.952422514621377836e-02
2.951600070606398910e-02
2.950778029234965918e-02
2.949956169678733323e-02
2.949134732269905607e-02
2.948313382609736577e-02
2.947492403414611606e-02
2.946671612086662270e-02
2.945850942375304038e-02
2.945030657569465762e-02
2.944210605551634760e-02
2.943390748528991810e-02
2.942571237155149413e-02
2.941751863794155736e-02
2.940932848956794715e-02
2.940114003965938264e-02
2.939295381771459340e-02
2.938477104626624481e-02
2.937659051198608651e-02
2.936841165118512370e-02
2.936023672521518094e-02
2.935206280863325232e-02
2.934389153087921254e-02
2.933572344149434213e-02
2.932755803075390300e-02
2.931939380552271018e-02
2.931123290576715529e-02
2.930307439161724398e-02
2.929491872342794914e-02
2.928676476032482032e-02
2.927861404426600200e-02
2.927046405552486200e-02
2.926231703923816430e-02
2.925417403133930005e-02
2.924603238257300966e-02
2.923789286386498446e-02
2.922975718640092452e-02
2.922162285146715291e-02
2.921349035169661101e-02
2.920536144295598005e-02
2.919723435661094463e-02
2.918911021993161881e-02
2.918098861206709638e-02
2.917286897193412110e-02
2.916475285471330919e-02
2.915663710434652708e-02
2.914852548464123838e-02
2.914041529780066891e-02
2.913230885080542870e-02
2.912420418898062704e-02
2.911610224646717093e-02
2.910800146765186655e-02
2.909990477745007589e-02
2.909180971037446384e-02
2.908371683148598327e-02
2.907562695991956422e-02
2.906753930858523710e-02
2.905945356805490418e-02
2.905137139540869134e-02
2.904329034023632808e-02
2.903479514273385118e-02
2.902630021478347713e-02
2.901781404796251532e-02
2.900932490952893780e-02
2.900083918342340195e-02
2.899235436105009750e-02
2.898387794322055191e-02
2.897540033410388183e-02
2.896692875175624002e-02
2.895845554161655122e-02
2.894998999918190624e-02
2.894152278523923205e-02
2.893306180074195835e-02
2.892459999574852406e-02
2.891614419772915723e-02
2.890768734508693261e-02
2.889923894702463997e-02
2.889078773808511844e-02
2.888234309374676859e-02
2.887389832975515574e-02
2.886546136477599264e-02
2.885702135693870088e-02
2.884858753912659599e-02
2.884015864679805377e-02
2.883172606099774354e-02
2.882329462561065980e-02
2.881487123177575022e-02
2.880644717566892971e-02
2.879802941468485866e-02
2.878961573057704781e-02
2.878120599387370623e-02
2.877279806083223035e-02
2.876439259442143542e-02
2.875598891103573959e-02
2.874758904608245777e-02
2.873919201688805367e-02
2.873079753026086189e-02
2.872240535683463769e-02
2.871401607667194503e-02
2.870562948413619281e-02
2.869724537530840211e-02
2.868886347830642072e-02
2.868048546496499568e-02
2.867210928511939108e-02
2.866373399064564564e-02
2.865536499450047764e-02
2.864699638053245720e-02
2.863863021965809205e-02
2.863026775181004915e-02
2.862190741757530965e-02
2.861355024346005568e-02
2.860519536716394848e-02
2.859684281181088666e-02
2.858849437420801082e-02
2.858014843003030964e-02
2.857180512203545686e-02
2.856346479100269065e-02
2.855512593676165153e-02
2.854678915475066664e-02
2.853845613891227775e-02
2.853012706085733194e-02
2.852179974773857984e-02
2.851347448405721144e-02
2.850515132225620377e-02
2.849683283247694127e-02
2.848851538038306777e-02
2.848020160166066239e-02
2.847189049620286669e-02
2.846358158079653755e-02
2.845527473387637549e-02
2.844697184401129286e-02
2.843867040820662398e-02
2.843037039090258108e-02
2.842207592200594185e-02
2.841378145176019429e-02
2.840549188477952194e-02
2.839720355491231682e-02
2.838891861978359854e-02
2.838063768667845391e-02
2.837235707881734584e-02
2.836407976432687994e-02
2.835580347919771510e-02
2.834753236627129969e-02
2.833926272598808957e-02
2.833099618076088608e-02
2.832273249476332383e-02
2.831447024259966389e-02
2.830621163060112466e-02
2.829795552729509958e-02
2.828970271916615709e-02
2.828145249878063691e-02
2.827320388218896446e-02
2.826495816519942680e-02
2.825671395735713728e-02
2.824847560053644555e-02
2.824023650505769548e-02
2.823200210585003270e-02
2.822376952602497283e-02
2.821554003525002935e-02
2.820731188822795873e-02
2.819908689546089461e-02
2.819086510534319842e-02
2.818264636418350497e-02
2.817442946912027124e-02
2.816621614460139075e-02
2.815800395894086511e-02
2.814979445748628378e-02
2.814158888987608464e-02
2.813338541566295231e-02
2.812518480226314926e-02
2.811698494172270441e-02
2.810879129893300438e-02
2.810059873231880029e-02
2.809240865716786453e-02
2.808422129446316862e-02
2.807563383385614300e-02
2.806704969720224402e-02
2.805846512868526502e-02
2.804988533986242649e-02
2.804130759128025535e-02
2.803273482334431646e-02
2.802416234742400106e-02
2.801559474812507361e-02
2.800702760640257777e-02
2.799846426225192225e-02
2.798990435042889718e-02
2.798134895872200767e-02
2.797279351557850971e-02
2.796424330117036616e-02
2.795569385886917044e-02
2.794714707856687033e-02
2.793860386925824113e-02
2.793006569152070920e-02
2.792152736704597502e-02
2.791299334472792729e-02
2.790446109839137684e-02
2.789593406103150000e-02
2.788740665116802575e-02
2.787888603124157386e-02
2.787036447400994058e-02
2.786184779901319103e-02
2.785333252348430252e-02
2.784482182626469432e-02
2.783631144257767837e-02
2.782780711969134665e-02
2.781930313511726816e-02
2.781080183398815242e-02
2.780230392132070419e-02
2.779381087441278042e-02
2.778531704482212900e-02
2.777682982224905645e-02
2.776834174474128100e-02
2.775986184208453084e-02
2.775137954202334598e-02
2.774290270525265126e-02
2.773442655712246574e-02
2.772595592241029056e-02
2.771748493615043205e-02
2.770901979705335874e-02
2.770055422364212094e-02
2.769209588140820674e-02
2.768363552736401861e-02
2.767517964447390941e-02
2.766672573501431295e-02
2.765827761628357820e-02
2.764982907280772589e-02
2.764138739957573004e-02
2.763294486049404364e-02
2.762450874151866145e-02
2.761607079281059446e-02
2.760763971348926746e-02
2.759920922048392927e-02
2.759078315642137305e-02
2.758235884090202636e-02
2.757393714229393333e-02
2.756551820363625782e-02
2.755710420748235662e-02
2.754869118695392818e-02
2.754028264788156016e-02
2.753187277869791755e-02
2.752346936342128444e-02
2.751506734967035239e-02
2.750666997885527904e-02
2.749827267093987032e-02
2.748988074182768387e-02
2.748148903923942551e-02
2.747310264686310399e-02
2.746471709472904713e-02
2.745633719868962805e-02
2.744795728372681487e-02
2.743958193858044708e-02
2.743120785191016653e-02
2.742283846175231840e-02
2.741447073745680724e-02
2.740610632446839959e-02
2.739774363391821177e-02
2.738938472262919532e-02
2.738102742693695676e-02
2.737267417714195003e-02
2.736432178139512270e-02
2.735597503992456478e-02
2.734762847460476057e-02
2.733928584543324214e-02
2.733094548580661948e-02
2.732260855073463321e-02
2.731427275870977958e-02
2.730594182893246111e-02
2.729761237306432831e-02
2.728928666156657523e-02
2.728096155816323726e-02
2.727264173398799563e-02
2.726432321257471481e-02
2.725600870803018133e-02
2.724769563534787040e-02
2.723938593672878619e-02
2.723107770769009339e-02
2.722277507750296699e-02
2.721447203214519966e-02
2.720617488559256766e-02
2.719748885731051655e-02
2.718880730924609634e-02
2.718012548617054769e-02
2.717144909824771234e-02
2.716277323533480142e-02
2.715410353101998728e-02
2.714543598794229295e-02
2.713676970444748454e-02
2.712810796602719773e-02
2.711944778023810121e-02
2.711079256655952313e-02
2.710213768339092208e-02
2.709348779464897106e-02
2.708483965364153617e-02
2.707619597313260656e-02
2.706755544402306146e-02
2.705891608925816566e-02
2.705028153902605190e-02
2.704164814442628142e-02
2.703301985228996618e-02
2.702439218452891076e-02
2.701576940260706772e-02
2.700714788194383265e-02
2.699853078747278812e-02
2.698991582119828966e-02
2.698130413120078397e-02
2.697269509847824431e-02
2.696409041525657871e-02
2.695548674932413818e-02
2.694688779658745495e-02
2.693828942514233521e-02
2.692969726664095481e-02
2.692110474802033096e-02
2.691251861944810031e-02
2.690393306561770712e-02
2.689535133616996823e-02
2.688677170311951775e-02
2.687819595026660555e-02
2.686962315418668298e-02
2.686105325361423310e-02
2.685248560880555690e-02
2.684392260343605036e-02
2.683535963872370200e-02
2.682680277058134902e-02
2.681824652775554110e-02
2.680969456182117142e-02
2.680114422170281133e-02
2.679259893804029208e-02
2.678405486320056469e-02
2.677551460800274563e-02
2.676697654260700235e-02
2.675844290591876395e-02
2.674991228199433829e-02
2.674138190298798456e-02
2.673285777754878800e-02
2.672433621243651067e-02
2.671581802788519644e-02
2.670729951588227818e-02
2.669878650614367424e-02
2.669027607968174620e-02
2.668176911915937088e-02
2.667326324360519765e-02
2.666476159073237484e-02
2.665626144985207627e-02
2.664776622120677146e-02
2.663927277252852929e-02
2.663078449937892819e-02
2.662229726357713544e-02
2.661381439709914476e-02
2.660533535242420866e-02
2.659685783435989173e-02
2.658838251522138707e-02
2.657991155090025023e-02
2.657144535332601684e-02
2.656297931259973821e-02
2.655451607556977983e-02
2.654605539865174252e-02
2.653759824239660531e-02
2.652914529379510680e-02
2.652069534706235840e-02
2.651224668498985623e-02
2.650380258592014912e-02
2.649536069544657091e-02
2.648692075459087303e-02
2.647848454961381284e-02
2.647005071513151148e-02
2.646162069262267269e-02
2.645319142285803421e-02
2.644476655879437685e-02
2.643634399097306159e-02
2.642792587436531074e-02
2.641950926490831478e-02
2.641109679390949219e-02
2.640268608010615248e-02
2.639428012586936267e-02
2.638549911652417895e-02
2.637672109021330091e-02
2.636794495838633984e-02
2.635917328490543915e-02
2.635040313449456967e-02
2.634163755344775398e-02
2.633287429402917518e-02
2.632411486122978109e-02
2.631535741961739047e-02
2.630660419291754384e-02
2.629785410524609207e-02
2.628910743538685410e-02
2.628036353999983754e-02
2.627162264666398073e-02
2.626288478408200094e-02
2.625415106086858782e-02
2.624542004303051165e-02
2.623669076120746166e-02
2.622796784562435660e-02
2.621924633535496069e-02
2.621052723868491988e-02
2.620181167486929086e-02
2.619309877592924940e-02
2.618439039971165450e-02
2.617568383277338318e-02
2.616698078075810688e-02
2.615828019280559344e-02
2.614958382877019538e-02
2.614089051733491098e-02
2.613219973977969415e-02
2.612351266697042484e-02
2.611482901279710972e-02
2.610614775437720622e-02
2.609746991164943811e-02
2.608879546950546024e-02
2.608012384269182277e-02
2.607145507190641864e-02
2.606279003304244959e-02
2.605412778656998954e-02
2.604547009863112522e-02
2.603681355980666176e-02
2.602816020723984144e-02
2.601950990631519967e-02
2.601086324340308453e-02
2.600221919951477625e-02
2.599358075820359937e-02
2.598494360259220176e-02
2.597630849134902747e-02
2.596767748713102800e-02
2.595905162206691222e-02
2.595042743386966055e-02
2.594180699590021427e-02
2.593318821123019244e-02
2.592457312205628459e-02
2.591596110314487236e-02
2.590735376959019121e-02
2.589874760111621904e-02
2.589014644511680729e-02
2.588154611918648540e-02
2.587295132127261088e-02
2.586435801854227584e-02
2.585576811943586864e-02
2.584718035563312102e-02
2.583859718079799944e-02
2.583001691508017214e-02
2.582143960597836629e-02
2.581286610845654611e-02
2.580429542366999979e-02
2.579572727621974940e-02
2.578716122864528962e-02
2.577859967520314960e-02
2.577003980591352841e-02
2.576148396821595701e-02
2.575293274352374526e-02
2.574438533456170630e-02
2.573583914163062730e-02
2.572729569659841856e-02
2.571875642592176547e-02
2.571021679163925863e-02
2.570168478704617718e-02
2.569315235308439888e-02
2.568462673986208686e-02
2.567609962489556322e-02
2.566757836264353665e-02
2.565905894698490217e-02
2.565054541061264834e-02
2.564203437434768931e-02
2.563316153649913137e-02
2.562428995771955792e-02
2.561542245763737818e-02
2.560655696976371978e-02
2.559769524257380496e-02
2.558883571692085329e-02
2.557998128851124778e-02
2.557112882798861717e-02
2.556228163657657884e-02
2.555343523703726069e-02
2.554459248080595893e-02
2.553575385664822936e-02
2.552691948393952595e-02
2.551808874409717057e-02
2.550926168028708196e-02
2.550043593293254210e-02
2.549161236799113439e-02
2.548279399858676894e-02
2.547397860448642054e-02
2.546516541581280921e-02
2.545635788842290359e-02
2.544755212723836049e-02
2.543875139962989418e-02
2.542995114893036035e-02
2.542115689577860438e-02
2.541236394587051764e-02
2.540357571596451106e-02
2.539478990044836959e-02
2.538600793009589823e-02
2.537722785289904873e-02
2.536845412215978784e-02
2.535968038642616093e-02
2.535091340572745433e-02
2.534214495852557883e-02
2.533338366671039274e-02
2.532462350642263743e-02
2.531586884263203191e-02
2.530711545416958891e-02
2.529836671587649272e-02
2.528962049888948752e-02
2.528087878080308507e-02
2.527213849180799318e-02
2.526340358749671472e-02
2.525467068906185261e-02
2.524594214710997389e-02
2.523721440381655398e-02
2.522849240623400296e-02
2.521977195064708382e-02
2.521105620586827634e-02
2.520234332949497849e-02
2.519363336285486421e-02
2.518492656978730052e-02
2.517622397077086058e-02
2.516752344667787245e-02
2.515882722244738162e-02
2.515013302666007158e-02
2.514144470714627100e-02
2.513275593958096826e-02
2.512407431592627791e-02
2.511539092471185008e-02
2.510671460804782956e-02
2.509803977298373165e-02
2.508936995634152706e-02
2.508070227060971852e-02
2.507203941721728932e-02
2.506337764321861158e-02
2.505472125821051402e-02
2.504606656968665426e-02
2.503741686892009544e-02
2.502876774137104479e-02
2.502012439466037505e-02
2.501148208429018402e-02
2.500284573919230729e-02
2.499420915673750132e-02
2.498557994937097501e-02
2.497695044323872821e-02
2.496832637766147056e-02
2.495970394777743268e-02
2.495108643673270288e-02
2.494211839824612975e-02
2.493315264072852241e-02
2.492418917836136671e-02
2.491523089643055133e-02
2.490627360367222987e-02
2.489732272118491685e-02
2.488837270965968407e-02
2.487942750406105588e-02
2.487048476248858789e-02
2.486154682051047032e-02
2.485261158575753290e-02
2.484368184158328857e-02
2.483475150822493649e-02
2.482582591479100265e-02
2.481690628501716234e-02
2.480798715163672757e-02
2.479907437102555137e-02
2.479016332807046363e-02
2.478125458283052598e-02
2.477234923456161572e-02
2.476345034307996656e-02
2.475455321366118455e-02
2.474566109199702671e-02
2.473677022168039447e-02
2.472788415532242365e-02
2.471900116463993796e-02
2.471012299795743994e-02
2.470124597205765674e-02
2.469237268238696353e-02
2.468350361028966503e-02
2.467463960421101971e-02
2.466578151027235336e-02
2.465692450068495897e-02
2.464806876649991776e-02
2.463921822551100316e-02
2.463037443090815640e-02
2.462153315490899289e-02
2.461269774248037168e-02
2.460386324705554628e-02
2.459503255096502639e-02
2.458620372732705714e-02
2.457738083337736995e-02
2.456855961633361632e-02
2.455974345603740769e-02
2.455092752896397695e-02
2.454211979675310212e-02
2.453330997732595942e-02
2.452450721543080261e-02
2.451570673262811265e-02
2.450691114051318370e-02
2.449811610896697814e-02
2.448932923111749385e-02
2.448054035614535828e-02
2.447175947292153791e-02
2.446297869602903283e-02
2.445420450003210622e-02
2.444543108396828035e-02
2.443666311431614419e-02
2.442789734869200979e-02
2.441913737173980262e-02
2.441037700112232839e-02
2.440162389154277439e-02
2.439287091026295234e-02
2.438412456019033864e-02
2.437537802789067551e-02
2.436663966583431720e-02
2.435790496411857978e-02
2.434917260724060728e-02
2.434044204875320319e-02
2.433171519914809761e-02
2.432299555085011208e-02
2.431428025970339829e-02
2.430522139389905065e-02
2.429616772951346745e-02
2.428711768466040519e-02
2.427806819767124730e-02
2.426902383791914794e-02
2.425998199278975309e-02
2.425094649442706765e-02
2.424191401174627392e-02
2.423288432310059110e-02
2.422385689442556334e-02
2.421483559466725693e-02
2.420581837804015868e-02
2.419680357063613493e-02
2.418779369686832603e-02
2.417878552556191468e-02
2.416978078636117244e-02
2.416078103326372434e-02
2.415178546305320195e-02
2.414279354989368881e-02
2.413380277043386882e-02
2.412481856552971607e-02
2.411583782289467709e-02
2.410685999549804989e-02
2.409788467175664681e-02
2.408891323619682251e-02
2.407994505486303269e-02
2.407098231023263590e-02
2.406202255097417489e-02
2.405306808558775253e-02
2.404411562285969223e-02
2.403516832740674666e-02
2.402622341243810730e-02
2.401728281229899634e-02
2.400834537982540762e-02
2.399941104044630430e-02
2.399048290287406418e-02
2.398155619399460967e-02
2.397263490729472854e-02
2.396371514020679411e-02
2.395480052968758725e-02
2.394588977624909423e-02
2.393698251132144253e-02
2.392807674748756094e-02
2.391917645537488743e-02
2.391027967537566468e-02
2.390138529119409383e-02
2.389249333113831544e-02
2.388360784000496950e-02
2.387472505089999197e-02
2.386584725212205493e-02
2.385697122469416370e-02
2.384810018424293743e-02
2.383923180232223535e-02
2.383036703607262566e-02
2.382150655065299466e-02
2.381265054968879219e-02
2.380379627128380998e-02
2.379494643346347429e-02
2.378610048749320999e-02
2.377725777014361511e-02
2.376841851999970598e-02
2.375958319210704980e-02
2.375075051986890243e-02
2.374192287097346213e-02
2.373309780068389926e-02
2.372427758383924626e-02
2.371545891888685031e-02
2.370631129571065462e-02
2.369716549954745469e-02
2.368802404946102058e-02
2.367888653120037157e-02
2.366975274872742604e-02
2.366062054535102849e-02
2.365149506594012296e-02
2.364237230756078417e-02
2.363325410121682596e-02
2.362413828183764636e-02
2.361502674431607829e-02
2.360591999176169659e-02
2.359681680950715538e-02
2.358771793331512420e-02
2.357862322592144469e-02
2.356953074800525669e-02
2.356044241152937049e-02
2.355135911790246298e-02
2.354227829426800214e-02
2.353320265899597197e-02
2.352413079460363710e-02
2.351506253620657197e-02
2.350599642848122742e-02
2.349693605665507598e-02
2.348787886731748195e-02
2.347882528209061653e-02
2.346977605477580317e-02
2.346073082265886373e-02
2.345168856971619267e-02
2.344264992068125636e-02
2.343361539508449429e-02
2.342458532635730700e-02
2.341555839990648591e-02
2.340653620404926569e-02
2.339751663050201186e-02
2.338850262419813961e-02
2.337948915683131512e-02
2.337048132345352983e-02
2.336147706865948637e-02
2.335247799296543206e-02
2.334348211581853058e-02
2.333448938127531680e-02
2.332550406436626617e-02
2.331652002512172792e-02
2.330754026519115188e-02
2.329856254158312046e-02
2.328958877004635303e-02
2.328062119681430231e-02
2.327165539060263924e-02
2.326269361938379521e-02
2.325373406563883971e-02
2.324478201250934975e-02
2.323583093570034258e-02
2.322688546572274429e-02
2.321794325554180430e-02
2.320900501471188232e-02
2.320006915148337817e-02
2.319113859372229011e-02
2.318220852697619808e-02
2.317328607098537510e-02
2.316436548502164017e-02
2.315544971560622514e-02
2.314621258092067202e-02
2.313697854232711626e-02
2.312774631626688879e-02
2.311851993947296527e-02
2.310929716137875151e-02
2.310007916029043276e-02
2.309086346510648424e-02
2.308165303828456708e-02
2.307244639510680831e-02
2.306324328840288207e-02
2.305404581268038350e-02
2.304485094225300346e-02
2.303566054721413459e-02
2.302647394663054001e-02
2.301729085182909612e-02
2.300811220187177694e-02
2.299893776487153124e-02
2.298976785121881194e-02
2.298060057567871683e-02
2.297143912401685209e-02
2.296227990400208016e-02
2.295312613211400801e-02
2.294397637179264662e-02
2.293482917238297628e-02
2.292568759061036979e-02
2.291654945935140894e-02
2.290741449710871624e-02
2.289828469062783062e-02
2.288915802402808480e-02
2.288003631054221637e-02
2.287091736127144434e-02
2.286180341390918816e-02
2.285269250099169341e-02
2.284358641907793808e-02
2.283448446165905338e-02
2.282538577173913452e-02
2.281629099511801526e-02
2.280720171652053999e-02
2.279811457869051344e-02
2.278903320273464178e-02
2.277995484347269256e-02
2.277088160878193088e-02
2.276181136369143446e-02
2.275274491422872927e-02
2.274368242666848991e-02
2.273462425355939759e-02
2.272557010933999588e-02
2.271651819090663924e-02
2.270747201059498260e-02
2.269842956689036365e-02
2.268939136429125314e-02
2.268035766448805307e-02
2.267132742660638370e-02
2.266230084675390985e-02
2.265327945702126991e-02
2.264425999350655125e-02
2.263524640751140085e-02
2.262623549015609775e-02
2.261691173376954855e-02
2.260759194560741855e-02
2.259827566874455726e-02
2.258896248376103186e-02
2.257965473223937439e-02
2.257035136652831009e-02
2.256105009861032393e-02
2.255175189471971334e-02
2.254245994887867782e-02
2.253317364667023134e-02
2.252389140116519556e-02
2.251461240855562318e-02
2.250533840855240345e-02
2.249606678776263496e-02
2.248680024244869083e-02
2.247753865278043217e-02
2.246828162614164168e-02
2.245902828358203873e-02
2.244977880377390170e-02
2.244053305353230568e-02
2.243129292111323975e-02
2.242205557952328676e-02
2.241282313308502402e-02
2.240359311046519544e-02
2.239437026017431984e-02
2.238514994180754170e-02
2.237593465622988997e-02
2.236672248704338339e-02
2.235751454509463110e-02
2.234831316314809385e-02
2.233911472409692150e-02
2.232991923259078013e-02
2.232072900836910845e-02
2.231154268740834570e-02
2.230236041035220038e-02
2.229318156650430399e-02
2.228400849568511546e-02
2.227483868593406469e-02
2.226567461229824255e-02
2.225651124973504133e-02
2.224735494872131375e-02
2.223819942425251869e-02
2.222905019701279170e-02
2.221990633461206135e-02
2.221076666638099883e-02
2.220162896883557876e-02
2.219249703576916394e-02
2.218336884144576915e-02
2.217424561783791145e-02
2.216512470716368310e-02
2.215600892226206667e-02
2.214689749419623474e-02
2.213778921098697242e-02
2.212837676967711192e-02
2.211896856241438863e-02
2.210956190764143403e-02
2.210016202605455393e-02
2.209076661449533435e-02
2.208137327468259747e-02
2.207198491590276271e-02
2.206260129009147627e-02
2.205322165205665652e-02
2.204384764544190314e-02
2.203447523175295145e-02
2.202510960372612223e-02
2.201574723843053097e-02
2.200639101372037915e-02
2.199703473719069255e-02
2.198768662203065202e-02
2.197834258943351729e-02
2.196900281366808913e-02
2.195966605246420580e-02
2.195033599999130641e-02
2.194100786143732967e-02
2.193168688655466533e-02
2.192236892645960458e-02
2.191305573810570576e-02
2.190374690034522717e-02
2.189443910864433823e-02
2.188513927562153044e-02
2.187584334820451629e-02
2.186655193196457292e-02
2.185726219878291604e-02
2.184797928832764996e-02
2.183870048112496881e-02
2.182942650503457219e-02
2.182015457841210773e-02
2.181088971030089793e-02
2.180162837527866576e-02
2.179237096388161182e-02
2.178311696230121955e-02
2.177386880569863112e-02
2.176462466754307268e-02
2.175538578071170223e-02
2.174614843319613508e-02
2.173691755058256014e-02
2.172769182869828397e-02
2.171846963517323412e-02
2.170924942183074732e-02
2.170003538069426377e-02
2.169082648978552103e-02
2.168162211917752311e-02
2.167242162667985458e-02
2.166292302098997077e-02
2.165342469045793833e-02
2.164393415061793835e-02
2.163444832410115967e-02
2.162496797191647627e-02
2.161546180075536380e-02
2.160599301537926079e-02
2.159652260038395430e-02
2.158705999430175076e-02
2.157760109307435559e-02
2.156814776705873876e-02
2.155869781126960177e-02
2.154925429733249923e-02
2.153981045298782732e-02
2.153037507504912754e-02
2.152094376656508296e-02
2.151151719955656308e-02
2.150209246743696109e-02
2.149267395320699978e-02
2.148326172723269423e-02
2.147385377841547899e-02
2.146444784895431418e-02
2.145504866888905959e-02
2.144565504661212485e-02
2.143626512472772763e-02
2.142687730656928427e-02
2.141749509822169981e-02
2.140811917698195316e-02
2.139874876280058180e-02
2.138937971788267695e-02
2.138001803121593325e-02
2.137065904156580654e-02
2.136130626514364667e-02
2.135195700883359138e-02
2.134261282839005833e-02
2.133327312569254994e-02
2.132393695013188109e-02
2.131460351513103993e-02
2.130527540233663128e-02
2.129595412635811383e-02
2.128663800658641900e-02
2.127732459259823808e-02
2.126801634978998587e-02
2.125871291082531353e-02
2.124941360792158285e-02
2.124011772601441805e-02
2.123053148639076140e-02
2.122094954673594408e-02
2.121136955137977245e-02
2.120179772796328826e-02
2.119222896692925934e-02
2.118266573049917834e-02
2.117310443904244291e-02
2.116355017339927730e-02
2.115400185475128231e-02
2.114445668548565679e-02
2.113491708773677924e-02
2.112538240488351718e-02
2.111585434901343955e-02
2.110632907163594724e-02
2.109680567214352806e-02
2.108728962786149755e-02
2.107778027105190397e-02
2.106827390390938332e-02
2.105877318716639635e-02
2.104927410625704806e-02
2.103978139240090042e-02
2.103029422533408618e-02
2.102080889698640723e-02
2.101133184366530196e-02
2.100185950057889203e-02
2.099238870963236053e-02
2.098292469811869829e-02
2.097346633866021062e-02
2.096401099209022068e-02
2.095456220951104342e-02
2.094511765198856651e-02
2.093567861861772572e-02
2.092624143074478180e-02
2.091681013457726349e-02
2.090738143807726809e-02
2.089796181486917523e-02
2.088854302069071897e-02
2.087913172777522766e-02
2.086972397109920080e-02
2.086032223595560287e-02
2.085092195395586365e-02
2.084152968721927207e-02
2.083214030084955953e-02
2.082275760491226341e-02
2.081337765073433196e-02
2.080371421528713974e-02
2.079405631281328742e-02
2.078440276786782531e-02
2.077475183353329202e-02
2.076510796064778494e-02
2.075546846925943253e-02
2.074583397829500575e-02
2.073620261756660074e-02
2.072657807288633136e-02
2.071695845886649401e-02
2.070734193913423629e-02
2.069773158198714297e-02
2.068812595044877689e-02
2.067852628874273027e-02
2.066893227486537449e-02
2.065933805163064352e-02
2.064975307971541121e-02
2.064017442093126972e-02
2.063060031734159985e-02
2.062102999186783692e-02
2.061146476610818332e-02
2.060190332016095804e-02
2.059234690462940706e-02
2.058279646769756166e-02
2.057325037284703922e-02
2.056370794844926062e-02
2.055417209970739068e-02
2.054464002136569684e-02
2.053511488892294581e-02
2.052559193964547182e-02
2.051607540111394234e-02
2.050656318639244163e-02
2.049705712926332829e-02
2.048755424101433159e-02
2.047805744952806151e-02
2.046856509872469962e-02
2.045907826887992040e-02
2.044959579382300482e-02
2.044011839006736400e-02
2.043064541050867988e-02
2.042117846721874103e-02
2.041143180479430136e-02
2.040168994975386646e-02
2.039195264509955155e-02
2.038222296414686149e-02
2.037249750731011042e-02
2.036277490694654232e-02
2.035305917786596475e-02
2.034334793299570621e-02
2.033364299751349441e-02
2.032393991996792049e-02
2.031424676674387433e-02
2.030455547264636146e-02
2.029487156832833483e-02
2.028518862036315928e-02
2.027551545658189819e-02
2.026584427510682088e-02
2.025618071324399375e-02
2.024652129743257853e-02
2.023686890566668908e-02
2.022721818727440599e-02
2.021757584071471811e-02
2.020793627284574873e-02
2.019830350685107578e-02
2.018867363046410179e-02
2.017904537805864304e-02
2.016942725777525272e-02
2.015981528089766384e-02
2.015020486836366712e-02
2.014060377593548598e-02
2.013100533363287523e-02
2.012141404098606937e-02
2.011182536543093535e-02
2.010224510568662734e-02
2.009266868167208439e-02
2.008309400383281179e-02
2.007352928237382539e-02
2.006396780895687224e-02
2.005441080581026742e-02
2.004485983228695631e-02
2.003503434567465574e-02
2.002521589690666598e-02
2.001540307705763216e-02
2.000559466355079571e-02
1.999578944583572243e-02
1.998599224975228239e-02
1.997620044751234614e-02
1.996641236068567860e-02
1.995662985167877615e-02
1.994685346406031151e-02
1.993708334644626878e-02
1.992731392466891294e-02
1.991755474215980634e-02
1.990779920384313714e-02
1.989805038261784412e-02
1.988830427530602005e-02
1.987856513679332748e-02
1.986883213831867889e-02
1.985910162406111235e-02
1.984937863888501172e-02
1.983966177565323064e-02
1.982994955184674835e-02
1.982024353329282437e-02
1.981053980239623480e-02
1.980084076815932792e-02
1.979115032105489488e-02
1.978146174383184006e-02
1.977178147267519975e-02
1.976210712678030598e-02
1.975243683924240296e-02
1.974277048253465783e-02
1.973311067830321730e-02
1.972345743121217687e-02
1.971380875521090009e-02
1.970416579792053438e-02
1.969452670318460816e-02
1.968461998998514983e-02
1.967471943880887142e-02
1.966482488808125872e-02
1.965493343653455099e-02
1.964504940290862436e-02
1.963517094801964236e-02
1.962529842033828437e-02
1.961543096335291100e-02
1.960556754245611905e-02
1.959571210626080001e-02
1.958586104997785127e-02
1.957601619569353940e-02
1.956617713090048200e-02
1.955633987988441083e-02
1.954651291593265811e-02
1.953668999343417118e-02
1.952687257736134344e-02
1.951705819780305551e-02
1.950725301587972332e-02
1.949744876554790687e-02
1.948765429349604006e-02
1.947786392692945484e-02
1.946807907957498127e-02
1.945830067280402212e-02
1.944852818137769029e-02
1.943875953806020393e-02
1.942899808090136488e-02
1.941924084487786639e-02
1.940948721349291736e-02
1.939974096672117745e-02
1.939000089704147681e-02
1.938026396712156513e-02
1.937053495374211828e-02
1.936081075369518179e-02
1.935082679178408080e-02
1.934084605040015808e-02
1.933087242340952167e-02
1.932090189649193768e-02
1.931093938105750071e-02
1.930097779874297842e-02
1.929102694920237573e-02
1.928107793965678704e-02
1.927113726210103947e-02
1.926120206849318839e-02
1.925127431960272154e-02
1.924134978368926760e-02
1.923143258756823334e-02
1.922152143181060299e-02
1.921161567798045783e-02
1.920172168395325313e-02
1.919182657214955207e-02
1.918193844366642906e-02
1.917205470822967370e-02
1.916218075602436552e-02
1.915230930257811465e-02
1.914244257902245061e-02
1.913258276001519528e-02
1.912273395249030825e-02
1.911288513256866745e-02
1.910304877868224463e-02
1.909321139964424013e-02
1.908337809349315572e-02
1.907355153372386827e-02
1.906373718789915878e-02
1.905392194078694978e-02
1.904411922989625999e-02
1.903431658451375588e-02
1.902426198301176985e-02
1.901420840250537397e-02
1.900416591375201844e-02
1.899412311086209199e-02
1.898409290324404308e-02
1.897406220221797488e-02
1.896404268659164852e-02
1.895402405721633918e-02
1.894401607163687107e-02
1.893400963433166870e-02
1.892401371327803034e-02
1.891401831513770532e-02
1.890403461595703202e-02
1.889405120357275786e-02
1.888408003052802556e-02
1.887410731536175862e-02
1.886414775520731460e-02
1.885418778860418337e-02
1.884424062460918550e-02
1.883429224583804337e-02
1.882435596325820679e-02
1.881442012964107402e-02
1.880449452743302233e-02
1.879457035150483915e-02
1.878465785893991893e-02
1.877474421826808709e-02
1.876484382954307986e-02
1.875494307797262103e-02
1.874505329812669110e-02
1.873516438200146725e-02
1.872528753579441596e-02
1.871515855393612870e-02
1.870503562258747643e-02
1.869491826557865763e-02
1.868480776420069697e-02
1.867469712903596993e-02
1.866459748748446404e-02
1.865449941602257897e-02
1.864441311146325386e-02
1.863432649782474984e-02
1.862425193716860453e-02
1.861417797244948810e-02
1.860411608508378764e-02
1.859405359056044357e-02
1.858400311763716561e-02
1.857395413656508926e-02
1.856391637638569667e-02
1.855387881538172676e-02
1.854385376784850256e-02
1.853383437172003573e-02
1.852382186188430632e-02
1.851381478408851283e-02
1.850381550122667806e-02
1.849382090727025307e-02
1.848383235062034391e-02
1.847385064460880036e-02
1.846387388915034233e-02
1.845390374150850110e-02
1.844393951799127782e-02
1.843398108708716593e-02
1.842377729480414172e-02
1.841357897914292635e-02
1.840338642529765548e-02
1.839320059572894378e-02
1.838302059831276383e-02
1.837284608859230534e-02
1.836267827342297904e-02
1.835251770350386849e-02
1.834236391949975453e-02
1.833221482437817629e-02
1.832207191286814793e-02
1.831193657414816392e-02
1.830180739851166791e-02
1.829168490003115974e-02
1.828156740676455810e-02
1.827145752343082089e-02
1.826135280205844549e-02
1.825125485833909919e-02
1.824116384090825049e-02
1.823107895828254832e-02
1.822099953030386840e-02
1.821092721215650939e-02
1.820085986680856568e-02
1.819080046943690257e-02
1.818074560701917960e-02
1.817069876465940773e-02
1.816065688740097286e-02
1.815062233802087338e-02
1.814034540935682144e-02
1.813007438339651889e-02
1.811980986307761346e-02
1.810955035400753713e-02
1.809929908672176790e-02
1.808905343565184870e-02
1.807881438154218187e-02
1.806858278803500847e-02
1.805835684415775175e-02
1.804813824900358341e-02
1.803792522487298808e-02
1.802771922307486521e-02
1.801752008737885630e-02
1.800732590775883796e-02
1.799713910270587386e-02
1.798695933533582883e-02
1.797678575072869309e-02
1.796661892744965544e-02
1.795645857244521082e-02
1.794630484978554028e-02
1.793615658250053563e-02
1.792601630123214981e-02
1.791588109838357368e-02
1.790575325372542603e-02
1.789563168614144439e-02
1.788551602099980320e-02
1.787516410048940740e-02
1.786481749482245196e-02
1.785447732441809710e-02
1.784410347623368795e-02
1.783376082763882264e-02
1.782343445984267000e-02
1.781311970266550443e-02
1.780281269796609583e-02
1.779251311649425807e-02
1.778221967297108352e-02
1.777193481109552720e-02
1.776165482857600814e-02
1.775138172530547551e-02
1.774111582431923267e-02
1.773085718078601034e-02
1.772060314473017026e-02
1.771035723852742994e-02
1.770011765242575016e-02
1.768988556177251981e-02
1.767965901487758909e-02
1.766943954369974354e-02
1.765922624760330947e-02
1.764902006824215289e-02
1.763858033296359859e-02
1.762814821557932496e-02
1.761772174898059914e-02
1.760730306749816107e-02
1.759689041564289555e-02
1.758648499140166160e-02
1.757608590342331009e-02
1.756569490997123353e-02
1.755530995427648233e-02
1.754493256655468084e-02
1.753456138961579508e-02
1.752419751903873391e-02
1.751384083730313235e-02
1.750349107052834308e-02
1.749314714022572742e-02
1.748281221257970766e-02
1.747248211033843382e-02
1.746215997198941744e-02
1.745184492563826850e-02
1.744153728655757629e-02
1.743123545984795464e-02
1.742094032004140244e-02
1.741065284333258648e-02
1.740013577290008134e-02
1.738962422920907469e-02
1.737912019994477045e-02
1.736862346003986701e-02
1.735813403922382980e-02
1.734765152216970197e-02
1.733717666422036549e-02
1.732670783417346316e-02
1.731624739527468093e-02
1.730579436424948409e-02
1.729534749730908885e-02
1.728490830924331312e-02
1.727447561363886636e-02
1.726405125588147127e-02
1.725363297677319149e-02
1.724322229683828908e-02
1.723281732513596079e-02
1.722242193641989119e-02
1.721203187917470442e-02
1.720165080747292422e-02
1.719127548521525578e-02
1.718090734049368407e-02
1.717054642099276676e-02
1.715995959544273225e-02
1.714937972776037906e-02
1.713880755259071173e-02
1.712824316412800418e-02
1.711768533215775670e-02
1.710713303183913903e-02
1.709659018320670507e-02
1.708605418845327711e-02
1.707552646908407426e-02
1.706500604708809793e-02
1.705449197306911982e-02
1.704398569653015408e-02
1.703348638234566947e-02
1.702299458255718614e-02
1.701251068357042748e-02
1.700203366154865586e-02
1.699156472470605972e-02
1.698110186424598572e-02
1.697064743577417559e-02
1.696019951502653403e-02
1.694975962579898729e-02
1.693932592729789979e-02
1.692867208480663271e-02
1.691802430691213138e-02
1.690738352406217018e-02
1.689675072983935419e-02
1.688612589782266180e-02
1.687550826357571768e-02
1.686489796219591344e-02
1.685429545146631750e-02
1.684370180980183929e-02
1.683311408486308502e-02
1.682253555495093894e-02
1.681196256719877380e-02
1.680139880045416687e-02
1.679084108851476229e-02
1.678029334267168785e-02
1.676975042772491098e-02
1.675921681551711256e-02
1.674869013179057162e-02
1.673817031718899742e-02
1.672765942810424539e-02
1.671693008090771593e-02
1.670620736081204760e-02
1.669549185318039766e-02
1.668478480538824679e-02
1.667408424312945281e-02
1.666339212622198335e-02
1.665270920546563227e-02
1.664203294959547969e-02
1.663136430969206978e-02
1.662070381191855031e-02
1.661005158285910541e-02
1.659940599500705008e-02
1.658876882589664994e-02
1.657813992580341525e-02
1.656751921354824783e-02
1.655690599140920150e-02
1.654630000631123268e-02
1.653570209559577370e-02
1.652511095301388566e-02
1.651452843352663180e-02
1.650373037413186209e-02
1.649294195643344688e-02
1.648215991288583260e-02
1.647138573818289486e-02
1.646061979031397671e-02
1.644986165996470753e-02
1.643911166812864547e-02
1.642836891444303740e-02
1.641763495273695569e-02
1.640690848875192565e-02
1.639619194936850488e-02
1.638548111193197793e-02
1.637477966517611461e-02
1.636408501740847787e-02
1.635339897594837236e-02
1.634272047682857470e-02
1.633205228557944519e-02
1.632138893501439841e-02
1.631051868819183293e-02
1.629965112286246159e-02
1.628879597637886839e-02
1.627794527518454382e-02
1.626710513091548377e-02
1.625627071620250677e-02
1.624543934421672151e-02
1.623461686761503570e-02
1.622380898903453064e-02
1.621300855614730627e-02
1.620221695554846519e-02
1.619143240392998881e-02
1.618066061545764267e-02
1.616989155127534356e-02
1.615913560716716532e-02
1.614838303730640676e-02
1.613764359562967071e-02
1.612690826970917743e-02
1.611596575788058761e-02
1.610503241737379007e-02
1.609410784533042704e-02
1.608318863883463276e-02
1.607228128084747451e-02
1.606137949669091472e-02
1.605048968957029781e-02
1.603960434081988171e-02
1.602873165562629723e-02
1.601786346060207755e-02
1.600700637391104519e-02
1.599615535435795072e-02
1.598531560747012623e-02
1.597448128366299458e-02
1.596365921622231940e-02
1.595284124322202124e-02
1.594203587029330293e-02
1.593123625763068554e-02
1.592023311965866383e-02
1.590923603029792063e-02
1.589824958833042576e-02
1.588726991141755501e-02
1.587630135672870105e-02
1.586533810419137741e-02
1.585438618459659652e-02
1.584344187218354391e-02
1.583250874490288451e-02
1.582157965257221383e-02
1.581066344401792223e-02
1.579975353707099156e-02
1.578885296698108107e-02
1.577796092583370891e-02
1.576707877946004893e-02
1.575620284863403497e-02
1.574512821252970277e-02
1.573405766585525903e-02
1.572299881479041067e-02
1.571194677277107377e-02
1.570090654318026524e-02
1.568987165236932629e-02
1.567885035295141574e-02
1.566783349242004478e-02
1.565682906774010230e-02
1.564583143598321721e-02
1.563484390390604273e-02
1.562386527643129866e-02
1.561289385973321439e-02
1.560193399353061554e-02
1.559097968601368643e-02
1.558003755060118241e-02
1.556889464363964831e-02
1.555776193838759661e-02
1.554663470163651466e-02
1.553552006311984847e-02
1.552441165337540598e-02
1.551331602208825579e-02
1.550222782594936830e-02
1.549114940588511985e-02
1.548007809206936383e-02
1.546901890354819044e-02
1.545796528155857913e-02
1.544692240753731821e-02
1.543588921831026521e-02
1.542486552416116007e-02
1.541384798249191210e-02
1.540284167040534974e-02
1.539164043690661662e-02
1.538044800019408749e-02
1.536926223755403879e-02
1.535808655287353511e-02
1.534692216776809351e-02
1.533576525072987383e-02
1.532461831596411417e-02
1.531348172773005015e-02
1.530235362240158804e-02
1.529123627164546279e-02
1.528012594778884251e-02
1.526902759956791540e-02
1.525793495379429258e-02
1.524682927736418017e-02
1.523555624275192699e-02
1.522429244277153336e-02
1.521303642377567870e-02
1.520179010322412344e-02
1.519055241725910180e-02
1.517932540862115647e-02
1.516810710476391641e-02
1.515689953093139579e-02
1.514570118505151157e-02
1.513451232515951490e-02
1.512333333563842253e-02
1.511216243969870643e-02
1.510100343603375944e-02
1.508985169809051730e-02
1.507871216584115610e-02
1.506738043447653809e-02
1.505605831309958335e-02
1.504474636354042986e-02
1.503344326032423316e-02
1.502215062666144643e-02
1.501086628278933133e-02
1.499959402284434945e-02
1.498833068567391284e-02
1.497707628061561297e-02
1.496583139205199045e-02
1.495459794191469037e-02
1.494337421413795622e-02
1.493216017319677104e-02
1.492075725127629988e-02
1.490936397032405214e-02
1.489798296590089804e-02
1.488660937804753628e-02
1.487524675180767683e-02
1.486388104591154086e-02
1.485253947446559149e-02
1.484120706881146209e-02
1.482988511941841538e-02
1.481857343695875372e-02
1.480727180596274131e-02
1.479597935252667529e-02
1.478469692884261735e-02
1.477322883885471942e-02
1.476176991087113644e-02
1.475032280307987317e-02
1.473888570504087482e-02
1.472745688144902997e-02
1.471604116715238136e-02
1.470463368158688063e-02
1.469323762348263666e-02
1.468185257059631890e-02
1.467047506278923615e-02
1.465911027614131244e-02
1.464775419295153737e-02
1.463641076506484555e-02
1.462488103437909262e-02
1.461336289573307405e-02
1.460185464477047231e-02
1.459035885542517980e-02
1.457887181895723555e-02
1.456739412782040270e-02
1.455592871643773302e-02
1.454447284390479600e-02
1.453302760267305427e-02
1.452159539428537517e-02
1.451016989086616714e-02
1.449875789243076050e-02
1.448735377714767750e-02
1.447577057812875559e-02
1.446419801647377476e-02
1.445263585192019425e-02
1.444108400973348645e-02
1.442954263971103594e-02
1.441801302356513978e-02
1.440649280443737426e-02
1.439498471334127970e-02
1.438348564335875310e-02
1.437199858185092896e-02
1.436052125359704203e-02
1.434905620532080962e-02
1.433741222652458978e-02
1.432577952850728337e-02
1.431415787686769921e-02
1.430254561617146959e-02
1.429094570130643935e-02
1.427935616751305030e-02
1.426777758837732835e-02
1.425621091562775770e-02
1.424465437159147529e-02
1.423310904790668630e-02
1.422157358973375092e-02
1.421005105507982570e-02
1.419835130164550339e-02
1.418666235861708314e-02
1.417498472469273796e-02
1.416331830701786886e-02
1.415166406837353730e-02
1.414002034172731279e-02
1.412838739427046790e-02
1.411676587357430825e-02
1.410515538545705112e-02
1.409355721852645175e-02
1.408196846586785671e-02
1.407020871243327455e-02
1.405845827833457524e-02
1.404671995062662347e-02
1.403499181989681030e-02
1.402327666338935852e-02
1.401157038732359604e-02
1.399987834457749707e-02
1.398819631709207097e-02
1.397652564054109592e-02
1.396486687467027484e-02
1.395321949842493782e-02
1.394139992115029855e-02
1.392959429156610807e-02
1.391779733881605072e-02
1.390601363495574082e-02
1.389423962043196195e-02
1.388247979351765575e-02
1.387073099178881379e-02
1.385899318605516434e-02
1.384726792653662511e-02
1.383555473991487060e-02
1.382367100460015798e-02
1.381179959730672972e-02
1.379993876112058440e-02
1.378809181586100434e-02
1.377625498257507505e-02
1.376443161746492873e-02
1.375261924587257295e-02
1.374082028390973854e-02
1.372903235486238466e-02
1.371725760171359568e-02
1.370531376013734912e-02
1.369338321655729981e-02
1.368146355751652214e-02
1.366955678552726414e-02
1.365766102318583149e-02
1.364577891066312033e-02
1.363390832057838863e-02
1.362205008378995080e-02
1.361020283907765291e-02
1.359836937311003323e-02
1.358637103392534677e-02
1.357438462330630771e-02
1.356240925104989364e-02
1.355044763037816478e-02
1.353849779470669978e-02
1.352656026732254949e-02
1.351463472405574004e-02
1.350272359316824662e-02
1.349082234014494647e-02
1.347893720914616032e-02
1.346688599137418722e-02
1.345484767758997266e-02
1.344282016713380275e-02
1.343080873652048764e-02
1.341880696359748146e-02
1.340681979755024671e-02
1.339484567963861693e-02
1.338288371830810737e-02
1.337093331857956702e-02
1.335882351531998691e-02
1.334672463870171903e-02
1.333464014352108741e-02
1.332256807236981491e-02
1.331050912562721164e-02
1.329846225073545024e-02
1.328642865105293322e-02
1.327440736212134875e-02
1.326240056788592463e-02
1.325023401746184583e-02
1.323808041296184110e-02
1.322593879425180280e-02
1.321381233266502760e-02
1.320169774432651023e-02
1.318959681476077235e-02
1.317750741022265248e-02
1.316543367282511923e-02
1.315337110038955135e-02
1.314115342802262172e-02
1.312894718393302004e-02
1.311675556889740218e-02
1.310457580072351205e-02
1.309241062188369782e-02
1.308025811877637848e-02
1.306811991479427809e-02
1.305599369918254184e-02
1.304371387380224429e-02
1.303144523282376462e-02
1.301919264121419346e-02
1.300695160765549113e-02
1.299472747838206071e-02
1.298251334121953635e-02
1.297031544336585927e-02
1.295812958108712512e-02
1.294595802902853178e-02
1.293363241361129325e-02
1.292132233459959180e-02
1.290902433053662569e-02
1.289674232341297098e-02
1.288447123966971440e-02
1.287221631612826996e-02
1.285997311548184655e-02
1.284774551592228822e-02
1.283536519825878401e-02
1.282300137065282321e-02
1.281064919671424419e-02
1.279831367537949058e-02
1.278598884584874334e-02
1.277368135371892421e-02
1.276138635002600774e-02
1.274910651176556185e-02
1.273667534960001325e-02
1.272426038606925928e-02
1.271185850349178248e-02
1.269947014957276306e-02
1.268709496559357330e-02
1.267473741244916352e-02
1.266239226137419287e-02
1.264990102924912901e-02
1.263742278450670498e-02
1.262496018882741308e-02
1.261251064492717455e-02
1.260007813708752603e-02
1.258765787705545466e-02
1.257525347500277474e-02
1.256286329004005324e-02
1.255032846272441556e-02
1.253780541962956109e-02
1.252530032817450283e-02
1.251280818852791750e-02
1.250033211962731441e-02
1.248786945895677576e-02
1.247542377498225136e-02
1.246283180403442298e-02
1.245025624495710824e-02
1.243769331070551654e-02
1.242514873324666695e-02
1.241261720983566005e-02
1.240010189974585786e-02
1.238760118458849535e-02
1.237495846934508203e-02
1.236232882774979634e-02
1.234971782241766659e-02
1.233711998643399928e-02
1.232453900267420008e-02
1.231197202458827848e-02
1.229942071214358730e-02
1.228672726719826427e-02
1.227405098684732077e-02
1.226138952444763563e-02
1.224874416613339762e-02
1.223611362099201461e-02
1.222350009992257888e-02
1.221074582828631308e-02
1.219800834436673975e-02
1.218528512718805752e-02
1.217257988538129020e-02
1.215988951355765312e-02
1.214721514419567737e-02
1.213455494774303561e-02
1.212175920128129997e-02
1.210897786683914207e-02
1.209621446052737241e-02
1.208346461255808621e-02
1.207073416619180127e-02
1.205801792020407166e-02
1.204513185045610890e-02
1.203228066025229318e-02
1.201945544720199946e-02
1.200664918316542498e-02
1.199386151243496401e-02
1.198108984433802170e-02
1.196818444012221795e-02
1.195529385323364571e-02
1.194242149366215970e-02
1.192956459790915635e-02
1.191672610093805727e-02
1.190390320391531906e-02
1.189094868237945170e-02
1.187800834321795646e-02
1.186508861725366071e-02
1.185218472366030180e-02
1.183929848253217898e-02
1.182642525168350889e-02
1.181342500514297525e-02
1.180043992100068655e-02
1.178747019952623189e-02
1.177451987953996235e-02
1.176158615137880108e-02
1.174852203282210177e-02
1.173547361205402872e-02
1.172244573804493047e-02
1.170943205531282949e-02
1.169643857253159849e-02
1.168346228020570275e-02
1.167035723049715014e-02
1.165726912891726884e-02
1.164419962876132343e-02
1.163114619049347188e-02
1.161811328768411894e-02
1.160494825794863849e-02
1.159180111518138059e-02
1.157867295081095593e-02
1.156556606022888199e-02
1.155247468910491730e-02
1.153940389429368614e-02
1.152620488891142360e-02
1.151302589299579501e-02
1.149986186617152698e-02
1.148672013786413391e-02
1.147359445689011791e-02
1.146034591091825428e-02
1.144711355526347070e-02
1.143390121402631382e-02
1.142070694091133244e-02
1.140753228117853506e-02
1.139423216176768325e-02
1.138095227374082141e-02
1.136768942572004282e-02
1.135444674505233127e-02
1.134122287507732633e-02
1.132787633807045419e-02
1.131455017678056028e-02
1.130124259238996995e-02
1.128795337271080827e-02
1.127463454822983345e-02
1.126122767449877667e-02
1.124784923302601589e-02
1.123449003378112349e-02
1.122115654931701498e-02
1.120769964331486471e-02
1.119426492045836122e-02
1.118085015012560725e-02
1.116745546774187449e-02
1.115394105685475062e-02
1.114044717478418316e-02
1.112697155777101973e-02
1.111351933687215049e-02
1.110008571649718709e-02
1.108653703282555178e-02
1.107300474104928358e-02
1.105949542552660605e-02
1.104600339474778002e-02
1.103239771089149605e-02
1.101880965221434770e-02
1.100524647170704820e-02
1.099169898386771239e-02
1.097817440733590659e-02
1.096453282843980193e-02
1.095091394339839548e-02
1.093731666173369810e-02
1.092373940331766921e-02
1.091004775787574564e-02
1.089637711960860650e-02
1.088272870065368561e-02
1.086910137725506480e-02
1.085536224558236902e-02
1.084164239632020264e-02
1.082794628632203354e-02
1.081426940437399224e-02
1.080048347252446188e-02
1.078671617796092032e-02
1.077297183994413085e-02
1.075924865781180753e-02
1.074541549627795398e-02
1.073160445804075165e-02
1.071781427045011628e-02
1.070404746915485511e-02
1.069017027981781706e-02
1.067631647492475917e-02
1.066248271742435000e-02
1.064867427964973599e-02
1.063475434457745485e-02
1.062086039332629621e-02
1.060698716107947269e-02
1.059313774527073995e-02
1.057918142851142947e-02
1.056524537303297692e-02
1.055133431723499771e-02
1.053744864853531013e-02
1.052345439063444126e-02
1.050948319691682488e-02
1.049553373810605504e-02
1.048148074361955270e-02
1.046745165148524684e-02
1.045344490606541984e-02
1.043946331059452011e-02
1.042537775279816017e-02
1.041131644253121685e-02
1.039727843328862658e-02
1.038326355246323163e-02
1.036914625141709470e-02
1.035505299238305074e-02
1.034098276533134374e-02
1.032681281541100379e-02
1.031266608261366922e-02
1.029854250623064675e-02
1.028432131476917505e-02
1.027012321710559298e-02
1.025594961555842920e-02
1.024180098250629216e-02
1.022755252613551449e-02
1.021333052718737845e-02
1.019913265421200539e-02
1.018483588499341161e-02
1.017056473371521705e-02
1.015631858127328743e-02
1.014197439449012264e-02
1.012765793602443849e-02
1.011336570965225799e-02
1.009897739272109379e-02
1.008461318484566924e-02
1.007027681649323540e-02
1.005596622254893366e-02
1.004156038307849920e-02
1.002717964194859909e-02
1.001282607237867495e-02
9.998376478827394193e-03
9.983953555095471596e-03
9.969557623531521973e-03
9.955069523333630321e-03
9.940607292827034064e-03
9.926172260907776754e-03
9.911643604998830043e-03
9.897142923560415043e-03
9.882550415568279803e-03
9.867984912151300456e-03
9.853447583402952237e-03
9.838820828477810518e-03
9.824220645452765716e-03
9.809648156145380285e-03
9.794986868132604316e-03
9.780351475643638687e-03
9.765745544827821034e-03
9.751050188847178168e-03
9.736384875412083806e-03
9.721746264331126292e-03
9.707020414182074286e-03
9.692323110019251606e-03
9.677539175989178719e-03
9.662784611585028063e-03
9.648058212082772506e-03
9.633246575030928946e-03
9.618463230276267512e-03
9.603596156570158582e-03
9.588758282581969286e-03
9.573949041360010903e-03
9.559056495669260647e-03
9.544194188661668521e-03
9.529364333922006602e-03
9.514449476369410408e-03
9.499563085820724589e-03
9.484596029533377132e-03
9.469657465629555126e-03
9.454641025140741659e-03
9.439653332394208618e-03
9.424700380061441785e-03
9.409662098888214518e-03
9.394658740280288634e-03
9.379572515576785341e-03
9.364518247197669079e-03
9.349496260405341930e-03
9.334398149155619107e-03
9.319328308139564199e-03
9.304183458745587249e-03
9.289068435382586905e-03
9.273879201738298439e-03
9.258721247200025345e-03
9.243486626724502567e-03
9.228286956616883405e-03
9.213008961054479015e-03
9.197764319084224954e-03
9.182556049431809045e-03
9.167270551726596634e-03
9.152021132486521521e-03
9.136694682952160862e-03
9.121404494946364766e-03
9.106040259314952465e-03
9.090710028756927505e-03
9.075309165104680081e-03
9.059941925819745695e-03
9.044506190525875358e-03
9.029103719195619854e-03
9.013631506780929101e-03
8.998192459664346859e-03
8.982686554965662110e-03
8.967212154309379957e-03
8.951672531630283994e-03
8.936168005735817613e-03
8.920597473818433001e-03
8.905061503953261640e-03
8.889459301353271059e-03
8.873893024100609414e-03
8.858261646635938458e-03
8.842562490584406423e-03
8.826901926122931660e-03
8.811175759941456201e-03
8.795489357109994438e-03
8.779736856360123229e-03
8.764023930580214575e-03
8.748246043356422072e-03
8.732508848815830060e-03
8.716706136350114639e-03
8.700844826570236848e-03
8.685020624631920733e-03
8.669137734380934907e-03
8.653291870893945956e-03
8.637389012969549570e-03
8.621423959966284870e-03
8.605500739430751306e-03
8.589517580251546103e-03
8.573576628190627408e-03
8.557576170241804059e-03
8.541520222999149023e-03
8.525504653497422564e-03
8.509434684232873233e-03
8.493306292669649746e-03
8.477221141082510319e-03
8.461080566769075412e-03
8.444885883690517528e-03
8.428735756467273937e-03
8.412532484751872666e-03
8.396273119836353618e-03
8.380058422157820111e-03
8.363793221213920021e-03
8.347478850636752198e-03
8.331204530198045230e-03
8.314881973555763445e-03
8.298509408973036780e-03
8.282181560381749255e-03
8.265803604850028088e-03
8.249380959976395852e-03
8.232907406661002861e-03
8.216482813478949779e-03
8.200008456714584504e-03
8.183491273197561131e-03
8.166926161062125142e-03
8.150409895444519701e-03
8.133846956785139096e-03
8.117241492432595434e-03
8.100592012449225887e-03
8.083992710111613522e-03
8.067343150186114670e-03
8.050658614185119896e-03
8.033931599723381431e-03
8.017166957264149074e-03
8.000358910593039288e-03
7.983603908244839287e-03
7.966810346026797010e-03
7.949980582235657844e-03
7.933109719502191154e-03
7.916204238868454132e-03
7.899260089455403117e-03
7.882283050644880995e-03
7.865355484336269964e-03
7.848395618317108649e-03
7.831398924468461684e-03
7.814371175286643351e-03
7.797309952229756515e-03
7.780218416676614422e-03
7.763092703502527149e-03
7.745939399847679568e-03
7.728754975799619065e-03
7.711542820617608637e-03
7.694298099479501482e-03
7.677029036164469133e-03
7.659729887487957793e-03
7.642406189591692198e-03
7.625056294768930466e-03
7.607680926655554718e-03
7.590281913107572130e-03
7.572857808055890108e-03
7.555411535503138085e-03
7.537940647909322466e-03
7.520447841583632193e-03
7.502935735537243599e-03
7.485400683510634937e-03
7.467846559302585355e-03
7.450190379162895289e-03
7.432520111038547032e-03
7.414829358170367014e-03
7.397124624467709894e-03
7.379401150793771409e-03
7.361663043746093614e-03
7.343826570742537779e-03
7.325980181825383040e-03
7.308124093939437002e-03
7.290254690298664936e-03
7.272296045166336959e-03
7.254325466997935817e-03
7.236346165398472967e-03
7.218356962777452805e-03
7.200286129849959964e-03
7.182206470458507228e-03
7.164119673773389554e-03
7.145950145827940740e-03
7.127777677533322920e-03
7.109600028628523805e-03
7.091346108278985712e-03
7.073088624928875953e-03
7.054753879728072920e-03
7.036421139604151324e-03
7.018016526587770969e-03
6.999610291265415292e-03
6.981136316346629213e-03
6.962664730157833853e-03
6.944124659835131282e-03
6.925591193083356634e-03
6.906991474636282879e-03
6.888398351553510698e-03
6.869743614124849268e-03
6.851026138061529734e-03
6.832318919871778994e-03
6.813551843727332948e-03
6.794728912393826169e-03
6.775848678117341907e-03
6.756981608693680974e-03
6.738063833708131910e-03
6.719092795687257695e-03
6.700072203398817379e-03
6.681069157881203320e-03
6.662018606636759509e-03
6.642921444314898657e-03
6.623779859696987855e-03
6.604593757199076626e-03
6.585364797298857813e-03
6.566096864867222542e-03
6.546789764040629282e-03
6.527444988664702491e-03
6.508064686156921248e-03
6.488648572856373954e-03
6.469157594841215900e-03
6.449544489353486315e-03
6.429907566245869101e-03
6.410245206683366781e-03
6.390557247778598689e-03
6.370781485619282473e-03
6.350984251258066059e-03
6.331167215769418349e-03
6.311270479942146690e-03
6.291356892397321522e-03
6.271366913021179934e-03
6.251361267857854370e-03
6.231286982179485255e-03
6.211204922321941595e-03
6.191053390743802079e-03
6.170836649936313825e-03
6.150618068598251269e-03
6.130337291832470975e-03
6.109998517919853003e-03
6.089606207141249478e-03
6.069160099780272245e-03
6.048663176276779761e-03
6.028118257966288800e-03
6.007526789696153967e-03
5.986893281787498793e-03
5.966217164354080914e-03
5.945503517862159824e-03
5.924699322937482596e-03
5.903863929062169724e-03
5.882997334935346871e-03
5.862049880333067113e-03
5.841076591927847617e-03
5.820027988336836169e-03
5.798905909320639651e-03
5.777359336912034002e-03
5.756099028117738804e-03
5.734753909416035085e-03
5.713343724856789242e-03
5.691877109481087958e-03
5.670360588587794980e-03
5.648747041856788838e-03
5.627091053776063327e-03
5.605394736080674366e-03
5.583664266282861548e-03
5.561853116113286803e-03
5.539963818221564466e-03
5.518052346864242043e-03
5.496072785030062940e-03
5.474029016043168577e-03
5.451926618306499918e-03
5.429743285030233686e-03
5.407449162277497799e-03
5.385109589457814927e-03
5.362685100042602522e-03
5.340223620975588503e-03
5.317689170389449521e-03
5.295085970417460521e-03
5.272421687298304432e-03
5.249699158573936132e-03
5.226923764800916680e-03
5.204060459838256818e-03
5.181156606954655935e-03
5.158178607105954293e-03
5.135132939745688969e-03
5.112022223087556161e-03
5.088856833793144879e-03
5.065601282881859735e-03
5.042303954993967302e-03
5.018930852463271419e-03
4.995491357782297186e-03
4.971956795424068223e-03
4.948395124375238804e-03
4.924728774806605772e-03
4.900993123196932880e-03
4.877194117463739750e-03
4.853303411302238579e-03
4.829335203828897041e-03
4.805295377011979154e-03
4.781160120063802227e-03
4.756968256748568893e-03
4.732682305677863438e-03
4.708298741594022820e-03
4.683833325999820114e-03
4.659322924776734820e-03
4.634701140126287061e-03
4.609995326934267397e-03
4.585203333316230020e-03
4.560324422932016813e-03
4.535328364698499627e-03
4.510277596942361029e-03
4.485111909959265883e-03
4.459869512537328537e-03
4.434514677787801222e-03
4.409091454272706656e-03
4.383537432189679728e-03
4.357874314288553812e-03
4.331950145192792895e-03
4.305987782431191721e-03
4.279930498211075192e-03
4.253744250787897668e-03
4.227419527049164349e-03
4.200987755155856894e-03
4.174457326697438540e-03
4.147783806169745048e-03
4.121002859839263503e-03
4.094109628923638285e-03
4.067117716943903852e-03
4.039976689245956126e-03
4.012214024035108163e-03
3.984510963951490813e-03
3.956746193810688553e-03
3.928863960271795561e-03
3.900853518395245266e-03
3.872693316304907148e-03
3.844395118598460930e-03
3.815963151135292990e-03
3.787397781629508586e-03
3.758663992794417184e-03
3.729768549584956162e-03
3.700726150152547616e-03
3.671559977922186826e-03
3.642209006576191399e-03
3.612228654478757961e-03
3.582318659760445195e-03
3.552289869253742478e-03
3.522108943075601475e-03
3.491751331035773849e-03
3.461222918142801714e-03
3.430526639235344059e-03
3.399661082603835666e-03
3.368638286711893564e-03
3.337448599456706733e-03
3.306101391896249051e-03
3.274589813206880799e-03
3.242935447809656719e-03
3.211141773526114077e-03
3.179229128510797486e-03
3.147214600197613572e-03
3.115150267506901736e-03
3.083102795767238887e-03
3.051258802123261744e-03
3.020155748977694163e-03
2.992999185598917405e-03
2.981208204047388309e-03
2.979287791867024377e-03
2.978886064682866736e-03
2.978625993277065568e-03
2.978375214545418009e-03
2.978115155142862461e-03
2.977864548266682260e-03
2.977609471822433539e-03
2.977361033888526951e-03
2.977105419704423415e-03
2.976855800109184675e-03
2.976607776102049852e-03
2.976351445247032296e-03
2.976102487006264743e-03
2.975852101635767695e-03
2.975597357774611984e-03
2.975348119884067138e-03
2.975099794138254001e-03
2.974850002915139287e-03
2.974605849978355886e-03
2.974350733038695453e-03
2.974103839934638411e-03
2.973856618810524505e-03
2.973610808262165759e-03
2.973353052002219131e-03
2.973105417330837181e-03
2.972857198974041427e-03
2.972602969242179108e-03
2.972355216800419940e-03
2.972109177108663795e-03
2.971863436558584357e-03
2.971611503327300716e-03
2.971362454737624687e-03
2.971156432352232545e-03
2.970911386153599672e-03
2.970665784218626607e-03
2.970458184198175415e-03
2.970210106792689746e-03
2.969955123688566151e-03
2.969745714227697581e-03
2.969501967794381785e-03
2.969256347674651200e-03
2.969041626889208467e-03
2.968794548631775287e-03
2.968551035227224178e-03
2.968341331293817241e-03
2.968096359539801072e-03
2.967889775811833209e-03
2.967644551711449714e-03
2.967437353005329247e-03
2.967192205833208991e-03
2.966944705870043410e-03
2.966728910629269547e-03
2.966482296190996529e-03
2.966238598004017346e-03
2.966029814634243110e-03
2.965785997437660974e-03
2.965576217683097825e-03
2.965330865644414185e-03
2.965124120381826441e-03
2.964879154156636800e-03
2.964670230768032266e-03
2.964419633123848308e-03
2.964214355412756689e-03
2.963968797664002543e-03
2.963761275263413278e-03
2.963516543630277320e-03
2.963302554809047785e-03
2.963059290390819989e-03
2.962850240562965760e-03
2.962606571084450569e-03
2.962400346226788141e-03
2.962154606367139922e-03
2.961948405042023197e-03
2.961702473789784833e-03
2.961495293478083168e-03
2.961250693515493637e-03
2.961043541931947243e-03
2.960800374988205395e-03
2.960590076150014169e-03
2.960348521167324373e-03
2.960135862909856440e-03
2.959889617462704067e-03
2.959684236803741299e-03
2.959439179835631102e-03
2.959230451331540477e-03
2.958985792004901680e-03
2.958779884163513594e-03
2.958536546246458981e-03
2.958328301349172264e-03
2.958085281407906147e-03
2.957874936601220285e-03
2.957630263433553338e-03
2.957424241848795061e-03
2.957179666575384617e-03
2.956968832402347494e-03
2.956726990392144830e-03
2.956520255245412721e-03
2.956278352110903920e-03
2.956070653853221878e-03
2.955827376809757288e-03
2.955621544634664481e-03
2.955376330818116834e-03
2.955170346364514779e-03
2.954925023194382352e-03
2.954717308054706677e-03
2.954476562338652790e-03
2.954263634338037767e-03
2.954021213767928956e-03
2.953816334565857824e-03
2.953572324145493661e-03
2.953366277622289111e-03
2.953125544295140230e-03
2.952917677158679172e-03
2.952673480081653961e-03
2.952465726210607311e-03
2.952222403145500062e-03
2.952016196315799569e-03
2.951791424521321792e-03
2.951586539125086121e-03
2.951378904407345183e-03
2.951175471617157545e-03
2.950949794912946251e-03
2.950744054604823637e-03
2.950540677922194703e-03
2.950353612942946575e-03
2.950150989512545594e-03
2.949944699913946162e-03
2.949759968513945840e-03
2.949555923981608645e-03
2.949347466568268995e-03
2.949162310659234846e-03
2.948957177004855965e-03
2.948771706760370051e-03
2.948569467247751617e-03
2.948364445924429086e-03
2.948177767414662375e-03
2.947969641745376394e-03
2.947781476783098258e-03
2.947579625750347890e-03
2.947374686561581893e-03
2.947191476709711683e-03
2.946983343612826801e-03
2.946797335697744474e-03
2.946595377883057948e-03
2.946407761542007252e-03
2.946202260937608522e-03
2.946017007518449398e-03
2.945809704788644734e-03
2.945606281956002302e-03
2.945419703941631016e-03
2.945216072230537156e-03
2.945012050856252693e-03
2.944827484513140668e-03
2.944622073366036374e-03
2.944419302336625122e-03
2.944234661047187476e-03
2.944030958670048118e-03
2.943825060832796874e-03
2.943640827051257312e-03
2.943433541255371325e-03
2.943253998318568279e-03
2.943049994921821677e-03
2.942865341838785381e-03
2.942660604019240594e-03
2.942474121248003435e-03
2.942275905852174793e-03
2.942086954652607840e-03
2.941890637171869910e-03
2.941702605551667002e-03
2.941503358585415093e-03
2.941316272264393999e-03
2.941117681998523230e-03
2.940934623728787885e-03
2.940729558523141798e-03
2.940543518594463269e-03
2.940342073690219160e-03
2.940156882402047023e-03
2.939957375949848496e-03
2.939769599609396919e-03
2.939570470718741186e-03
2.939382461797191131e-03
2.939183290540140717e-03
2.938995775831597553e-03
2.938799770853732160e-03
2.938610472180714153e-03
2.938411991519053641e-03
2.938226031126350141e-03
2.938030633407516436e-03
2.937845817511391174e-03
2.937650206386088758e-03
2.937459227735617160e-03
2.937260378786165759e-03
2.937074618285905568e-03
2.936876782165403349e-03
2.936691466552051287e-03
2.936493915675851205e-03
2.936304640599440071e-03
2.936105963984273100e-03
2.935923498254660625e-03
2.935726137896616048e-03
2.935538141279253610e-03
2.935342980436266534e-03
2.935150763980292742e-03
2.934955400103467660e-03
2.934769637103517344e-03
2.934571333047522688e-03
2.934384161362522687e-03
2.934186105294350581e-03
2.933997750931567616e-03
2.933803136948897120e-03
2.933627054831584001e-03
2.933423352151832975e-03
2.933244548650206646e-03
2.933048248673876361e-03
2.932863596135321192e-03
2.932666099316272659e-03
2.932479112859294815e-03
2.932282668022535323e-03
2.932091871320813628e-03
2.931897947842921487e-03
2.931715653855037924e-03
2.931518796528969229e-03
2.931343431884895784e-03
2.931138780104348973e-03
2.930959334134776179e-03
2.930763046759516256e-03
2.930582160752458806e-03
2.930384105019678137e-03
2.930202348730748078e-03
2.930005107217013762e-03
2.929822372206744054e-03
2.929626247817129943e-03
2.929443802346274814e-03
2.929248358045800221e-03
2.929066559126061557e-03
2.928871032375644692e-03
2.928689698551712080e-03
2.928491473537228607e-03
2.928312130397407471e-03
2.928113735543851938e-03
2.927935753396871364e-03
2.927738017844773877e-03
2.927560224529244214e-03
2.927361743355760045e-03
2.927179623345547294e-03
2.926986737344901626e-03
2.926799903922263323e-03
2.926604707181432088e-03
2.926419142166231460e-03
2.926221567602487698e-03
2.926045490431747245e-03
2.925846618701986087e-03
2.925670715362736502e-03
2.925469640728297661e-03
2.925292631936395483e-03
2.925096175378913074e-03
2.924916897130513168e-03
2.924721316544341004e-03
2.924539287709249959e-03
2.924344934980356754e-03
2.924163376378456636e-03
2.923968268109812009e-03
2.923784398076024419e-03
2.923590107001503794e-03
2.923406687741617483e-03
2.923211058583653332e-03
2.923031472833609919e-03
2.922838181034846921e-03
2.922656240182361018e-03
2.922458860506040295e-03
2.922281119799067031e-03
2.922084023801287903e-03
2.921902764151648301e-03
2.921707666527493304e-03
2.921526197936013744e-03
2.921330966001892820e-03
2.921150159363260831e-03
2.920955254735484261e-03
2.920775437992872460e-03
2.920581929844110348e-03
2.920401786580189857e-03
2.920205223910922292e-03
2.920022706531065406e-03
2.919825372830497402e-03
2.919643610667074177e-03
2.919450008558061894e-03
2.919268788055490258e-03
2.919073277455446532e-03
2.918891286441088143e-03
2.918697396332703246e-03
2.918518785238241771e-03
2.918324916877576385e-03
2.918141541286350775e-03
2.917946066145637833e-03
2.917765734792349044e-03
2.917569303174106978e-03
2.917389918596960049e-03
2.917193993112715111e-03
2.917015627832951659e-03
2.916823275942488723e-03
2.916645292875396072e-03
2.916448586493633911e-03
2.916271516954774354e-03
2.916076754320706243e-03
2.915900789492766217e-03
2.915701657421558308e-03
2.915526465529572672e-03
2.915327974437482202e-03
2.915151561439790866e-03
2.914956883606924405e-03
2.914776006660124274e-03
2.914583650941108411e-03
2.914402110221320751e-03
2.914207275865018584e-03
2.914024554125432473e-03
2.913830317054655599e-03
2.913651947980969072e-03
2.913457720046175401e-03
2.913277710562478355e-03
2.913083140684987870e-03
2.912905713159846203e-03
2.912710615875780274e-03
2.912529478670491771e-03
2.912333926376524124e-03
2.912155146637872023e-03
2.911962217844048066e-03
2.911782590315557199e-03
2.911585831208184701e-03
2.911407683656273490e-03
2.911207619943579836e-03
2.911031751055271049e-03
2.910835744750737714e-03
2.910653785165427058e-03
2.910459378761122082e-03
2.910278454859602758e-03
2.910086517113527876e-03
2.909907989241480603e-03
2.909714157101289320e-03
2.909532655103514668e-03
2.909336440356305887e-03
2.909159327374035136e-03
2.908963278842619654e-03
2.908789059410406014e-03
2.908590021421180328e-03
2.908412903403409348e-03
2.908218633712635059e-03
2.908041129669120591e-03
2.907849312603694343e-03
2.907669490398692019e-03
2.907475840228357020e-03
2.907294910091430973e-03
2.907102975949570241e-03
2.906924737574975021e-03
2.906735860178890924e-03
2.906558005222074133e-03
2.906363745619556030e-03
2.906186411930937984e-03
2.905990085021823571e-03
2.905810719465057833e-03
2.905614216962823515e-03
2.905439815421659126e-03
2.905242818300967072e-03
2.905071090107841716e-03
2.904874622834530910e-03
2.904702331025220147e-03
2.904508776496802277e-03
2.904329427836456999e-03
2.904138754119091077e-03
2.903960626380766401e-03
2.903768305171637240e-03
2.903590820502141654e-03
2.903401329405025724e-03
2.903223995592705848e-03
2.903034768451281857e-03
2.902856004396242150e-03
2.902662915874168470e-03
2.902485335332004139e-03
2.902291627260936320e-03
2.902118900072185592e-03
2.901926579580884572e-03
2.901747146706239264e-03
2.901559959522332852e-03
2.901381582121840500e-03
2.901192776995453575e-03
2.901012407937320330e-03
2.900822468460353791e-03
2.900644900904583972e-03
2.900455613462453713e-03
2.900279062655317097e-03
2.900091504027722811e-03
2.899913623058270398e-03
2.899723921144586273e-03
2.899545650059392500e-03
2.899357926975684122e-03
2.899180831102745552e-03
2.898989507300995302e-03
2.898811558293974255e-03
2.898623692609252414e-03
2.898446070351247232e-03
2.898257695717496203e-03
2.898084442675675620e-03
2.897885640147566683e-03
2.897711889958213757e-03
2.897519579509379595e-03
2.897344077108589093e-03
2.897156322130065367e-03
2.896982831216812163e-03
2.896792796624821260e-03
2.896615114255019028e-03
2.896426050803621415e-03
2.896248316716448779e-03
2.896059566472016737e-03
2.895884599032962602e-03
2.895698639293020366e-03
2.895520624080318191e-03
2.895333075333144171e-03
2.895156368730779708e-03
2.894967958117120824e-03
2.894791422792312736e-03
2.894603428065369542e-03
2.894424848113696935e-03
2.894235905032316227e-03
2.894060369951083171e-03
2.893873974999493833e-03
2.893696319699685850e-03
2.893509470778184503e-03
2.893334492371084886e-03
2.893146843212179419e-03
2.892968401326892827e-03
2.892781228618824044e-03
2.892603852479315105e-03
2.892418338642498057e-03
2.892241132620430085e-03
2.892054613369278351e-03
2.891876938288903427e-03
2.891709766290860746e-03
2.891515083713029014e-03
2.891341125126127738e-03
2.891148910094206662e-03
2.890973045033650660e-03
2.890786282014281509e-03
2.890610144363827804e-03
2.890422342427864839e-03
2.890248571045508398e-03
2.890060930539788738e-03
2.889885115845908410e-03
2.889700143987700923e-03
2.889523339728021500e-03
2.889332922078823983e-03
2.889154326784048286e-03
2.888966027754434358e-03
2.888788235871812739e-03
2.888603341274958818e-03
2.888427657710032105e-03
2.888239023685057732e-03
2.888065910224270078e-03
2.887880285408571564e-03
2.887705142567744028e-03
2.887517574093380508e-03
2.887340265664569295e-03
2.887152550941657781e-03
2.886977013561156311e-03
2.886791004012108450e-03
2.886615522508550677e-03
2.886427842141409562e-03
2.886254798652428035e-03
2.886082896194794474e-03
2.885892484107195882e-03
2.885716189234875575e-03
2.885532179929115558e-03
2.885357560220530842e-03
2.885171523536345529e-03
2.884995562513102511e-03
2.884804483549966488e-03
2.884628303099395167e-03
2.884442054285778212e-03
2.884267225454337745e-03
2.884079021063968174e-03
2.883903457750691245e-03
2.883737353202166231e-03
2.883547652284532137e-03
2.883373403164688539e-03
2.883186404674931407e-03
2.883011132491747168e-03
2.882827601468948130e-03
2.882652741047165342e-03
2.882464217812938205e-03
2.882288070258817204e-03
2.882100066569681478e-03
2.881927343759284766e-03
2.881753690217596971e-03
2.881565044629400864e-03
2.881390897328273918e-03
2.881205159639150387e-03
2.881029487861497956e-03
2.880842335732532265e-03
2.880668659039230597e-03
2.880483916483859378e-03
2.880308124751528379e-03
2.880120329787404319e-03
2.879944358901423938e-03
2.879760666015039865e-03
2.879587847604133874e-03
2.879400776241898292e-03
2.879233410628630630e-03
2.879060794055388842e-03
2.878874571266228349e-03
2.878701345851877522e-03
2.878516386946835919e-03
2.878341113693770083e-03
2.878156002558012166e-03
2.877983507129569865e-03
2.877798409288285977e-03
2.877626220588827902e-03
2.877437800058104452e-03
2.877270868070220221e-03
2.877082661732418417e-03
2.876910338608357383e-03
2.876722318976107206e-03
2.876548956256739197e-03
2.876366822527724743e-03
2.876195339820452820e-03
2.876006221315799416e-03
2.875831096859990648e-03
2.875647874455685218e-03
2.875477103676112381e-03
2.875312482521533673e-03
2.875125558460500576e-03
2.874956779270195807e-03
2.874767180269562159e-03
2.874595494741053001e-03
2.874425331737352329e-03
2.874238498977050096e-03
2.874063818752436994e-03
2.873880225358367482e-03
2.873710858394412215e-03
2.873529000696043150e-03
2.873356567382178654e-03
2.873170787023623766e-03
2.872943240648901178e-03
2.872715110425424958e-03
2.872491101174312004e-03
2.872275108690562715e-03
2.872058488571422284e-03
2.871863890626764285e-03
2.871650457086415056e-03
2.871446975369838436e-03
2.871235766638079601e-03
2.871048429580075247e-03
2.870841295561693454e-03
2.870634656220708795e-03
2.870426426489861797e-03
2.870220454202068467e-03
2.870031778793602408e-03
2.869825782586513281e-03
2.869641570199798434e-03
2.869437733027051674e-03
2.869233255659065212e-03
2.869050692368957465e-03
2.868847878045139525e-03
2.868647027851712033e-03
2.868445123954884400e-03
2.868241841573936513e-03
2.868057059723012371e-03
2.867853398040848614e-03
2.867652927568878091e-03
2.867469558928272683e-03
2.867270522484823524e-03
2.867070249564869847e-03
2.866890235196124272e-03
2.866690175330102730e-03
2.866488207740845728e-03
2.866306860502000273e-03
2.866106374439357334e-03
2.865924143056837372e-03
2.865725639609780894e-03
2.865545334427947732e-03
2.865346978873463141e-03
2.865148855504565713e-03
2.864970456711277407e-03
2.864769745562197566e-03
2.864570794469623212e-03
2.864393255905390429e-03
2.864198538339627741e-03
2.864018032357758693e-03
2.863818294075371439e-03
2.863628408721276882e-03
2.863447563124620586e-03
2.863251616922118676e-03
2.863078803249922543e-03
2.862881810587933860e-03
2.862692533061162933e-03
2.862517043847257175e-03
2.862322931797104796e-03
2.862125887189817357e-03
2.861955304927284605e-03
2.861754546642965909e-03
2.861563289734573266e-03
2.861389179820969086e-03
2.861197439042392505e-03
2.861024253831909690e-03
2.860833730783913977e-03
2.860664888525897565e-03
2.860475109667495047e-03
2.860302311127209396e-03
2.860113834311497124e-03
2.859941830823786030e-03
2.859751704892441078e-03
2.859580016389520404e-03
2.859391273482204954e-03
2.859219357378460676e-03
2.859029273277968741e-03
2.858857798870450065e-03
2.858669186662447965e-03
2.858499527399917597e-03
2.858309369831234931e-03
2.858138980049936256e-03
2.857949642156920773e-03
2.857780676866606903e-03
2.857590113904645394e-03
2.857417901119720625e-03
2.857226589322724337e-03
2.857054530047706611e-03
2.856866989434573775e-03
2.856699442740551990e-03
2.856510800679373970e-03
2.856339924778141057e-03
2.856152784186684595e-03
2.855984462299339215e-03
2.855796154958953077e-03
2.855626584975559743e-03
2.855437648913632630e-03
2.855267519933461610e-03
2.855077052837756441e-03
2.854908578823785528e-03
2.854719365327482161e-03
2.854552602138879774e-03
2.854363652422673130e-03
2.854195686980926048e-03
2.854007416239109571e-03
2.853836194628164499e-03
2.853647245319823438e-03
2.853477466897770543e-03
2.853287662341149732e-03
2.853116385575046442e-03
2.852928434947663624e-03
2.852760136090399991e-03
2.852573138521692121e-03
2.852405208381604204e-03
2.852217721154018653e-03
2.852050261102147353e-03
2.851862464607539220e-03
2.851694520574548850e-03
2.851506763281084350e-03
2.851337750955531495e-03
2.851149401703182741e-03
2.850980040013272564e-03
2.850791045192163035e-03
2.850624398570729325e-03
2.850438527829872969e-03
2.850270618344770586e-03
2.850083562283840365e-03
2.849915405739914063e-03
2.849727253922376431e-03
2.849558973177658983e-03
2.849370783341217787e-03
2.849201484270500427e-03
2.849014948080472610e-03
2.848846998675198024e-03
2.848658773436280305e-03
2.848490199855369196e-03
2.848306540163488693e-03
2.848137920565442169e-03
2.847950736219186443e-03
2.847783080598458028e-03
2.847596526897692992e-03
2.847429669356394809e-03
2.847243952906956203e-03
2.847075181108976033e-03
2.846887529967341048e-03
2.846721577989820475e-03
2.846534700739242196e-03
2.846366424091486668e-03
2.846180496813378868e-03
2.846015399284451772e-03
2.845829163154896518e-03
2.845660418703721290e-03
2.845476890233196183e-03
2.845305648183294595e-03
2.845120107711948329e-03
2.844953310123774209e-03
2.844768915040223837e-03
2.844603009579599068e-03
2.844418741746426900e-03
2.844250668764332964e-03
2.844065258151606650e-03
2.843899512012350479e-03
2.843712878502677264e-03
2.843544826666749310e-03
2.843361995593188165e-03
2.843194241673530857e-03
2.843011982278241707e-03
2.842846074337220842e-03
2.842662401510285663e-03
2.842495267967693178e-03
2.842314469081852653e-03
2.842146592328239230e-03
2.841960670109182265e-03
2.841794676931209355e-03
2.841609734072176457e-03
2.841443071957982028e-03
2.841264481033436203e-03
2.841096753682546047e-03
2.840912719994660805e-03
2.840745825140703149e-03
2.840560288644241975e-03
2.840394387464653236e-03
2.840213048896707282e-03
2.840046957923356239e-03
2.839865693606669506e-03
2.839701439283439949e-03
2.839523039934408691e-03
2.839355758166529128e-03
2.839173085788450086e-03
2.839005421272523290e-03
2.838824124528495797e-03
2.838658513947381595e-03
2.838478729885824704e-03
2.838310567859478328e-03
2.838127218042704302e-03
2.837963135633176769e-03
2.837781819726812628e-03
2.837618199128319821e-03
2.837437900054739018e-03
2.837273139658542508e-03
2.837093916456982952e-03
2.836927270794379480e-03
2.836748242463032772e-03
2.836583690933066129e-03
2.836406632877225102e-03
2.836243588122113520e-03
2.836063287114549362e-03
2.835896636899728346e-03
2.835717383954115215e-03
2.835551579649260405e-03
2.835369799087095882e-03
2.835207120871903810e-03
2.835027863681751931e-03
2.834863706840180970e-03
2.834683798751957105e-03
2.834519574319995395e-03
2.834359285648911479e-03
2.834196457397153771e-03
2.834017938276202266e-03
2.833855096386468393e-03
2.833678759213315544e-03
2.833513328480510331e-03
2.833336843079774497e-03
2.833171943182952960e-03
2.832993302208562658e-03
2.832829959427495166e-03
2.832652423970159067e-03
2.832487201284929982e-03
2.832309055435907469e-03
2.832146578854077747e-03
2.831968238820552122e-03
2.831805567670312839e-03
2.831625268146830635e-03
2.831460027051535110e-03
2.831278405894643423e-03
2.831113140515453559e-03
2.830935562592150952e-03
2.830771008540119722e-03
2.830592484379038012e-03
2.830432671350963450e-03
2.830255909630026521e-03
2.830091686899197968e-03
2.829916611930251291e-03
2.829751254362135229e-03
2.829574255403583764e-03
2.829412333091249794e-03
2.829233596651046286e-03
2.829069386360676553e-03
2.828897427035833266e-03
2.828732264682178987e-03
2.828556919872501820e-03
2.828395557966703264e-03
2.828216804279145603e-03
2.828054521215002132e-03
2.827879778771605086e-03
2.827715533438067332e-03
2.827540758438664217e-03
2.827378779753812483e-03
2.827202039397233753e-03
2.827039204945709649e-03
2.826863251929754173e-03
2.826698936805026232e-03
2.826525370863857724e-03
2.826363260902814683e-03
2.826185772514342581e-03
2.826019044279061247e-03
2.825844693247911432e-03
2.825681014545543615e-03
2.825503244968179898e-03
2.825341314201903955e-03
2.825164371551064889e-03
2.825001143912310615e-03
2.824826707014055707e-03
2.824663993263932735e-03
2.824488739711025938e-03
2.824328674466596804e-03
2.824151910152467287e-03
2.823988835787571029e-03
2.823806897452152843e-03
2.823647235471954745e-03
2.823465687315969593e-03
2.823303638606514555e-03
2.823128032144235026e-03
2.822964867515317684e-03
2.822790212116250714e-03
2.822630185147496310e-03
2.822447556107615749e-03
2.822289533133694704e-03
2.822107274647402825e-03
2.821945962497281711e-03
2.821771065265429174e-03
2.821611594392396758e-03
2.821435718085465831e-03
2.821274281106037670e-03
2.821098686754748737e-03
2.820938682832681288e-03
2.820754902462331397e-03
2.820597629329347090e-03
2.820422155451634150e-03
2.820263741499025312e-03
2.820105361576465651e-03
2.819928467125849478e-03
2.819768257165041273e-03
2.819610931473057278e-03
2.819428367359007054e-03
2.819272144747435229e-03
2.819091358850425201e-03
2.818931618335813755e-03
2.818749630499906358e-03
2.818595314467374578e-03
2.818412590674902393e-03
2.818250637463058910e-03
2.818089923997546629e-03
2.817929952329716655e-03
2.817747875130406296e-03
2.817590837997914575e-03
2.817409511923589776e-03
2.817254093422729561e-03
2.817071426738024242e-03
2.816913437979145021e-03
2.816738208058860559e-03
2.816578125680687782e-03
2.816396047771660850e-03
2.816242512085912354e-03
2.816062172101822195e-03
2.815907352522895729e-03
2.815722999869692787e-03
2.815564626096729584e-03
2.815387384948349163e-03
2.815227170303925483e-03
2.815045122437771254e-03
2.814888697313741670e-03
2.814709661648379622e-03
2.814551304936923574e-03
2.814373826773093785e-03
2.814215821126515860e-03
2.814036511971395194e-03
2.813883354374793495e-03
2.813702467419388741e-03
2.813542589000633462e-03
2.813367019080615337e-03
2.813206897850673970e-03
2.813025200534566197e-03
2.812871443259324852e-03
2.812689394980667258e-03
2.812531258449696165e-03
2.812372019140044199e-03
2.812190238410557357e-03
2.812032258952186416e-03
2.811850448392496163e-03
2.811695218213944216e-03
2.811517786840478979e-03
2.811359956847601840e-03
2.811198012249083254e-03
2.811040245201429366e-03
2.810878037932639396e-03
2.810725515777381771e-03
2.810562070486381878e-03
2.810405330299037014e-03
2.810243208850933105e-03
2.810090643232998446e-03
2.809910688527880642e-03
2.809752149378290983e-03
2.809588978140000436e-03
2.809436583713188686e-03
2.809275750570194505e-03
2.809119043676801004e-03
2.808955344919274264e-03
2.808795922233255690e-03
2.808631775701795567e-03
2.808477107333936205e-03
2.808315377377126106e-03
2.808158190438218849e-03
2.807995036292034677e-03
2.807840304351930192e-03
2.807678001281771647e-03
2.807521909041021165e-03
2.807357802154671154e-03
2.807204318988920991e-03
2.807042715580273465e-03
2.806886778731170016e-03
2.806721904670381879e-03
2.806565823888164304e-03
2.806401389397146506e-03
2.806243087067002411e-03
2.806079754206086425e-03
2.805921738003976790e-03
2.805761232333539492e-03
2.805604156005665588e-03
2.805441284026131271e-03
2.805286121413423303e-03
2.805108087472747962e-03
2.804949092008164266e-03
2.804769503625536599e-03
2.804612703435895200e-03
2.804436144224857312e-03
2.804280768922640110e-03
2.804119533951803661e-03
2.803963451162596026e-03
2.803800392889054145e-03
2.803644661903761069e-03
2.803482658711174951e-03
2.803327277365362438e-03
2.803165437568620050e-03
2.803006260093612693e-03
2.802843516774057749e-03
2.802689236657618117e-03
2.802529281752115346e-03
2.802374750253160650e-03
2.802212895849207422e-03
2.802047315707705422e-03
2.801893436960213417e-03
2.801730037492169631e-03
2.801566005519393662e-03
2.801413345955809566e-03
2.801251370067916677e-03
2.801087743587768464e-03
2.800933810497733406e-03
2.800769495767040530e-03
2.800607242216920229e-03
2.800456294111443312e-03
2.800277265387245487e-03
2.800120408319255270e-03
2.799956853517868074e-03
2.799798844161721471e-03
2.799636636611922344e-03
2.799480841666104024e-03
2.799317809565727341e-03
2.799154532090544680e-03
2.799001012303303955e-03
2.798839091199015368e-03
2.798677714304567601e-03
2.798515946127930459e-03
2.798354688238391483e-03
2.798200638563552549e-03
2.798038973793381089e-03
2.797876431518885650e-03
2.797715291266442486e-03
2.797560155449646362e-03
2.797398338914838887e-03
2.797236788181811304e-03
2.797075968672063564e-03
2.796921323924514338e-03
2.796743973797846151e-03
2.796587922737117302e-03
2.796425699195903818e-03
2.796262065372146378e-03
2.796108216465407505e-03
2.795943927233652225e-03
2.795780228073336572e-03
2.795619671867114516e-03
2.795469125031055033e-03
2.795308339491987294e-03
2.795148069661598875e-03
2.794989628697865363e-03
2.794827076280701969e-03
2.794664269665304065e-03
2.794508723987436643e-03
2.794345283547405769e-03
2.794185760210847642e-03
2.794024524941309158e-03
2.793862821882985969e-03
2.793701244586113512e-03
2.793540168443330637e-03
2.793389209599455702e-03
2.793211452845109806e-03
2.793053334692657472e-03
2.792891554076748929e-03
2.792727515324808056e-03
2.792570372971297805e-03
2.792407339060843426e-03
2.792249258784906384e-03
2.792087324143616416e-03
2.791929708373968710e-03
2.791768493490766074e-03
2.791605284087014718e-03
2.791445415122721391e-03
2.791284446038290717e-03
2.791123259520623262e-03
2.790963720349422510e-03
2.790805254556986536e-03
2.790647542302419817e-03
2.790485576648241411e-03
2.790321843349537461e-03
2.790164220604206269e-03
2.790003756812781815e-03
2.789843774730745886e-03
2.789684060872108743e-03
2.789524119403725879e-03
2.789363910513309713e-03
2.789204324254723321e-03
2.789043579830632023e-03
2.788886325308669294e-03
2.788726554639367038e-03
2.788563989780720037e-03
2.788402789263178406e-03
2.788243828394675917e-03
2.788082138426044385e-03
2.787918910066393245e-03
2.787760202426929623e-03
2.787598829098562880e-03
2.787440806520080725e-03
2.787280223187459018e-03
2.787120774972846014e-03
2.786959079409947245e-03
2.786799313458013846e-03
2.786637339580406124e-03
2.786480306976630780e-03
2.786320269732565826e-03
2.786157808793530023e-03
2.785999625261494431e-03
2.785837373114088012e-03
2.785677168754753085e-03
2.785514815449736167e-03
2.785355271040862706e-03
2.785192849104064974e-03
2.785035073205398282e-03
2.784873808134197791e-03
2.784713892371561486e-03
2.784551757213481280e-03
2.784394978390936776e-03
2.784240045148427857e-03
2.784082750693729191e-03
2.783922711644821503e-03
2.783762582383347665e-03
2.783602001925285924e-03
2.783439835957776491e-03
2.783289079671468196e-03
2.783130463016364377e-03
2.782972999910373561e-03
2.782808410200427341e-03
2.782656557602052744e-03
2.782495192595637202e-03
2.782342504089857678e-03
2.782182391506102075e-03
2.782021163840023119e-03
2.781867368230416145e-03
2.781708327036434315e-03
2.781554163012278907e-03
2.781394119791906396e-03
2.781234311006922956e-03
2.781079716449768539e-03
2.780918372163533343e-03
2.780764295028652355e-03
2.780604819834614581e-03
2.780449440075522406e-03
2.780287903446382151e-03
2.780134626857029469e-03
2.779973381548753782e-03
2.779821609495552147e-03
2.779661675565711122e-03
2.779501762141146394e-03
2.779339978370752931e-03
2.779189553498148408e-03
2.779029247389309260e-03
2.778873317801182352e-03
2.778716533280479323e-03
2.778558808686829289e-03
2.778401001243669451e-03
2.778247648122800402e-03
2.778089260230140901e-03
2.777938459396075629e-03
2.777778846405959054e-03
2.777630627337317627e-03
2.777471285281150372e-03
2.777318544802620092e-03
2.777159954752342255e-03
2.777010081345445032e-03
2.776849875717941809e-03
2.776699183350497639e-03
2.776538926770329586e-03
2.776389493208026270e-03
2.776229938835761153e-03
2.776079836762178517e-03
2.775918954908280535e-03
2.775767075243583230e-03
2.775609546442063969e-03
2.775459533412518668e-03
2.775299668276767426e-03
2.775149471015789064e-03
2.774989349352035856e-03
2.774843258510339365e-03
2.774681907268219515e-03
2.774529924970954402e-03
2.774370811330264218e-03
2.774220706397635249e-03
2.774061796004812386e-03
2.773909725323912227e-03
2.773750179405740004e-03
2.773601912668894557e-03
2.773445019465834143e-03
2.773294056686855229e-03
2.773134696670430128e-03
2.772986246019870996e-03
2.772827135929391718e-03
2.772673366870534624e-03
2.772517044738066067e-03
2.772371682299151676e-03
2.772215247644408201e-03
2.772063599638632976e-03
2.771909089236323977e-03
2.771757198342898656e-03
2.771604531515097555e-03
2.771449640790259444e-03
2.771293415898334195e-03
2.771140595999624281e-03
2.770986378091125704e-03
2.770830121203894745e-03
2.770674731258894463e-03
2.770522814510589706e-03
2.770370303005104812e-03
2.770215768056863686e-03
2.770069256177103405e-03
2.769910968468005004e-03
2.769760666926706152e-03
2.769601463085780233e-03
2.769450309447335067e-03
2.769295382031187677e-03
2.769144306923957029e-03
2.768983111084890453e-03
2.768836451257163794e-03
2.768678466495124758e-03
2.768529779388872927e-03
2.768376454493630574e-03
2.768225628946207207e-03
2.768069700058159183e-03
2.767921954697806931e-03
2.767762859305555531e-03
2.767612607252560759e-03
2.767455643608587694e-03
2.767303926022044239e-03
2.767147179814877147e-03
2.766998062258450245e-03
2.766841742901317205e-03
2.766692349271569415e-03
2.766536944475650461e-03
2.766387948134093298e-03
2.766229484670952067e-03
2.766081339436378406e-03
2.765924693753540192e-03
2.765773308733262496e-03
2.765620055631595135e-03
2.765466909100518234e-03
2.765311162568634667e-03
2.765161476724523060e-03
2.765007335749415131e-03
2.764859729858178388e-03
2.764706309286477526e-03
2.764554764275369784e-03
2.764400571249170553e-03
2.764250512832590410e-03
2.764102996168068659e-03
2.763953101709934728e-03
2.763798385830617491e-03
2.763648073793194271e-03
2.763492493644043816e-03
2.763346648042774682e-03
2.763189120959235780e-03
2.763039198144413757e-03
2.762889026778487123e-03
2.762738486737840397e-03
2.762583280163143865e-03
2.762432879683631489e-03
2.762279245483691397e-03
2.762128602843003794e-03
2.761979180327521922e-03
2.761830398382202935e-03
2.761676792426877823e-03
2.761530632603311202e-03
2.761376968216596155e-03
2.761226489625351853e-03
2.761069963529311135e-03
2.760919661076586835e-03
2.760765379190869770e-03
2.760618033142280426e-03
2.760462014597895794e-03
2.760316265128936238e-03
2.760162489947640650e-03
2.760012306666634850e-03
2.759864585476878678e-03
2.759712950411358223e-03
2.759562898909217587e-03
2.759412200218648668e-03
2.759261108545600291e-03
2.759110995458289098e-03
2.758956258513647897e-03
2.758806977011092620e-03
2.758654045528280505e-03
2.758503094716682671e-03
2.758353299211268889e-03
2.758205061356792161e-03
2.758055139294061237e-03
2.757906136319513909e-03
2.757762515294748251e-03
2.757607984510694783e-03
2.757461537119807078e-03
2.757307865426142715e-03
2.757157930102846835e-03
2.757011862659542508e-03
2.756857782079388374e-03
2.756707180059711233e-03
2.756559161354358266e-03
2.756409388672110584e-03
2.756262016163232853e-03
2.756108178969825240e-03
2.755961251198037545e-03
2.755812804045445520e-03
2.755664225156773551e-03
2.755508159028507206e-03
2.755362386073873741e-03
2.755212569227463715e-03
2.755063682535694499e-03
2.754915720038568407e-03
2.754771161001388913e-03
2.754617919064399675e-03
2.754467856564054087e-03
2.754311744220294504e-03
2.754166874863826948e-03
2.754014230558580415e-03
2.753865963364311806e-03
2.753716375568795484e-03
2.753568979511741757e-03
2.753421334060656995e-03
2.753266765552761682e-03
2.753120654176016702e-03
2.752972223796642040e-03
2.752822917293274579e-03
2.752675509746465524e-03
2.752528171629951316e-03
2.752384455532984678e-03
2.752237981821661558e-03
2.752083671718172191e-03
2.751934606426270462e-03
2.751779904800581884e-03
2.751637311364756814e-03
2.751490239545188905e-03
2.751340202453026688e-03
2.751191858870532473e-03
2.751042719412055519e-03
2.750892234511816224e-03
2.750748778561587938e-03
2.750599921535277180e-03
2.750451524651623906e-03
2.750302155685196114e-03
2.750152524567778603e-03
2.750004031042110626e-03
2.749854467735200758e-03
2.749706370148931669e-03
2.749558014561722958e-03
2.749412811652085509e-03
2.749264638523004831e-03
2.749119721559588076e-03
2.748973204848719626e-03
2.748826371719265832e-03
2.748678549480613412e-03
2.748530329796878072e-03
2.748380358000443880e-03
2.748234527214280486e-03
2.748079282508015739e-03
2.747931351117321747e-03
2.747777531934243039e-03
2.747632168099553660e-03
2.747477306147565537e-03
2.747329336947559007e-03
2.747175295668320694e-03
2.747028910695714036e-03
2.746880844063554448e-03
2.746730814157574436e-03
2.746584065667255319e-03
2.746436479324256170e-03
2.746286227749733695e-03
2.746140124055305737e-03
2.745989040691880750e-03
2.745842601986131157e-03
2.745694407147381260e-03
2.745550144702654186e-03
2.745401001711200370e-03
2.745253239265351905e-03
2.745104630382057698e-03
2.744953581429253765e-03
2.744812627775975421e-03
2.744663279559600780e-03
2.744519504556073089e-03
2.744371847134381096e-03
2.744222643222801131e-03
2.744075442720074042e-03
2.743927427997070248e-03
2.743777160910028552e-03
2.743628141606134496e-03
2.743483869259096247e-03
2.743335269534287208e-03
2.743187078943019018e-03
2.743041231167962692e-03
2.742891123088084335e-03
2.742748470498115876e-03
2.742598383221455174e-03
2.742451955388910262e-03
2.742304037684237771e-03
2.742155221554396383e-03
2.742005630295562321e-03
2.741863202428086212e-03
2.741708443467113978e-03
2.741564781260561173e-03
2.741416652510971462e-03
2.741269901842537451e-03
2.741121287943972060e-03
2.740973765730040854e-03
2.740825857470631944e-03
2.740676558442883132e-03
2.740530162690711299e-03
2.740381343704681102e-03
2.740233577129324704e-03
2.740085284976412870e-03
2.739941478100940860e-03
2.739797320565304749e-03
2.739648699032982884e-03
2.739501233257043110e-03
2.739355098239624076e-03
2.739208377337472387e-03
2.739058671847078782e-03
2.738914378772264700e-03
2.738762590223022420e-03
2.738617870181953018e-03
2.738466760527375182e-03
2.738321235163741936e-03
2.738171885040497234e-03
2.738025143041952682e-03
2.737882916412843690e-03
2.737735371499388799e-03
2.737590304660348414e-03
2.737441627684192563e-03
2.737292829434654750e-03
2.737146404717305439e-03
2.737000693943813720e-03
2.736850394688748571e-03
2.736703871995157557e-03
2.736553393834972956e-03
2.736409224116845718e-03
2.736259111050776214e-03
2.736115252293080859e-03
2.735968349890142547e-03
2.735821206558041330e-03
2.735671984675083074e-03
2.735526114204323792e-03
2.735377580103160160e-03
2.735234963753524050e-03
2.735088152447131410e-03
2.734944945567089475e-03
2.734794546431149487e-03
2.734650781758438728e-03
2.734500349480176954e-03
2.734352878007854145e-03
2.734205404758712626e-03
2.734059537469675158e-03
2.733911661863659259e-03
2.733770787840123385e-03
2.733625579207548621e-03
2.733479282341738561e-03
2.733331632230964064e-03
2.733179574050381960e-03
2.733036735692234015e-03
2.732890641455871898e-03
2.732746088346746025e-03
2.732598109112175603e-03
2.732452404070105732e-03
2.732303836820839348e-03
2.732161089155504471e-03
2.732014438583905795e-03
2.731870098796924592e-03
2.731721902723901162e-03
2.731577563732151027e-03
2.731428704538949037e-03
2.731285240519658840e-03
2.731135657326507447e-03
2.730989923555202006e-03
2.730846609914068784e-03
2.730697838950645311e-03
2.730551305177231908e-03
2.730405892618239724e-03
2.730257305284000159e-03
2.730114319849937399e-03
2.729968124239847294e-03
2.729825994216067940e-03
2.729678685845389301e-03
2.729535067851735896e-03
2.729387526729406838e-03
2.729240029865053537e-03
2.729097295325029829e-03
2.728949759466898269e-03
2.728803840065693789e-03
2.728653871742892003e-03
2.728511897488650976e-03
2.728368265851304625e-03
2.728224108431465643e-03
2.728073515279302429e-03
2.727925340482517148e-03
2.727780986336479467e-03
2.727631505143810354e-03
2.727486578682992470e-03
2.727340979959062221e-03
2.727198276572080898e-03
2.727054114121230284e-03
2.726909554193258142e-03
2.726761986520624161e-03
2.726615241954733100e-03
2.726465860712693357e-03
2.726319201665329886e-03
2.726172037392524203e-03
2.726028486775685430e-03
2.725881621730753997e-03
2.725738073080876973e-03
2.725586892365568052e-03
2.725439208924664968e-03
2.725290430344800164e-03
2.725147133585875247e-03
2.725000926517400120e-03
2.724858020443937483e-03
2.724711959481926956e-03
2.724567823554114449e-03
2.724417680540400320e-03
2.724274472489845913e-03
2.724128781697880610e-03
2.723980733767864589e-03
2.723836436282500890e-03
2.723688391305999906e-03
2.723547690247753259e-03
2.723401324099880474e-03
2.723256488436009808e-03
2.723106326038693750e-03
2.722963652925477259e-03
2.722816784666936326e-03
2.722674384961547463e-03
2.722527149136545754e-03
2.722382576343641402e-03
2.722234339790595425e-03
2.722092159183846834e-03
2.721946178427263677e-03
2.721805330515254372e-03
2.721657538114900885e-03
2.721512667851095323e-03
2.721363702444211819e-03
2.721220432085055992e-03
2.721075695477693981e-03
2.720934887949326419e-03
2.720788120262631043e-03
2.720642822669793511e-03
2.720498342671079893e-03
2.720355558530898870e-03
2.720211352550308114e-03
2.720066979949883109e-03
2.719917387131704813e-03
2.719774675553642430e-03
2.719628506278717276e-03
2.719486427057125899e-03
2.719339238997793649e-03
2.719194981778418410e-03
2.719050589843049169e-03
2.718911978672440034e-03
2.718765302929912215e-03
2.718623523240754417e-03
2.718477773255323013e-03
2.718328739723158919e-03
2.718186258211045900e-03
2.718039776713952055e-03
2.717896242695204238e-03
2.717749028065916551e-03
2.717604621831835356e-03
2.717460588345075884e-03
2.717319367339538286e-03
2.717171593790956071e-03
2.717027179065395221e-03
2.716883366939551025e-03
2.716738322376835955e-03
2.716592539823380753e-03
2.716450828089731363e-03
2.716304318398180331e-03
2.716161216722940731e-03
2.716016600628990470e-03
2.715873622703649220e-03
2.715727806921744512e-03
2.715584041590586931e-03
2.715438113079263107e-03
2.715295586490351458e-03
2.715152669167473359e-03
2.715010326183049660e-03
2.714864745025295355e-03
2.714722012489871258e-03
2.714577490681119570e-03
2.714437106643303663e-03
2.714292149553574913e-03
2.714149510368309148e-03
2.714000223033016367e-03
2.713854518168037043e-03
2.713709137502285512e-03
2.713568546062384516e-03
2.713428752428732969e-03
2.713281474094448708e-03
2.713137546339240355e-03
2.712988815800684329e-03
2.712834905570699062e-03
2.712685363925465554e-03
2.712532616785405873e-03
2.712386903996027998e-03
2.712236636454644877e-03
2.712093153542690770e-03
2.711942949145713152e-03
2.711799763480099434e-03
2.711650519850792099e-03
2.711504242385392571e-03
2.711357970682800374e-03
2.711213039931364283e-03
2.711070425292729305e-03
2.710925605747417384e-03
2.710782603958878257e-03
2.710638591152410466e-03
2.710492877627365422e-03
2.710354222758982589e-03
2.710208680590874865e-03
2.710066835996773234e-03
2.709925118819740252e-03
2.709783509155815062e-03
2.709641549827672153e-03
2.709498261048997377e-03
2.709358379717038447e-03
2.709213213296298838e-03
2.709067422619819247e-03
2.708922802722661671e-03
2.708779531720157622e-03
2.708640385999642845e-03
2.708496049470798459e-03
2.708352206187276696e-03
2.708207005814830624e-03
2.708066351442018575e-03
2.707921547922938210e-03
2.707779829520358221e-03
2.707634817766132584e-03
2.707493477715912020e-03
2.707350638242443132e-03
2.707209739404110773e-03
2.707067330134283693e-03
2.706922153194314066e-03
2.706778890052213751e-03
2.706637492887231482e-03
2.706495392456540958e-03
2.706354951485760631e-03
2.706211213940158591e-03
2.706069063085764226e-03
2.705925069345057558e-03
2.705781431274567692e-03
2.705637760715356045e-03
2.705495968394637952e-03
2.705351452793971091e-03
2.705209241597025024e-03
2.705065731860213044e-03
2.704924024780209178e-03
2.704783201702691542e-03
2.704642005352987742e-03
2.704501583941950563e-03
2.704356704602298590e-03
2.704213054745841123e-03
2.704071250775700718e-03
2.703928831175948788e-03
2.703783842286696087e-03
2.703642745846514348e-03
2.703499528308818834e-03
2.703360158801043200e-03
2.703219697616061033e-03
2.703075658361251462e-03
2.702933994378244487e-03
2.702790170075959446e-03
2.702648159426646133e-03
2.702505184620001590e-03
2.702365329588723476e-03
2.702220715551335167e-03
2.702078139592941925e-03
2.701936527897748786e-03
2.701794791686014472e-03
2.701651615807861961e-03
2.701511772295072701e-03
2.701373655769540201e-03
2.701231426152174864e-03
2.701088698614830409e-03
2.700948601323387675e-03
2.700804276639436410e-03
2.700660018319556935e-03
2.700519365159635785e-03
2.700378810844048395e-03
2.700236539345055552e-03
2.700096450486097564e-03
2.699950271669107789e-03
2.699809048330518036e-03
2.699667148842566089e-03
2.699527045218738219e-03
2.699384402918442519e-03
2.699241295078101503e-03
2.699099049117973954e-03
2.698959265539628821e-03
2.698816791959633872e-03
2.698674048881064425e-03
2.698530897286103257e-03
2.698387608150099298e-03
2.698246832244285704e-03
2.698105629458593877e-03
2.697960868635619711e-03
2.697817797138981916e-03
2.697677912544244484e-03
2.697537068969005272e-03
2.697392696040507628e-03
2.697250077862123861e-03
2.697110464309092001e-03
2.696970111229533753e-03
2.696828901493667548e-03
2.696688314507221951e-03
2.696548044815703666e-03
2.696404474947067687e-03
2.696262212345141521e-03
2.696121216611251179e-03
2.695980242772638528e-03
2.695838384288534468e-03
2.695695780551724506e-03
2.695555157674771329e-03
2.695412273218656361e-03
2.695271400927110039e-03
2.695130482881392432e-03
2.694988860524486027e-03
2.694845393735853349e-03
2.694703008084365324e-03
2.694562728942731002e-03
2.694421377063994406e-03
2.694281527009480953e-03
2.694140923923718164e-03
2.693997780507298174e-03
2.693854787515553503e-03
2.693713428099310265e-03
2.693571875205853609e-03
2.693430069057870229e-03
2.693288136104556290e-03
2.693146399005719952e-03
2.693003588986986156e-03
2.692863678361027708e-03
2.692724017159035983e-03
2.692583063232205191e-03
2.692441970399543551e-03
2.692300504506210147e-03
2.692158269034863015e-03
2.692019462564521765e-03
2.691878437705750964e-03
2.691736750396302082e-03
2.691595983685249327e-03
2.691454470949821050e-03
2.691314405265193572e-03
2.691173771748944094e-03
2.691032232477438228e-03
2.690888967791347716e-03
2.690747010140239620e-03
2.690605090949736451e-03
2.690463597605954882e-03
2.690322460331935530e-03
2.690182540624422563e-03
2.690038964839251093e-03
2.689895775815654647e-03
2.689753636880571740e-03
2.689614070002882724e-03
2.689474047661680016e-03
2.689335235312242511e-03
2.689193693612028802e-03
2.689051160491447851e-03
2.688910725672964078e-03
2.688772168048225806e-03
2.688631937776381209e-03
2.688491072232326775e-03
2.688348064068610786e-03
2.688206015539668786e-03
2.688065273175234068e-03
2.687925229730729094e-03
2.687784745362001206e-03
2.687645424840887955e-03
2.687502191341283129e-03
2.687360539417720743e-03
2.687218528817363929e-03
2.687077801112899497e-03
2.686939074056593057e-03
2.686798319542853773e-03
2.686659617123155624e-03
2.686520016447809227e-03
2.686378980289459966e-03
2.686239991089529443e-03
2.686099553382499932e-03
2.685957411115633391e-03
2.685812909863052184e-03
2.685672750237194911e-03
2.685530717706146025e-03
2.685390335532382433e-03
2.685250206516086920e-03
2.685108788327816506e-03
2.684967517393957882e-03
2.684828896441063088e-03
2.684687798220829116e-03
2.684548361904852149e-03
2.684407292684069888e-03
2.684265243094113764e-03
2.684125736515443998e-03
2.683984741218082507e-03
2.683844101488140708e-03
2.683706682154085501e-03
2.683564397178866880e-03
2.683425195189394728e-03
2.683281022923145187e-03
2.683139947383040690e-03
2.682996033515735318e-03
2.682859535711631851e-03
2.682718045933211830e-03
2.682577756087798065e-03
2.682436252677474712e-03
2.682295440329079527e-03
2.682155696830287785e-03
2.682014190879310547e-03
2.681872515761768872e-03
2.681732435378619481e-03
2.681595124715076967e-03
2.681456270768969776e-03
2.681315050629529302e-03
2.681174049881417283e-03
2.681033747638588392e-03
2.680892867271783293e-03
2.680756287617780138e-03
2.680615632679432189e-03
2.680475284191135340e-03
2.680335296928337656e-03
2.680195827199196960e-03
2.680056144952972039e-03
2.679919320413948636e-03
2.679777667063878901e-03
2.679637051098339440e-03
2.679496365344640352e-03
2.679356091328239167e-03
2.679216417925484907e-03
2.679080258606255684e-03
2.678940965585872424e-03
2.678801858700837184e-03
2.678659306710089952e-03
2.678518324840491703e-03
2.678378365594550649e-03
2.678241977036231476e-03
2.678102101303087793e-03
2.677963164030996036e-03
2.677822435689793546e-03
2.677683263651165716e-03
2.677543547492320253e-03
2.677407976889282712e-03
2.677265541032676846e-03
2.677125277948609258e-03
2.676981690669368204e-03
2.676841588255251484e-03
2.676701353680659059e-03
2.676565549944929113e-03
2.676426906343695820e-03
2.676289675265261774e-03
2.676149117407699077e-03
2.676008361375342530e-03
2.675869584460522071e-03
2.675729483325223548e-03
2.675593521939983403e-03
2.675455510429998809e-03
2.675320346039716541e-03
2.675180801800879690e-03
2.675044584977455484e-03
2.674903259877136046e-03
2.674764719040665165e-03
2.674625625985698960e-03
2.674487120995801617e-03
2.674345826552797841e-03
2.674207572412706270e-03
2.674068683252272833e-03
2.673928274019467168e-03
2.673787766972407845e-03
2.673653300230186859e-03
2.673512427741810138e-03
2.673371314572088771e-03
2.673232787540050746e-03
2.673098199551227159e-03
2.672958867360864573e-03
2.672822783542808806e-03
2.672681848635958483e-03
2.672545227960249330e-03
2.672404511778776227e-03
2.672262387474133843e-03
2.672127358719645403e-03
2.671985858957929942e-03
2.671847481346625950e-03
2.671705689529518899e-03
2.671565024767294863e-03
2.671426524774746410e-03
2.671284184552075777e-03
2.671148898868616183e-03
2.671007535786080415e-03
2.670867574829801326e-03
2.670730470587202084e-03
2.670593350846982295e-03
2.670453054883381409e-03
2.670312135480201483e-03
2.670175185114270159e-03
2.670037156580266219e-03
2.669899960874786739e-03
2.669764138190856579e-03
2.669625401316446343e-03
2.669488091041047773e-03
2.669347540357754067e-03
2.669206780715029440e-03
2.669065673087008417e-03
2.668930925939125200e-03
2.668793544945686699e-03
2.668655011755187347e-03
2.668516033162921311e-03
2.668379510969443643e-03
2.668242663312577097e-03
2.668104516479019844e-03
2.667966801533724289e-03
2.667828129829736498e-03
2.667689471939269346e-03
2.667551263075481315e-03
2.667415490970086438e-03
2.667274435704934665e-03
2.667136237223817919e-03
2.666998126187586707e-03
2.666861962174700562e-03
2.666720857535671840e-03
2.666585891476996352e-03
2.666445405014242556e-03
2.666308271245367793e-03
2.666167296816266113e-03
2.666031125144850342e-03
2.665892408369604626e-03
2.665757731487165480e-03
2.665616158960651058e-03
2.665476958511695318e-03
2.665339343460654958e-03
2.665200414249317955e-03
2.665066246900864126e-03
2.664927786002574753e-03
2.664788167929071222e-03
2.664653684536655125e-03
2.664515654048362891e-03
2.664378900092376299e-03
2.664242511243120146e-03
2.664103581735541813e-03
2.663966304608322323e-03
2.663831613662845550e-03
2.663690414630388425e-03
2.663554194809257970e-03
2.663414127278199497e-03
2.663276185386210734e-03
2.663137722144224943e-03
2.663003067302412499e-03
2.662864647791349237e-03
2.662728518516131997e-03
2.662590451094774217e-03
2.662454088965670630e-03
2.662318567276355987e-03
2.662177344706417436e-03
2.662037336944512566e-03
2.661902347235380918e-03
2.661764443908820350e-03
2.661629582533115487e-03
2.661493726966108423e-03
2.661354713373514664e-03
2.661217960543328480e-03
2.661078737091958097e-03
2.660939081461002192e-03
2.660800732788504413e-03
2.660664034541933634e-03
2.660526745617164228e-03
2.660387705915951730e-03
2.660251335681125887e-03
2.660112714923784302e-03
2.659976138841406348e-03
2.659838132233867392e-03
2.659698567536649891e-03
2.659563183613268891e-03
2.659423460484268940e-03
2.659286863507268148e-03
2.659147915689994042e-03
2.659012091765265619e-03
2.658873735725569409e-03
2.658737708009588450e-03
2.658597040610626364e-03
2.658459178637267040e-03
2.658322531306372884e-03
2.658187400310161111e-03
2.658048126128095042e-03
2.657910904072443951e-03
2.657776847653043825e-03
2.657637168533167910e-03
2.657499651693978528e-03
2.657361111102376876e-03
2.657226269512873770e-03
2.657088147520355464e-03
2.656953274677846966e-03
2.656818356008388594e-03
2.656679546822664738e-03
2.656543080064653183e-03
2.656406020535166061e-03
2.656265698926727793e-03
2.656125907987431402e-03
2.655990034766418043e-03
2.655854055720930501e-03
2.655717109659503413e-03
2.655580102031536698e-03
2.655442926423482244e-03
2.655308618228824791e-03
2.655168697193224445e-03
2.655034463673739287e-03
2.654897152896177736e-03
2.654760088944625035e-03
2.654622828960516261e-03
2.654485924642333884e-03
2.654346088913704226e-03
2.654208541272192780e-03
2.654072738245189314e-03
2.653934638132412517e-03
2.653799165934565222e-03
2.653661464724824028e-03
2.653528012165083227e-03
2.653392362174279359e-03
2.653255887826631420e-03
2.653116328639380534e-03
2.652981008349698539e-03
2.652844186168224622e-03
2.652709141037505949e-03
2.652567848048249452e-03
2.652431679966228955e-03
2.652294344301901145e-03
2.652156510706889670e-03
2.652018724574728686e-03
2.651878976899771888e-03
2.651741568514757834e-03
2.651603230663943014e-03
2.651466592640538966e-03
2.651329499891252103e-03
2.651193302803547466e-03
2.651059012124352618e-03
2.650919723647888419e-03
2.650785983338203519e-03
2.650645476219070339e-03
2.650509479432844664e-03
2.650371987742886071e-03
2.650238490859143769e-03
2.650097686249474043e-03
2.649963259226973192e-03
2.649824557900385454e-03
2.649685398835388474e-03
2.649546592556151735e-03
2.649410727598916059e-03
2.649275833780087921e-03
2.649139258714063201e-03
2.649003986347531897e-03
2.648902819549504503e-03
2.648768011556849357e-03
2.648631092992259975e-03
2.648492097974274647e-03
2.648353840523618146e-03
2.648218001928815974e-03
2.648082112901195724e-03
2.647941760497807533e-03
2.647807077623548066e-03
2.647709157309265267e-03
2.647575498566379255e-03
2.647437196353612503e-03
2.647302325526303644e-03
2.647161625126592290e-03
2.647025466545497446e-03
2.646923650569986148e-03
2.646790049279333212e-03
2.646652122756193437e-03
2.646516966560868035e-03
2.646381423000521930e-03
2.646246627116325117e-03
2.646148775291528969e-03
2.646014773061824976e-03
2.645878782129581965e-03
2.645741208577542455e-03
2.645607106961201955e-03
2.645506876884033427e-03
2.645371909494314590e-03
2.645232796026080520e-03
2.645095664403556996e-03
2.644959647094254594e-03
2.644859781108785130e-03
2.644726470761810198e-03
2.644590629072686352e-03
2.644453664324267206e-03
2.644318937529769632e-03
2.644218231482375198e-03
2.644084199149984368e-03
2.643947475151356419e-03
2.643810714643074228e-03
2.643711467431573460e-03
2.643577492956550399e-03
2.643441774205770953e-03
2.643305686941067704e-03
2.643205192645075707e-03
2.643069592338082290e-03
2.642934179368944606e-03
2.642799700129975626e-03
2.642701819869290418e-03
2.642567934409028631e-03
2.642469117039766922e-03
2.642335406576497292e-03
2.642200342763776494e-03
2.642064893658820513e-03
2.641930509853055407e-03
2.641831145524361959e-03
2.641696117106534340e-03
2.641560429648029222e-03
2.641460183575035370e-03
2.641327640820928611e-03
2.641190852278743530e-03
2.641094042375835126e-03
2.640960935379950501e-03
2.640826247376119353e-03
2.640688982124121155e-03
2.640592537680860972e-03
2.640458173531602323e-03
2.640321750119315348e-03
2.640185291714309580e-03
2.640085979326093658e-03
2.639949464035238128e-03
2.639814793314723684e-03
2.639716996268626475e-03
2.639583776129496642e-03
2.639448990622209664e-03
2.639350179550590050e-03
2.639214560729073386e-03
2.639076594103944174e-03
2.638977650070863708e-03
2.638844595201313148e-03
2.638708803345385899e-03
2.638612567384793044e-03
2.638478584327747303e-03
2.638344453749756451e-03
2.638243131378720154e-03
2.638109025926458923e-03
2.637974158358098297e-03
2.637876945211829315e-03
2.637743405422673416e-03
2.637610458603378664e-03
2.637473916276386349e-03
2.637342939370850622e-03
2.637243917642202728e-03
2.637113366942927823e-03
2.637014082226775327e-03
2.636879983127139986e-03
2.636743507731503962e-03
2.636607510672090132e-03
2.636470623559966815e-03
2.636372458915674233e-03
2.636239241539715169e-03
2.636103052744116684e-03
2.636007861864038144e-03
2.635871979787753668e-03
2.635738294134416793e-03
2.635601999283655392e-03
2.635505650913272293e-03
2.635371665272177259e-03
2.635275425125171468e-03
2.635139573999566078e-03
2.635005215779961767e-03
2.634871399570360307e-03
2.634776097552857417e-03
2.634642137793373039e-03
2.634543054310187031e-03
2.634407176070632101e-03
2.634310760380552310e-03
2.634175644910294756e-03
2.634041529084758370e-03
2.633907973956165285e-03
2.633813038162753379e-03
2.633679294111683673e-03
2.633579470533563976e-03
2.633446535642066516e-03
2.633310603196027232e-03
2.633174571658629566e-03
2.633076704882126879e-03
2.632941900653307330e-03
2.632842258587043960e-03
2.632707673771791154e-03
2.632610764884959261e-03
2.632475152692670146e-03
2.632378542799100694e-03
2.632246507278986590e-03
2.632149231766779673e-03
2.632017618604653997e-03
2.631921931233226555e-03
2.631789668981872766e-03
2.631654965880930556e-03
2.631520535482340366e-03
2.631424228063680617e-03
2.631292422370144421e-03
2.631196464637156150e-03
2.631062267844278858e-03
2.630963658420229848e-03
2.630828727950240871e-03
2.630732384969546034e-03
2.630598395398472695e-03
2.630503189221122893e-03
2.630367546198542766e-03
2.630272180818666369e-03
2.630139242639078622e-03
2.630042383705910331e-03
2.629909374518226914e-03
2.629813908017910370e-03
2.629680564700695618e-03
2.629586043178150454e-03
2.629452442358084629e-03
2.629358744211384401e-03
2.629224681582261868e-03
2.629129379447772263e-03
2.628995340337783419e-03
2.628900464683970543e-03
2.628764923143841765e-03
2.628668383140074592e-03
2.628535142572220509e-03
2.628441066739765214e-03
2.628307487955541290e-03
2.628175106031791376e-03
2.628077596960039924e-03
2.627944761399118347e-03
2.627849066947372369e-03
2.627715767187252614e-03
2.627579526926662138e-03
2.627485202179502023e-03
2.627348800482618395e-03
2.627214908099055266e-03
2.627119174011544565e-03
2.626987317351461414e-03
2.626890074418002357e-03
2.626755945583601586e-03
2.626660573455337749e-03
2.626525957015163511e-03
2.626393532358954098e-03
2.626297336341192404e-03
2.626164930518854520e-03
2.626070006892830804e-03
2.625936815254180726e-03
2.625839156906943205e-03
2.625705125467756289e-03
2.625569216747330493e-03
2.625473715872938315e-03
2.625338809302732966e-03
2.625245824308332105e-03
2.625114004731845564e-03
2.625019519825798429e-03
2.624887379053568708e-03
2.624792569024005356e-03
2.624658861487837863e-03
2.624565436243514113e-03
2.624430725273998923e-03
2.624334221843724248e-03
2.624200943031741815e-03
2.624105957197607041e-03
2.623973598164715607e-03
2.623878330641714156e-03
2.623746341201047601e-03
2.623651889070466401e-03
2.623519944694467556e-03
2.623425785263356486e-03
2.623289718997581961e-03
2.623156138161939540e-03
2.623022519821359595e-03
2.622929279878315374e-03
2.622795213564159227e-03
2.622701133333790475e-03
2.622567414749068550e-03
2.622475315790678742e-03
2.622342354030133497e-03
2.622249206332789503e-03
2.622117814486815430e-03
2.622022333187166987e-03
2.621888554569554945e-03
2.621791131659451622e-03
2.621657964246420884e-03
2.621563103589956856e-03
2.621429884482609756e-03
2.621335263795867773e-03
2.621202559452674285e-03
2.621068665035755901e-03
2.620972870158304845e-03
2.620839897768532066e-03
2.620744279745255544e-03
2.620609983969662132e-03
2.620516753762184865e-03
2.620385639317834598e-03
2.620290400966837803e-03
2.620155766258893022e-03
2.620059988466639806e-03
2.619926886386684389e-03
2.619833486170490382e-03
2.619700417819754469e-03
2.619604153057916805e-03
2.619471607117844665e-03
2.619377533994554728e-03
2.619244756343631561e-03
2.619151075617776048e-03
2.619014451782634544e-03
2.618916779885268557e-03
2.618783145477600414e-03
2.618689736793527231e-03
2.618554194082533398e-03
2.618459701711096412e-03
2.618325406853426289e-03
2.618231066940017709e-03
2.618097103414217513e-03
2.618003084473724280e-03
2.617867032893390986e-03
2.617772521929891214e-03
2.617638857855512577e-03
2.617543919023887326e-03
2.617409406251104166e-03
2.617314913322680864e-03
2.617181276675988218e-03
2.617086421016638458e-03
2.616952844367537341e-03
2.616856334014084923e-03
2.616724442259051823e-03
2.616630735356845292e-03
2.616496354726639394e-03
2.616400854652039740e-03
2.616266700559547777e-03
2.616171902088969964e-03
2.616038305680451655e-03
2.615944102448491352e-03
2.615811935676354977e-03
2.615716101847602101e-03
2.615583269127617645e-03
2.615488108191799718e-03
2.615356061173248862e-03
2.615263531093797028e-03
2.615129700552346493e-03
2.615035447245337916e-03
2.614903332260523801e-03
2.614807908350058607e-03
2.614675719279940629e-03
2.614579358568097645e-03
2.614445803694443859e-03
2.614349057109660070e-03
2.614216099690062130e-03
2.614120212916402550e-03
2.613987587593735295e-03
2.613896207734267823e-03
2.613762910306809042e-03
2.613670784140017470e-03
2.613538603552218939e-03
2.613445038717325617e-03
2.613311806100075685e-03
2.613215451532623253e-03
2.613081197194539081e-03
2.612983630652807032e-03
2.612849698561637343e-03
2.612754085072112233e-03
2.612621236094765566e-03
2.612526304322797862e-03
2.612394000746272489e-03
2.612300334948803628e-03
2.612167564294341597e-03
2.612073223476149824e-03
2.611938275328343738e-03
2.611843378520474924e-03
2.611710220998224655e-03
2.611615933484343500e-03
2.611479628889965595e-03
2.611385593768106653e-03
2.611252019167047394e-03
2.611157757774943723e-03
2.611025133065959184e-03
2.610932429009039067e-03
2.610799533164320438e-03
2.610705068411588083e-03
2.610572031336786270e-03
2.610477906228426438e-03
2.610346785379015662e-03
2.610251750437760174e-03
2.610119005677387968e-03
2.610023536434295365e-03
2.609890679943337871e-03
2.609795064120000365e-03
2.609659622972087829e-03
2.609564580007246205e-03
2.609433147981322920e-03
2.609338819176285507e-03
2.609208770032623616e-03
2.609114220708915605e-03
2.608981570863563686e-03
2.608887085487801138e-03
2.608753953083885364e-03
2.608659293626711638e-03
2.608526445783837262e-03
2.608433052271260082e-03
2.608301814811760534e-03
2.608210047417618572e-03
2.608075823209175803e-03
2.607979495073298615e-03
2.607845098264635706e-03
2.607748944657232223e-03
2.607614908508125787e-03
2.607521581419870813e-03
2.607390100985977621e-03
2.607296837520467307e-03
2.607164599186148537e-03
2.607070072984685963e-03
2.606936180926865305e-03
2.606843028539695527e-03
2.606710724410376233e-03
2.606617669922694450e-03
2.606484833338997258e-03
2.606388934708966758e-03
2.606253864702929701e-03
2.606160192821917881e-03
2.606027563780207324e-03
2.605932603111258891e-03
2.605800030034477206e-03
2.605706317718213885e-03
2.605572377285180104e-03
2.605476104074785915e-03
2.605340431379986246e-03
2.605244842232649991e-03
2.605111917559799206e-03
2.605016654777143458e-03
2.604884535753223922e-03
2.604790718943066595e-03
2.604659110768392776e-03
2.604565543785734849e-03
2.604433845255650377e-03
2.604302678638545279e-03
2.604208355761649090e-03
2.604076917990522880e-03
2.603984101438010061e-03
2.603852435739073545e-03
2.603756774488613472e-03
2.603622391875646831e-03
2.603525911888099949e-03
2.603392042014329895e-03
2.603298553326354771e-03
2.603165522148388929e-03
2.603070990623794229e-03
2.602938524162688901e-03
2.602844785765687750e-03
2.602711271013623609e-03
2.602616146115869274e-03
2.602482498380068263e-03
2.602385816096329865e-03
2.602252662039568343e-03
2.602159202309178247e-03
2.602028634018868376e-03
2.601932840091215286e-03
2.601801687581289588e-03
2.601706598500438516e-03
2.601576430484269734e-03
2.601483536190723686e-03
2.601351601065041499e-03
2.601255841178596630e-03
2.601122393390703676e-03
2.601026286884578799e-03
2.600894299351991408e-03
2.600798154522934898e-03
2.600663670861539951e-03
2.600569766034057859e-03
2.600437524580398365e-03
2.600344989443915782e-03
2.600213169711130222e-03
2.600118889879152791e-03
2.599988642146667129e-03
2.599894875216921669e-03
2.599764041509795235e-03
2.599670001182747148e-03
2.599537698730705962e-03
2.599440489167484901e-03
2.599309942050528899e-03
2.599214147650253867e-03
2.599081655984675047e-03
2.598987586003314535e-03
2.598854258452139299e-03
2.598757755173296876e-03
2.598626468260348179e-03
2.598532699053175340e-03
2.598400648055788995e-03
2.598307488546840790e-03
2.598174313735828085e-03
2.598080528384148075e-03
2.597951590451833947e-03
2.597859059553162854e-03
2.597725270097177644e-03
2.597630295683760974e-03
2.597497433981303845e-03
2.597402052824402795e-03
2.597269669733436818e-03
2.597175359345168383e-03
2.597042531582926909e-03
2.596950253353871082e-03
2.596815738259978471e-03
2.596722772826318658e-03
2.596590715517600213e-03
2.596497625746791316e-03
2.596364920768150404e-03
2.596268841635991469e-03
2.596137068733761835e-03
2.596043209378368077e-03
2.595911569095486239e-03
2.595816617393882902e-03
2.595685561145157170e-03
2.595589105109415672e-03
2.595458009881420908e-03
2.595364247888448227e-03
2.595232176416809380e-03
2.595138988878087360e-03
2.595006807058632993e-03
2.594912427149007137e-03
2.594780513330049131e-03
2.594686848349488876e-03
2.594552032138661493e-03
2.594459554611410097e-03
2.594328916434782573e-03
2.594236069295732978e-03
2.594106186743756412e-03
2.594011508460607185e-03
2.593919618743863089e-03
2.593789416265690310e-03
2.593696587326840743e-03
2.593566116586269558e-03
2.593472012977321786e-03
2.593341533211377704e-03
2.593249910215977838e-03
2.593116460772403216e-03
2.593022485742307436e-03
2.592925925861713950e-03
2.592791709390977490e-03
2.592697190906148672e-03
2.592564333047935477e-03
2.592470110906382966e-03
2.592338892631157812e-03
2.592247446619085245e-03
2.592156140750812455e-03
2.592022290489375425e-03
2.591930072660734736e-03
2.591797972603686242e-03
2.591705124782713813e-03
2.591574398472555434e-03
2.591480044014053859e-03
2.591347849624756321e-03
2.591254858177467757e-03
2.591122482256378017e-03
2.591025972586717598e-03
2.590891265486337022e-03
2.590797553282505900e-03
2.590666154426976130e-03
2.590572878181517710e-03
2.590440583121089452e-03
2.590347582186734374e-03
2.590214111061317232e-03
2.590120478862813561e-03
2.589991513443863635e-03
2.589898234579446779e-03
2.589767093488964597e-03
2.589670589421226316e-03
2.589537478289487705e-03
2.589445344746104175e-03
2.589311426365154944e-03
2.589217518110258250e-03
2.589086577925167349e-03
2.588995030368886844e-03
2.588862476122028456e-03
2.588771554073060130e-03
2.588639732882016143e-03
2.588544996357371956e-03
2.588413222011931754e-03
2.588319617419871255e-03
2.588187321373973046e-03
2.588093282738957324e-03
2.587963781908298073e-03
2.587872046552595721e-03
2.587776709460713667e-03
2.587647797952519375e-03
2.587554543838201625e-03
2.587423372056267025e-03
2.587330301324802882e-03
2.587198112921202525e-03
2.587105641766300826e-03
2.586973735486704749e-03
2.586881561487102549e-03
2.586751350764435707e-03
2.586660014441074379e-03
2.586525429426411206e-03
2.586431885898464976e-03
2.586298966070123967e-03
2.586204567949715837e-03
2.586071979072783033e-03
2.585978608398599356e-03
2.585867868795099604e-03
2.585724455349802317e-03
2.585618044481640190e-03
2.585474555698385243e-03
2.585368263754249125e-03
2.585226126930703725e-03
2.585122684131862299e-03
2.584980645159312869e-03
2.584837889114210627e-03
2.584739291562134205e-03
2.584597542629744633e-03
2.584461588929196779e-03
2.584359821239426772e-03
2.584223048665045160e-03
2.584122712657715721e-03
2.583984272999189768e-03
2.583885331177090267e-03
2.583749173649169031e-03
2.583612805854433418e-03
2.583477255966912852e-03
2.583379495918440658e-03
2.583243598566926317e-03
2.583144409865544174e-03
2.583007004970899571e-03
2.582908412219640879e-03
2.582770452517178968e-03
2.582672719137360171e-03
2.582533772005183442e-03
2.582436144979601694e-03
2.582299161317574455e-03
2.582161480207887695e-03
2.582064790431792302e-03
2.581929670872994912e-03
2.581832011397989807e-03
2.581696508489921688e-03
2.581600610474383151e-03
2.581463080444090612e-03
2.581366142409690246e-03
2.581227898004883302e-03
2.581130812725332402e-03
2.580994489308507858e-03
2.580897753424466878e-03
2.580761763600970208e-03
2.580665698919947740e-03
2.580530748294571422e-03
2.580396774314082028e-03
2.580301133946083514e-03
2.580166258678968493e-03
2.580070079791880414e-03
2.579935062895539685e-03
2.579838238386641253e-03
2.579703875123759513e-03
2.579608670386203742e-03
2.579474017346453703e-03
2.579340443040585400e-03
2.579205751862719866e-03
2.579111623539450792e-03
2.578977807194946393e-03
2.578883626547364902e-03
2.578749885858083908e-03
2.578656116885453490e-03
2.578524339887510505e-03
2.578429517038509367e-03
2.578296261904447235e-03
2.578199410922486345e-03
2.578064850574364117e-03
2.577969760380528774e-03
2.577835403108318536e-03
2.577739936939274761e-03
2.577605733799498769e-03
2.577511442521547829e-03
2.577377888844589130e-03
2.577285490197129322e-03
2.577151715865463443e-03
2.577054630824478221e-03
2.576919282647909849e-03
2.576824934178525463e-03
2.576689264934076042e-03
2.576593185918675272e-03
2.576458998049284497e-03
2.576365428285277200e-03
2.576230017972391470e-03
2.576134377645120793e-03
2.576001818292562254e-03
2.575869167593866464e-03
2.575734854648461473e-03
2.575643756499710387e-03
2.575509488022585582e-03
2.575376689781476609e-03
2.575282741505133689e-03
2.575150186386614051e-03
2.575058416970067710e-03
2.574924929400452134e-03
2.574829032522394767e-03
2.574692912572568246e-03
2.574597071960322767e-03
2.574463912652929717e-03
2.574369811823279570e-03
2.574236320400406872e-03
2.574143720345204583e-03
2.574010604750486507e-03
2.573917431860791704e-03
2.573785715601099953e-03
2.573691246939734632e-03
2.573558421695727044e-03
2.573465689246116385e-03
2.573333024229251548e-03
2.573239983048247574e-03
2.573109085471008382e-03
2.573014489678947768e-03
2.572880976329538529e-03
2.572788942630690849e-03
2.572656940795948512e-03
2.572562955031429833e-03
2.572430576812836326e-03
2.572333377759851176e-03
2.572199797872140592e-03
2.572107262558498940e-03
2.571978491722694618e-03
2.571846361412210517e-03
2.571755713745917625e-03
2.571624321243985191e-03
2.571493380050680379e-03
2.571360401465343139e-03
2.571270636787723312e-03
2.571137642514999787e-03
2.571045691445748415e-03
2.570916385834607232e-03
2.570784370965122339e-03
2.570689195232130075e-03
2.570557040109223024e-03
2.570464818823820115e-03
2.570332032811032362e-03
2.570239053597029363e-03
2.570106796199745410e-03
2.570015276094786503e-03
2.569882901423508215e-03
2.569791080743456281e-03
2.569660369643740616e-03
2.569566171761635421e-03
2.569434824959364923e-03
2.569340170900178810e-03
2.569207489345069675e-03
2.569114291180580028e-03
2.568980464890755454e-03
2.568885867907078589e-03
2.568754404277331146e-03
2.568660745837287283e-03
2.568529498396287299e-03
2.568436718028309449e-03
2.568303674721956337e-03
2.568210268855450947e-03
2.568078997570718853e-03
2.567986025290972842e-03
2.567854334794733226e-03
2.567761753059567831e-03
2.567630238727721618e-03
2.567535571364815399e-03
2.567404593821068833e-03
2.567311670928834264e-03
2.567182034047859034e-03
2.567089242487236717e-03
2.566957534112896625e-03
2.566826053072561020e-03
2.566734003355246405e-03
2.566601365985510946e-03
2.566508460234310195e-03
2.566375665696880512e-03
2.566283538063455268e-03
2.566148828351645390e-03
2.566056126920731890e-03
2.565920648766202398e-03
2.565829887980407894e-03
2.565698113426115659e-03
2.565606000676780036e-03
2.565476228042466982e-03
2.565383048505957570e-03
2.565250820742326788e-03
2.565159199159278494e-03
2.565030419637652145e-03
2.564938155561536856e-03
2.564808720836952213e-03
2.564716178833324322e-03
2.564586817444040184e-03
2.564493499305786541e-03
2.564364010888232556e-03
2.564269955098928862e-03
2.564138611498310415e-03
2.564045439073541020e-03
2.563915942178088964e-03
2.563825304570950536e-03
2.563694019203816531e-03
2.563604580916110497e-03
2.563474141558636388e-03
2.563383786218668536e-03
2.563254300876872081e-03
2.563161133856290200e-03
2.563031416706741498e-03
2.562939414541642088e-03
2.562807593902946632e-03
2.562713690523489834e-03
2.562581919032521065e-03
2.562488970248038948e-03
2.562356102601657214e-03
2.562267023750178056e-03
2.562135003389853609e-03
2.562042278273024467e-03
2.561912293996525432e-03
2.561779007302186772e-03
2.561688853251531828e-03
2.561559745110657781e-03
2.561467402493270915e-03
2.561336975714769825e-03
2.561243291702463773e-03
2.561110872659221917e-03
2.561019343263327367e-03
2.560887233582708269e-03
2.560797942247179659e-03
2.560666111033854057e-03
2.560574662274762298e-03
2.560444500432359442e-03
2.560313694922085413e-03
2.560220135991848195e-03
2.560091133374980347e-03
2.560000866647952397e-03
2.559872204112262177e-03
2.559780364273515647e-03
2.559650172139002824e-03
2.559559929482584529e-03
2.559426467380093457e-03
2.559332542340002001e-03
2.559200604390731229e-03
2.559110299467392147e-03
2.558980264510171340e-03
2.558889614418648727e-03
2.558758622999184745e-03
2.558669699260708759e-03
2.558538790145884877e-03
2.558447214182108399e-03
2.558317217729524137e-03
2.558226604702415995e-03
2.558096088367242064e-03
2.558005502788543786e-03
2.557877449821566781e-03
2.557784244784491734e-03
2.557654392893592577e-03
2.557564348380519763e-03
2.557431677073524617e-03
2.557341392511923873e-03
2.557212874481067967e-03
2.557122337894005958e-03
2.556990511110724795e-03
2.556900194898212124e-03
2.556769382317065995e-03
2.556676636666452979e-03
2.556545539785560345e-03
2.556453194715353847e-03
2.556322489082067575e-03
2.556231715115108577e-03
2.556103386930122165e-03
2.556011173516769923e-03
2.555881074315889678e-03
2.555789826519001395e-03
2.555657772771864535e-03
2.555567328204683391e-03
2.555435928855403615e-03
2.555344163495954380e-03
2.555211868466621041e-03
2.555121342721021309e-03
2.554987511262271985e-03
2.554896850993100717e-03
2.554766590829065341e-03
2.554676635687556496e-03
2.554545243890270906e-03
2.554453101060698370e-03
2.554322512706334782e-03
2.554231059670222011e-03
2.554101960663906525e-03
2.554011316632084395e-03
2.553880816545574337e-03
2.553792477993407483e-03
2.553660129118568399e-03
2.553568273736576359e-03
2.553438078392428721e-03
2.553345974695942280e-03
2.553218443611773511e-03
2.553127307470209103e-03
2.552997234433591455e-03
2.552909267899166300e-03
2.552779831575445035e-03
2.552691956527794633e-03
2.552563028581763573e-03
2.552471954232886885e-03
2.552342726948435021e-03
2.552251795854235551e-03
2.552121588347646287e-03
2.552032832705487548e-03
2.551903547024313330e-03
2.551814152681958561e-03
2.551683200667724527e-03
2.551592186192287379e-03
2.551462657744434440e-03
2.551372386470704065e-03
2.551242606794180013e-03
2.551154914243023656e-03
2.551023226392746483e-03
2.550931952666288076e-03
2.550801460895226174e-03
2.550713735094447578e-03
2.550586081711228147e-03
2.550495052519870676e-03
2.550365123818854659e-03
2.550275456544146089e-03
2.550147472409623577e-03
2.550057515280438215e-03
2.549926612582552928e-03
2.549834035099352199e-03
2.549703355421398428e-03
2.549613032093027074e-03
2.549479540819472433e-03
2.549390876859086111e-03
2.549260502482030184e-03
2.549169314175673325e-03
2.549040906921253621e-03
2.548950079027853186e-03
2.548819752932632819e-03
2.548730540064384192e-03
2.548599242140582675e-03
2.548507326181565901e-03
2.548377168149218181e-03
2.548288822399426019e-03
2.548159417159606265e-03
2.548070059983319462e-03
2.547941734091598021e-03
2.547853035114848626e-03
2.547725237006632018e-03
2.547634198710214959e-03
2.547506390091853080e-03
2.547417453770557758e-03
2.547289197865431828e-03
2.547199354615588621e-03
2.547070746201772051e-03
2.546979640763260590e-03
2.546851091027462193e-03
2.546760105650426251e-03
2.546628569898156443e-03
2.546537777243236978e-03
2.546407834834349317e-03
2.546318599151747419e-03
2.546187130988742092e-03
2.546098637900103944e-03
2.545969080896435307e-03
2.545878575112341113e-03
2.545747909189705841e-03
2.545657802551567084e-03
2.545527937100257321e-03
2.545436926780076173e-03
2.545307774290122595e-03
2.545219805838878739e-03
2.545093305306643690e-03
2.545003845043962432e-03
2.544873681464503764e-03
2.544784698836608829e-03
2.544655556538290980e-03
2.544566376999399422e-03
2.544439417108001252e-03
2.544349069060548949e-03
2.544219510330794892e-03
2.544130773173398485e-03
2.544002655471510905e-03
2.543913433042960508e-03
2.543786042865343357e-03
2.543692943702741127e-03
2.543563512222782839e-03
2.543469767044495219e-03
2.543380802621962849e-03
2.543251196281037709e-03
2.543160162644375871e-03
2.543029900490226258e-03
2.542941166284751545e-03
2.542810134879312962e-03
2.542721826744729925e-03
2.542591675121123797e-03
2.542499711832496741e-03
2.542370189433114554e-03
2.542279630231147371e-03
2.542186160094504592e-03
2.542057680908775454e-03
2.541965534276616201e-03
2.541838625191685571e-03
2.541749417875810609e-03
2.541619951602787190e-03
2.541528277838094475e-03
2.541398508056961353e-03
2.541308429510568540e-03
2.541180464006110966e-03
2.541092079292730371e-03
2.540962250376652479e-03
2.540873229752935777e-03
2.540743740668434825e-03
2.540656071421701964e-03
2.540525774543082524e-03
2.540436828940648845e-03
2.540307818104162868e-03
2.540218187702060829e-03
2.540090858063629754e-03
2.540000317619511578e-03
2.539870896108159092e-03
2.539780857803847214e-03
2.539652462482163125e-03
2.539562297689841944e-03
2.539433242708464232e-03
2.539342147541894489e-03
2.539211456569163104e-03
2.539123064485226955e-03
2.538992644203976953e-03
2.538903831162829441e-03
2.538774811492842693e-03
2.538687324948064959e-03
2.538557403698356307e-03
2.538469875151010482e-03
2.538339741925319925e-03
2.538249196835706822e-03
2.538159720683434272e-03
2.538031496424314904e-03
2.537942818630369718e-03
2.537816794621010081e-03
2.537727961720967224e-03
2.537600849539091950e-03
2.537510193277426815e-03
2.537382257615345207e-03
2.537293687723944993e-03
2.537164485668234101e-03
2.537074704321293835e-03
2.536944880147547904e-03
2.536854943744499928e-03
2.536725492520406060e-03
2.536635206797683336e-03
2.536504280374146398e-03
2.536413400027779080e-03
2.536282097647086110e-03
2.536194604980602368e-03
2.536063357436308275e-03
2.535975900243151934e-03
2.535886665703418388e-03
2.535757320239850725e-03
2.535665760695313044e-03
2.535536031162145473e-03
2.535448384935286813e-03
2.535357816758123609e-03
2.535229485978448844e-03
2.535140277708604339e-03
2.535013124294514808e-03
2.534924820573766519e-03
2.534799311805354012e-03
2.534709626516032203e-03
2.534580924887677982e-03
2.534490948727820617e-03
2.534361685279780136e-03
2.534271650119262077e-03
2.534142703129166514e-03
2.534050724201993877e-03
2.533921263213973797e-03
2.533829392945400206e-03
2.533701874642288032e-03
2.533613839230847674e-03
2.533485664356053928e-03
2.533394510626429605e-03
2.533265477737179500e-03
2.533176821104512338e-03
2.533047270215031850e-03
2.532957319763080341e-03
2.532867742042633347e-03
2.532738771251375788e-03
2.532650909013039325e-03
2.532523394729321344e-03
2.532432241965489571e-03
2.532303737943239139e-03
2.532213639142761458e-03
2.532083190042008682e-03
2.531992808594219629e-03
2.531864178839245052e-03
2.531773565041191103e-03
2.531684693389411617e-03
2.531556756096222435e-03
2.531465230917706068e-03
2.531334263231937217e-03
2.531244810640966448e-03
2.531156403237463937e-03
2.531028283391941261e-03
2.530937311933476475e-03
2.530808240642277215e-03
2.530719521184946180e-03
2.530590997850751776e-03
2.530503110726706802e-03
2.530373372920419629e-03
2.530286296399565128e-03
2.530196704628832026e-03
2.530066114546665641e-03
2.529975699090382651e-03
2.529845468817048734e-03
2.529753875607370500e-03
2.529624869216071364e-03
2.529536786285028170e-03
2.529407800773347380e-03
2.529320872270274072e-03
2.529192001406649955e-03
2.529103414118021986e-03
2.528974819119575359e-03
2.528884167612619437e-03
2.528756651666485590e-03
2.528668848726425052e-03
2.528538693095079906e-03
2.528450143824326375e-03
2.528360024127008880e-03
2.528231724223887599e-03
2.528140385564971344e-03
2.528013247097441862e-03
2.527925102931837843e-03
2.527798780070742313e-03
2.527711007610388642e-03
2.527582990989908195e-03
2.527496083508813749e-03
2.527366940842231454e-03
2.527276396318405786e-03
2.527147228776943123e-03
2.527058455224975766e-03
2.526930732403208976e-03
2.526844445737681018e-03
2.526756648226797120e-03
2.526626940869584632e-03
2.526536734233498886e-03
2.526407485994593572e-03
2.526317148898757185e-03
2.526187614662152824e-03
2.526099990378437646e-03
2.526010409578394612e-03
2.525922021959931592e-03
2.525791062072428681e-03
2.525700106470807078e-03
2.525572197473484413e-03
2.525485553949281467e-03
2.525356233087587294e-03
2.525267400648343371e-03
2.525137469758902131e-03
2.525049329313615570e-03
2.524920295810962039e-03
2.524828956189733090e-03
2.524699437637784559e-03
2.524607927575661572e-03
2.524518009744590018e-03
2.524389815412224434e-03
2.524299256488807004e-03
2.524173208726190193e-03
2.524083083634526704e-03
2.523955197625160629e-03
2.523867519810417751e-03
2.523739211524445199e-03
2.523652552699568331e-03
2.523524368029602966e-03
2.523435749316310910e-03
2.523308704847436641e-03
2.523219775943654104e-03
2.523092397755541828e-03
2.523002832127913767e-03
2.522875332032382435e-03
2.522787177473849278e-03
2.522659048248719268e-03
2.522569584841403718e-03
2.522480429905064794e-03
2.522351423086044864e-03
2.522261119303270856e-03
2.522132710738345628e-03
2.522042732332248609e-03
2.521916912265407661e-03
2.521827959062537643e-03
2.521699167193247604e-03
2.521610538289269145e-03
2.521521998158226738e-03
2.521393737092899115e-03
2.521304977443084190e-03
2.521179065106237370e-03
2.521087850259811323e-03
2.520958171732594951e-03
2.520869843880056780e-03
2.520784395567303611e-03
2.520696063612019519e-03
2.520566648335366856e-03
2.520476554425405986e-03
2.520347763570350650e-03
2.520257176411479748e-03
2.520131574056980444e-03
2.520041117933550286e-03
2.519912939897845337e-03
2.519825275548149678e-03
2.519736077610656901e-03
2.519607101802887397e-03
2.519514823206983525e-03
2.519384992971697001e-03
2.519294773204143120e-03
2.519165951180644090e-03
2.519076421228101745e-03
2.518947009882277835e-03
2.518858551505541877e-03
2.518732172328849630e-03
2.518642351638413022e-03
2.518516401428039838e-03
2.518426464037609811e-03
2.518301074239065983e-03
2.518211155633333712e-03
2.518085363174586526e-03
2.517998098108842689e-03
2.517911089334101161e-03
2.517821406664166699e-03
2.517691585006573852e-03
2.517604853001959974e-03
2.517515305922014401e-03
2.517388890551841649e-03
2.517299775101866557e-03
2.517171077202181185e-03
2.517084674594532306e-03
2.516956276429484218e-03
2.516866606364067012e-03
2.516737754800854859e-03
2.516647075686387174e-03
2.516519882098212230e-03
2.516430683421146987e-03
2.516304749133692602e-03
2.516214098430983107e-03
2.516087786012343938e-03
2.516000460460003901e-03
2.515911528992935842e-03
2.515782125753110443e-03
2.515693994714262617e-03
2.515564619699719572e-03
2.515472610964498978e-03
2.515345194827943269e-03
2.515253563458300697e-03
2.515126877351300892e-03
2.515038316255423581e-03
2.514912851078585001e-03
2.514824826602995392e-03
2.514736962963199686e-03
2.514647490015823120e-03
2.514535774998159431e-03
2.514446350103737710e-03
2.514359907449163854e-03
2.514273274975785226e-03
2.514163124993727422e-03
2.514074058346645914e-03
2.513988507853636735e-03
2.513900244557898140e-03
2.513788101359183506e-03
2.513702272170643699e-03
2.513614745494292986e-03
2.513504002536574855e-03
2.513414084363669969e-03
2.513326281956556815e-03
2.513238860958989102e-03
2.513127033321220331e-03
2.513039231680614261e-03
2.512951004364042361e-03
2.512841307891268503e-03
2.512752190588086153e-03
2.512665480884794522e-03
2.512578380654975109e-03
2.512465531674931262e-03
2.512375610484247207e-03
2.512289157230911899e-03
2.512201818893453412e-03
2.512090344786110496e-03
2.512000184063262372e-03
2.511913461224501900e-03
2.511825971875409225e-03
2.511715641891635199e-03
2.511627689776610179e-03
2.511541618188980855e-03
2.511455797814110460e-03
2.511345704194417952e-03
2.511255338899696932e-03
2.511172049031901686e-03
2.511100763993491351e-03
2.511016998306267543e-03
2.510928953862318503e-03
2.510819515347656981e-03
2.510729742771360216e-03
2.510642833970113449e-03
2.510570882765577813e-03
2.510486049889308537e-03
2.510414161503537848e-03
2.510328679502369775e-03
2.510241859981476951e-03
2.510131066145063466e-03
2.510040948089879015e-03
2.509914097671372968e-03
2.509823506721174571e-03
2.509696382531996593e-03
2.509606493120234913e-03
2.509496300323075385e-03
2.509407796373276742e-03
2.509323482679604988e-03
2.509252781947993345e-03
2.509167338877734982e-03
2.509096866117025044e-03
2.509010527898029863e-03
2.508939095849975487e-03
2.508812743842226117e-03
2.508726331625613006e-03
2.508600267817582934e-03
2.508509423248346006e-03
2.508397751406434353e-03
2.508308343634474066e-03
2.508221944543888131e-03
2.508134203273173438e-03
2.508065948288215607e-03
2.507978542185885715e-03
2.507868851790771066e-03
2.507778409894038853e-03
2.507693114113967049e-03
2.507619580088299004e-03
2.507534490658690825e-03
2.507463539634874686e-03
2.507380833640529029e-03
2.507311916014790844e-03
2.507226041152596074e-03
2.507154067625662168e-03
2.507067595661424241e-03
2.506995370063726768e-03
2.506869823380435559e-03
2.506782076912707907e-03
2.506655776933598180e-03
2.506568556276112230e-03
2.506499664390568743e-03
2.506412697174253187e-03
2.506302487654132535e-03
2.506212221645920217e-03
2.506127052003587555e-03
2.506054644826917737e-03
2.505971323365065260e-03
2.505899732005097830e-03
2.505814977642415679e-03
2.505743258384600554e-03
2.505659172519244041e-03
2.505547729197958855e-03
2.505457066364022347e-03
2.505375542321996996e-03
2.505305375707519121e-03
2.505223780033750264e-03
2.505153585768091131e-03
2.505068476675990832e-03
2.504997342613582596e-03
2.504912183030404398e-03
2.504840237004641104e-03
2.504717428837566640e-03
2.504646700529405447e-03
2.504561828614796769e-03
2.504490236643020125e-03
2.504410450987896650e-03
2.504340439097911541e-03
2.504257288493628476e-03
2.504186842552868011e-03
2.504100699352057157e-03
2.504030980263184832e-03
2.503946966789867296e-03
2.503877392449010628e-03
2.503756828995540393e-03
2.503685987763820675e-03
2.503600389090326287e-03
2.503527763033046652e-03
2.503446902626396253e-03
2.503376711045447647e-03
2.503295469355851493e-03
2.503225077739231266e-03
2.503099171391806512e-03
2.503012669421076069e-03
2.502902288118441856e-03
2.502811327478408291e-03
2.502745074324871574e-03
2.502658550874819338e-03
2.502547816749964901e-03
2.502458698139534404e-03
2.502377274109688580e-03
2.502306418085171666e-03
2.502224790204834234e-03
2.502153963894727072e-03
2.502072646353998252e-03
2.502002388251592033e-03
2.501917724495640767e-03
2.501846084305118720e-03
2.501766306191597136e-03
2.501696084648981702e-03
2.501610863580750778e-03
2.501542505343882887e-03
2.501457232804659564e-03
2.501389555162989494e-03
2.501308330178792991e-03
2.501236251120992921e-03
2.501150669091756120e-03
2.501081219699464835e-03
2.500996826669602685e-03
2.500926601914389528e-03
2.500845368381092795e-03
2.500773661668512921e-03
2.500693979592278834e-03
2.500624770707995156e-03
2.500544214361820339e-03
2.500470133654095033e-03
2.500384172156834822e-03
2.500314055064625611e-03
2.500232879323603316e-03
2.500162110110777918e-03
2.500081405839388923e-03
2.500011133481718634e-03
2.499904606498128470e-03
2.499813744238182402e-03
2.499743838885806323e-03
2.499662111553845739e-03
2.499553577381721271e-03
2.499463608853987572e-03
2.499398227292208823e-03
2.499311965636174908e-03
2.499241405895090244e-03
2.499159930619537524e-03
2.499089654849657918e-03
2.499008092668425062e-03
2.498939329222592699e-03
2.498873658201536656e-03
2.498805402055781239e-03
2.498721515373003577e-03
2.498612377232081391e-03
2.498525694372000141e-03
2.498456227346239084e-03
2.498373795223618205e-03
2.498304273879098890e-03
2.498219048234899022e-03
2.498152333951056490e-03
2.498063712760891127e-03
2.497956551224995731e-03
2.497867279541321484e-03
2.497796897250487060e-03
2.497713380430578896e-03
2.497644222648760792e-03
2.497560114552584230e-03
2.497489280807719831e-03
2.497408284901254504e-03
2.497339465476301062e-03
2.497257182517413198e-03
2.497188133777344249e-03
2.497120972738406126e-03
2.497052898284370104e-03
2.496985884425439745e-03
2.496918541697437655e-03
2.496836546771907805e-03
2.496766809954862384e-03
2.496685386868242960e-03
2.496614824750312180e-03
2.496533103033272017e-03
2.496464022588136544e-03
2.496397927381287241e-03
2.496329176463762695e-03
2.496265122387614915e-03
2.496197183529596381e-03
2.496116232280307882e-03
2.496046415298011287e-03
2.495966793626680936e-03
2.495897219657155705e-03
2.495833913817135929e-03
2.495764786655905055e-03
2.495685111655687825e-03
2.495615959285000466e-03
2.495537679649680648e-03
2.495467900589171725e-03
2.495387001546573152e-03
2.495317746782074481e-03
2.495251797715297010e-03
2.495183929603669425e-03
2.495119019516818786e-03
2.495050667572518057e-03
2.494984736879098108e-03
2.494917209703009873e-03
2.494837296820064804e-03
2.494767871376878370e-03
2.494686417972841967e-03
2.494616588110919620e-03
2.494550840088608813e-03
2.494481712591993874e-03
2.494417660242885613e-03
2.494350969607957071e-03
2.494284560831584556e-03
2.494217277818540704e-03
2.494151124760174421e-03
2.494081213151522897e-03
2.494014693989669677e-03
2.493930599369270033e-03
2.493864380644374677e-03
2.493780782591248444e-03
2.493715540519532425e-03
2.493631432327481166e-03
2.493566481300064485e-03
2.493499131378704072e-03
2.493418312705262575e-03
2.493350092393140961e-03
2.493269660072593152e-03
2.493200503762480185e-03
2.493136526864775729e-03
2.493067524826606939e-03
2.493000187271531172e-03
2.492931134634719485e-03
2.492866344042391630e-03
2.492800848968594954e-03
2.492732567904393758e-03
2.492666915482479907e-03
2.492597532349552936e-03
2.492531043087266480e-03
2.492462894145886648e-03
2.492397538312906766e-03
2.492333792855648544e-03
2.492263215132149712e-03
2.492182865378116726e-03
2.492114561641852518e-03
2.492034586712298279e-03
2.491965383375535376e-03
2.491886061184723535e-03
2.491815617733445648e-03
2.491751651119275632e-03
2.491683488546760084e-03
2.491618098713036140e-03
2.491533880449337771e-03
2.491468854395551425e-03
2.491384638500231119e-03
2.491317826350258890e-03
2.491229158981824853e-03
2.491162439921709194e-03
2.491076245214566155e-03
2.491008476973693899e-03
2.490937205762652935e-03
2.490855672820918489e-03
2.490785212319255194e-03
2.490705503217164728e-03
2.490635462714733874e-03
2.490569516711121142e-03
2.490504822305742751e-03
2.490438355490935934e-03
2.490370498122771760e-03
2.490304389749607630e-03
2.490236598784871785e-03
2.490172280527543601e-03
2.490102817672268549e-03
2.490037031866707690e-03
2.489953423898507920e-03
2.489887874836471584e-03
2.489808577271148023e-03
2.489738774663033394e-03
2.489675665757069920e-03
2.489608228087499767e-03
2.489544740797850798e-03
2.489479897954424096e-03
2.489413065474447261e-03
2.489347505214619099e-03
2.489279707143052939e-03
2.489214104948854738e-03
2.489148212488337310e-03
2.489083295620135149e-03
2.489014831316669479e-03
2.488948202479562138e-03
2.488883256625961261e-03
2.488813550490906641e-03
2.488744641694693675e-03
2.488658600654435841e-03
2.488593685999487999e-03
2.488512889418430848e-03
2.488444646611295136e-03
2.488379846051760533e-03
2.488313263547111027e-03
2.488248739834896667e-03
2.488183279609961635e-03
2.488114945358506358e-03
2.488034189489252493e-03
2.487964956538866838e-03
2.487884110949648443e-03
2.487814064484132094e-03
2.487734578964907392e-03
2.487666089702720001e-03
2.487600567514210072e-03
2.487535689699115014e-03
2.487466228534480645e-03
2.487399179422822033e-03
2.487318049372916427e-03
2.487249394863233661e-03
2.487170725237077776e-03
2.487102085633373372e-03
2.487023410323279792e-03
2.486955262200935771e-03
2.486876206781859274e-03
2.486811153015315492e-03
2.486744928333673756e-03
2.486679474404828675e-03
2.486614280145166018e-03
2.486548928874521888e-03
2.486479915787876294e-03
2.486413566008480354e-03
2.486348516405577358e-03
2.486281529581123220e-03
2.486211971813697547e-03
2.486147762703301740e-03
2.486082637326007209e-03
2.486013388177068205e-03
2.485948564436049960e-03
2.485883136501571694e-03
2.485818490339661985e-03
2.485752766271295475e-03
2.485670189308916787e-03
2.485604988403038867e-03
2.485522457202534070e-03
2.485457530425513352e-03
2.485373059892771654e-03
2.485308101475762997e-03
2.485239770777488474e-03
2.485176008400590518e-03
2.485111956585853848e-03
2.485043904489746703e-03
2.484978447538804293e-03
2.484897469728745284e-03
2.484827975156359958e-03
2.484747015299077367e-03
2.484678764358657678e-03
2.484613364045928918e-03
2.484551993566125848e-03
2.484484605441169766e-03
2.484416625538605431e-03
2.484335742685864906e-03
2.484267734986450680e-03
2.484188611984696447e-03
2.484124287772410383e-03
2.484056597944573740e-03
2.483991580793560444e-03
2.483925043833104789e-03
2.483860434982016179e-03
2.483796518596823825e-03
2.483728228324904273e-03
2.483646948498466345e-03
2.483576966979638648e-03
2.483498230087663548e-03
2.483430516082800205e-03
2.483365812626254880e-03
2.483302670190829647e-03
2.483234982989889969e-03
2.483154091533070623e-03
2.483086103814729183e-03
2.483005645184068865e-03
2.482935572851067280e-03
2.482854745087225042e-03
2.482786057669741659e-03
2.482721483980316127e-03
2.482659201197166040e-03
2.482590693369430678e-03
2.482521322953167367e-03
2.482440522161989682e-03
2.482370830018677289e-03
2.482293001208777002e-03
2.482226007006108504e-03
2.482160759007605647e-03
2.482096020444410096e-03
2.482027501081528632e-03
2.481961285804903591e-03
2.481894367901158870e-03
2.481830421065448107e-03
2.481765571751686720e-03
2.481697231090152379e-03
2.481631891549936075e-03
2.481563804395835529e-03
2.481497935069230856e-03
2.481432463376662123e-03
2.481369247533826098e-03
2.481303611880138812e-03
2.481234811944660508e-03
2.481169786388620971e-03
2.481106907257795650e-03
2.481039687818785422e-03
2.480960705829498084e-03
2.480893433175256589e-03
2.480815479055630164e-03
2.480747771523272513e-03
2.480682784198346130e-03
2.480619359543132559e-03
2.480555215909732540e-03
2.480487011124738253e-03
2.480422155083493712e-03
2.480356716647901145e-03
2.480290904016968067e-03
2.480222286444692861e-03
2.480157897044151395e-03
2.480092309339146459e-03
2.480027047667528444e-03
2.479961624374270746e-03
2.479896611067899936e-03
2.479828314167239860e-03
2.479762762538793332e-03
2.479685295304898725e-03
2.479615075603744737e-03
2.479532775750092639e-03
2.479462257098681306e-03
2.479397233387449061e-03
2.479333210118617615e-03
2.479268063277785972e-03
2.479204694600505195e-03
2.479135663196765666e-03
2.479072110219989519e-03
2.479008263261217072e-03
2.478944317707861174e-03
2.478881547203565065e-03
2.478817332396460963e-03
2.478751042929656749e-03
2.478670463260642613e-03
2.478602285010571456e-03
2.478523058518194034e-03
2.478454334607201048e-03
2.478390741636819685e-03
2.478326028880678111e-03
2.478260943645098184e-03
2.478193454060511908e-03
2.478113390088609522e-03
2.478043859937150220e-03
2.477964747810525344e-03
2.477894863041644677e-03
2.477832365485739454e-03
2.477768234068987701e-03
2.477703164575481651e-03
2.477636071505131318e-03
2.477571569870053950e-03
2.477503961377029457e-03
2.477421644773308580e-03
2.477353717962291896e-03
2.477288227125083730e-03
2.477224535002054903e-03
2.477160410553014280e-03
2.477094630176257528e-03
2.477029553691350097e-03
2.476966019805073530e-03
2.476898549691754735e-03
2.476834174353950788e-03
2.476754251219884587e-03
2.476686936399441138e-03
2.476607407117855948e-03
2.476538788825114520e-03
2.476474956321633638e-03
2.476410158661961243e-03
2.476346171843250062e-03
2.476280702250972625e-03
2.476214034949015489e-03
2.476145445938644860e-03
2.476081237402149790e-03
2.476016501619077593e-03
2.475948531695131016e-03
2.475883137690134805e-03
2.475800412925943227e-03
2.475735038188897098e-03
2.475672848032037330e-03
2.475608694277701104e-03
2.475541458864489747e-03
2.475476448126226990e-03
2.475412217000547924e-03
2.475350314291740930e-03
2.475284248024823674e-03
2.475216731341619344e-03
2.475133721238718509e-03
2.475068424223488776e-03
2.475005189902929927e-03
2.474941434817024000e-03
2.474873883786813528e-03
2.474809665261227740e-03
2.474745225354747866e-03
2.474681348266061232e-03
2.474615527866229781e-03
2.474546480259280038e-03
2.474480814963713089e-03
2.474401371896331209e-03
2.474331570620496787e-03
2.474254382604409476e-03
2.474188089291981356e-03
2.474121176017932133e-03
2.474057523761399261e-03
2.473979559442779277e-03
2.473912160686295419e-03
2.473850039779693089e-03
2.473787981642436035e-03
2.473724064643658977e-03
2.473657435692592447e-03
2.473578390302035197e-03
2.473515629111849769e-03
2.473451066140922808e-03
2.473385432614120128e-03
2.473323304102924627e-03
2.473258115412208316e-03
2.473195718725887480e-03
2.473133184988429711e-03
2.473070034144444172e-03
2.473002641347021684e-03
2.472922525599831247e-03
2.472855705918059182e-03
2.472792995501290475e-03
2.472728744322746659e-03
2.472665930294262824e-03
2.472599258155815539e-03
2.472535879722363196e-03
2.472471455856474053e-03
2.472407989592325002e-03
2.472344227233128165e-03
2.472281366966929718e-03
2.472216935302146232e-03
2.472153507791842366e-03
2.472090012849403971e-03
2.472023448885623826e-03
2.471945097887315139e-03
2.471877764090029024e-03
2.471800306601067577e-03
2.471732180733942491e-03
2.471670132577192744e-03
2.471606901853655013e-03
2.471543795436500178e-03
2.471479579110109643e-03
2.471412728438747777e-03
2.471348861867560340e-03
2.471285760479255671e-03
2.471223430349946907e-03
2.471159153497935832e-03
2.471095234097389452e-03
2.471027180487184432e-03
2.470963233761926114e-03
2.470899851746605029e-03
2.470836048093834596e-03
2.470773134830158216e-03
2.470695883715747897e-03
2.470627229592595349e-03
2.470549458855764418e-03
2.470485516569944934e-03
2.470419362067939172e-03
2.470355184332316805e-03
2.470277189016011066e-03
2.470207594573615908e-03
2.470128627611474330e-03
2.470064600228839401e-03
2.469998481992201518e-03
2.469935277710690741e-03
2.469872181146354987e-03
2.469809097709627175e-03
2.469744724662988316e-03
2.469681963142935244e-03
2.469617616106880697e-03
2.469553939368592226e-03
2.469486565089748769e-03
2.469421771499392439e-03
2.469342982857805364e-03
2.469274420279887750e-03
2.469195208321055702e-03
2.469132476627787769e-03
2.469071050394856023e-03
2.469006907761083034e-03
2.468943029410719438e-03
2.468877086442547962e-03
2.468797610699224702e-03
2.468736039303128481e-03
2.468672995083233141e-03
2.468606300370681812e-03
2.468543794549277193e-03
2.468479178833178720e-03
2.468415920685227988e-03
2.468350973594886366e-03
2.468288050163389841e-03
2.468225097744242494e-03
2.468159208231183750e-03
2.468095388398717713e-03
2.468032738749707453e-03
2.467970106650519031e-03
2.467905652259742150e-03
2.467827042574781502e-03
2.467758595241274257e-03
2.467682316109887520e-03
2.467616943725204053e-03
2.467554015025066969e-03
2.467491320215538589e-03
2.467428573274416895e-03
2.467364949640819642e-03
2.467299970050180428e-03
2.467235506423466878e-03
2.467173198909119233e-03
2.467110536372571581e-03
2.467047113112582658e-03
2.466984696276612512e-03
2.466922742528198948e-03
2.466857972416794907e-03
2.466775607268516766e-03
2.466710449871585727e-03
2.466632895512349023e-03
2.466568083019861964e-03
2.466501551075748686e-03
2.466437197242429564e-03
2.466372763626468578e-03
2.466308374992459349e-03
2.466244938746938505e-03
2.466180634350434268e-03
2.466117544541255712e-03
2.466054507505891988e-03
2.465991796589353351e-03
2.465927675141192654e-03
2.465865185797979676e-03
2.465802133926742103e-03
2.465739849972016593e-03
2.465676729313232615e-03
2.465612938492894347e-03
2.465550435477890240e-03
2.465487548975531414e-03
2.465422573965217034e-03
2.465360398725407499e-03
2.465293973565176305e-03
2.465215163976674888e-03
2.465151469418464664e-03
2.465089384572396233e-03
2.465027941960495125e-03
2.464965293657387854e-03
2.464887278924114515e-03
2.464820915443352578e-03
2.464744327443043649e-03
2.464679694146336333e-03
2.464612831462231670e-03
2.464548851489405459e-03
2.464486235760546609e-03
2.464423078456849398e-03
2.464357873971571682e-03
2.464294356884300010e-03
2.464232059659424764e-03
2.464168990117158488e-03
2.464106246083639772e-03
2.464041870070603820e-03
2.463976912385302826e-03
2.463914299783440467e-03
2.463850928297066454e-03
2.463786908081262890e-03
2.463707509064588970e-03
2.463642686085643421e-03
2.463581003762787235e-03
2.463518497928708726e-03
2.463456170171146858e-03
2.463396032176200581e-03
2.463334379455958591e-03
2.463272878268341591e-03
2.463210575770243514e-03
2.463147187742504001e-03
2.463084699355195650e-03
2.463021770407638426e-03
2.462957118936682979e-03
2.462875444340702474e-03
2.462812200104676739e-03
2.462734040390063099e-03
2.462666357735560432e-03
2.462603653044371458e-03
2.462541428854204701e-03
2.462477782274745657e-03
2.462414031146050591e-03
2.462349529415412512e-03
2.462287358171374139e-03
2.462223350566135078e-03
2.462159011430295301e-03
2.462081111280346561e-03
2.462015935467699087e-03
2.461954193832806715e-03
2.461890159204379713e-03
2.461826780046469983e-03
2.461760793813284540e-03
2.461698899853943540e-03
2.461636052407526788e-03
2.461572683066821400e-03
2.461509976404271851e-03
2.461445777943951918e-03
2.461382523211074098e-03
2.461319044592120801e-03
2.461241254109699725e-03
2.461178341278546719e-03
2.461115297294141392e-03
2.461051802235762753e-03
2.460989255251707589e-03
2.460926127395257103e-03
2.460862223151007080e-03
2.460800005822991795e-03
2.460736650256133053e-03
2.460674822806154308e-03
2.460611358487909198e-03
2.460549223402767882e-03
2.460486734127432032e-03
2.460424005565457935e-03
2.460362908363303205e-03
2.460298166111394257e-03
2.460219040664714252e-03
2.460155727246404050e-03
2.460093148017910430e-03
2.460016025520482628e-03
2.459950819411343276e-03
2.459888901512838691e-03
2.459826082279505284e-03
2.459763636192176424e-03
2.459701002657658283e-03
2.459637718678947278e-03
2.459574944525584009e-03
2.459510274849246916e-03
2.459431276439574994e-03
2.459365857469369195e-03
2.459303295138079264e-03
2.459240712940227811e-03
2.459177605648652648e-03
2.459114956936685800e-03
2.459051049522994505e-03
2.458988678062442625e-03
2.458925962625295707e-03
2.458862849994637636e-03
2.458799916940336821e-03
2.458735358831117251e-03
2.458656159359521275e-03
2.458592436646765949e-03
2.458530826254355737e-03
2.458468929912143927e-03
2.458404283878221682e-03
2.458341346215302259e-03
2.458276921659812830e-03
2.458213617468162429e-03
2.458149566423136877e-03
2.458087307922077885e-03
2.458025521557964752e-03
2.457946785030611613e-03
2.457883639274715312e-03
2.457821727581509155e-03
2.457759253704536878e-03
2.457695977861047969e-03
2.457632795089921812e-03
2.457571319189451320e-03
2.457507436117534715e-03
2.457429198068488384e-03
2.457366547039354244e-03
2.457302932084019093e-03
2.457240772817900678e-03
2.457176732025642511e-03
2.457097706742063844e-03
2.457034613919585608e-03
2.456971029729321937e-03
2.456907335167911582e-03
2.456843070570110740e-03
2.456780287408664130e-03
2.456718776550853665e-03
2.456654581654324921e-03
2.456591812107293896e-03
2.456529718276318462e-03
2.456467612851469164e-03
2.456404458745156585e-03
2.456342102278958120e-03
2.456279907629348863e-03
2.456216245472220457e-03
2.456154699429499450e-03
2.456094216511814799e-03
2.456016649682952937e-03
2.455953462109798213e-03
2.455892174841510078e-03
2.455829370355325052e-03
2.455766748389065848e-03
2.455702266262496571e-03
2.455638938335192971e-03
2.455576633425234252e-03
2.455512072612195743e-03
2.455435592392711443e-03
2.455371355857925621e-03
2.455294479259930579e-03
2.455229989215558604e-03
2.455166751698513710e-03
2.455103964433662418e-03
2.455040933327320291e-03
2.454978451095782711e-03
2.454914950666385771e-03
2.454851900575521790e-03
2.454787095480310665e-03
2.454708894088133714e-03
2.454646692782051342e-03
2.454584388671063756e-03
2.454521823909899814e-03
2.454458125665081713e-03
2.454395468168076629e-03
2.454332561445428385e-03
2.454269953988804428e-03
2.454191981755708945e-03
2.454129324452098641e-03
2.454067684565693942e-03
2.454004343381414963e-03
2.453941686877738997e-03
2.453878371816557193e-03
2.453814596248775955e-03
2.453751437508206422e-03
2.453689064108427118e-03
2.453626669944885576e-03
2.453563243652567057e-03
2.453502912211366540e-03
2.453440196339028677e-03
2.453377901508139048e-03
2.453300114657065798e-03
2.453237368609314552e-03
2.453176065785309546e-03
2.453114103398044196e-03
2.453051478036376038e-03
2.452988116449087048e-03
2.452925973975976157e-03
2.452863033685153196e-03
2.452794524372265122e-03
2.452730123848443407e-03
2.452667642396963704e-03
2.452603539877097269e-03
2.452526376953059490e-03
2.452462591431904624e-03
2.452400598847877516e-03
2.452337957774919450e-03
2.452273761863598290e-03
2.452210809097697935e-03
2.452149188260278716e-03
2.452081573896828116e-03
2.452019200697989204e-03
2.451956721521745923e-03
2.451894416443282671e-03
2.451832298325670300e-03
2.451770136072060121e-03
2.451708942992915450e-03
2.451640471421013493e-03
2.451580161743625516e-03
2.451516859426124822e-03
2.451453406334611063e-03
2.451390073719382934e-03
2.451310516501303913e-03
2.451248077640470063e-03
2.451186971246142703e-03
2.451118945864065850e-03
2.451056633352395337e-03
2.450992828774133450e-03
2.450929582155399970e-03
2.450867327948691009e-03
2.450805919090051806e-03
2.450744381534176140e-03
2.450683383258627900e-03
2.450621788385486284e-03
2.450558644114843743e-03
2.450496738085498026e-03
2.450429304430262745e-03
2.450366392494197562e-03
2.450302630136837363e-03
2.450238687074725221e-03
2.450175814640088209e-03
2.450112863262276282e-03
2.450050196823488555e-03
2.449987587715850203e-03
2.449909739355244243e-03
2.449847024804721000e-03
2.449785462065270491e-03
2.449720211496922689e-03
2.449656881971674655e-03
2.449593103879150417e-03
2.449529268316922269e-03
2.449465832736888622e-03
2.449404160522636060e-03
2.449341442719867555e-03
2.449278572575872611e-03
2.449216847290362591e-03
2.449149525463181504e-03
2.449089206838108487e-03
2.449025361073167099e-03
2.448946494654986698e-03
2.448883651846659772e-03
2.448821514890721970e-03
2.448758456425728907e-03
2.448696144928947955e-03
2.448633747134339612e-03
2.448572052226131827e-03
2.448503406381027231e-03
2.448442544075249156e-03
2.448381002672550891e-03
2.448313975338062623e-03
2.448252391607452783e-03
2.448190824118318554e-03
2.448129932533505988e-03
2.448063377952870278e-03
2.448002404190490009e-03
2.447937336047879484e-03
2.447873932672914744e-03
2.447811116140484206e-03
2.447748983555290189e-03
2.447682498757844556e-03
2.447619572503014884e-03
2.447558366384344156e-03
2.447490447325851356e-03
2.447428900653695911e-03
2.447367531542806937e-03
2.447305202919444148e-03
2.447241753642716549e-03
2.447178775718859747e-03
2.447116694344103529e-03
2.447050240280510859e-03
2.446985434426892075e-03
2.446907971998897070e-03
2.446843930492222097e-03
2.446780518420212536e-03
2.446717316442063687e-03
2.446655900452882233e-03
2.446593976767213064e-03
2.446531212398977365e-03
2.446468057486405213e-03
2.446400132743109090e-03
2.446336892270600197e-03
2.446275423871005061e-03
2.446213059850739849e-03
2.446150366353544523e-03
2.446086343023640402e-03
2.446018604349344764e-03
2.445955441219836365e-03
2.445892227381291605e-03
2.445828462715673654e-03
2.445750948334954409e-03
2.445688334164359927e-03
2.445627074127970819e-03
2.445565501428961959e-03
2.445501644377093883e-03
2.445440008752590346e-03
2.445377872096584065e-03
2.445316234180195097e-03
2.445253420215216453e-03
2.445191375631565987e-03
2.445128286461990819e-03
2.445066156966328470e-03
2.445000708594849588e-03
2.444937571161446156e-03
2.444874410335498311e-03
2.444811450302553785e-03
2.444750040845336970e-03
2.444686533816988611e-03
2.444623827631694016e-03
2.444561869971693686e-03
2.444495841970771837e-03
2.444435922205457409e-03
2.444373506609551303e-03
2.444308382934490612e-03
2.444245595329115270e-03
2.444183110977929917e-03
2.444121419307648986e-03
2.444058958634487150e-03
2.443994997154425551e-03
2.443932304253257359e-03
2.443869965450077512e-03
2.443804530290724902e-03
2.443742027934712752e-03
2.443679724193605074e-03
2.443617612543120318e-03
2.443555664810890832e-03
2.443491149519096215e-03
2.443412788709845105e-03
2.443350790625123045e-03
2.443286119319516749e-03
2.443223269870802798e-03
2.443159674474672163e-03
2.443091638331398256e-03
2.443029672235719988e-03
2.442966699106482314e-03
2.442900809454262318e-03
2.442838844176908625e-03
2.442775729072161044e-03
2.442713660503206385e-03
2.442646141588494541e-03
2.442583593068327862e-03
2.442521101062785326e-03
2.442458596329120414e-03
2.442391367119967158e-03
2.442328136512931722e-03
2.442267067557713899e-03
2.442205267248338720e-03
2.442139756918377657e-03
2.442078123021883349e-03
2.442016032760160014e-03
2.441954762823573058e-03
2.441892326985858723e-03
2.441830073024917145e-03
2.441764808560527907e-03
2.441702860386938366e-03
2.441642180202441021e-03
2.441580561650702128e-03
2.441518891325007452e-03
2.441457714422172638e-03
2.441391105299979460e-03
2.441328894477668571e-03
2.441267084116471604e-03
2.441206044787104165e-03
2.441144029223517829e-03
2.441081516319722547e-03
2.440999409195917721e-03
2.440936933892356997e-03
2.440874383613807382e-03
2.440812212285439764e-03
2.440748233981726318e-03
2.440681997562734341e-03
2.440618090154447577e-03
2.440556759219942966e-03
2.440491306825881036e-03
2.440428162115400226e-03
2.440365711450202466e-03
2.440302956210209200e-03
2.440239634152800013e-03
2.440176046375419627e-03
2.440109345503317997e-03
2.440047493917489683e-03
2.439985332742432983e-03
2.439919157544610199e-03
2.439856426948642902e-03
2.439795766210203169e-03
2.439734299800520173e-03
2.439669021166976370e-03
2.439607018623335399e-03
2.439546502090131960e-03
2.439482628076778282e-03
2.439419352675551485e-03
2.439355960402709005e-03
2.439294876166479917e-03
2.439229165210814870e-03
2.439167590332066982e-03
2.439106456922676257e-03
2.439044293294044020e-03
2.438976990200689490e-03
2.438914136121419617e-03
2.438853281363118509e-03
2.438786938092131398e-03
2.438723079884944425e-03
2.438655472857944716e-03
2.438591445634079487e-03
2.438529307832123117e-03
2.438463759513518573e-03
2.438400321503753163e-03
2.438337815958617569e-03
2.438277555662572791e-03
2.438215211691594463e-03
2.438152741738303878e-03
2.438090439277663252e-03
2.438028418851604078e-03
2.437966879707350546e-03
2.437901464057962760e-03
2.437840089791651257e-03
2.437779960044816376e-03
2.437716109839453433e-03
2.437651536183052699e-03
2.437590793940603261e-03
2.437528731111015916e-03
2.437468313781478157e-03
2.437401816258428101e-03
2.437339978292121095e-03
2.437278271334183607e-03
2.437215157141340693e-03
2.437148949137328286e-03
2.437085153173259959e-03
2.437022683094870225e-03
2.436960754680997550e-03
2.436894344250770030e-03
2.436833953569679610e-03
2.436771740462221388e-03
2.436706254059717996e-03
2.436643220908028470e-03
2.436582566712237972e-03
2.436520234874966443e-03
2.436456156712505858e-03
2.436393849848885514e-03
2.436331561732866732e-03
2.436269091183394190e-03
2.436206639697483575e-03
2.436144835996861043e-03
2.436078742742284718e-03
2.436017191547873006e-03
2.435955002479570433e-03
2.435888317332955254e-03
2.435826817210570792e-03
2.435765182863486398e-03
2.435703448945165332e-03
2.435637011649091459e-03
2.435574844408546370e-03
2.435513803876824743e-03
2.435450881297100429e-03
2.435385859130734416e-03
2.435323431204370042e-03
2.435263230862285463e-03
2.435200226766943542e-03
2.435133248239202547e-03
2.435069643115324225e-03
2.435007137275964351e-03
2.434945117270120689e-03
2.434882982716108334e-03
2.434821667423783548e-03
2.434760256759396085e-03
2.434699489633542716e-03
2.434634611085547372e-03
2.434571878789813879e-03
2.434511155337336190e-03
2.434444004544491103e-03
2.434381390801082685e-03
2.434320290665479766e-03
2.434254826250347066e-03
2.434193052689626394e-03
2.434131022796407091e-03
2.434064797254338608e-03
2.434002515728837454e-03
2.433941102938922373e-03
2.433879616315321598e-03
2.433814812494707654e-03
2.433751242460729502e-03
2.433686779696985370e-03
2.433623972891162373e-03
2.433562815769583620e-03
2.433496070735207458e-03
2.433434906557339992e-03
2.433372989997220105e-03
2.433311069045751823e-03
2.433244249762282242e-03
2.433184046025240171e-03
2.433119699637499057e-03
2.433057516784353346e-03
2.432990386530691027e-03
2.432929292625915160e-03
2.432866167106454650e-03
2.432804346098341609e-03
2.432743247139422874e-03
2.432682145599168386e-03
2.432619818291741239e-03
2.432556983570668702e-03
2.432490411606171282e-03
2.432427076577709478e-03
2.432361297797671143e-03
2.432296907023225215e-03
2.432235599536818667e-03
2.432168693682994470e-03
2.432107984366860352e-03
2.432045802907357654e-03
2.431984954315391783e-03
2.431918817055587177e-03
2.431858682358703679e-03
2.431795159750106856e-03
2.431735264376502868e-03
2.431669577710020031e-03
2.431607968613946121e-03
2.431547961618634596e-03
2.431484842171275675e-03
2.431420975757981034e-03
2.431357684266350488e-03
2.431297094084103588e-03
2.431230361942816800e-03
2.431167964588096600e-03
2.431106486954652968e-03
2.431046154137514459e-03
2.430978595915033770e-03
2.430916907348983254e-03
2.430856021811265803e-03
2.430793272618818682e-03
2.430728353405995495e-03
2.430665958712706701e-03
2.430602825614375066e-03
2.430537524181906189e-03
2.430473785297938057e-03
2.430407322571666306e-03
2.430344164144113313e-03
2.430282461985632230e-03
2.430215617801096632e-03
2.430153232832142456e-03
2.430091552436740993e-03
2.430030286370022437e-03
2.429963306609070860e-03
2.429901658699521946e-03
2.429841229662662444e-03
2.429777639124621434e-03
2.429716394037663776e-03
2.429656348235756727e-03
2.429594964243436163e-03
2.429531208507108245e-03
2.429467939077759823e-03
2.429401018289304836e-03
2.429337805101545924e-03
2.429276112931894049e-03
2.429209545201411677e-03
2.429148613127079821e-03
2.429087136934837948e-03
2.429025759843645056e-03
2.428960243280504222e-03
2.428897530492506000e-03
2.428837656628538531e-03
2.428774893656639872e-03
2.428708799334029864e-03
2.428645624744176206e-03
2.428584209972189500e-03
2.428516660234138116e-03
2.428456038781673029e-03
2.428391889619438242e-03
2.428330174543329254e-03
2.428264876964057219e-03
2.428201348099738328e-03
2.428140497034925877e-03
2.428073732733060201e-03
2.428011688488833971e-03
2.427949765823367821e-03
2.427885075510622780e-03
2.427821712127850758e-03
2.427761811767562960e-03
2.427700140880626693e-03
2.427638632400615139e-03
2.427576745714420201e-03
2.427512667041289117e-03
2.427451035341094375e-03
2.427389577772650752e-03
2.427322991289058204e-03
2.427261376004832306e-03
2.427200508022213290e-03
2.427140881437912182e-03
2.427077696198322223e-03
2.427015400738506863e-03
2.426953055002030631e-03
2.426889181662811312e-03
2.426825937126103790e-03
2.426760968134570370e-03
2.426697083709939817e-03
2.426630687162210746e-03
2.426567259331183397e-03
2.426506073645704267e-03
2.426440051071464092e-03
2.426378331111667466e-03
2.426317024648486260e-03
2.426255218501848984e-03
2.426189878671603829e-03
2.426128294520187370e-03
2.426066696961599704e-03
2.426006548969722627e-03
2.425939179282068578e-03
2.425877713583804354e-03
2.425815452433882028e-03
2.425751158912643323e-03
2.425688263439041911e-03
2.425626330371059673e-03
2.425562651588496297e-03
2.425501033893623631e-03
2.425439073059218551e-03
2.425372834018635695e-03
2.425312054821725499e-03
2.425248897846849459e-03
2.425182970215910769e-03
2.425119226486718588e-03
2.425058375077649396e-03
2.424992546473184792e-03
2.424931428930492648e-03
2.424870634017930147e-03
2.424807968322745515e-03
2.424742400913256282e-03
2.424678715155951375e-03
2.424618816961421602e-03
2.424558689901897164e-03
2.424492710266855627e-03
2.424429330220612220e-03
2.424368714031427396e-03
2.424306540092907233e-03
2.424242461520587436e-03
2.424180352602534148e-03
2.424119144137584867e-03
2.424057339825616726e-03
2.423992601613647168e-03
2.423930601067522499e-03
2.423869689678938462e-03
2.423807840631419987e-03
2.423742887260915777e-03
2.423679313110519481e-03
2.423616901273673713e-03
2.423553965014685081e-03
2.423491269979158660e-03
2.423430090212000051e-03
2.423365102071719374e-03
2.423302268009837855e-03
2.423236736827760317e-03
2.423175019799671519e-03
2.423112883596520873e-03
2.423046553929554883e-03
2.422985731494918787e-03
2.422922522757607264e-03
2.422856855972789318e-03
2.422795706104372178e-03
2.422733978016383856e-03
2.422674304095044813e-03
2.422609032761211759e-03
2.422547896686074505e-03
2.422486996799476898e-03
2.422422487983813110e-03
2.422360210461362885e-03
2.422298184138483787e-03
2.422235736918978543e-03
2.422169176627857797e-03
2.422107978168840364e-03
2.422046466023573211e-03
2.421985315448169519e-03
2.421921651770833107e-03
2.421858619453902926e-03
2.421792283655126599e-03
2.421729441913526241e-03
2.421666982021777534e-03
2.421600693916876965e-03
2.421538650794781769e-03
2.421478805568895356e-03
2.421416681383118785e-03
2.421353224678092757e-03
2.421290769570784689e-03
2.421228170194416381e-03
2.421164430212203924e-03
2.421102158126041837e-03
2.421041606203940422e-03
2.420979008115512789e-03
2.420917607918846633e-03
2.420851888425556986e-03
2.420789453904273990e-03
2.420725484331360915e-03
2.420662389132878338e-03
2.420599523290125048e-03
2.420534734029363127e-03
2.420471342248101815e-03
2.420408478863727512e-03
2.420345795079555540e-03
2.420285421429266802e-03
2.420218708323907363e-03
2.420156761723406703e-03
2.420094062473671873e-03
2.420033171052954173e-03
2.419967544894886021e-03
2.419906277716217958e-03
2.419844872911908543e-03
2.419780127017885207e-03
2.419716827129124882e-03
2.419656050642126840e-03
2.419590870212662021e-03
2.419528742972765125e-03
2.419465928992130602e-03
2.419405922396550539e-03
2.419340183772209114e-03
2.419281214268338004e-03
2.419219557166812917e-03
2.419159403224729801e-03
2.419092434727806128e-03
2.419031018161641334e-03
2.418969100207298169e-03
2.418905721179107592e-03
2.418840966810517287e-03
2.418777955798741362e-03
2.418713189214417858e-03
2.418650275078842570e-03
2.418589617686094616e-03
2.418523347766688390e-03
2.418463269042331418e-03
2.418400600128152705e-03
2.418340378629767456e-03
2.418276239124686217e-03
2.418213700236188698e-03
2.418153661503461092e-03
2.418086614952534488e-03
2.418024099962008244e-03
2.417961292517785757e-03
2.417901140450393147e-03
2.417834623333150936e-03
2.417772586136280894e-03
2.417711284376849231e-03
2.417644650777948500e-03
2.417580535716708744e-03
2.417519086903213710e-03
2.417456498904446520e-03
2.417391568419796546e-03
2.417328344131349123e-03
2.417267329036433803e-03
2.417201000745620477e-03
2.417141219556690791e-03
2.417078073078387981e-03
2.417013831271637870e-03
2.416951270522801291e-03
2.416888576954287580e-03
2.416825964258205450e-03
2.416763809584203219e-03
2.416701655472917529e-03
2.416636998916468423e-03
2.416573758641118660e-03
2.416508977579667761e-03
2.416445726068817620e-03
2.416384470059324951e-03
2.416320012371692659e-03
2.416257376115718645e-03
2.416198228693317365e-03
2.416136202901870804e-03
2.416076662689129774e-03
2.416016047911103033e-03
2.415953649511070125e-03
2.415892216765808641e-03
2.415827079637308198e-03
2.415765208172390190e-03
2.415705654953585052e-03
2.415643689440990279e-03
2.415579202648023959e-03
2.415516285552543347e-03
2.415455315574042538e-03
2.415389025536185570e-03
2.415329167828620706e-03
2.415266369463728822e-03
2.415205266899157419e-03
2.415139479761733120e-03
2.415078367564323786e-03
2.415015843771434190e-03
2.414948387342890929e-03
2.414884422448717888e-03
2.414822447220023229e-03
2.414755756323371319e-03
2.414694587880923411e-03
2.414631926831534246e-03
2.414568078760720785e-03
2.414505320003830675e-03
2.414445164367871183e-03
2.414382629910441155e-03
2.414321649444695159e-03
2.414259625523155605e-03
2.414195180186266138e-03
2.414132439864283709e-03
2.414071277052980656e-03
2.414007023500523274e-03
2.413947652018137019e-03
2.413886452451234534e-03
2.413825327057459325e-03
2.413759184262193307e-03
2.413697799505594346e-03
2.413636349973489678e-03
2.413570958746088027e-03
2.413507711112416847e-03
2.413446972701838861e-03
2.413380875796582083e-03
2.413319452700321381e-03
2.413256559078218524e-03
2.413192386513156752e-03
2.413129203007632374e-03
2.413068069932158138e-03
2.413001756643672318e-03
2.412938740822968397e-03
2.412876136897668111e-03
2.412815005819063125e-03
2.412749342768554048e-03
2.412687919780793361e-03
2.412627410965789265e-03
2.412562698533490205e-03
2.412500650577989632e-03
2.412441431898198173e-03
2.412376240679289362e-03
2.412315565615889574e-03
2.412254564975832138e-03
2.412193711233046392e-03
2.412125960289114492e-03
2.412063734590632995e-03
2.412002013447125254e-03
2.411937793866671467e-03
2.411875680989775811e-03
2.411815569359613155e-03
2.411754667973766472e-03
2.411689884422328189e-03
2.411627048603483606e-03
2.411560388328393839e-03
2.411496859672435621e-03
2.411436086438109583e-03
2.411370408283984232e-03
2.411309033082833283e-03
2.411248533588781617e-03
2.411182714027926190e-03
2.411121791297751726e-03
2.411061392387769346e-03
2.410999804791347755e-03
2.410935878752071444e-03
2.410873323631252882e-03
2.410811727239803217e-03
2.410745605939208693e-03
2.410684294574634394e-03
2.410622183946325905e-03
2.410560505359784795e-03
2.410494406718118824e-03
2.410433114338647945e-03
2.410370856015139202e-03
2.410305235774909752e-03
2.410241826433099505e-03
2.410181078463456607e-03
2.410114646488550286e-03
2.410053480637659121e-03
2.409992603267008954e-03
2.409930427520654093e-03
2.409865668008856748e-03
2.409804739069104727e-03
2.409738282508695935e-03
2.409675540367455220e-03
2.409614744029986953e-03
2.409549125829704708e-03
2.409487225022218827e-03
2.409424886128259599e-03
2.409363189884483874e-03
2.409297846569694035e-03
2.409236543005366729e-03
2.409176172796758091e-03
2.409116047127585463e-03
2.409051196815433903e-03
2.408991063712028358e-03
2.408930368534578821e-03
2.408868530996558562e-03
2.408806225500739490e-03
2.408743580107540212e-03
2.408681412477844605e-03
2.408619056296545415e-03
2.408553946187908749e-03
2.408491508133908665e-03
2.408427267460975553e-03
2.408365620976406132e-03
2.408304551670003516e-03
2.408238638356437200e-03
2.408176523716091047e-03
2.408109881569384190e-03
2.408047629012640984e-03
2.407982432276327932e-03
2.407919667638772077e-03
2.407860015786750327e-03
2.407794129559973420e-03
2.407733188701410409e-03
2.407671592528344215e-03
2.407608350939288364e-03
2.407548451879206602e-03
2.407486871960284706e-03
2.407423985959977839e-03
2.407358297421741816e-03
2.407295680767770549e-03
2.407235371697948219e-03
2.407173571634235471e-03
2.407111570950045895e-03
2.407049860266650097e-03
2.406983905985952184e-03
2.406920531962557664e-03
2.406855300558763053e-03
2.406793303564279136e-03
2.406733576130653477e-03
2.406667970149575179e-03
2.406605973839204184e-03
2.406543928020824386e-03
2.406478894656787111e-03
2.406417122273334357e-03
2.406359336517112195e-03
2.406293264088764632e-03
2.406232093549503983e-03
2.406171631786165836e-03
2.406105118582558666e-03
2.406044000659269492e-03
2.405982260945367397e-03
2.405920364635216746e-03
2.405855979620220159e-03
2.405794264726688649e-03
2.405730322450473895e-03
2.405668478803876017e-03
2.405608353116005672e-03
2.405542558233144702e-03
2.405483020172923588e-03
2.405421548730299081e-03
2.405361045895729882e-03
2.405298260747682285e-03
2.405236523163450761e-03
2.405170621825615182e-03
2.405109513314028329e-03
2.405046609690666970e-03
2.404984571061733259e-03
2.404921853606738647e-03
2.404859200819459229e-03
2.404792428903635478e-03
2.404730144893780890e-03
2.404665465991951030e-03
2.404602251964450647e-03
2.404541611120807661e-03
2.404479604826348892e-03
2.404413665644353649e-03
2.404353119470300972e-03
2.404294217577640762e-03
2.404229360250170321e-03
2.404168815956037909e-03
2.404107560859936564e-03
2.404048134334501197e-03
2.403982854865892738e-03
2.403921574256213164e-03
2.403857571276317613e-03
2.403794564245322236e-03
2.403732489664933605e-03
2.403672697346350296e-03
2.403606870933198796e-03
2.403544514745077371e-03
2.403484098912004891e-03
2.403418487418333607e-03
2.403358134871069144e-03
2.403297680253411311e-03
2.403239072062671525e-03
2.403173559235386499e-03
2.403112840007319562e-03
2.403051813592229843e-03
2.402985850209801277e-03
2.402925426429169085e-03
2.402864191873241035e-03
2.402799360372815090e-03
2.402736567700305536e-03
2.402675515663664062e-03
2.402614186979577619e-03
2.402547575690816735e-03
2.402484395314464193e-03
2.402423755702944985e-03
2.402363054483731570e-03
2.402299782638034776e-03
2.402237372640032322e-03
2.402172405049148463e-03
2.402111801085600375e-03
2.402051207168017649e-03
2.401984435728590165e-03
2.401922714278876842e-03
2.401860551897718084e-03
2.401800888162834453e-03
2.401736127378190696e-03
2.401674733140285369e-03
2.401608776604261322e-03
2.401545726168508726e-03
2.401485890445621395e-03
2.401419549294923905e-03
2.401358539727350191e-03
2.401297116752157575e-03
2.401231533772360278e-03
2.401169571344954293e-03
2.401108672617120743e-03
2.401041886774204874e-03
2.400980003579275372e-03
2.400920263956165049e-03
2.400852889121540910e-03
2.400790885865570438e-03
2.400730430537339945e-03
2.400665067120599620e-03
2.400605911491915899e-03
2.400546272617274605e-03
2.400482208588320884e-03
2.400422287361052200e-03
2.400362835786116165e-03
2.400298660807559208e-03
2.400237891039907166e-03
2.400177969187506592e-03
2.400115158364429617e-03
2.400053091475184280e-03
2.399990642200418994e-03
2.399923965753038724e-03
2.399861680843439881e-03
2.399796965454602596e-03
2.399735112517599467e-03
2.399675310972120869e-03
2.399609576902087330e-03
2.399548543589399667e-03
2.399488444087236137e-03
2.399427423940594419e-03
2.399363894099455340e-03
2.399304582835712959e-03
2.399244671086289867e-03
2.399180558309500950e-03
2.399119726731904594e-03
2.399059236569841234e-03
2.398993919447696237e-03
2.398932285006870422e-03
2.398872049508391988e-03
2.398806288493052653e-03
2.398746331251626600e-03
2.398683708670735354e-03
2.398623226488374397e-03
2.398557011621244277e-03
2.398495936354998366e-03
2.398435234199533875e-03
2.398369778247425293e-03
2.398308925815601737e-03
2.398248501078814252e-03
2.398188568307591841e-03
2.398124916210025125e-03
2.398063022401383023e-03
2.397998042755189723e-03
2.397936491379357160e-03
2.397874486192999414e-03
2.397812545895012387e-03
2.397753095747398588e-03
2.397687907630311529e-03
2.397626010768631136e-03
2.397565128867539842e-03
2.397501388170030640e-03
2.397439243414965608e-03
2.397375605978961221e-03
2.397313588454022364e-03
2.397252440384365583e-03
2.397185653601651995e-03
2.397125898295776689e-03
2.397064639342136490e-03
2.397004099224864324e-03
2.396939135842764829e-03
2.396878121991765503e-03
2.396817481085561450e-03
2.396751134740143438e-03
2.396692084613413678e-03
2.396629725736120452e-03
2.396569246919660803e-03
2.396504870837673495e-03
2.396442448851182280e-03
2.396376549137148922e-03
2.396314131241689040e-03
2.396253575995675733e-03
2.396188514884961974e-03
2.396127420366946179e-03
2.396067422628663825e-03
2.396002509988214794e-03
2.395942807304445379e-03
2.395882313896113315e-03
2.395816399874135805e-03
2.395754736975726478e-03
2.395694349893712823e-03
2.395628839326798074e-03
2.395569231317634922e-03
2.395508856917907478e-03
2.395449461656976552e-03
2.395385201693916218e-03
2.395323048397668669e-03
2.395262904377029427e-03
2.395197181824214490e-03
2.395137682632097857e-03
2.395076622035056165e-03
2.395016722947796925e-03
2.394952334115071652e-03
2.394892189175553288e-03
2.394831787003249071e-03
2.394766214115626266e-03
2.394704398854499879e-03
2.394644571662427491e-03
2.394583386859038768e-03
2.394520929270816355e-03
2.394457481270296628e-03
2.394396837134816353e-03
2.394329756983904108e-03
2.394268422143316574e-03
2.394206229286988119e-03
2.394140758343797810e-03
2.394077810147812214e-03
2.394018924757368699e-03
2.393958035323268032e-03
2.393894868877633614e-03
2.393832778399316175e-03
2.393772198389559729e-03
2.393706120671341628e-03
2.393642965943563496e-03
2.393582760489031992e-03
2.393515687947380191e-03
2.393455988819855919e-03
2.393396089524697009e-03
2.393333163090019880e-03
2.393271276226229156e-03
2.393208973702530464e-03
2.393146479389068014e-03
2.393084713979076565e-03
2.393023394008927246e-03
2.392959103177869518e-03
2.392897261228045871e-03
2.392832189682271744e-03
2.392770345678376775e-03
2.392710057350839938e-03
2.392644334472416971e-03
2.392583560466811626e-03
2.392518214951976519e-03
2.392456322390349062e-03
2.392396052691007999e-03
2.392330566940098404e-03
2.392271454125279983e-03
2.392209589088695101e-03
2.392151422691888348e-03
2.392086479605895228e-03
2.392024509871970572e-03
2.391958494165432551e-03
2.391896164358241553e-03
2.391835450223622848e-03
2.391769889879103318e-03
2.391708113734927494e-03
2.391646855616148988e-03
2.391582149921672902e-03
2.391521057188384421e-03
2.391460223229338426e-03
2.391398562071190247e-03
2.391337592874619514e-03
2.391277768393976731e-03
2.391213608930385821e-03
2.391152458849743045e-03
2.391088110094105688e-03
2.391026852497891379e-03
2.390966008656307019e-03
2.390899397360998855e-03
2.390840387640676048e-03
2.390778425526812658e-03
2.390717287117984004e-03
2.390651513232987073e-03
2.390590309440836832e-03
2.390531015393412666e-03
2.390466537330937936e-03
2.390405259913064989e-03
2.390345294673402749e-03
2.390279893715411934e-03
2.390219243161486023e-03
2.390158636092687937e-03
2.390095701529906715e-03
2.390034813153669047e-03
2.389969662109018254e-03
2.389907347561289787e-03
2.389845456728904079e-03
2.389779258860531396e-03
2.389719184904377618e-03
2.389657023259497953e-03
2.389598098370111692e-03
2.389532955103860351e-03
2.389472875944058730e-03
2.389413088999071955e-03
2.389353702071886180e-03
2.389288454833181363e-03
2.389225406748251863e-03
2.389163697058536463e-03
2.389099466416196894e-03
2.389038438729014936e-03
2.388977921936323752e-03
2.388912362075324997e-03
2.388850987786594361e-03
2.388785392945885939e-03
2.388722995357390501e-03
2.388662398391928985e-03
2.388598104681637080e-03
2.388539420498368183e-03
2.388479423493780184e-03
2.388420242057383291e-03
2.388355660471723312e-03
2.388295814185032676e-03
2.388235712067443908e-03
2.388176136048219666e-03
2.388111124024333391e-03
2.388049729047405072e-03
2.387988355846810528e-03
2.387924074688087348e-03
2.387861265663635858e-03
2.387796124619491131e-03
2.387734226305050084e-03
2.387673775123221129e-03
2.387609983915586764e-03
2.387548520711684462e-03
2.387487930169502389e-03
2.387424068769241573e-03
2.387363576097582818e-03
2.387303739327773389e-03
2.387243256708894423e-03
2.387178091579309023e-03
2.387116299228842983e-03
2.387055649825911303e-03
2.386992034331741116e-03
2.386929585480280017e-03
2.386869339121795112e-03
2.386804446864677388e-03
2.386743279467707420e-03
2.386683785583304258e-03
2.386618444906589073e-03
2.386556209779235830e-03
2.386494963454585498e-03
2.386428654111055585e-03
2.386366450467285443e-03
2.386304890847366911e-03
2.386240408941971841e-03
2.386181810843836758e-03
2.386122447772101151e-03
2.386064369776993120e-03
2.385999524174670008e-03
2.385938283933356201e-03
2.385878312532600624e-03
2.385813108981934237e-03
2.385750899895277503e-03
2.385689741372318436e-03
2.385625024995749119e-03
2.385563086130494063e-03
2.385501514927047557e-03
2.385439724333432692e-03
2.385378153567457860e-03
2.385317762918376990e-03
2.385251559058374372e-03
2.385190428704839129e-03
2.385129766862461708e-03
2.385064300735789677e-03
2.385004150409896807e-03
2.384945603735130759e-03
2.384880996210593431e-03
2.384818183156056214e-03
2.384756316831014144e-03
2.384693518455660577e-03
2.384632663058541911e-03
2.384567908602703255e-03
2.384506614136960682e-03
2.384446498473765004e-03
2.384379323222826814e-03
2.384317943198417753e-03
2.384257088857553129e-03
2.384192042799452606e-03
2.384132044775167259e-03
2.384072440244510652e-03
2.384008924913302591e-03
2.383948304474154106e-03
2.383887999834138991e-03
2.383823968738712704e-03
2.383760376873305092e-03
2.383697976312395238e-03
2.383636076363102214e-03
2.383574788849476475e-03
2.383509838195811605e-03
2.383447508495261866e-03
2.383383139767370623e-03
2.383321749060778993e-03
2.383260098049441288e-03
2.383199592124822172e-03
2.383134166337218598e-03
2.383073274955225997e-03
2.383012224557675297e-03
2.382951472163651399e-03
2.382887748018738729e-03
2.382826718733356466e-03
2.382759893609844460e-03
2.382698822691244923e-03
2.382637207990248238e-03
2.382571998966962097e-03
2.382509037091018293e-03
2.382450248819175265e-03
2.382386279193847520e-03
2.382325860668637729e-03
2.382262735728921804e-03
2.382201094156164226e-03
2.382140037001407185e-03
2.382077146214770999e-03
2.382017412445658084e-03
2.381956689948473965e-03
2.381892322805930894e-03
2.381830258499989788e-03
2.381763910364811162e-03
2.381701977918676549e-03
2.381641474825233699e-03
2.381576416050866767e-03
2.381516399400971252e-03
2.381457441938708303e-03
2.381393792938175068e-03
2.381332978111591614e-03
2.381270081325694444e-03
2.381208500365790577e-03
2.381146303260908356e-03
2.381085685443446159e-03
2.381022208279345159e-03
2.380960969672899375e-03
2.380896836085834214e-03
2.380834194463458866e-03
2.380768295472703282e-03
2.380706500212469330e-03
2.380645669915669189e-03
2.380579834934960001e-03
2.380518320384397268e-03
2.380453996839192610e-03
2.380391611134526162e-03
2.380331027433701431e-03
2.380267263509787488e-03
2.380206411841200194e-03
2.380145539392550767e-03
2.380086861594343187e-03
2.380022518905302708e-03
2.379960534829570797e-03
2.379900150917689267e-03
2.379836423616115901e-03
2.379775684846307041e-03
2.379714916262531781e-03
2.379650389600838651e-03
2.379589728894413239e-03
2.379527150034290318e-03
2.379466560825844752e-03
2.379401461801101871e-03
2.379339467413241638e-03
2.379274635731960796e-03
2.379213516965351851e-03
2.379153620453332112e-03
2.379089780693320784e-03
2.379028692724202265e-03
2.378962686704419547e-03
2.378901382238132745e-03
2.378841165965372116e-03
2.378778408374438227e-03
2.378718019990619121e-03
2.378653295488454122e-03
2.378592875790802846e-03
2.378532738023936711e-03
2.378468897039791308e-03
2.378407944877997376e-03
2.378348069079296717e-03
2.378284475952039539e-03
2.378224528607891363e-03
2.378160563686824037e-03
2.378099412148343937e-03
2.378037508849070031e-03
2.377973622005965636e-03
2.377910051995374592e-03
2.377845337583684056e-03
2.377783777085593856e-03
2.377722234505001871e-03
2.377657071886476407e-03
2.377595011400106262e-03
2.377532989599696368e-03
2.377469448835108513e-03
2.377408164546165447e-03
2.377348578532644582e-03
2.377284212402460978e-03
2.377224174588517518e-03
2.377164183421549837e-03
2.377096226007745054e-03
2.377036570863297511e-03
2.376975756095901521e-03
2.376915816416453817e-03
2.376851496647621170e-03
2.376790223524137720e-03
2.376724533100380444e-03
2.376661903922266863e-03
2.376597812774685920e-03
2.376536419230276635e-03
2.376475007986839343e-03
2.376411896207347198e-03
2.376351451028753045e-03
2.376285877280908190e-03
2.376223918589285156e-03
2.376162609616572739e-03
2.376097098639625305e-03
2.376034785600175583e-03
2.375975312599564078e-03
2.375908655825765149e-03
2.375848976157446824e-03
2.375790220923464872e-03
2.375726187661468276e-03
2.375662922103629303e-03
2.375603871395145280e-03
2.375538202600092907e-03
2.375476079821503203e-03
2.375414767162114821e-03
2.375349599826606910e-03
2.375287179854955813e-03
2.375226102177319804e-03
2.375161138613749150e-03
2.375100590554310095e-03
2.375036833772947026e-03
2.374975608783625163e-03
2.374910444151368937e-03
2.374850411669357855e-03
2.374790387168200598e-03
2.374725898485418717e-03
2.374664230270259746e-03
2.374600136907751343e-03
2.374539082956172911e-03
2.374478016242918214e-03
2.374415129633899481e-03
2.374353555678545766e-03
2.374289435116566389e-03
2.374228415278572309e-03
2.374167771620749445e-03
2.374104521665211173e-03
2.374044173729520854e-03
2.373978757996790014e-03
2.373917740394065196e-03
2.373856710948009374e-03
2.373792298970553612e-03
2.373729441051782973e-03
2.373664927175602075e-03
2.373602753293672062e-03
2.373542003065810813e-03
2.373477789209393722e-03
2.373413875562964577e-03
2.373349551938442291e-03
2.373289219963185467e-03
2.373227837925792442e-03
2.373168956702656051e-03
2.373102510162970226e-03
2.373041839652879556e-03
2.372980551529122947e-03
2.372917933247968049e-03
2.372856931774232868e-03
2.372794152474791158e-03
2.372732861064486432e-03
2.372670481737582018e-03
2.372610747340339176e-03
2.372550648027286525e-03
2.372486735497458116e-03
2.372425169870106317e-03
2.372364263670460969e-03
2.372301985370685058e-03
2.372239322208022794e-03
2.372177495890710058e-03
2.372116266418148028e-03
2.372051113119897584e-03
2.371989464665492844e-03
2.371929014376790608e-03
2.371865488508911185e-03
2.371803912622246022e-03
2.371745028277491649e-03
2.371679048041861956e-03
2.371617841564103903e-03
2.371556828880065637e-03
2.371493177879143398e-03
2.371429906166123026e-03
2.371371140682665760e-03
2.371305514478207199e-03
2.371245866956039634e-03
2.371186664195890081e-03
2.371127587589607396e-03
2.371062899331455396e-03
2.371001490056492966e-03
2.370936953357887563e-03
2.370875816108853826e-03
2.370814754991875176e-03
2.370750044007205026e-03
2.370688353384030507e-03
2.370624754698796074e-03
2.370562824637237071e-03
2.370502340310171128e-03
2.370436008185407718e-03
2.370374292546351038e-03
2.370308427341843559e-03
2.370246633335466868e-03
2.370185520214035391e-03
2.370119914560396990e-03
2.370058849911892574e-03
2.369999055617930204e-03
2.369935345915976082e-03
2.369875140767545643e-03
2.369815873438999888e-03
2.369747552624785949e-03
2.369686388927948195e-03
2.369624186322559240e-03
2.369560304863633192e-03
2.369498997706631117e-03
2.369434868030943254e-03
2.369373345974191709e-03
2.369314261531810500e-03
2.369250631664695638e-03
2.369191025737362420e-03
2.369126731472230487e-03
2.369065302725057321e-03
2.369005942811495090e-03
2.368942517004478908e-03
2.368882335601400942e-03
2.368818171673575494e-03
2.368755643013172388e-03
2.368695714425162347e-03
2.368636081642769720e-03
2.368571602525044485e-03
2.368509512706367792e-03
2.368449440299176360e-03
2.368384212198727627e-03
2.368321707241078690e-03
2.368260338887017476e-03
2.368195149021483977e-03
2.368132752260430386e-03
2.368068444945994194e-03
2.368007516506637038e-03
2.367941640131450160e-03
2.367881415478646345e-03
2.367819368508309544e-03
2.367759155774895683e-03
2.367695362343314163e-03
2.367634002719207209e-03
2.367573978891393278e-03
2.367511921481916908e-03
2.367451993704436028e-03
2.367387726825430014e-03
2.367326146846562146e-03
2.367263588962702486e-03
2.367202596082721919e-03
2.367137446128845732e-03
2.367077710303988787e-03
2.367016399953695161e-03
2.366952434502848056e-03
2.366891128581233641e-03
2.366828385048298008e-03
2.366765706006124497e-03
2.366701866709249643e-03
2.366640782849168019e-03
2.366578687451111485e-03
2.366512990096087884e-03
2.366452212154499055e-03
2.366392196042981476e-03
2.366324829914689433e-03
2.366265214285546981e-03
2.366204205322041711e-03
2.366143650445169319e-03
2.366078957047645752e-03
2.366018489078778892e-03
2.365958103865202500e-03
2.365894251010035570e-03
2.365833815193581820e-03
2.365770296477222659e-03
2.365707368745436842e-03
2.365641420274303998e-03
2.365579631786880657e-03
2.365520510869642892e-03
2.365453715960360876e-03
2.365392922561753136e-03
2.365333490516524379e-03
2.365268078690399480e-03
2.365207601307202628e-03
2.365145385983165489e-03
2.365081336546242478e-03
2.365019758957376001e-03
2.364953342449855299e-03
2.364891608116303015e-03
2.364831094655284877e-03
2.364766120073054714e-03
2.364705872503412767e-03
2.364639601030327047e-03
2.364579223033005159e-03
2.364519649054134479e-03
2.364453926893049594e-03
2.364391590728624412e-03
2.364330746140271521e-03
2.364266897072017648e-03
2.364206718828536832e-03
2.364139968988056804e-03
2.364080034513187187e-03
2.364020763392095294e-03
2.363955147156268990e-03
2.363893385641210095e-03
2.363832743968796463e-03
2.363767293712389170e-03
2.363705976320950534e-03
2.363646071201283214e-03
2.363582435430719615e-03
2.363521361908043402e-03
2.363464378517665578e-03
2.363398857723731077e-03
2.363338495873309412e-03
2.363278174788398939e-03
2.363212053864208618e-03
2.363151454521756137e-03
2.363086274130221046e-03
2.363024265152421314e-03
2.362963367089477348e-03
2.362899864780365275e-03
2.362836632234308412e-03
2.362777137883259864e-03
2.362712246266808046e-03
2.362650595989473478e-03
2.362585387739368770e-03
2.362524337087067421e-03
2.362463701993772983e-03
2.362400029706496554e-03
2.362339018262929555e-03
2.362275801858411319e-03
2.362215740235926783e-03
2.362150527692925741e-03
2.362089428384627193e-03
2.362029790293412607e-03
2.361963865705672856e-03
2.361902932747509797e-03
2.361841943390024026e-03
2.361776446968428308e-03
2.361715479189875188e-03
2.361656300397844358e-03
2.361592913226505299e-03
2.361530561925307206e-03
2.361468671682269947e-03
2.361407298372399967e-03
2.361346984153295595e-03
2.361281383737141252e-03
2.361219357362430785e-03
2.361156383276419388e-03
2.361093795290152616e-03
2.361029262189127780e-03
2.360968048497504804e-03
2.360909142018067456e-03
2.360844827008290805e-03
2.360783932657304230e-03
2.360725723913728591e-03
2.360663443809094333e-03
2.360600737096782507e-03
2.360541421811128849e-03
2.360478084956437773e-03
2.360417141602280319e-03
2.360352154604084766e-03
2.360290470215784409e-03
2.360229595503452252e-03
2.360164231289864963e-03
2.360102752291952898e-03
2.360039354679155810e-03
2.359977796225317098e-03
2.359914081045896405e-03
2.359852332971100735e-03
2.359790735465042665e-03
2.359725992479705207e-03
2.359666036095824961e-03
2.359600206280684266e-03
2.359539636581939413e-03
2.359480737910838941e-03
2.359415870528275023e-03
2.359352918540374728e-03
2.359288599566904988e-03
2.359225807259310564e-03
2.359162236448680231e-03
2.359099815762817024e-03
2.359035445227416344e-03
2.358973976221738315e-03
2.358908489191526535e-03
2.358848017245496458e-03
2.358788868355367330e-03
2.358724239339801861e-03
2.358663668852673759e-03
2.358603908834611216e-03
2.358538507276798993e-03
2.358477533185538572e-03
2.358412134107543048e-03
2.358353046230022513e-03
2.358294022467768893e-03
2.358227920935720111e-03
2.358166832936206200e-03
2.358107407702095953e-03
2.358043183584535799e-03
2.357981853465777530e-03
2.357918527332256067e-03
2.357857404212733259e-03
2.357792843760432664e-03
2.357731173196056084e-03
2.357671132866025025e-03
2.357607086318638280e-03
2.357544750492514100e-03
2.357481592088929347e-03
2.357419664515506778e-03
2.357353737203052042e-03
2.357292230816351690e-03
2.357228644091914193e-03
2.357165510557554175e-03
2.357105802878624225e-03
2.357042320985596340e-03
2.356982093122998983e-03
2.356917129507494178e-03
2.356856073040518133e-03
2.356796685186215035e-03
2.356733612664885583e-03
2.356673469141905546e-03
2.356608031005815590e-03
2.356547500464723117e-03
2.356487438320808460e-03
2.356422981003557411e-03
2.356362266035433566e-03
2.356298880400210793e-03
2.356237196677138726e-03
2.356173658190169069e-03
2.356114160118539386e-03
2.356054315683264472e-03
2.355991130307283615e-03
2.355929090527513099e-03
2.355863152910549815e-03
2.355802855534492365e-03
2.355742892760777710e-03
2.355678488776507488e-03
2.355616775586661781e-03
2.355553827802679950e-03
2.355493170145580087e-03
2.355427364697226193e-03
2.355365838430057042e-03
2.355306909212042180e-03
2.355243027532158764e-03
2.355183214776346290e-03
2.355119432136642578e-03
2.355058286542290047e-03
2.354992905814919362e-03
2.354929707807842248e-03
2.354866868464451993e-03
2.354804667520984506e-03
2.354738762016221707e-03
2.354677628373766981e-03
2.354618392504558965e-03
2.354551513592682572e-03
2.354491606831986793e-03
2.354427162576208220e-03
2.354365714524137097e-03
2.354305243681299210e-03
2.354244284886005106e-03
2.354183685570570943e-03
2.354121898401661042e-03
2.354056925127033344e-03
2.353997904945023031e-03
2.353932350885316448e-03
2.353871344379846256e-03
2.353809128357460187e-03
2.353745482153870618e-03
2.353683924131412964e-03
2.353624210306657413e-03
2.353558691632995619e-03
2.353498190118651599e-03
2.353440057203890542e-03
2.353374803530358661e-03
2.353315307418598311e-03
2.353257998849988056e-03
2.353193145918983879e-03
2.353131747521350001e-03
2.353066351788038382e-03
2.353003958848979161e-03
2.352944111895760929e-03
2.352880462119306699e-03
2.352818284881970454e-03
2.352753089968541260e-03
2.352690637595036827e-03
2.352631974035846330e-03
2.352565697049756061e-03
2.352505625600001451e-03
2.352442202929661084e-03
2.352381466447339264e-03
2.352320544314512492e-03
2.352256811159622162e-03
2.352194084935362289e-03
2.352130943608947942e-03
2.352071573457793687e-03
2.352011021939701130e-03
2.351948239692917830e-03
2.351889114310251171e-03
2.351823577275692374e-03
2.351762102572091742e-03
2.351702700921544549e-03
2.351638902546882362e-03
2.351576932514464272e-03
2.351517934941832304e-03
2.351453314462240412e-03
2.351392077856148937e-03
2.351328729164184946e-03
2.351267316489607292e-03
2.351201902146975858e-03
2.351140567502944638e-03
2.351075731901767704e-03
2.351015112505020193e-03
2.350956598391970489e-03
2.350890201735181522e-03
2.350829069708989475e-03
2.350765625391384832e-03
2.350704708026755182e-03
2.350640111964450493e-03
2.350578678243697185e-03
2.350518145019128442e-03
2.350453621552966825e-03
2.350393293261655945e-03
2.350327706289087690e-03
2.350266492673805125e-03
2.350207585116423619e-03
2.350141791639549088e-03
2.350083367886433329e-03
2.350018676579003919e-03
2.349959104439247170e-03
2.349900454458835400e-03
2.349835863921626283e-03
2.349776576197431816e-03
2.349717302865401026e-03
2.349653338596898507e-03
2.349590884146818184e-03
2.349531399745169880e-03
2.349468514122829768e-03
2.349407751476941409e-03
2.349346111127681696e-03
2.349281549673133337e-03
2.349218799362418411e-03
2.349158432218698394e-03
2.349094592550360263e-03
2.349033866043787836e-03
2.348968708061951408e-03
2.348907645442175306e-03
2.348849232761673726e-03
2.348784188134163658e-03
2.348722869518394922e-03
2.348658435730000254e-03
2.348597379875694280e-03
2.348535081882385540e-03
2.348471163947352634e-03
2.348408590254752373e-03
2.348344947594504205e-03
2.348284536634517167e-03
2.348219796828767379e-03
2.348157975737161229e-03
2.348092662935673779e-03
2.348029765618112486e-03
2.347970743939245281e-03
2.347905725479797721e-03
2.347844179037527831e-03
2.347780133543528498e-03
2.347718952833357294e-03
2.347653164897316180e-03
2.347592309747625026e-03
2.347533248103660184e-03
2.347467449979505263e-03
2.347407115273669655e-03
2.347347173163191747e-03
2.347283142750693132e-03
2.347222722277238823e-03
2.347156083446546530e-03
2.347094021062663856e-03
2.347034282999339253e-03
2.346971328188271044e-03
2.346910908492989400e-03
2.346847886736670632e-03
2.346786205450730224e-03
2.346722720728290287e-03
2.346660422962653161e-03
2.346597438540036062e-03
2.346535825658133297e-03
2.346469960903954828e-03
2.346410244772690560e-03
2.346346158359713819e-03
2.346286742592906815e-03
2.346225838113693857e-03
2.346162963903683160e-03
2.346102905716683160e-03
2.346037555418864582e-03
2.345976218587332747e-03
2.345916120937217245e-03
2.345850736989598707e-03
2.345791194434624499e-03
2.345730568959242864e-03
2.345666548138185172e-03
2.345605799382183016e-03
2.345543675238281802e-03
2.345477925206676788e-03
2.345417733013969216e-03
2.345352659855435250e-03
2.345290423639789356e-03
2.345227474707364205e-03
2.345166459116756422e-03
2.345101378666895626e-03
2.345040360906976672e-03
2.344980504945234478e-03
2.344917504183666353e-03
2.344856227673747674e-03
2.344790560239656558e-03
2.344729118741065415e-03
2.344668898703326006e-03
2.344602942677065632e-03
2.344540879644477042e-03
2.344475885298207950e-03
2.344415149293969849e-03
2.344356192925571916e-03
2.344291975356350456e-03
2.344231295705294024e-03
2.344168025065226143e-03
2.344107746057288218e-03
2.344041714992041968e-03
2.343978939348115818e-03
2.343915757349777310e-03
2.343855827751134286e-03
2.343796563273977795e-03
2.343732477097171512e-03
2.343672176017996822e-03
2.343612678792119427e-03
2.343548242578296845e-03
2.343487592592472923e-03
2.343422750166988811e-03
2.343362363248959000e-03
2.343297584248556480e-03
2.343236317404883036e-03
2.343176566754311217e-03
2.343111148454696605e-03
2.343049901417266611e-03
2.342991120400158157e-03
2.342926444591364541e-03
2.342866363783609879e-03
2.342801341244865956e-03
2.342739966295518360e-03
2.342679386029585323e-03
2.342615014391636035e-03
2.342554145670476713e-03
2.342489395485531593e-03
2.342426853499803702e-03
2.342364113992756632e-03
2.342305171856243033e-03
2.342246165934970710e-03
2.342181675279251390e-03
2.342121476145070380e-03
2.342058324059454778e-03
2.341998577038735454e-03
2.341939891417691745e-03
2.341875080657661746e-03
2.341813961521264833e-03
2.341750339772251215e-03
2.341686753623992579e-03
2.341621243406928187e-03
2.341558583244255937e-03
2.341495338437932922e-03
2.341433892572999421e-03
2.341368391560161820e-03
2.341307518100267920e-03
2.341246079106580613e-03
2.341184014168949060e-03
2.341124214758127930e-03
2.341057522080617140e-03
2.340996474062894111e-03
2.340936435851348127e-03
2.340871521756558108e-03
2.340811441922019311e-03
2.340751540366589438e-03
2.340686217888638797e-03
2.340624865931529089e-03
2.340560787337221671e-03
2.340499859752385829e-03
2.340436395455708102e-03
2.340375024127912349e-03
2.340310256828940887e-03
2.340249255930001559e-03
2.340186295948862814e-03
2.340122035575098892e-03
2.340061262135553766e-03
2.339998154892792420e-03
2.339938594462260841e-03
2.339873499283028676e-03
2.339812595826906184e-03
2.339752059877845368e-03
2.339688952177669534e-03
2.339627498294504556e-03
2.339565992305137846e-03
2.339503871686145296e-03
2.339438096966500475e-03
2.339378450483931438e-03
2.339320728193771109e-03
2.339253655736878764e-03
2.339193250471870936e-03
2.339131614500157726e-03
2.339071081013126621e-03
2.339011543857536912e-03
2.338948598999039587e-03
2.338886946157942449e-03
2.338825712532432467e-03
2.338765702844039941e-03
2.338700522106678184e-03
2.338640783010656216e-03
2.338582350022409568e-03
2.338517477023613345e-03
2.338457005470319025e-03
2.338392908114024418e-03
2.338331375921893357e-03
2.338265933581972975e-03
2.338205576615600204e-03
2.338144153516087329e-03
2.338080617225636679e-03
2.338020187355853603e-03
2.337954539444753350e-03
2.337893308090152524e-03
2.337833754456575871e-03
2.337768599946151403e-03
2.337706267607622852e-03
2.337640445831095769e-03
2.337579288482544062e-03
2.337513823732081508e-03
2.337452762281603137e-03
2.337393457313315364e-03
2.337330879466691623e-03
2.337270606900690960e-03
2.337205266750128681e-03
2.337142595546372586e-03
2.337079847549260094e-03
2.337018932333406827e-03
2.336956392720407685e-03
2.336895289371296314e-03
2.336830753122657797e-03
2.336769404648770913e-03
2.336708867627367361e-03
2.336644893574523537e-03
2.336583524318952988e-03
2.336518336011366402e-03
2.336458946619373624e-03
2.336393082331803244e-03
2.336330631435616211e-03
2.336267714673759353e-03
2.336208770744449374e-03
2.336147012783338847e-03
2.336083049280775290e-03
2.336022461962982289e-03
2.335955912697769594e-03
2.335895037370182194e-03
2.335834617559102121e-03
2.335771798410647433e-03
2.335713370865881086e-03
2.335649311687599747e-03
2.335590012599826799e-03
2.335531192602061101e-03
2.335467211776068829e-03
2.335406337730288120e-03
2.335344935449908555e-03
2.335281020425921620e-03
2.335220938465418488e-03
2.335155075047161410e-03
2.335093753333986662e-03
2.335028833105222239e-03
2.334968412503848987e-03
2.334908023106152530e-03
2.334843504205287405e-03
2.334782880350251121e-03
2.334724063977867536e-03
2.334660284179225845e-03
2.334600098393411951e-03
2.334535786480151833e-03
2.334475580257808734e-03
2.334416760661474962e-03
2.334351999335850317e-03
2.334290588115784087e-03
2.334225556846171272e-03
2.334165961032723044e-03
2.334104844321683355e-03
2.334041314820194460e-03
2.333980710645894817e-03
2.333918022871462900e-03
2.333856478325486029e-03
2.333792480156657387e-03
2.333730917421645602e-03
2.333672516002669589e-03
2.333608555802498246e-03
2.333548749601902211e-03
2.333484816831651616e-03
2.333423648461810124e-03
2.333358598153060289e-03
2.333297612904257964e-03
2.333232742985133241e-03
2.333170360544757540e-03
2.333109296041977702e-03
2.333045369027098113e-03
2.332984672253638359e-03
2.332923818450178492e-03
2.332861267201184665e-03
2.332800253567044856e-03
2.332740303924842572e-03
2.332677518478007504e-03
2.332616294509540049e-03
2.332553566158684834e-03
2.332492527721087561e-03
2.332428664387715088e-03
2.332368708737221283e-03
2.332304033169321777e-03
2.332243285320647220e-03
2.332182396826279654e-03
2.332117168946185905e-03
2.332057376576268225e-03
2.331998470455025688e-03
2.331933523264442636e-03
2.331872263777357186e-03
2.331808217998603862e-03
2.331747991251120582e-03
2.331686123844536104e-03
2.331623214592277223e-03
2.331561813790345231e-03
2.331497018132928402e-03
2.331436227946705880e-03
2.331371159143609366e-03
2.331310746195238912e-03
2.331251124087938172e-03
2.331188492670820903e-03
2.331128651405863731e-03
2.331063822393491820e-03
2.331003109832382233e-03
2.330943316151385270e-03
2.330878434836713715e-03
2.330817386155732609e-03
2.330753032209424442e-03
2.330691867988547543e-03
2.330625875969851574e-03
2.330566235901081716e-03
2.330505386563472281e-03
2.330441497486528471e-03
2.330379230308381785e-03
2.330314659588134975e-03
2.330254627020597255e-03
2.330191970990450490e-03
2.330131463624845588e-03
2.330066767758381605e-03
2.330005824212677285e-03
2.329946842152711122e-03
2.329881749724461559e-03
2.329821489244533923e-03
2.329756589206335299e-03
2.329694619997079059e-03
2.329633859318897948e-03
2.329570818031259042e-03
2.329512197229264333e-03
2.329447019117744828e-03
2.329384785851017388e-03
2.329321193963272175e-03
2.329259417289906379e-03
2.329194142912963724e-03
2.329132957092383029e-03
2.329073669297076609e-03
2.329009212149367892e-03
2.328947147177971248e-03
2.328883539871005447e-03
2.328823533766242408e-03
2.328760834076796810e-03
2.328700277048084081e-03
2.328639302987885185e-03
2.328576014286232957e-03
2.328516419008030188e-03
2.328453449400837150e-03
2.328393404772352571e-03
2.328329369751364151e-03
2.328267564664361893e-03
2.328208003755442585e-03
2.328149092120461276e-03
2.328085630043230398e-03
2.328025369205866460e-03
2.327961724999780616e-03
2.327901479545545910e-03
2.327840468885567816e-03
2.327777092527432822e-03
2.327716883473991520e-03
2.327653426114706294e-03
2.327591538009766460e-03
2.327529703908988879e-03
2.327469826759531474e-03
2.327408452130248599e-03
2.327344699909125736e-03
2.327284530803420091e-03
2.327219745930666356e-03
2.327159417281206202e-03
2.327099146858327156e-03
2.327034370386103258e-03
2.326973515356612829e-03
2.326909153237312431e-03
2.326848243426522279e-03
2.326787304927400903e-03
2.326723813967927507e-03
2.326662752454358111e-03
2.326599953253767963e-03
2.326538019286777427e-03
2.326475559363221698e-03
2.326416385525140879e-03
2.326351844480409152e-03
2.326290095885205980e-03
2.326227172775150245e-03
2.326165285756930535e-03
2.326100748090214557e-03
2.326040618433742723e-03
2.325975914845374026e-03
2.325915647931532659e-03
2.325854957749182942e-03
2.325789871315497165e-03
2.325730850273062707e-03
2.325668177591389430e-03
2.325603111556486576e-03
2.325543629330884075e-03
2.325479195613598758e-03
2.325419877393090484e-03
2.325360608395654876e-03
2.325297960606896152e-03
2.325237910447000740e-03
2.325179082023722584e-03
2.325115021819753897e-03
2.325053569044933238e-03
2.324988393915396450e-03
2.324927389428247532e-03
2.324863163982153740e-03
2.324801141768187938e-03
2.324739857531491708e-03
2.324675852807566757e-03
2.324615465929387448e-03
2.324550082924406805e-03
2.324489514439113599e-03
2.324430703857997653e-03
2.324367197648657350e-03
2.324307357327314721e-03
2.324244410069705238e-03
2.324183550126197699e-03
2.324118425448605182e-03
2.324055946153566303e-03
2.323996677589142829e-03
2.323931623104727538e-03
2.323872137388219121e-03
2.323807760605452969e-03
2.323747392982383753e-03
2.323688744464693420e-03
2.323625985221645755e-03
2.323566679856369985e-03
2.323507506064716004e-03
2.323442997868949145e-03
2.323382340804409137e-03
2.323317530911058262e-03
2.323256912421349952e-03
2.323198390233652093e-03
2.323132515989723059e-03
2.323071924658319434e-03
2.323009365813684043e-03
2.322949108706245328e-03
2.322884805305441142e-03
2.322823717956313660e-03
2.322758735108840841e-03
2.322696254345149071e-03
2.322633861865406463e-03
2.322571446404954505e-03
2.322508254495972511e-03
2.322446319548760428e-03
2.322380501836423302e-03
2.322319985250675522e-03
2.322258628350121722e-03
2.322195166160267825e-03
2.322134242252310229e-03
2.322068987063458795e-03
2.322008107031717228e-03
2.321948661780379956e-03
2.321883518438129946e-03
2.321822665677241489e-03
2.321757667934818813e-03
2.321697281566615680e-03
2.321632657616542941e-03
2.321569874000217141e-03
2.321506905742620318e-03
2.321445007187016712e-03
2.321383277180968929e-03
2.321324311389425573e-03
2.321263840714293380e-03
2.321204525859785293e-03
2.321141160568075852e-03
2.321080277250591947e-03
2.321015944774713381e-03
2.320956993100504930e-03
2.320893601347490121e-03
2.320832440567575147e-03
2.320767327725372069e-03
2.320704649015385094e-03
2.320641561215596588e-03
2.320582523352197803e-03
2.320518505802946982e-03
2.320458666444179859e-03
2.320399301134232466e-03
2.320334584567126761e-03
2.320274821010711447e-03
2.320214114270942232e-03
2.320151398309560579e-03
2.320090686873157223e-03
2.320024788368102529e-03
2.319964109803891988e-03
2.319903037309212039e-03
2.319840749011927231e-03
2.319779251961130457e-03
2.319714959278591088e-03
2.319654302957551394e-03
2.319589942569849801e-03
2.319531119603091864e-03
2.319468723201278688e-03
2.319406304635823063e-03
2.319347033171349597e-03
2.319283795030623908e-03
2.319223998489617408e-03
2.319160612054428638e-03
2.319099923939775629e-03
2.319040771038206449e-03
2.318975374764107797e-03
2.318914666233171541e-03
2.318855503009579610e-03
2.318790356493763156e-03
2.318728973658657107e-03
2.318667901021603632e-03
2.318604961385521256e-03
2.318546767433131688e-03
2.318483341056602753e-03
2.318423341321721766e-03
2.318364028413415559e-03
2.318301842817796499e-03
2.318242086233882754e-03
2.318177523088828587e-03
2.318115101750384526e-03
2.318052221550024120e-03
2.317990146934755837e-03
2.317926964299040458e-03
2.317866325465411589e-03
2.317807521620363076e-03
2.317742126346125642e-03
2.317681077337058020e-03
2.317617661425506060e-03
2.317557175862901102e-03
2.317492949317495696e-03
2.317433588409146747e-03
2.317372819540827397e-03
2.317310662449916046e-03
2.317251414038978222e-03
2.317187606965868691e-03
2.317126644994247763e-03
2.317064852578197900e-03
2.317005701539602471e-03
2.316943816067803738e-03
2.316884974108498682e-03
2.316818218263756030e-03
2.316759485693840014e-03
2.316694610937546431e-03
2.316634006882044121e-03
2.316575362110957943e-03
2.316509867894291606e-03
2.316451183981641307e-03
2.316387510382119860e-03
2.316328505849596028e-03
2.316267521791877393e-03
2.316203589952169767e-03
2.316144259363811259e-03
2.316080227141898915e-03
2.316021153263049092e-03
2.315961463910417954e-03
2.315898108331249181e-03
2.315838680709555748e-03
2.315773605374812916e-03
2.315712132922831748e-03
2.315653656147259772e-03
2.315588398932241776e-03
2.315530692250634091e-03
2.315466836337191740e-03
2.315405830941771968e-03
2.315345061021899242e-03
2.315282130426806612e-03
2.315221099053347241e-03
2.315159658184706183e-03
2.315099194939954953e-03
2.315037281644919450e-03
2.314977053250755548e-03
2.314911872731839279e-03
2.314850905726979768e-03
2.314790511672292807e-03
2.314727448437408231e-03
2.314666714558883797e-03
2.314603040643577192e-03
2.314541900035237566e-03
2.314479333158144230e-03
2.314419772293070492e-03
2.314359972973208720e-03
2.314297423243924599e-03
2.314237382796846976e-03
2.314171404019038560e-03
2.314112949523133411e-03
2.314053082567534784e-03
2.313990454787248803e-03
2.313928375514012498e-03
2.313866204928443499e-03
2.313806011316738194e-03
2.313744195981869145e-03
2.313685607382385927e-03
2.313620634903286368e-03
2.313561467375724930e-03
2.313501098085619413e-03
2.313436933251752231e-03
2.313374852035628669e-03
2.313310430505035546e-03
2.313248202405994262e-03
2.313183444245369997e-03
2.313121323456213650e-03
2.313055978459247711e-03
2.312997063611517325e-03
2.312937236297395865e-03
2.312871173430612083e-03
2.312812321522621922e-03
2.312747641073044889e-03
2.312688440924539745e-03
2.312627969273001963e-03
2.312565376010908974e-03
2.312505985707776109e-03
2.312442491931459600e-03
2.312383391579518263e-03
2.312322862119492017e-03
2.312260379093395140e-03
2.312199981173177887e-03
2.312140577244813869e-03
2.312076746605906154e-03
2.312016123878911974e-03
2.311951982472644062e-03
2.311893344456258416e-03
2.311829041398700494e-03
2.311769528291016378e-03
2.311709665776099081e-03
2.311646282727676006e-03
2.311587318869760821e-03
2.311522144772148145e-03
2.311461104669168196e-03
2.311399683859747048e-03
2.311337300615672226e-03
2.311277599181774112e-03
2.311211419331984582e-03
2.311152589965179919e-03
2.311088081954706681e-03
2.311027935883139001e-03
2.310967876870512541e-03
2.310904551466407605e-03
2.310844024135766134e-03
2.310779529220995804e-03
2.310718831368465190e-03
2.310653922257536151e-03
2.310593417094374338e-03
2.310532244968659197e-03
2.310468882174813651e-03
2.310408764876738675e-03
2.310344357875037530e-03
2.310286126158839388e-03
2.310226324508400046e-03
2.310166699943288875e-03
2.310103437190531590e-03
2.310046305040172870e-03
2.309983292708719070e-03
2.309924563340397859e-03
2.309864819616903008e-03
2.309803986422504039e-03
2.309740094538101102e-03
2.309680965029046844e-03
2.309617039150140081e-03
2.309556063380419771e-03
2.309492258936497906e-03
2.309431477003848557e-03
2.309371196557084577e-03
2.309312907443306258e-03
2.309249047503169998e-03
2.309191749235508639e-03
2.309131139144058112e-03
2.309067141057160894e-03
2.309007032373244783e-03
2.308942290078876310e-03
2.308883982787822333e-03
2.308823735579937451e-03
2.308765432572066657e-03
2.308700611668122737e-03
2.308640383399641286e-03
2.308575696966576243e-03
2.308516250942622191e-03
2.308452835152146124e-03
2.308392885880032348e-03
2.308333639429123018e-03
2.308271740652644011e-03
2.308213094174872693e-03
2.308155384881755909e-03
2.308090595497267437e-03
2.308032484824944306e-03
2.307968494371722031e-03
2.307906476608612145e-03
2.307842690707787026e-03
2.307782036416844776e-03
2.307721462267761387e-03
2.307659427058233927e-03
2.307599199962729556e-03
2.307537792268701295e-03
2.307476215892443391e-03
2.307413197534207653e-03
2.307350058243363804e-03
2.307290448096626680e-03
2.307229733760566680e-03
2.307166906186306366e-03
2.307107864151744167e-03
2.307042809919729407e-03
2.306982421782343383e-03
2.306923080122049406e-03
2.306858184421809593e-03
2.306799393933587575e-03
2.306736026144672134e-03
2.306677897888384770e-03
2.306617350548469548e-03
2.306560256334090706e-03
2.306496990933544749e-03
2.306437349069957992e-03
2.306379214451157247e-03
2.306314064183053684e-03
2.306255204862685520e-03
2.306194707547282174e-03
2.306130292125025110e-03
2.306069459475795086e-03
2.306006444666066323e-03
2.305946804210988292e-03
2.305882416939012813e-03
2.305823374066735734e-03
2.305762354629617168e-03
2.305701666290454945e-03
2.305635949287872157e-03
2.305578515570747521e-03
2.305518310220942141e-03
2.305456074744064235e-03
2.305394006005293157e-03
2.305329800289605477e-03
2.305269681675264394e-03
2.305206435208008702e-03
2.305146293984658770e-03
2.305087334981855123e-03
2.305023819649336912e-03
2.304964874039504025e-03
2.304901241054986560e-03
2.304842017653209278e-03
2.304782678196757445e-03
2.304719744250068904e-03
2.304660443095220279e-03
2.304597954828194618e-03
2.304537125582093934e-03
2.304477980932686295e-03
2.304418023061121507e-03
2.304358493089479244e-03
2.304294020625896958e-03
2.304234897871154653e-03
2.304170102725486020e-03
2.304109638758033377e-03
2.304045738207596405e-03
2.303986482230341651e-03
2.303922091098965091e-03
2.303862730531194836e-03
2.303798887289589155e-03
2.303737823844000110e-03
2.303678048143421517e-03
2.303616500104611019e-03
2.303553888914400705e-03
2.303491603022048920e-03
2.303432948327411179e-03
2.303372854662481557e-03
2.303316377685955992e-03
2.303253057039625091e-03
2.303194302312702810e-03
2.303131942269970311e-03
2.303072525824791453e-03
2.303010000797837790e-03
2.302952447665357946e-03
2.302891583753541218e-03
2.302831679101413967e-03
2.302768695734495365e-03
2.302710283665737948e-03
2.302645042790516221e-03
2.302585777465996752e-03
2.302525834866122993e-03
2.302466526437592278e-03
2.302402850730882276e-03
2.302344030666743455e-03
2.302280179737385430e-03
2.302221325326354526e-03
2.302162106574933732e-03
2.302100406104066240e-03
2.302039512235815912e-03
2.301976169393656502e-03
2.301914744915204130e-03
2.301855593491847901e-03
2.301790767151813601e-03
2.301732589828227402e-03
2.301668508867076718e-03
2.301608207018865284e-03
2.301547760281441677e-03
2.301484335439394052e-03
2.301423085978172856e-03
2.301358435942120820e-03
2.301298504380880610e-03
2.301233721275709482e-03
2.301171921000392563e-03
2.301108823722658285e-03
2.301049346777728818e-03
2.300988689689669429e-03
2.300930753797602538e-03
2.300866708887615211e-03
2.300808731954085556e-03
2.300744223290777761e-03
2.300684372270873305e-03
2.300624047424659497e-03
2.300561815347210767e-03
2.300503052191584571e-03
2.300440723604225534e-03
2.300381168491178255e-03
2.300317161282186464e-03
2.300258838097425131e-03
2.300197006683498292e-03
2.300137072461379620e-03
2.300072605304847705e-03
2.300013636617332258e-03
2.299948513085163775e-03
2.299890692411674185e-03
2.299830178205460041e-03
2.299766204658534006e-03
2.299705145231965755e-03
2.299641124592999818e-03
2.299582298468018197e-03
2.299522250713614390e-03
2.299455836296162257e-03
2.299396849667545515e-03
2.299332731528117880e-03
2.299274408117564939e-03
2.299215974580674261e-03
2.299158693101412999e-03
2.299094611266458681e-03
2.299035395902117133e-03
2.298974915152277379e-03
2.298910833538221447e-03
2.298850308245801565e-03
2.298786029612139275e-03
2.298726301058877115e-03
2.298665113381140497e-03
2.298602452057276445e-03
2.298542901890862546e-03
2.298478595615268544e-03
2.298420052479845793e-03
2.298359700991364600e-03
2.298297454248662917e-03
2.298236242942806873e-03
2.298175296253676062e-03
2.298115703605033491e-03
2.298052798706780048e-03
2.297994150928919788e-03
2.297934793510208237e-03
2.297876450670702491e-03
2.297813781820668214e-03
2.297754948617630136e-03
2.297691219102649795e-03
2.297631743742094019e-03
2.297567603500185081e-03
2.297508470704099151e-03
2.297447776474375453e-03
2.297387719812418998e-03
2.297325227290971869e-03
2.297265360048212322e-03
2.297201052724341837e-03
2.297141861556023078e-03
2.297082270700484367e-03
2.297018892711912268e-03
2.296958956878453629e-03
2.296894968113626870e-03
2.296837374851993119e-03
2.296776937675241211e-03
2.296715807801762068e-03
2.296652804078874819e-03
2.296593832294632938e-03
2.296530421428355506e-03
2.296470287669539340e-03
2.296407111563862190e-03
2.296349051148578041e-03
2.296290276629666966e-03
2.296228987066803277e-03
2.296169515911539866e-03
2.296109782933115212e-03
2.296046372873008883e-03
2.295987247708279437e-03
2.295927709640939451e-03
2.295869151378772659e-03
2.295806003533936226e-03
2.295746369049885254e-03
2.295682928522219460e-03
2.295624503979322266e-03
2.295563345519630299e-03
2.295500169903069709e-03
2.295440033134274124e-03
2.295377461881973561e-03
2.295317354363360981e-03
2.295255357156992734e-03
2.295196692663669259e-03
2.295132499879883221e-03
2.295072859715582142e-03
2.295012050543640374e-03
2.294950273079937597e-03
2.294889291846419904e-03
2.294831019655422469e-03
2.294768315599498773e-03
2.294709321762558249e-03
2.294645701404253359e-03
2.294587070126995632e-03
2.294526153403162426e-03
2.294463748639326804e-03
2.294404631388406290e-03
2.294341054333924167e-03
2.294282759465821313e-03
2.294219395982128283e-03
2.294158577371085538e-03
2.294098112636106662e-03
2.294035280681640514e-03
2.293974151042640040e-03
2.293910485708547300e-03
2.293849232130884108e-03
2.293785030800487602e-03
2.293726027225652126e-03
2.293665944723910933e-03
2.293601587250255515e-03
2.293542152152782971e-03
2.293479451446698777e-03
2.293422319188313189e-03
2.293362663906181945e-03
2.293304789862931053e-03
2.293240976036747727e-03
2.293182795928619833e-03
2.293123881449587141e-03
2.293060806623576069e-03
2.293002365727996646e-03
2.292941328037494033e-03
2.292880602443857566e-03
2.292822104231627585e-03
2.292759479428103236e-03
2.292700221398847986e-03
2.292639732261281954e-03
2.292579263952353782e-03
2.292515735933346992e-03
2.292455767616169947e-03
2.292390983600963317e-03
2.292330910054627552e-03
2.292267648942647625e-03
2.292207275810317392e-03
2.292146187151302382e-03
2.292083003462097677e-03
2.292024787910637487e-03
2.291960543813404468e-03
2.291901134528524439e-03
2.291837487818764243e-03
2.291776986877673040e-03
2.291717276916577315e-03
2.291655322778682769e-03
2.291595770832747896e-03
2.291531863860389769e-03
2.291472637631165876e-03
2.291412084099981369e-03
2.291348848282083808e-03
2.291285578917520802e-03
2.291223081838277692e-03
2.291162233952027689e-03
2.291096861421452677e-03
2.291036724671062941e-03
2.290976423943567007e-03
2.290912971782020722e-03
2.290855373809394958e-03
2.290791945086997732e-03
2.290734100740459810e-03
2.290674572164109416e-03
2.290615381613990160e-03
2.290552825624733464e-03
2.290494407752956523e-03
2.290434568609895326e-03
2.290372818488603870e-03
2.290315323998576465e-03
2.290256751450826106e-03
2.290194276435529152e-03
2.290135844466951662e-03
2.290075533278496372e-03
2.290012980981462418e-03
2.289949725656584192e-03
2.289888050502189576e-03
2.289827475104699427e-03
2.289764031099699327e-03
2.289705640382965358e-03
2.289645818018175207e-03
2.289581293904669433e-03
2.289520460735405740e-03
2.289457865335901409e-03
2.289396188140989299e-03
2.289333875017028619e-03
2.289273664918948115e-03
2.289215014759413136e-03
2.289151357595131577e-03
2.289093353597168763e-03
2.289031989936738450e-03
2.288973104947778468e-03
2.288910185183121344e-03
2.288848404677469063e-03
2.288783360914592446e-03
2.288724656438531797e-03
2.288665569855595060e-03
2.288604702436485786e-03
2.288544175426465016e-03
2.288486600326371679e-03
2.288423620354460876e-03
2.288365010561944218e-03
2.288305265524650904e-03
2.288248413473914066e-03
2.288186287874882131e-03
2.288127424323351238e-03
2.288062970294768572e-03
2.288004741391934122e-03
2.287943668801429783e-03
2.287885090153723815e-03
2.287819743596152932e-03
2.287761754047855107e-03
2.287698037414256924e-03
2.287639014401083356e-03
2.287578159014640178e-03
2.287521221015837835e-03
2.287457624665200327e-03
2.287399195538273797e-03
2.287342350133832018e-03
2.287278930104666257e-03
2.287222655875363782e-03
2.287158307918472477e-03
2.287100253321466478e-03
2.287040726760153093e-03
2.286977430922345050e-03
2.286918325983249706e-03
2.286862486623917994e-03
2.286798861297128713e-03
2.286741246506603445e-03
2.286677408125564141e-03
2.286618850465179428e-03
2.286558401586188082e-03
2.286495032370329007e-03
2.286433857720499702e-03
2.286369136862580198e-03
2.286309046963056098e-03
2.286248076845268703e-03
2.286184761713185715e-03
2.286125153164372207e-03
2.286060853197853428e-03
2.286000537920523934e-03
2.285936940632604056e-03
2.285876870568840594e-03
2.285816637920939573e-03
2.285753969142350316e-03
2.285694969707835738e-03
2.285636787772298961e-03
2.285573598593780825e-03
2.285512526246196319e-03
2.285447774888986656e-03
2.285388825212192592e-03
2.285329649925996274e-03
2.285264173695038779e-03
2.285206220543397910e-03
2.285146953864292292e-03
2.285089496061832801e-03
2.285024371531725607e-03
2.284964938575154668e-03
2.284901657887353742e-03
2.284842099621818209e-03
2.284777555583547472e-03
2.284720182575090529e-03
2.284661030968694953e-03
2.284598127744013815e-03
2.284536786987656672e-03
2.284473386758291164e-03
2.284414794846958453e-03
2.284354247960884623e-03
2.284295380565604626e-03
2.284232018139152696e-03
2.284174192053597778e-03
2.284115013589412772e-03
2.284054513417976308e-03
2.283991259431304103e-03
2.283934962645131628e-03
2.283872187736895199e-03
2.283812939830798770e-03
2.283751646433757748e-03
2.283690117388205605e-03
2.283631258321463121e-03
2.283568195061616742e-03
2.283509320356477863e-03
2.283449669786818351e-03
2.283386034606257192e-03
2.283327424432816510e-03
2.283263386633915641e-03
2.283204867855563938e-03
2.283145881665608889e-03
2.283083673724986377e-03
2.283025061742602942e-03
2.282962349594219384e-03
2.282904639941726876e-03
2.282846141637688391e-03
2.282784248852289845e-03
2.282724934168525385e-03
2.282660681551768305e-03
2.282599671885531759e-03
2.282534690199178318e-03
2.282476209678934234e-03
2.282415978150837549e-03
2.282357006399051043e-03
2.282294285788556264e-03
2.282235991652775599e-03
2.282172427996667467e-03
2.282113937982582774e-03
2.282054826738561231e-03
2.281992504015414956e-03
2.281933807966919376e-03
2.281872524446784505e-03
2.281812089718491133e-03
2.281750965654702392e-03
2.281692794233040542e-03
2.281627376664009058e-03
2.281569998139012199e-03
2.281506648771988374e-03
2.281446405564332459e-03
2.281384349364487443e-03
2.281322361609527168e-03
2.281264329810594928e-03
2.281199899621008144e-03
2.281141262465596984e-03
2.281083117548985892e-03
2.281021090720045889e-03
2.280960617110507072e-03
2.280898953443214524e-03
2.280837668781562216e-03
2.280778212462943304e-03
2.280711889065676918e-03
2.280654133444144204e-03
2.280589520116589088e-03
2.280531017991167721e-03
2.280471678377419403e-03
2.280413746199002559e-03
2.280350106295319767e-03
2.280290876220566077e-03
2.280226457520850413e-03
2.280167769986649138e-03
2.280107853685657288e-03
2.280049931025207154e-03
2.279986910217696693e-03
2.279927150686330770e-03
2.279864504225978614e-03
2.279806198863084093e-03
2.279742262501884345e-03
2.279683905586174855e-03
2.279624301886711436e-03
2.279562198823701161e-03
2.279504416659005814e-03
2.279442145926163961e-03
2.279382776048886981e-03
2.279323439551913296e-03
2.279265981244342227e-03
2.279203909867810914e-03
2.279146166240604739e-03
2.279083207527113440e-03
2.279023638448051184e-03
2.278963882989747895e-03
2.278905770351960514e-03
2.278842521389784319e-03
2.278783460959967182e-03
2.278724945193637535e-03
2.278664609226526121e-03
2.278604560870907923e-03
2.278540430751634788e-03
2.278479383628905473e-03
2.278415327510076999e-03
2.278355559503538255e-03
2.278294676023450479e-03
2.278235256028327861e-03
2.278171094392543537e-03
2.278112220671281267e-03
2.278049098213989331e-03
2.277988639427524272e-03
2.277925588319437093e-03
2.277866230400113837e-03
2.277802133303895912e-03
2.277743579271847112e-03
2.277683491474006856e-03
2.277620220211260850e-03
2.277560816804576321e-03
2.277496686323879187e-03
2.277439278231813049e-03
2.277374865361458684e-03
2.277316974738462403e-03
2.277258731339719140e-03
2.277200910144012297e-03
2.277136084027409947e-03
2.277079830563264427e-03
2.277016869674761222e-03
2.276956666562296363e-03
2.276894965967093433e-03
2.276834424718314487e-03
2.276771412143511076e-03
2.276711954533611713e-03
2.276648595844513526e-03
2.276590903250048318e-03
2.276531027738111761e-03
2.276468675529343209e-03
2.276409197008729714e-03
2.276345394142784313e-03
2.276287858390785204e-03
2.276226344123796416e-03
2.276165132685442627e-03
2.276104970252072410e-03
2.276041100558734431e-03
2.275981989713667629e-03
2.275922224897136605e-03
2.275859663277591139e-03
2.275800858711117536e-03
2.275741112247444374e-03
2.275683081431595541e-03
2.275620428145459957e-03
2.275563223394405817e-03
2.275498536769287369e-03
2.275440260378376080e-03
2.275382441156464496e-03
2.275318611583303230e-03
2.275259476937697197e-03
2.275202510915701280e-03
2.275138665832420783e-03
2.275081332744869397e-03
2.275021570155905462e-03
2.274958459034959884e-03
2.274898226952012329e-03
2.274833090042833843e-03
2.274774154256728725e-03
2.274713856874631401e-03
2.274657038190328745e-03
2.274593500461391180e-03
2.274536749551561189e-03
2.274477243579518110e-03
2.274416737415499781e-03
2.274356573776975098e-03
2.274295903104504336e-03
2.274231815030926251e-03
2.274173600094234280e-03
2.274109636494756493e-03
2.274047978149520977e-03
2.273984428409394493e-03
2.273925165518905431e-03
2.273864597698475789e-03
2.273802256573707273e-03
2.273744664813965449e-03
2.273680497929596138e-03
2.273620327174089104e-03
2.273555874609592235e-03
2.273495077275785540e-03
2.273434033848739742e-03
2.273371423912035841e-03
2.273312003336877204e-03
2.273253238030577706e-03
2.273190219449584826e-03
2.273130471309652706e-03
2.273067139323387172e-03
2.273008563531575543e-03
2.272948265652044962e-03
2.272886892620022171e-03
2.272826500200517217e-03
2.272769692361575194e-03
2.272707380029711371e-03
2.272649839233264329e-03
2.272592304586696938e-03
2.272526902765164246e-03
2.272469724403181155e-03
2.272411273768541913e-03
2.272349859130627214e-03
2.272291259659468474e-03
2.272227739695500959e-03
2.272167939878029855e-03
2.272105036319260925e-03
2.272045536234031451e-03
2.271981967443321808e-03
2.271921324996420497e-03
2.271857869527285200e-03
2.271798456892598628e-03
2.271738747179754409e-03
2.271680839933962540e-03
2.271617042292781337e-03
2.271558995907761551e-03
2.271499618588100622e-03
2.271436155716748031e-03
2.271378217782601960e-03
2.271319138630066570e-03
2.271255751976578030e-03
2.271196967015263069e-03
2.271133103396856881e-03
2.271074191460157286e-03
2.271011110510021136e-03
2.270952118395602043e-03
2.270891669291665634e-03
2.270832266382221808e-03
2.270768123795752127e-03
2.270709429735648203e-03
2.270645794752808224e-03
2.270586424421200226e-03
2.270523805942844565e-03
2.270464335103366746e-03
2.270405119951687551e-03
2.270342790024560808e-03
2.270281407529890338e-03
2.270222556158884696e-03
2.270159226327649223e-03
2.270100192191942205e-03
2.270036896768118113e-03
2.269977414942812594e-03
2.269913896869819869e-03
2.269856408352761545e-03
2.269797774574994036e-03
2.269737570493883007e-03
2.269678353736155185e-03
2.269616750685364906e-03
2.269558135132833387e-03
2.269497707656668601e-03
2.269439763779441434e-03
2.269376432067562750e-03
2.269319258720125729e-03
2.269259608502764269e-03
2.269201387027020879e-03
2.269137309055633579e-03
2.269079964763827222e-03
2.269020734951548036e-03
2.268958086385192575e-03
2.268898603378594146e-03
2.268835287968667871e-03
2.268777265169321863e-03
2.268714534931914537e-03
2.268654839144910833e-03
2.268595631656226443e-03
2.268537420776460707e-03
2.268474019544996188e-03
2.268415345183987918e-03
2.268352857275906468e-03
2.268295683139378866e-03
2.268232166092931310e-03
2.268173906819666297e-03
2.268113853837970800e-03
2.268053998955610415e-03
2.267990864320839402e-03
2.267935246371994423e-03
2.267872806444476072e-03
2.267814308960248385e-03
2.267752235604031993e-03
2.267692432528235422e-03
2.267633003983610118e-03
2.267574147156303267e-03
2.267509996386081732e-03
2.267451710358595485e-03
2.267388675719674614e-03
2.267329685153913425e-03
2.267270005238724434e-03
2.267206881248103913e-03
2.267147402642779100e-03
2.267083594409957052e-03
2.267025223115431282e-03
2.266965509542911896e-03
2.266907483848314142e-03
2.266844967088202118e-03
2.266785678184842379e-03
2.266722255078875217e-03
2.266661987165514373e-03
2.266599792467849372e-03
2.266541077241758517e-03
2.266478959477900498e-03
2.266416718510461462e-03
2.266354089737135195e-03
2.266294533124778125e-03
2.266233811039184906e-03
2.266175206970266059e-03
2.266111668874823491e-03
2.266053769504637605e-03
2.265991176211310052e-03
2.265933349357141229e-03
2.265874181196863256e-03
2.265817326591224815e-03
2.265754487904545790e-03
2.265693004847054663e-03
2.265629537260015463e-03
2.265569589847302775e-03
2.265507217791875617e-03
2.265448252634666860e-03
2.265387203908598556e-03
2.265321578232646054e-03
2.265264773731103399e-03
2.265199039644092121e-03
2.265139880582599241e-03
2.265081051994808584e-03
2.265019557054148529e-03
2.264961833713018124e-03
2.264903139643476872e-03
2.264843257353991741e-03
2.264784078758473856e-03
2.264726902708080053e-03
2.264662171467817561e-03
2.264603082164596323e-03
2.264539924424081429e-03
2.264480042466667474e-03
2.264420310936795036e-03
2.264358360355313033e-03
2.264298803129377764e-03
2.264233829897048262e-03
2.264177644737355114e-03
2.264114211100230842e-03
2.264054509168322675e-03
2.263995227037037591e-03
2.263937872448157276e-03
2.263873684922611696e-03
2.263815341506469556e-03
2.263753001834028448e-03
2.263693318493610173e-03
2.263634731904961162e-03
2.263578226855275481e-03
2.263515563184085970e-03
2.263457485097065784e-03
2.263398790585013486e-03
2.263335864171450978e-03
2.263278567357710803e-03
2.263214890866687215e-03
2.263155787639529754e-03
2.263095467517495761e-03
2.263036545983897370e-03
2.262973284916378839e-03
2.262914145430888237e-03
2.262850166087799608e-03
2.262792115183861162e-03
2.262732681232653992e-03
2.262672654055355309e-03
2.262613083746568398e-03
2.262549829937339756e-03
2.262492601506266299e-03
2.262434691656026522e-03
2.262370285750895261e-03
2.262312624308970236e-03
2.262253248902315952e-03
2.262191004400140610e-03
2.262131247092093872e-03
2.262068345978076375e-03
2.262009368670771584e-03
2.261950155507377359e-03
2.261887596120225417e-03
2.261828117339313628e-03
2.261764491378470774e-03
2.261706972901025414e-03
2.261647303544365734e-03
2.261581814137303935e-03
2.261525713275289000e-03
2.261460286405046240e-03
2.261401060926281938e-03
2.261342093465194304e-03
2.261278352700295431e-03
2.261222867062783783e-03
2.261159312723978656e-03
2.261104125843159569e-03
2.261040978497225705e-03
2.260981055318087799e-03
2.260920850963709251e-03
2.260863599834181132e-03
2.260800200491096257e-03
2.260740323771012836e-03
2.260677437589139836e-03
2.260619139078133295e-03
2.260559450115574246e-03
2.260502176275115769e-03
2.260440956148624531e-03
2.260382614001992928e-03
2.260319925436730937e-03
2.260259366084647979e-03
2.260197866719629908e-03
2.260136215003234663e-03
2.260072500005319823e-03
2.260013479341911168e-03
2.259953862150638083e-03
2.259895591190060494e-03
2.259832113987002809e-03
2.259771402782389735e-03
2.259707539104008085e-03
2.259647162179378044e-03
2.259585925101960466e-03
2.259524653825905043e-03
2.259461356953414678e-03
2.259402608017322886e-03
2.259338541951648113e-03
2.259277535810034435e-03
2.259213538032110984e-03
2.259156423448237423e-03
2.259096961574293648e-03
2.259037040803791967e-03
2.258976379664948998e-03
2.258920625289220340e-03
2.258856429266699068e-03
2.258802791885559155e-03
2.258742793133281922e-03
2.258679546297560556e-03
2.258622130501178066e-03
2.258558226774951602e-03
2.258497661463187110e-03
2.258433904022351564e-03
2.258374697989043358e-03
2.258315132696366370e-03
2.258254095746332641e-03
2.258196761341127370e-03
2.258131627328391951e-03
2.258073136569169366e-03
2.258010922514573811e-03
2.257950637869830628e-03
2.257888384081692228e-03
2.257827302754752703e-03
2.257768267789988376e-03
2.257710102673395405e-03
2.257655193688389884e-03
2.257590812669869624e-03
2.257534305304535836e-03
2.257474758002541142e-03
2.257412130877123682e-03
2.257354789858452993e-03
2.257296985555219248e-03
2.257235000227959809e-03
2.257177406242995375e-03
2.257113881336975884e-03
2.257056087856876194e-03
2.256996487892358721e-03
2.256934859491758084e-03
2.256876317731328768e-03
2.256814853413111662e-03
2.256754182925060654e-03
2.256694849236230010e-03
2.256629857676701375e-03
2.256571782814547743e-03
2.256507739852246786e-03
2.256450252694142209e-03
2.256389884344527433e-03
2.256328204620308264e-03
2.256271250372429617e-03
2.256205849183307282e-03
2.256147005491563381e-03
2.256089717867171274e-03
2.256025958450017747e-03
2.255968798671899572e-03
2.255891380426438934e-03
2.255831456706449377e-03
2.255773342352986217e-03
2.255707254695484346e-03
2.255649212344422189e-03
2.255590883411195350e-03
2.255534648034582170e-03
2.255469271628560753e-03
2.255414262763374717e-03
2.255337184348389472e-03
2.255278423023250860e-03
2.255221843826803966e-03
2.255158866956784736e-03
2.255099718656975068e-03
2.255040469460475091e-03
2.254981768754134655e-03
2.254918541093313238e-03
2.254861648528747996e-03
2.254797987681007518e-03
2.254737237545006382e-03
2.254679898344949095e-03
2.254617371699891345e-03
2.254557895640574208e-03
2.254499807214694479e-03
2.254437960028695190e-03
2.254383535714296703e-03
2.254320116403749682e-03
2.254262655988004734e-03
2.254205794047716479e-03
2.254142175725968710e-03
2.254083433729271290e-03
2.254024636291949990e-03
2.253962326646463763e-03
2.253903076749442548e-03
2.253846973463995065e-03
2.253767576305802395e-03
2.253709090348140869e-03
2.253651592481102119e-03
2.253587496417422831e-03
2.253531168529979492e-03
2.253465500423038580e-03
2.253409446857140754e-03
2.253330508490272895e-03
2.253273675508494708e-03
2.253214674212233697e-03
2.253152212040642876e-03
2.253092164369107243e-03
2.253022104225537846e-03
2.252960581408188553e-03
2.252898474228296529e-03
2.252843516683988596e-03
2.252765104651850876e-03
2.252706339703431336e-03
2.252649818253308657e-03
2.252584611916621724e-03
2.252528819564208334e-03
2.252449828994362857e-03
2.252390043444521366e-03
2.252328595256064981e-03
2.252253786090488777e-03
2.252194756005061402e-03
2.252134931003541441e-03
2.252079371994100167e-03
2.252003070894684038e-03
2.251944153171411833e-03
2.251886232160486400e-03
2.251819627722380975e-03
2.251760367065457243e-03
2.251704064650417603e-03
2.251639936061020520e-03
2.251583161645847892e-03
2.251527426090508925e-03
2.251464785603334018e-03
2.251406113757330012e-03
2.251350613898168897e-03
2.251272002860787037e-03
2.251217269966416645e-03
2.251155201765141830e-03
2.251093572648398770e-03
2.251037065919324256e-03
2.250972306482056269e-03
2.250916105909329425e-03
2.250837650017151106e-03
2.250779842068267173e-03
2.250723133279429640e-03
2.250658202114517829e-03
2.250602201404958667e-03
2.250540717222319388e-03
2.250463677741522481e-03
2.250406437940736561e-03
2.250347307694821643e-03
2.250284942659157295e-03
2.250228802449614519e-03
2.250164122347212466e-03
2.250105853669406939e-03
2.250049186756213852e-03
2.249972173068204555e-03
2.249912805959216212e-03
2.249855698423822072e-03
2.249790720622123815e-03
2.249735933108450419e-03
2.249676397743360749e-03
2.249617514967315515e-03
2.249556759372486545e-03
2.249479185380552030e-03
2.249422210659371077e-03
2.249362714700239938e-03
2.249304743807582080e-03
2.249227163538985649e-03
2.249171381115205696e-03
2.249111864600640033e-03
2.249047739264161284e-03
2.248991703511062437e-03
2.248926641444500864e-03
2.248870295851275371e-03
2.248809236558308149e-03
2.248733176968672511e-03
2.248675829719501765e-03
2.248598114376591621e-03
2.248538091423724940e-03
2.248481618058824696e-03
2.248402682346833156e-03
2.248344633384677816e-03
2.248287183084592480e-03
2.248210150192712486e-03
2.248152282038525136e-03
2.248092685726103650e-03
2.248029878739426623e-03
2.247975286155233336e-03
2.247910273243532066e-03
2.247850060193955311e-03
2.247792540874169430e-03
2.247727791483527301e-03
2.247670207770511956e-03
2.247608528495054908e-03
2.247549349533049367e-03
2.247487412101405353e-03
2.247417980414005007e-03
2.247359614745443775e-03
2.247284515940430570e-03
2.247225919210573374e-03
2.247167636142174095e-03
2.247107451078338668e-03
2.247046759997238258e-03
2.246971348244526916e-03
2.246914593237957485e-03
2.246837011037279824e-03
2.246777098058806883e-03
2.246719601597890314e-03
2.246654009884854492e-03
2.246595761094522144e-03
2.246538133909357308e-03
2.246476645165410967e-03
2.246417909843982826e-03
2.246339944161134666e-03
2.246283407686099683e-03
2.246224098516780895e-03
2.246166822899880143e-03
2.246104147999694600e-03
2.246045118285055261e-03
2.245970735469180260e-03
2.245911510869451951e-03
2.245854378969473677e-03
2.245790934336951671e-03
2.245733539083968194e-03
2.245656850742311621e-03
2.245597084554896723e-03
2.245540186922817798e-03
2.245461169927141613e-03
2.245404759555320873e-03
2.245344459539692569e-03
2.245269215380396068e-03
2.245209561382203491e-03
2.245152718739997031e-03
2.245091046669495799e-03
2.245017349860907365e-03
2.244956403746282709e-03
2.244895776157873005e-03
2.244840570862217857e-03
2.244763547600316534e-03
2.244708744157741277e-03
2.244647851461414618e-03
2.244586089071261021e-03
2.244529504717498146e-03
2.244463739873275420e-03
2.244405780874343150e-03
2.244346604659112204e-03
2.244284534545588818e-03
2.244227490190754421e-03
2.244150619962587221e-03
2.244091363566684278e-03
2.244034445182671762e-03
2.243956900439833448e-03
2.243901475795968999e-03
2.243840457928113381e-03
2.243764112439916841e-03
2.243707291502053999e-03
2.243647976373124801e-03
2.243589463734019761e-03
2.243513662146160749e-03
2.243454772189851752e-03
2.243394453196093617e-03
2.243334541150276973e-03
2.243274357822973037e-03
2.243199662768642893e-03
2.243139677326983026e-03
2.243082543375265765e-03
2.243017752464252293e-03
2.242961998227095514e-03
2.242899495882632287e-03
2.242825485735744102e-03
2.242764098432339492e-03
2.242706568951168856e-03
2.242643922123001982e-03
2.242588381902707595e-03
2.242509129089134082e-03
2.242453133006987523e-03
2.242391109961815957e-03
2.242314858737535100e-03
2.242257393831794537e-03
2.242196989739818434e-03
2.242139839727658700e-03
2.242062362560812063e-03
2.242005727333672063e-03
2.241947619348047885e-03
2.241889315321930840e-03
2.241814495509517492e-03
2.241755585286460146e-03
2.241699643183216531e-03
2.241621568068493352e-03
2.241565814185250520e-03
2.241504093799269199e-03
2.241428121345878394e-03
2.241370873242283946e-03
2.241310789916863520e-03
2.241249484589971294e-03
2.241191622357426895e-03
2.241115486839150277e-03
2.241058444870618841e-03
2.240999308365088268e-03
2.240935322375917516e-03
2.240877249976457562e-03
2.240799606182985234e-03
2.240741879492513626e-03
2.240683087405647648e-03
2.240607915465800751e-03
2.240548896920463006e-03
2.240491465205983815e-03
2.240431732097431048e-03
2.240355745321640640e-03
2.240295964301652638e-03
2.240236706010512689e-03
2.240172997218767975e-03
2.240116309350990466e-03
2.240036305653356295e-03
2.239981625631163025e-03
2.239921556553691340e-03
2.239846386004866723e-03
2.239786976931916560e-03
2.239730215628476552e-03
2.239666433821588427e-03
2.239610553353214330e-03
2.239551019683599150e-03
2.239475861288652263e-03
2.239416322910144086e-03
2.239359051452644456e-03
2.239281399513945014e-03
2.239225934852640248e-03
2.239163489625704308e-03
2.239102498625532983e-03
2.239044131471976031e-03
2.238967928439451315e-03
2.238910367622425329e-03
2.238851709471544917e-03
2.238776867043562862e-03
2.238717438743418209e-03
2.238660317892943695e-03
2.238596538286725338e-03
2.238541483471070612e-03
2.238466536486107862e-03
2.238411004298555915e-03
2.238345847204401776e-03
2.238289368759071099e-03
2.238227249848223892e-03
2.238167512167856411e-03
2.238104087071722970e-03
2.238030264179294120e-03
2.237970537940173893e-03
2.237914818955328167e-03
2.237851180365964688e-03
2.237797296966183552e-03
2.237719800847159414e-03
2.237664678396456518e-03
2.237603617262858783e-03
2.237530287177868019e-03
2.237470919801305084e-03
2.237413078886920162e-03
2.237349463487251205e-03
2.237293626377426931e-03
2.237232251918812656e-03
2.237160284398368327e-03
2.237099262027861420e-03
2.237038829810889060e-03
2.236982016408573925e-03
2.236905243131565631e-03
2.236844648735791634e-03
2.236787669380885420e-03
2.236708833679238503e-03
2.236653235202194865e-03
2.236591465922031438e-03
2.236518942592390698e-03
2.236458280609049214e-03
2.236401305193474066e-03
2.236321839768958247e-03
2.236265786530466058e-03
2.236205309893809189e-03
2.236127844121706641e-03
2.236070094497397479e-03
2.236010196725153609e-03
2.235952604023850720e-03
2.235891841729963775e-03
2.235814842680685678e-03
2.235757512660093739e-03
2.235698184424017663e-03
2.235643138183731650e-03
2.235564224899653368e-03
2.235506881622233068e-03
2.235433442047490404e-03
2.235376620601771218e-03
2.235300969458542484e-03
2.235243988695027797e-03
2.235165329654650694e-03
2.235107803047806704e-03
2.235035174750984750e-03
2.234977054627658270e-03
2.234899267851949648e-03
2.234841787290153640e-03
2.234783013134772085e-03
2.234719367332102264e-03
2.234662063502143754e-03
2.234583794695787964e-03
2.234527003341257433e-03
2.234452723179371908e-03
2.234395337192174921e-03
2.234318501714419904e-03
2.234261699877457610e-03
2.234201756548882898e-03
2.234138756016815219e-03
2.234083589963372415e-03
2.234006059914900918e-03
2.233951645047657728e-03
2.233889250598876039e-03
2.233815340717279149e-03
2.233756024479163424e-03
2.233698075485394084e-03
2.233619128672765207e-03
2.233562074680545736e-03
2.233501313363848041e-03
2.233425647063376658e-03
2.233365737606552836e-03
2.233308579436603120e-03
2.233229185032141722e-03
2.233171520373342014e-03
2.233094040053854035e-03
2.233036011133534074e-03
2.232976993068928970e-03
2.232899133326195999e-03
2.232839757255655234e-03
2.232783042269078332e-03
2.232704057759202221e-03
2.232649190875787143e-03
2.232588575932841109e-03
2.232513223116623039e-03
2.232453309419471076e-03
2.232394639563554852e-03
2.232316675911617723e-03
2.232261323309563724e-03
2.232199550525997001e-03
2.232123602970616932e-03
2.232063910273804960e-03
2.232006963765652274e-03
2.231928240202436711e-03
2.231870703121436889e-03
2.231812311055879523e-03
2.231733418649924690e-03
2.231676797876470334e-03
2.231602770796920713e-03
2.231543170695406923e-03
2.231468218896699718e-03
2.231409060938981462e-03
2.231352162789183424e-03
2.231288117697233578e-03
2.231230471528838390e-03
2.231152881053026244e-03
2.231097881844944317e-03
2.231037318062352014e-03
2.230959941807132089e-03
2.230902367539589794e-03
2.230843987364311120e-03
2.230766966401768851e-03
2.230706940985657718e-03
2.230650082692735726e-03
2.230570855794448189e-03
2.230512658766305428e-03
2.230451565480100293e-03
2.230376369775221353e-03
2.230317262897714339e-03
2.230261006749837543e-03
2.230182319525856553e-03
2.230124868432214590e-03
2.230065790531937913e-03
2.229988885618592806e-03
2.229929952698889249e-03
2.229873280542765939e-03
2.229794303075099092e-03
2.229738520851798529e-03
2.229676252221010017e-03
2.229603864583044621e-03
2.229542546306286389e-03
2.229485481676703965e-03
2.229405810428872724e-03
2.229348366527448937e-03
2.229275370887268560e-03
2.229218014812580240e-03
2.229143603197982718e-03
2.229087348711482688e-03
2.229027073768616828e-03
2.228970384976537451e-03
2.228893764741282039e-03
2.228837336631314409e-03
2.228761328846157446e-03
2.228704254483059814e-03
2.228644731859295066e-03
2.228587670987667094e-03
2.228509665217398572e-03
2.228451802820645249e-03
2.228393597506940580e-03
2.228319411337566312e-03
2.228261073784066574e-03
2.228205333096141844e-03
2.228126412132617508e-03
2.228068474605670018e-03
2.228011292293657821e-03
2.227933072959560785e-03
2.227875523176536636e-03
2.227818254639834725e-03
2.227739588732574258e-03
2.227681923059172519e-03
2.227607469643422180e-03
2.227549867079302564e-03
2.227472513482327710e-03
2.227415909866145051e-03
2.227354699880926617e-03
2.227280322239900880e-03
2.227220689042618343e-03
2.227161752788215082e-03
2.227098024407729148e-03
2.227042905732435924e-03
2.226964363331253652e-03
2.226907800914096087e-03
2.226849747357032960e-03
2.226773394179475118e-03
2.226716565662595002e-03
2.226658583225785224e-03
2.226581987045312284e-03
2.226523573925452953e-03
2.226464306222806708e-03
2.226386780661005795e-03
2.226327600868717796e-03
2.226257107098201550e-03
2.226197156913572919e-03
2.226121497372364824e-03
2.226062043554946548e-03
2.226004905645580841e-03
2.225926380183574325e-03
2.225868136668742066e-03
2.225809315395961552e-03
2.225735076652108225e-03
2.225676179768811165e-03
2.225599345224748508e-03
2.225542045881658774e-03
2.225466684384225236e-03
2.225409989463487514e-03
2.225349224069401218e-03
2.225273712687471806e-03
2.225213997981864873e-03
2.225156146777263356e-03
2.225091826769660334e-03
2.225021242885672716e-03
2.224962562094891065e-03
2.224883366578949903e-03
2.224826595179999963e-03
2.224766440549402063e-03
2.224692382426665324e-03
2.224632995760260096e-03
2.224575972688834329e-03
2.224496601242792818e-03
2.224441453947311343e-03
2.224380245209839173e-03
2.224304067173330131e-03
2.224244141221843468e-03
2.224189540168369783e-03
2.224111635846674328e-03
2.224054971668872147e-03
2.223995470105610568e-03
2.223918398225938845e-03
2.223859065900931752e-03
2.223803325699679357e-03
2.223724831286668681e-03
2.223669427041670421e-03
2.223608268443888827e-03
2.223532250727185827e-03
2.223472282002708286e-03
2.223415179806007176e-03
2.223336855995674318e-03
2.223280110551731619e-03
2.223220559883604466e-03
2.223146539322604000e-03
2.223087603829405207e-03
2.223031360680454999e-03
2.222952160081008606e-03
2.222894401590125735e-03
2.222834205292336003e-03
2.222760776771994656e-03
2.222701116234509101e-03
2.222644284203609179e-03
2.222563868797012513e-03
2.222506126506049087e-03
2.222429547515304953e-03
2.222372452399991403e-03
2.222312098192260905e-03
2.222236911393528618e-03
2.222176453282771746e-03
2.222105260266934133e-03
2.222046330470434095e-03
2.221971032680148620e-03
2.221913765275056706e-03
2.221855136052549445e-03
2.221779211693134925e-03
2.221721462145305817e-03
2.221645709167467762e-03
2.221588217424381919e-03
2.221512075910511957e-03
2.221457268755123223e-03
2.221378654972236150e-03
2.221323561591839312e-03
2.221261476080897777e-03
2.221187233963232803e-03
2.221127729660434327e-03
2.221054983573728190e-03
2.220995008823258877e-03
2.220920283576595725e-03
2.220863269253570832e-03
2.220804130139673611e-03
2.220744331531885035e-03
2.220671642175467767e-03
2.220615842751017411e-03
2.220550851508888961e-03
2.220494770486255032e-03
2.220419906866877985e-03
2.220364913241510904e-03
2.220285416290654953e-03
2.220227925959366872e-03
2.220155181179587524e-03
2.220096576282832614e-03
2.220016814620330830e-03
2.219959067233647550e-03
2.219899244257255485e-03
2.219824928042175675e-03
2.219765719559794407e-03
2.219711084888025075e-03
2.219632762573528224e-03
2.219575404566638543e-03
2.219517057265627414e-03
2.219440988999436641e-03
2.219384512102632028e-03
2.219326167564514545e-03
2.219251546299552680e-03
2.219193707081684817e-03
2.219136579458212775e-03
2.219058504508628332e-03
2.219002680686753791e-03
2.218942152795817455e-03
2.218866329156685309e-03
2.218806717186562125e-03
2.218749666667188796e-03
2.218670887046142112e-03
2.218614049436440448e-03
2.218553449311322368e-03
2.218478228389202372e-03
2.218418014810229211e-03
2.218360648739377272e-03
2.218281724566727262e-03
2.218224724687097200e-03
2.218149865532991621e-03
2.218091751856921066e-03
2.218014609509116278e-03
2.217957576600909815e-03
2.217878275043846156e-03
2.217820077147015460e-03
2.217761036739942203e-03
2.217686435983716974e-03
2.217628642674166622e-03
2.217554405487767982e-03
2.217495163709790398e-03
2.217424235180389443e-03
2.217364476756230295e-03
2.217287166264874775e-03
2.217229677130695513e-03
2.217171965905013510e-03
2.217093538555084918e-03
2.217036379973887344e-03
2.216958096800977166e-03
2.216901093537796720e-03
2.216829129193109791e-03
2.216771794920416577e-03
2.216695568620652597e-03
2.216637261914984527e-03
2.216578691738033038e-03
2.216518041115255952e-03
2.216446478137205998e-03
2.216389680718375797e-03
2.216313812555558566e-03
2.216256630278563931e-03
2.216197829044796400e-03
2.216121133671573526e-03
2.216061923410451908e-03
2.216005535917006143e-03
2.215925582211526485e-03
2.215869832641434618e-03
2.215809132013023350e-03
2.215731134335786282e-03
2.215674073743768412e-03
2.215613320831431258e-03
2.215539596355138759e-03
2.215480796853505630e-03
2.215423429705837104e-03
2.215360572575864745e-03
2.215304719023852582e-03
2.215225103939479339e-03
2.215169760966802931e-03
2.215108641627144565e-03
2.215034000761491404e-03
2.214975029917011680e-03
2.214917972509963893e-03
2.214839203517551900e-03
2.214781195863388744e-03
2.214723905534796925e-03
2.214646305321976705e-03
2.214588812277922415e-03
2.214514707842975532e-03
2.214458946748708388e-03
2.214377443568415083e-03
2.214319941450719215e-03
2.214261745275441107e-03
2.214200002018223631e-03
2.214126263038600304e-03
2.214070264330806215e-03
2.213991685101663123e-03
2.213933771701565890e-03
2.213872389008253970e-03
2.213797120147316128e-03
2.213739627575458339e-03
2.213667271788535146e-03
2.213607194720479572e-03
2.213534173552190055e-03
2.213475165721517143e-03
2.213398597489214890e-03
2.213339332308023044e-03
2.213283076631993203e-03
2.213204168558281781e-03
2.213147203436184075e-03
2.213088602439751071e-03
2.213011813002736718e-03
2.212954249538457221e-03
2.212895551546913055e-03
2.212820237247765595e-03
2.212761097389704962e-03
2.212686229271049361e-03
2.212628855275476213e-03
2.212569665605430315e-03
2.212512313282411977e-03
2.212434341410495896e-03
2.212377615276459736e-03
2.212301837346171852e-03
2.212244644986706768e-03
2.212183073723788303e-03
2.212110596388811804e-03
2.212050510741473113e-03
2.211991777408025498e-03
2.211927859685764233e-03
2.211857373338421175e-03
2.211794884269566858e-03
2.211720660075053996e-03
2.211660896700003154e-03
2.211602425451490456e-03
2.211522926493388139e-03
2.211465255471620553e-03
2.211390319144021250e-03
2.211333577419606709e-03
2.211268688879586795e-03
2.211212734838376506e-03
2.211132659216542232e-03
2.211076158894411271e-03
2.211016744470591187e-03
2.210943270518716305e-03
2.210884267531485012e-03
2.210828101395403544e-03
2.210748946821847714e-03
2.210690724737663943e-03
2.210630176586222528e-03
2.210558375255884146e-03
2.210497516437526927e-03
2.210439731146178997e-03
2.210360868152502333e-03
2.210303961431862776e-03
2.210243765269805614e-03
2.210168652675220929e-03
2.210110944819057999e-03
2.210034833930168020e-03
2.209979030413174086e-03
2.209900607138971362e-03
2.209845539279961611e-03
2.209785239407086738e-03
2.209709077969467927e-03
2.209651109360210967e-03
2.209590604225324714e-03
2.209515270103495129e-03
2.209456070901589554e-03
2.209384517680169566e-03
2.209326709229171223e-03
2.209247841956253969e-03
2.209190420022006524e-03
2.209115958633757221e-03
2.209058112592013259e-03
2.208981215470130072e-03
2.208924592039798393e-03
2.208864789709272421e-03
2.208790669391064252e-03
2.208731986106632784e-03
2.208675864071632175e-03
2.208596188986298569e-03
2.208537898020189894e-03
2.208476802507128040e-03
2.208401039750626429e-03
2.208343555829980764e-03
2.208268816890005069e-03
2.208211833053269450e-03
2.208131524162745656e-03
2.208073926325059694e-03
2.208014707963338891e-03
2.207937965111391072e-03
2.207879979511663884e-03
2.207806018049800461e-03
2.207746016491711222e-03
2.207676003191693000e-03
2.207617122046979553e-03
2.207539650464147071e-03
2.207481638659979789e-03
2.207424346177217465e-03
2.207349235737533603e-03
2.207292461618417558e-03
2.207222078940505611e-03
2.207162651380242206e-03
2.207087161327106993e-03
2.207028258091020111e-03
2.206971383833214190e-03
2.206909348494530496e-03
2.206838008355400602e-03
2.206779402196335990e-03
2.206703656612645295e-03
2.206646445444355922e-03
2.206574547337094259e-03
2.206514481693491216e-03
2.206438975504943119e-03
2.206379866352222233e-03
2.206323214702215259e-03
2.206242700853846498e-03
2.206185874343794678e-03
2.206125609645956734e-03
2.206052764340702289e-03
2.205993158181812977e-03
2.205915761014616040e-03
2.205855872192643251e-03
2.205798786363442811e-03
2.205720460814370593e-03
2.205663835557985716e-03
2.205603393940969246e-03
2.205530318153881529e-03
2.205473485552604095e-03
2.205397817641529569e-03
2.205341222356371148e-03
2.205265259971475860e-03
2.205208589394107906e-03
2.205127158724811375e-03
2.205069620391964837e-03
2.205012862953071098e-03
2.204953903033775309e-03
2.204881851378596644e-03
2.204822691537188569e-03
2.204751685129365587e-03
2.204692514776299562e-03
2.204615361993219735e-03
2.204556206217427559e-03
2.204500618621662873e-03
2.204419712730083282e-03
2.204362251893604140e-03
2.204301492071630061e-03
2.204227868332718672e-03
2.204170772043353380e-03
2.204089729630178546e-03
2.204031751976738649e-03
2.203970712645458244e-03
2.203896727181938256e-03
2.203838908743890532e-03
2.203760832430467793e-03
2.203702988908241411e-03
2.203626490594687466e-03
2.203569021082011411e-03
2.203499624179228959e-03
2.203442327231537341e-03
2.203361186563999527e-03
2.203303769995696316e-03
2.203228582342951856e-03
2.203173235869638601e-03
2.203096286971622120e-03
2.203038678048925645e-03
2.202982163869680876e-03
2.202904132702348129e-03
2.202847285936967645e-03
2.202769265420148788e-03
2.202711765217011709e-03
2.202654817158548363e-03
2.202575815898168924e-03
2.202518199875443984e-03
2.202443231830567439e-03
2.202388058889189967e-03
2.202310822548950251e-03
2.202254327314677376e-03
2.202174446481523513e-03
2.202116371020751071e-03
2.202043388554813640e-03
2.201985699140996452e-03
2.201909440226439661e-03
2.201851588259830933e-03
2.201792880899662835e-03
2.201717798280598912e-03
2.201660074590511534e-03
2.201586420944814763e-03
2.201529390925502285e-03
2.201452536822768105e-03
2.201396449038097933e-03
2.201316050828300373e-03
2.201258056142682291e-03
2.201201742336224027e-03
2.201124840589391111e-03
2.201067799030032805e-03
2.200992795878014673e-03
2.200934740852185031e-03
2.200858865577801689e-03
2.200799456568619094e-03
2.200728055689141552e-03
2.200668510421908107e-03
2.200590580938700889e-03
2.200532960849824020e-03
2.200475255760860321e-03
2.200396740593054627e-03
2.200339319735151490e-03
2.200265976362246988e-03
2.200211667614672840e-03
2.200133385900525027e-03
2.200078591616309170e-03
2.200018635102767017e-03
2.199944558785194883e-03
2.199885363809790835e-03
2.199812246627849428e-03
2.199752621941154958e-03
2.199693583237618752e-03
2.199635702284357969e-03
2.199558550567817794e-03
2.199500639011466203e-03
2.199440019017810753e-03
2.199367565522294173e-03
2.199306971431623341e-03
2.199236780256650769e-03
2.199179851610353308e-03
2.199101065383718585e-03
2.199042665423353582e-03
2.198985369212522623e-03
2.198907057223335824e-03
2.198849632099348674e-03
2.198775587300242761e-03
2.198718956363950820e-03
2.198643000757241183e-03
2.198585665190941254e-03
2.198528550220111167e-03
2.198452713129510350e-03
2.198394039273237222e-03
2.198322373846679258e-03
2.198263142670534454e-03
2.198185847474139545e-03
2.198126157642131887e-03
2.198068562406116540e-03
2.197990385705070240e-03
2.197933652090246822e-03
2.197859754635773932e-03
2.197801626568300377e-03
2.197725224231734942e-03
2.197666901648904006e-03
2.197608101257875115e-03
2.197531865458078430e-03
2.197474774915099578e-03
2.197398728928915204e-03
2.197341058570109924e-03
2.197268038877907455e-03
2.197211027915261811e-03
2.197135094294780985e-03
2.197077786025239659e-03
2.197004317376313395e-03
2.196945328697445625e-03
2.196871803242085239e-03
2.196815174260745122e-03
2.196734640274591692e-03
2.196676092665422481e-03
2.196599849589700275e-03
2.196541845300201135e-03
2.196469639044820038e-03
2.196410343633289561e-03
2.196336076578566093e-03
2.196276765377178346e-03
2.196197091613700993e-03
2.196138874469559521e-03
2.196081025479172492e-03
2.196002978343541013e-03
2.195945840142031827e-03
2.195872564941283179e-03
2.195814988541669455e-03
2.195737011692666923e-03
2.195679366701062604e-03
2.195607723018948559e-03
2.195549053312587182e-03
2.195474837545308058e-03
2.195415806128677306e-03
2.195358748939550252e-03
2.195277723418090875e-03
2.195220098823816215e-03
2.195161325067006026e-03
2.195085677563658223e-03
2.195026583751175098e-03
2.194970071575424054e-03
2.194887912818696898e-03
2.194830670861445433e-03
2.194771865129865190e-03
2.194698353214951780e-03
2.194641905891196905e-03
2.194569585485942227e-03
2.194512808598335016e-03
2.194435567424645687e-03
2.194378154218396167e-03
2.194305957797097837e-03
2.194243632101097394e-03
2.194172163105097446e-03
2.194115593566306737e-03
2.194037436450340956e-03
2.193980375851570241e-03
2.193907333074154777e-03
2.193850009556839054e-03
2.193769147337138511e-03
2.193710694701696100e-03
2.193652791838420716e-03
2.193577837706601509e-03
2.193521061670479413e-03
2.193439338758040869e-03
2.193381585766463002e-03
2.193307795465587306e-03
2.193249847094783621e-03
2.193173999820149933e-03
2.193115753775832372e-03
2.193057015777453989e-03
2.192977471681814301e-03
2.192919955405383918e-03
2.192860316705879872e-03
2.192784982406977955e-03
2.192727208355663236e-03
2.192666538339976563e-03
2.192593039585127336e-03
2.192533791837895582e-03
2.192459159027381442e-03
2.192401173924244870e-03
2.192325143907533636e-03
2.192267331688235819e-03
2.192190813579964360e-03
2.192133404784714183e-03
2.192061236162436318e-03
2.192004301624610272e-03
2.191923682364739067e-03
2.191865031863705991e-03
2.191792859669490674e-03
2.191736280478737142e-03
2.191659002756592145e-03
2.191601336132404515e-03
2.191529641383610071e-03
2.191470651681680457e-03
2.191394294883530509e-03
2.191337531817409354e-03
2.191279047416719392e-03
2.191202787540158254e-03
2.191146052192545577e-03
2.191072257705439091e-03
2.191011549518669371e-03
2.190953260422141141e-03
2.190874260247213743e-03
2.190816050424820513e-03
2.190744574756483837e-03
2.190687782194809113e-03
2.190609579423260286e-03
2.190553184261800294e-03
2.190478566352833164e-03
2.190422844361464456e-03
2.190343434642499920e-03
2.190286425735440013e-03
2.190230611737983227e-03
2.190150531220028552e-03
2.190092961373042192e-03
2.190020047010262424e-03
2.189962792672929624e-03
2.189883138805769937e-03
2.189825621261112278e-03
2.189767996387061849e-03
2.189692479510976092e-03
2.189635276598484673e-03
2.189559364464122720e-03
2.189501401208078426e-03
2.189426062067811787e-03
2.189368697689013030e-03
2.189293408866921364e-03
2.189236258826515995e-03
2.189161376864530700e-03
2.189103814564834390e-03
2.189026862197777749e-03
2.188969558477726115e-03
2.188888772225301878e-03
2.188831032737377068e-03
2.188756789689662655e-03
2.188702472415949944e-03
2.188624153508711943e-03
2.188567363850148564e-03
2.188494346494819411e-03
2.188438015671882210e-03
2.188360213953151074e-03
2.188303798872431698e-03
2.188224397662654874e-03
2.188168980007581480e-03
2.188108458413060356e-03
2.188031606399310543e-03
2.187973809076762793e-03
2.187896321421397682e-03
2.187838400208970240e-03
2.187779021084450097e-03
2.187703756600449870e-03
2.187646081049252934e-03
2.187585829296146214e-03
2.187508294231971153e-03
2.187450474022756882e-03
2.187391713843711040e-03
2.187317488220105223e-03
2.187260705454904895e-03
2.187186926302684114e-03
2.187129911148782187e-03
2.187051546796271641e-03
2.186993854188446461e-03
2.186921850626064902e-03
2.186862133060529963e-03
2.186782909502465056e-03
2.186724800413597080e-03
2.186653858553799009e-03
2.186595675545407753e-03
2.186517102668851086e-03
2.186459705352147322e-03
2.186386324140502865e-03
2.186328523729689794e-03
2.186254876928507129e-03
2.186197978045346067e-03
2.186116790999470452e-03
2.186059525007662523e-03
2.185984279175645032e-03
2.185927379312555159e-03
2.185849925408285283e-03
2.185791696362084612e-03
2.185720293809314055e-03
2.185660898392684758e-03
2.185586253585992695e-03
2.185527428248668774e-03
2.185471279041751105e-03
2.185394164260233679e-03
2.185336495860990252e-03
2.185258722621398735e-03
2.185200575677702546e-03
2.185119351492024412e-03
2.185061819540696018e-03
2.185004924020690631e-03
2.184931363305979684e-03
2.184874135475196443e-03
2.184799427612467860e-03
2.184742210208378416e-03
2.184661815049332781e-03
2.184604396509424833e-03
2.184548147067279927e-03
2.184468885583253604e-03
2.184412874691721990e-03
2.184356739948641133e-03
2.184275356734540190e-03
2.184217014789977419e-03
2.184155739728166432e-03
2.184082775916206670e-03
2.184025265342288968e-03
2.183950701063488986e-03
2.183892851778341214e-03
2.183817393007868226e-03
2.183759830695554838e-03
2.183684254919353394e-03
2.183625639985655852e-03
2.183553566142028626e-03
2.183496961886167119e-03
2.183418735770382459e-03
2.183360420589398453e-03
2.183287063600403057e-03
2.183230387172714008e-03
2.183150300241817107e-03
2.183093519690230619e-03
2.183020107944839625e-03
2.182962961364182802e-03
2.182884245082955185e-03
2.182828002563758172e-03
2.182753858606114542e-03
2.182696687763426100e-03
2.182619073795439603e-03
2.182560383445072624e-03
2.182504853032775100e-03
2.182424712328201715e-03
2.182366960773776329e-03
2.182309414077401172e-03
2.182230266446478443e-03
2.182171779079883182e-03
2.182096812171612638e-03
2.182038916501925427e-03
2.181962305137171571e-03
2.181904948981292554e-03
2.181831979799028331e-03
2.181774498038072194e-03
2.181697136701300256e-03
2.181638680468463327e-03
2.181579572250646071e-03
2.181502301847615139e-03
2.181444805613672391e-03
2.181363944201283097e-03
2.181305499696430204e-03
2.181248510600199055e-03
2.181169421553684051e-03
2.181111172202165188e-03
2.181036410807293477e-03
2.180980627714744231e-03
2.180903274528149006e-03
2.180845542097555913e-03
2.180773694582624489e-03
2.180714258815277199e-03
2.180640234248311035e-03
2.180583075567297906e-03
2.180510846918076555e-03
2.180454010441105085e-03
2.180376045813873891e-03
2.180318087417814406e-03
2.180261275639368713e-03
2.180187455559570633e-03
2.180127987662489573e-03
2.180051033406446570e-03
2.179993528528692461e-03
2.179920749497978559e-03
2.179863624544048622e-03
2.179783622710065611e-03
2.179725679078946699e-03
2.179650786074203983e-03
2.179593634799169895e-03
2.179516733171028928e-03
2.179459265096874918e-03
2.179386809724616954e-03
2.179326067447870732e-03
2.179254272009030578e-03
2.179197439061314988e-03
2.179116925787052961e-03
2.179058392705738798e-03
2.178983799646730130e-03
2.178922639101461660e-03
2.178864494021588803e-03
2.178789561179258864e-03
2.178732077057449895e-03
2.178658136727600579e-03
2.178601192774420187e-03
2.178521515279023980e-03
2.178464305815941762e-03
2.178393781627327788e-03
2.178334503081484110e-03
2.178260950154949950e-03
2.178201999259146183e-03
2.178129625599979375e-03
2.178069424762766985e-03
2.177997509379266290e-03
2.177939124605825488e-03
2.177858441446976594e-03
2.177799871348418560e-03
2.177725611581817888e-03
2.177668914805087810e-03
2.177588128905363647e-03
2.177530983092019253e-03
2.177459225566312669e-03
2.177401959575029928e-03
2.177324057523840305e-03
2.177266726121093558e-03
2.177209240430205955e-03
2.177131606035912978e-03
2.177074244538990382e-03
2.177001291596656132e-03
2.176943345401082495e-03
2.176865439935690358e-03
2.176808241808390713e-03
2.176750576957256576e-03
2.176670858679476388e-03
2.176614038690336417e-03
2.176539824050679594e-03
2.176481876375305734e-03
2.176402288076893961e-03
2.176344572981985838e-03
2.176274723679393931e-03
2.176215621913952635e-03
2.176137367001779090e-03
2.176079164099330079e-03
2.176005773382706787e-03
2.175949188067481666e-03
2.175874210227802131e-03
2.175817173503477673e-03
2.175742264822595317e-03
2.175684933425184146e-03
2.175608021384093597e-03
2.175550105189757565e-03
2.175478760341020400e-03
2.175422311640354354e-03
2.175343908798555229e-03
2.175286606810292352e-03
2.175212966559726940e-03
2.175155098086850071e-03
2.175075668262755734e-03
2.175017985615234836e-03
2.174947145140807784e-03
2.174887968692377094e-03
2.174812849012647438e-03
2.174753413207612847e-03
2.174696761509963862e-03
2.174619290758584341e-03
2.174561614699969513e-03
2.174489970292517275e-03
2.174431223928545084e-03
2.174355339642907760e-03
2.174298978352071955e-03
2.174227737034806381e-03
2.174167810094295751e-03
2.174095964039289390e-03
2.174039312349750671e-03
2.173959684597735753e-03
2.173901682664530592e-03
2.173830459745911339e-03
2.173772784151190192e-03
2.173693285053510723e-03
2.173635048905575486e-03
2.173554034484672780e-03
2.173496351642211031e-03
2.173422342727642214e-03
2.173365738111634332e-03
2.173287910565317466e-03
2.173229697634911257e-03
2.173154525519303045e-03
2.173094996448243343e-03
2.173023858982482421e-03
2.172964874073685278e-03
2.172887599757319845e-03
2.172830255161183142e-03
2.172771733694825371e-03
2.172695808479455353e-03
2.172638010331650639e-03
2.172562583326054838e-03
2.172505080854873066e-03
2.172426342919487382e-03
2.172368805166323413e-03
2.172297305027865496e-03
2.172239106855173869e-03
2.172162591892029364e-03
2.172103644392498444e-03
2.172045390639242360e-03
2.171964859135417942e-03
2.171907091878488155e-03
2.171832835605303543e-03
2.171777422313358932e-03
2.171694994635637362e-03
2.171637815871361923e-03
2.171578894480043816e-03
2.171504710843346307e-03
2.171447332202255682e-03
2.171365764892154143e-03
2.171308587168721462e-03
2.171249328917634544e-03
2.171175250959450284e-03
2.171116131420949488e-03
2.171045534249459261e-03
2.170987245376156550e-03
2.170910140073280085e-03
2.170854010971756329e-03
2.170797146730195186e-03
2.170722976470356325e-03
2.170666072802360843e-03
2.170588470830304637e-03
2.170530340867843876e-03
2.170453468635210638e-03
2.170396392713018138e-03
2.170323781930463998e-03
2.170266379842262800e-03
2.170187719520008315e-03
2.170129641878375346e-03
2.170057652204369913e-03
2.169998192246355793e-03
2.169919413730543502e-03
2.169861804670453458e-03
2.169789510876614976e-03
2.169730209696346581e-03
2.169653595141281862e-03
2.169593856123013670e-03
2.169538179079391442e-03
2.169458874061079134e-03
2.169401635301718406e-03
2.169327193496919850e-03
2.169270251741521344e-03
2.169191030547578791e-03
2.169133609821009834e-03
2.169063057049609982e-03
2.169005924818361106e-03
2.168924894601719985e-03
2.168866673304432370e-03
2.168791631381670245e-03
2.168734134330651490e-03
2.168657192401657590e-03
2.168600307068898215e-03
2.168528031149374608e-03
2.168467408581889553e-03
2.168395689502551019e-03
2.168338816364104912e-03
2.168258212378650421e-03
2.168200788473896318e-03
2.168126533001751930e-03
2.168069973326431938e-03
2.167989659264321026e-03
2.167932440964155400e-03
2.167871601564202565e-03
2.167797522297022859e-03
2.167740037048393898e-03
2.167660762127060752e-03
2.167602641543314810e-03
2.167545323815465649e-03
2.167468304083792086e-03
2.167410834126239690e-03
2.167337364377272795e-03
2.167279181458804400e-03
2.167199287693813946e-03
2.167141635324067693e-03
2.167069164346772502e-03
2.167012947722041748e-03
2.166937543230843845e-03
2.166880284291212034e-03
2.166821218609585493e-03
2.166744261011503605e-03
2.166686862376385279e-03
2.166605835386318981e-03
2.166548621115653179e-03
2.166477137649848537e-03
2.166419735340963191e-03
2.166339613136289335e-03
2.166281405458968419e-03
2.166207630525485844e-03
2.166150816164621063e-03
2.166073283209316806e-03
2.166014915231911919e-03
2.165944447633570344e-03
2.165867796986512515e-03
2.165810730356450449e-03
2.165739163961244180e-03
2.165679013636839269e-03
2.165606770263651514e-03
2.165548889847823243e-03
2.165469978821446366e-03
2.165411843306421120e-03
2.165336962816061597e-03
2.165277842364870739e-03
2.165205293009002819e-03
2.165147777139996097e-03
2.165070066627373599e-03
2.165012508287795980e-03
2.164938942803815852e-03
2.164882217613578550e-03
2.164803561524028530e-03
2.164745483514463747e-03
2.164670058408853324e-03
2.164610826234484014e-03
2.164538857858390366e-03
2.164480377828961570e-03
2.164404215487438637e-03
2.164347512346371117e-03
2.164275128279615889e-03
2.164217715607693292e-03
2.164139262889620049e-03
2.164081829527121897e-03
2.164009945226103276e-03
2.163947903877046393e-03
2.163876358338290371e-03
2.163819416136387487e-03
2.163740495072734044e-03
2.163682592463746571e-03
2.163610566467131287e-03
2.163551111683503260e-03
2.163472724972818374e-03
2.163416822515106409e-03
2.163345237785394785e-03
2.163285712707740515e-03
2.163213540371744948e-03
2.163155626383481047e-03
2.163076896300468628e-03
2.163019425821400676e-03
2.162944304427410341e-03
2.162886265057859057e-03
2.162807239185435011e-03
2.162749181075513359e-03
2.162677694126697095e-03
2.162617966374309059e-03
2.162542423898395055e-03
2.162485085333293398e-03
2.162407954367292096e-03
2.162350018599962665e-03
2.162277100144728657e-03
2.162202067526988562e-03
2.162143575817906862e-03
2.162068415334523347e-03
2.162010665736950610e-03
2.161932555416505846e-03
2.161874692129881880e-03
2.161801557248826597e-03
2.161744247991900618e-03
2.161665976748247935e-03
2.161608787784617680e-03
2.161531621842549631e-03
2.161474351873264501e-03
2.161403895287392508e-03
2.161345165709655913e-03
2.161266601717267387e-03
2.161209587554808933e-03
2.161136806575290632e-03
2.161079965937753172e-03
2.161002702472932229e-03
2.160945563253823844e-03
2.160867696655259865e-03
2.160811215994836495e-03
2.160736003040317037e-03
2.160678482689761936e-03
2.160601782854237873e-03
2.160544225902867512e-03
2.160466919207807302e-03
2.160408991370268809e-03
2.160349566477239459e-03
2.160272416007562139e-03
2.160215043434101853e-03
2.160142160862834650e-03
2.160081812126033417e-03
2.160009762250511035e-03
2.159951776685304844e-03
2.159871974090095317e-03
2.159814254992717831e-03
2.159736427036222130e-03
2.159678198115030836e-03
2.159606584046209077e-03
2.159549726835429707e-03
2.159469353800646564e-03
2.159411098053615977e-03
2.159339341798424770e-03
2.159280627817853661e-03
2.159204747656853166e-03
2.159147358824041810e-03
2.159072488112279923e-03
2.159015942126719326e-03
2.158942862897220757e-03
2.158882697590483631e-03
2.158807718183643198e-03
2.158748032738669245e-03
2.158676679953952515e-03
2.158614033676461031e-03
2.158538888397334640e-03
2.158479766981415485e-03
2.158403650216791578e-03
2.158345851925959347e-03
2.158273217982661484e-03
2.158216204433312854e-03
2.158137683398414757e-03
2.158079387179496177e-03
2.158007572710445455e-03
2.157948611062945280e-03
2.157869989730149592e-03
2.157812495022721436e-03
2.157734774023485191e-03
2.157676878260959916e-03
2.157605463945509554e-03
2.157531028838918959e-03
2.157471975288048887e-03
2.157400945271247851e-03
2.157326859462290174e-03
2.157268234791895074e-03
2.157193249303703507e-03
2.157134561889955792e-03
2.157058278929959317e-03
2.157000959334752759e-03
2.156926757892802752e-03
2.156869276208088580e-03
2.156789803534672062e-03
2.156732017069731226e-03
2.156658074484397482e-03
2.156600468727039224e-03
2.156520124785914119e-03
2.156461911863377916e-03
2.156388311334890128e-03
2.156331121461708793e-03
2.156252363627882574e-03
2.156194282260035823e-03
2.156118493541882113e-03
2.156061320810816629e-03
2.155986056990618748e-03
2.155929304902036783e-03
2.155849063710295766e-03
2.155791788222837044e-03
2.155721039671327621e-03
2.155662183301222320e-03
2.155589263533714672e-03
2.155532764623374099e-03
2.155458837696281119e-03
2.155401509458954989e-03
2.155324411457122842e-03
2.155266587310113169e-03
2.155188933337155548e-03
2.155131647526196525e-03
2.155058750476893364e-03
2.154998133064285268e-03
2.154924297969210405e-03
2.154867671681208463e-03
2.154787602284075065e-03
2.154730197825685620e-03
2.154656201335583641e-03
2.154599062366778506e-03
2.154522838950948069e-03
2.154466006960884840e-03
2.154392435419995831e-03
2.154334960494928321e-03
2.154256020439387388e-03
2.154198196362578938e-03
2.154126631512830008e-03
2.154067664251329683e-03
2.153993489017506490e-03
2.153936677020119178e-03
2.153862154152459771e-03
2.153804682169520573e-03
2.153729302865549106e-03
2.153670650565300305e-03
2.153594989310757008e-03
2.153538038847386659e-03
2.153459348824608450e-03
2.153401423451746857e-03
2.153329611255810558e-03
2.153270704564477171e-03
2.153194405439126918e-03
2.153134453550468140e-03
2.153062766855494761e-03
2.153006005147317745e-03
2.152925665762263005e-03
2.152868098719623244e-03
2.152793359919460622e-03
2.152736138544821161e-03
2.152658509381512666e-03
2.152601176856850426e-03
2.152529785576378935e-03
2.152469882904837952e-03
2.152397282878873875e-03
2.152339947356521430e-03
2.152261114042109021e-03
2.152202869850227199e-03
2.152131270151805709e-03
2.152071834485737214e-03
2.151996523214245571e-03
2.151938209108081486e-03
2.151864587150430566e-03
2.151805419963817318e-03
2.151727834674311852e-03
2.151668056524295904e-03
2.151612671715214930e-03
2.151532172887282452e-03
2.151474735785719686e-03
2.151400481929488864e-03
2.151342394920273664e-03
2.151263967906340627e-03
2.151207708445356231e-03
2.151150287059870776e-03
2.151071520277615754e-03
2.151014071962644748e-03
2.150939572982627640e-03
2.150881044412456672e-03
2.150802636456786848e-03
2.150744750307533992e-03
2.150672784946443955e-03
2.150613324033495352e-03
2.150534012525892602e-03
2.150477347096807490e-03
2.150406118982464612e-03
2.150330576475414490e-03
2.150273610487640329e-03
2.150199885146619836e-03
2.150142320940193544e-03
2.150065425674231156e-03
2.150008033666241797e-03
2.149936241703816545e-03
2.149861438733475637e-03
2.149802467526449549e-03
2.149725688622301008e-03
2.149667812742883481e-03
2.149595733797598877e-03
2.149538682157356526e-03
2.149459219018281641e-03
2.149400787056551104e-03
2.149328833183037149e-03
2.149269908268990059e-03
2.149194933939469268e-03
2.149136204681563640e-03
2.149065329932886483e-03
2.149007309938505070e-03
2.148929593848897084e-03
2.148871773704609175e-03
2.148812896906716809e-03
2.148737764062190643e-03
2.148678876429417541e-03
2.148621950747991484e-03
2.148540115214333732e-03
2.148482615527825493e-03
2.148409470309581640e-03
2.148353042323859676e-03
2.148273266981108251e-03
2.148215065404949012e-03
2.148133819863415860e-03
2.148076084875352038e-03
2.148018440076269499e-03
2.147938207359646225e-03
2.147880589571151896e-03
2.147806950945729647e-03
2.147745663744313801e-03
2.147673870317717316e-03
2.147617240485700900e-03
2.147538512649362248e-03
2.147479985424531786e-03
2.147408556262333894e-03
2.147349996027005450e-03
2.147274701512558778e-03
2.147218315530630053e-03
2.147142869819982855e-03
2.147086213120457353e-03
2.147007299256015189e-03
2.146949568199658757e-03
2.146877914675039429e-03
2.146818584261616942e-03
2.146744627280698214e-03
2.146685460167579995e-03
2.146606298465216205e-03
2.146548231965049458e-03
2.146475538371430021e-03
2.146418366016875860e-03
2.146339092918027151e-03
2.146280585109888034e-03
2.146208856545363426e-03
2.146150823286163082e-03
2.146077324874430450e-03
2.146018508155458221e-03
2.145944618411865443e-03
2.145885348230195701e-03
2.145809797449169890e-03
2.145750562438414506e-03
2.145677900977705117e-03
2.145615114473995409e-03
2.145540069804068809e-03
2.145482392651233781e-03
2.145406154238135594e-03
2.145348845379554167e-03
2.145276007918914870e-03
2.145215612403462806e-03
2.145140702990085656e-03
2.145082689162268463e-03
2.145008398611916375e-03
2.144950894421821398e-03
2.144879600713375020e-03
2.144823326010733729e-03
2.144741852200012736e-03
2.144684224644374717e-03
2.144610557049857983e-03
2.144555043297609667e-03
2.144480655449577684e-03
2.144424016056531782e-03
2.144346542681772015e-03
2.144289521929418699e-03
2.144217331195440775e-03
2.144160443426430546e-03
2.144082312816190331e-03
2.144024834410237536e-03
2.143949922598367090e-03
2.143892137976468031e-03
2.143810902178485463e-03
2.143753282365709785e-03
2.143680445959037298e-03
2.143623197914244771e-03
2.143545305579602593e-03
2.143488205935306819e-03
2.143415112150593577e-03
2.143357865518959269e-03
2.143279229656507891e-03
2.143221562440773918e-03
2.143150074219344128e-03
2.143092840113879592e-03
2.143012002760404013e-03
2.142953279847102481e-03
2.142879257506954873e-03
2.142817801910547933e-03
2.142745206404907208e-03
2.142687544875765925e-03
2.142608932774481625e-03
2.142551202657736863e-03
2.142479219902895457e-03
2.142420357790965173e-03
2.142341556988627393e-03
2.142284469071633040e-03
2.142209565157981131e-03
2.142151825190080454e-03
2.142073441385609900e-03
2.142016243922890192e-03
2.141943903727531497e-03
2.141871844458559122e-03
2.141811241738620416e-03
2.141739581549883479e-03
2.141682634164223525e-03
2.141603653315329089e-03
2.141545339248728842e-03
2.141473431035497733e-03
2.141415906511331090e-03
2.141335398836866598e-03
2.141277472943980010e-03
2.141203105706155144e-03
2.141144603562268947e-03
2.141067719970505059e-03
2.141010747668125810e-03
2.140940515269020190e-03
2.140883873446511407e-03
2.140804423522298886e-03
2.140747731590944645e-03
2.140674132461068985e-03
2.140616420880273908e-03
2.140537227785078208e-03
2.140479359648372968e-03
2.140408600917758589e-03
2.140350210760192783e-03
2.140276187108429429e-03
2.140216819672586222e-03
2.140144059662469050e-03
2.140084309123527987e-03
2.140006710266745445e-03
2.139946947168547362e-03
2.139889422627432036e-03
2.139809304791264605e-03
2.139751419213078813e-03
2.139677447815921483e-03
2.139619870053893671e-03
2.139542570445103400e-03
2.139485061031485853e-03
2.139427033517599022e-03
2.139347139592469738e-03
2.139288875674512109e-03
2.139214483999381765e-03
2.139156614272506689e-03
2.139079409464734148e-03
2.139022024079864810e-03
2.138949527145232645e-03
2.138888969562106630e-03
2.138817561025142464e-03
2.138761044285960623e-03
2.138682157276379243e-03
2.138624338149421652e-03
2.138549153346703396e-03
2.138492097427635054e-03
2.138420634750983363e-03
2.138363140637913537e-03
2.138284057444377224e-03
2.138226457956036389e-03
2.138151789989628862e-03
2.138090131504256745e-03
2.138017539608259854e-03
2.137959803477735340e-03
2.137882221100231243e-03
2.137824033044696728e-03
2.137752022985166863e-03
2.137694216854649568e-03
2.137615138323516097e-03
2.137557540691394434e-03
2.137482526740666286e-03
2.137424987120985394e-03
2.137345905310927916e-03
2.137288520628680567e-03
2.137214334518788231e-03
2.137156023576763670e-03
2.137077855705775149e-03
2.137019737655981421e-03
2.136947913333785923e-03
2.136888407315728003e-03
2.136811166690182669e-03
2.136754498699105272e-03
2.136674471651175879e-03
2.136617974160966247e-03
2.136545106406896859e-03
2.136486535440457538e-03
2.136410104734161059e-03
2.136352822283102935e-03
2.136293725460766593e-03
2.136217816665710902e-03
2.136161320564323920e-03
2.136089363881677698e-03
2.136032409245166783e-03
2.135952513554401251e-03
2.135894373787901833e-03
2.135819176982100154e-03
2.135761708600011043e-03
2.135682892830972207e-03
2.135626661664650431e-03
2.135555045569708515e-03
2.135496104804637807e-03
2.135420635576605955e-03
2.135362971182882836e-03
2.135281660438712991e-03
2.135224569497419077e-03
2.135150304905193263e-03
2.135092466460325120e-03
2.135015037061952989e-03
2.134957709510744688e-03
2.134881341069699325e-03
2.134824698195409050e-03
2.134751579971300856e-03
2.134694570192742329e-03
2.134616103204779996e-03
2.134558603185988512e-03
2.134484349552529144e-03
2.134426855667239786e-03
2.134348593410272197e-03
2.134291377552201274e-03
2.134219714547976477e-03
2.134162427934354830e-03
2.134081152905665472e-03
2.134022544492334209e-03
2.133947388588696998e-03
2.133890791008263930e-03
2.133815155461220130e-03
2.133757832752316338e-03
2.133683062045525769e-03
2.133625090208186512e-03
2.133545790240482572e-03
2.133487527640127220e-03
2.133417046806356833e-03
2.133358656919879300e-03
2.133280607308323407e-03
2.133222858899874556e-03
2.133146217771435260e-03
2.133088486669458203e-03
2.133016750765826842e-03
2.132955860240028263e-03
2.132884860626905934e-03
2.132813060368364284e-03
2.132753188593193832e-03
2.132682189692851164e-03
2.132626095023503702e-03
2.132544991128678367e-03
2.132487567474875868e-03
2.132412204143789309e-03
2.132354208570151101e-03
2.132275297057180385e-03
2.132217345234227544e-03
2.132142518254736500e-03
2.132085852320433125e-03
2.132013064564014602e-03
2.131956093102454087e-03
2.131877733366678053e-03
2.131820698341686110e-03
2.131746390150541116e-03
2.131686798886661075e-03
2.131611438353314854e-03
2.131552034202897124e-03
2.131476900422550527e-03
2.131416282433479508e-03
2.131341362963999706e-03
2.131282262139356631e-03
2.131204539554087431e-03
2.131146292377356262e-03
2.131073603399366318e-03
2.131016277163102698e-03
2.130937989547088650e-03
2.130880172156971331e-03
2.130807985338926090e-03
2.130748915998743453e-03
2.130670909963504594e-03
2.130613007445388441e-03
2.130541612938134394e-03
2.130482529946389238e-03
2.130404910523027440e-03
2.130347629009806364e-03
2.130275229981981426e-03
2.130217767947832283e-03
2.130136197997567916e-03
2.130078810607847865e-03
2.130003633888752357e-03
2.129942925239531378e-03
2.129870797713739536e-03
2.129813818866150166e-03
2.129734991977106241e-03
2.129677881237129235e-03
2.129606450710931284e-03
2.129545802924139551e-03
2.129472345295012510e-03
2.129414603286583496e-03
2.129336587684307804e-03
2.129278988299183016e-03
2.129204134573030663e-03
2.129145832906687453e-03
2.129073500994819405e-03
2.129017285738638455e-03
2.128938355227389095e-03
2.128881351082853330e-03
2.128809436800096697e-03
2.128733571514810144e-03
2.128675877967732815e-03
2.128601544190451313e-03
2.128543968481866853e-03
2.128466391138932306e-03
2.128408713243762265e-03
2.128330145341582411e-03
2.128272284097577557e-03
2.128200200106388287e-03
2.128141566322842414e-03
2.128062457577884880e-03
2.128005259540781749e-03
2.127933018892705797e-03
2.127872023577591538e-03
2.127798993478672782e-03
2.127741366905867501e-03
2.127661074627817690e-03
2.127604603254705257e-03
2.127531247427096820e-03
2.127473729002100390e-03
2.127394713058290265e-03
2.127337644370045147e-03
2.127261636472759562e-03
2.127204408279057858e-03
2.127128248459003203e-03
2.127069939478570121e-03
2.126992770751463813e-03
2.126935534798450253e-03
2.126860777604304680e-03
2.126803469195456819e-03
2.126727675725101439e-03
2.126669997928806732e-03
2.126587773429014071e-03
2.126529926792754786e-03
2.126457592107003185e-03
2.126399896709614719e-03
2.126324408430176147e-03
2.126268947875316166e-03
2.126192543102394059e-03
2.126134214488156413e-03
2.126058682013876478e-03
2.126001728957275811e-03
2.125928569060660592e-03
2.125871824439969082e-03
2.125793326810077651e-03
2.125735397135915423e-03
2.125664538159230486e-03
2.125606590062406424e-03
2.125530228894586052e-03
2.125473201972694764e-03
2.125399828353619243e-03
2.125342798036064431e-03
2.125264279876316106e-03
2.125206589699729295e-03
2.125134201339900358e-03
2.125071860827817960e-03
2.124998664219288416e-03
2.124939786022564479e-03
2.124858971488529247e-03
2.124801826886010565e-03
2.124729962372033740e-03
2.124671169278359844e-03
2.124597836467537800e-03
2.124538677540015446e-03
2.124468047037694502e-03
2.124407731041033729e-03
2.124335455027371016e-03
2.124277356539145799e-03
2.124197657504574201e-03
2.124139864869675591e-03
2.124068192051203289e-03
2.124008865596611461e-03
2.123930173567897903e-03
2.123872364928492112e-03
2.123794813004508363e-03
2.123736899732918144e-03
2.123658439919699249e-03
2.123601776552584090e-03
2.123529402194418263e-03
2.123472109365020458e-03
2.123391423898770766e-03
2.123332902194035102e-03
2.123258503038484828e-03
2.123200050572732634e-03
2.123121133048953748e-03
2.123063650312584719e-03
2.122989265245038212e-03
2.122930772573495065e-03
2.122859134242410534e-03
2.122798722170337812e-03
2.122725817104503202e-03
2.122668768903079959e-03
2.122589993989248362e-03
2.122531868789197685e-03
2.122460618146027479e-03
2.122389884357619820e-03
2.122313644642098620e-03
2.122256290396772049e-03
2.122177795717252336e-03
2.122119826185709258e-03
2.122048068095397887e-03
2.121991083700523230e-03
2.121911340997323023e-03
2.121853831641608810e-03
2.121779295728657561e-03
2.121721771846529422e-03
2.121643337386816281e-03
2.121585395622273273e-03
2.121510338788127389e-03
2.121450860781956983e-03
2.121380070994720052e-03
2.121321981185868028e-03
2.121244785539213532e-03
2.121188316443216228e-03
2.121115558632958274e-03
2.121057788969702481e-03
2.120979208527929566e-03
2.120921776746300964e-03
2.120848663368949446e-03
2.120788556139505295e-03
2.120716373216122424e-03
2.120645009127121363e-03
2.120567537186291828e-03
2.120509949935212111e-03
2.120430708025037008e-03
2.120373399258673047e-03
2.120300462464079060e-03
2.120243551010795972e-03
2.120164987928679738e-03
2.120107076068828734e-03
2.120035238864396293e-03
2.119975591106228706e-03
2.119897429097434161e-03
2.119839704447925438e-03
2.119768732904996848e-03
2.119705280655201276e-03
2.119647625585737837e-03
2.119569220744767918e-03
2.119512101286803209e-03
2.119440603251202242e-03
2.119365966867610938e-03
2.119308481469369017e-03
2.119232845883697262e-03
2.119174192536599222e-03
2.119099408584107676e-03
2.119040182150581497e-03
2.118968211715769635e-03
2.118907581332420739e-03
2.118831795822962924e-03
2.118773328350238502e-03
2.118695680640879028e-03
2.118637893382605778e-03
2.118565067017153750e-03
2.118490040019698276e-03
2.118430963543092242e-03
2.118354306806807634e-03
2.118297037872972442e-03
2.118220415818229761e-03
2.118162200411224331e-03
2.118086123138444681e-03
2.118028635567191422e-03
2.117956232597536549e-03
2.117899072134729523e-03
2.117820308815913238e-03
2.117762780327107214e-03
2.117689209326575027e-03
2.117632650322135487e-03
2.117554836575060752e-03
2.117498695269393483e-03
2.117426539451198932e-03
2.117368349225338432e-03
2.117293759565561182e-03
2.117235002885805607e-03
2.117162246157289120e-03
2.117104700688734759e-03
2.117025931176243127e-03
2.116968388366600052e-03
2.116893981293301724e-03
2.116835790447742487e-03
2.116756983372882709e-03
2.116699719854860280e-03
2.116627167884345580e-03
2.116552008622826688e-03
2.116493498991498402e-03
2.116416732811171857e-03
2.116358662678878393e-03
2.116283486789723167e-03
2.116225477173584290e-03
2.116149585431473593e-03
2.116091939409601389e-03
2.116014589895752734e-03
2.115956660014029975e-03
2.115878024169371222e-03
2.115820745882706754e-03
2.115747640023506702e-03
2.115676083855364421e-03
2.115600593464187548e-03
2.115543029786857553e-03
2.115469716209367017e-03
2.115412000032574746e-03
2.115333896474797231e-03
2.115275684518322461e-03
2.115203624492324134e-03
2.115144382207878853e-03
2.115065988689959937e-03
2.115008416036284668e-03
2.114936603403881968e-03
2.114880307511707042e-03
2.114799180641780720e-03
2.114743084311277235e-03
2.114668567416985896e-03
2.114611119442841216e-03
2.114533173029635796e-03
2.114475413042121981e-03
2.114404820053799455e-03
2.114333455352828284e-03
2.114277167160900049e-03
2.114198425938056819e-03
2.114141519902300401e-03
2.114070084211112487e-03
2.114011427414410997e-03
2.113933754655336617e-03
2.113876459529047402e-03
2.113804769883155434e-03
2.113747066618970778e-03
2.113668126827725809e-03
2.113610254193776846e-03
2.113535425107385644e-03
2.113478531488697035e-03
2.113403133473564042e-03
2.113344803809711139e-03
2.113264575491812305e-03
2.113206213743462451e-03
2.113131341849100106e-03
2.113070923883418432e-03
2.112998241996331874e-03
2.112941154375231907e-03
2.112860491148454631e-03
2.112803049280463294e-03
2.112729942180180051e-03
2.112673585050011717e-03
2.112597871780007037e-03
2.112540110909945715e-03
2.112464598168586373e-03
2.112406337519041628e-03
2.112325917978061587e-03
2.112269003594885626e-03
2.112195108608128438e-03
2.112133912187659588e-03
2.112061234191257679e-03
2.112004632192153019e-03
2.111925322822190594e-03
2.111867962168721777e-03
2.111797259911706633e-03
2.111738348580876126e-03
2.111664197693043869e-03
2.111605278902694682e-03
2.111528193927694752e-03
2.111469357655828497e-03
2.111396204657528097e-03
2.111336807415258032e-03
2.111257937877973265e-03
2.111200307713930434e-03
2.111129601615312473e-03
2.111070637644141094e-03
2.110992860358635800e-03
2.110935454916874551e-03
2.110863999827047692e-03
2.110805350522023619e-03
2.110726089349217530e-03
2.110668857658553992e-03
2.110594990006988206e-03
2.110532227812379237e-03
2.110459839321162344e-03
2.110402903233822743e-03
2.110322226167497036e-03
2.110263858542303032e-03
2.110185616398194738e-03
2.110127463203330996e-03
2.110055549356771448e-03
2.109994955515336577e-03
2.109919721702662072e-03
2.109861551255360138e-03
2.109783656241382040e-03
2.109726270244639736e-03
2.109653600606165892e-03
2.109578793241129006e-03
2.109519798509052087e-03
2.109444993133265979e-03
2.109387435731732274e-03
2.109308326404434140e-03
2.109250880238607712e-03
2.109177848018642127e-03
2.109121116735967506e-03
2.109042494435992791e-03
2.108984424091389989e-03
2.108912653812548485e-03
2.108853415324333028e-03
2.108774867089219761e-03
2.108718821675196076e-03
2.108646082395100770e-03
2.108575221697453917e-03
2.108518261013445864e-03
2.108439428153935629e-03
2.108381947599161348e-03
2.108309629049108860e-03
2.108252275699230502e-03
2.108174031162647101e-03
2.108116786595518911e-03
2.108044712969186184e-03
2.107966803860958013e-03
2.107909425671611065e-03
2.107834256427438147e-03
2.107775916102522500e-03
2.107699328339858111e-03
2.107641657921318495e-03
2.107568753009916775e-03
2.107511845861667881e-03
2.107434200011457093e-03
2.107377092585364844e-03
2.107304557179189887e-03
2.107243889875577703e-03
2.107171828007302176e-03
2.107114704140336092e-03
2.107034280856491960e-03
2.106976097576788651e-03
2.106902196995306259e-03
2.106841050462794022e-03
2.106768766178254270e-03
2.106712803487996791e-03
2.106633486959053059e-03
2.106576529230959165e-03
2.106504766068736153e-03
2.106430269196692996e-03
2.106371982490115851e-03
2.106299014214402937e-03
2.106238483036805293e-03
2.106163588696511116e-03
2.106105594523215857e-03
2.106029292565607738e-03
2.105971940785284196e-03
2.105893512273060951e-03
2.105835342226536518e-03
2.105762346046005824e-03
2.105705675363561766e-03
2.105626505636761393e-03
2.105568875470788248e-03
2.105493816261109433e-03
2.105435455111548827e-03
2.105353856149251666e-03
2.105296804068284167e-03
2.105226052129319063e-03
2.105165683603772535e-03
2.105089796747584667e-03
2.105032631464351465e-03
2.104955082767887963e-03
2.104899052361581570e-03
2.104822896066946020e-03
2.104764838705246166e-03
2.104686098093683927e-03
2.104628200996959408e-03
2.104556114707998356e-03
2.104496885696396837e-03
2.104419531685734236e-03
2.104361919155521999e-03
2.104290442028002289e-03
2.104232421805770584e-03
2.104155285357314515e-03
2.104098434955690815e-03
2.104019942157592769e-03
2.103963278092960045e-03
2.103883915689733642e-03
2.103825869335170396e-03
2.103752195974355199e-03
2.103694344668469683e-03
2.103615716420056611e-03
2.103557784499107859e-03
2.103485393401287231e-03
2.103428690964360449e-03
2.103349771552410954e-03
2.103292000389792027e-03
2.103215679258000834e-03
2.103158659690174820e-03
2.103084114397081074e-03
2.103026733233320442e-03
2.102947973223073721e-03
2.102889996755050173e-03
2.102815923886456120e-03
2.102758814360814171e-03
2.102678322015648273e-03
2.102621358767302589e-03
2.102549866192430714e-03
2.102474004076121828e-03
2.102416849986870565e-03
2.102341872389861931e-03
2.102285040983725706e-03
2.102212416638922152e-03
2.102156159910684944e-03
2.102078971703712999e-03
2.102021137224201978e-03
2.101943120842016729e-03
2.101886083047585594e-03
2.101810813469493552e-03
2.101752922647092108e-03
2.101676531752234497e-03
2.101619399301486724e-03
2.101542307492368020e-03
2.101484325536647803e-03
2.101411365301996629e-03
2.101352465966044736e-03
2.101275573018508615e-03
2.101218255637224679e-03
2.101138494823781133e-03
2.101081330983369053e-03
2.101006790444211268e-03
2.100950742327651905e-03
2.100872141303733193e-03
2.100814712163623973e-03
2.100740201133201920e-03
2.100682998121528120e-03
2.100603880215135087e-03
2.100546745101422412e-03
2.100477038699176575e-03
2.100418944946247281e-03
2.100340368337333743e-03
2.100283107473567903e-03
2.100208236612779392e-03
2.100151697068729315e-03
2.100072079469583394e-03
2.100013826217527954e-03
2.099956465007721176e-03
2.099877479776130276e-03
2.099819483828218106e-03
2.099744941226961564e-03
2.099687106969152540e-03
2.099609238481805595e-03
2.099551164952122555e-03
2.099479413097781692e-03
2.099420281459118010e-03
2.099341514034733409e-03
2.099285553162254063e-03
2.099212712962921813e-03
2.099156187084243088e-03
2.099076870154896121e-03
2.099019965739711002e-03
2.098947996453224499e-03
2.098889470627442449e-03
2.098811279014462482e-03
2.098754429921650781e-03
2.098683232226450368e-03
2.098626443245611359e-03
2.098546494559989060e-03
2.098488794844817484e-03
2.098414654338669021e-03
2.098339506436700582e-03
2.098282541930952295e-03
2.098208275262064722e-03
2.098150430325316628e-03
2.098072622988021285e-03
2.098014345369149554e-03
2.097939233559945309e-03
2.097882107194380241e-03
2.097802352947505597e-03
2.097744881634144073e-03
2.097670393007609359e-03
2.097613616743118289e-03
2.097535417947834959e-03
2.097477939152394243e-03
2.097406097127209931e-03
2.097346891246301519e-03
2.097268718078838367e-03
2.097211183434775483e-03
2.097139735825822617e-03
2.097081417586343748e-03
2.097002122560680075e-03
2.096944206817913381e-03
2.096869226394920509e-03
2.096811271762884839e-03
2.096730975698915100e-03
2.096674202503115599e-03
2.096603828510576820e-03
2.096544638894024589e-03
2.096467111269911549e-03
2.096409459219459367e-03
2.096337702789220683e-03
2.096278723919726712e-03
2.096199988855731219e-03
2.096141978702418737e-03
2.096066759409988180e-03
2.096009558487996974e-03
2.095931351966861134e-03
2.095873975451328051e-03
2.095799295681911867e-03
2.095742012058557976e-03
2.095663619763248747e-03
2.095605868457143389e-03
2.095534634632662419e-03
2.095458056366880911e-03
2.095400633939553930e-03
2.095327523796193612e-03
2.095270483200632923e-03
2.095192715278674025e-03
2.095134561455094455e-03
2.095063187440257633e-03
2.095005043441601055e-03
2.094928344125808386e-03
2.094869054562245852e-03
2.094792842173300550e-03
2.094735414214289517e-03
2.094656898473046692e-03
2.094599702186043626e-03
2.094526360095897745e-03
2.094468653745485635e-03
2.094389801422141210e-03
2.094331419069369541e-03
2.094259600746781972e-03
2.094200049475133246e-03
2.094122619216187350e-03
2.094065731735382345e-03
2.093986607060247061e-03
2.093930059248285454e-03
2.093858212000391725e-03
2.093785354359522545e-03
2.093726811703697493e-03
2.093652820069687170e-03
2.093596177517582750e-03
2.093519259922366899e-03
2.093462211980679898e-03
2.093389589152002545e-03
2.093332170542636268e-03
2.093251274134791222e-03
2.093192946833222299e-03
2.093120029256254067e-03
2.093063115458974020e-03
2.092984114158013328e-03
2.092927106188828632e-03
2.092855279557624681e-03
2.092796030085300203e-03
2.092718078588485034e-03
2.092659752284592011e-03
2.092590072741686447e-03
2.092531068102377375e-03
2.092453692870023269e-03
2.092396108090325592e-03
2.092323097529744796e-03
2.092265902329810533e-03
2.092185782622746435e-03
2.092128433168765570e-03
2.092052372159707626e-03
2.091994811791951167e-03
2.091916174099874362e-03
2.091858362955663613e-03
2.091785553224117643e-03
2.091728555559329607e-03
2.091648826804950231e-03
2.091590787181620177e-03
2.091517351488111822e-03
2.091459734858182491e-03
2.091382483899650521e-03
2.091324823390421257e-03
2.091252844079635222e-03
2.091178293604937198e-03
2.091120205119241602e-03
2.091045155596386179e-03
2.090987679188412857e-03
2.090912607076680051e-03
2.090854543777196945e-03
2.090776861878246209e-03
2.090719950847251627e-03
2.090640528615952173e-03
2.090582428547610276e-03
2.090509858859348601e-03
2.090450364038155730e-03
2.090379259429119528e-03
2.090320757529563495e-03
2.090243584843373692e-03
2.090185735554596011e-03
2.090112511050954032e-03
2.090055898149343911e-03
2.089974018795731983e-03
2.089916484573287568e-03
2.089844397756557715e-03
2.089788648107022018e-03
2.089710288599811415e-03
2.089652859487351085e-03
2.089575388248633096e-03
2.089517237556199909e-03
2.089442967638305369e-03
2.089384455711291739e-03
2.089308633073257669e-03
2.089251265877043340e-03
2.089173884007118967e-03
2.089116383786476794e-03
2.089042970715377593e-03
2.088971592660910162e-03
2.088895926037007827e-03
2.088838364533761229e-03
2.088758826695647722e-03
2.088701102664017144e-03
2.088628100128620164e-03
2.088570655927803922e-03
2.088493122625871990e-03
2.088435044720505975e-03
2.088363469715615126e-03
2.088304772823672707e-03
2.088227082301872140e-03
2.088170293967149538e-03
2.088095489251368900e-03
2.088036745652524680e-03
2.087964725227540227e-03
2.087908080481429111e-03
2.087829176363374672e-03
2.087771842222887770e-03
2.087697013298848471e-03
2.087639166741931968e-03
2.087560886957961527e-03
2.087502335276573626e-03
2.087431851372397763e-03
2.087371231129581811e-03
2.087298178764393931e-03
2.087239312498866042e-03
2.087166426429667293e-03
2.087107975240755711e-03
2.087028485502410730e-03
2.086971081039825857e-03
2.086897862366458942e-03
2.086840006152651701e-03
2.086761446450646328e-03
2.086703259821943556e-03
2.086628292758323754e-03
2.086570925039443313e-03
2.086490401692252684e-03
2.086432337003948229e-03
2.086353986781097798e-03
2.086295838286066594e-03
2.086223865740292720e-03
2.086152407907789115e-03
2.086076968879457209e-03
2.086019461047838516e-03
2.085941441244779874e-03
2.085883527128891066e-03
2.085810621013416914e-03
2.085753947339955700e-03
2.085674560750573614e-03
2.085617019253420152e-03
2.085545356415183672e-03
2.085488970729594289e-03
2.085411247908602189e-03
2.085353023578575583e-03
2.085278067112616984e-03
2.085221073702403071e-03
2.085148788783880002e-03
2.085091653884452514e-03
2.085011562065540707e-03
2.084954486928563850e-03
2.084876786452087745e-03
2.084819450476948621e-03
2.084747049220082079e-03
2.084690682419739795e-03
2.084610027983186710e-03
2.084552948729351089e-03
2.084479787316903272e-03
2.084405262759686950e-03
2.084347558167427925e-03
2.084271474396715007e-03
2.084213624329741242e-03
2.084132492214003322e-03
2.084074250141551999e-03
2.084000379321726288e-03
2.083942961748706801e-03
2.083865353847837599e-03
2.083808336174348269e-03
2.083737643661444025e-03
2.083681213575234309e-03
2.083602013040847852e-03
2.083544507947126742e-03
2.083471201929757571e-03
2.083413882498327992e-03
2.083334056424483629e-03
2.083276622535232790e-03
2.083204306641972189e-03
2.083146688497995291e-03
2.083069652176671935e-03
2.083011482372428957e-03
2.082938137683725856e-03
2.082863208262946721e-03
2.082805919955517653e-03
2.082733278934125170e-03
2.082676292148574314e-03
2.082599365109614933e-03
2.082542272610180250e-03
2.082469120466490069e-03
2.082394152090040647e-03
2.082336729362418721e-03
2.082255267077640689e-03
2.082196607305179369e-03
2.082122581474857900e-03
2.082064421967335429e-03
2.081985344659653854e-03
2.081928039540481383e-03
2.081856591201097610e-03
2.081797561253262430e-03
2.081719365530006541e-03
2.081662374931988416e-03
2.081588967801943288e-03
2.081511837767560918e-03
2.081453398412865235e-03
2.081376642987469057e-03
2.081318945345009708e-03
2.081245006907978760e-03
2.081188012188938102e-03
2.081109190872085755e-03
2.081051404002540184e-03
2.080978992225752770e-03
2.080920020075106933e-03
2.080841477297978425e-03
2.080784182955740420e-03
2.080712141798198370e-03
2.080636476070324078e-03
2.080579324328893972e-03
2.080502260457138194e-03
2.080444759995138306e-03
2.080370125988243932e-03
2.080312634665488093e-03
2.080235276460191702e-03
2.080178128211669815e-03
2.080105166055416874e-03
2.080030019331856935e-03
2.079971892542879786e-03
2.079893578377589505e-03
2.079835719361963157e-03
2.079762660629034306e-03
2.079705067920305499e-03
2.079625084672877527e-03
2.079566851179997719e-03
2.079493214670736015e-03
2.079436061481712127e-03
2.079357446153481774e-03
2.079300147106658090e-03
2.079225085472464259e-03
2.079165712064234405e-03
2.079093399465125648e-03
2.079033327379251842e-03
2.078956766878625132e-03
2.078898441022230918e-03
2.078819172141898805e-03
2.078761313160006324e-03
2.078689330769800756e-03
2.078630131997901472e-03
2.078552079403295574e-03
2.078494880625492841e-03
2.078422342872196255e-03
2.078351546292854252e-03
2.078290829972343889e-03
2.078217510532240440e-03
2.078160710272889452e-03
2.078080601507592377e-03
2.078022340184528666e-03
2.077947615169054279e-03
2.077876095663627829e-03
2.077815876096851099e-03
2.077742591669229279e-03
2.077685803092607728e-03
2.077608717153133638e-03
2.077550737480112191e-03
2.077477277628038497e-03
2.077415947987266802e-03
2.077344795587029048e-03
2.077272283569987169e-03
2.077210780508900474e-03
2.077139551942164264e-03
2.077067337888098726e-03
2.077006698667792188e-03
2.076935773933307004e-03
2.076864992167780973e-03
2.076788936514042949e-03
2.076731589513584279e-03
2.076650828309635488e-03
2.076593649929417418e-03
2.076521230263934665e-03
2.076447243823317367e-03
2.076390375036218667e-03
2.076309362379532772e-03
2.076251579753570983e-03
2.076180154821684071e-03
2.076121544021098785e-03
2.076048355589492789e-03
2.075990409992338036e-03
2.075915209024588228e-03
2.075857970086652463e-03
2.075784168755620811e-03
2.075725880888533176e-03
2.075648173025071951e-03
2.075590416143894071e-03
2.075513511650319519e-03
2.075454451833987773e-03
2.075381874619352911e-03
2.075325289781299910e-03
2.075244374906399722e-03
2.075187259344208040e-03
2.075109206783980025e-03
2.075051465066281124e-03
2.074979145633390996e-03
2.074907556700644317e-03
2.074850167113654990e-03
2.074770431752614216e-03
2.074713647932911482e-03
2.074639679393629980e-03
2.074581163913720959e-03
2.074500848417210573e-03
2.074443283902176107e-03
2.074369514030480893e-03
2.074298318430705876e-03
2.074238645665076042e-03
2.074165951534367135e-03
2.074107014718032729e-03
2.074025228257726696e-03
2.073967301693696412e-03
2.073892628014131507e-03
2.073835739227367254e-03
2.073757778420375758e-03
2.073700182320364037e-03
2.073626581690279566e-03
2.073568595805069803e-03
2.073491279204588925e-03
2.073433397186063946e-03
2.073361107445857894e-03
2.073286175240145451e-03
2.073227765967510742e-03
2.073152118569630224e-03
2.073095307940188599e-03
2.073017633542702590e-03
2.072959798886336077e-03
2.072884093202628439e-03
2.072826277969568205e-03
2.072749939840636772e-03
2.072692617376531952e-03
2.072616157400275320e-03
2.072558358820598187e-03
2.072480545840682357e-03
2.072423123379115405e-03
2.072347034496640344e-03
2.072289110629147498e-03
2.072208660833184043e-03
2.072151438978313710e-03
2.072078740687180193e-03
2.072022198800826682e-03
2.071944400437137051e-03
2.071886783700605493e-03
2.071813011847964923e-03
2.071755348306928216e-03
2.071673888747177419e-03
2.071616250215107830e-03
2.071543092260829527e-03
2.071468282399776661e-03
2.071410251973180260e-03
2.071336874000620151e-03
2.071279284036880042e-03
2.071206899779074947e-03
2.071150491938631225e-03
2.071070658558303752e-03
2.071013301595750998e-03
2.070939860832717548e-03
2.070883653892665634e-03
2.070802644491363115e-03
2.070746451748347542e-03
2.070673023938086194e-03
2.070615467574316113e-03
2.070541349195923440e-03
2.070484287726583484e-03
2.070403255181799042e-03
2.070345210361789531e-03
2.070271385395462335e-03
2.070213907420738377e-03
2.070135828901336749e-03
2.070078506992932381e-03
2.070002766455331100e-03
2.069945635004514801e-03
2.069867123099059132e-03
2.069809788255432426e-03
2.069737453131948509e-03
2.069679360340953306e-03
2.069601418249362567e-03
2.069543724648968512e-03
2.069470339241648131e-03
2.069410272718336455e-03
2.069337711321136627e-03
2.069280910549406004e-03
2.069202082707023976e-03
2.069144181720751485e-03
2.069071013891473059e-03
2.069010585059501747e-03
2.068938793023362456e-03
2.068867545297795475e-03
2.068791819767468263e-03
2.068734651413484376e-03
2.068655982462986372e-03
2.068598784213142392e-03
2.068523453743849414e-03
2.068466079555424456e-03
2.068391215348725116e-03
2.068333170775793570e-03
2.068256808727864278e-03
2.068199087189926885e-03
2.068123060447149726e-03
2.068065370016252454e-03
2.067984211740787372e-03
2.067927104420413942e-03
2.067852833774056105e-03
2.067794901259151046e-03
2.067717005942161859e-03
2.067659384012876089e-03
2.067588302364031360e-03
2.067531226442549230e-03
2.067451645171303198e-03
2.067394011694327106e-03
2.067319677018595453e-03
2.067261245673668400e-03
2.067183687308737482e-03
2.067126647927569963e-03
2.067054961246971370e-03
2.066983756440163647e-03
2.066908204823014999e-03
2.066851138572852169e-03
2.066773273913271019e-03
2.066715277551727480e-03
2.066642339831450785e-03
2.066582599598736081e-03
2.066510152771756752e-03
2.066451962343736782e-03
2.066373508897238406e-03
2.066315571395356369e-03
2.066239112435076970e-03
2.066180067868411772e-03
2.066108152315496247e-03
2.066049124564142345e-03
2.065969894984437654e-03
2.065913029911632583e-03
2.065837307021554069e-03
2.065780310551042914e-03
2.065702692096680303e-03
2.065645128535652242e-03
2.065573245240276672e-03
2.065514063444110707e-03
2.065435767903165982e-03
2.065378572178981371e-03
2.065306006139522310e-03
2.065248263652622301e-03
2.065169916264000382e-03
2.065112177968952967e-03
2.065033131479880775e-03
2.064975519401461221e-03
2.064900500651535142e-03
2.064842706314049675e-03
2.064763223179430073e-03
2.064706007356049717e-03
2.064631967166797102e-03
2.064574011887074668e-03
2.064498718327493956e-03
2.064441226269420494e-03
2.064361025382949882e-03
2.064303570490614789e-03
2.064231701251002284e-03
2.064172128146008530e-03
2.064095001060339482e-03
2.064035913326240680e-03
2.063965383945928073e-03
2.063903270013487008e-03
2.063833517867034138e-03
2.063774968045421591e-03
2.063697206267606915e-03
2.063638519837354603e-03
2.063568466814566169e-03
2.063507356537498325e-03
2.063433604095574712e-03
2.063374712280620533e-03
2.063301358471522455e-03
2.063243661026127693e-03
2.063163434364046703e-03
2.063105671933368728e-03
2.063033020152722080e-03
2.062972114741847256e-03
2.062900072070507438e-03
2.062843260157644527e-03
2.062762604808070482e-03
2.062704635311155086e-03
2.062631886176937487e-03
2.062556372263639297e-03
2.062498435402876796e-03
2.062428409261184235e-03
2.062351317951410020e-03
2.062293780001636830e-03
2.062213624979515429e-03
2.062156587646019404e-03
2.062084793215485969e-03
2.062027259412509399e-03
2.061948604058483868e-03
2.061891047498090254e-03
2.061814395716005457e-03
2.061756453999417579e-03
2.061677801740186000e-03
2.061621745408397360e-03
2.061549579327485483e-03
2.061473404961145645e-03
2.061416989430142795e-03
2.061344930963419312e-03
2.061288090177222122e-03
2.061209848418975744e-03
2.061152170536596252e-03
2.061073098168570133e-03
2.061015624100335456e-03
2.060942094108880913e-03
2.060885056545363591e-03
2.060806609784084000e-03
2.060749177850432906e-03
2.060677458617090826e-03
2.060618760871732978e-03
2.060539921513808957e-03
2.060484009510403329e-03
2.060411762999233513e-03
2.060354042081556907e-03
2.060273227982639330e-03
2.060216666073350252e-03
2.060157309943792380e-03
2.060080578437342887e-03
2.060023283740164413e-03
2.059948748225617996e-03
2.059891319618726777e-03
2.059813862501213861e-03
2.059756091101491628e-03
2.059679230150387487e-03
2.059621862181434948e-03
2.059543515850767535e-03
2.059485938012884168e-03
2.059412838891412547e-03
2.059339463888316089e-03
2.059279186464544557e-03
2.059207021838335358e-03
2.059136579810231550e-03
2.059060959888688643e-03
2.059003472169296071e-03
2.058925488381931762e-03
2.058867767024328849e-03
2.058795190581837620e-03
2.058738388151078614e-03
2.058659448906925964e-03
2.058601697369709469e-03
2.058530173719100125e-03
2.058470524125974137e-03
2.058392036986425675e-03
2.058336035156491453e-03
2.058265156422618442e-03
2.058188066687507371e-03
2.058130901662751002e-03
2.058056889087229568e-03
2.057999702252424207e-03
2.057918142596911436e-03
2.057860476697201575e-03
2.057787307398102790e-03
2.057727139199580762e-03
2.057653579194715192e-03
2.057596667327589966e-03
2.057515960081691443e-03
2.057458153749189018e-03
2.057382216063748017e-03
2.057324152071715595e-03
2.057246447818653675e-03
2.057188557698152575e-03
2.057116468635771141e-03
2.057041427253845055e-03
2.056983994662217249e-03
2.056905145437016094e-03
2.056847102304709077e-03
2.056774638031470467e-03
2.056715411913915496e-03
2.056637718498687678e-03
2.056580222481970473e-03
2.056501667288772924e-03
2.056443851104804935e-03
2.056371199602392320e-03
2.056314738377700620e-03
2.056237958933919939e-03
2.056181003239638833e-03
2.056108076096800370e-03
2.056050446006431245e-03
2.055973698667465030e-03
2.055915956953258995e-03
2.055834768086923798e-03
2.055777339667711878e-03
2.055704420479291788e-03
2.055629551257796145e-03
2.055570794610093489e-03
2.055493030501203810e-03
2.055435278541638960e-03
2.055362127689199740e-03
2.055304795850104987e-03
2.055227213158134988e-03
2.055169592299371361e-03
2.055096944952609396e-03
2.055021672692678662e-03
2.054963164607962172e-03
2.054890718738070117e-03
2.054814104779061588e-03
2.054756253171084821e-03
2.054676707436713448e-03
2.054619051153225035e-03
2.054545566353001458e-03
2.054488248809625394e-03
2.054408297770779143e-03
2.054350623517777266e-03
2.054277119551556341e-03
2.054220383233087456e-03
2.054141665619393150e-03
2.054083869149533979e-03
2.054011970158579892e-03
2.053936370314052556e-03
2.053878057990584857e-03
2.053802335145143380e-03
2.053744772224480684e-03
2.053668799540518675e-03
2.053610669705475955e-03
2.053534595985910018e-03
2.053476738808731467e-03
2.053400139128396668e-03
2.053342560824902678e-03
2.053268407655001355e-03
2.053211057437798106e-03
2.053134723766951615e-03
2.053077193672617814e-03
2.053000911668614870e-03
2.052943998798232271e-03
2.052868122253932899e-03
2.052811802665328606e-03
2.052733095208319689e-03
2.052676830789630473e-03
2.052603829746681152e-03
2.052531985358017636e-03
2.052475100399886541e-03
2.052393757447135841e-03
2.052335256402295846e-03
2.052263805070272517e-03
2.052206524206311167e-03
2.052132623817035269e-03
2.052075513396539683e-03
2.051998403568651343e-03
2.051940724011716826e-03
2.051862528723709129e-03
2.051805574915884726e-03
2.051725782507885214e-03
2.051668251551442418e-03
2.051595013989709372e-03
2.051537545405524975e-03
2.051458401266858644e-03
2.051400317384860679e-03
2.051329540303419800e-03
2.051272348424742868e-03
2.051191859469096539e-03
2.051134685710873963e-03
2.051060403142125534e-03
2.051003728796525760e-03
2.050925422833582267e-03
2.050868462792624063e-03
2.050798198824659371e-03
2.050738603682671860e-03
2.050660830507854485e-03
2.050604666340013690e-03
2.050524909822125808e-03
2.050467418712203626e-03
2.050391224877915267e-03
2.050333875383623765e-03
2.050256987120667625e-03
2.050199627296579209e-03
2.050126774646284823e-03
2.050069935308731356e-03
2.049990675441649458e-03
2.049932829660208993e-03
2.049861747786397084e-03
2.049804331545282670e-03
2.049724164943633568e-03
2.049666214207953793e-03
2.049586970071927243e-03
2.049529004041502397e-03
2.049455962091817178e-03
2.049399044503785999e-03
2.049321196634957230e-03
2.049262950186366700e-03
2.049192109826651273e-03
2.049132648726984408e-03
2.049058540169082943e-03
2.049003138174014093e-03
2.048925306430940136e-03
2.048867549272464974e-03
2.048796563263730660e-03
2.048737147512722217e-03
2.048659096051584638e-03
2.048600914074713304e-03
2.048530522415660006e-03
2.048468301789452706e-03
2.048394901925594796e-03
2.048336007720375548e-03
2.048263442638450886e-03
2.048206144474186419e-03
2.048127568097276099e-03
2.048070206609041433e-03
2.048012490206975802e-03
2.047932810019045900e-03
2.047875308424739089e-03
2.047801189458152427e-03
2.047743293605726843e-03
2.047663890291207423e-03
2.047606302854423823e-03
2.047534089980918709e-03
2.047476711569025821e-03
2.047398970132053870e-03
2.047340756695251087e-03
2.047267830150799849e-03
2.047192956826847984e-03
2.047136346373818697e-03
2.047059000357862556e-03
2.047001192957463057e-03
2.046928285241993162e-03
2.046871315708943817e-03
2.046793311963037310e-03
2.046735415313254321e-03
2.046660042334796752e-03
2.046601397113189010e-03
2.046529851158769824e-03
2.046472720508558333e-03
2.046394763377763337e-03
2.046338502570030273e-03
2.046266652802009207e-03
2.046194401928889788e-03
2.046133572573998090e-03
2.046060540154745738e-03
2.046003213781871777e-03
2.045924555936735195e-03
2.045866742157601351e-03
2.045788917285344677e-03
2.045731807343118425e-03
2.045658575186952433e-03
2.045587945982519935e-03
2.045512726839970354e-03
2.045455505449973819e-03
2.045375248970436599e-03
2.045317706856709938e-03
2.045242960862776564e-03
2.045185366158184213e-03
2.045106483182026168e-03
2.045048329381018385e-03
2.044976263832667951e-03
2.044917375017269237e-03
2.044839879896576725e-03
2.044783661015303795e-03
2.044704952030949353e-03
2.044648367023658032e-03
2.044574529217127543e-03
2.044517071628191695e-03
2.044437328761038869e-03
2.044379183582945535e-03
2.044308077680409737e-03
2.044248687660215908e-03
2.044172080995487143e-03
2.044114336421862244e-03
2.044044164375246556e-03
2.043985315916231442e-03
2.043907868376202298e-03
2.043850584460367523e-03
2.043776249823208747e-03
2.043718062616339121e-03
2.043639934058625023e-03
2.043582306452487035e-03
2.043507311491717365e-03
2.043448458913934423e-03
2.043376336402387243e-03
2.043319771373009342e-03
2.043241847081116950e-03
2.043183845420723076e-03
2.043112255029322453e-03
2.043052694703568171e-03
2.042973186767123046e-03
2.042914470317990557e-03
2.042844187889512799e-03
2.042780744118657000e-03
2.042707588642988896e-03
2.042646996365017793e-03
2.042569640707192751e-03
2.042512167662639648e-03
2.042440035595924613e-03
2.042365377286092971e-03
2.042306525321356536e-03
2.042227635726834214e-03
2.042169713557790475e-03
2.042095167745479247e-03
2.042037920242926585e-03
2.041959537682930606e-03
2.041901905078547744e-03
2.041829859184716642e-03
2.041770456926946843e-03
2.041693846461250291e-03
2.041635135888892998e-03
2.041557945735769045e-03
2.041498278801612970e-03
2.041426411141282742e-03
2.041367381056706249e-03
2.041288976477437147e-03
2.041232157300678588e-03
2.041158996269990932e-03
2.041098498560387723e-03
2.041027107525204831e-03
2.040970343742490659e-03
2.040891577700862814e-03
2.040834488300175952e-03
2.040758735427164634e-03
2.040700973804055948e-03
2.040627556649429394e-03
2.040569898978338709e-03
2.040491469390300679e-03
2.040433669974322031e-03
2.040355175336183279e-03
2.040297844488129977e-03
2.040222470100253819e-03
2.040164456252798689e-03
2.040089074210826425e-03
2.040030468547258686e-03
2.039953613647038731e-03
2.039895807612291615e-03
2.039816656465624767e-03
2.039759528528610130e-03
2.039687036212394292e-03
2.039630186058434894e-03
2.039553095751783611e-03
2.039495135907266887e-03
2.039418720177106625e-03
2.039361287372982567e-03
2.039287871201818456e-03
2.039231081403667083e-03
2.039154084190849224e-03
2.039096993136629149e-03
2.039021273702400390e-03
2.038965023283547621e-03
2.038889215494494971e-03
2.038832514927264427e-03
2.038759517404115009e-03
2.038686942297362591e-03
2.038611823417601100e-03
2.038553923883845969e-03
2.038475341461906155e-03
2.038418346561773377e-03
2.038340059821105998e-03
2.038281796369586021e-03
2.038206187582887463e-03
2.038148336801939246e-03
2.038072617302789328e-03
2.038015508424197066e-03
2.037940267484799305e-03
2.037882672671370403e-03
2.037805482783326076e-03
2.037747882541041024e-03
2.037671252769293791e-03
2.037614130084579485e-03
2.037541563794014431e-03
2.037484898215113395e-03
2.037408233712023793e-03
2.037350852321766388e-03
2.037274314043000748e-03
2.037217910834818613e-03
2.037140847654430806e-03
2.037082558035396493e-03
2.037006248746233306e-03
2.036949197218358969e-03
2.036868751705307214e-03
2.036810757033860088e-03
2.036738540952088422e-03
2.036665568848461828e-03
2.036592656599803437e-03
2.036538132292169470e-03
2.036458839950325544e-03
2.036402481459006000e-03
2.036329204109212955e-03
2.036270928495940904e-03
2.036190882845289284e-03
2.036133111368900947e-03
2.036058616365217858e-03
2.036001057350302849e-03
2.035923434020142121e-03
2.035866975932806681e-03
2.035796807653679919e-03
2.035736864781001812e-03
2.035662847527987609e-03
2.035606210959019918e-03
2.035532164253883117e-03
2.035474817109357397e-03
2.035397649508674262e-03
2.035340529395732179e-03
2.035263684040328550e-03
2.035206859964742120e-03
2.035133327875679899e-03
2.035075966157953893e-03
2.034994968727801574e-03
2.034937239018755860e-03
2.034862953956252662e-03
2.034804746484325608e-03
2.034725188192536456e-03
2.034667496734829904e-03
2.034591484752053692e-03
2.034534512620181281e-03
2.034457296115268522e-03
2.034400018049872371e-03
2.034327250497772969e-03
2.034252054522039509e-03
2.034193527994592604e-03
2.034112987146931718e-03
2.034055449676010294e-03
2.033981941029859315e-03
2.033910441039999979e-03
2.033832787542690958e-03
2.033775076304457363e-03
2.033702452785393026e-03
2.033645299703949749e-03
2.033567700021924555e-03
2.033510143465470064e-03
2.033435094786462203e-03
2.033378101084183740e-03
2.033302130018502761e-03
2.033245509840946735e-03
2.033172746857716488e-03
2.033116008981069537e-03
2.033037859085696369e-03
2.032980671172336228e-03
2.032908292032894765e-03
2.032850919109885530e-03
2.032772057717452310e-03
2.032714385790986532e-03
2.032642015311987224e-03
2.032566798289918084e-03
2.032508197516593937e-03
2.032431265214103191e-03
2.032373577263173105e-03
2.032296413034804117e-03
2.032238961035372823e-03
2.032162811945613726e-03
2.032105384361106940e-03
2.032024917343611559e-03
2.031967996330642529e-03
2.031893914261444223e-03
2.031836491709483432e-03
2.031758770908557738e-03
2.031702666296122256e-03
2.031630846650465862e-03
2.031575008502517574e-03
2.031495065416063540e-03
2.031437918157329332e-03
2.031365410053238580e-03
2.031294590111295227e-03
2.031237745719712516e-03
2.031162040700665045e-03
2.031105002522429377e-03
2.031027330127989968e-03
2.030970721129603078e-03
2.030891766967760949e-03
2.030834997819940847e-03
2.030757640120238287e-03
2.030700736549107596e-03
2.030624191838142998e-03
2.030567215186048283e-03
2.030493333676560309e-03
2.030436551220375380e-03
2.030357166368836671e-03
2.030299299115311679e-03
2.030227486115386993e-03
2.030168484019959259e-03
2.030091142445479384e-03
2.030034495857708631e-03
2.029963078116439178e-03
2.029904626754382678e-03
2.029825420254202390e-03
2.029767784534592268e-03
2.029692752156058398e-03
2.029635330236489316e-03
2.029555258252349788e-03
2.029497898389115169e-03
2.029419776822086879e-03
2.029362740332286627e-03
2.029289569077153983e-03
2.029212728224491415e-03
2.029155768341799407e-03
2.029076850678907841e-03
2.029019300219008469e-03
2.028947613818625397e-03
2.028888295818927472e-03
2.028811812736174523e-03
2.028754729624172078e-03
2.028677371885968198e-03
2.028620346832929640e-03
2.028546304300800265e-03
2.028489505095719229e-03
2.028409001225025838e-03
2.028350739366035355e-03
2.028279436889660319e-03
2.028221958301535538e-03
2.028141952050243561e-03
2.028083989425928310e-03
2.028011762074239787e-03
2.027936368270048285e-03
2.027878513546666882e-03
2.027801366322053937e-03
2.027743223122837300e-03
2.027668389516918551e-03
2.027610638835923833e-03
2.027533794994498383e-03
2.027477216422828195e-03
2.027405275951727533e-03
2.027348041491532429e-03
2.027269659137374402e-03
2.027211816871915713e-03
2.027136769098811242e-03
2.027079214678754581e-03
2.027000765475761926e-03
2.026942931624505298e-03
2.026868003255376683e-03
2.026810793284297176e-03
2.026731863001783249e-03
2.026674635964727071e-03
2.026600634791396894e-03
2.026543513637887439e-03
2.026464681319369368e-03
2.026407472328557811e-03
2.026335247645681941e-03
2.026278424435866941e-03
2.026198920211814622e-03
2.026142093376087118e-03
2.026065544848444644e-03
2.026008673999019072e-03
2.025930806218567606e-03
2.025874206685253105e-03
2.025799990814489485e-03
2.025743059509097724e-03
2.025663292040903209e-03
2.025606741551195990e-03
2.025534325382560581e-03
2.025476957151809646e-03
2.025398440068881811e-03
2.025342634932316213e-03
2.025270597731617696e-03
2.025211671304443309e-03
2.025134050823154761e-03
2.025076199230668207e-03
2.025005244847581740e-03
2.024945989926163828e-03
2.024865490297564526e-03
2.024807854635772304e-03
2.024733551124224297e-03
2.024676084397308579e-03
2.024597392436096148e-03
2.024541036168462683e-03
2.024468715087550125e-03
2.024394794189553638e-03
2.024338254154879960e-03
2.024264907278004472e-03
2.024207320445582919e-03
2.024129655031004209e-03
2.024071753731618902e-03
2.023996994545701564e-03
2.023939934864475536e-03
2.023862789326047636e-03
2.023804820130888256e-03
2.023724339119748958e-03
2.023666397633178040e-03
2.023593753310933344e-03
2.023518818473492298e-03
2.023461189493172725e-03
2.023384547880958517e-03
2.023325640204692074e-03
2.023250368504993756e-03
2.023193399733153215e-03
2.023118897205296134e-03
2.023061767753392155e-03
2.022986009673201965e-03
2.022928609080453400e-03
2.022850895635662938e-03
2.022792713409818453e-03
2.022720016056198892e-03
2.022645174714859766e-03
2.022587007642438935e-03
2.022511774076635530e-03
2.022454992185685526e-03
2.022379024632444452e-03
2.022320935225607220e-03
2.022240545269064944e-03
2.022183023372933243e-03
2.022110978332564840e-03
2.022053172347790338e-03
2.021974749980517093e-03
2.021916739810539557e-03
2.021840040834143801e-03
2.021782845096343345e-03
2.021706393093727558e-03
2.021649009743326300e-03
2.021576766708962133e-03
2.021501830846538905e-03
2.021443929608624825e-03
2.021367743372147734e-03
2.021309807683206988e-03
2.021233993523413597e-03
2.021176545047926893e-03
2.021095580420151274e-03
2.021037824476335995e-03
2.020965468902541796e-03
2.020907223317328343e-03
2.020829002557338484e-03
2.020772383926830104e-03
2.020701140063052917e-03
2.020644337989940982e-03
2.020566309217059191e-03
2.020508720519346296e-03
2.020433454555828606e-03
2.020374924144011011e-03
2.020303016440936055e-03
2.020246501932145000e-03
2.020167549940879523e-03
2.020109397625125935e-03
2.020035042038585606e-03
2.019979105464133826e-03
2.019900950356857267e-03
2.019844731722540872e-03
2.019769839619837450e-03
2.019713043472942931e-03
2.019633702106567175e-03
2.019576267516002763e-03
2.019500790877962974e-03
2.019443939574735395e-03
2.019370602739854054e-03
2.019313802790845963e-03
2.019235175197450164e-03
2.019177610557620125e-03
2.019101088715208065e-03
2.019043501282199223e-03
2.018964624566828205e-03
2.018906923545083724e-03
2.018833774398697337e-03
2.018776962305965719e-03
2.018699332178870015e-03
2.018641827739767192e-03
2.018569009351152670e-03
2.018493286391123600e-03
2.018436443129153351e-03
2.018362187577089819e-03
2.018305790174446026e-03
2.018229962508160270e-03
2.018173316726382376e-03
2.018094833369923208e-03
2.018037342258527812e-03
2.017962971315630238e-03
2.017905691083786510e-03
2.017825793174331771e-03
2.017768672202826467e-03
2.017694659811956805e-03
2.017622665681104589e-03
2.017546745124172702e-03
2.017489337598281276e-03
2.017409727830112107e-03
2.017352093620754846e-03
2.017280208930816426e-03
2.017221223315691491e-03
2.017147157369053936e-03
2.017091052322860390e-03
2.017017027195912478e-03
2.016959758552887630e-03
2.016879729207310054e-03
2.016822030551953474e-03
2.016749744438530757e-03
2.016691698596757409e-03
2.016612947976976090e-03
2.016554824914200145e-03
2.016482748547274943e-03
2.016406090513714680e-03
2.016348438321597172e-03
2.016275079063706201e-03
2.016218218952813522e-03
2.016138786546128794e-03
2.016081534355701043e-03
2.016010082875603886e-03
2.015951712773182258e-03
2.015872704135991417e-03
2.015815873421748349e-03
2.015741859198477270e-03
2.015684625081358428e-03
2.015603690555941348e-03
2.015545918505653143e-03
2.015475038804455821e-03
2.015414499753921066e-03
2.015338992447203176e-03
2.015280608552139606e-03
2.015201588571682162e-03
2.015144883889192703e-03
2.015071412405755168e-03
2.015014491183734612e-03
2.014936853126746488e-03
2.014879154906350570e-03
2.014807555536933699e-03
2.014732222089348195e-03
2.014674202443049022e-03
2.014597832281515757e-03
2.014539802861246322e-03
2.014460556474774715e-03
2.014403030873302292e-03
2.014330535543513122e-03
2.014273544169230962e-03
2.014195298562094626e-03
2.014137444996530989e-03
2.014064727200680187e-03
2.013989807719319697e-03
2.013932389946132637e-03
2.013858580062550391e-03
2.013801685086003945e-03
2.013721949616614510e-03
2.013664892603074432e-03
2.013589934041004354e-03
2.013531742566237494e-03
2.013453793279152988e-03
2.013395428810922389e-03
2.013322945551224239e-03
2.013264612183296963e-03
2.013185824734975860e-03
2.013129796100807459e-03
2.013072495075208558e-03
2.012993919452922900e-03
2.012936715364828464e-03
2.012863032308467685e-03
2.012791048896103198e-03
2.012730877454669588e-03
2.012658595089982568e-03
2.012601406262845994e-03
2.012524259271588050e-03
2.012467183475087108e-03
2.012395424365407987e-03
2.012338471455710209e-03
2.012259308829868112e-03
2.012201178906720522e-03
2.012130007733107986e-03
2.012071161761005457e-03
2.011994274312422625e-03
2.011937230040891384e-03
2.011860594418554173e-03
2.011801921326269744e-03
2.011728805651359815e-03
2.011672461686127202e-03
2.011591789039267591e-03
2.011534784752748179e-03
2.011460809568334750e-03
2.011403327438970184e-03
2.011325765619082027e-03
2.011267816531995406e-03
2.011191401423371820e-03
2.011134788619518571e-03
2.011060333278686177e-03
2.011003783178510248e-03
2.010925140698678615e-03
2.010867356033581473e-03
2.010794749805086719e-03
2.010736207611963158e-03
2.010657780577526123e-03
2.010600996580240180e-03
2.010528756333545847e-03
2.010453919716689679e-03
2.010395899075561720e-03
2.010317598384034343e-03
2.010260048826573685e-03
2.010185669953249831e-03
2.010128851145819972e-03
2.010049117195950724e-03
2.009991975693596698e-03
2.009917937727531863e-03
2.009842487395459894e-03
2.009784459887973759e-03
2.009710581122895086e-03
2.009654653219735722e-03
2.009575616915260186e-03
2.009517148776091000e-03
2.009444532754419560e-03
2.009388099844537125e-03
2.009307321908652619e-03
2.009249746037861540e-03
2.009178147556962661e-03
2.009107054784093488e-03
2.009050655838641279e-03
2.008970569361724981e-03
2.008913043770690389e-03
2.008835509259749436e-03
2.008779336933504134e-03
2.008706173014592096e-03
2.008645846121209864e-03
2.008573750519281748e-03
2.008501465233667772e-03
2.008441015677969906e-03
2.008367250300311345e-03
2.008309903965678576e-03
2.008229584555183168e-03
2.008172538431899235e-03
2.008101676576249869e-03
2.008025206858593276e-03
2.007967646019113029e-03
2.007888711744366776e-03
2.007831407957134939e-03
2.007758310246566830e-03
2.007701093565694012e-03
2.007621338044472421e-03
2.007563671841967011e-03
2.007488159130049396e-03
2.007429330409350298e-03
2.007357163257364203e-03
2.007282357105520925e-03
2.007224183107796447e-03
2.007144878627003821e-03
2.007087532906370354e-03
2.007014582603808186e-03
2.006940817322147054e-03
2.006884142468836653e-03
2.006806631581225121e-03
2.006749610096430353e-03
2.006677259725499901e-03
2.006618612735645586e-03
2.006543292422645949e-03
2.006487356341868714e-03
2.006410023800420106e-03
2.006352781994778702e-03
2.006281216007120127e-03
2.006224242444430012e-03
2.006144531603311354e-03
2.006086439942338009e-03
2.006005991794987224e-03
2.005948445353650245e-03
2.005876366860703027e-03
2.005817824424041204e-03
2.005739251227887758e-03
2.005682443492598065e-03
2.005611648010355904e-03
2.005539900977857184e-03
2.005483680754029281e-03
2.005403180590682385e-03
2.005345050311605967e-03
2.005273840836892859e-03
2.005216202002253669e-03
2.005135826306563007e-03
2.005078666639822753e-03
2.005002899595428618e-03
2.004945531637845023e-03
2.004864826208997784e-03
2.004806526083500150e-03
2.004732797965004358e-03
2.004661255375102605e-03
2.004590636286529646e-03
2.004528732051488217e-03
2.004456687006165444e-03
2.004385290316216834e-03
2.004329250512482292e-03
2.004250952365578715e-03
2.004193726244134742e-03
2.004123221761822896e-03
2.004052289394066093e-03
2.003974903110700319e-03
2.003917582301605830e-03
2.003845777022153843e-03
2.003770992585736897e-03
2.003712313495837737e-03
2.003634658383046663e-03
2.003576848039398655e-03
2.003503969011089479e-03
2.003446574165764719e-03
2.003367980938730673e-03
2.003311019860730489e-03
2.003235797811879406e-03
2.003177405049102414e-03
2.003104995272929519e-03
2.003047685640969335e-03
2.002969347991415041e-03
2.002911916505321736e-03
2.002840152853796549e-03
2.002781581679314443e-03
2.002702409102492635e-03
2.002644692681066190e-03
2.002566329819631136e-03
2.002508872314543581e-03
2.002432488082084468e-03
2.002375011207021237e-03
2.002300285501813857e-03
2.002241759474471250e-03
2.002166278116325211e-03
2.002108963757665092e-03
2.002029744736813673e-03
2.001971968699595757e-03
2.001900107667933630e-03
2.001842327654015236e-03
2.001764477865618230e-03
2.001707521665951894e-03
2.001630419715756844e-03
2.001573152792457053e-03
2.001499218516712437e-03
2.001442793653622401e-03
2.001362014300949333e-03
2.001304362836930830e-03
2.001231300514022104e-03
2.001175584157103768e-03
2.001100608822864533e-03
2.001043236795306546e-03
2.000960951661109270e-03
2.000903991818530139e-03
2.000830243104334289e-03
2.000772461974354224e-03
2.000695290615223543e-03
2.000637785485512125e-03
2.000561466078088976e-03
2.000504554388638032e-03
2.000431725617321434e-03
2.000360719913874246e-03
2.000299317322263171e-03
2.000228301436111911e-03
2.000171805419103180e-03
2.000093200547513154e-03
2.000035242006712680e-03
1.999962066573551453e-03
1.999904833607965473e-03
1.999826359479922946e-03
1.999768625273524655e-03
1.999695366805354004e-03
1.999620382712649896e-03
1.999561864787416116e-03
1.999486515375990987e-03
1.999429167659511758e-03
1.999350746391143768e-03
1.999293146485137031e-03
1.999220048343240772e-03
1.999147872513904606e-03
1.999088075494164299e-03
1.999014247606162482e-03
1.998956462857591748e-03
1.998880963635659737e-03
1.998823349713716585e-03
1.998743836093188481e-03
1.998686198858014209e-03
1.998611041991186534e-03
1.998553081903315862e-03
1.998475457172726750e-03
1.998418232439516488e-03
1.998346994130160374e-03
1.998288689162899031e-03
1.998209987727411069e-03
1.998152801843923292e-03
1.998081210809566927e-03
1.998022680654171386e-03
1.997943949691440360e-03
1.997887732456825501e-03
1.997814914831546988e-03
1.997756545083652965e-03
1.997679298286238192e-03
1.997621653005685321e-03
1.997541135199295582e-03
1.997483771996476278e-03
1.997412037295342221e-03
1.997339520833324705e-03
1.997265397588181800e-03
1.997207713994512794e-03
1.997128344503091776e-03
1.997070878373166398e-03
1.996997959617677777e-03
1.996940769940342818e-03
1.996861632226986857e-03
1.996803909096966662e-03
1.996731484139548183e-03
1.996656700471951141e-03
1.996598061350786033e-03
1.996518614154838174e-03
1.996461089005831940e-03
1.996388521932130310e-03
1.996332412230912567e-03
1.996251922063452602e-03
1.996194973358598763e-03
1.996122514067679397e-03
1.996048175547715953e-03
1.995990694430476234e-03
1.995913836802377158e-03
1.995856509667799129e-03
1.995779864681727737e-03
1.995722671394349959e-03
1.995644258946507876e-03
1.995587389268313385e-03
1.995513810780388548e-03
1.995456213833667839e-03
1.995377925936416951e-03
1.995321080627983443e-03
1.995249147906318424e-03
1.995190506550587484e-03
1.995110659017922724e-03
1.995054017333057310e-03
1.994982254105314660e-03
1.994924831799200181e-03
1.994847239218495386e-03
1.994789932520770956e-03
1.994717459342580483e-03
1.994658754524530810e-03
1.994582214507695846e-03
1.994525565193919475e-03
1.994447682508283717e-03
1.994391723118609568e-03
1.994310067812443167e-03
1.994252773690114323e-03
1.994179992409531726e-03
1.994123228612651802e-03
1.994044909875222846e-03
1.993987015662517740e-03
1.993914363116014964e-03
1.993857664367108991e-03
1.993779278845871517e-03
1.993721763667412675e-03
1.993648189001725936e-03
1.993573462070239496e-03
1.993516644284708348e-03
1.993443035298824318e-03
1.993385835958364893e-03
1.993306050915546329e-03
1.993249147580643775e-03
1.993176653737044248e-03
1.993101338930387822e-03
1.993044355306135447e-03
1.992966504551804945e-03
1.992908678890208639e-03
1.992836677696912910e-03
1.992765772495985657e-03
1.992690533109505412e-03
1.992633871945582308e-03
1.992560446878029797e-03
1.992503243704554870e-03
1.992422731335113766e-03
1.992365846771045924e-03
1.992288010214349377e-03
1.992230578180761297e-03
1.992157546583814276e-03
1.992099976975088716e-03
1.992022174386573301e-03
1.991964053512692689e-03
1.991892025414064397e-03
1.991832598882382292e-03
1.991754078930648136e-03
1.991696395961718106e-03
1.991623189932885049e-03
1.991566141806306017e-03
1.991489388079693747e-03
1.991433073340603040e-03
1.991355345249252139e-03
1.991299088555882873e-03
1.991226416048784854e-03
1.991151557306098004e-03
1.991094256678079943e-03
1.991015160544059009e-03
1.990957761343351874e-03
1.990884998591090083e-03
1.990828004864236660e-03
1.990750623572679935e-03
1.990693298284945331e-03
1.990616863823737540e-03
1.990559902895599684e-03
1.990483356754964902e-03
1.990425818176150188e-03
1.990350087990311323e-03
1.990293255604339527e-03
1.990217823495009884e-03
1.990161710006718189e-03
1.990084292190186580e-03
1.990026590898928954e-03
1.989947615482160186e-03
1.989890793042383300e-03
1.989816848808736126e-03
1.989745420217418816e-03
1.989690425801471894e-03
1.989612506720834974e-03
1.989554825122988313e-03
1.989480547800522459e-03
1.989423816100564877e-03
1.989343361770490055e-03
1.989286045056823989e-03
1.989212126767734515e-03
1.989140050815264675e-03
1.989083856096591184e-03
1.989003619474434027e-03
1.988946255023548836e-03
1.988872881651995803e-03
1.988816562028196573e-03
1.988738499139617970e-03
1.988681595280178838e-03
1.988608260973771889e-03
1.988530737500666078e-03
1.988473885126663086e-03
1.988397797350822341e-03
1.988340293334023203e-03
1.988263984189193780e-03
1.988206299108934410e-03
1.988127533315036354e-03
1.988070232337682715e-03
1.987996641658903649e-03
1.987939929463221865e-03
1.987861829346496915e-03
1.987804026769739770e-03
1.987731275907610520e-03
1.987656601761302218e-03
1.987598144475415281e-03
1.987521111060374344e-03
1.987463502495740407e-03
1.987388188898399181e-03
1.987331791055020266e-03
1.987254523836353565e-03
1.987197328186953316e-03
1.987125447317118418e-03
1.987050828150173191e-03
1.986992781206023840e-03
1.986915978674300576e-03
1.986858796230147554e-03
1.986781511453882248e-03
1.986723935733744530e-03
1.986652215237121304e-03
1.986577657484797730e-03
1.986519887013657795e-03
1.986442064465581466e-03
1.986384242167250555e-03
1.986309744543129745e-03
1.986252214214531946e-03
1.986175003079816530e-03
1.986117817717421904e-03
1.986038734483349874e-03
1.985981161434844169e-03
1.985908578424404498e-03
1.985837944306969704e-03
1.985762742847659110e-03
1.985706299603663336e-03
1.985632318080933316e-03
1.985574673248912281e-03
1.985497902488044929e-03
1.985441493732175919e-03
1.985368966248930202e-03
1.985292455026058545e-03
1.985236214627271283e-03
1.985156159249542879e-03
1.985099418485090916e-03
1.985025816262238427e-03
1.984968373752461854e-03
1.984891486523898338e-03
1.984835440483534528e-03
1.984765504425750181e-03
1.984692344268956365e-03
1.984631861726410870e-03
1.984559374800146103e-03
1.984487080276512924e-03
1.984413225504459265e-03
1.984354760007754018e-03
1.984274554026821662e-03
1.984217195217433290e-03
1.984143854766921584e-03
1.984073258605444610e-03
1.983998568827349644e-03
1.983940233983196109e-03
1.983859230359381453e-03
1.983802407195128098e-03
1.983726009915726986e-03
1.983669520312097197e-03
1.983595631052053384e-03
1.983537699733424475e-03
1.983462572174922098e-03
1.983406601035703903e-03
1.983333362500874254e-03
1.983257667634387867e-03
1.983199981343070333e-03
1.983121430461274714e-03
1.983063946734408937e-03
1.982990908896747374e-03
1.982919431500367209e-03
1.982842503155577384e-03
1.982785441494703139e-03
1.982711810692697283e-03
1.982654982594241142e-03
1.982573925079490502e-03
1.982517062856234153e-03
1.982442793650509086e-03
1.982385824037573557e-03
1.982306599849601933e-03
1.982250742162349443e-03
1.982177180457624435e-03
1.982118903435031807e-03
1.982039652582810816e-03
1.981982963839183567e-03
1.981911035828395201e-03
1.981836037708184072e-03
1.981778157491999488e-03
1.981707214221665667e-03
1.981632531556857223e-03
1.981575408597414326e-03
1.981496959737661864e-03
1.981439464930816706e-03
1.981366005270713149e-03
1.981309588400659034e-03
1.981230372634054746e-03
1.981173866214883377e-03
1.981100660282428955e-03
1.981040401550028789e-03
1.980968382232526064e-03
1.980897755644653747e-03
1.980819481120893542e-03
1.980762626832268877e-03
1.980689232620771491e-03
1.980629654670131284e-03
1.980552482985101139e-03
1.980493834187946854e-03
1.980422631246244423e-03
1.980362087929195877e-03
1.980286511804249527e-03
1.980228088211325507e-03
1.980150347811325713e-03
1.980093127683788500e-03
1.980012865653022966e-03
1.979955317381470320e-03
1.979882381058902831e-03
1.979809116775453365e-03
1.979752516539328225e-03
1.979673494654144404e-03
1.979616867325879534e-03
1.979543541938228075e-03
1.979487065583106047e-03
1.979408813402447603e-03
1.979351185089460105e-03
1.979277034596569305e-03
1.979219673729582050e-03
1.979141417763363633e-03
1.979083622664043994e-03
1.979010259071422532e-03
1.978953168406429302e-03
1.978874581868450382e-03
1.978816785756717499e-03
1.978745424931188397e-03
1.978686482341908068e-03
1.978610913351839043e-03
1.978551185255331309e-03
1.978474802433227969e-03
1.978415902135996409e-03
1.978343275192802168e-03
1.978285942515433521e-03
1.978206810244167481e-03
1.978149160603642157e-03
1.978074746665316186e-03
1.978016428971884032e-03
1.977938591537890985e-03
1.977881116196840688e-03
1.977805347450997241e-03
1.977746993937394039e-03
1.977675458824476595e-03
1.977618626565335203e-03
1.977539917333859427e-03
1.977483476687242128e-03
1.977410488770176868e-03
1.977353542896815447e-03
1.977271556609968683e-03
1.977215592369029745e-03
1.977144846472740983e-03
1.977068587222482240e-03
1.977011704170514306e-03
1.976930956844210642e-03
1.976873108275160624e-03
1.976815166196139138e-03
1.976737627025423015e-03
1.976680407072508271e-03
1.976607942413769435e-03
1.976549561306229982e-03
1.976476130581684802e-03
1.976416392023680382e-03
1.976340614656184064e-03
1.976284083180466014e-03
1.976206017206016876e-03
1.976148647872169595e-03
1.976075740505580779e-03
1.976004924958260547e-03
1.975927329046505039e-03
1.975870141346135981e-03
1.975796553584997436e-03
1.975739638267701940e-03
1.975658805019917409e-03
1.975601076393814024e-03
1.975529079920876081e-03
1.975470875334954697e-03
1.975394699271521438e-03
1.975335283440380913e-03
1.975263930711619858e-03
1.975205476041466505e-03
1.975126694491425097e-03
1.975069290888806402e-03
1.974997048124763760e-03
1.974940015763327825e-03
1.974859873726518035e-03
1.974802049527741177e-03
1.974724179920088994e-03
1.974667052425973981e-03
1.974594270849286230e-03
1.974519739592882264e-03
1.974461875582648757e-03
1.974382383973861173e-03
1.974324806045367996e-03
1.974251715440426738e-03
1.974175593857458322e-03
1.974117710930587462e-03
1.974043371740929684e-03
1.973985539752574382e-03
1.973908758749007980e-03
1.973851528877329942e-03
1.973777920095533094e-03
1.973721161855390531e-03
1.973640925867778308e-03
1.973582483400584953e-03
1.973508375139050152e-03
1.973450991984575069e-03
1.973378117346900450e-03
1.973321955473940088e-03
1.973242400995431356e-03
1.973184799662716909e-03
1.973106252603343703e-03
1.973049152973843819e-03
1.972974444283258355e-03
1.972916860891794390e-03
1.972838100965303588e-03
1.972780690556229753e-03
1.972703675649778443e-03
1.972646234911619879e-03
1.972574795694137691e-03
1.972500475813151327e-03
1.972442573315575168e-03
1.972366537861710602e-03
1.972309204044209261e-03
1.972228290676859667e-03
1.972171152745920506e-03
1.972098050690423033e-03
1.972041476547713515e-03
1.971961444472415410e-03
1.971904733005590271e-03
1.971829230592228501e-03
1.971772199827155365e-03
1.971695410989564735e-03
1.971638340616191018e-03
1.971563259986336240e-03
1.971506034947344103e-03
1.971427828228182640e-03
1.971370364683761988e-03
1.971298983772597473e-03
1.971243103682734834e-03
1.971164666343540317e-03
1.971107362863749619e-03
1.971035166193245685e-03
1.970976941626272332e-03
1.970898106937798901e-03
1.970842232443665003e-03
1.970767284478248255e-03
1.970710189311055630e-03
1.970632092649299630e-03
1.970574550685743210e-03
1.970501240985435970e-03
1.970444293059678102e-03
1.970366394560533422e-03
1.970308752886634589e-03
1.970231928485870025e-03
1.970174429662472151e-03
1.970101247211288042e-03
1.970044959199927607e-03
1.969967421693510391e-03
1.969909899192675770e-03
1.969836935802528333e-03
1.969762653567994331e-03
1.969704163267220996e-03
1.969629212687483595e-03
1.969571754320998715e-03
1.969493554371436455e-03
1.969435116468787588e-03
1.969363733897609367e-03
1.969305718087538837e-03
1.969228063339636872e-03
1.969171403697634812e-03
1.969099365074494269e-03
1.969042489095542119e-03
1.968964336454161104e-03
1.968907135602957457e-03
1.968827329723527812e-03
1.968770377573401693e-03
1.968697925441421567e-03
1.968626761039505083e-03
1.968551340301046698e-03
1.968494846415722119e-03
1.968416833582496608e-03
1.968359634508533209e-03
1.968287020410724314e-03
1.968214548727097862e-03
1.968158133980987563e-03
1.968081002978230073e-03
1.968024322631020933e-03
1.967952109744421692e-03
1.967896158903270978e-03
1.967816076386675467e-03
1.967759386728040565e-03
1.967686444969111211e-03
1.967614494000829734e-03
1.967554105829953139e-03
1.967480470392972587e-03
1.967423633517110561e-03
1.967344052464607522e-03
1.967286987923394948e-03
1.967207311896286472e-03
1.967150591943702363e-03
1.967078251437435685e-03
1.967006950195266095e-03
1.966943153521256548e-03
1.966884750182236984e-03
1.966807355116549118e-03
1.966749736213334928e-03
1.966677228010012355e-03
1.966606806235978670e-03
1.966548862700463404e-03
1.966470309174351162e-03
1.966412702714805463e-03
1.966335789787798140e-03
1.966278403030563907e-03
1.966205344379608113e-03
1.966148149950026382e-03
1.966069025696391605e-03
1.966011902508983059e-03
1.965936248821739413e-03
1.965879696239296922e-03
1.965801570929761027e-03
1.965743360520693858e-03
1.965672518646419554e-03
1.965612700302529769e-03
1.965536679702290044e-03
1.965479939114373950e-03
1.965398929333209491e-03
1.965342198175424552e-03
1.965267652753655524e-03
1.965195874214854029e-03
1.965138817768912003e-03
1.965059791291202170e-03
1.965001751540492239e-03
1.964929781058882309e-03
1.964871387537675106e-03
1.964797610355020763e-03
1.964750260299534014e-03
1.964673252407378532e-03
1.964616248565172543e-03
1.964542313725479734e-03
1.964485329258079324e-03
1.964405500712715878e-03
1.964349189320706030e-03
1.964277974506483272e-03
1.964221430787450352e-03
1.964140364970058585e-03
1.964082875376913992e-03
1.964008549939919284e-03
1.963946933826353318e-03
1.963875272926103935e-03
1.963819091977618992e-03
1.963740015803378414e-03
1.963682256685749927e-03
1.963606398647787209e-03
1.963559740282931881e-03
1.963483260984013289e-03
1.963424437917100657e-03
1.963352550256742320e-03
1.963295735398545329e-03
1.963215567653713457e-03
1.963157907687662108e-03
1.963085968006660770e-03
1.963011459084890078e-03
1.962953046723332588e-03
1.962872475974632592e-03
1.962814518121503392e-03
1.962739422930763564e-03
1.962683371821037290e-03
1.962605362148739461e-03
1.962548142858982613e-03
1.962472468964991234e-03
1.962426917089763259e-03
1.962350587340526767e-03
1.962292406733062190e-03
1.962220273566857732e-03
1.962149328971351300e-03
1.962071846760790085e-03
1.962014437644452568e-03
1.961940022144843376e-03
1.961882648886087085e-03
1.961805163005277738e-03
1.961747464795645345e-03
1.961674233687204193e-03
1.961603470891780561e-03
1.961528680203787102e-03
1.961471530294128275e-03
1.961392586077356521e-03
1.961335401132128196e-03
1.961261615549390706e-03
1.961204876366277536e-03
1.961125322904725288e-03
1.961068331767629701e-03
1.960995812071859943e-03
1.960937896881672499e-03
1.960858732542127437e-03
1.960800710428870202e-03
1.960729355488246943e-03
1.960683484280210075e-03
1.960610527516226664e-03
1.960553539735333112e-03
1.960475070910914011e-03
1.960417430157102969e-03
1.960342956559861603e-03
1.960285655163161982e-03
1.960207031532691657e-03
1.960150076541990975e-03
1.960077925231861352e-03
1.960019135784759215e-03
1.959941486871600962e-03
1.959884037484046094e-03
1.959807621935646255e-03
1.959750507668232659e-03
1.959676536051438520e-03
1.959620195257641678e-03
1.959542265967489233e-03
1.959483911105347129e-03
1.959406887364001631e-03
1.959361981732548729e-03
1.959286562771664526e-03
1.959229508345077669e-03
1.959154524166945369e-03
1.959097339564901293e-03
1.959019140685194175e-03
1.958961681600705079e-03
1.958889058644811779e-03
1.958813442091214552e-03
1.958755082028627338e-03
1.958676585074538637e-03
1.958619715739848884e-03
1.958545974302801102e-03
1.958489101573838206e-03
1.958410045830667225e-03
1.958352027283058201e-03
1.958281534921764520e-03
1.958223103791460924e-03
1.958147716959356393e-03
1.958101251913625662e-03
1.958027035324285802e-03
1.957968107849847143e-03
1.957895477225416597e-03
1.957821115355104589e-03
1.957763531535215967e-03
1.957685612434572914e-03
1.957628335078297026e-03
1.957556541485329284e-03
1.957510320719898101e-03
1.957433556560173992e-03
1.957375372178841912e-03
1.957299355787597318e-03
1.957254636271174488e-03
1.957179671157620229e-03
1.957122758752607560e-03
1.957047517209291407e-03
1.956990480385060321e-03
1.956914007849360187e-03
1.956857044164811345e-03
1.956780408101904678e-03
1.956723425565949723e-03
1.956646708349381140e-03
1.956589244252954132e-03
1.956510895782608093e-03
1.956453851283996778e-03
1.956381992008942097e-03
1.956304281547730298e-03
1.956247137326053240e-03
1.956167695489007940e-03
1.956110572629386670e-03
1.956035935490373599e-03
1.955979188596537310e-03
1.955902594842316711e-03
1.955846034319452028e-03
1.955775127581999527e-03
1.955728689662110734e-03
1.955652980720930679e-03
1.955594986574600829e-03
1.955517352858715703e-03
1.955472196383370703e-03
1.955397108707843286e-03
1.955340422413508975e-03
1.955265275621021100e-03
1.955194071426868269e-03
1.955121801479210459e-03
1.955047066856288856e-03
1.954988900115050155e-03
1.954911477135646246e-03
1.954852641573909863e-03
1.954776082321467868e-03
1.954731130194235951e-03
1.954655739072253939e-03
1.954610793336605899e-03
1.954534433979972143e-03
1.954476813814252228e-03
1.954400168392637742e-03
1.954355345107610959e-03
1.954283537759099205e-03
1.954210330264846349e-03
1.954152238204856680e-03
1.954072621669300947e-03
1.954014703296011717e-03
1.953940345904702815e-03
1.953869256030390904e-03
1.953812065658818743e-03
1.953734824786223633e-03
1.953678058791611695e-03
1.953607130379052606e-03
1.953534629939718704e-03
1.953460631490085662e-03
1.953415425664294190e-03
1.953341124688877644e-03
1.953283773300392139e-03
1.953205589272658839e-03
1.953160786013283332e-03
1.953089237754547904e-03
1.953016224265202889e-03
1.952959350531370628e-03
1.952880534595904374e-03
1.952823953100324590e-03
1.952746745571945757e-03
1.952689002877078858e-03
1.952609418565585519e-03
1.952549789554901966e-03
1.952473840041469687e-03
1.952425721534033513e-03
1.952351167381432889e-03
1.952294231320141895e-03
1.952215222361529780e-03
1.952157294250691675e-03
1.952084421656282570e-03
1.952037234013552459e-03
1.951963869327903852e-03
1.951905800061970540e-03
1.951827990374819426e-03
1.951783425737090450e-03
1.951708197627817455e-03
1.951651722407786362e-03
1.951577826165363464e-03
1.951505395661639166e-03
1.951434051857147637e-03
1.951358088606739176e-03
1.951312226852468853e-03
1.951235914565112393e-03
1.951176088716859809e-03
1.951103971492301357e-03
1.951058787307532625e-03
1.950980089519461884e-03
1.950923495670241854e-03
1.950844435624358390e-03
1.950788174496312756e-03
1.950715275489957670e-03
1.950645057988067673e-03
1.950573511318417011e-03
1.950498133586850511e-03
1.950441329067250469e-03
1.950367341892574958e-03
1.950296016408330224e-03
1.950221856327510883e-03
1.950164245923844330e-03
1.950084349971332445e-03
1.950027237344476982e-03
1.949953084823913014e-03
1.949877613408887520e-03
1.949820470493301549e-03
1.949745768253586956e-03
1.949688101396488413e-03
1.949609045713041576e-03
1.949550681022279132e-03
1.949474910414895901e-03
1.949430018954671643e-03
1.949353625892721355e-03
1.949308133578428774e-03
1.949232729674412216e-03
1.949186211913648192e-03
1.949111074841976699e-03
1.949053438512148538e-03
1.948975304887129792e-03
1.948930369952082400e-03
1.948858271578809498e-03
1.948784787256739462e-03
1.948712141999608266e-03
1.948641001222168071e-03
1.948565176595107654e-03
1.948519740374516805e-03
1.948443521180854556e-03
1.948398047573181996e-03
1.948321556906777025e-03
1.948262329083807380e-03
1.948190273679691140e-03
1.948130763524425716e-03
1.948057394516965538e-03
1.948012686104971716e-03
1.947937032229908258e-03
1.947880464972911660e-03
1.947807459907471448e-03
1.947730068558474166e-03
1.947673271281561477e-03
1.947597759626382109e-03
1.947541572118810342e-03
1.947463291631622902e-03
1.947406089850633494e-03
1.947326847111699889e-03
1.947279372857137853e-03
1.947208086378535369e-03
1.947133620053502229e-03
1.947076162910980554e-03
1.946997248993193692e-03
1.946940198214150691e-03
1.946867521733378851e-03
1.946795290892309018e-03
1.946730608559382172e-03
1.946660038008734845e-03
1.946613599147919678e-03
1.946535582552191704e-03
1.946478036294594901e-03
1.946402512291601789e-03
1.946357788246694384e-03
1.946282741198517409e-03
1.946237407176059113e-03
1.946160779229616110e-03
1.946115352308228595e-03
1.946038836916168724e-03
1.945981442280406799e-03
1.945906795733116403e-03
1.945834648346207903e-03
1.945763567109137088e-03
1.945688997534517116e-03
1.945642840014668966e-03
1.945566841358544602e-03
1.945520480012799536e-03
1.945441763133438614e-03
1.945381913189214718e-03
1.945311009377683224e-03
1.945251273963292862e-03
1.945177048528918705e-03
1.945128836241087405e-03
1.945054103656409508e-03
1.944997645826595069e-03
1.944922567823359916e-03
1.944850762630701783e-03
1.944779085801081296e-03
1.944717566425123272e-03
1.944643223639490629e-03
1.944598706993428718e-03
1.944522508458900161e-03
1.944477828902278858e-03
1.944400917575927774e-03
1.944343586369310598e-03
1.944269530392837928e-03
1.944198013607385464e-03
1.944126076002841187e-03
1.944051343310868908e-03
1.944003180596740607e-03
1.943925209250100313e-03
1.943867649924782559e-03
1.943794883124867279e-03
1.943723436747607546e-03
1.943649017521072685e-03
1.943603696274676931e-03
1.943529457860299851e-03
1.943485387138404021e-03
1.943408755729887508e-03
1.943350228406374048e-03
1.943272511360416045e-03
1.943227171972011780e-03
1.943155300861501740e-03
1.943083963726922013e-03
1.943012149981807610e-03
1.942937313272329351e-03
1.942891838163985025e-03
1.942817151025196800e-03
1.942771257205048964e-03
1.942695162912467730e-03
1.942636829905456828e-03
1.942565911311927877e-03
1.942506669546126752e-03
1.942431287609198932e-03
1.942372584035584370e-03
1.942299977286810484e-03
1.942239592223673865e-03
1.942165588805038184e-03
1.942119870674874392e-03
1.942041803196548587e-03
1.941982411246167845e-03
1.941910198925992899e-03
1.941864755104630693e-03
1.941785911968881397e-03
1.941728664480791558e-03
1.941653613212138401e-03
1.941581955136761082e-03
1.941506206026443046e-03
1.941461172953127742e-03
1.941384587310345097e-03
1.941337701753509263e-03
1.941260431727799118e-03
1.941201479506606334e-03
1.941128947557595619e-03
1.941055081901638807e-03
1.940984188624943554e-03
1.940915387312555380e-03
1.940859383910306830e-03
1.940784723903999330e-03
1.940713936570503170e-03
1.940666992885196115e-03
1.940589261476764879e-03
1.940531848369399801e-03
1.940457164277733810e-03
1.940382227846895909e-03
1.940336488525566325e-03
1.940261376624924155e-03
1.940217145368516426e-03
1.940139370457208325e-03
1.940081426194485920e-03
1.940008303978941204e-03
1.939937362739025751e-03
1.939861646622932038e-03
1.939816595356621230e-03
1.939740086367744898e-03
1.939694123425440061e-03
1.939618335598496416e-03
1.939559630696840878e-03
1.939487090568104821e-03
1.939428774137762343e-03
1.939353636592587452e-03
1.939308489619729573e-03
1.939230707744868691e-03
1.939183963408939136e-03
1.939107545544024478e-03
1.939048799001846747e-03
1.938976301989628640e-03
1.938916445978723299e-03
1.938841868188795770e-03
1.938795541310432344e-03
1.938719188217522937e-03
1.938672701890347717e-03
1.938594305422450216e-03
1.938536933833584063e-03
1.938463097128258423e-03
1.938403350466419558e-03
1.938327320737105600e-03
1.938279439408775425e-03
1.938203108681291285e-03
1.938146262395833760e-03
1.938073537250601221e-03
1.938013376852024345e-03
1.937935683899416053e-03
1.937876947272878462e-03
1.937804681274358761e-03
1.937746168014446929e-03
1.937672046188640461e-03
1.937626273286741346e-03
1.937551400628512166e-03
1.937506105686411309e-03
1.937429932347788661e-03
1.937383839186063291e-03
1.937306636828357376e-03
1.937249112795525353e-03
1.937175132014627276e-03
1.937116555527033240e-03
1.937041717668835841e-03
1.936993559897147443e-03
1.936918259053405610e-03
1.936846280762108538e-03
1.936771046804290370e-03
1.936723478997665103e-03
1.936649053536833960e-03
1.936576577776367948e-03
1.936505165759337286e-03
1.936431114601118702e-03
1.936359850018022242e-03
1.936288248211827379e-03
1.936225384742071070e-03
1.936153308758338911e-03
1.936093100615169033e-03
1.936016684406483999e-03
1.935969930089285812e-03
1.935894429178943105e-03
1.935820641243708512e-03
1.935748710878541952e-03
1.935702556429137440e-03
1.935624665842205095e-03
1.935578103957128360e-03
1.935502987127140631e-03
1.935444017778616393e-03
1.935371608299724143e-03
1.935311977905121352e-03
1.935237817898770437e-03
1.935191717732922525e-03
1.935115098381958018e-03
1.935069367594925184e-03
1.934992571996776945e-03
1.934935858247825496e-03
1.934863091229384281e-03
1.934787001263834185e-03
1.934742197522809669e-03
1.934664460406582652e-03
1.934618236877141311e-03
1.934541796780439062e-03
1.934468139184563566e-03
1.934396358163903819e-03
1.934324961522657788e-03
1.934253113012641273e-03
1.934193868392407745e-03
1.934119346072465159e-03
1.934073135046164267e-03
1.933998454404504182e-03
1.933953954984823182e-03
1.933877346337267104e-03
1.933831110712576698e-03
1.933752390497454204e-03
1.933693820253289770e-03
1.933622596997471282e-03
1.933562324277527137e-03
1.933488694854183006e-03
1.933442092037427869e-03
1.933368569146883464e-03
1.933295079152309078e-03
1.933223718076138020e-03
1.933151782034500882e-03
1.933092027620433471e-03
1.933014413191753642e-03
1.932968123817984914e-03
1.932891757691573929e-03
1.932834985044176463e-03
1.932757506602009049e-03
1.932711336230893756e-03
1.932634616538294074e-03
1.932577999002211893e-03
1.932517810622823556e-03
1.932443886716152378e-03
1.932386701589807647e-03
1.932311709340881530e-03
1.932265206108458493e-03
1.932187691328071102e-03
1.932128333476995120e-03
1.932056698802708328e-03
1.931995010789393187e-03
1.931921361837399742e-03
1.931872828347420664e-03
1.931796530230381901e-03
1.931737917718514240e-03
1.931663859308884162e-03
1.931617928115062941e-03
1.931539497441463584e-03
1.931481160095912522e-03
1.931410063783537637e-03
1.931338762233800709e-03
1.931266444212503212e-03
1.931205185807706969e-03
1.931130456560351026e-03
1.931083572944156199e-03
1.931005689342559992e-03
1.930948581989655076e-03
1.930887015579406309e-03
1.930812824554666582e-03
1.930765090406145979e-03
1.930687371778817742e-03
1.930630556016523858e-03
1.930569151816506450e-03
1.930495648146437300e-03
1.930437553144367458e-03
1.930363027708472496e-03
1.930291442922236643e-03
1.930230667130944031e-03
1.930152823171342588e-03
1.930093740413272923e-03
1.930021205515404254e-03
1.929961650981136404e-03
1.929886723764954451e-03
1.929840711149316242e-03
1.929762687964336554e-03
1.929716935044273936e-03
1.929640846809495833e-03
1.929569039739084538e-03
1.929508945853306403e-03
1.929433923099851261e-03
1.929387756193382290e-03
1.929312761479261241e-03
1.929268107470101436e-03
1.929191548679065312e-03
1.929145281163904173e-03
1.929068782612313425e-03
1.929011593473494964e-03
1.928939167313304661e-03
1.928876210870340661e-03
1.928801973586859305e-03
1.928728552626011788e-03
1.928669790692707966e-03
1.928593525154882618e-03
1.928548396471241452e-03
1.928471136901516777e-03
1.928424324059975449e-03
1.928347668107184987e-03
1.928274462068800977e-03
1.928218498255344741e-03
1.928157172707684096e-03
1.928082049886037591e-03
1.928036672773122961e-03
1.927958195962071021e-03
1.927912030070419187e-03
1.927835292509866077e-03
1.927762247213894503e-03
1.927701570582755503e-03
1.927630631796795491e-03
1.927570959327450139e-03
1.927494762325614392e-03
1.927449451699612742e-03
1.927371058465799248e-03
1.927323998993004089e-03
1.927248842316127116e-03
1.927173926328910403e-03
1.927116597887033704e-03
1.927054025096558605e-03
1.926983418313765739e-03
1.926921982242039500e-03
1.926847336350693152e-03
1.926786317901978607e-03
1.926713738472702730e-03
1.926641513981674483e-03
1.926581988643801284e-03
1.926505886039872563e-03
1.926446090892164082e-03
1.926373706240413044e-03
1.926312435271882893e-03
1.926239089652823089e-03
1.926178545144611922e-03
1.926107822027787889e-03
1.926047669007712902e-03
1.925972996218913323e-03
1.925926559430735357e-03
1.925850256535837279e-03
1.925803704940776562e-03
1.925726010324997368e-03
1.925669105452330974e-03
1.925594613447470429e-03
1.925534715174295232e-03
1.925458943827702959e-03
1.925401227747149027e-03
1.925326348847409500e-03
1.925267171196127190e-03
1.925193092405432221e-03
1.925145932051589405e-03
1.925069216529457948e-03
1.925022817895381821e-03
1.924944027184674481e-03
1.924884502906979485e-03
1.924812172871073713e-03
1.924752382802401816e-03
1.924676882472813955e-03
1.924619255946039345e-03
1.924538209413171209e-03
1.924491218351559235e-03
1.924420600434630221e-03
1.924350286102980302e-03
1.924290412035537358e-03
1.924217180831009873e-03
1.924169167069505462e-03
1.924093185879233430e-03
1.924033593781721398e-03
1.923962344095803264e-03
1.923901113230275196e-03
1.923826539584350516e-03
1.923765664783515369e-03
1.923694837488369334e-03
1.923634876458124631e-03
1.923560496360268149e-03
1.923499676862713836e-03
1.923429042635891933e-03
1.923368431408430633e-03
1.923293658565814260e-03
1.923244222213590145e-03
1.923166546172249813e-03
1.923109076872939758e-03
1.923047287519940576e-03
1.922973319119186501e-03
1.922912781963218498e-03
1.922840731911704083e-03
1.922779439218595199e-03
1.922705441256471713e-03
1.922659567257780202e-03
1.922582935377727033e-03
1.922535678038140780e-03
1.922456964176676988e-03
1.922400269215256315e-03
1.922338047438866852e-03
1.922267334388020818e-03
1.922196066865032105e-03
1.922130728914170318e-03
1.922059619819045531e-03
1.921999562531778293e-03
1.921924605701643774e-03
1.921876408868001835e-03
1.921799907815895884e-03
1.921728145572414517e-03
1.921669112917902657e-03
1.921594626307292480e-03
1.921547922997890586e-03
1.921471337567876763e-03
1.921424525241166668e-03
1.921346607207545520e-03
1.921289505848277181e-03
1.921226882399358063e-03
1.921155929833754826e-03
1.921083875619713751e-03
1.921021571699415859e-03
1.920947211272809900e-03
1.920902248096516577e-03
1.920825811360996754e-03
1.920779861464444547e-03
1.920702936792659764e-03
1.920629197901968337e-03
1.920584296457954676e-03
1.920507135551985768e-03
1.920447051484030186e-03
1.920375624235760728e-03
1.920300913122464362e-03
1.920230821512916054e-03
1.920169922629454172e-03
1.920096189674015469e-03
1.920032931797450949e-03
1.919961447458497965e-03
1.919902209186920847e-03
1.919827899967304057e-03
1.919782475507570687e-03
1.919704100689437849e-03
1.919657503890687166e-03
1.919581197118305034e-03
1.919510171292759197e-03
1.919447619744310248e-03
1.919376614667968632e-03
1.919316312423693157e-03
1.919238920935756668e-03
1.919192626512333886e-03
1.919114370021789877e-03
1.919057459646460488e-03
1.918995180528566651e-03
1.918924671882504731e-03
1.918853727889823380e-03
1.918791960741848693e-03
1.918716904356376025e-03
1.918670305589790593e-03
1.918591327923985365e-03
1.918544603411082277e-03
1.918468928322776502e-03
1.918397116945057225e-03
1.918351422515890544e-03
1.918276167613346388e-03
1.918204875073988057e-03
1.918145014178423849e-03
1.918071027850412657e-03
1.918010155677549134e-03
1.917939122985014982e-03
1.917879185748708236e-03
1.917804500000482157e-03
1.917758914991473740e-03
1.917681797702352163e-03
1.917635565503563030e-03
1.917560679757024551e-03
1.917486217870920670e-03
1.917440528557487565e-03
1.917363596128760991e-03
1.917302343610142578e-03
1.917230685543047479e-03
1.917157068313234255e-03
1.917097916204521307e-03
1.917023959503527750e-03
1.916978552510378115e-03
1.916901802412259836e-03
1.916841086464209781e-03
1.916769695895492081e-03
1.916707248690943406e-03
1.916633059083033006e-03
1.916570656645743458e-03
1.916493836095293926e-03
1.916436723733183070e-03
1.916374362410664398e-03
1.916303380745698485e-03
1.916239177589506822e-03
1.916167643206510059e-03
1.916108129398133185e-03
1.916033487150524709e-03
1.915972518853395739e-03
1.915901308147880929e-03
1.915839967273262048e-03
1.915765826608108397e-03
1.915706095872057781e-03
1.915629025302502137e-03
1.915582927633845264e-03
1.915507688623634347e-03
1.915447873801188767e-03
1.915375363789547074e-03
1.915315295418132347e-03
1.915239713920576306e-03
1.915192029270722371e-03
1.915113146948750882e-03
1.915056052225323074e-03
1.914993361811354999e-03
1.914919363014821498e-03
1.914858046006421080e-03
1.914781292029579720e-03
1.914724078154519341e-03
1.914662199593778489e-03
1.914591564896448404e-03
1.914527568262915308e-03
1.914452350936159770e-03
1.914406891954747916e-03
1.914328255270798069e-03
1.914282015884799775e-03
1.914206428707364424e-03
1.914146800106788148e-03
1.914075803996511402e-03
1.914015295814917297e-03
1.913940368105270700e-03
1.913879690023506707e-03
1.913808551545481511e-03
1.913747525942532945e-03
1.913673233786174948e-03
1.913612760620898813e-03
1.913535873883836450e-03
1.913489824941068569e-03
1.913414421301421918e-03
1.913354544288192998e-03
1.913281640197181475e-03
1.913221822803278741e-03
1.913146520787419600e-03
1.913086371016894330e-03
1.913012400823216590e-03
1.912953038028351741e-03
1.912882028356578017e-03
1.912819309369072525e-03
1.912744755472754526e-03
1.912698427165332839e-03
1.912620308971532896e-03
1.912573571925059706e-03
1.912501209114395332e-03
1.912428262465487366e-03
1.912369505036681013e-03
1.912295978464592389e-03
1.912236168337835092e-03
1.912165484920896798e-03
1.912105440143542154e-03
1.912030711976181029e-03
1.911969635443349974e-03
1.911898138917066201e-03
1.911837666223948837e-03
1.911763849913497354e-03
1.911701666731008969e-03
1.911625154901788358e-03
1.911579673743108452e-03
1.911502849746743709e-03
1.911456543460368683e-03
1.911381340215426551e-03
1.911320804798911531e-03
1.911248916999015290e-03
1.911186971865203163e-03
1.911109766914711018e-03
1.911062119044525370e-03
1.910983297622682354e-03
1.910912517562868285e-03
1.910864888693435430e-03
1.910786913352683020e-03
1.910729784852816535e-03
1.910666704134550463e-03
1.910595847166340075e-03
1.910530497943300002e-03
1.910461274398513910e-03
1.910401389487588605e-03
1.910325505353356211e-03
1.910279713318119603e-03
1.910204324377476684e-03
1.910143647540330815e-03
1.910071971751510153e-03
1.910009709587264870e-03
1.909935711087122319e-03
1.909872096976248605e-03
1.909798463053538533e-03
1.909727231684144044e-03
1.909666298005526690e-03
1.909591857615701741e-03
1.909530256679152103e-03
1.909453031195934699e-03
1.909405094968760156e-03
1.909332475548511940e-03
1.909261524617740947e-03
1.909196773058577596e-03
1.909125519955933359e-03
1.909063982860427717e-03
1.908993133455592385e-03
1.908933660019799259e-03
1.908859242519158348e-03
1.908798667672461117e-03
1.908727108109212374e-03
1.908666408841823295e-03
1.908591161318078750e-03
1.908545116694126791e-03
1.908467144847551334e-03
1.908420839003183199e-03
1.908345078869835235e-03
1.908285291852405540e-03
1.908213882620301465e-03
1.908153504095888402e-03
1.908079141660317182e-03
1.908019253702559126e-03
1.907946856323419933e-03
1.907883590516197114e-03
1.907812373337886913e-03
1.907749762704872599e-03
1.907674939675419552e-03
1.907612611653520087e-03
1.907535089372561785e-03
1.907489452687473070e-03
1.907414070911331132e-03
1.907368050579629458e-03
1.907289640992044328e-03
1.907242689763369650e-03
1.907165679069624696e-03
1.907093972394231004e-03
1.907032914610489469e-03
1.906962383401213448e-03
1.906902778999604005e-03
1.906827686294978574e-03
1.906780679220865379e-03
1.906706074187047330e-03
1.906645461478006414e-03
1.906574682289659088e-03
1.906514062644411572e-03
1.906439558171504900e-03
1.906378346488468581e-03
1.906307131401264532e-03
1.906246216792228812e-03
1.906171758261652593e-03
1.906110436362964565e-03
1.906039142417571873e-03
1.905977160183005203e-03
1.905902638574381424e-03
1.905841773913243952e-03
1.905762685917601010e-03
1.905717075126991782e-03
1.905645525032458780e-03
1.905582784545929807e-03
1.905508168520032115e-03
1.905446208799375452e-03
1.905373547863903035e-03
1.905302149643428719e-03
1.905237891779998751e-03
1.905167147366898127e-03
1.905104742602958638e-03
1.905026226234616095e-03
1.904979943330691776e-03
1.904904361861024450e-03
1.904843465207844066e-03
1.904772495645570265e-03
1.904710388892812047e-03
1.904635721323778060e-03
1.904575379017458409e-03
1.904504213912356367e-03
1.904440360232935794e-03
1.904369104377865883e-03
1.904309008404693254e-03
1.904234246570619482e-03
1.904188560671363955e-03
1.904108590320573299e-03
1.904061378777754682e-03
1.903987270153530186e-03
1.903916907305357870e-03
1.903870893461161607e-03
1.903797350005743180e-03
1.903736520189068960e-03
1.903665544701999349e-03
1.903605932697226581e-03
1.903530584216899966e-03
1.903482586183853154e-03
1.903405481198028630e-03
1.903360047180541800e-03
1.903288010755207430e-03
1.903226786825899190e-03
1.903149167149793385e-03
1.903102625675526629e-03
1.903026924802844484e-03
1.902966145926552818e-03
1.902894654801865100e-03
1.902834723673555275e-03
1.902760140071913138e-03
1.902698647984205549e-03
1.902627255889724825e-03
1.902568075411759834e-03
1.902494150320716828e-03
1.902433137216782240e-03
1.902361755281675075e-03
1.902298928555303361e-03
1.902223266692221453e-03
1.902177598789801935e-03
1.902100561404920917e-03
1.902038731803989795e-03
1.901966200798965939e-03
1.901906624273001214e-03
1.901830654851901408e-03
1.901783390393650989e-03
1.901707386789155702e-03
1.901636376896630176e-03
1.901589470165806648e-03
1.901512855689725841e-03
1.901467615458986293e-03
1.901394761316533080e-03
1.901334906331642732e-03
1.901260618961415861e-03
1.901199232081275323e-03
1.901123068282259843e-03
1.901077263709212602e-03
1.900999183698392440e-03
1.900952710029753332e-03
1.900875450026145693e-03
1.900803032681815108e-03
1.900743646369509876e-03
1.900674374007215806e-03
1.900615778776717623e-03
1.900535926380816096e-03
1.900488537896504989e-03
1.900413399419333431e-03
1.900341720144848971e-03
1.900294470652073376e-03
1.900219357921656372e-03
1.900159672131674976e-03
1.900088265962202429e-03
1.900028443454321878e-03
1.899954026664805702e-03
1.899891812324134080e-03
1.899820856030175545e-03
1.899757655465165399e-03
1.899682673151327841e-03
1.899634905031983472e-03
1.899557404788715202e-03
1.899510798977949427e-03
1.899437325856501851e-03
1.899377673876617538e-03
1.899306259652710268e-03
1.899241319645367330e-03
1.899166435839066535e-03
1.899103552964287282e-03
1.899032327683704106e-03
1.898973247554441770e-03
1.898895426946370889e-03
1.898849904376797822e-03
1.898774959644053233e-03
1.898713376934648865e-03
1.898642921838115472e-03
1.898578014859106941e-03
1.898502321898345698e-03
1.898445905847238706e-03
1.898381414973595400e-03
1.898311290008001953e-03
1.898250075956187935e-03
1.898178324451657529e-03
1.898117818881058828e-03
1.898042700673267412e-03
1.897996408381638503e-03
1.897918298723235342e-03
1.897871290454979706e-03
1.897793702655977939e-03
1.897732034877769574e-03
1.897660164537418861e-03
1.897600989042021831e-03
1.897525819830665761e-03
1.897479031427230702e-03
1.897402297378526174e-03
1.897341827774689594e-03
1.897270439169326719e-03
1.897209223619925056e-03
1.897134291172698555e-03
1.897073849382090041e-03
1.897002506946733136e-03
1.896937089398117830e-03
1.896865913168866878e-03
1.896804441734529145e-03
1.896728275650466514e-03
1.896681814726085312e-03
1.896605781912308547e-03
1.896545499756801612e-03
1.896473040090670015e-03
1.896413526820195112e-03
1.896339335409072185e-03
1.896279432444576305e-03
1.896207628252770568e-03
1.896147255386994041e-03
1.896072986583470250e-03
1.896010406832871701e-03
1.895935089552888394e-03
1.895875254497829702e-03
1.895802781104267021e-03
1.895742355559347546e-03
1.895663507586873480e-03
1.895616860428765704e-03
1.895539924364702741e-03
1.895468426356512791e-03
1.895407521047640358e-03
1.895336893182450813e-03
1.895277452131321648e-03
1.895201893365680264e-03
1.895141174887456006e-03
1.895065167750507743e-03
1.895005237040575490e-03
1.894932965411876523e-03
1.894872006706892556e-03
1.894797694344785375e-03
1.894735625822565033e-03
1.894659479728873957e-03
1.894598698636312372e-03
1.894526337305272147e-03
1.894467118679682123e-03
1.894389650709872933e-03
1.894343101915727532e-03
1.894266065288996567e-03
1.894205337371863453e-03
1.894133685672084099e-03
1.894072876137794592e-03
1.893998152766053966e-03
1.893939115658803364e-03
1.893866773510736925e-03
1.893807209823112833e-03
1.893730311079955134e-03
1.893683327215754881e-03
1.893604427178330156e-03
1.893559330930100985e-03
1.893487381743914596e-03
1.893426121259061522e-03
1.893352351161339212e-03
1.893292521310347082e-03
1.893220342605341161e-03
1.893159115298665958e-03
1.893084646524138435e-03
1.893023882445935956e-03
1.892951498927639142e-03
1.892890618980362779e-03
1.892816556015945815e-03
1.892754463521328923e-03
1.892682074440367630e-03
1.892622398640617315e-03
1.892543711696872879e-03
1.892496026422359548e-03
1.892418849969294261e-03
1.892359078567949380e-03
1.892288150034539046e-03
1.892226763551439414e-03
1.892153268049313148e-03
1.892093219504596864e-03
1.892021313671992918e-03
1.891961196722361871e-03
1.891885635421744569e-03
1.891838778668001025e-03
1.891759203326496283e-03
1.891713391547709565e-03
1.891641755566628906e-03
1.891579588333323252e-03
1.891504954584501087e-03
1.891444467192546957e-03
1.891372305987061315e-03
1.891312452498453882e-03
1.891238140675820332e-03
1.891176911821349817e-03
1.891105658104009568e-03
1.891042582466470785e-03
1.890967335447755636e-03
1.890921021192341119e-03
1.890843670691273043e-03
1.890782689415865464e-03
1.890711468178464527e-03
1.890650394229135894e-03
1.890575552231585788e-03
1.890513419262531726e-03
1.890435567627950057e-03
1.890390231460159021e-03
1.890317764214947049e-03
1.890256028257596664e-03
1.890182314850352620e-03
1.890118700761380006e-03
1.890048115996488315e-03
1.889983666576801379e-03
1.889911768432214973e-03
1.889864170673259160e-03
1.889785819039245009e-03
1.889723989466749474e-03
1.889652844364187638e-03
1.889593798660006360e-03
1.889518932454383859e-03
1.889459259873047360e-03
1.889387049091634371e-03
1.889327839472118879e-03
1.889253870083762877e-03
1.889193929607752920e-03
1.889123509211953784e-03
1.889064109172628163e-03
1.888986206085251562e-03
1.888939231543835823e-03
1.888862087480659268e-03
1.888799894221087836e-03
1.888728174791533135e-03
1.888668238287816810e-03
1.888593605633206822e-03
1.888532348352046702e-03
1.888461235215217878e-03
1.888396217542702253e-03
1.888324809658871884e-03
1.888262641052105640e-03
1.888187902468359746e-03
1.888142068961695934e-03
1.888066828794650624e-03
1.888007111684981065e-03
1.887936406227660449e-03
1.887876438013050013e-03
1.887801712608839491e-03
1.887742456558384177e-03
1.887671302663706000e-03
1.887608344923951851e-03
1.887533194645033647e-03
1.887487280125216835e-03
1.887408665914108502e-03
1.887362011670066456e-03
1.887286154977390034e-03
1.887225556823892954e-03
1.887153832985902181e-03
1.887092226901678372e-03
1.887018013815215320e-03
1.886957382783235318e-03
1.886885178229146323e-03
1.886825710272559044e-03
1.886748764122023409e-03
1.886701809665840843e-03
1.886623702087360721e-03
1.886563918610242299e-03
1.886492351064643098e-03
1.886430491046124907e-03
1.886355909924985336e-03
1.886294087112780262e-03
1.886216983987555086e-03
1.886171263836156336e-03
1.886098435536417376e-03
1.886037490209966066e-03
1.885963736571741149e-03
1.885903283814755957e-03
1.885831404776962521e-03
1.885770228318510520e-03
1.885696552246700700e-03
1.885634420437347011e-03
1.885556684272757418e-03
1.885510744901065707e-03
1.885432838676159373e-03
1.885386210346431425e-03
1.885309385905962077e-03
1.885263748914956829e-03
1.885191609636551130e-03
1.885129991559629471e-03
1.885056028653147534e-03
1.884993938986036883e-03
1.884914382163309149e-03
1.884868835965192516e-03
1.884797096701813562e-03
1.884737134329300115e-03
1.884662634103584150e-03
1.884602407103995242e-03
1.884530001793081021e-03
1.884469858936369240e-03
1.884391294339210141e-03
1.884344764261014753e-03
1.884267300893982923e-03
1.884207083329754277e-03
1.884135963824829516e-03
1.884073602933796420e-03
1.884002710927057747e-03
1.883938276067454419e-03
1.883867085282032961e-03
1.883807475059389759e-03
1.883744463751710558e-03
1.883683530868836015e-03
1.883623598783085032e-03
1.883549033536909998e-03
1.883487621347575266e-03
1.883410359886051374e-03
1.883364639729338298e-03
1.883293033699403587e-03
1.883230047889582334e-03
1.883155358394026551e-03
1.883095660444236404e-03
1.883023602905282718e-03
1.882964600980098794e-03
1.882890822303996290e-03
1.882830158212466616e-03
1.882759045938932037e-03
1.882699603183118301e-03
1.882625134418297640e-03
1.882578691133086944e-03
1.882501513974552988e-03
1.882440326660331145e-03
1.882368130960216995e-03
1.882299704275214574e-03
1.882242117884787118e-03
1.882181331667755241e-03
1.882104777084567812e-03
1.882057828334289962e-03
1.881982321815745636e-03
1.881922234056141504e-03
1.881850752964391808e-03
1.881790793427374738e-03
1.881713876108880674e-03
1.881666648474715703e-03
1.881588548531149116e-03
1.881542680858329505e-03
1.881471917299132497e-03
1.881409922822193780e-03
1.881335986046917116e-03
1.881274757206988571e-03
1.881203887566539491e-03
1.881142546664707135e-03
1.881067444419061603e-03
1.881006682437885887e-03
1.880931010368325738e-03
1.880884091760394406e-03
1.880806215902552187e-03
1.880759145481978103e-03
1.880682132721178072e-03
1.880622185560699598e-03
1.880551173500461014e-03
1.880489081693200977e-03
1.880418408494525118e-03
1.880352862380484363e-03
1.880280796976338238e-03
1.880221408077895106e-03
1.880146621773674939e-03
1.880085278997404045e-03
1.880010316255732641e-03
1.879948297603779503e-03
1.879877326205857098e-03
1.879816371818583817e-03
1.879741520187058453e-03
1.879679287776019146e-03
1.879601534586821700e-03
1.879555039869181942e-03
1.879479205269433051e-03
1.879419247945301671e-03
1.879346523911827171e-03
1.879286461473100595e-03
1.879207301048282583e-03
1.879159857495857127e-03
1.879084322413735950e-03
1.879022320793827857e-03
1.878951605791411407e-03
1.878889395276409817e-03
1.878818919148314516e-03
1.878759814232696702e-03
1.878693945487774951e-03
1.878633449644620578e-03
1.878561973230688043e-03
1.878501160795900552e-03
1.878422103606242326e-03
1.878376343759351023e-03
1.878304863215027364e-03
1.878244904413777644e-03
1.878170048728418839e-03
1.878109074235568198e-03
1.878038007738804449e-03
1.877978444061322635e-03
1.877903556425112143e-03
1.877840457151452305e-03
1.877769180729352760e-03
1.877708143156113334e-03
1.877630354514007701e-03
1.877584949209105698e-03
1.877510655022702514e-03
1.877450482920961592e-03
1.877375204053435744e-03
1.877315372798412426e-03
1.877243979018179470e-03
1.877183678752110873e-03
1.877105443504973421e-03
1.877058405432862438e-03
1.876981513060698315e-03
1.876921322124784457e-03
1.876850005727744020e-03
1.876787252772151070e-03
1.876712277509985909e-03
1.876650747267112227e-03
1.876579498609792958e-03
1.876518543394314117e-03
1.876443922444161411e-03
1.876383138891657204e-03
1.876310850357285846e-03
1.876250496858803980e-03
1.876173462335800580e-03
1.876126863430450280e-03
1.876051287215250605e-03
1.875991364239193307e-03
1.875918681169324361e-03
1.875858700765338114e-03
1.875782856694772297e-03
1.875722041303581888e-03
1.875644691001361044e-03
1.875596364174800332e-03
1.875520782250960283e-03
1.875460138997258382e-03
1.875389141542526707e-03
1.875328650745131717e-03
1.875254347047801331e-03
1.875194853479017661e-03
1.875124341312945937e-03
1.875062470148181710e-03
1.874988219009595574e-03
1.874927056238519458e-03
1.874855424980106803e-03
1.874789259581390423e-03
1.874717857581673563e-03
1.874657977416213346e-03
1.874582170436412667e-03
1.874533637731444751e-03
1.874458033983855947e-03
1.874397679160661823e-03
1.874326762427073459e-03
1.874264801633370196e-03
1.874190050316149438e-03
1.874129756001813437e-03
1.874057207014571437e-03
1.873997320288988333e-03
1.873922580888595342e-03
1.873861844130464199e-03
1.873789386092599785e-03
1.873729291539092973e-03
1.873654256589917921e-03
1.873593981833705921e-03
1.873521573351318416e-03
1.873459878645403892e-03
1.873385072059833992e-03
1.873325160939015707e-03
1.873252582428131061e-03
1.873190695174947176e-03
1.873116142508259724e-03
1.873053025647942495e-03
1.872975972891442135e-03
1.872929710879131125e-03
1.872850783774663349e-03
1.872803415891750216e-03
1.872725242105813476e-03
1.872679255546680094e-03
1.872605460514466897e-03
1.872545896012502891e-03
1.872483270637955929e-03
1.872411830645163370e-03
1.872350017714877364e-03
1.872279450646414196e-03
1.872212066634694125e-03
1.872140903120117971e-03
1.872079111306586795e-03
1.872007174046818809e-03
1.871947020477794698e-03
1.871873064941486243e-03
1.871811806307887129e-03
1.871741145940631224e-03
1.871681326501057350e-03
1.871603847070208576e-03
1.871556468278419427e-03
1.871477309762186901e-03
1.871430979652800386e-03
1.871359281799615066e-03
1.871297351594532416e-03
1.871222933187966864e-03
1.871163901223844156e-03
1.871093321470954996e-03
1.871028575596094933e-03
1.870956197510709185e-03
1.870896063602573659e-03
1.870821572634898860e-03
1.870761359280220890e-03
1.870687727240880581e-03
1.870626938189690882e-03
1.870550031162798591e-03
1.870487966004186035e-03
1.870416376035882299e-03
1.870356814895620702e-03
1.870290224473232467e-03
1.870229282690352626e-03
1.870157980647905874e-03
1.870099328253096429e-03
1.870024881595573098e-03
1.869964249109405847e-03
1.869893288842072732e-03
1.869829235637000516e-03
1.869754102856642205e-03
1.869707875556219723e-03
1.869629548256568005e-03
1.869583446212021507e-03
1.869506004203282850e-03
1.869444578671031936e-03
1.869371942899042795e-03
1.869311955476299662e-03
1.869248689060473397e-03
1.869187843688341647e-03
1.869116101854111827e-03
1.869051546651057365e-03
1.868980309952288782e-03
1.868914866656803779e-03
1.868855159362449447e-03
1.868784255537969761e-03
1.868719786618003396e-03
1.868645191445287733e-03
1.868583290401359693e-03
1.868511908884502816e-03
1.868452369516204791e-03
1.868388054012122589e-03
1.868328016186789802e-03
1.868268368692611132e-03
1.868193804168356235e-03
1.868129726419703743e-03
1.868057610906445880e-03
1.867992119425497446e-03
1.867921232131837875e-03
1.867860470819935389e-03
1.867785613623708331e-03
1.867724444805111007e-03
1.867653162502002024e-03
1.867588220207146675e-03
1.867516288695023020e-03
1.867455293513218791e-03
1.867391546917358119e-03
1.867331588359615654e-03
1.867271872360126185e-03
1.867197852952607977e-03
1.867151193864336096e-03
1.867072823655475857e-03
1.867026780263825701e-03
1.866951096733032332e-03
1.866890779293286975e-03
1.866819274418168558e-03
1.866759722086774658e-03
1.866682857207056139e-03
1.866635379387940503e-03
1.866557158472782014e-03
1.866496797531104132e-03
1.866436894215003873e-03
1.866365051220387561e-03
1.866302662277062856e-03
1.866227996471703579e-03
1.866165749236347367e-03
1.866094544188646835e-03
1.866027610384910504e-03
1.865956052134597632e-03
1.865896343552804612e-03
1.865837635105495069e-03
1.865774288349537555e-03
1.865713628108731439e-03
1.865653674225157795e-03
1.865589363999211377e-03
1.865528869129567556e-03
1.865469144106311110e-03
1.865393291232659862e-03
1.865332772377155434e-03
1.865255188705953332e-03
1.865209024702869792e-03
1.865137308071523805e-03
1.865076573297845845e-03
1.865001175649746729e-03
1.864941911642802866e-03
1.864871297102548443e-03
1.864809445204626895e-03
1.864734772808436872e-03
1.864673981450028087e-03
1.864601319974973836e-03
1.864539162668305819e-03
1.864462312165287433e-03
1.864401004021466659e-03
1.864328493265039223e-03
1.864267850988206082e-03
1.864191538628662140e-03
1.864130368874892304e-03
1.864053133418607389e-03
1.864007345388492970e-03
1.863929614657915991e-03
1.863882331777589642e-03
1.863804844247403045e-03
1.863744695979253907e-03
1.863684680587365762e-03
1.863624807086313720e-03
1.863560457870111617e-03
1.863500539857697530e-03
1.863440997547019442e-03
1.863363502724298213e-03
1.863316655945933265e-03
1.863238285979494559e-03
1.863178002913397444e-03
1.863118223312883138e-03
1.863046414026228812e-03
1.862984400137790778e-03
1.862910197049000554e-03
1.862850142837184234e-03
1.862779526468517606e-03
1.862718148315033835e-03
1.862642662101070658e-03
1.862581572406125409e-03
1.862509954659680991e-03
1.862444646066199229e-03
1.862373199873879450e-03
1.862307205870931091e-03
1.862236087039652148e-03
1.862176585503349472e-03
1.862098954225514325e-03
1.862052423288975160e-03
1.861976577643446309e-03
1.861916491240972298e-03
1.861856747169571497e-03
1.861785588415122532e-03
1.861724159428596341e-03
1.861648892795053417e-03
1.861586381451213641e-03
1.861514939864741033e-03
1.861450773376220006e-03
1.861378863616761992e-03
1.861318520504275358e-03
1.861244313509206189e-03
1.861184238952534944e-03
1.861111639735989372e-03
1.861048282934414742e-03
1.860975859311165149e-03
1.860915838213134848e-03
1.860838526079296087e-03
1.860792270321976393e-03
1.860716571582636146e-03
1.860654086970012135e-03
1.860582693068125841e-03
1.860510997729990972e-03
1.860439866952222875e-03
1.860379168046296392e-03
1.860309181261797116e-03
1.860248256894347918e-03
1.860173812931179092e-03
1.860127339687959016e-03
1.860049087900723930e-03
1.859988707704386332e-03
1.859929035233986051e-03
1.859857219642535630e-03
1.859795104371070621e-03
1.859720315348897205e-03
1.859657686870702046e-03
1.859578707766270256e-03
1.859532799552549498e-03
1.859461250233618952e-03
1.859399500694339149e-03
1.859325435671331907e-03
1.859264648023912321e-03
1.859192049629485380e-03
1.859128201376399319e-03
1.859052905717770892e-03
1.858992410144132915e-03
1.858920218389522629e-03
1.858860414888658091e-03
1.858781406943207318e-03
1.858733580827008885e-03
1.858657702235266352e-03
1.858595536161467649e-03
1.858524545781022443e-03
1.858463388622275071e-03
1.858389119545663737e-03
1.858329338668975169e-03
1.858256773726694447e-03
1.858195790611573374e-03
1.858116661137455914e-03
1.858070142306150014e-03
1.857998389994199289e-03
1.857934604075084329e-03
1.857859552129398958e-03
1.857797345490795702e-03
1.857719653985819355e-03
1.857673049546546343e-03
1.857597420827392359e-03
1.857535239479550775e-03
1.857463887051569954e-03
1.857403125048116702e-03
1.857340102320015601e-03
1.857278224118459001e-03
1.857218075804545039e-03
1.857140898535158350e-03
1.857079684330413278e-03
1.857003639390350644e-03
1.856943284300253266e-03
1.856883754692859783e-03
1.856811021562163391e-03
1.856745829150842310e-03
1.856674675222040822e-03
1.856612767698053671e-03
1.856538118574005674e-03
1.856476876418241282e-03
1.856405485001740583e-03
1.856336466072613977e-03
1.856264779442140219e-03
1.856203575529931501e-03
1.856125546001315910e-03
1.856079045002748985e-03
1.856003040033216709e-03
1.855943179357743373e-03
1.855872217793416278e-03
1.855810277318860205e-03
1.855735906652536318e-03
1.855674782710760870e-03
1.855603769188887871e-03
1.855542092219232423e-03
1.855466747139836604e-03
1.855406753041620579e-03
1.855335751551788741e-03
1.855270905241168059e-03
1.855200277182098446e-03
1.855137818008406429e-03
1.855062191133611095e-03
1.855015774423335144e-03
1.854939018043297435e-03
1.854891142087924114e-03
1.854811715241526208e-03
1.854751259110307398e-03
1.854690613639864817e-03
1.854619080314494481e-03
1.854557821080300272e-03
1.854483204614084876e-03
1.854420991483163219e-03
1.854349477927502840e-03
1.854284965984009026e-03
1.854213577849070848e-03
1.854153069146651390e-03
1.854076450458817891e-03
1.854029696984499506e-03
1.853953894780626527e-03
1.853892925186618719e-03
1.853821128912724750e-03
1.853756125500134397e-03
1.853684168293460305e-03
1.853622479770031511e-03
1.853556706992663759e-03
1.853484713312410952e-03
1.853424284909016085e-03
1.853348216224274918e-03
1.853287491161687613e-03
1.853227632310641823e-03
1.853151206955956859e-03
1.853103894808849454e-03
1.853024367233907120e-03
1.852977957330958006e-03
1.852906790798996466e-03
1.852844510105753403e-03
1.852770241888747425e-03
1.852709178576603501e-03
1.852637838873432384e-03
1.852576721210618879e-03
1.852513321795964301e-03
1.852453644585101873e-03
1.852387902807680221e-03
1.852327249132906112e-03
1.852267429063387356e-03
1.852203794081332990e-03
1.852142614648032105e-03
1.852082509978999906e-03
1.852005571042477728e-03
1.851944357015193783e-03
1.851868987539616925e-03
1.851806844765045571e-03
1.851746982190170376e-03
1.851675750532082339e-03
1.851611617569480549e-03
1.851536187099069941e-03
1.851489421131718690e-03
1.851411978512503735e-03
1.851351513846075927e-03
1.851279961241158447e-03
1.851218745552079019e-03
1.851144918727075633e-03
1.851083662286511552e-03
1.851008480179520835e-03
1.850948474425324376e-03
1.850887767173024388e-03
1.850812609614570703e-03
1.850749917128914320e-03
1.850678415452167375e-03
1.850614086815863518e-03
1.850538713858493681e-03
1.850478018503735238e-03
1.850405683123844663e-03
1.850344758223911252e-03
1.850281076296349074e-03
1.850219960128026515e-03
1.850159574179331126e-03
1.850093068383963559e-03
1.850032474115814686e-03
1.849960425934245875e-03
1.849899030357638613e-03
1.849823755462860894e-03
1.849760403623748562e-03
1.849682368885021333e-03
1.849636189622462252e-03
1.849558614186937481e-03
1.849511059053707100e-03
1.849432441890421202e-03
1.849370108253433915e-03
1.849297999075698437e-03
1.849238454267087932e-03
1.849179478135289231e-03
1.849116907141250179e-03
1.849056288108035656e-03
1.848984775757519551e-03
1.848921619017391714e-03
1.848848056898807655e-03
1.848788497451419764e-03
1.848727703154795553e-03
1.848665009234057733e-03
1.848605078812682418e-03
1.848545219962503990e-03
1.848465713822844024e-03
1.848417110036530437e-03
1.848341223202497156e-03
1.848280856730292717e-03
1.848209188493728401e-03
1.848146215377618898e-03
1.848071730616906560e-03
1.848011098800711634e-03
1.847940121006602480e-03
1.847877338129933281e-03
1.847817857885548053e-03
1.847754566850898748e-03
1.847693949705327045e-03
1.847622388808282164e-03
1.847561777821610674e-03
1.847484790267284703e-03
1.847424432728905948e-03
1.847364533134739474e-03
1.847300812571294176e-03
1.847239498908050809e-03
1.847179278114247352e-03
1.847104788787056308e-03
1.847042823975946196e-03
1.846966853710716285e-03
1.846906708394560831e-03
1.846846731892668944e-03
1.846785863545031365e-03
1.846722146053600497e-03
1.846662039564430074e-03
1.846588060217246472e-03
1.846525961295055612e-03
1.846448377101020865e-03
1.846386212897473296e-03
1.846314780826883778e-03
1.846255367449635160e-03
1.846180491627974658e-03
1.846119432521226315e-03
1.846047740288024857e-03
1.845984017062200777e-03
1.845908230166982533e-03
1.845847026967364609e-03
1.845774255684407786e-03
1.845714477462692248e-03
1.845638210805718290e-03
1.845576791723083825e-03
1.845504809074422891e-03
1.845439496830130789e-03
1.845379338929681269e-03
1.845319433232876002e-03
1.845240988439600079e-03
1.845192657527677978e-03
1.845114205548756530e-03
1.845054008520649082e-03
1.844994504520917639e-03
1.844923875184675648e-03
1.844863188888198023e-03
1.844789021749688096e-03
1.844727000843587351e-03
1.844655896597819809e-03
1.844595423375511387e-03
1.844530745482486330e-03
1.844470283294142449e-03
1.844410424876326499e-03
1.844346944097456425e-03
1.844285787326437531e-03
1.844225731036415548e-03
1.844159136229704980e-03
1.844098774579547382e-03
1.844026903010081552e-03
1.843964331094530935e-03
1.843889062985924450e-03
1.843827785932967717e-03
1.843756282412685249e-03
1.843695175613550190e-03
1.843618000522662635e-03
1.843570419217637488e-03
1.843491177329316865e-03
1.843429990209747692e-03
1.843357830556378342e-03
1.843295659648921643e-03
1.843221267838867760e-03
1.843159481305264987e-03
1.843099819082844038e-03
1.843024517572166079e-03
1.842961139620991366e-03
1.842890279443560545e-03
1.842829900314087643e-03
1.842767106284730512e-03
1.842707383384963385e-03
1.842648146292801773e-03
1.842568450995645500e-03
1.842519405823434247e-03
1.842443289755253460e-03
1.842382755194484903e-03
1.842323027946139637e-03
1.842247371288793529e-03
1.842184691174045697e-03
1.842114166125229189e-03
1.842051420615511753e-03
1.841990894062094488e-03
1.841916043748263558e-03
1.841853372802616101e-03
1.841776021881185062e-03
1.841713593445184517e-03
1.841653530199710478e-03
1.841582008298723932e-03
1.841519081836822270e-03
1.841458816208434417e-03
1.841395034242553248e-03
1.841334439013516538e-03
1.841263167647332532e-03
1.841203308611688095e-03
1.841126479651061494e-03
1.841064880524819185e-03
1.840988504223456607e-03
1.840926755775674139e-03
1.840866994448683153e-03
1.840795541298315087e-03
1.840727889554753544e-03
1.840655462202273485e-03
1.840593648309873844e-03
1.840533915334415351e-03
1.840470560205679021e-03
1.840409942847684357e-03
1.840349543739025397e-03
1.840274583197662071e-03
1.840213067715703536e-03
1.840140628117923650e-03
1.840080575724141552e-03
1.840013001466997899e-03
1.839952903239581820e-03
1.839893061620233219e-03
1.839818405610529548e-03
1.839757033670001707e-03
1.839686697761952700e-03
1.839627782434998231e-03
1.839562311587050530e-03
1.839501508346967715e-03
1.839430135821413549e-03
1.839368821134897136e-03
1.839295170410381458e-03
1.839233270951679726e-03
1.839173331795873698e-03
1.839098166592119605e-03
1.839033822848037221e-03
1.838958267836435885e-03
1.838897861870445816e-03
1.838838119056477758e-03
1.838771467065391900e-03
1.838711583932503080e-03
1.838639787413649243e-03
1.838577993769879198e-03
1.838502524511433523e-03
1.838441048423512282e-03
1.838367447541124208e-03
1.838307390599265134e-03
1.838243726043384957e-03
1.838182686896751338e-03
1.838122626807707494e-03
1.838059090153497258e-03
1.837998132054461308e-03
1.837938131471664616e-03
1.837871821751077810e-03
1.837810740815427933e-03
1.837739081461195554e-03
1.837676633035584131e-03
1.837602264361729585e-03
1.837540024562329521e-03
1.837459828153385549e-03
1.837413061094211051e-03
1.837341887484028038e-03
1.837281496207423094e-03
1.837206378971567100e-03
1.837144144025860005e-03
1.837083994137349253e-03
1.837009762207612688e-03
1.836948080707211236e-03
1.836872355254683120e-03
1.836811820076427815e-03
1.836752250521253571e-03
1.836692439133120287e-03
1.836624980241496939e-03
1.836564039936547941e-03
1.836492300674944260e-03
1.836430662078684852e-03
1.836355306133834013e-03
1.836292421245153345e-03
1.836215291315008123e-03
1.836155224748928791e-03
1.836094097313951739e-03
1.836030295263868907e-03
1.835969315291242345e-03
1.835909302568234942e-03
1.835832364978788643e-03
1.835770637438288375e-03
1.835698673002685456e-03
1.835638449406581940e-03
1.835574889093279658e-03
1.835513957901405754e-03
1.835442375341532874e-03
1.835376174725129005e-03
1.835304084066021997e-03
1.835243130374127367e-03
1.835175998745861708e-03
1.835104192055198513e-03
1.835042002006138364e-03
1.834982557512224079e-03
1.834912465577173560e-03
1.834849058220093185e-03
1.834789266391880424e-03
1.834714269646526121e-03
1.834652667501445377e-03
1.834580641060845618e-03
1.834520256014155479e-03
1.834454733928250975e-03
1.834393653616549040e-03
1.834333595954276220e-03
1.834259040613888964e-03
1.834197418139253341e-03
1.834126098418544740e-03
1.834063914530844426e-03
1.833989677452163005e-03
1.833929353282599773e-03
1.833857228055618595e-03
1.833797772883404053e-03
1.833722077979171167e-03
1.833659964852405073e-03
1.833582507313305130e-03
1.833521816536433802e-03
1.833461320295794866e-03
1.833400061342342884e-03
1.833336095739461795e-03
1.833276200132276422e-03
1.833216629100877654e-03
1.833151203099692107e-03
1.833090312258343858e-03
1.833030112032085464e-03
1.832954557820115540e-03
1.832892718686744910e-03
1.832816653457691953e-03
1.832756525098520276e-03
1.832696740350412681e-03
1.832636582418539946e-03
1.832569892793119420e-03
1.832509166011757904e-03
1.832437458326618973e-03
1.832375804894828975e-03
1.832311911031801960e-03
1.832251997555017341e-03
1.832192257297264289e-03
1.832112233277400325e-03
1.832063695052233744e-03
1.831986127855646284e-03
1.831925580057591459e-03
1.831865780172093174e-03
1.831790213313643466e-03
1.831727459606957535e-03
1.831656497120007785e-03
1.831596277805170800e-03
1.831527830599155755e-03
1.831467586574795281e-03
1.831395822755489807e-03
1.831333657403612326e-03
1.831258946396844244e-03
1.831198910392497310e-03
1.831139797467759437e-03
1.831076532594672632e-03
1.831016577764320525e-03
1.830943819893550211e-03
1.830881678230849002e-03
1.830807180365114605e-03
1.830743525902094569e-03
1.830664516735338405e-03
1.830604365934647600e-03
1.830543603958653719e-03
1.830472103119740917e-03
1.830410500140940361e-03
1.830351278646500214e-03
1.830277159009133497e-03
1.830216434016021000e-03
1.830156536222991024e-03
1.830080380366214858e-03
1.830018442937682722e-03
1.829945482246024720e-03
1.829884045008231888e-03
1.829820679156411462e-03
1.829759116007389271e-03
1.829699008272740301e-03
1.829631190227296554e-03
1.829570755900906303e-03
1.829499084112415005e-03
1.829435134880878300e-03
1.829374453734685171e-03
1.829311076142161934e-03
1.829250800735640050e-03
1.829191524161427346e-03
1.829116781134571944e-03
1.829054897156326322e-03
1.828979171645024908e-03
1.828916931753160613e-03
1.828856797186950581e-03
1.828781535415617250e-03
1.828719344417832713e-03
1.828659563176476431e-03
1.828582516378596820e-03
1.828521004245812955e-03
1.828443560182534816e-03
1.828381148133153330e-03
1.828320374871571317e-03
1.828248282905661553e-03
1.828186281863189563e-03
1.828122556946439438e-03
1.828062436437996726e-03
1.828001831341342660e-03
1.827938246532689100e-03
1.827876915137919634e-03
1.827816842752099345e-03
1.827750562635447294e-03
1.827689882405676702e-03
1.827617932216185018e-03
1.827556836819811941e-03
1.827492511817095005e-03
1.827431859187966670e-03
1.827360817995249322e-03
1.827296583009034667e-03
1.827236140900998862e-03
1.827172355484289528e-03
1.827112468725175303e-03
1.827041055998506998e-03
1.826974543548555213e-03
1.826902918319455024e-03
1.826842945613978142e-03
1.826775575028646110e-03
1.826704440619460147e-03
1.826643878727502628e-03
1.826584030915025334e-03
1.826519981151626280e-03
1.826460025590593249e-03
1.826399730562563170e-03
1.826336414716435257e-03
1.826276360932865567e-03
1.826216291780744828e-03
1.826141155589939462e-03
1.826077764257108072e-03
1.826000041023379721e-03
1.825939226642523056e-03
1.825867411110317778e-03
1.825804706319398467e-03
1.825729914493325794e-03
1.825667798444370084e-03
1.825590172674570804e-03
1.825529425383628059e-03
1.825469505042619190e-03
1.825393608195915963e-03
1.825331923195492624e-03
1.825260211340901367e-03
1.825200048112259315e-03
1.825137165726798934e-03
1.825077181610031303e-03
1.825005075282886465e-03
1.824941471270742762e-03
1.824866002600406510e-03
1.824802694182251330e-03
1.824730971061527081e-03
1.824670834400817562e-03
1.824607445415535193e-03
1.824546531388789765e-03
1.824485430265161863e-03
1.824410392229621663e-03
1.824348819471416881e-03
1.824269767012413977e-03
1.824209278897860782e-03
1.824148380018263864e-03
1.824076637124161151e-03
1.824010374807223493e-03
1.823938709970206531e-03
1.823876754818201532e-03
1.823810115816163228e-03
1.823749475817140839e-03
1.823677035848318782e-03
1.823616478669305707e-03
1.823551821640340695e-03
1.823490822424135831e-03
1.823430616278706468e-03
1.823364872708899782e-03
1.823304438967065589e-03
1.823244298892662697e-03
1.823168785347876152e-03
1.823107389581168566e-03
1.823028033068051527e-03
1.822966944187126353e-03
1.822906008878693793e-03
1.822834155414396152e-03
1.822772571393659448e-03
1.822712319763695977e-03
1.822638334546645934e-03
1.822576851501034193e-03
1.822499130988196195e-03
1.822436829603263234e-03
1.822376434145458633e-03
1.822305213232733746e-03
1.822244652151387354e-03
1.822169220137240470e-03
1.822107665548377154e-03
1.822036209562962437e-03
1.821972905755162540e-03
1.821912477866839165e-03
1.821848753852333899e-03
1.821788540572664506e-03
1.821728661752102657e-03
1.821661521781814180e-03
1.821600840927671506e-03
1.821528987265723376e-03
1.821466689063831702e-03
1.821403006836586069e-03
1.821341677056277555e-03
1.821281648543749635e-03
1.821218302137430191e-03
1.821157648406646632e-03
1.821097506438871562e-03
1.821021258431490758e-03
1.820960304465169812e-03
1.820882976982499254e-03
1.820820900094134763e-03
1.820761090644937687e-03
1.820689404300589002e-03
1.820629179801629789e-03
1.820561484257804700e-03
1.820500642028099591e-03
1.820440765139470221e-03
1.820365506325184258e-03
1.820303219351143698e-03
1.820230909477353175e-03
1.820170968238411834e-03
1.820107133858162680e-03
1.820047440206817814e-03
1.819976078599024917e-03
1.819910321530066781e-03
1.819838202841941865e-03
1.819776261256984308e-03
1.819713486735191578e-03
1.819654036192982181e-03
1.819595016797938064e-03
1.819517684877216017e-03
1.819454815368203590e-03
1.819381843989793758e-03
1.819318880078074543e-03
1.819243175517471119e-03
1.819181782651962780e-03
1.819110249551816796e-03
1.819046467123716822e-03
1.818985938073844040e-03
1.818910728274200032e-03
1.818849787541445672e-03
1.818778623329361712e-03
1.818717159221397862e-03
1.818653687598518424e-03
1.818592244529371313e-03
1.818531835693192565e-03
1.818455362670648142e-03
1.818394527597074406e-03
1.818317337299380334e-03
1.818254751761093965e-03
1.818194644007687212e-03
1.818131022702225690e-03
1.818069611771907070e-03
1.817997639320827414e-03
1.817935253183109367e-03
1.817874805425577717e-03
1.817811548549262126e-03
1.817751536463614245e-03
1.817690290105360585e-03
1.817626891727926880e-03
1.817565620693217246e-03
1.817502265964947251e-03
1.817442304272325494e-03
1.817381314088176549e-03
1.817306559973452893e-03
1.817245603659647978e-03
1.817168417787726154e-03
1.817107922331912765e-03
1.817047904954463815e-03
1.816982927708657913e-03
1.816922191209944474e-03
1.816862037236755814e-03
1.816784397215844091e-03
1.816722284345605870e-03
1.816644902181560649e-03
1.816583220775620962e-03
1.816523345336272825e-03
1.816451664799084882e-03
1.816387641193248489e-03
1.816327682880117429e-03
1.816253697850730422e-03
1.816191832607324868e-03
1.816120163680605155e-03
1.816060368503591991e-03
1.816000919818400389e-03
1.815935884514588601e-03
1.815875028669551973e-03
1.815814879820887816e-03
1.815740415031214406e-03
1.815677965880198004e-03
1.815600336935100376e-03
1.815539499979823513e-03
1.815478830791869688e-03
1.815418859966625971e-03
1.815352947562555224e-03
1.815293079670722218e-03
1.815221081785223884e-03
1.815158070675861306e-03
1.815083161825065822e-03
1.815017748222761242e-03
1.814939176645467573e-03
1.814878428966222156e-03
1.814818536370806871e-03
1.814754245943358581e-03
1.814693880640243489e-03
1.814621692473798774e-03
1.814560063821144984e-03
1.814485959497322536e-03
1.814421765529453936e-03
1.814348428679655491e-03
1.814287655318110254e-03
1.814223890889316753e-03
1.814164030416195658e-03
1.814102321800322663e-03
1.814038860835174649e-03
1.813978662438173921e-03
1.813906015875362552e-03
1.813835927113500307e-03
1.813764376759074721e-03
1.813703680152898906e-03
1.813643114034713295e-03
1.813567484465296309e-03
1.813502905814109306e-03
1.813431370882208739e-03
1.813366621771058101e-03
1.813305375754348074e-03
1.813229480459121459e-03
1.813168221962910710e-03
1.813091494060166007e-03
1.813031053674204075e-03
1.812971377143462754e-03
1.812912065079531464e-03
1.812846185001346609e-03
1.812785511281866588e-03
1.812713734165803756e-03
1.812651475299558584e-03
1.812576370406200491e-03
1.812514253712334440e-03
1.812436966497979690e-03
1.812375770455099209e-03
1.812315288954450317e-03
1.812250902559250053e-03
1.812189846668104190e-03
1.812129624835943616e-03
1.812067137272353095e-03
1.812006310670062712e-03
1.811945983252726336e-03
1.811871067497076776e-03
1.811808878648166633e-03
1.811731498536043629e-03
1.811670812763988307e-03
1.811610267751665197e-03
1.811546724431208630e-03
1.811485762441522075e-03
1.811413891081615829e-03
1.811348069231844601e-03
1.811272403098027669e-03
1.811209841772043168e-03
1.811132399541497563e-03
1.811071685533526465e-03
1.811011729222405942e-03
1.810946705822228915e-03
1.810886477140706118e-03
1.810814643436435643e-03
1.810750306067553323e-03
1.810678683395507312e-03
1.810617610484521484e-03
1.810554571134016192e-03
1.810494455316028536e-03
1.810423384796856511e-03
1.810355474118221933e-03
1.810282639591830316e-03
1.810218922635837028e-03
1.810142514279333139e-03
1.810080199230852237e-03
1.810019859986220425e-03
1.809955847514866474e-03
1.809895617025280212e-03
1.809823066872928536e-03
1.809755891039200237e-03
1.809683184350869504e-03
1.809622323954371672e-03
1.809562449382645698e-03
1.809498607171014951e-03
1.809438658616830363e-03
1.809378423761189274e-03
1.809311765691645150e-03
1.809250753450555946e-03
1.809178721341596525e-03
1.809116939768906727e-03
1.809053917865069677e-03
1.808995111209146366e-03
1.808924197243771395e-03
1.808864667929524278e-03
1.808798642909101306e-03
1.808738008251441036e-03
1.808677780366831989e-03
1.808602884131873699e-03
1.808540841882441772e-03
1.808469521458300850e-03
1.808410088431318353e-03
1.808342623040903917e-03
1.808282145436166831e-03
1.808210174079891326e-03
1.808147487698325484e-03
1.808071943287630151e-03
1.808010821323668233e-03
1.807933768951278585e-03
1.807873301470659406e-03
1.807811340102977778e-03
1.807735831882506441e-03
1.807672572190666994e-03
1.807595640739652690e-03
1.807534737877921488e-03
1.807473751101468544e-03
1.807409710294174228e-03
1.807348376670911546e-03
1.807288133104592446e-03
1.807220804266454007e-03
1.807160101224119294e-03
1.807088142701905511e-03
1.807027525724870650e-03
1.806962138423702903e-03
1.806901426128982007e-03
1.806841583361274220e-03
1.806762932136450660e-03
1.806700735181837776e-03
1.806627892634551230e-03
1.806566163051528126e-03
1.806491097210252781e-03
1.806429287377125589e-03
1.806369170552078046e-03
1.806291421794117662e-03
1.806229573941004222e-03
1.806154098379280553e-03
1.806093713605734551e-03
1.806032862978057237e-03
1.805968833157152453e-03
1.805907552333618120e-03
1.805847477486121353e-03
1.805772633800456321e-03
1.805709548641524099e-03
1.805637897833314116e-03
1.805574057887402231e-03
1.805512912850698029e-03
1.805449201338796966e-03
1.805388773304415079e-03
1.805317849427433199e-03
1.805255057787283172e-03
1.805190977169483053e-03
1.805130131720476165e-03
1.805058245054267036e-03
1.804995320573578744e-03
1.804934531684632961e-03
1.804859895475178838e-03
1.804798584444185358e-03
1.804721335871276771e-03
1.804658551585162094e-03
1.804597813199658235e-03
1.804537279812078610e-03
1.804459813159972311e-03
1.804398055367561040e-03
1.804322137223737278e-03
1.804259588927498463e-03
1.804200146881042646e-03
1.804140476202733363e-03
1.804063269523481939e-03
1.804002036983590749e-03
1.803929662395425309e-03
1.803869337290538643e-03
1.803805592154210120e-03
1.803744219868608700e-03
1.803683651201432123e-03
1.803606539311280229e-03
1.803545029462434376e-03
1.803468805232463518e-03
1.803406318000134274e-03
1.803346599196089606e-03
1.803281731064882570e-03
1.803221334489033727e-03
1.803149738238230947e-03
1.803085772363345433e-03
1.803025931559974326e-03
1.802950725725788487e-03
1.802888595392854263e-03
1.802809052215132660e-03
1.802748863942045792e-03
1.802688765888680157e-03
1.802626918237434104e-03
1.802555860549512464e-03
1.802496711834649171e-03
1.802434179811624035e-03
1.802372861263809405e-03
1.802301238782107445e-03
1.802237531902216002e-03
1.802177364913734722e-03
1.802101062748141715e-03
1.802038199955501973e-03
1.801962474757327903e-03
1.801900289447379202e-03
1.801839689140374281e-03
1.801762804947921407e-03
1.801703149957445101e-03
1.801643890447506653e-03
1.801576762550908097e-03
1.801516466540862118e-03
1.801444664503766167e-03
1.801382644627329624e-03
1.801318537414403013e-03
1.801258346319889025e-03
1.801198730640328136e-03
1.801130187492870150e-03
1.801069115004828121e-03
1.800997792156436728e-03
1.800936190198743634e-03
1.800875968680060819e-03
1.800800367610558717e-03
1.800735952908392957e-03
1.800659733380320692e-03
1.800599055156169512e-03
1.800538950389334253e-03
1.800472677348425622e-03
1.800412091394284000e-03
1.800340095793694691e-03
1.800278406229030440e-03
1.800215270119175049e-03
1.800155017268752948e-03
1.800094410615847877e-03
1.800019000531889995e-03
1.799956061050342641e-03
1.799877606180361189e-03
1.799817167905954328e-03
1.799756744292832023e-03
1.799681449356670387e-03
1.799618815683681414e-03
1.799547353020950228e-03
1.799481388074423418e-03
1.799408972779117846e-03
1.799347039433230088e-03
1.799287107750820094e-03
1.799212929279875826e-03
1.799149515885494800e-03
1.799076435327370436e-03
1.799009642289623899e-03
1.798948916232541309e-03
1.798888550343100742e-03
1.798828263480112006e-03
1.798752950932572953e-03
1.798690089102681104e-03
1.798614506365173128e-03
1.798552761829895529e-03
1.798492583852183890e-03
1.798428685109189568e-03
1.798367612608670540e-03
1.798307338224314298e-03
1.798242076034298458e-03
1.798180695478463582e-03
1.798120538646841597e-03
1.798057132386200350e-03
1.797996828339639341e-03
1.797936082193661361e-03
1.797861313138674052e-03
1.797798118308012883e-03
1.797720995473918188e-03
1.797660359859236130e-03
1.797600170675144266e-03
1.797534273688887463e-03
1.797473277575689600e-03
1.797401462611044644e-03
1.797339634216163322e-03
1.797276691927707616e-03
1.797216841352844950e-03
1.797145264039594218e-03
1.797080204611607767e-03
1.797018442088775363e-03
1.796946027265447715e-03
1.796886573261462748e-03
1.796822698859695810e-03
1.796761862089836384e-03
1.796701600887146187e-03
1.796634451442501732e-03
1.796573384841814542e-03
1.796501458031234295e-03
1.796440317202247601e-03
1.796377031893688905e-03
1.796317641874616358e-03
1.796246180504187159e-03
1.796185692937605789e-03
1.796122144973626459e-03
1.796061126819576814e-03
1.796001425702032197e-03
1.795935632116933255e-03
1.795874785736548563e-03
1.795802584186828674e-03
1.795738108573026936e-03
1.795674248233689388e-03
1.795613819172941009e-03
1.795554306341468238e-03
1.795475671795806420e-03
1.795413859048324056e-03
1.795337740794107628e-03
1.795276801733744010e-03
1.795217018747945681e-03
1.795157277684979961e-03
1.795080015911252680e-03
1.795017523692376887e-03
1.794940592638028356e-03
1.794878121147879457e-03
1.794817865812033597e-03
1.794739422802690918e-03
1.794677029510674668e-03
1.794602716873141320e-03
1.794539980687044753e-03
1.794476181109248402e-03
1.794415674266407624e-03
1.794342858161571954e-03
1.794279998507841267e-03
1.794219131098488294e-03
1.794155501226337964e-03
1.794095246022428015e-03
1.794023161372659434e-03
1.793954514250671725e-03
1.793882978311805597e-03
1.793820565248450700e-03
1.793760479878608134e-03
1.793685583482944627e-03
1.793623554554382065e-03
1.793592052118329287e-03
1.793545156984006428e-03
1.793472511354273543e-03
1.793410282231088382e-03
1.793351034973304520e-03
1.793275779163128105e-03
1.793213782421431346e-03
1.793141969509244203e-03
1.793079601028249679e-03
1.793015499004891895e-03
1.792954626428027755e-03
1.792895000127861125e-03
1.792830663367106720e-03
1.792770087132778377e-03
1.792710075229779097e-03
1.792679879794351668e-03
1.792632426730269559e-03
1.792554526807540972e-03
1.792493813536016802e-03
1.792433122606681712e-03
1.792372657634404808e-03
1.792296034539444085e-03
1.792232958034285090e-03
1.792161252543145915e-03
1.792096489003088423e-03
1.792035536943026482e-03
1.791963523201031911e-03
1.791898968947817266e-03
1.791838034255615730e-03
1.791776820232631297e-03
1.791712756370453892e-03
1.791652478006596893e-03
1.791591749780354053e-03
1.791527966830860821e-03
1.791466711784055329e-03
1.791402887613989785e-03
1.791342436251851938e-03
1.791282067014300520e-03
1.791206383124917907e-03
1.791142042508293234e-03
1.791067263186822949e-03
1.791005326995483886e-03
1.790945479514948315e-03
1.790881298179570038e-03
1.790820033321160760e-03
1.790759804440518379e-03
1.790727685612102235e-03
1.790679140533382773e-03
1.790607108245392300e-03
1.790544468617494235e-03
1.790468988257767858e-03
1.790407139334230721e-03
1.790347873171975772e-03
1.790288033524691392e-03
1.790257031524597345e-03
1.790209159306156228e-03
1.790136044483594440e-03
1.790073173356215549e-03
1.790001587816138261e-03
1.789940956123577728e-03
1.789872933198278929e-03
1.789811498526635647e-03
1.789738919254090736e-03
1.789677426997196867e-03
1.789617531577790323e-03
1.789553427319994861e-03
1.789493115365799886e-03
1.789432404325887096e-03
1.789369191553587301e-03
1.789309025868548184e-03
1.789231565376513469e-03
1.789167332719236421e-03
1.789094858862226101e-03
1.789026227523173029e-03
1.788965592343100134e-03
1.788892989883722993e-03
1.788830214021818648e-03
1.788765500937302593e-03
1.788704515357772418e-03
1.788632663392437623e-03
1.788566114817328285e-03
1.788504865666134484e-03
1.788429020047099848e-03
1.788366239294241758e-03
1.788293162102075730e-03
1.788232807877143280e-03
1.788165440466781952e-03
1.788105178864092277e-03
1.788045652825971058e-03
1.787970351843477367e-03
1.787907965862600007e-03
1.787829138010994237e-03
1.787766479008096087e-03
1.787694295610788497e-03
1.787633591967357138e-03
1.787573695512895957e-03
1.787509893857099725e-03
1.787448672401133328e-03
1.787387963220066515e-03
1.787372310849047637e-03
1.787311873432306276e-03
1.787250899501331486e-03
1.787190600455032183e-03
1.787171103541607088e-03
1.787110820381061435e-03
1.787049767919455644e-03
1.786989444559256490e-03
1.786913241038775527e-03
1.786852242952066683e-03
1.786779237976376293e-03
1.786719239729950282e-03
1.786655809835414280e-03
1.786594716706650481e-03
1.786534857201470174e-03
1.786516278529467648e-03
1.786455842051140998e-03
1.786394808815364469e-03
1.786334445203957783e-03
1.786258474051489022e-03
1.786195270740006990e-03
1.786121933353053371e-03
1.786061708946848955e-03
1.785994207343803318e-03
1.785933045248465530e-03
1.785872510450253444e-03
1.785796739504600435e-03
1.785733585789145558e-03
1.785661180876383985e-03
1.785597492023504066e-03
1.785536839140987493e-03
1.785460598526714083e-03
1.785399295796146705e-03
1.785369094910992018e-03
1.785320646101761465e-03
1.785247938948262897e-03
1.785184844615747557e-03
1.785109306825404711e-03
1.785048047154757546e-03
1.784988084167615308e-03
1.784924990003133307e-03
1.784865803687831409e-03
1.784805564941401588e-03
1.784730056664342486e-03
1.784667231360840189e-03
1.784595104492592461e-03
1.784535083690312130e-03
1.784472198840250092e-03
1.784412344135364497e-03
1.784351268440286485e-03
1.784323452565801660e-03
1.784275391671393983e-03
1.784243658400024631e-03
1.784196680072015024e-03
1.784135306840943990e-03
1.784074163806508148e-03
1.783998209703366615e-03
1.783935147153168071e-03
1.783863938648784682e-03
1.783800660072158706e-03
1.783740101230306928e-03
1.783711402484631668e-03
1.783663594580646222e-03
1.783635886582886744e-03
1.783588813559667998e-03
1.783527508875269642e-03
1.783463403914116886e-03
1.783401137392727834e-03
1.783340353857562621e-03
1.783312015568489645e-03
1.783264239479672103e-03
1.783238778105608515e-03
1.783176328070366044e-03
1.783115616710252141e-03
1.783055168033358898e-03
1.782979433254696733e-03
1.782917470628748611e-03
1.782856689273039016e-03
1.782792666710513244e-03
1.782730604027060522e-03
1.782669941562979024e-03
1.782649542760502857e-03
1.782603328419880276e-03
1.782530568605376377e-03
1.782468758218725595e-03
1.782409069226549830e-03
1.782379431893235970e-03
1.782332460482921946e-03
1.782307265000880950e-03
1.782244762085579423e-03
1.782183948875097320e-03
1.782123031222460855e-03
1.782059099762891424e-03
1.781998849100703075e-03
1.781926013898519137e-03
1.781864530937760744e-03
1.781802684139449817e-03
1.781726869611381572e-03
1.781663903441480000e-03
1.781592117007427646e-03
1.781524764894637904e-03
1.781463532460183206e-03
1.781403405564720458e-03
1.781375241517296803e-03
1.781327198787648102e-03
1.781295250692176884e-03
1.781248106511556769e-03
1.781175110029413608e-03
1.781112154381832681e-03
1.781051390235178448e-03
1.780987418290841569e-03
1.780927171461899440e-03
1.780901959025288969e-03
1.780840545746552447e-03
1.780763976057285220e-03
1.780702902008383243e-03
1.780641890134293222e-03
1.780577086819592082e-03
1.780516224375374617e-03
1.780455840997084271e-03
1.780425403157892680e-03
1.780377735265133805e-03
1.780351947547977477e-03
1.780288750478029860e-03
1.780216130006357506e-03
1.780154403193848038e-03
1.780095005547747142e-03
1.780029130989515054e-03
1.779968330237307597e-03
1.779896163061567499e-03
1.779835589491177454e-03
1.779769365205540127e-03
1.779708459042287326e-03
1.779647754238543452e-03
1.779583432168796355e-03
1.779522111964182678e-03
1.779461796486144377e-03
1.779444479098492033e-03
1.779383842568482482e-03
1.779322944403017659e-03
1.779262798888160474e-03
1.779198156242224951e-03
1.779137933169575329e-03
1.779124484985175917e-03
1.779063667390528474e-03
1.779002698877924079e-03
1.778938603616034416e-03
1.778878206324807079e-03
1.778853132807663899e-03
1.778791374087307841e-03
1.778714589894253703e-03
1.778653353206583387e-03
1.778592335824079980e-03
1.778571869562584539e-03
1.778524931011846036e-03
1.778452165007003965e-03
1.778390463071397335e-03
1.778331273636527682e-03
1.778310629490921372e-03
1.778263506546309651e-03
1.778191082063691275e-03
1.778128663474580311e-03
1.778068796512200650e-03
1.778040055798881620e-03
1.777991507496313670e-03
1.777964455392237958e-03
1.777901648366855131e-03
1.777829088434992703e-03
1.777765351651205495e-03
1.777704144514379156e-03
1.777639555308657259e-03
1.777579162766056327e-03
1.777518714890266192e-03
1.777490613746040594e-03
1.777442975093836142e-03
1.777416187625106619e-03
1.777353195868161930e-03
1.777280439311986968e-03
1.777220030500000240e-03
1.777160183727043629e-03
1.777094748990637419e-03
1.777033553871446231e-03
1.776973052276291203e-03
1.776954133052040165e-03
1.776893646873596447e-03
1.776832471495960438e-03
1.776772093786331812e-03
1.776711260691858337e-03
1.776694593688315192e-03
1.776633915707209613e-03
1.776572982308435682e-03
1.776512437472073163e-03
1.776484578429871107e-03
1.776436609084265606e-03
1.776408994863321652e-03
1.776361537159202707e-03
1.776300165704016451e-03
1.776227961786503318e-03
1.776165384721396139e-03
1.776102176726545396e-03
1.776040909604905717e-03
1.775980599411381127e-03
1.775960785071354318e-03
1.775913364378721481e-03
1.775840671573794072e-03
1.775777865263096066e-03
1.775717799471861766e-03
1.775654561512704163e-03
1.775593670081124275e-03
1.775569244229317171e-03
1.775507255914629719e-03
1.775434342324843815e-03
1.775369279276875663e-03
1.775308309728371604e-03
1.775248210653024208e-03
1.775230289641291674e-03
1.775169659590345068e-03
1.775108571820944829e-03
1.775047961880287526e-03
1.775031384712566756e-03
1.774970648864563922e-03
1.774909700738274776e-03
1.774848948206943829e-03
1.774836767167415653e-03
1.774776221016073760e-03
1.774716099126235399e-03
1.774651573671341253e-03
1.774590143931488407e-03
1.774529595513735713e-03
1.774513876127165090e-03
1.774453392920555305e-03
1.774392489952291915e-03
1.774331942691214237e-03
1.774303470979959971e-03
1.774255615860118734e-03
1.774228875777449348e-03
1.774166056294236181e-03
1.774093206501830633e-03
1.774032408827177446e-03
1.773968526651003305e-03
1.773906843835088400e-03
1.773846241298711194e-03
1.773827648215916880e-03
1.773766974494627542e-03
1.773705611050298888e-03
1.773645365322484412e-03
1.773584602575161784e-03
1.773568172019481448e-03
1.773507530573064338e-03
1.773446459853376652e-03
1.773386062668014284e-03
1.773369555614394454e-03
1.773309116347441053e-03
1.773248174936826582e-03
1.773187971621937057e-03
1.773171062291988877e-03
1.773110332618191504e-03
1.773049529907382580e-03
1.772988968423887387e-03
1.772976206300543815e-03
1.772915824815513540e-03
1.772855691791113807e-03
1.772838663047717096e-03
1.772778023677028681e-03
1.772717202800254931e-03
1.772656451854464060e-03
1.772639765685817166e-03
1.772579127712661231e-03
1.772518056867902585e-03
1.772457585111875686e-03
1.772444361544352372e-03
1.772383533974469230e-03
1.772323258797594810e-03
1.772306451819323893e-03
1.772245723394704148e-03
1.772184922548418950e-03
1.772124532365581227e-03
1.772100392860603184e-03
1.772036457301055367e-03
1.771964429263067371e-03
1.771900222216395973e-03
1.771838921238850150e-03
1.771822047151768538e-03
1.771761240699277953e-03
1.771700297319047388e-03
1.771640043072118462e-03
1.771623149388201410e-03
1.771562492718984066e-03
1.771501568943917781e-03
1.771440925799480691e-03
1.771424121283489937e-03
1.771363860246146860e-03
1.771302916132559344e-03
1.771242341886749942e-03
1.771226236693724393e-03
1.771165684046492085e-03
1.771104747407973743e-03
1.771044236048503057e-03
1.771027045577245858e-03
1.770966422566846868e-03
1.770905518636856036e-03
1.770844790556116597e-03
1.770831963718712742e-03
1.770771134015321603e-03
1.770710759507300577e-03
1.770694204036662089e-03
1.770633455095690055e-03
1.770572364396272910e-03
1.770511865974399397e-03
1.770495753404897465e-03
1.770435044455837340e-03
1.770374120368025782e-03
1.770313458847395547e-03
1.770300654792558107e-03
1.770239818611394874e-03
1.770179604648698711e-03
1.770163362205607249e-03
1.770102367471976636e-03
1.770041444667029085e-03
1.769980902560544956e-03
1.769951528393089776e-03
1.769903154594718725e-03
1.769876306424285122e-03
1.769828762281658568e-03
1.769767820019042251e-03
1.769750832115660286e-03
1.769689968595872850e-03
1.769629021577324339e-03
1.769568846515082432e-03
1.769539041719588816e-03
1.769490826079012352e-03
1.769463787750976628e-03
1.769400802815767173e-03
1.769328121755222574e-03
1.769265191880082687e-03
1.769205362455298020e-03
1.769188975292669639e-03
1.769128085449906502e-03
1.769066997039052793e-03
1.769006711326179216e-03
1.768992562331782098e-03
1.768931669140358202e-03
1.768870412646334498e-03
1.768853523896036931e-03
1.768792633999951864e-03
1.768731607095012882e-03
1.768671259593687780e-03
1.768645717497352443e-03
1.768584552833147661e-03
1.768512358787977055e-03
1.768446153603368430e-03
1.768385148700151724e-03
1.768320859427059775e-03
1.768260691590980245e-03
1.768247853632424430e-03
1.768186502115965493e-03
1.768125983395209830e-03
1.768107748615510826e-03
1.768047437313790887e-03
1.767986551634969945e-03
1.767926124068665457e-03
1.767908913985229624e-03
1.767848418092174412e-03
1.767787606599454525e-03
1.767726930914857416e-03
1.767699028761265685e-03
1.767650732608584858e-03
1.767622000175868811e-03
1.767574366006724115e-03
1.767512891820286185e-03
1.767452039156654567e-03
1.767423301245548643e-03
1.767375403422642146e-03
1.767349262560284368e-03
1.767285674993086982e-03
1.767224596321355107e-03
1.767152755987630051e-03
1.767089962665574976e-03
1.767028729054690665e-03
1.767012296505780528e-03
1.766951746691396543e-03
1.766890790793936104e-03
1.766830548116769253e-03
1.766813640479404429e-03
1.766752879134656905e-03
1.766691794705399065e-03
1.766631478340569038e-03
1.766615060041642907e-03
1.766554532362707127e-03
1.766493428524693217e-03
1.766432964130079447e-03
1.766416587021164136e-03
1.766355717271218383e-03
1.766294793966123816e-03
1.766234401675201337e-03
1.766217201994192904e-03
1.766156540698156883e-03
1.766095441999218337e-03
1.766035083838595789e-03
1.766022046777190966e-03
1.765961204195526510e-03


==> figures/quadrupole/global/quad_global_1000000_distance_error_x_y.txt <==
1.451913085825527749e-01 1.784635370282286582e+00
1.036805990996524374e-01 4.064180543831046322e-01
6.815112177676371785e-02 1.585098427195384962e-01
4.114768054326231606e-02 6.678535603872089166e-02
2.691439643030286294e-02 2.762371458235634084e-02
1.846523938545833327e-02 1.318589859026517673e-02
1.438497071215687380e-02 6.840075191608745511e-03
1.161088342236682447e-02 3.083483371199435483e-03
1.026630208071482864e-02 1.718328882281622413e-03
9.262858833725916979e-03 1.381516913673165288e-03
8.284750750036767517e-03 9.776306642117382935e-04
7.549962488015095688e-03 7.501372189209371552e-04
7.101380311533605355e-03 6.136239006474608973e-04
6.676778993526500186e-03 5.283294717568617817e-04
6.295255073446663283e-03 4.698778161651733691e-04
6.034925594726977746e-03 4.244495728766853543e-04
5.771535162130834312e-03 3.909042380500646016e-04
5.479797665959594555e-03 3.578348179279697825e-04
5.225552562982255060e-03 3.295837754655721189e-04
5.018808028492641009e-03 3.071438589633530380e-04
4.827435772357787681e-03 2.868034622833537124e-04
4.617242725424467592e-03 2.670190384437279773e-04
4.444356096893249501e-03 2.510823331800258519e-04
4.257325630595130972e-03 2.391266721219646252e-04
4.107968346046843994e-03 2.282723039991601133e-04
3.996604548057537676e-03 2.178402655040952325e-04
3.908727551585255630e-03 2.076045490924377642e-04
3.819468541339147462e-03 1.980576132290790524e-04
3.718016373644764637e-03 1.891156671176505173e-04
3.583528398195972610e-03 1.794156488091599240e-04
3.501779436836121098e-03 1.721931294749136018e-04
3.400317652994172980e-03 1.663490171604019134e-04
3.283966025684290340e-03 1.601223764812106909e-04
3.197391629459339201e-03 1.544811920935407407e-04
3.108545149801913814e-03 1.481317080150657060e-04
3.031637790145358217e-03 1.426136284928374563e-04
2.966157494086244656e-03 1.371824530672926016e-04
2.889440430524818117e-03 1.326577423362400050e-04
2.822946558525908471e-03 1.282059533060400072e-04
2.766954027764583456e-03 1.242901177863614385e-04
2.718433916941370623e-03 1.203606057477416458e-04
2.677345446251347752e-03 1.168582859809686949e-04
2.629150800553904654e-03 1.137648032872945280e-04
2.581160921174480757e-03 1.104835930541314714e-04
2.541106696792574601e-03 1.071926411005773153e-04
2.495951524224809988e-03 1.046405798360345343e-04
2.450580383627934920e-03 1.025689934730789066e-04
2.411518797553554964e-03 1.002275527119782781e-04
2.372772779599552871e-03 9.734149539338137510e-05
2.330479366413025673e-03 9.427085637865064132e-05
2.293317134966422598e-03 9.111312525472909426e-05
2.250456655762375895e-03 8.840251231434598732e-05
2.207025012100041067e-03 8.624096827825105055e-05
2.175279456110391224e-03 8.404621914252107971e-05
2.141722623851827385e-03 8.198876076719724664e-05
2.109363383400434180e-03 7.980958275300301997e-05
2.069464228758455780e-03 7.771360807461819790e-05
2.020951273048312690e-03 7.593229595626103511e-05
1.972421736343552348e-03 7.419826619265107535e-05
1.939399597749965265e-03 7.309388169951230982e-05
1.914368288239307481e-03 7.156144541185911702e-05
1.888107550627973318e-03 6.988037930161323185e-05
1.862803573537759935e-03 6.813212122407506679e-05
1.838223781007067769e-03 6.635886340992011557e-05
1.815888040801203222e-03 6.475341062019060857e-05
1.789702627650481288e-03 6.405780782171594662e-05
1.767173133673950085e-03 6.307760967700704654e-05
1.742686870119924698e-03 6.181717343836796422e-05
1.710866610725854560e-03 6.110359175729511666e-05
1.671269372018587994e-03 6.125321513497438775e-05
1.646846561030431300e-03 6.071544216720987355e-05
1.626032931029458301e-03 5.970372615455079039e-05
1.606604773547084652e-03 5.848318036754286410e-05
1.584633792106707271e-03 5.779559157631603493e-05
1.564951523464787114e-03 5.761325250487257349e-05
1.543285096524185055e-03 5.770138664247291625e-05
1.525897370482943386e-03 5.726388077898511651e-05
1.509560417713789191e-03 5.640605282275177603e-05
1.487404453801785759e-03 5.598986240531826902e-05
1.469871020348575670e-03 5.529504681521573768e-05
1.453321945478334553e-03 5.424789185689719634e-05
1.437089704883257567e-03 5.305109116410473212e-05
1.421117327213807218e-03 5.177937455901105194e-05
1.400425952428123628e-03 5.130820198377280362e-05
1.382737693474488539e-03 5.042313583310970850e-05
1.365867109128545169e-03 4.924778043050464957e-05
1.350712644755677240e-03 4.807442539972269142e-05
1.336528733665106120e-03 4.695623154624795043e-05
1.322818473681669537e-03 4.586964128026011980e-05
1.309599116207363443e-03 4.481300671837912117e-05
1.296525790345669747e-03 4.369675129727144827e-05
1.283702511292415371e-03 4.264807636801992881e-05
1.270565075503979563e-03 4.166419380529790684e-05
1.257203775331543682e-03 4.065528339322248632e-05
1.243470895046002800e-03 3.969839510752552574e-05
1.230341919990112984e-03 3.881814884695280934e-05
1.218439465426854372e-03 3.803210311505144796e-05
1.202787096725502040e-03 3.802287019330944187e-05
1.190239936933187772e-03 3.773988496806018997e-05
1.177919816502322496e-03 3.708141190823217935e-05
1.165972997451435178e-03 3.629518015665330531e-05
1.153538349876557373e-03 3.534991892011316885e-05
1.140480781754001083e-03 3.443917643153702340e-05
1.125970117083870386e-03 3.361004145177624787e-05
1.108044460776813058e-03 3.350359433701542174e-05
1.095511779735873058e-03 3.325136640213109923e-05
1.083089396518628015e-03 3.276083743686076047e-05
1.069823926202266920e-03 3.214012429656709874e-05
1.053122439273691943e-03 3.166491769487968255e-05
1.032646288318148347e-03 3.106424851665626847e-05
9.911115108311632088e-04 2.940056968369865863e-05
9.815755740783459974e-04 2.883562913182743557e-05
9.741899562512372447e-04 2.831544603744916549e-05
9.652101374273741510e-04 2.805353507907253893e-05
9.578409591094233424e-04 2.778844788753224708e-05
9.506844759731283498e-04 2.740460868671163019e-05
9.440131037543852402e-04 2.701125255512170254e-05
9.374738608379499421e-04 2.664572674344435415e-05
9.312985286603801208e-04 2.631661099494213740e-05
9.252995609377480521e-04 2.598603963698634879e-05
9.193976509976990730e-04 2.565435516632266763e-05
9.135023408255900368e-04 2.533275212639485386e-05
9.000374537233527417e-04 2.602692814786516234e-05
8.922793818174185564e-04 2.644110553093434630e-05
8.828548070889858951e-04 2.671309391705027050e-05
8.756357556480524190e-04 2.675966692967659763e-05
8.687158087845230168e-04 2.656386405962271667e-05
8.617688750023050478e-04 2.623635346557960107e-05
8.509224870468772711e-04 2.660765094903167147e-05
8.421079243752073798e-04 2.675280351859012887e-05
8.330462494544757859e-04 2.653562019203768203e-05
8.230754502118007177e-04 2.610407912498394879e-05
8.152627997607434993e-04 2.568945600606061720e-05
8.091178563961992209e-04 2.535792658094457492e-05
8.030506054697772109e-04 2.505553097092296731e-05
7.909826112690580184e-04 2.536867658565409152e-05
7.831542217374058788e-04 2.552903685926269779e-05
7.755255968069853408e-04 2.524732091696763576e-05
7.678312309273067513e-04 2.489386039769737749e-05
7.592435787809325180e-04 2.454993246362599876e-05
7.486600273011300571e-04 2.409584230992623712e-05
7.329331665935851295e-04 2.357832946281909398e-05
7.214576388484730384e-04 2.312566691514636463e-05
7.165851474589870216e-04 2.284801379785222314e-05
7.092144358281195823e-04 2.301989112998345855e-05
7.043209386149322298e-04 2.315616036647537513e-05
6.998992606053575267e-04 2.312767575011411312e-05
6.956979566472221632e-04 2.300482875049834745e-05
6.916412485863943083e-04 2.283537435508181256e-05
6.858249901068486391e-04 2.285640142203659489e-05
6.814734560486751004e-04 2.281012844206270414e-05
6.770024513267381425e-04 2.269244879368925618e-05
6.728627673248556559e-04 2.251382649065622742e-05
6.688620248249330102e-04 2.228041754983699495e-05
6.649291924333898367e-04 2.201749221526875670e-05
6.610333171145157428e-04 2.174198990422841955e-05
6.571586444548895446e-04 2.146367685658765188e-05
6.532953617421929753e-04 2.118348241116304914e-05
6.494320975303927504e-04 2.090363556116941400e-05
6.455567201785007486e-04 2.061795483405402975e-05
6.413476599493777089e-04 2.022249644659440871e-05
6.345691862921166906e-04 1.854741862279151213e-05
6.294604948436104044e-04 1.807713476525870918e-05
6.247220454071228044e-04 1.790719176036172967e-05
6.200292605079468344e-04 1.767137904620899217e-05
6.152430941571532296e-04 1.738843841449824431e-05
6.103102991324908886e-04 1.706979308615664534e-05
6.054145070917951775e-04 1.674584522264944533e-05
6.013670998578518091e-04 1.646796979027451027e-05
5.984292491638856359e-04 1.625879461661102843e-05
5.959676027089429564e-04 1.607956221948491580e-05
5.936374062117161145e-04 1.590942114399763861e-05
5.913485729455755357e-04 1.574091364996662828e-05
5.890793152910089609e-04 1.557485566495714284e-05
5.868208807304785063e-04 1.541030765375898153e-05
5.845686056412687350e-04 1.524770085475409613e-05
5.823165453569605857e-04 1.508478363847087082e-05
5.800405309758663395e-04 1.493300344831767358e-05
5.777676217168715338e-04 1.475627803292601835e-05
5.754550871912918371e-04 1.458011703511958626e-05
5.731447965927204298e-04 1.441875357672305281e-05
5.708007225142914479e-04 1.425678000742209814e-05
5.684219867105345112e-04 1.409531266659115145e-05
5.660320098582841694e-04 1.393803417652705068e-05
5.637120534067315784e-04 1.378738065634917286e-05
5.615932312742662191e-04 1.364988149587450801e-05
5.597273526090970749e-04 1.352759890010354609e-05
5.580290472068103261e-04 1.341680194385260386e-05
5.564059946886537600e-04 1.331297380604404265e-05
5.548148966182497432e-04 1.321131241703769093e-05
5.532425185891880984e-04 1.311188101084451400e-05
5.516854525543806896e-04 1.301352295509266408e-05
5.501144868061447505e-04 1.292949571807525927e-05
5.485707643978223434e-04 1.284178887600471322e-05
5.470456415878023268e-04 1.275180149055750664e-05
5.455355231828176938e-04 1.266121072546831080e-05
5.440375076324523856e-04 1.257097805226292751e-05
5.425503672705237141e-04 1.248134858309486175e-05
5.410720743885351260e-04 1.239186982526533647e-05
5.396023368925479584e-04 1.230380108748737182e-05
5.381401760799289519e-04 1.221652749724382008e-05
5.366841197458562971e-04 1.212968256589022258e-05
5.352332831206439842e-04 1.204368962136270197e-05
5.337874010614934543e-04 1.195843233531827667e-05
5.323457971536226657e-04 1.187501039812227645e-05
5.309074409667788839e-04 1.179053975259320705e-05
5.294712712724247705e-04 1.170709511839281362e-05
5.280361723036589277e-04 1.162368504130494926e-05
5.265213748782378907e-04 1.153015343123158675e-05
5.250500784210203244e-04 1.145044145582290163e-05
5.235946153008549193e-04 1.136930484499514929e-05
5.221438410243966956e-04 1.128491582407930850e-05
5.206916333463703500e-04 1.119956858235682454e-05
5.192338018474995523e-04 1.111434804144406267e-05
5.177684984939891905e-04 1.102922677937951825e-05
5.162858621935613457e-04 1.094757838997400771e-05
5.147993694514284638e-04 1.086176752149632335e-05
5.133032329938229128e-04 1.077667135339526987e-05
5.118067178231523306e-04 1.069370952647448396e-05
5.103344777683254275e-04 1.061381638714466578e-05
5.089309409411692676e-04 1.053961941900655359e-05
5.076372633858940598e-04 1.047339887150927538e-05
5.064509049329849692e-04 1.041393798141957265e-05
5.053334338750710246e-04 1.035974629252059650e-05
5.042490736467438849e-04 1.030703847456091218e-05
5.031794579553362790e-04 1.025541289461122456e-05
5.021173982361890921e-04 1.020455407636095330e-05
5.010619499167077041e-04 1.015488138222934135e-05
5.000117632094692229e-04 1.010524118416345336e-05
4.989667453536929297e-04 1.005684275560794454e-05
4.979271537894806128e-04 1.000798052972180138e-05
4.968922546546500948e-04 9.960073766795043401e-06
4.958503704742165622e-04 9.918715421093528888e-06
4.948265678907525118e-04 9.870876210451588528e-06
4.938070694575138206e-04 9.822695079425360922e-06
4.927922762154967988e-04 9.774701513946692800e-06
4.917820762454712695e-04 9.728156546127761378e-06
4.907764001970274861e-04 9.682042998742373686e-06
4.897756821520158829e-04 9.636555354697528907e-06
4.887791682466349980e-04 9.591136685743197236e-06
4.877791069041157476e-04 9.542615240297512837e-06
4.867918635051370047e-04 9.498227254596867632e-06
4.858083202599205335e-04 9.453642845125054982e-06
4.848290217807226681e-04 9.410588664428949039e-06
4.838473949239825451e-04 9.368338947215727099e-06
4.828733955395481461e-04 9.327350335103358974e-06
4.819050317026225437e-04 9.286177449212335873e-06
4.809414985904499886e-04 9.244697611614571207e-06
4.799826345946045124e-04 9.203956764373034751e-06
4.790280986331364298e-04 9.163470098076561795e-06
4.780783177199858448e-04 9.123050957248495565e-06
4.771323311117600923e-04 9.082361282037261415e-06
4.761903263634243832e-04 9.041878085288530557e-06
4.752520916387082415e-04 9.002839341890433962e-06
4.743181351684641980e-04 8.962885706448216601e-06
4.731605823372007891e-04 8.905216422875643551e-06
4.721197660556880789e-04 8.863203515647859345e-06
4.711321847881429865e-04 8.821395345093097703e-06
4.701715645088717986e-04 8.780001886137061860e-06
4.692253671300383733e-04 8.738287708600169147e-06
4.682874029127298294e-04 8.697508726286460451e-06
4.673567073985422388e-04 8.657398805183779162e-06
4.664303874526192417e-04 8.618145166826142001e-06
4.655091089276499044e-04 8.579092798218301646e-06
4.645910186463676371e-04 8.540463030477928757e-06
4.636747406630184042e-04 8.501993386347351714e-06
4.627599014351682421e-04 8.464877838689221728e-06
4.618525467304551886e-04 8.427791998797022426e-06
4.609502267641625789e-04 8.391569761731385997e-06
4.600516887616395772e-04 8.355981679964840248e-06
4.591565545070579527e-04 8.320684734812312761e-06
4.582641858641454740e-04 8.285563152648272515e-06
4.573758175151983771e-04 8.251673612772145611e-06
4.564910614762163199e-04 8.218019810194932348e-06
4.556099615119308874e-04 8.185386576618923610e-06
4.547331665885616554e-04 8.152778813859244846e-06
4.538593805240628137e-04 8.120433268882013057e-06
4.529890661930822612e-04 8.088331457239687663e-06
4.521224071390033978e-04 8.056739446649678957e-06
4.512586400456044156e-04 8.024944445632656740e-06
4.503976590941223285e-04 7.994164009552224653e-06
4.495403954332903422e-04 7.963805914545676361e-06
4.486863739669297497e-04 7.933432326060354362e-06
4.478355476718732901e-04 7.903429877239760579e-06
4.469878341252238969e-04 7.873477040036024120e-06
4.461431229115683751e-04 7.844537371222387823e-06
4.453016041339022445e-04 7.815630904419309740e-06
4.444627763885995839e-04 7.786589424548226703e-06
4.436271553498181194e-04 7.758125745490249115e-06
4.427945124872555301e-04 7.729988087647367149e-06
4.419648403921725040e-04 7.701797555103854945e-06
4.411382433103679373e-04 7.674445388964661743e-06
4.403032658122629501e-04 7.648008462121213668e-06
4.394830648231869727e-04 7.615712174832711418e-06
4.386630369963074368e-04 7.587902904833751646e-06
4.378465885687446131e-04 7.560604177382345050e-06
4.370332027745263111e-04 7.534048833909176999e-06
4.362228674353838291e-04 7.507780148613701542e-06
4.354161172804366033e-04 7.482038826649730728e-06
4.346119024434391535e-04 7.456466326494744875e-06
4.338108013179341757e-04 7.431119179207003946e-06
4.330127190116097799e-04 7.406237052884788241e-06
4.322170052499871165e-04 7.381204661558284094e-06
4.314239166837712143e-04 7.356467326299428745e-06
4.306337494220881701e-04 7.332109716231924136e-06
4.298469297778814268e-04 7.308362888566103708e-06
4.290631306539897244e-04 7.284729439811683364e-06
4.282820438289731014e-04 7.261084532819851695e-06
4.275037189161994965e-04 7.237718415599874407e-06
4.267280860042140835e-04 7.214214902136285436e-06
4.259549564070234376e-04 7.191133776618268173e-06
4.251849155679701263e-04 7.168597470477020788e-06
4.244176966023061786e-04 7.146264644538160424e-06
4.236530754560565142e-04 7.123762986912493848e-06
4.228907642979436035e-04 7.101766559020908853e-06
4.172967266728200590e-04 7.658926984286392961e-06
4.155604151860403726e-04 8.026054683637906601e-06
4.143942565880664444e-04 8.139115705303417615e-06
4.133952437366379641e-04 8.142101202635563823e-06
4.124354270356444261e-04 8.093300684155508919e-06
4.115238021105134363e-04 8.035788203379043730e-06
4.106331219426595123e-04 7.974902554623224213e-06
4.097546092230377069e-04 7.913716601091441135e-06
4.088850639013780035e-04 7.854783133193694695e-06
4.080233792717929877e-04 7.798546456215495263e-06
4.071677172111599820e-04 7.745153073085512532e-06
4.063099895934841862e-04 7.692354241241991975e-06
4.054605386871183606e-04 7.643352020848344548e-06
4.046221357123836490e-04 7.594249232109744909e-06
4.037901199653698404e-04 7.547062623020920618e-06
4.029639726265385512e-04 7.500857787809256039e-06
4.021433826667589456e-04 7.456328190520099469e-06
4.013282954310730009e-04 7.412692267122443897e-06
4.005184699616427791e-04 7.370767049478201788e-06
3.997133754101413411e-04 7.329473709541576038e-06
3.989134238370202565e-04 7.289620811906209898e-06
3.981183055867661092e-04 7.250951306393939652e-06
3.973284613731354036e-04 7.213169025512532443e-06
3.965431575803906998e-04 7.176377937157745834e-06
3.957628461875317433e-04 7.140257401517919152e-06
3.949870803475251466e-04 7.104759372363126987e-06
3.942160370258063250e-04 7.070628529520545954e-06
3.934499795291888599e-04 7.037098867154232155e-06
3.926887788819013363e-04 7.004054599669008374e-06
3.919319889814335705e-04 6.971879561521184435e-06
3.911805382074786167e-04 6.940511153519763970e-06
3.904338060231578658e-04 6.909873691619146431e-06
3.896918879068546012e-04 6.878925525700025782e-06
3.885908747306601567e-04 6.675573812278500579e-06
3.876798741548773217e-04 6.651606712468023582e-06
3.868515217198748349e-04 6.639466459784533887e-06
3.860614456972149633e-04 6.617448853513351545e-06
3.852915170910144378e-04 6.587021563344266559e-06
3.845331563548470919e-04 6.553120208750364067e-06
3.837820794492253487e-04 6.517355716432795229e-06
3.830369626754028369e-04 6.480941762462150225e-06
3.822962348628543847e-04 6.443118333589045870e-06
3.815429730695939908e-04 6.414895830531815244e-06
3.808076570553447452e-04 6.377042151760557031e-06
3.800794612931739785e-04 6.339287832623896020e-06
3.793552817698194477e-04 6.302362323026057081e-06
3.786353728680979386e-04 6.265541229841766876e-06
3.778782077408164141e-04 6.214809661593047984e-06
3.771454441280598581e-04 6.175868620223283512e-06
3.764259660561525018e-04 6.137468645183512839e-06
3.757130971662096071e-04 6.100154069567531335e-06
3.750053450788090386e-04 6.063448933193433304e-06
3.743010435200039591e-04 6.027563392728174616e-06
3.736001559927528142e-04 5.992827256845808364e-06
3.729030220948557342e-04 5.958385112773445885e-06
3.722088679439392251e-04 5.924556591672784475e-06
3.715176888890990591e-04 5.891482937563854254e-06
3.708293777175770880e-04 5.858980459121587863e-06
3.701441550387598103e-04 5.826831918209733624e-06
3.694617708772519708e-04 5.795366634344383597e-06
3.687819075651557234e-04 5.764153271996829258e-06
3.681043758026199372e-04 5.733147745255761686e-06
3.674294045344685404e-04 5.702444072145646913e-06
3.667565558330266153e-04 5.672554276249531098e-06
3.660861262340870986e-04 5.642817906742186304e-06
3.654180185053796867e-04 5.613348857876604341e-06
3.647523881043627006e-04 5.584371328877420700e-06
3.640844694905845174e-04 5.555398038486453641e-06
3.634212437861422630e-04 5.527598187305400812e-06
3.627609767997958369e-04 5.499913642842330005e-06
3.621032809216972667e-04 5.472600725143784589e-06
3.614476947344940380e-04 5.445403354639644216e-06
3.607939535241466711e-04 5.418327062726326077e-06
3.601402317852013882e-04 5.392077719994142000e-06
3.594901404383916174e-04 5.365428862795337888e-06
3.588421507788168451e-04 5.339365135328647427e-06
3.581961628424351987e-04 5.313253838539529561e-06
3.575515241740162640e-04 5.287374404592840356e-06
3.569083280341866929e-04 5.261700667115618241e-06
3.562668406214239175e-04 5.236429423572880639e-06
3.556266529670005106e-04 5.211287504144652864e-06
3.549881323502823011e-04 5.186440695933807171e-06
3.543496046317138964e-04 5.161803546505657722e-06
3.482609214472227530e-04 5.780558456025461220e-06
3.465197874610204294e-04 6.200389494649933642e-06
3.454311045068416504e-04 6.337091092963204515e-06
3.445293645812188871e-04 6.349757294200250501e-06
3.436977823010391197e-04 6.314836879713687654e-06
3.428976058541805113e-04 6.263094289954916300e-06
3.421139898870546587e-04 6.205193395407890595e-06
3.413175234464941015e-04 6.145401162481239484e-06
3.405408734865834810e-04 6.091395013665782554e-06
3.397762601186887625e-04 6.037504633069067466e-06
3.390196117530648460e-04 5.985141522463430512e-06
3.382699497334844393e-04 5.933677766412657155e-06
3.375258746972664183e-04 5.884000251234217392e-06
3.367867923904059460e-04 5.834956983719308379e-06
3.360519349300053471e-04 5.787909824189771963e-06
3.353213584653330702e-04 5.742351090386146752e-06
3.345947005432477759e-04 5.697468079238629526e-06
3.338717379556281530e-04 5.655177443483257809e-06
3.331522827591457668e-04 5.612768363747003839e-06
3.324361671420798803e-04 5.572558599463487189e-06
3.317232987668169183e-04 5.532421524479930887e-06
3.310133513550345412e-04 5.493894619851514701e-06
3.303040361608451116e-04 5.456078891593149993e-06
3.295971767312638962e-04 5.420425893190244900e-06
3.288936734521736086e-04 5.384863506853965347e-06
3.281927783368059136e-04 5.349694277695235424e-06
3.274938166772870928e-04 5.314694110639638769e-06
3.267973741358108555e-04 5.281224732995150076e-06
3.261027234053733535e-04 5.247694869010618070e-06
3.254098193733208485e-04 5.214892915434475874e-06
3.247183741836085673e-04 5.182721429109575642e-06
3.240285992044489392e-04 5.151219380091150393e-06
3.233404618661950064e-04 5.120282616152268957e-06
3.226536651093257443e-04 5.089932244403862594e-06
3.219681081020930912e-04 5.059777116599677968e-06
3.212835354154729237e-04 5.030235182190083156e-06
3.206004048132350573e-04 5.001179217778400374e-06
3.199178478850738579e-04 4.972450998954583845e-06
3.192362929348639515e-04 4.944138456550885213e-06
3.185554490564580766e-04 4.916323955398292276e-06
3.178754591349876400e-04 4.888931701556795851e-06
3.171963405703029197e-04 4.862086530829760730e-06
3.165177815752515588e-04 4.835771551406589544e-06
3.158401645806179175e-04 4.809806805887019789e-06
3.151629203899737781e-04 4.783820016948191150e-06
3.144816942665874977e-04 4.758513263793731483e-06
3.138031490350514209e-04 4.733528672215555812e-06
3.131260098981390001e-04 4.708594248324723212e-06
3.124494412283419114e-04 4.683741180994510307e-06
3.117732294047137020e-04 4.659460510535460485e-06
3.110973519233002139e-04 4.635246424328425964e-06
3.104211506369290523e-04 4.611289740691205835e-06
3.097449912063881075e-04 4.587743165454102745e-06
3.090685534819021451e-04 4.564297419661819587e-06
3.083917615182058978e-04 4.541075872868725630e-06
3.077148152313211992e-04 4.517963898435297746e-06
3.070372416004380281e-04 4.495354678750510478e-06
3.063592360019195843e-04 4.472828619590370453e-06
3.056807403501688803e-04 4.450623830815272225e-06
3.050018279514228646e-04 4.428862774599187638e-06
3.043220868409768918e-04 4.406843875162053405e-06
3.036413073384177383e-04 4.385096401410067840e-06
3.029597180940233692e-04 4.363615378618365090e-06
3.022769178239229602e-04 4.342458727236067476e-06
3.015929480625717486e-04 4.321153227338092431e-06
3.009076484676744120e-04 4.300266422810434027e-06
3.002211242313018247e-04 4.279687320212739560e-06
2.995329212090856079e-04 4.258903075680700489e-06
2.988430573474179638e-04 4.238566403981538977e-06
2.981516029322789992e-04 4.218333090139377882e-06
2.974580031337420286e-04 4.198035467072635077e-06
2.967623718720526849e-04 4.178144686179755176e-06
2.960644058036402196e-04 4.158312117180867237e-06
2.953640891364293030e-04 4.138774154219394374e-06
2.946615817305649676e-04 4.119579923571284368e-06
2.939562894762220210e-04 4.100203049426934765e-06
2.932481441608401343e-04 4.081251796217694506e-06
2.925370309443924965e-04 4.062223826078773717e-06
2.918223314075487143e-04 4.043187885214885999e-06
2.911041458104281134e-04 4.024540251035142307e-06
2.903822319360259939e-04 4.005937436398936325e-06
2.896560124618325163e-04 3.987183305730928894e-06
2.889252168035222812e-04 3.968886399701977416e-06
2.881899445134192468e-04 3.950581030421574154e-06
2.874469332371554805e-04 3.932866143570765286e-06
2.866996160605681334e-04 3.915375055578357974e-06
2.859467554810202206e-04 3.897535551972929420e-06
2.851879692032897331e-04 3.879726399056595393e-06
2.844226895058564854e-04 3.862299046917486172e-06
2.836497301281282256e-04 3.844475357196584136e-06
2.828689455319197176e-04 3.827041906468139997e-06
2.820797601563935272e-04 3.809726849798272662e-06
2.812811741690130125e-04 3.792439023521688962e-06
2.804725173376643329e-04 3.775390438724367893e-06
2.796528091972517657e-04 3.758296958112709017e-06
2.788210426871544356e-04 3.741448704779857668e-06
2.779764749718181523e-04 3.724789437007893513e-06
2.771171502221596457e-04 3.708025392699129670e-06
2.762418142261254201e-04 3.691553975623542839e-06
2.753488586907126856e-04 3.675067931315034851e-06
2.744360410892372911e-04 3.658895690134120107e-06
2.735007794000480618e-04 3.642742025461986335e-06
2.725402604827109653e-04 3.627060323164289804e-06
2.715517254858408115e-04 3.611678029369840316e-06
2.705307388997508469e-04 3.596202257557224446e-06
2.694722098117042358e-04 3.581323779337752575e-06
2.683698715439383287e-04 3.566584293708143645e-06
2.672006373765489903e-04 3.552501722089293764e-06
2.626245056975592788e-04 3.963680474196286286e-06
2.606047354122307874e-04 4.261084069502588138e-06
2.588211558601534045e-04 4.381423969379029574e-06
2.570030907724115115e-04 4.401978421198125160e-06
2.550258882004366803e-04 4.367413690910868952e-06
2.527577760332370125e-04 4.299162271838807725e-06
2.499903329406295035e-04 4.199400733363564317e-06
2.462103646168847153e-04 4.063991492452133081e-06
2.394803165440393842e-04 3.868245110761731676e-06
2.291247295144706255e-04 3.544212125578689233e-06
2.263048791530460784e-04 3.419027093872000647e-06
2.257411650921561518e-04 3.394697335188063388e-06
2.253450432700137976e-04 3.383827504147985058e-06
2.249594081397259806e-04 3.374501933177977470e-06
2.245750877938896140e-04 3.365965051667975693e-06
2.241919333237113888e-04 3.357520677497675034e-06
2.238094555330615736e-04 3.349070332976475885e-06
2.234279146886835742e-04 3.340732420456268612e-06
2.230453886250679748e-04 3.333141145738522493e-06
2.226643095090694371e-04 3.325621634627280726e-06
2.222843065181559648e-04 3.317772157481103205e-06
2.219052663492743389e-04 3.309946994752191797e-06
2.215268701377009260e-04 3.302059202254821531e-06
2.211493347113455197e-04 3.294205423020173389e-06
2.207722420585703921e-04 3.286254744498759614e-06
2.203959476748117185e-04 3.278498027272185751e-06
2.200200798352282424e-04 3.270597584509438432e-06
2.196448875758637851e-04 3.262861531807615029e-06
2.192702898533413676e-04 3.254769745085070479e-06
2.188921352757061277e-04 3.248927176860912260e-06
2.185189795465278858e-04 3.240362086363268962e-06
2.181461941316984094e-04 3.231782652817260464e-06
2.177738424074774509e-04 3.223698182778453895e-06
2.174019075769751763e-04 3.215454748481196587e-06
2.170303985715901210e-04 3.207564752028794504e-06
2.166594709396371817e-04 3.199603286901765774e-06
2.162891295271020860e-04 3.191915796353809057e-06
2.159191143111110773e-04 3.184100684723840558e-06
2.155496450553943456e-04 3.176488624489611112e-06
2.151807155841944756e-04 3.168934283433716246e-06
2.148122689910704009e-04 3.161405535405836130e-06
2.144442138722677644e-04 3.153898503224396565e-06
2.140764816254164436e-04 3.146383682275865029e-06
2.137091843383208628e-04 3.139064360475356199e-06
2.133422588084488386e-04 3.131668290296656324e-06
2.129756044200234303e-04 3.124504705013632070e-06
2.126093250048432387e-04 3.117268173202610549e-06
2.122432609846152741e-04 3.109925272875123793e-06
2.118776043178959001e-04 3.102904036207826523e-06
2.115121586011221616e-04 3.095789494820192459e-06
2.111473325044979643e-04 3.088766409566108104e-06
2.107826401479945787e-04 3.081678769456650317e-06
2.104180887425556525e-04 3.074605879157480797e-06
2.100539326450352056e-04 3.067747340858097385e-06
2.096900542991405215e-04 3.060878304626840656e-06
2.093262754551691125e-04 3.054137496389777219e-06
2.089629015374445335e-04 3.047430231375083880e-06
2.085997396138675327e-04 3.040524903886563303e-06
2.082367491050532058e-04 3.033957521413501631e-06
2.078737216600254594e-04 3.026899894708992430e-06
2.075106917674403382e-04 3.020394109949037352e-06
2.071477908100436706e-04 3.013702437075113922e-06
2.067850086241820634e-04 3.007000379893740003e-06
2.064222389614588527e-04 3.000350117918922643e-06
2.060596944324823566e-04 2.994001172126102095e-06
2.056973611970611582e-04 2.987523030381446134e-06
2.052997042388015388e-04 2.987712592562289418e-06
2.049213083761798962e-04 2.986605547845034188e-06
2.045502901353514653e-04 2.982051003163111054e-06
2.041823092024988009e-04 2.975920003719945387e-06
2.038162267494573738e-04 2.968991369062185561e-06
2.034511317811780117e-04 2.961927169217309004e-06
2.030863491561426919e-04 2.954553189721590727e-06
2.027219046467578401e-04 2.947247866873506239e-06
2.023580086080422333e-04 2.940244704528662684e-06
2.019944194560096033e-04 2.933122378382328219e-06
2.016309561723118795e-04 2.926305275560784531e-06
2.012680465469786177e-04 2.919505380966340706e-06
2.009051296565771431e-04 2.912900847417948390e-06
2.005424038865105858e-04 2.906314090186267306e-06
2.001797900858274463e-04 2.899763045037417947e-06
1.998175050044706698e-04 2.893574320281659356e-06
1.994555176607172640e-04 2.887400380127271554e-06
1.990936483210380896e-04 2.881200336022238843e-06
1.987319686895122357e-04 2.875063172478651578e-06
1.983706537341632247e-04 2.869312440480069071e-06
1.980096397035611402e-04 2.863565637770681994e-06
1.976489886369849698e-04 2.857900016979025502e-06
1.972885255445242663e-04 2.852329735078822944e-06
1.969284916482565801e-04 2.846779404718569218e-06
1.965690390292603546e-04 2.841661784460045308e-06
1.962101924456609357e-04 2.836563384661482999e-06
1.958519307776576722e-04 2.831571489962616884e-06
1.954944669186970069e-04 2.826672328116713060e-06
1.951376776161476670e-04 2.821821557686741261e-06
1.947818686219603742e-04 2.817475922242744639e-06
1.944273143869100604e-04 2.813127258444610768e-06
1.940739341774163956e-04 2.809018928696463277e-06
1.937220896015376826e-04 2.805043164954865872e-06
1.933718872016952639e-04 2.801179884150231295e-06
1.930234304398086454e-04 2.797526920949103099e-06
1.926771515689921512e-04 2.794218801073693754e-06
1.923336174774241349e-04 2.791121147692042011e-06
1.919928018522462643e-04 2.788384659040011928e-06
1.916551568227982307e-04 2.785644319834079694e-06
1.913209097818927571e-04 2.783108620754253632e-06
1.909903666961800797e-04 2.780828178093836065e-06
1.906640745692180991e-04 2.778692847675287025e-06
1.903421453359664076e-04 2.776764586673783690e-06
1.900251066183059512e-04 2.774963376572822791e-06
1.897132053040217667e-04 2.773316261407476843e-06
1.894068720495560836e-04 2.772026420610616745e-06
1.891059052989718138e-04 2.770688628890540202e-06
1.888104964196469560e-04 2.769304096512779702e-06
1.885205148388307921e-04 2.767916926999810154e-06
1.882357514962009371e-04 2.766527657354861444e-06
1.879559803964081120e-04 2.764940098760832488e-06
1.876807595273206951e-04 2.763193994207220779e-06
1.874079403654749991e-04 2.761529236906221400e-06
1.871406207306031491e-04 2.759161280750562594e-06
1.868769743493325984e-04 2.757163356638859458e-06
1.866161956947814959e-04 2.754407402338909534e-06
1.863577811553598028e-04 2.751886922652661397e-06
1.861013853293647016e-04 2.748659726451043624e-06
1.858465729870240209e-04 2.745306853551058860e-06
1.855931105570383607e-04 2.741757046547824474e-06
1.853407190709644857e-04 2.738116546368454436e-06
1.850893591939324265e-04 2.734311109050804802e-06
1.848389529354399973e-04 2.730720585458412525e-06
1.845894036719581419e-04 2.726706205388820774e-06
1.843405958612321955e-04 2.722654621944448326e-06
1.840923034839430663e-04 2.718369157877489626e-06
1.838444110412635365e-04 2.714064233501530903e-06
1.835969668955758746e-04 2.709587351298548440e-06
1.833500647377695185e-04 2.705248940917243112e-06
1.831037899294826635e-04 2.700657535400745736e-06
1.828576504943398994e-04 2.696030439614403064e-06
1.826119123830689480e-04 2.690772897281323332e-06
1.823603898282940303e-04 2.689858492436730250e-06
1.821154985191085626e-04 2.684166985085912489e-06
1.818708274230482549e-04 2.678444772823640273e-06
1.816263772276510517e-04 2.672620131036015323e-06
1.813822007324198413e-04 2.667205861483271723e-06
1.811383705334784788e-04 2.661721442682119369e-06
1.808947585015846949e-04 2.656198801029878101e-06
1.806514395755581251e-04 2.650648131399868457e-06
1.804081941287146069e-04 2.645156729693518969e-06
1.801650743248135365e-04 2.639667976518136184e-06
1.799221883092411958e-04 2.634140485539192495e-06
1.796794837028522932e-04 2.628686168667910187e-06
1.794370151393875294e-04 2.623216517865108020e-06
1.791946963351105909e-04 2.617760240155773098e-06
1.789527527053747175e-04 2.612421122722406802e-06
1.787110491034618197e-04 2.607074626222864172e-06
1.784696342007594829e-04 2.601661393347519872e-06
1.782282839482928318e-04 2.596303921948575003e-06
1.779872663216680898e-04 2.590821298528293395e-06
1.777462769766490836e-04 2.585416807746715802e-06
1.775057060740553995e-04 2.580191535200453505e-06
1.772651592605658535e-04 2.574681056554035770e-06
1.770248218024333324e-04 2.569448325145678849e-06
1.767847370134541522e-04 2.564079090074931396e-06
1.765448490155447129e-04 2.558703274719380397e-06
1.763052073231249493e-04 2.553415285389621444e-06
1.760657221172870165e-04 2.548100963942571070e-06
1.758263405397207646e-04 2.542843279506695117e-06
1.755872686879493560e-04 2.537485455558290556e-06
1.753482605358410861e-04 2.532143210956097451e-06
1.751093920312356874e-04 2.526822172826201927e-06
1.748706616773837669e-04 2.521495445496250995e-06
1.746320721020144134e-04 2.516218330440320699e-06
1.743935981602819216e-04 2.511002830161139621e-06
1.741550573580032233e-04 2.505554042276814745e-06
1.739165587903305826e-04 2.500158224668900521e-06
1.736781951379620767e-04 2.494792219073542858e-06
1.734398795160272593e-04 2.489528135821181227e-06
1.732017367051662694e-04 2.484163443210466009e-06
1.729637747679277013e-04 2.478842090390354173e-06
1.727259369845852543e-04 2.473540866729185171e-06
1.724882464614750817e-04 2.468218221115282310e-06
1.722506350628668628e-04 2.462919369979046442e-06
1.720129340646127446e-04 2.457494296488379118e-06
1.717753391411283082e-04 2.452110758806047196e-06
1.715377849152343519e-04 2.446814825325525677e-06
1.713003432881876067e-04 2.441465702108149733e-06
1.710630165479549536e-04 2.436199221940254955e-06
1.708255907123415007e-04 2.430743034804853579e-06
1.705882158472968508e-04 2.425413490013331576e-06
1.703509342628161652e-04 2.420069676197216409e-06
1.701137093238210907e-04 2.414788496703706856e-06
1.698765216755574185e-04 2.409458632970932948e-06
1.696393375666466934e-04 2.404119083995538436e-06
1.694023685724060772e-04 2.398882266987846099e-06
1.691653338025463245e-04 2.393664303301164523e-06
1.689283289473517992e-04 2.388285943427907923e-06
1.686913034567818397e-04 2.383009941201070216e-06
1.684543642040898029e-04 2.377748067028915265e-06
1.682173131263870890e-04 2.372431831497336554e-06
1.679803467369170929e-04 2.367110556580221305e-06
1.677433150488047897e-04 2.361939088890098339e-06
1.675062967007722055e-04 2.356547225105319131e-06
1.672692262806253413e-04 2.351291999859802106e-06
1.670320075426081220e-04 2.345983317437048258e-06
1.667948155928809404e-04 2.340746738930210966e-06
1.665577679405790858e-04 2.335511847936238867e-06
1.663204953698672168e-04 2.330224969863522974e-06
1.660833660954449498e-04 2.324965074671753790e-06
1.658460427878223143e-04 2.319608382155056909e-06
1.656087472095683390e-04 2.314428455807510191e-06
1.653712613989373936e-04 2.309125616722103433e-06
1.651339239306406329e-04 2.303906114828796778e-06
1.648963924617725409e-04 2.298511153435049046e-06
1.646585724321132746e-04 2.293249269345001833e-06
1.644208288194015394e-04 2.288042002299593067e-06
1.641830124696609205e-04 2.282751748041472286e-06
1.639386711818973069e-04 2.276881657307528036e-06
1.636975621524538202e-04 2.271947333412488818e-06
1.634577052567957433e-04 2.266690534585068111e-06
1.632184561715388515e-04 2.261444787219326059e-06
1.629795088517805083e-04 2.256190123463532379e-06
1.627403652316823581e-04 2.250749581207781069e-06
1.625012967261246907e-04 2.245427472654882516e-06
1.622621917138209651e-04 2.240036376194313139e-06
1.620231088065807060e-04 2.234761382681209378e-06
1.617838001488118246e-04 2.229447514582798879e-06
1.615443924143137005e-04 2.224103773059282611e-06
1.613048603246445591e-04 2.218834576192465261e-06
1.610653257876451018e-04 2.213593328154323698e-06
1.608256757360836445e-04 2.208352540459463811e-06
1.605858210299183225e-04 2.203013979449584666e-06
1.603457326763788201e-04 2.197817635804838921e-06
1.601054460179941979e-04 2.192543843335193472e-06
1.598649741899682369e-04 2.187298523097066211e-06
1.596242722312546576e-04 2.182117452774011113e-06
1.593835363684160738e-04 2.176851041076518447e-06
1.591424705964009610e-04 2.171695813966241667e-06
1.589013438984572123e-04 2.166457888772573722e-06
1.586599583720140047e-04 2.161314979679900407e-06
1.584184427628715732e-04 2.156169480852335410e-06
1.581768069113933866e-04 2.150973232492039449e-06
1.579347469305429792e-04 2.145748452203282458e-06
1.576924566348584188e-04 2.140545006658322559e-06
1.574500309846142395e-04 2.135465327234480147e-06
1.572073160061787992e-04 2.130422673085891625e-06
1.569643100490148064e-04 2.125274145073084040e-06
1.567212212318852072e-04 2.120098064755608026e-06
1.564770315647114832e-04 2.115639714376763622e-06
1.562333164612452092e-04 2.110503270308263833e-06
1.559894629514731233e-04 2.105335276345709345e-06
1.557452205349235414e-04 2.100231558848714037e-06
1.555009219986212073e-04 2.095089385587403791e-06
1.552562169900510822e-04 2.089954686603265814e-06
1.550113800085272330e-04 2.084956825379450352e-06
1.547663862289120273e-04 2.079848203746851421e-06
1.545211456208229290e-04 2.074911298477898887e-06
1.542758342599864741e-04 2.069815578918901616e-06
1.540301381705878056e-04 2.064687790214983604e-06
1.537842388343751455e-04 2.059788307269683217e-06
1.535382837953899314e-04 2.054766740643082080e-06
1.532920338818118751e-04 2.049833918792361051e-06
1.530456603639410293e-04 2.044850334721280891e-06
1.527991358102856912e-04 2.039867188916837917e-06
1.525523994943316845e-04 2.034964518357060634e-06
1.523055585179476428e-04 2.030014933342651408e-06
1.520586618465963541e-04 2.025061106491267719e-06
1.518116980030308498e-04 2.020182992417037389e-06
1.515646764905075473e-04 2.015383229994520705e-06
1.513177723180018572e-04 2.010587442273774010e-06
1.510708810997695361e-04 2.005890704233581918e-06
1.508240846180639982e-04 2.000996237973635778e-06
1.505775081691213034e-04 1.996243312871518166e-06
1.503308352608604824e-04 1.991338816552464199e-06
1.500844813745529386e-04 1.986693339877771402e-06
1.498382131349123452e-04 1.981955572808260039e-06
1.495924311305739092e-04 1.977126444804015414e-06
1.493438188090914082e-04 1.971986263117086808e-06
1.490985586043983208e-04 1.966912692002486094e-06
1.488536413047289453e-04 1.962224887746965107e-06
1.486092285595174084e-04 1.957292009293065784e-06
1.483651376086958886e-04 1.952534270082552207e-06
1.481215668154711328e-04 1.947548056069916040e-06
1.478783685168820721e-04 1.942566621701282487e-06
1.476355808979385213e-04 1.937552560695523056e-06
1.473870664560698580e-04 1.931768630839562751e-06
1.471422246309427343e-04 1.926905537147902326e-06
1.468987311686242782e-04 1.921653853682906714e-06
1.466562055982422884e-04 1.916325637048468400e-06
1.464142248254084373e-04 1.910640097842929545e-06
1.461726756924855474e-04 1.905107566614984780e-06
1.459317539868269895e-04 1.899449650354391259e-06
1.456912195510656803e-04 1.893775955434643839e-06
1.454508676286526915e-04 1.887827597518151020e-06
1.452107536115870888e-04 1.881970184929474018e-06
1.449709234691862550e-04 1.875932955394051707e-06
1.447311331013205948e-04 1.869867907110741966e-06
1.444914404012953839e-04 1.863761991087179943e-06
1.442517169519113305e-04 1.857488940080564386e-06
1.440120015952459922e-04 1.851239223488349897e-06
1.437721116880916552e-04 1.844923082906089344e-06
1.435321505372287674e-04 1.838425075971789949e-06
1.432919708857006730e-04 1.831902070114304427e-06
1.430517434599923234e-04 1.825371166663773280e-06
1.428111133629034136e-04 1.818785380590464092e-06
1.425703683673085111e-04 1.812105538393042722e-06
1.423293749610025265e-04 1.805413537800768415e-06
1.420878388661313946e-04 1.798713847567735450e-06
1.418462039124069761e-04 1.791867783016878477e-06
1.416040402795571231e-04 1.785053740751916839e-06
1.413615422972131072e-04 1.778213553215348502e-06
1.411186497286279413e-04 1.771321442904659085e-06
1.408751789347056167e-04 1.764386144539953355e-06
1.406312933680212303e-04 1.757423987057664501e-06
1.403869084836596053e-04 1.750446609643071214e-06
1.401419315690426214e-04 1.743401112404189846e-06
1.398963899252237591e-04 1.736316079139038331e-06
1.396502467247833510e-04 1.729185062567385994e-06
1.394034575681159043e-04 1.721981236931073758e-06
1.391559648941763231e-04 1.714826301930652343e-06
1.389078025802202901e-04 1.707611191359850309e-06
1.386590218433540994e-04 1.700396122383349080e-06
1.384092722177357481e-04 1.693189197615303191e-06
1.381589381410550620e-04 1.685872878374399685e-06
1.379078161852158682e-04 1.678554085920781672e-06
1.376558615717068371e-04 1.671154231089757409e-06
1.374030530582078912e-04 1.663846359774761119e-06
1.371494249205620723e-04 1.656483579817069349e-06
1.368948430736180867e-04 1.649005952388993741e-06
1.366393787834625263e-04 1.641572804932707056e-06
1.363829302493677401e-04 1.634094369130709422e-06
1.361257198075811769e-04 1.626621568585562889e-06
1.358674421571003132e-04 1.619057841710334479e-06
1.356080606161512111e-04 1.611500860228784334e-06
1.353474780108273896e-04 1.603860840849241420e-06
1.350856862069721703e-04 1.596147979923103213e-06
1.348225825869180702e-04 1.588362228966105979e-06
1.345579663210485621e-04 1.580564677866534013e-06
1.342919851927078018e-04 1.572785304490308253e-06
1.340246942281183001e-04 1.565044947745849927e-06
1.337560031320121038e-04 1.557184522203325458e-06
1.334857536857197643e-04 1.549236796805465221e-06
1.332139820685119343e-04 1.541152210768733886e-06
1.329405484900940935e-04 1.533140941979051663e-06
1.326654037407143545e-04 1.524958138405241513e-06
1.323885187936493638e-04 1.516703710021922199e-06
1.321098823757208755e-04 1.508586638493531653e-06
1.318293085237986595e-04 1.500352565985156756e-06
1.315468323469325791e-04 1.491914644756742022e-06
1.312622084294572241e-04 1.483437556690072583e-06
1.309753532545326123e-04 1.474889192321241296e-06
1.306861499466361101e-04 1.466282089213229512e-06
1.303945616395170784e-04 1.457594868020689039e-06
1.301003983976453768e-04 1.448707496401699952e-06
1.298035120448014473e-04 1.439742892456111051e-06
1.295038265276350674e-04 1.430707669887327462e-06
1.292011637968357802e-04 1.421606196695560058e-06
1.288954253255494300e-04 1.412280768222475028e-06
1.285862667852639431e-04 1.402910016480151279e-06
1.282737631173071484e-04 1.393512394985960477e-06
1.279576960872652971e-04 1.383862672802605338e-06
1.276310080576644379e-04 1.374574799928713920e-06
1.273016894925080842e-04 1.366342786221687302e-06
1.269716052190929419e-04 1.356268707828223868e-06
1.266375946459867216e-04 1.345790653682211316e-06
1.262990047432188570e-04 1.335024505759430877e-06
1.259552214714523930e-04 1.324149060111456023e-06
1.256059495307585870e-04 1.313066334038980702e-06
1.252508455226255559e-04 1.301703924477214560e-06
1.248894411918414593e-04 1.290238729343623836e-06
1.245211489367443352e-04 1.278564050548193962e-06
1.241457004888321799e-04 1.266578968125022505e-06
1.237623452679908456e-04 1.254415278545446392e-06
1.233704614605026829e-04 1.241971491050380625e-06
1.229692823179469958e-04 1.229159046937622813e-06
1.225581767899826247e-04 1.216273979955085399e-06
1.221361969971666915e-04 1.202831040898149578e-06
1.217021629270306532e-04 1.189083317686385651e-06
1.212549771761515339e-04 1.174863074226813460e-06
1.207931858672821437e-04 1.160249000121046940e-06
1.203152611176361558e-04 1.145050673757957645e-06
1.198192374149250667e-04 1.129212402214908368e-06
1.193028297213963296e-04 1.112712830524568045e-06
1.187633061042834556e-04 1.095529807192882059e-06
1.181973659298786363e-04 1.077504349427433425e-06
1.176010624955797031e-04 1.058611092183184128e-06
1.169696470434380866e-04 1.038708369752370320e-06
1.162969929211994565e-04 1.017591528507470335e-06
1.155755264152592875e-04 9.952321718038382234e-07
1.147951726310311618e-04 9.712094198521910432e-07
1.139431880612983895e-04 9.452801808045578143e-07
1.130032609266106965e-04 9.171392804996118500e-07
1.119557304963557419e-04 8.866181030648689943e-07
1.107819907706111649e-04 8.535793752338491805e-07
1.094836959602173078e-04 8.181132375104577364e-07
1.081446720960924980e-04 7.822802682903856654e-07
1.070084659055501588e-04 7.508003888677196137e-07
1.063185580342386173e-04 7.294452210255585697e-07
1.060093209068330698e-04 7.183172319138984727e-07
1.058700752247535243e-04 7.129418791430343942e-07
1.057799658092935751e-04 7.101090710607917289e-07
1.057022324140535503e-04 7.086703746355559112e-07
1.056279828273572424e-04 7.073797867752887702e-07
1.055547842240934326e-04 7.062651541990672822e-07
1.054820877109735524e-04 7.052857631881706659e-07
1.054099837505090661e-04 7.041885033015734586e-07
1.053382873176452481e-04 7.030817550075560436e-07
1.052670079110404957e-04 7.019286381116299647e-07
1.051960055960303534e-04 7.007716234575409456e-07
1.051253380022072173e-04 6.995793036706409113e-07
1.050549232102703445e-04 6.984422418472097413e-07
1.049848313743830973e-04 6.971518471388041317e-07
1.049149622853247664e-04 6.958905438281670659e-07
1.048452614781498316e-04 6.946793215477952084e-07
1.047758709874408069e-04 6.935043411149082582e-07
1.047067512848275859e-04 6.922681824997654404e-07
1.046379236532995100e-04 6.910548465509294330e-07
1.045693709175192547e-04 6.898625537755702146e-07
1.045010437633102579e-04 6.887062465416242782e-07
1.044330115289387003e-04 6.875359755133144979e-07
1.043653198903450694e-04 6.862712596598162505e-07
1.042977594583377514e-04 6.850638822115802222e-07
1.042305018365900343e-04 6.838739996914007508e-07
1.041634554415193085e-04 6.827090688604441365e-07
1.040966200729808773e-04 6.815372150991949258e-07
1.040301069159867028e-04 6.803254902479727099e-07
1.039638050683147955e-04 6.791133121494603346e-07
1.038976359396366828e-04 6.779408968558518462e-07
1.038317731530197583e-04 6.767608204156273045e-07
1.037661316871871920e-04 6.755501351090345255e-07
1.037007234638578858e-04 6.743877177065401145e-07
1.036355235657017995e-04 6.732348023117305737e-07
1.035705533599823877e-04 6.720940029714702831e-07
1.035058324995333321e-04 6.709340439757212219e-07
1.034412912890933517e-04 6.697665645992848873e-07
1.033769916588476290e-04 6.686558813631497000e-07
1.033129492183453805e-04 6.675012957314945835e-07
1.032490869186785537e-04 6.664647416264282911e-07
1.031855293292485601e-04 6.653338473031191788e-07
1.031221419954275753e-04 6.642505395114844239e-07
1.030590495939765936e-04 6.631497775343660780e-07
1.029960552690043808e-04 6.620394366470172174e-07
1.029332681849566490e-04 6.609666177536909014e-07
1.028706890315431486e-04 6.598441529616170079e-07
1.028083677547965950e-04 6.587814797091601158e-07
1.027462900273329690e-04 6.576309903641973115e-07
1.026843575376855421e-04 6.565825587450185575e-07
1.026226551103350600e-04 6.555028669077380321e-07
1.025611211672740726e-04 6.544124487828676415e-07
1.024997258701320225e-04 6.533905082571228261e-07
1.024385453813723577e-04 6.523486803620158111e-07
1.023776326354058257e-04 6.512867993579599213e-07
1.023169451212097296e-04 6.501688664011634532e-07
1.022562672260334069e-04 6.490255164099382929e-07
1.021957924845856379e-04 6.480430679654870436e-07
1.021353905052831769e-04 6.468408857809055828e-07
1.020752223972695466e-04 6.458089370429697093e-07
1.020151588002506370e-04 6.446681436477403904e-07
1.019552705147997785e-04 6.436564454419224495e-07
1.018955518272205552e-04 6.425644796638741423e-07
1.018359638997750640e-04 6.414911986825326509e-07
1.017764673101030718e-04 6.404676267381705073e-07
1.017171862548462921e-04 6.394151629301312375e-07
1.016580709050686086e-04 6.383652515249740235e-07
1.015991068493049716e-04 6.373395725885302417e-07
1.015403630788531633e-04 6.362719901800179915e-07
1.014817186750980427e-04 6.352585516432730011e-07
1.014232384861660718e-04 6.342577296993260552e-07
1.013648934226735437e-04 6.332256512253125769e-07
1.013058509557562923e-04 6.327265066761607855e-07
1.012478752144241968e-04 6.316945307789574208e-07
1.011901549579034137e-04 6.306369256217236162e-07
1.011326331963919732e-04 6.295737290288687552e-07
1.010752092719128723e-04 6.285153000475402700e-07
1.010179845211724983e-04 6.273998208604497394e-07
1.009463013729808436e-04 6.197732901034253370e-07
1.008826782771685626e-04 6.165975459978118436e-07
1.008224383031278192e-04 6.145180538365347723e-07
1.007637638315659473e-04 6.127304296663711189e-07
1.007057625085084203e-04 6.111962646519930966e-07
1.006483829541620365e-04 6.096321534622894216e-07
1.005912059311037663e-04 6.081901876907474659e-07
1.005342425557802943e-04 6.067878225762822900e-07
1.004774854014131493e-04 6.054635136516231426e-07
1.004208736913127285e-04 6.042192427581165073e-07
1.003644490318884576e-04 6.030192737512331163e-07
1.003082138888717045e-04 6.018139110394000151e-07
1.002520697368477001e-04 6.007254351806286814e-07
1.001961136962991754e-04 5.996241750638237962e-07
1.001402634025660212e-04 5.985737004073169361e-07
1.000845975163999643e-04 5.975236028337957907e-07
1.000290599432295934e-04 5.965212965909396164e-07
9.997367899805991223e-05 5.955103284319705395e-07
9.991842838917370433e-05 5.945705673945881297e-07
9.986337955332635235e-05 5.935575464224903671e-07
9.980838910042931652e-05 5.926331615683168208e-07
9.975355952977469113e-05 5.916696336202143015e-07
9.969885382269918139e-05 5.907429853379399770e-07
9.964428348286665351e-05 5.898535450946762602e-07
9.958988055304664113e-05 5.889448782197795774e-07
9.953559300007440718e-05 5.880972395350636936e-07
9.948154764036287268e-05 5.871947902086177735e-07
9.942758385399013375e-05 5.863801774891780382e-07
9.937385343758547963e-05 5.854866706894490065e-07
9.932016891805679271e-05 5.846594319119840652e-07
9.926656150673261150e-05 5.837212540521564089e-07
9.921306125610037145e-05 5.829450247734561888e-07
9.915961699252472919e-05 5.820404300847235316e-07
9.910630143334632437e-05 5.811040312605868738e-07
9.905306985366518530e-05 5.802285929602263303e-07
9.899995353957625609e-05 5.793890185661779846e-07
9.894691854032755052e-05 5.785569782813772082e-07
9.889310212293686000e-05 5.778560908569795148e-07
9.883981233537372508e-05 5.772151245369464380e-07
9.878684773718254819e-05 5.765214247000916907e-07
9.873407709403163226e-05 5.757601124089684690e-07
9.868146219679228587e-05 5.750018889790945622e-07
9.862907662724465009e-05 5.742162319313009223e-07
9.857679286143834101e-05 5.734328416813177300e-07
9.852461788876755661e-05 5.726161661330249531e-07
9.847258057726362111e-05 5.718778566024248813e-07
9.842063209030409859e-05 5.711121990032343088e-07
9.836885818189177832e-05 5.703474225178383972e-07
9.831720096213954891e-05 5.695160819525817279e-07
9.826568658316720028e-05 5.687637780387049178e-07
9.821431327562913033e-05 5.679899165321116617e-07
9.816300505385798232e-05 5.672254614064136906e-07
9.811181376292325352e-05 5.664004120077533179e-07
9.806074152113829472e-05 5.656439701917038612e-07
9.800976809916341818e-05 5.648793710907476237e-07
9.795880437589211964e-05 5.640716352192344106e-07
9.790799177599487620e-05 5.631957094608648687e-07
9.785723050615610901e-05 5.624107926787555380e-07
9.780656682891261536e-05 5.616263195745131412e-07
9.775604350803273820e-05 5.608519168868735239e-07
9.770565666836179093e-05 5.600269800152755737e-07
9.765535552978108391e-05 5.592705535380379739e-07
9.760513090754726500e-05 5.584604749592584714e-07
9.755493964896942737e-05 5.577091870180989216e-07
9.750484059671530213e-05 5.569716798398831352e-07
9.745490288268752500e-05 5.562112002719633677e-07
9.740506612146947185e-05 5.554628209209357624e-07
9.735533692676080222e-05 5.547028353699248821e-07
9.730575475218803912e-05 5.539228668592384207e-07
9.725624603133715431e-05 5.531461412896780987e-07
9.720681263631548888e-05 5.523706207547903593e-07
9.715750830409292701e-05 5.515932610964124153e-07
9.710823170742952158e-05 5.508871160651050158e-07
9.705908942590544912e-05 5.501523560050786073e-07
9.701005573155764181e-05 5.494015259818696961e-07
9.696110637057575447e-05 5.486852551351518537e-07
9.691229351860378713e-05 5.479356277817115008e-07
9.686355652852315999e-05 5.471919103336995467e-07
9.681481072926698941e-05 5.463348958304450952e-07
9.676606920886705952e-05 5.455597034210401240e-07
9.671735411537367758e-05 5.448068402976270402e-07
9.666883348304262415e-05 5.440130467169689177e-07
9.662028358047420023e-05 5.433308864162113107e-07
9.657187808553425025e-05 5.425775015497178376e-07
9.652354464545805774e-05 5.418490394234359586e-07
9.647532486997829058e-05 5.410785685810200981e-07
9.642718708096099651e-05 5.403417255465439763e-07
9.637914696362091284e-05 5.395861201658688872e-07
9.633116437984642802e-05 5.388920900898726718e-07
9.628329136287479869e-05 5.381411131412865124e-07
9.623546165461520049e-05 5.374634563176463943e-07
9.618776174721557694e-05 5.367087502975431512e-07
9.614013565050719568e-05 5.360126231244869292e-07
9.609264489915720253e-05 5.352850217216046941e-07
9.604524606723325957e-05 5.345765695044801788e-07
9.599790341870267636e-05 5.338606023906177179e-07
9.595070965766719937e-05 5.331570716645107478e-07
9.590352417371503257e-05 5.324604569515120305e-07
9.585647133561678843e-05 5.317346269681823323e-07
9.580947640331193157e-05 5.310425855167744597e-07
9.576254944861781128e-05 5.303752982967135291e-07
9.571572989604025603e-05 5.296597605859210874e-07
9.566898127945377712e-05 5.289936573131667204e-07
9.562235920681236637e-05 5.282819698698337097e-07
9.557575898071127946e-05 5.276040212799275684e-07
9.552930039831058269e-05 5.268906013921219235e-07
9.548290387641133136e-05 5.261773916494781588e-07
9.543665116877265628e-05 5.254997638445426450e-07
9.539049483396349770e-05 5.247966429667010565e-07
9.534438506234527773e-05 5.241113625860225141e-07
9.529836513013553972e-05 5.234224623711549037e-07
9.525237607317324235e-05 5.227656575268312367e-07
9.520652030133948450e-05 5.220845979012151832e-07
9.516072841157278907e-05 5.213880339045192706e-07
9.511503134498072872e-05 5.206924848393497201e-07
9.506534781350094024e-05 5.198097185521465562e-07
9.501791373873552876e-05 5.193692587462364828e-07
9.497136389521502282e-05 5.186867622311621218e-07
9.492515371700961061e-05 5.179919781989880207e-07
9.487915914862724400e-05 5.171312561550097581e-07
9.483331938825171801e-05 5.163343443933748064e-07
9.478759282445067456e-05 5.154645850671429721e-07
9.474190563092565911e-05 5.146389524596948040e-07
9.469637661308750694e-05 5.137736650328608891e-07
9.465088272804873446e-05 5.129502425238120849e-07
9.460546790304396702e-05 5.121324088421235118e-07
9.456015347201347494e-05 5.113122004068143376e-07
9.451489640115211472e-05 5.105198233647498981e-07
9.446976507145455997e-05 5.097647331107760771e-07
9.442471546137942077e-05 5.089971118296593691e-07
9.437977740318552564e-05 5.082552533497800969e-07
9.433488882518473954e-05 5.074660523135689528e-07
9.429005102258788149e-05 5.067595333309577089e-07
9.424538122727238248e-05 5.059473866406633700e-07
9.420069481060328444e-05 5.052451378664840956e-07
9.415613526218363999e-05 5.044662671679775668e-07
9.411162443906365594e-05 5.037547430669733012e-07
9.406712398794198960e-05 5.030150712481556934e-07
9.402278157054782561e-05 5.022924070488820889e-07
9.397849852293444102e-05 5.015299316384100355e-07
9.393428371135318332e-05 5.008238645112114836e-07
9.389021245675054029e-05 5.001088386539456092e-07
9.384621001640402983e-05 4.993979579254177326e-07
9.380226914125049933e-05 4.986872687880544303e-07
9.375839145077513440e-05 4.979977210002503286e-07
9.371461750370434283e-05 4.972831074823316997e-07
9.367031018229939044e-05 4.971461945046048824e-07
9.362673100661948191e-05 4.964161206874843935e-07
9.358317548396736553e-05 4.957140558655501748e-07
9.353941598475872432e-05 4.949982945057530803e-07
9.349588305181458486e-05 4.943343770499861165e-07
9.345236155578746484e-05 4.937039578933173565e-07
9.340897280941871082e-05 4.930601762844508682e-07
9.336569824197774395e-05 4.923703818331159445e-07
9.332239485436324804e-05 4.916227271459902015e-07
9.327915569623152782e-05 4.908918259206354779e-07
9.323590492442231288e-05 4.902204494845168674e-07
9.319279334254161541e-05 4.895254505457881435e-07
9.314976040344097731e-05 4.888166398900597755e-07
9.310678986559080652e-05 4.881400110528862118e-07
9.306392503476897137e-05 4.874508604336404597e-07
9.302110198540124652e-05 4.867746386269747934e-07
9.297836942117374914e-05 4.861171616520329260e-07
9.293566478222471509e-05 4.854474568215264879e-07
9.289302975513878918e-05 4.848364372105920163e-07
9.285052446169074470e-05 4.841635639022359074e-07
9.280807477514978643e-05 4.834898259916927784e-07
9.276571585576852636e-05 4.828174733726037816e-07
9.272340218143875965e-05 4.821569706920262268e-07
9.268119383915188550e-05 4.814920261137601739e-07
9.263896491611463703e-05 4.808582186556077101e-07
9.259686126013633493e-05 4.802301311078474161e-07
9.255485870629511175e-05 4.795487556727230557e-07
9.251289248613329410e-05 4.789137114696260423e-07
9.247099430310522401e-05 4.782652057498319236e-07
9.242917999352584046e-05 4.775976984644648017e-07
9.238743541316970685e-05 4.769788215439317212e-07
9.234573023149405830e-05 4.763153833165979401e-07
9.230404684236729500e-05 4.756906541924487807e-07
9.226253382470044583e-05 4.750099947228327654e-07
9.222105757072166486e-05 4.744049204664229470e-07
9.217960942472464632e-05 4.737623553054049767e-07
9.213826960556773383e-05 4.731577112512003174e-07
9.209701416632605356e-05 4.725358446829761453e-07
9.205576427367761442e-05 4.719679666100878587e-07
9.201466421460615806e-05 4.713230373930396655e-07
9.197367904608536103e-05 4.706907479150038453e-07
9.193263771134491244e-05 4.700969667077401391e-07
9.189180562812373338e-05 4.694533871589816414e-07
9.185095553055791322e-05 4.688764933151392806e-07
9.181018432990689193e-05 4.682726774606256422e-07
9.176937996066728096e-05 4.676029975520621382e-07
9.172865796290287062e-05 4.669320112637071930e-07
9.168788833274426980e-05 4.663094924386574603e-07
9.164725429429011858e-05 4.656804967701653137e-07
9.160668037055369581e-05 4.650443048350580547e-07
9.156616911144074974e-05 4.644105135770429644e-07
9.152570048290958047e-05 4.637815185255595803e-07
9.148534665600798540e-05 4.631624729804438063e-07
9.144502328453784777e-05 4.625700163435180737e-07
9.140476327986534551e-05 4.619515239818215083e-07
9.136460562074658737e-05 4.613479317463811843e-07
9.132450116811248464e-05 4.607387585353069054e-07
9.128450851422614516e-05 4.600950983429752371e-07
9.124448220049669088e-05 4.594541012768281566e-07
9.120451859476525120e-05 4.588964902745235230e-07
9.116453241079949896e-05 4.582527395775509505e-07
9.112463639866388669e-05 4.576660902082143029e-07
9.108480965008181236e-05 4.570543336442873275e-07
9.104496754314518950e-05 4.564704076865114203e-07
9.100527791627157997e-05 4.558761523920450116e-07
9.096561033536274205e-05 4.552846307101483976e-07
9.091048018236446056e-05 4.501828965216458181e-07
9.086385335972652468e-05 4.497123999348912167e-07
9.082035549131478537e-05 4.494460334548628342e-07
9.077832119303007612e-05 4.487236727467892878e-07
9.073694478576956371e-05 4.477052053990207046e-07
9.069591895909027252e-05 4.466032398822337165e-07
9.065508523606604046e-05 4.455077642944826100e-07
9.061438101739735778e-05 4.444106201353232206e-07
9.057378592651633270e-05 4.433674964216620553e-07
9.053337600663577530e-05 4.422972083277141026e-07
9.049295027628813306e-05 4.413252460965269303e-07
9.045264184247518572e-05 4.403796695625463907e-07
9.041245721985678436e-05 4.394584783783720299e-07
9.037236529016693819e-05 4.385496225540219349e-07
9.033235706617887223e-05 4.376928161560422043e-07
9.029240068520878976e-05 4.368064036489947185e-07
9.025257939078780466e-05 4.359805280503027720e-07
9.021281827880536070e-05 4.350932862716375590e-07
9.017306051864672656e-05 4.342934268938363285e-07
9.013349153921061912e-05 4.335271259874089035e-07
9.009393665786045091e-05 4.327432332446163098e-07
9.005453067926035742e-05 4.319309008907391189e-07
9.001514071531288065e-05 4.311775778258861069e-07
8.997577908684612131e-05 4.304460192029214643e-07
8.993660993400541624e-05 4.296109944571980500e-07
8.989740584854739262e-05 4.288995755672704347e-07
8.985827235800959158e-05 4.281953343841946608e-07
8.981922926236492655e-05 4.274654269808437513e-07
8.978030386519335381e-05 4.266992928065514447e-07
8.974143224909349951e-05 4.259990250592421592e-07
8.969970277960524513e-05 4.256586949045576432e-07
8.965955576532167934e-05 4.253802615303208252e-07
8.962004142066718826e-05 4.249215927972039847e-07
8.958089684564795067e-05 4.242939430456598462e-07
8.954200905531673567e-05 4.236532351691373329e-07
8.950325841982034627e-05 4.229471666363609793e-07
8.946459259561776833e-05 4.222140456375678164e-07
8.942608327090021954e-05 4.214874132510887130e-07
8.938753647678486058e-05 4.206944559937916800e-07
8.934912120329859236e-05 4.200205328875731576e-07
8.931070326860421045e-05 4.192662373878707628e-07
8.927229713333931758e-05 4.185347449676165905e-07
8.923393892628557499e-05 4.178469799488350307e-07
8.919570812473018805e-05 4.170900411799071256e-07
8.915749689566261019e-05 4.163886115457824260e-07
8.911937872953599852e-05 4.157189937420267157e-07
8.908136442696004079e-05 4.150093384109026601e-07
8.904339866265739147e-05 4.143562106455710069e-07
8.900551871588703535e-05 4.136525826102318612e-07
8.896768196933521459e-05 4.129855763795769441e-07
8.892990223167691714e-05 4.122713177818974749e-07
8.889220717946340648e-05 4.119058786370195620e-07
8.885459748160619623e-05 4.112753640737592373e-07
8.881709752122450801e-05 4.106013299741329815e-07
8.877966166917715645e-05 4.099450116556876711e-07
8.874227480978048020e-05 4.093075758617903738e-07
8.870495551214313231e-05 4.086565811160651593e-07
8.866770049289288147e-05 4.080042329980581273e-07
8.863052919693477794e-05 4.073369842133211298e-07
8.859337924330472575e-05 4.066760807939042950e-07
8.855629104538962238e-05 4.060354838781473007e-07
8.851928662037547514e-05 4.053862679514934081e-07
8.848232038171518717e-05 4.047383801510998347e-07
8.844542236990655774e-05 4.040949649848159006e-07
8.840860428398748415e-05 4.034242414992523635e-07
8.837170798668282754e-05 4.028009904352028532e-07
8.833499896918842881e-05 4.021639083416959340e-07
8.829820414187926412e-05 4.014230491846524940e-07
8.826149117490872972e-05 4.007959597095584887e-07
8.822480019211019226e-05 4.001021877725722744e-07
8.818812956006221273e-05 3.994670744692172264e-07
8.815150020231755782e-05 3.988556433246666536e-07
8.811495295031482669e-05 3.982238761627613577e-07
8.807848620832705081e-05 3.975696311562050158e-07
8.804207343936646724e-05 3.969147344314847166e-07
8.800570567843861197e-05 3.962892849990717684e-07
8.796938860588886635e-05 3.956383219709868077e-07
8.793312089992955322e-05 3.950006417377122538e-07
8.789687988928031933e-05 3.943963297865096992e-07
8.786069887970775661e-05 3.937653128845776820e-07
8.782455909237653964e-05 3.931819817001926560e-07
8.778854912371470039e-05 3.925653516658782733e-07
8.775255812975557026e-05 3.919820948299621290e-07
8.771667370322760277e-05 3.913735766763863462e-07
8.768087975899135195e-05 3.907817020009012323e-07
8.764511389121807641e-05 3.901604990026653525e-07
8.760941044254549144e-05 3.895708630171444969e-07
8.757376909028358864e-05 3.889735414793978862e-07
8.753818004602529040e-05 3.883874254916534206e-07
8.750265300507495696e-05 3.877849978593050421e-07
8.746721647370870397e-05 3.871672806582752798e-07
8.743181667333603676e-05 3.865638177614272623e-07
8.739646126437869075e-05 3.859685847172523125e-07
8.736115560722712862e-05 3.853877634950930575e-07
8.732585146575350338e-05 3.847254790984058951e-07
8.729063928181793862e-05 3.841813683360061405e-07
8.725547550013829133e-05 3.835092299591678607e-07
8.722027018972913282e-05 3.829174986347383469e-07
8.718518695762100140e-05 3.823131182992938722e-07
8.715009946061299465e-05 3.817233026685200323e-07
8.711511517608471562e-05 3.811519645231798252e-07
8.708016481685165397e-05 3.805791496261553624e-07
8.704528290327852584e-05 3.799976488948730564e-07
8.701045184060897733e-05 3.793974658291106683e-07
8.697561130532560050e-05 3.788309595242985674e-07
8.694089874633469659e-05 3.782476235704863735e-07
8.690625933987216614e-05 3.776593305245894871e-07
8.687160574009781307e-05 3.771140701651944140e-07
8.683709425217417605e-05 3.765204435571747306e-07
8.680256806568875400e-05 3.759613453771407794e-07
8.676816719330945622e-05 3.753720560626204038e-07
8.673375505012739946e-05 3.748246035084828636e-07
8.669940311242019845e-05 3.742745031348837550e-07
8.666514039972882805e-05 3.737085871175717056e-07
8.663094883492647024e-05 3.731404205629814605e-07
8.659675515433187050e-05 3.726068865624607202e-07
8.656269796885368204e-05 3.720282238713416177e-07
8.652861337131731521e-05 3.715018850833868136e-07
8.649465826307526262e-05 3.709315542354094871e-07
8.646074332523289081e-05 3.703708084807776677e-07
8.642676821746003886e-05 3.697571828960727059e-07
8.639277691792923730e-05 3.692118458673654218e-07
8.635890454021372922e-05 3.686154893812665457e-07
8.632503570398811709e-05 3.680669443082685008e-07
8.629125545273943750e-05 3.675133383389857340e-07
8.625751064768996993e-05 3.669365995367986865e-07
8.622377067963552400e-05 3.664190380175052851e-07
8.619018471685196210e-05 3.658250037639382403e-07
8.615659906511703172e-05 3.652978046651139310e-07
8.612307833010474708e-05 3.647593421346946901e-07
8.608961975482155437e-05 3.642196513228492213e-07
8.605629479398957057e-05 3.636711449060671673e-07
8.602291469990950862e-05 3.631636364780165704e-07
8.598967160655427116e-05 3.626497530368229960e-07
8.595650115859623200e-05 3.621034078164743451e-07
8.592334404142860319e-05 3.616029502788697320e-07
8.589026717787011183e-05 3.610619066207567880e-07
8.585727718679035420e-05 3.605140928291273699e-07
8.582425512024255540e-05 3.599927149268000858e-07
8.579131104461236793e-05 3.594903600695385270e-07
8.575847688972683316e-05 3.589523973445422794e-07
8.572562402305537992e-05 3.584021793021417308e-07
8.569285769117416509e-05 3.578943174289489462e-07
8.566016687260487588e-05 3.573714412325386178e-07
8.562746081659417820e-05 3.568390681774143514e-07
8.559476035618370339e-05 3.562734732973037985e-07
8.556209216827146032e-05 3.557403667423606774e-07
8.552945998796106534e-05 3.551679224642723665e-07
8.549689295010264988e-05 3.546622830647927767e-07
8.546441552016063121e-05 3.541076465911653868e-07
8.543194179045874583e-05 3.536590699203288947e-07
8.539955740535020248e-05 3.531081272328044631e-07
8.536720440443890210e-05 3.526290614588406958e-07
8.533492979108777072e-05 3.520857685497202791e-07
8.530269037312206376e-05 3.516053010125693444e-07
8.527048321427177968e-05 3.511103777656744961e-07
8.523834833791835099e-05 3.505607352002490209e-07
8.520626016384730381e-05 3.500406056049960891e-07
8.517422526448562123e-05 3.495110982169240495e-07
8.514215351888544886e-05 3.490230764666536107e-07
8.511018018608551084e-05 3.485055890284848465e-07
8.507825210242388496e-05 3.480002284037481797e-07
8.504623444963983574e-05 3.473720836732833075e-07
8.501431579613862488e-05 3.468773544256364153e-07
8.498235345147328341e-05 3.463123444106867450e-07
8.495030599233097915e-05 3.457990243565818583e-07
8.491827640045919066e-05 3.452787116458206030e-07
8.488626787344324867e-05 3.447760487944706934e-07
8.485429753944841299e-05 3.442786426697231768e-07
8.482239377988627085e-05 3.437834192330755017e-07
8.479039336097858918e-05 3.432533050825875433e-07
8.475849976761921976e-05 3.426917678068534208e-07
8.472659528215500534e-05 3.421738012314537878e-07
8.469471670541813002e-05 3.416649988533160542e-07
8.466293108565656959e-05 3.411607327833142857e-07
8.463113444249599157e-05 3.406571679757222672e-07
8.459942541332141248e-05 3.401842306032518999e-07
8.456778642509685620e-05 3.396800933274167226e-07
8.453617313892384383e-05 3.391951564996611069e-07
8.450461573324159076e-05 3.386963991568587450e-07
8.447312396986864775e-05 3.381964367060646285e-07
8.444166926459918459e-05 3.376996595524126472e-07
8.441032163865612491e-05 3.371940189514345035e-07
8.437892385011832479e-05 3.367408458624913294e-07
8.434762985105910961e-05 3.362477224196873074e-07
8.431637553473061509e-05 3.357617427237918799e-07
8.428512535698222418e-05 3.353123041001200846e-07
8.425400359498013162e-05 3.348000742245853438e-07
8.422289292389890469e-05 3.343228324633515809e-07
8.419182925318232399e-05 3.338354072592576130e-07
8.416083450314018155e-05 3.333490343187712613e-07
8.412989169525305689e-05 3.328607312891254144e-07
8.409893700789664083e-05 3.324065740515899278e-07
8.406801043367295040e-05 3.318773873010545433e-07
8.403711140789891967e-05 3.313561363431167776e-07
8.400628123598090954e-05 3.308743192997715720e-07
8.397542322719074202e-05 3.303929331548303512e-07
8.394465532143010418e-05 3.298982075273156665e-07
8.391388596209040150e-05 3.294465847952853470e-07
8.388323312609940801e-05 3.289478861334391868e-07
8.385261690606259327e-05 3.284960315077243720e-07
8.382202608953269972e-05 3.280194776941877086e-07
8.379145987617930369e-05 3.275589073226832449e-07
8.376100511068359112e-05 3.270706739936309869e-07
8.373055793488760770e-05 3.266237049640655692e-07
8.370017652328753889e-05 3.261580753192601732e-07
8.366984587500915754e-05 3.256879073312908162e-07
8.363957905020118352e-05 3.252230981012821760e-07
8.360930947813915222e-05 3.247785018244951368e-07
8.357913215355041218e-05 3.243212876028427106e-07
8.354901104578380379e-05 3.238564250595034208e-07
8.351892816699490454e-05 3.233993835235401948e-07
8.348887466322350620e-05 3.229376902156546315e-07
8.345833370681875587e-05 3.228102676614090443e-07
8.342843237946091773e-05 3.222983213148155361e-07
8.339849251968655070e-05 3.217531881825550319e-07
8.336865162456331426e-05 3.211918933066061448e-07
8.333870197220915493e-05 3.206844267163850485e-07
8.330884236410558870e-05 3.201849645700324277e-07
8.327905465327750916e-05 3.196667090398666938e-07
8.324929551708335385e-05 3.191721186868097554e-07
8.321955321288824993e-05 3.186763821078461906e-07
8.318991921392487237e-05 3.181679539360125760e-07
8.316028674276258737e-05 3.177134058136018481e-07
8.313070413602395483e-05 3.172443943161783459e-07
8.310115580514110332e-05 3.167725882815863241e-07
8.307169103098241360e-05 3.163130872355161142e-07
8.304225808390832504e-05 3.158415582250688185e-07
8.301292836093259993e-05 3.153600593434317205e-07
8.298357270639520797e-05 3.149177842438649928e-07
8.295429322970430399e-05 3.144642658438479291e-07
8.292509436184678320e-05 3.140135917502385159e-07
8.289593305938260397e-05 3.135542285077520305e-07
8.286677691586999200e-05 3.130943410898649320e-07
8.283767401310558880e-05 3.126389583420299497e-07
8.280859363196760867e-05 3.121896016507126537e-07
8.277966359269046958e-05 3.117243328326563423e-07
8.275068689245908239e-05 3.112674878193059560e-07
8.272170030609758619e-05 3.107837454898071384e-07
8.269275882637089369e-05 3.103159190216102538e-07
8.266383306410579450e-05 3.098573322484186762e-07
8.263496638268637978e-05 3.094004857305964269e-07
8.260612882292036382e-05 3.089405057911984324e-07
8.257731506353693817e-05 3.085073868474084955e-07
8.254859129837198363e-05 3.080426598442764983e-07
8.251986559781887293e-05 3.076135909899718077e-07
8.249124516425664641e-05 3.071476096127922355e-07
8.246263528805906765e-05 3.067147096712813999e-07
8.243404595709472819e-05 3.063059297103968422e-07
8.240560553068883136e-05 3.058514585967613373e-07
8.237710644501214797e-05 3.054277206308436069e-07
8.234869568555174641e-05 3.050172505908054719e-07
8.232031333298099195e-05 3.045734957179593727e-07
8.229200916787715505e-05 3.041340294617777606e-07
8.226371272292735623e-05 3.037227828066376310e-07
8.223548819529639150e-05 3.032985875087946182e-07
8.220730069722180923e-05 3.028753270172236331e-07
8.217910410930388766e-05 3.024689118620474019e-07
8.215101095156057448e-05 3.020054379893531771e-07
8.212284030555578066e-05 3.015676005032436573e-07
8.209477184139218160e-05 3.011326930478881975e-07
8.206666205369551328e-05 3.007089295285822056e-07
8.203866995887379486e-05 3.002931156478641293e-07
8.201069234539861829e-05 2.998613829795279818e-07
8.198277210585813290e-05 2.994491899010829874e-07
8.195487124967210677e-05 2.990125510516776038e-07
8.192701638866192900e-05 2.986210535473059628e-07
8.189920137642479555e-05 2.982123576678705451e-07
8.187148821691034274e-05 2.978104674098464649e-07
8.184377433796735841e-05 2.973636140186676444e-07
8.181613160720029368e-05 2.969652536569718073e-07
8.178849144631391145e-05 2.965547404586934152e-07
8.176088902552651190e-05 2.961265433403583244e-07
8.173330812432657525e-05 2.957277053195120523e-07
8.170582594243592286e-05 2.952903432561372767e-07
8.167832123193296688e-05 2.948811261752057599e-07
8.165084943723938484e-05 2.944938959044507493e-07
8.162350962130574125e-05 2.941115816742913729e-07
8.159619709852277444e-05 2.937039364241267875e-07
8.156887429686496976e-05 2.933094907466068948e-07
8.154155601914624975e-05 2.928885622952915630e-07
8.151424703723397747e-05 2.924657465072416024e-07
8.148698983267942933e-05 2.920714625070759069e-07
8.145980845332507158e-05 2.916605883518007562e-07
8.143265597440711983e-05 2.912597029429092482e-07
8.140549462286653364e-05 2.908869886212122286e-07
8.137842310214086681e-05 2.904741123280127348e-07
8.135137172541737538e-05 2.900801558839662777e-07
8.132439207293902517e-05 2.896988301807014539e-07
8.129741356557682204e-05 2.893360461556433884e-07
8.127054731021654272e-05 2.889347721879949719e-07
8.124371154180107344e-05 2.885585098003471669e-07
8.121686411879654004e-05 2.881788806344906134e-07
8.119009011346456925e-05 2.878086313216648824e-07
8.116335315752435124e-05 2.874147156008011659e-07
8.113673835365702730e-05 2.870238919394785117e-07
8.110963598514452468e-05 2.867537865224526939e-07
8.108312237805812266e-05 2.863471860701877733e-07
8.105665668906253483e-05 2.859308680053687517e-07
8.103014836818481876e-05 2.855676091189826033e-07
8.100371692020661460e-05 2.851704992793309408e-07
8.097723514083226865e-05 2.847554195895806403e-07
8.095079044105802811e-05 2.843531343645196908e-07
8.092438814558133593e-05 2.839578964208899309e-07
8.089797642597733947e-05 2.835972023901662849e-07
8.087164714842991534e-05 2.831939170781502818e-07
8.084531979395581831e-05 2.828450992971550176e-07
8.081907496754000175e-05 2.824612840172247344e-07
8.079284606593708585e-05 2.820942856832585838e-07
8.076667266088937011e-05 2.816989396335926656e-07
8.074056398255635150e-05 2.813344226611970871e-07
8.071444146477470283e-05 2.810060886206628594e-07
8.068843341626623930e-05 2.806004536946951968e-07
8.066249530464026003e-05 2.802222130514523658e-07
8.063652018282078688e-05 2.798750744236106665e-07
8.061060112613889939e-05 2.794993669331585802e-07
8.058471579000394227e-05 2.791531721501518632e-07
8.055892965050621762e-05 2.787775051954916185e-07
8.053314042339296188e-05 2.784087420915854429e-07
8.050740486742146936e-05 2.780433137983237030e-07
8.048170908177782270e-05 2.776884298988755054e-07
8.045603317182851457e-05 2.772571000774989598e-07
8.043027163193814809e-05 2.768933169303579587e-07
8.040461027997084355e-05 2.765172428568243220e-07
8.037896273489363204e-05 2.761586080165385157e-07
8.035335101832946918e-05 2.757926144351212115e-07
8.032778893381689448e-05 2.754364866707423572e-07
8.030228800376709340e-05 2.750733854280271204e-07
8.027678855469504052e-05 2.747315763081654872e-07
8.025136743778779819e-05 2.743652680565491651e-07
8.022599742188041164e-05 2.739840014541296510e-07
8.020061343174925584e-05 2.736550916629447459e-07
8.017530974614379741e-05 2.733004267271277596e-07
8.015004805661898359e-05 2.729361780298601482e-07
8.012481447211481343e-05 2.725825388139567521e-07
8.009962305951566302e-05 2.722459388097037832e-07
8.007451786791046659e-05 2.718833528509087117e-07
8.004940340972274660e-05 2.715397299920048377e-07
8.002431485521422554e-05 2.712089211538568725e-07
7.999915702373341638e-05 2.709578608857200175e-07
7.997414577961150346e-05 2.705550792985230493e-07
7.994906980849644318e-05 2.702147045057731133e-07
7.992404551763045237e-05 2.698333442841909180e-07
7.989909569511679036e-05 2.694744955501650422e-07
7.987413889061226939e-05 2.691161263072849645e-07
7.984925546812953454e-05 2.687495953743791206e-07
7.982442840095133724e-05 2.683808334800974036e-07
7.979965672076839598e-05 2.680126054203568313e-07
7.977484977206074108e-05 2.676825140138331989e-07
7.975012039058926251e-05 2.673342596822570770e-07
7.972544143323650827e-05 2.669632970945950498e-07
7.970079570482186911e-05 2.666281323306151170e-07
7.967621960028332527e-05 2.662762440193794322e-07
7.965164486470990336e-05 2.659399338886185389e-07
7.962715048853176696e-05 2.655653109975048519e-07
7.960268695056151305e-05 2.652269358360838808e-07
7.957824023902754023e-05 2.648827888313568313e-07
7.955383001334718530e-05 2.645471407140575341e-07
7.952946657961090196e-05 2.642103824740479355e-07
7.950508583807349805e-05 2.638153206244794406e-07
7.948077601503074948e-05 2.634527578236869080e-07
7.945638401589965206e-05 2.631370643384853801e-07
7.943207632091270527e-05 2.627973202759998262e-07
7.940778325995410903e-05 2.624619631975128460e-07
7.938357549715174637e-05 2.620970067003576942e-07
7.935936175237234434e-05 2.617682076089420989e-07
7.933519483922232352e-05 2.614360996275519150e-07
7.931107877914913846e-05 2.610987151894323800e-07
7.928700292098756375e-05 2.607529758370070361e-07
7.926292959186480281e-05 2.604286038861111015e-07
7.923893523240845992e-05 2.600825791492019106e-07
7.921493527060121775e-05 2.597734794023406202e-07
7.919099496091387561e-05 2.594457523512371997e-07
7.916708653197514418e-05 2.591059992759327754e-07
7.914323706939246201e-05 2.587956183830608573e-07
7.911942212670553789e-05 2.584730051794537826e-07
7.909567748446594845e-05 2.581191122314355990e-07
7.907187052386775565e-05 2.578150765560847471e-07
7.904811272546055038e-05 2.574480285426399175e-07
7.902437029832964552e-05 2.571046616175297006e-07
7.900063867434626110e-05 2.567966023581660077e-07
7.897697894413125395e-05 2.564504218756257507e-07
7.895333087365692464e-05 2.561197731195682464e-07
7.892970781657144359e-05 2.557912783703779344e-07
7.890611244790808783e-05 2.554876549684141782e-07
7.888257816690419908e-05 2.551487437986772108e-07
7.885906987003498119e-05 2.548224369518913351e-07
7.883560333080460037e-05 2.544997813001305165e-07
7.881217396356825873e-05 2.541719356245472337e-07
7.878877515470984803e-05 2.538391454370638365e-07
7.876540300423955370e-05 2.535551896242073452e-07
7.874207907559130262e-05 2.532213313554643621e-07
7.871879774029148260e-05 2.529287100272004065e-07
7.869557100489995671e-05 2.526149879525466454e-07
7.867237734895397210e-05 2.523029044875580427e-07
7.864922171891223091e-05 2.519729266761566220e-07
7.862605645707182163e-05 2.516544871936926431e-07
7.860289397424246953e-05 2.513321720993549055e-07
7.857977099661292875e-05 2.510258339490103841e-07
7.855666332389299000e-05 2.507171337988275482e-07
7.853362286937875711e-05 2.504031403034603801e-07
7.851062727076943046e-05 2.500709899184651443e-07
7.848764123436617905e-05 2.497745007962869496e-07
7.846466387875244042e-05 2.494775765277624888e-07
7.844179574879429440e-05 2.491703905647814380e-07
7.841896523094853404e-05 2.488450815373219198e-07
7.839613808736697995e-05 2.485587841074412918e-07
7.837339558082347232e-05 2.482810454520267318e-07
7.835070920677378651e-05 2.479613424432780724e-07
7.832805798027401027e-05 2.476661424706338208e-07
7.830537932061376800e-05 2.473725384909525444e-07
7.828277834423305321e-05 2.471044185868724631e-07
7.826022904256128387e-05 2.468170359819844338e-07
7.823770640807449495e-05 2.465234736687599993e-07
7.821517659400012022e-05 2.461924239850124548e-07
7.819267087078580320e-05 2.458837293754954789e-07
7.817013027359106018e-05 2.456049478462905503e-07
7.814763503227433318e-05 2.453139882927206949e-07
7.812528134907806992e-05 2.449857641954665226e-07
7.810284402186566839e-05 2.447092165186245495e-07
7.808048762938974579e-05 2.444282449147640924e-07
7.805817692691206257e-05 2.441226477613221184e-07
7.803591721156823298e-05 2.438231801926986886e-07
7.801365004280139278e-05 2.435307843116953622e-07
7.799145275011194322e-05 2.432446385980523132e-07
7.796924312807217085e-05 2.429395201356585563e-07
7.794708250787357100e-05 2.426755661574366996e-07
7.792498186559580796e-05 2.423874143974045967e-07
7.790290750186277418e-05 2.421007405973316727e-07
7.788084645459821952e-05 2.418240826777151524e-07
7.785885844288021533e-05 2.415386597599839374e-07
7.783686707848016043e-05 2.412445500647296187e-07
7.781488952037032304e-05 2.409257028596992667e-07
7.779291288791313373e-05 2.406486037280565180e-07
7.777097394686000584e-05 2.403635059521217031e-07
7.774902729347008662e-05 2.400729230986096372e-07
7.772716056475416997e-05 2.397897877251026340e-07
7.770534240827040007e-05 2.394938366893731970e-07
7.768355841323899716e-05 2.392076502800114978e-07
7.766176102072694604e-05 2.389123986411277379e-07
7.764000260989034001e-05 2.386545145472521575e-07
7.761828461617863530e-05 2.383703929773787469e-07
7.759660947888926677e-05 2.380780174471698471e-07
7.757495891678453182e-05 2.378071751106637489e-07
7.755337066709660642e-05 2.375304032945687731e-07
7.753175323308889814e-05 2.372614308876590504e-07
7.751023900174316874e-05 2.369660256002370508e-07
7.748867760924311727e-05 2.367054320451623473e-07
7.746720665914789256e-05 2.364429779395497149e-07
7.744578921503074485e-05 2.361608935709881938e-07
7.742432248784748437e-05 2.358622342083463350e-07
7.740289264509517177e-05 2.356028304436926537e-07
7.738149371321596348e-05 2.353149778131903637e-07
7.736011697565185296e-05 2.350357629064303101e-07
7.733872909558318020e-05 2.347689315868475776e-07
7.731741310326679592e-05 2.344949598200171159e-07
7.729616985753870592e-05 2.341959488010277141e-07
7.727488636716107052e-05 2.339464228325748275e-07
7.725366649665659868e-05 2.336817876419798060e-07
7.723250592413503262e-05 2.333901338492890527e-07
7.721136912674437841e-05 2.331038024422619386e-07
7.719024837822866750e-05 2.328515060466702259e-07
7.716916110821715941e-05 2.325933191986265422e-07
7.714813552761097147e-05 2.323114682339211170e-07
7.712711477587685406e-05 2.320576882923310074e-07
7.710615149344910932e-05 2.317993747716359539e-07
7.708516385486500414e-05 2.315381941402132092e-07
7.706422178668211130e-05 2.312503609664524085e-07
7.704331564570801756e-05 2.309775465890520824e-07
7.702241585769667605e-05 2.306861773838585882e-07
7.700150024649958242e-05 2.304313811244919391e-07
7.698068188871573785e-05 2.301406051322106388e-07
7.695982144644823600e-05 2.299200471150780238e-07
7.693904400873041954e-05 2.296480507379812823e-07
7.691828485470571187e-05 2.293905309486893499e-07
7.689761347728011731e-05 2.291237780100352455e-07
7.687690322100535379e-05 2.288583999927621750e-07
7.685625517795378371e-05 2.286142783806968811e-07
7.683560467213929632e-05 2.283570218827747281e-07
7.681499161042928015e-05 2.281113057467310824e-07
7.679439695375104864e-05 2.278506105080861569e-07
7.677387286095401202e-05 2.275893220695009235e-07
7.675338464007474344e-05 2.273507610501188753e-07
7.673292771898443452e-05 2.270761530919933504e-07
7.671249552740629194e-05 2.268191469040720280e-07
7.669205520843586261e-05 2.265352641415392995e-07
7.667157531420276998e-05 2.262935550308691645e-07
7.665121256283844678e-05 2.260298077444635913e-07
7.663081762542566010e-05 2.257719440182482664e-07
7.661048768740001235e-05 2.255256534208057986e-07
7.659015134010541570e-05 2.252640199697584003e-07
7.656985706846469318e-05 2.250164463784944602e-07
7.654964941795723760e-05 2.247595041115891888e-07
7.652944288336332307e-05 2.245082911310545369e-07
7.650923001512292419e-05 2.242749679318122112e-07
7.648906781663328269e-05 2.240322144907984308e-07
7.646896759425757934e-05 2.237886667398813727e-07
7.644886680424953619e-05 2.235542123287143683e-07
7.642881097371992112e-05 2.233072618434727052e-07
7.640875578349847928e-05 2.230554902017798035e-07
7.638874123834744955e-05 2.228403279743127739e-07
7.636874812996242415e-05 2.225601000738263274e-07
7.634760577803850973e-05 2.222713846414422044e-07
7.632704274935311905e-05 2.221778257815670345e-07
7.630679523039981139e-05 2.220125033902576600e-07
7.628670511896767101e-05 2.217913592942145476e-07
7.626667965483709425e-05 2.215373211454316199e-07
7.624670281033408788e-05 2.212728790306083396e-07
7.622678649882498212e-05 2.210251749896699122e-07
7.620695657451455394e-05 2.207409756594195101e-07
7.618712764197575911e-05 2.204554908728623188e-07
7.616729669717945685e-05 2.202075358323887431e-07
7.614759300960377141e-05 2.199112756882018632e-07
7.612781682474249962e-05 2.196478115000677497e-07
7.610812042513379701e-05 2.193925173956978531e-07
7.608847188378941586e-05 2.191190480427578331e-07
7.606877823684747369e-05 2.188262714908948812e-07
7.604915069401967098e-05 2.185560247235364132e-07
7.602947427654133930e-05 2.183082594813901436e-07
7.600990777301028191e-05 2.180297127451076348e-07
7.599033518661923298e-05 2.177690759246861255e-07
7.597074816491318017e-05 2.175227814068411028e-07
7.595122724618532111e-05 2.172555944600874715e-07
7.593178553764323583e-05 2.169751312002523475e-07
7.591229301950004941e-05 2.167426021902909109e-07
7.589287344612248793e-05 2.164808548875630150e-07
7.587351072153397614e-05 2.162140797595392895e-07
7.585413240767437939e-05 2.159673760397739457e-07
7.583477273809488572e-05 2.157230314706075470e-07
7.581550738901322883e-05 2.154808087789902486e-07
7.579622076282446124e-05 2.152462315356180662e-07
7.577698877271493738e-05 2.150215033380525715e-07
7.575758210472232073e-05 2.147275035820451078e-07
7.573821181167079497e-05 2.145142514990507376e-07
7.571884108894161346e-05 2.143980371582478175e-07
7.569965079030191901e-05 2.141639152915425934e-07
7.568048809050715979e-05 2.139390075992778415e-07
7.566134708449911441e-05 2.136953428401515509e-07
7.564225695450006823e-05 2.134507985540882752e-07
7.562318175272542305e-05 2.132201602429119473e-07
7.560417782328240162e-05 2.129763172610092579e-07
7.558512637066603604e-05 2.127270239187924142e-07
7.556614186302431290e-05 2.125230633688603427e-07
7.554726752571208691e-05 2.122549447307210820e-07
7.552830937565870332e-05 2.120458748814933027e-07
7.550943003436861374e-05 2.118194780303568262e-07
7.549063335351023272e-05 2.115665887993008330e-07
7.547175945724621921e-05 2.113540465636075796e-07
7.545302162405006857e-05 2.111202984403895515e-07
7.543421957622167622e-05 2.108555836196066805e-07
7.541540482402259312e-05 2.106246794511371811e-07
7.539665052411838623e-05 2.103763965590591204e-07
7.537790695483135271e-05 2.101299958896276117e-07
7.535923596700900206e-05 2.098893713531521266e-07
7.534053424776972847e-05 2.096839000387148532e-07
7.532185473033565495e-05 2.094560723196496039e-07
7.530328114615801095e-05 2.091985370099168838e-07
7.528469477594090071e-05 2.089942358185224310e-07
7.526615703991688521e-05 2.087693207523639436e-07
7.524761191619674266e-05 2.085565530053375772e-07
7.522913923471974938e-05 2.083135681527809371e-07
7.521065881293281688e-05 2.081035385763463770e-07
7.519225145825545744e-05 2.078612797977863364e-07
7.517387215912068764e-05 2.076466496658651238e-07
7.515551860276345638e-05 2.074154931606421772e-07
7.513715443064892846e-05 2.072123381849139344e-07
7.511879787796407813e-05 2.069755654374194047e-07
7.510050855037305980e-05 2.067307060929400208e-07
7.508221839553726109e-05 2.064875132204382295e-07
7.506389522076338733e-05 2.062734943179673561e-07
7.504566133654375277e-05 2.060470517398302787e-07
7.502739852851608097e-05 2.058453449234110778e-07
7.500924670904196199e-05 2.055976281986206099e-07
7.499104521961723606e-05 2.053852287717290868e-07
7.497295190844783131e-05 2.051486636215347256e-07
7.495481725586194391e-05 2.049406826935809312e-07
7.493674714114015019e-05 2.047245872217765314e-07
7.491866675595488102e-05 2.044913739302573003e-07
7.490061108926587754e-05 2.042919876863639722e-07
7.488261090513723323e-05 2.040623055034466177e-07
7.486465770492115837e-05 2.038332903575249467e-07
7.484670331429548265e-05 2.036279627747577664e-07
7.482880027650878028e-05 2.034075631752212261e-07
7.481081833799054859e-05 2.031915163940378760e-07
7.479294990278136340e-05 2.029612051399167561e-07
7.477502118129719622e-05 2.027460565081025328e-07
7.475717028868090477e-05 2.025113247003609769e-07
7.473934293252934200e-05 2.023149913709396720e-07
7.472150173386476015e-05 2.021114885783688127e-07
7.470374038086475003e-05 2.018914990500682247e-07
7.468600644711814469e-05 2.016886160644619704e-07
7.466832581758979710e-05 2.014706734159257312e-07
7.465066497876711774e-05 2.012578778184320511e-07
7.463303484169191138e-05 2.010505388306642306e-07
7.461543122297878265e-05 2.008570486755650224e-07
7.459783787055569639e-05 2.006534474619911953e-07
7.458034060777583754e-05 2.004381193832935452e-07
7.456284298050778103e-05 2.002096516529561745e-07
7.454536653132971368e-05 2.000053597953523456e-07
7.452793164798876297e-05 1.998126921373868233e-07
7.451045383646427559e-05 1.995916638825881610e-07
7.449298399138623334e-05 1.993711211047262350e-07
7.447552586076748192e-05 1.991852969175017027e-07
7.445814807655222467e-05 1.989553833498271054e-07
7.444074215459263563e-05 1.987577903909942644e-07
7.442339585938000015e-05 1.985507622866455835e-07
7.440609120416012874e-05 1.983298382599340541e-07
7.438873846104301349e-05 1.981594266472084034e-07
7.437149723094869946e-05 1.979517414455145395e-07
7.435421972362069986e-05 1.977511655617919798e-07
7.433702975415857229e-05 1.975251235562689164e-07
7.431983574082913935e-05 1.973410915577449172e-07
7.430266350114288405e-05 1.971508064730171327e-07
7.428551594978084901e-05 1.969354509248735288e-07
7.426838788909629144e-05 1.967510977754237699e-07
7.425126913610132200e-05 1.965679173533254807e-07
7.423422737496016292e-05 1.963252888760690169e-07
7.421710666023680633e-05 1.961207017381610897e-07
7.420006897232013878e-05 1.959091098154737793e-07
7.418300574035314359e-05 1.957259006544031725e-07
7.416600031021731380e-05 1.955170569724200362e-07
7.414902980037595039e-05 1.953156821899108596e-07
7.413203496423014774e-05 1.951365792704879184e-07
7.411512222527801236e-05 1.949219085364726719e-07
7.409818153398209535e-05 1.947338167377348559e-07
7.408132186800150108e-05 1.945547536220644787e-07
7.406444426707754075e-05 1.943677706252770713e-07
7.404756445511885327e-05 1.941763317592652866e-07
7.403077620121969386e-05 1.939853771894138690e-07
7.401403703743214882e-05 1.937748157887591885e-07
7.399723467960303786e-05 1.935960880408522768e-07
7.398053830614040576e-05 1.933808900254592703e-07
7.396379016441291434e-05 1.931936233401623551e-07
7.394705871953310343e-05 1.929919152138700964e-07
7.393036443579750370e-05 1.927923659314806207e-07
7.391370834456688940e-05 1.925885226238631564e-07
7.389700737407365607e-05 1.924027418989206165e-07
7.388040178391010150e-05 1.921943276644284748e-07
7.386381685297025476e-05 1.920161652920935480e-07
7.384723817062883490e-05 1.918156479942710088e-07
7.383066789438689419e-05 1.916478261372167441e-07
7.381417420796861583e-05 1.914327094798984484e-07
7.379761498198677443e-05 1.912872057524491059e-07
7.378117994823883599e-05 1.910866258165347173e-07
7.376473411477796696e-05 1.909150045077007495e-07
7.374830097495659953e-05 1.907484478088643609e-07
7.373191582681599770e-05 1.905571107607625942e-07
7.371555094515563520e-05 1.903785737057850151e-07
7.369923070030957770e-05 1.901785383261528059e-07
7.368286385973915739e-05 1.899754046496062848e-07
7.366651720876132923e-05 1.898000529145502038e-07
7.365021874032281254e-05 1.896119966272944717e-07
7.363390388735403444e-05 1.894268218098784346e-07
7.361765407925464932e-05 1.892427785672571554e-07
7.360141974558075681e-05 1.890545918298685589e-07
7.358523748510153821e-05 1.888611003905713174e-07
7.356902297931150090e-05 1.886968390056033980e-07
7.355288557395024750e-05 1.884905257501875818e-07
7.353674118265800892e-05 1.883140857885669930e-07
7.352064176080690507e-05 1.881435546718252051e-07
7.350454491464296911e-05 1.879790128937559555e-07
7.348853240132839854e-05 1.877991358881875118e-07
7.347251470318570232e-05 1.876236317194810859e-07
7.345651712561936727e-05 1.874476508948126196e-07
7.344053339308797331e-05 1.872940457817009922e-07
7.342460338463782047e-05 1.871136654934710119e-07
7.340865169419447133e-05 1.869257239520441382e-07
7.339273239823945912e-05 1.867557636529088995e-07
7.337678491280587702e-05 1.865709273852027747e-07
7.336087298888414648e-05 1.863924125471501749e-07
7.334503189648047567e-05 1.862194740939275699e-07
7.332919872403329778e-05 1.860252625445725139e-07
7.331338554726981758e-05 1.858535910315411145e-07
7.329757186930942084e-05 1.856868417990808696e-07
7.328181845789251588e-05 1.855190774859048672e-07
7.326610656359877855e-05 1.853436484106359501e-07
7.325041469446293759e-05 1.851491141265547715e-07
7.323472052301225016e-05 1.849823969411049712e-07
7.321903828465512766e-05 1.848192012901045989e-07
7.320341983916375686e-05 1.846625695589453047e-07
7.318782762841628267e-05 1.844660997216719063e-07
7.317222232013163418e-05 1.843140682686391201e-07
7.315674069617263868e-05 1.841267242394484284e-07
7.314117469367319288e-05 1.839446613541836355e-07
7.312561389933758976e-05 1.837605847101303471e-07
7.311008299180567118e-05 1.835945741623262018e-07
7.309460191451527529e-05 1.834397623634094709e-07
7.307910657394199605e-05 1.832686586712304931e-07
7.306368365853046414e-05 1.830875711358354017e-07
7.304825592064083557e-05 1.829242494180704296e-07
7.303282759116869216e-05 1.827555982591455708e-07
7.301744234331250083e-05 1.825907020329301541e-07
7.300212495092381088e-05 1.824048123276818995e-07
7.298679682284305470e-05 1.822422663819086638e-07
7.297145564679974002e-05 1.820963781181739997e-07
7.295620308116453957e-05 1.819165233070245259e-07
7.294092410068818595e-05 1.817619210719224820e-07
7.292567829119740329e-05 1.816097411441660762e-07
7.291048740169673930e-05 1.814291734926450246e-07
7.289530246548162865e-05 1.812652604846393164e-07
7.288013911305379281e-05 1.810784455589675783e-07
7.286493938459838709e-05 1.809203615042314284e-07
7.284979291457310455e-05 1.807592917484275995e-07
7.283466041041812523e-05 1.806058167578951607e-07
7.281956757642212225e-05 1.804404638574379051e-07
7.280450762443225142e-05 1.802559083842738409e-07
7.278940063038327616e-05 1.801076320453351115e-07
7.277442545925488153e-05 1.799413554683682980e-07
7.275940970775308827e-05 1.797844609530459148e-07
7.274443599235297245e-05 1.796161415450358110e-07
7.272949592771686244e-05 1.794691126554822297e-07
7.271457336543712816e-05 1.793157637516811279e-07
7.269964772749162743e-05 1.791641428381384803e-07
7.268478777802610496e-05 1.789943113913749460e-07
7.266996167699567787e-05 1.788453090518095844e-07
7.265512204380846460e-05 1.786975919356826496e-07
7.264036246592997406e-05 1.785453779292520592e-07
7.262551629830592368e-05 1.783809951441695565e-07
7.261073761225787803e-05 1.782360070164635752e-07
7.259602144301775209e-05 1.780765979042558273e-07
7.258130238348491179e-05 1.779118568897738780e-07
7.256660902696409655e-05 1.777451602069960381e-07
7.255193452738917974e-05 1.775818164013346420e-07
7.253727222817625369e-05 1.774365655756356893e-07
7.252268116526729266e-05 1.772733943630833481e-07
7.250805921329361522e-05 1.771360063516394554e-07
7.249345320632458601e-05 1.769890849286620528e-07
7.247886980088712433e-05 1.768357556027229637e-07
7.246434504393037431e-05 1.766786717043409177e-07
7.244982596550262818e-05 1.765325059264618614e-07
7.243533335072838912e-05 1.763690015248304943e-07
7.242085495415344050e-05 1.762191634363297861e-07
7.240636123118031450e-05 1.760848217332494140e-07
7.239193859169372469e-05 1.759491588143607426e-07
7.237752170245142331e-05 1.757788558889736831e-07
7.236308945593967004e-05 1.756290700771681754e-07
7.234868186010722814e-05 1.754750430590234512e-07
7.233426282392430180e-05 1.753198041570321673e-07
7.231991678457389884e-05 1.751520513650239835e-07
7.230555852351016265e-05 1.750244184269257551e-07
7.229121778054671879e-05 1.748798163491794949e-07
7.227691264352440338e-05 1.747299190020496883e-07
7.226265932809123563e-05 1.745663689133010871e-07
7.224836619934260878e-05 1.744345513410280633e-07
7.223413568060526007e-05 1.742819778461892969e-07
7.221990053353003727e-05 1.741385413127678135e-07
7.220572913995370028e-05 1.740018911529173729e-07
7.219156653066576414e-05 1.738703728495259048e-07
7.217740417001967403e-05 1.737332958542120770e-07
7.216327000872740601e-05 1.735816767700533636e-07
7.214921105667638438e-05 1.734264645159111415e-07
7.213509412288804498e-05 1.732878869948291517e-07
7.212102409204622518e-05 1.731457961798659461e-07
7.210696217724191052e-05 1.730127609823481729e-07
7.209295537988666641e-05 1.728529073649749027e-07
7.207895434181024546e-05 1.727138486307018692e-07
7.206494012781699177e-05 1.725820401547809404e-07
7.205101278761133422e-05 1.724462554563487475e-07
7.203705560311778771e-05 1.723046911007019182e-07
7.202311937421800102e-05 1.721828408107385410e-07
7.200922620691307225e-05 1.720328829545057695e-07
7.199534855678364645e-05 1.719045734699724615e-07
7.198148488137696684e-05 1.717679278025371218e-07
7.196764225530709422e-05 1.716386047311177445e-07
7.195383411038011102e-05 1.714945578080200349e-07
7.194004349251166769e-05 1.713609859659841069e-07
7.192624842272941118e-05 1.712376252016591729e-07
7.191251549400795215e-05 1.710882833101295967e-07
7.189878457003712024e-05 1.709498719252353310e-07
7.188503976118847593e-05 1.708397048249594785e-07
7.187134957012847629e-05 1.707068312028110976e-07
7.185767637254302951e-05 1.705627759098234677e-07
7.184401992157155243e-05 1.704186645329574824e-07
7.183039375613046583e-05 1.702771172288486461e-07
7.181672716132970363e-05 1.701493653441389492e-07
7.180308817497044823e-05 1.700035358298266100e-07
7.178950887371431187e-05 1.698627021110544580e-07
7.177589542951312606e-05 1.697437164315080607e-07
7.176232128262762661e-05 1.696040191712289318e-07
7.174878332348958723e-05 1.694614860220555209e-07
7.173527067716127103e-05 1.693211304381388097e-07
7.172177110414168001e-05 1.692157914701711352e-07
7.170828766580301483e-05 1.690806084532646524e-07
7.169482869691161072e-05 1.689462743750403786e-07
7.168140673710479205e-05 1.688215733822258814e-07
7.166795831812161144e-05 1.687008569439711069e-07
7.165458990425128993e-05 1.685489153606306222e-07
7.164124856536031188e-05 1.684071103623395281e-07
7.162785779410832442e-05 1.682840105954185907e-07
7.161451657778098096e-05 1.681726876213877204e-07
7.160120737337706369e-05 1.680461822836346931e-07
7.158787204075608415e-05 1.679232098557811611e-07
7.157465645790220027e-05 1.677836469571754754e-07
7.156136799855988958e-05 1.676494305505730496e-07
7.154811809106767278e-05 1.675274836194475759e-07
7.153491782682799100e-05 1.673845381091334501e-07
7.152169115149577153e-05 1.672800183416140378e-07
7.150851036970668178e-05 1.671283259595799359e-07
7.149534358792382447e-05 1.670086004955700873e-07
7.148221192257052034e-05 1.668902824341214830e-07
7.146908765890864503e-05 1.667682778213172921e-07
7.145597062264130164e-05 1.666398126426875142e-07
7.144290866331757443e-05 1.665137060222632256e-07
7.142981013973082310e-05 1.664099904621224447e-07
7.141680892439810984e-05 1.662704289024621845e-07
7.140377478200513473e-05 1.661383262273139372e-07
7.139074461916788538e-05 1.660280837378967153e-07
7.137773456271266301e-05 1.659003623156951214e-07
7.136475269347576070e-05 1.658050449838454398e-07
7.135185770787553681e-05 1.656595690812454819e-07
7.133888151797154720e-05 1.655528666628747137e-07
7.132598649069869822e-05 1.654477539942562377e-07
7.131309529009618022e-05 1.653371737370420255e-07
7.130026584659439760e-05 1.651835797028216838e-07
7.128739223677642148e-05 1.650691197342605842e-07
7.127453225492333150e-05 1.649566658738260173e-07
7.126172139240789425e-05 1.648147620314431806e-07
7.124889874071767737e-05 1.646973523403787228e-07
7.123612091831853731e-05 1.645729418455331415e-07
7.122332459658660788e-05 1.644751210542597238e-07
7.121057428917111328e-05 1.643484138655048561e-07
7.119787080886010922e-05 1.642374654844917380e-07
7.118518583396493281e-05 1.641078027537416906e-07
7.117249454831233845e-05 1.640195903031408667e-07
7.115984043071268126e-05 1.638879990237181016e-07
7.114720821874633721e-05 1.637874174737112623e-07
7.113464955547879490e-05 1.636360797096981675e-07
7.112202979367286031e-05 1.635626535017600358e-07
7.110948475747558826e-05 1.634210347184851714e-07
7.109687374609160375e-05 1.633230081230993928e-07
7.108434982482785024e-05 1.632181324268277920e-07
7.107182923587031589e-05 1.631133363028046312e-07
7.105937671369746630e-05 1.629899197971842937e-07
7.104691960041412525e-05 1.628646544007056498e-07
7.103447118242713890e-05 1.627598182038027027e-07
7.102204968364527165e-05 1.626365141212392533e-07
7.100962723485946713e-05 1.625129563239561879e-07
7.099719135239806328e-05 1.624154571441835420e-07
7.098480845955930472e-05 1.622953679065938089e-07
7.097240536577952854e-05 1.621966944563058683e-07
7.096003854908946944e-05 1.620775275905709670e-07
7.094768731327086937e-05 1.619633780349278012e-07
7.093537345418177479e-05 1.618625997835030140e-07
7.092301801287653491e-05 1.617585965547433472e-07
7.091079120394580884e-05 1.616309577266417220e-07
7.089850236470778694e-05 1.615283422069157085e-07
7.088626923098254517e-05 1.614249691277846589e-07
7.087407958062877508e-05 1.613012473250211719e-07
7.086182801116130199e-05 1.612035403402443381e-07
7.084966388547897899e-05 1.611168334397661678e-07
7.083752584979153947e-05 1.610006427677552412e-07
7.082539481581333026e-05 1.609009795042768788e-07
7.081327452049295456e-05 1.607944228318870974e-07
7.080122227942598715e-05 1.606887394094757080e-07
7.078912765452782026e-05 1.605764546463570518e-07
7.077708053848084946e-05 1.604707937629814162e-07
7.076507904078848570e-05 1.603641994055371403e-07
7.075304130425272070e-05 1.602743302591133101e-07
7.074107384597525265e-05 1.601662976927109542e-07
7.072830863480143618e-05 1.603872458617540432e-07
7.071605278620461189e-05 1.604769715730457035e-07
7.070403451259509909e-05 1.604492117812489613e-07
7.069205956305154648e-05 1.603949253415705562e-07
7.068009376530677882e-05 1.603043481994878751e-07
7.066819795367944421e-05 1.601977561914777844e-07
7.065627551460244762e-05 1.600950511947716048e-07
7.064437666621180799e-05 1.599888560326960255e-07
7.063253324066623331e-05 1.598843021995020286e-07
7.062066652296690331e-05 1.597809309316349462e-07
7.060887482555323837e-05 1.596639686806168962e-07
7.059703274475187171e-05 1.595594167226645090e-07
7.058523028303725715e-05 1.594687408900783079e-07
7.057348350024308763e-05 1.593455396815169372e-07
7.056168955051593398e-05 1.592533723025326165e-07
7.054998623340922106e-05 1.591445642741478713e-07
7.053826539493238405e-05 1.590420721028957613e-07
7.052658538455278418e-05 1.589380908796103364e-07
7.051489358233372035e-05 1.588503387532585433e-07
7.050320971478749987e-05 1.587669530935317303e-07
7.049160013856807256e-05 1.586474943247850921e-07
7.047996322325833019e-05 1.585514922716643370e-07
7.046834882137448513e-05 1.584503383360764432e-07
7.045677060971482447e-05 1.583505720304612856e-07
7.044523361957742604e-05 1.582462994225960126e-07
7.043363345120191453e-05 1.581549077628465370e-07
7.042212744236224357e-05 1.580535448724106439e-07
7.041061027968756911e-05 1.579437203936156992e-07
7.039912108189397006e-05 1.578369571983122393e-07
7.038763887038632398e-05 1.577298859806252135e-07
7.037618856735986558e-05 1.576418804697433674e-07
7.036471123224470863e-05 1.575519419667761202e-07
7.035332645530951708e-05 1.574485744976816850e-07
7.034190819224564711e-05 1.573530016539401368e-07
7.033051408355161984e-05 1.572627203209465146e-07
7.031911465207512171e-05 1.571500663716193759e-07
7.030775187751602039e-05 1.570459450396394755e-07
7.029635550920186268e-05 1.569664555270967052e-07
7.028501021175607804e-05 1.568576166843772343e-07
7.027367219596422447e-05 1.567624930094871919e-07
7.026238322572781608e-05 1.566573991081136601e-07
7.025102696969343487e-05 1.565826805528001948e-07
7.023978651644529139e-05 1.564626686174656074e-07
7.022853215357265132e-05 1.563794049459679936e-07
7.021730476013988975e-05 1.562792908269616404e-07
7.020607980388794288e-05 1.562166751854436900e-07
7.019493482855519533e-05 1.561011560505741000e-07
7.018375290686409442e-05 1.560266031393390777e-07
7.017259556487595834e-05 1.559310320563582160e-07
7.016149636708394512e-05 1.558257569839128066e-07
7.015037663923741459e-05 1.557264517185216866e-07
7.013923843964285426e-05 1.556565192731933025e-07
7.012815336490008805e-05 1.555562324115030992e-07
7.011709283129789879e-05 1.554745332442455842e-07
7.010603060717682310e-05 1.553820127256476981e-07
7.009500912423439372e-05 1.552923287594762207e-07
7.008398507093146817e-05 1.551883894410899270e-07
7.007298026098593847e-05 1.551025725954097849e-07
7.006202583278692655e-05 1.549917756270794220e-07
7.005103780497678415e-05 1.549366499151587784e-07
7.004011313064909536e-05 1.548345039592280927e-07
7.002915908781799561e-05 1.547575822658558299e-07
7.001826379304011163e-05 1.546560104817606976e-07
7.000737011663191829e-05 1.545827539728828850e-07
6.999649260904476774e-05 1.544859606649746882e-07
6.998567131248540653e-05 1.544064442756307239e-07
6.997482395389544637e-05 1.543299854980129466e-07
6.996402009786421925e-05 1.542568708951610229e-07
6.995326229293647444e-05 1.541564902020187325e-07
6.994247240100308328e-05 1.540686393986527368e-07
6.993174177922802635e-05 1.539820174847630611e-07
6.992098711329901317e-05 1.538987625439904238e-07
6.991026373883505167e-05 1.538245487002048854e-07
6.989958149248899643e-05 1.537309368843750513e-07
6.988888561092719554e-05 1.536584108960444344e-07
6.987822088458258113e-05 1.535739415387155422e-07
6.986753173100488973e-05 1.534931060195876079e-07
6.985689262637869953e-05 1.533993738357271344e-07
6.984630566907924928e-05 1.533093261081787380e-07
6.983567277668345551e-05 1.532356647649109410e-07
6.982509705661335976e-05 1.531510376439124824e-07
6.981450703643381401e-05 1.530627949140435164e-07
6.980391493259273719e-05 1.529903488554879380e-07
6.979336445683112966e-05 1.528929035819069068e-07
6.978286752104641744e-05 1.528020627918015094e-07
6.977234560780220564e-05 1.527342518304832539e-07
6.976186534673228432e-05 1.526434794274882802e-07
6.975137859736644629e-05 1.525838374830657512e-07
6.974091514114594780e-05 1.525022670499832426e-07
6.973047675383485424e-05 1.524152074291055296e-07
6.972005147131316331e-05 1.523253678033221465e-07
6.970960303751547790e-05 1.522588279458175243e-07
6.969924315985212831e-05 1.521833505243004036e-07
6.968884891850493743e-05 1.521131058453581686e-07
6.967846783770658271e-05 1.520283691589089181e-07
6.966812001169254379e-05 1.519442810755438650e-07
6.965778607814271026e-05 1.518680025303342115e-07
6.964746700783291001e-05 1.517882799406573934e-07
6.963717853279244264e-05 1.517101142116789762e-07
6.962690684600342835e-05 1.516259591333095864e-07
6.961659911099840679e-05 1.515483968801113924e-07
6.960632674831416676e-05 1.514625898684337400e-07
6.959609124372327280e-05 1.513966972837385425e-07
6.958589138481476174e-05 1.512983108193681320e-07
6.957568543481548414e-05 1.512438880072893984e-07
6.956550037675487117e-05 1.511636704333535538e-07
6.955534853349260157e-05 1.510840284208271445e-07
6.954517590157357945e-05 1.509972199820174006e-07
6.953499075209593953e-05 1.509377692933402222e-07
6.952486722925964389e-05 1.508567070592059964e-07
6.951480451822760311e-05 1.507891986712126423e-07
6.950472157341610734e-05 1.506996213645572840e-07
6.949463314149835881e-05 1.506430720116764856e-07
6.948459534067853022e-05 1.505544923084050376e-07
6.947456673340706291e-05 1.504912228302730557e-07
6.946455577984631002e-05 1.503992585029333350e-07
6.945454239905143000e-05 1.503374638448620714e-07
6.944454433456866561e-05 1.502661382707461949e-07
6.943455431428997089e-05 1.502089238648666474e-07
6.942460279532470103e-05 1.501022309106573144e-07
6.941462396990419781e-05 1.500499040925137254e-07
6.940470206781649545e-05 1.499761502667181886e-07
6.939480226454064146e-05 1.499080292572547528e-07
6.938491627020537786e-05 1.498360669056737995e-07
6.937500346998698528e-05 1.497694251974925897e-07
6.936515294233614772e-05 1.496900223337593695e-07
6.935530682934826772e-05 1.496197241257367905e-07
6.934546889475194545e-05 1.495529214710738999e-07
6.933568301195512575e-05 1.494766460905927102e-07
6.932584090977005759e-05 1.494189399795336361e-07
6.931605606833893490e-05 1.493469568316808653e-07
6.930630609242056505e-05 1.492698333511661376e-07
6.929654192755088464e-05 1.491945655752057979e-07
6.928682021852196782e-05 1.491334474750191966e-07
6.927703831508762839e-05 1.490781775234351933e-07
6.926734478705776337e-05 1.490072753016183976e-07
6.925764889050532464e-05 1.489286807941783298e-07
6.924797861415388786e-05 1.488660251474103771e-07
6.923831889875914196e-05 1.487848363811394211e-07
6.922866221190401403e-05 1.487234415700526037e-07
6.921898777480704442e-05 1.486735168315842736e-07
6.920936824969982500e-05 1.486128385639927355e-07
6.919973973568202400e-05 1.485264917126142154e-07
6.919015839399643908e-05 1.484569925989883364e-07
6.918057213388371126e-05 1.483859614439219277e-07
6.917101101346782627e-05 1.483281350931734818e-07
6.916143174001271592e-05 1.482649912700329174e-07
6.915189343881259973e-05 1.482121359076035229e-07
6.914238662076346289e-05 1.481267977501483311e-07
6.913290681370283758e-05 1.480557118967599450e-07
6.912340675708795448e-05 1.479876282425360412e-07
6.911394977237214610e-05 1.479171532951348524e-07
6.910447158332139184e-05 1.478596895917878126e-07
6.909500051091620795e-05 1.478018597455790006e-07
6.908558320924698898e-05 1.477239577289713603e-07
6.907614225236152934e-05 1.476591734215761638e-07
6.906674590244391519e-05 1.475970620347078712e-07
6.905734792032541618e-05 1.475369136551034158e-07
6.904797058828714151e-05 1.474735712523149087e-07
6.903861671848472378e-05 1.473896965758710795e-07
6.902925952631786845e-05 1.473422028703927014e-07
6.901988678302080533e-05 1.472863639310693154e-07
6.901056406056193528e-05 1.472373585106899928e-07
6.900125684749784552e-05 1.471694221215075195e-07
6.899195327250450319e-05 1.471131225228896587e-07
6.898270216277205638e-05 1.470318481259568372e-07
6.897344895747874280e-05 1.469754777556729404e-07
6.896420926520080224e-05 1.469301822796807017e-07
6.895499801064060492e-05 1.468565039794730864e-07
6.894576719380418378e-05 1.468104881845329823e-07
6.893659336491023094e-05 1.467335657715398182e-07
6.892742090078766537e-05 1.466683052842093536e-07
6.891824277840963298e-05 1.466105628303801879e-07
6.890907282005197720e-05 1.465584525016947622e-07
6.889993240227770691e-05 1.465096588082923435e-07
6.889079139054229061e-05 1.464382777617013953e-07
6.888165820641591866e-05 1.463865208903963540e-07
6.887255361603681681e-05 1.463379208361208311e-07
6.886347738624988286e-05 1.462617242643741974e-07
6.885438415305002971e-05 1.462070737718119816e-07
6.884533250826766013e-05 1.461468825682428925e-07
6.883628885861583558e-05 1.460805008337771553e-07
6.882724021082041552e-05 1.460346782470009686e-07
6.881821614083769446e-05 1.459654874635014482e-07
6.880920089375289780e-05 1.459207996535190976e-07
6.880020474866752945e-05 1.458534062861663419e-07
6.879124453272311690e-05 1.458068398800678426e-07
6.878228357462965923e-05 1.457317143284671933e-07
6.877334335264152570e-05 1.456886618266418628e-07
6.876443199277111184e-05 1.456390954035725520e-07
6.875553856715643591e-05 1.455845660907596368e-07
6.874666722879724647e-05 1.455251491998378750e-07
6.873777826899349743e-05 1.454778816092388690e-07
6.872889945659553187e-05 1.454306543425523952e-07
6.872006522566103293e-05 1.453732675133522883e-07
6.871122048073276495e-05 1.453181573956031564e-07
6.870241340879434673e-05 1.452599308013889119e-07
6.869359925997622397e-05 1.452123957816712731e-07
6.868484810092735844e-05 1.451437460824782957e-07
6.867605134189649126e-05 1.451052445374571881e-07
6.866728542866544255e-05 1.450348537673081656e-07
6.865854078723699120e-05 1.449778391564557084e-07
6.864979120809979645e-05 1.449377725039617245e-07
6.864091292877502314e-05 1.448280241764738478e-07
6.863211659875851039e-05 1.447936229225157570e-07
6.862320012597039826e-05 1.446970285170153958e-07
6.861423883147059564e-05 1.446253932079107576e-07
6.860519569954392962e-05 1.445793246583804966e-07
6.859622091810059074e-05 1.445090694650871295e-07
6.858722385711093421e-05 1.444630000331535458e-07
6.857826282565518048e-05 1.444182170423754002e-07
6.856930243207367453e-05 1.443581863653762788e-07
6.856038137803176973e-05 1.442902948954624114e-07
6.855145279478796648e-05 1.442370141994817062e-07
6.854251089810262749e-05 1.441929089942203371e-07
6.853362162336037349e-05 1.441324715605592554e-07
6.852468138551804646e-05 1.440917891266134457e-07
6.851579216267507323e-05 1.440351924130375518e-07
6.850694183627421103e-05 1.439824406644896508e-07
6.849809550603079837e-05 1.439249058209283310e-07
6.848924412980561907e-05 1.438786902183160201e-07
6.848040589015196868e-05 1.438254970290337835e-07
6.847160859939728018e-05 1.437645711604430447e-07
6.846280476440584086e-05 1.437249787172328751e-07
6.845403054932811459e-05 1.436776280573811602e-07
6.844524339401938896e-05 1.436167896370282113e-07
6.843648477787285349e-05 1.435692027976011879e-07
6.842772764193853817e-05 1.435308343211613795e-07
6.841899927994639548e-05 1.434857326750602706e-07
6.841027250640591302e-05 1.434303340112789337e-07
6.840155504036331822e-05 1.433830312007270496e-07
6.839291012931479998e-05 1.433200358056537832e-07
6.838422057258556112e-05 1.432821617332187983e-07
6.837552756639018634e-05 1.432395456346216693e-07
6.836687661971652986e-05 1.431827423493923122e-07
6.835820645082030483e-05 1.431384412235806257e-07
6.834954403652479299e-05 1.430916338685780646e-07
6.834097095129415111e-05 1.430301142783817134e-07
6.833234378062639830e-05 1.430005086138408195e-07
6.832377441110733273e-05 1.429406202099354026e-07
6.831519036599748712e-05 1.429019874879180799e-07
6.830662923068623856e-05 1.428588441809647102e-07
6.829807964329055433e-05 1.428101451322219386e-07
6.828950897096075132e-05 1.427823990140968574e-07
6.828102714258256663e-05 1.427336646259077022e-07
6.827249369884387737e-05 1.426984224091509741e-07
6.826399723384162660e-05 1.426539535225872898e-07
6.825553680107322664e-05 1.425926837320831912e-07
6.824706919963721675e-05 1.425608667774187955e-07
6.823860002211228385e-05 1.425225863610835202e-07
6.823017481429813076e-05 1.424767574235730970e-07
6.822166433596091328e-05 1.423609538701799506e-07
6.821323830367330898e-05 1.423129388395767002e-07
6.820481420305510160e-05 1.422958706876909595e-07
6.819627907821429610e-05 1.423495108912625429e-07
6.818779525849213204e-05 1.423845166816785688e-07
6.817938580803386184e-05 1.424055493297523516e-07
6.817102900371260744e-05 1.423778567671062433e-07
6.816269797819298599e-05 1.423437897222341001e-07
6.815437110567351968e-05 1.422970856435547860e-07
6.814605763773268860e-05 1.422601185386027964e-07
6.813779258074562431e-05 1.422115014688807455e-07
6.812950425870960150e-05 1.421855642921730105e-07
6.812127455254834659e-05 1.421245470412779884e-07
6.811298716027356954e-05 1.420957171396373615e-07
6.810475323733135105e-05 1.420520195069560976e-07
6.809650671602826078e-05 1.420208951940642889e-07
6.808827022921383205e-05 1.419908707046706067e-07
6.808009120561186859e-05 1.419378953404534845e-07
6.807187824309803004e-05 1.418922739388202121e-07
6.806371599982194757e-05 1.418489632992590828e-07
6.805553199030770699e-05 1.418307374119485382e-07
6.804739155478212198e-05 1.417783453019846577e-07
6.803926322514184158e-05 1.417256169745467873e-07
6.803117114319648384e-05 1.416899909446629544e-07
6.802303727483977242e-05 1.416529062605924203e-07
6.801493230294167831e-05 1.416214879115676607e-07
6.800683974554049135e-05 1.415925251983846852e-07
6.799877044478467962e-05 1.415468153486385038e-07
6.799069726016862059e-05 1.415061244098594668e-07
6.798265392934689782e-05 1.414714283290008853e-07
6.797462565984490658e-05 1.414297667980798044e-07
6.796657162177455170e-05 1.413958538297162591e-07
6.795856107211338678e-05 1.413489305918920270e-07
6.795055797317776458e-05 1.413196879690890453e-07
6.794255455988075824e-05 1.412762668818282528e-07
6.793458659158612670e-05 1.412283819380093992e-07
6.792658709778699819e-05 1.411911369614095801e-07
6.791863301180952391e-05 1.411546830263730166e-07
6.791070205313646960e-05 1.411198917992649054e-07
6.790278987725068471e-05 1.410712441109818481e-07
6.789486764700630901e-05 1.410372976395754007e-07
6.788693609818295736e-05 1.410012290878485563e-07
6.787904098099185283e-05 1.409575652794146172e-07
6.787113543050823981e-05 1.409333875772281875e-07
6.786326645171184729e-05 1.408942597067228700e-07
6.785540006219172807e-05 1.408579659268069157e-07
6.784756742356618474e-05 1.408250496150381779e-07
6.783974798598198924e-05 1.408038321662122371e-07
6.783189110674977228e-05 1.407671268832777646e-07
6.782406843136690286e-05 1.407282146836722639e-07
6.781623751413463756e-05 1.406918201740186134e-07
6.780849978576583136e-05 1.406390318940172820e-07
6.780068887346172711e-05 1.406304174357662508e-07
6.779291434574373563e-05 1.405900571472427401e-07
6.778516275279218909e-05 1.405451353544600270e-07
6.777738750290762193e-05 1.405216320338856666e-07
6.776971003644615061e-05 1.404769181158038976e-07
6.776196305912119701e-05 1.404499941760101593e-07
6.775427329635226657e-05 1.404264865983873577e-07
6.774657302212715583e-05 1.403764650841666515e-07
6.773891254962586509e-05 1.403433729281374381e-07
6.773124613429883437e-05 1.403173283721681423e-07
6.772359287915317657e-05 1.402952696919014269e-07
6.771593215592736873e-05 1.402472197116679225e-07
6.770833620422900365e-05 1.402133751745861397e-07
6.770069809717629025e-05 1.401737653949042197e-07
6.769310241812952320e-05 1.401549828099553911e-07
6.768549918019815337e-05 1.401123303453980496e-07
6.767792706357996521e-05 1.400917374163783221e-07
6.767035274158203159e-05 1.400522587904851321e-07
6.766274100283696134e-05 1.400394432613449151e-07
6.765519288920069404e-05 1.400244041435702781e-07
6.764768584925673919e-05 1.399820243461255582e-07
6.764012788016717220e-05 1.399412177743702410e-07
6.763262106746376632e-05 1.399093094774492533e-07
6.762511464014524037e-05 1.399010104732306502e-07
6.761764904916033731e-05 1.398593293545721053e-07
6.761016151537115764e-05 1.398408234655223011e-07
6.760269193399564929e-05 1.397896172499003654e-07
6.759524701793338981e-05 1.397644405671493738e-07
6.758770220915711604e-05 1.397911795883863265e-07
6.758024572971215891e-05 1.397632585172453164e-07
6.757280654671794535e-05 1.397304295249942126e-07
6.756543215238173150e-05 1.396824454538044057e-07
6.755801448533878359e-05 1.396535098738658989e-07
6.755057840520326538e-05 1.396275413916640782e-07
6.754324569010062944e-05 1.395703421209044984e-07
6.753584556937594814e-05 1.395348397135800841e-07
6.752844293646180864e-05 1.395120232366064938e-07
6.752114072453080297e-05 1.394811870088705460e-07
6.751379160382317026e-05 1.394320526679897210e-07
6.750643488888598460e-05 1.394022792734201966e-07
6.749913809219350834e-05 1.393662121465763583e-07
6.749181035516877238e-05 1.393338844853227984e-07
6.748448328754817088e-05 1.393218698937548707e-07
6.747722028372929112e-05 1.392830686727577968e-07
6.746993700663696779e-05 1.392579625118081802e-07
6.746265245796285981e-05 1.392254215660286250e-07
6.745543081139552003e-05 1.391880971568666602e-07
6.744813539443543168e-05 1.391796400165891111e-07
6.744092116248658520e-05 1.391377300480023215e-07
6.743369672417846210e-05 1.391051407869070866e-07
6.742646341701696053e-05 1.390792990178276317e-07
6.741924821020274332e-05 1.390443275324317610e-07
6.741204250804275124e-05 1.390225728437235856e-07
6.740483730802241660e-05 1.389818751224115239e-07
6.739767806531539495e-05 1.389606340288352963e-07
6.739046947576470470e-05 1.389282292256203233e-07
6.738332492110970010e-05 1.388993923936858239e-07
6.737614566417938111e-05 1.388829255141826747e-07
6.736899340139380172e-05 1.388515325995020221e-07
6.736183949272040990e-05 1.388181965793481315e-07
6.735471413135545613e-05 1.387989630944531162e-07
6.734763326292212597e-05 1.387669240741384149e-07
6.734052105202261644e-05 1.387329950924297281e-07
6.733341334474965032e-05 1.387045784576844077e-07
6.732631835416626978e-05 1.386836668583470367e-07
6.731922109924082796e-05 1.386501527479283549e-07
6.731216557890522343e-05 1.386291838028947409e-07
6.730511081356633780e-05 1.386066348499533456e-07
6.729805878428972410e-05 1.385726657133830151e-07
6.729099570371113346e-05 1.385463229368446236e-07
6.728398972924724743e-05 1.385136000932978703e-07
6.727694106158538549e-05 1.385018124665261710e-07
6.726995348183453902e-05 1.384658282946363628e-07
6.726291130374553999e-05 1.384431739413882451e-07
6.725589457529664408e-05 1.384204585976328691e-07
6.724895189424108717e-05 1.383849853683239159e-07
6.724195008145505297e-05 1.383740201894134401e-07
6.723501620363796195e-05 1.383461486423238718e-07
6.722803501341351531e-05 1.383252814302017901e-07
6.722110114124898008e-05 1.383049571013564087e-07
6.721415969664196167e-05 1.382928375296878422e-07
6.720725304371394826e-05 1.382533541340309740e-07
6.720029090814950534e-05 1.382372086373193776e-07
6.719342008985961878e-05 1.382063788616085661e-07
6.718648261869684111e-05 1.381882478603658173e-07
6.717957964824697824e-05 1.381735532446219738e-07
6.717266620463461699e-05 1.381384311768037457e-07
6.716579204385103596e-05 1.381235770738116164e-07
6.715891936014805198e-05 1.380970156669809244e-07
6.715207231955715921e-05 1.380555488735575495e-07
6.714521023560361982e-05 1.380557759946306154e-07
6.713838168865693802e-05 1.380236086417944287e-07
6.713148188142577201e-05 1.380073613758424804e-07
6.712471297950479792e-05 1.379788351952888504e-07
6.711788130556223437e-05 1.379633445593126433e-07
6.711107198915504954e-05 1.379269090517249692e-07
6.710429597723719872e-05 1.379185945809976220e-07
6.709748909867586464e-05 1.378947419768638993e-07
6.709071057129083627e-05 1.378586750365757589e-07
6.708390302959652864e-05 1.378560665751263069e-07
6.707715637114167032e-05 1.378136624862627525e-07
6.707039177372051380e-05 1.377993748924555742e-07
6.706362279860070069e-05 1.377873943350484498e-07
6.705687983392941620e-05 1.377644800304444117e-07
6.705013791605490912e-05 1.377343897336456917e-07
6.704341937362218878e-05 1.377141361915453062e-07
6.703667468315209271e-05 1.377108912469704120e-07
6.702998241372510246e-05 1.376791807277174405e-07
6.702330123090587252e-05 1.376547806764990034e-07
6.701658197254701382e-05 1.376306725270426914e-07
6.700987982853056908e-05 1.376078999184245647e-07
6.700320136312441213e-05 1.375877515609388584e-07
6.699653396671103700e-05 1.375799578822553247e-07
6.698990747467666691e-05 1.375462517919871515e-07
6.698324019055130541e-05 1.375335335359497933e-07
6.697659287949064995e-05 1.375132058076011261e-07
6.696994666427858540e-05 1.374952528197182413e-07
6.696333576049464591e-05 1.374838983258068186e-07
6.695671419867815798e-05 1.374645383263955026e-07
6.695005856721050351e-05 1.374459044619869841e-07
6.694348543757047069e-05 1.374188450951317143e-07
6.693689363604837708e-05 1.373992856657049778e-07
6.693029355285282718e-05 1.373785397333976780e-07
6.692372389151450356e-05 1.373670690952241063e-07
6.691713449647845825e-05 1.373512764247862476e-07
6.691056412444975764e-05 1.373274877377134350e-07
6.690401240774604961e-05 1.373177649599204196e-07
6.689745879553798534e-05 1.372854399672243871e-07
6.689089143923805116e-05 1.372694744416079679e-07
6.688437719775635183e-05 1.372605315738296898e-07
6.687784957090867608e-05 1.372373771607494274e-07
6.687130284228883436e-05 1.372162058439403292e-07
6.686481125531856698e-05 1.372035152122319431e-07
6.685831219454419904e-05 1.371718169952162527e-07
6.685177985027387665e-05 1.371713053986306978e-07
6.684531572510442766e-05 1.371554048884277876e-07
6.683883304254209230e-05 1.371312078872704487e-07
6.683236877524310329e-05 1.371054344208554884e-07
6.682586046716367878e-05 1.370991018112486621e-07
6.681939734854042167e-05 1.370694033881271997e-07
6.681294696995809324e-05 1.370686757574315326e-07
6.680646648561180013e-05 1.370592295799472266e-07
6.680004866732617500e-05 1.370274150025458072e-07
6.679360648072329000e-05 1.369970802392429917e-07
6.678720656540391087e-05 1.369853734346982964e-07
6.678074654209129621e-05 1.369712879154462879e-07
6.677435334416346622e-05 1.369607843615693695e-07
6.676794095103139937e-05 1.369438805535359252e-07
6.676155568675769638e-05 1.369196189111224000e-07
6.675511883155307098e-05 1.369050957349766504e-07
6.674875932268223755e-05 1.368944841202875097e-07
6.674236706711615609e-05 1.368762320998953952e-07
6.673600409976835539e-05 1.368754190591971451e-07
6.672961753744849562e-05 1.368514108459174221e-07
6.672329243284816456e-05 1.368269648133619450e-07
6.671694079928872317e-05 1.368133509003194141e-07
6.671059669420716359e-05 1.367927292932351523e-07
6.670426172706026208e-05 1.367709766046073730e-07
6.669790861311576517e-05 1.367771789202171944e-07
6.669158449541764445e-05 1.367552617305014398e-07
6.668527410998608188e-05 1.367371690177218547e-07
6.667895636909115364e-05 1.367257787960279500e-07
6.667263370718397861e-05 1.367037471892070829e-07
6.666633364561172362e-05 1.366863698639467913e-07
6.666007499081047917e-05 1.366819512397471040e-07
6.665381227942942849e-05 1.366530598506723584e-07
6.664752325726264724e-05 1.366354717474946581e-07
6.664126487135149689e-05 1.366281749086351853e-07
6.663495705943850813e-05 1.366203859926720391e-07
6.662871453856125377e-05 1.365893256432784248e-07
6.662245935043500868e-05 1.365951818358122304e-07
6.661622520832024121e-05 1.365741447911450604e-07
6.661001573120616068e-05 1.365534436727174950e-07
6.660379161503223193e-05 1.365351475818117662e-07
6.659751600739500187e-05 1.365351579716698337e-07
6.659130308734990890e-05 1.365169023545748401e-07
6.658508302381033401e-05 1.365144518464197174e-07
6.657887752637572736e-05 1.364840156819207565e-07
6.657268805656351947e-05 1.364690447773413826e-07
6.656652092480153083e-05 1.364395158303514378e-07
6.656029865160075030e-05 1.364319174963474671e-07
6.655409909457851735e-05 1.364268701629162388e-07
6.654791250798055245e-05 1.364185956858367131e-07
6.654173381217436730e-05 1.364051193677554653e-07
6.653557788342896111e-05 1.363920486576485664e-07
6.652941940982526922e-05 1.363643861812928837e-07
6.652327507684415591e-05 1.363525025558417310e-07
6.651710422949611446e-05 1.363485338259149854e-07
6.651098374042794278e-05 1.363220255446321061e-07
6.650479705938669873e-05 1.363275294009851196e-07
6.649871244466776753e-05 1.363075286937271973e-07
6.649257434064065233e-05 1.362996304805714259e-07
6.648646616987345518e-05 1.362816998866225747e-07
6.648034480509060803e-05 1.362700204143312567e-07
6.647422343653831519e-05 1.362558081523666334e-07
6.646814280653354039e-05 1.362500473091857705e-07
6.646204092051597367e-05 1.362343029731729460e-07
6.645595486585462533e-05 1.362245949683164188e-07
6.644985510729631880e-05 1.362178263412793021e-07
6.644379885751551214e-05 1.361872847023089227e-07
6.643772199595675537e-05 1.361853430264797571e-07
6.643165802655174668e-05 1.361601798074631518e-07
6.642559265908004411e-05 1.361422469323206630e-07
6.641956375235431723e-05 1.361248413399132252e-07
6.641345144930661055e-05 1.361297655279984475e-07
6.640739547825171235e-05 1.361258629132300674e-07
6.640135651474657450e-05 1.361094084784681488e-07
6.639536056707652544e-05 1.360860103046818291e-07
6.638932814169433590e-05 1.360965519409956523e-07
6.638331065912615454e-05 1.360829018185498232e-07
6.569406203621988214e-05 2.184893668699367143e-07
6.556039154964989676e-05 2.917543155829370055e-07
6.550100881348075628e-05 3.326309505601957612e-07
6.546727899593772319e-05 3.542480762371622318e-07
6.544612721365909117e-05 3.657443453059766531e-07
6.543125607898656547e-05 3.718489507144805370e-07
6.541961898278704187e-05 3.750201442705405486e-07
6.540964325939210594e-05 3.766681770623460737e-07
6.540048807885970815e-05 3.775227945674858486e-07
6.539181687377441780e-05 3.779529818310519040e-07
6.538335919795674567e-05 3.781543337775105769e-07
6.537507048017423118e-05 3.782292361240378644e-07
6.536682028386464768e-05 3.782376576818246254e-07
6.535864023367632977e-05 3.782181482496626037e-07
6.535045247433193089e-05 3.781802293515582710e-07
6.534228927271935666e-05 3.781602863223757878e-07
6.533416806932991895e-05 3.780882217421308001e-07
6.532603224441052873e-05 3.780534968193131619e-07
6.531786833104634687e-05 3.780368720652053352e-07
6.530970277727713585e-05 3.780337840273723125e-07
6.530158432706052350e-05 3.779897642739655039e-07
6.529346992147891295e-05 3.779497138365981737e-07
6.528534930735248863e-05 3.779163553044162277e-07
6.527722907930652769e-05 3.778842487076966069e-07
6.526913717373692965e-05 3.778293904769651524e-07
6.526102447968771061e-05 3.778110989794313228e-07
6.525293431781024444e-05 3.777771921805204726e-07
6.524485289106499760e-05 3.777439673460858404e-07
6.523673333084293289e-05 3.777513341273799640e-07
6.522865601522424568e-05 3.777161812830980916e-07
6.522057912951714439e-05 3.776908380424777609e-07
6.521250475309794590e-05 3.776620043295496810e-07
6.520444108800231271e-05 3.776380708939485394e-07
6.519638341083369845e-05 3.776122467526607176e-07
6.518836119910078036e-05 3.775568148532240012e-07
6.518010980925940544e-05 3.773656091864776420e-07
6.517175924490178852e-05 3.772712796085519560e-07
6.516341739549875154e-05 3.771737528656398657e-07
6.515502489198432958e-05 3.771392140001481333e-07
6.514662837838505445e-05 3.771043625684943179e-07
6.513822940749916719e-05 3.770786568407316383e-07
6.512984273034536586e-05 3.770465142936266829e-07
6.512147869722037421e-05 3.770008775246986943e-07
6.511308874810958097e-05 3.769789779463395925e-07
6.510470490707696942e-05 3.769501147962438331e-07
6.509633837809778714e-05 3.769207555236729336e-07
6.508797715649364127e-05 3.768860951485012914e-07
6.507962851952225349e-05 3.768429941538281047e-07
6.507127752237162074e-05 3.768136498138237491e-07
6.506291826812249184e-05 3.767895148472987154e-07
6.505458929706275765e-05 3.767510125473524791e-07
6.504623378429464427e-05 3.767346508291728795e-07
6.503793630800429478e-05 3.766715471501763450e-07
6.502958852900222867e-05 3.766647968517671925e-07
6.502127757515784544e-05 3.766164000738583720e-07
6.501295934592784599e-05 3.765934489018408228e-07
6.500464354162678365e-05 3.765797440067423018e-07
6.499636998784758229e-05 3.765025946063926897e-07
6.498805482726847992e-05 3.764965511039481997e-07
6.497973655704066280e-05 3.764811024712465362e-07
6.497146355565974426e-05 3.764336067422734421e-07
6.496316495147388828e-05 3.764222278213853821e-07
6.495490540326439438e-05 3.763763564695787101e-07
6.494663950501641770e-05 3.763281228193882262e-07
6.493835546773245922e-05 3.763119467880651912e-07
6.493010321585852525e-05 3.762745891642676843e-07
6.492183983333774490e-05 3.762376764725083032e-07
6.491356821770610265e-05 3.762266666200533206e-07
6.490531515033408187e-05 3.761965929534190870e-07
6.489708275853019799e-05 3.761516351010870742e-07
6.488884702653101983e-05 3.761185493852490997e-07
6.488059703622875310e-05 3.761082049920679578e-07
6.487238040641825072e-05 3.760693710624063699e-07
6.486416029104639437e-05 3.760363051247666968e-07
6.485593180375821864e-05 3.760290139667060295e-07
6.484774696497473472e-05 3.759705742169761338e-07
6.483952817699601627e-05 3.759590190461274832e-07
6.483136586163707762e-05 3.758935008647702443e-07
6.482314428334259697e-05 3.758916441532743648e-07
6.481494776603043129e-05 3.758662098518571731e-07
6.480680106381328065e-05 3.758302186494692830e-07
6.479861199078346102e-05 3.758064328405116959e-07
6.479047687427723020e-05 3.757516840072955813e-07
6.478227663938845719e-05 3.757421163318379696e-07
6.477414639970996847e-05 3.757119631634756062e-07
6.476598949842443491e-05 3.756748505711441445e-07
6.475780979836505977e-05 3.756743748159531508e-07
6.474968685125959708e-05 3.756172235730140923e-07
6.474153892181109008e-05 3.756097544583586122e-07
6.473341207835851526e-05 3.755668608237796816e-07
6.472528944417908856e-05 3.755499842918870170e-07
6.471715882396892054e-05 3.755121931628427390e-07
6.470906739564766317e-05 3.754773684103461231e-07
6.470092732510983552e-05 3.754639452517798738e-07
6.469282508077298739e-05 3.754345732397522383e-07
6.468471329476355213e-05 3.753993009732116222e-07
6.467655358120186335e-05 3.753758156557769077e-07
6.466846032509042169e-05 3.753243850892867753e-07
6.466038758700426068e-05 3.752978851550839337e-07
6.465229109009380532e-05 3.752690103952538496e-07
6.464423375993897704e-05 3.752300638304506586e-07
6.463612194800531915e-05 3.752173163179817789e-07
6.462806664498804970e-05 3.751823218225254292e-07
6.461998765744248331e-05 3.751546682811015552e-07
6.461193127342986745e-05 3.751363551675905200e-07
6.460387455894581578e-05 3.750834876118528639e-07
6.459582963206064233e-05 3.750561297112428306e-07
6.458774908682174344e-05 3.750347825979120602e-07
6.457973409903684119e-05 3.749876939491510745e-07
6.457167852436401670e-05 3.749576489397498704e-07
6.456363706086120193e-05 3.749420474164989728e-07
6.455560940889730872e-05 3.748933281248135798e-07
6.454757059267006761e-05 3.748873568019184189e-07
6.453956025706472654e-05 3.748304837220279114e-07
6.453153544973505660e-05 3.748147895588429179e-07
6.452351700351093087e-05 3.747748351839563155e-07
6.451550231321495014e-05 3.747601007991137466e-07
6.450751893099676310e-05 3.747230255940496412e-07
6.449951180439013549e-05 3.746859514447589533e-07
6.449150121929003363e-05 3.746812019189421068e-07
6.448352587191845192e-05 3.746440582731867353e-07
6.447555142206304888e-05 3.746066266182876042e-07
6.446759357663611712e-05 3.745613268968017770e-07
6.445959980377809770e-05 3.745298862100789570e-07
6.445160604055695508e-05 3.745306998146985767e-07
6.444365869832746976e-05 3.744949285472168439e-07
6.443569292626660653e-05 3.744494896134104281e-07
6.442775336050253303e-05 3.744039709020526795e-07
6.441978560532362718e-05 3.743952815791232539e-07
6.441182663692400891e-05 3.743740172280540356e-07
6.440388245261200037e-05 3.743524872163838663e-07
6.439594639673594512e-05 3.743219837521829121e-07
6.438802231624437330e-05 3.742780200093286960e-07
6.438011114607480997e-05 3.742393167046054177e-07
6.437217848227029049e-05 3.741989852342864807e-07
6.436424733800995930e-05 3.741874281404471467e-07
6.435634233660224063e-05 3.741453495913164682e-07
6.434839840634547247e-05 3.741379218001701773e-07
6.434049791950706843e-05 3.741085914507691536e-07
6.433259097613850254e-05 3.740745677138061100e-07
6.432470546293071029e-05 3.740371946858016734e-07
6.431678917848854835e-05 3.740238481331756476e-07
6.430892019462941956e-05 3.739924203174267282e-07
6.430102844650234886e-05 3.739637724083988607e-07
6.429314649491815466e-05 3.739334448587876072e-07
6.428527338168739012e-05 3.738911403158633780e-07
6.427740046190149508e-05 3.738799558665585976e-07
6.426953863590480383e-05 3.738358618008814954e-07
6.426166722976028032e-05 3.737960240743757415e-07
6.425379732568558763e-05 3.737662465059092004e-07
6.424593821278956878e-05 3.737519165848258353e-07
6.423808152497828691e-05 3.737290215520402182e-07
6.423025048808956672e-05 3.736825848392995346e-07
6.422239290779650409e-05 3.736644878469496698e-07
6.421454863056733282e-05 3.736343609573090978e-07
6.420670276402212111e-05 3.736149192458993007e-07
6.419887375836055680e-05 3.735756547823807208e-07
6.419103887067761428e-05 3.735428952009468818e-07
6.418321037174978371e-05 3.735323804306886602e-07
6.417539040699567351e-05 3.734985368112990484e-07
6.416756451034341571e-05 3.734912859847748980e-07
6.415974752194517517e-05 3.734609242183464330e-07
6.415195012393070675e-05 3.734258967212907124e-07
6.414413543314960019e-05 3.734037909611903095e-07
6.413633126528158737e-05 3.733851571075782583e-07
6.412855362714432511e-05 3.733330935049439397e-07
6.412074596942018956e-05 3.733256101913629858e-07
6.411295878392777908e-05 3.732922036170733226e-07
6.410518288739665727e-05 3.732576411474031758e-07
6.409740161013133361e-05 3.732252270003687883e-07
6.408963234419522419e-05 3.732003657014866743e-07
6.408183574624819266e-05 3.731777522909610140e-07
6.407410211708573951e-05 3.731248273569018674e-07
6.406630093844417389e-05 3.731182050348955824e-07
6.405857143564282522e-05 3.730672515311626867e-07
6.405079814348328291e-05 3.730406703251410670e-07
6.404303055667006511e-05 3.730351993113291952e-07
6.403528442308190798e-05 3.729892022672119723e-07
6.402756528554024882e-05 3.729396423955376268e-07
6.401978387970069058e-05 3.729375647825207548e-07
6.401204225808151114e-05 3.729122761596876470e-07
6.400432236398169222e-05 3.728616468988982637e-07
6.399659947137542799e-05 3.728306399052114839e-07
6.398885347992293662e-05 3.728076704252070252e-07
6.398112143846609065e-05 3.727903972233240506e-07
6.397340085231518678e-05 3.727464997324074245e-07
6.396569283402952914e-05 3.727148546812516976e-07
6.395796808597653332e-05 3.726938347837564845e-07
6.395028149475936920e-05 3.726437224920651384e-07
6.394256858922032203e-05 3.726281639760660047e-07
6.393486666070960251e-05 3.726057084096942667e-07
6.392717733801528456e-05 3.725699331593747833e-07
6.391948516430096872e-05 3.725402680021227626e-07
6.391179173649540743e-05 3.724996166000111576e-07
6.390409942962903018e-05 3.724791822032187234e-07
6.389638923268029305e-05 3.724635510748795704e-07
6.388850991027788325e-05 3.722762297753955341e-07
6.388051649711260817e-05 3.721877765805251795e-07
6.387252707423338063e-05 3.721027472833240131e-07
6.386450717874915008e-05 3.720599307118536045e-07
6.385646650249168560e-05 3.720312564767545393e-07
6.384846108273228664e-05 3.719706150445776722e-07
6.384039223557726845e-05 3.719652176228269017e-07
6.383238276753696683e-05 3.719126069754006613e-07
6.382436501854013761e-05 3.718731497357042789e-07
6.381632574190567147e-05 3.718399170577875950e-07
6.380832261158867120e-05 3.718033488007215293e-07
6.380031921095430597e-05 3.717702645772253236e-07
6.379231664237321197e-05 3.717346997664416863e-07
6.378430727326451545e-05 3.717151914978850879e-07
6.377630493346398474e-05 3.716915771635349751e-07
6.376832543773415106e-05 3.716467948190017019e-07
6.376032713715944265e-05 3.716142560767346309e-07
6.375233185886111957e-05 3.715933122086368719e-07
6.374434030347369206e-05 3.715658372963676410e-07
6.373636702762965729e-05 3.715311626818812942e-07
6.372837704327684620e-05 3.715070769106088088e-07
6.372039056228996742e-05 3.714805939331972900e-07
6.371240434534133738e-05 3.714612864824320871e-07
6.370445728986806654e-05 3.714054383978594057e-07
6.369649933326970031e-05 3.713664418215102860e-07
6.368851929176040769e-05 3.713469558630307713e-07
6.368056553258819377e-05 3.713127579880559421e-07
6.367259727149332722e-05 3.712902160934028268e-07
6.366462374727256093e-05 3.712736115953141162e-07
6.365670135750622633e-05 3.712131103361610712e-07
6.364872122308148515e-05 3.712056823518695102e-07
6.364079165928044170e-05 3.711612214347028457e-07
6.363285388904564252e-05 3.711206426653350661e-07
6.362488692058683166e-05 3.711175288764955954e-07
6.361696607539003661e-05 3.710706879363833335e-07
6.360903128782833301e-05 3.710487351816493863e-07
6.360111797848219781e-05 3.709993628397492467e-07
6.359316290260160420e-05 3.709978733113508756e-07
6.358525607561219396e-05 3.709562833882963117e-07
6.357733529695394333e-05 3.709256544674756947e-07
6.356944216320616916e-05 3.708748320975608744e-07
6.356151166099025256e-05 3.708596295683170780e-07
6.355359861335373021e-05 3.708296646233741007e-07
6.354569261564403941e-05 3.708021437652187792e-07
6.353780149472185396e-05 3.707566170821614841e-07
6.352990703048467733e-05 3.707140871209129653e-07
6.352198041227549729e-05 3.707096635086746886e-07
6.351409132969123477e-05 3.706667752877237754e-07
6.350620052327121711e-05 3.706317822454100979e-07
6.349830950794522750e-05 3.705961532507394518e-07
6.349042570895844487e-05 3.705706127448196936e-07
6.348255194007309968e-05 3.705290762403032007e-07
6.347464773937936831e-05 3.705259328040801019e-07
6.346677157651980342e-05 3.704923588505321543e-07
6.345889621872163259e-05 3.704627112908110117e-07
6.345101138477567647e-05 3.704428464164010009e-07
6.344316957571206970e-05 3.703987048564872562e-07
6.343530544542922203e-05 3.703632109810493222e-07
6.342744257231600861e-05 3.703410508426740264e-07
6.341957601090947208e-05 3.703146993843867652e-07
6.341172513511118402e-05 3.702738899888487274e-07
6.340387570451286694e-05 3.702521836339557754e-07
6.339602018777193296e-05 3.702300964078425307e-07
6.338818097081814833e-05 3.701902437610464931e-07
6.338035163772594229e-05 3.701480476351919381e-07
6.337250418675903626e-05 3.701191608920814997e-07
6.336466047722064327e-05 3.700966572157161655e-07
6.335681461326639016e-05 3.700702493606049885e-07
6.334898402284857384e-05 3.700404463727054289e-07
6.334116376183392962e-05 3.699956364524713450e-07
6.333333247356878867e-05 3.699758219507975170e-07
6.332549471760136523e-05 3.699535104071600304e-07
6.331767730944616276e-05 3.699187123892842784e-07
6.330985308498962561e-05 3.698988080666958647e-07
6.330205033114937540e-05 3.698528561937227649e-07
6.329422855964705983e-05 3.698364964216645715e-07
6.328642243275567651e-05 3.698086536677866786e-07
6.327860584577912971e-05 3.697815156566086213e-07
6.327079792843248404e-05 3.697498216654605011e-07
6.326299769679761945e-05 3.697309955868756438e-07
6.325520009112775208e-05 3.696970077664724681e-07
6.324739183536424406e-05 3.696843314510967132e-07
6.323961118620801672e-05 3.696390001441162954e-07
6.323181145659694902e-05 3.696215966887938681e-07
6.322401307008351150e-05 3.696077114445112909e-07
6.321624773310083746e-05 3.695699973468699799e-07
6.320847771070951327e-05 3.695168211914387091e-07
6.320066624979901488e-05 3.695210396289883493e-07
6.319289783007545048e-05 3.694764362792566372e-07
6.318512970584244681e-05 3.694457322866823696e-07
6.317738252544957049e-05 3.693919613435111618e-07
6.316960189651265657e-05 3.693744362584983910e-07
6.316181701610964724e-05 3.693611804060086854e-07
6.315406820084813885e-05 3.693254083703424495e-07
6.314631470116030814e-05 3.692792182039002104e-07
6.313855738569936762e-05 3.692515067263236167e-07
6.313077915365764958e-05 3.692444276102651177e-07
6.312303684484886642e-05 3.692151636380830979e-07
6.311529279436315797e-05 3.691787742647086228e-07
6.310754089853912467e-05 3.691526767775341184e-07
6.309980499923461650e-05 3.691150925027190269e-07
6.309205922142314678e-05 3.690866373854173104e-07
6.308434053117568040e-05 3.690480488303910253e-07
6.307657716171494980e-05 3.690435035202341129e-07
6.306888015915528901e-05 3.689786067227871220e-07
6.306113530761289050e-05 3.689575602106043988e-07
6.305341944349547405e-05 3.689230495300987285e-07
6.304567922675707718e-05 3.689032626197946560e-07
6.303793791539755533e-05 3.688911529279049132e-07
6.303022918531753184e-05 3.688471383398956522e-07
6.302252792940329874e-05 3.688128811130023481e-07
6.301482412975572102e-05 3.687682935357506564e-07
6.300711870957826114e-05 3.687443983465735070e-07
6.299939051032748237e-05 3.687278794587529144e-07
6.299168434988075354e-05 3.686993152264809030e-07
6.298400596621841021e-05 3.686457383451962143e-07
6.297628899074024804e-05 3.686304255157634364e-07
6.296861254953945006e-05 3.685883474856531492e-07
6.296090142582658146e-05 3.685694703654493019e-07
6.295322332240386900e-05 3.685325645868941095e-07
6.294552792780816009e-05 3.684990670161041093e-07
6.293785459223967700e-05 3.684662772763811442e-07
6.293016935248881504e-05 3.684330264880360215e-07
6.292248157420146052e-05 3.683990743966163146e-07
6.291479134179542418e-05 3.683838172426357075e-07
6.290711797262895234e-05 3.683453529659337813e-07
6.289943336301837169e-05 3.683242754562934209e-07
6.289176229306716139e-05 3.682968699041075165e-07
6.288412174375116457e-05 3.682437140394375297e-07
6.287643104816532718e-05 3.682275804998831298e-07
6.286876378368544936e-05 3.682041476914709360e-07
6.286108981683121181e-05 3.681790795044943582e-07
6.285344873204257491e-05 3.681357236756399691e-07
6.284577278381861141e-05 3.681172045772858412e-07
6.283810998755641312e-05 3.680903722364156128e-07
6.283045887201467905e-05 3.680585939988168109e-07
6.282285310250809935e-05 3.679957048238544665e-07
6.281515821170278633e-05 3.680017510631054489e-07
6.280754254168346463e-05 3.679501319498363911e-07
6.279989954579689310e-05 3.679238552165001751e-07
6.279227003490953096e-05 3.678954412036224702e-07
6.278463622315373735e-05 3.678582458956054159e-07
6.277699960459802594e-05 3.678316170220260544e-07
6.276937643385493439e-05 3.677862280934274315e-07
6.276151632642988502e-05 3.676381987316460460e-07
6.275361041040921717e-05 3.675413672074366780e-07
6.274565166414244432e-05 3.674873457846976961e-07
6.273769972722401762e-05 3.674297014979914510e-07
6.272973172981241845e-05 3.673864727826274967e-07
6.272177351233191602e-05 3.673466389048410376e-07
6.271379982394888685e-05 3.673192221067428469e-07
6.270585216366866713e-05 3.672759715528202221e-07
6.269788313919412534e-05 3.672435439981373114e-07
6.268993082346533937e-05 3.671995990950725997e-07
6.268197956863438293e-05 3.671618473401295641e-07
6.267402652102305194e-05 3.671344569516183786e-07
6.266609397643253798e-05 3.670705518119123715e-07
6.265813527147960063e-05 3.670410699424737574e-07
6.265015705953321705e-05 3.670357050738680166e-07
6.264220531218572417e-05 3.670047006200150877e-07
6.263425604376038239e-05 3.669740092614891233e-07
6.262631672371658245e-05 3.669538185603932058e-07
6.261837429134894798e-05 3.669175564112994870e-07
6.261044286623265764e-05 3.668850804556794446e-07
6.260249530624971762e-05 3.668615501130558716e-07
6.259425562687283642e-05 3.668657604650290031e-07
6.258617330690321166e-05 3.668753033758155173e-07
6.257816952887715215e-05 3.668713394567662116e-07
6.257017665106796541e-05 3.668544656024827066e-07
6.256223038915544119e-05 3.668080971908834465e-07
6.255427148028790054e-05 3.667729767730376747e-07
6.254630007949500551e-05 3.667643099584052302e-07
6.253836828059263007e-05 3.667184578560469184e-07
6.253043771392078590e-05 3.666755059733013117e-07
6.252249854602061026e-05 3.666392462902558744e-07
6.251455653208440571e-05 3.666135872405736761e-07
6.250662277422901095e-05 3.665856496164689330e-07
6.249870806120334853e-05 3.665478242898503380e-07
6.249077774833127960e-05 3.665211371306411977e-07
6.248288666342376955e-05 3.664555873877554771e-07
6.247494832228274659e-05 3.664455819043296042e-07
6.246704512981303707e-05 3.664030937008216622e-07
6.245912220458503994e-05 3.663807360118931885e-07
6.245121488253590732e-05 3.663478769433254190e-07
6.244331663599242117e-05 3.663139828582174297e-07
6.243544456284340078e-05 3.662569271370954806e-07
6.242753658473605260e-05 3.662319454642282444e-07
6.241965262693578297e-05 3.661928674471287308e-07
6.241173808408120806e-05 3.661815413284977922e-07
6.240388185583467192e-05 3.661142630423963744e-07
6.239598886079924937e-05 3.660983539622876454e-07
6.238810842476679092e-05 3.660616638629471951e-07
6.238022607038098467e-05 3.660292249057681111e-07
6.237235793260074589e-05 3.659932485921001044e-07
6.236448426439633889e-05 3.659559658367919519e-07
6.235659331443084029e-05 3.659423762701163150e-07
6.234872474772576152e-05 3.659030647961030380e-07
6.234085696881558802e-05 3.658761329017519001e-07
6.233296936319598068e-05 3.658659860284020512e-07
6.232515046106511291e-05 3.657955984487971509e-07
6.231726684971328558e-05 3.657905685816639215e-07
6.230940488494634633e-05 3.657611372999849861e-07
6.230157128760618218e-05 3.657113609444162926e-07
6.229369616691334997e-05 3.657067109873639005e-07
6.228588677117407354e-05 3.656344696086650489e-07
6.227803121272645697e-05 3.656169150803268809e-07
6.227019453299276728e-05 3.655802730257027975e-07
6.226235284544805789e-05 3.655518214435116152e-07
6.225451367209446074e-05 3.655157364576475577e-07
6.224669642884144848e-05 3.654737817793487750e-07
6.223883961270069065e-05 3.654688847896707424e-07
6.223102376858460178e-05 3.654214563857001981e-07
6.222318446888441248e-05 3.653971887944381767e-07
6.221538998596535521e-05 3.653451072792858320e-07
6.220754974217584964e-05 3.653279994565154450e-07
6.219973729491093406e-05 3.652883750323075229e-07
6.219191435649065649e-05 3.652604313071791500e-07
6.218411907092289380e-05 3.652164366237375124e-07
6.217629075284132731e-05 3.652001291678474724e-07
6.216849283951993198e-05 3.651657913570212756e-07
6.216070884433178413e-05 3.651132702714427940e-07
6.215289036888064470e-05 3.650910842906643424e-07
6.214509016758576845e-05 3.650535696435208203e-07
6.213727527428377338e-05 3.650418517732492666e-07
6.212950725517638116e-05 3.649773139964856874e-07
6.212170287514075034e-05 3.649646861094966491e-07
6.211390564910903060e-05 3.649354958890655816e-07
6.210611525757493256e-05 3.649124189474152848e-07
6.209834561605896621e-05 3.648591814720165675e-07
6.209053983909195026e-05 3.648540519925232097e-07
6.208277325039866768e-05 3.648039683076718325e-07
6.207500946521159158e-05 3.647620516803199959e-07
6.206723418241078200e-05 3.647261439079887160e-07
6.205946123720080024e-05 3.647008352680314412e-07
6.205169960135532836e-05 3.646516703233219480e-07
6.204389972891455644e-05 3.646509523475145220e-07
6.203615317147010962e-05 3.646004446753896532e-07
6.202839617383752008e-05 3.645630745394246844e-07
6.202063087403430694e-05 3.645277786338165785e-07
6.201286244962465812e-05 3.645099466915271633e-07
6.200510374402946694e-05 3.644761037571208140e-07
6.199737276426591610e-05 3.644268593367697412e-07
6.198961040975470315e-05 3.643949781697259750e-07
6.198186522757245158e-05 3.643669430530867324e-07
6.197408996677469838e-05 3.643536464128146303e-07
6.196635255143454792e-05 3.643122847163207663e-07
6.195861519870226176e-05 3.642758230963741039e-07
6.195087343504157953e-05 3.642423079426795788e-07
6.194312186316692321e-05 3.642130047554799038e-07
6.193538517869098088e-05 3.641856142153426740e-07
6.192765293945097949e-05 3.641506279743044516e-07
6.191992035376225119e-05 3.641184232485102066e-07
6.191217870008048946e-05 3.640960861615901968e-07
6.190444578541301425e-05 3.640683956477409756e-07
6.189670832739676892e-05 3.640445903845622722e-07
6.188899583783476189e-05 3.640059751562280265e-07
6.188126566772866009e-05 3.639804664757054066e-07
6.187355279294624660e-05 3.639461666828897563e-07
6.186581707394485786e-05 3.639247981918403429e-07
6.185813113500838632e-05 3.638703255520313857e-07
6.185040056979450990e-05 3.638494457763759113e-07
6.184269682906640847e-05 3.638131638882184014e-07
6.183499488470920683e-05 3.637761962646524904e-07
6.182729813434111065e-05 3.637380666415396562e-07
6.181957494582182632e-05 3.637190218754389642e-07
6.181186269017146422e-05 3.637046834494110664e-07
6.180417574003884741e-05 3.636567451420576028e-07
6.179649740695251610e-05 3.636091839730366279e-07
6.178878613253910984e-05 3.635923878852113346e-07
6.178108108937944358e-05 3.635738015407571525e-07
6.177340375312208797e-05 3.635247424940127609e-07
6.176572149942032388e-05 3.634934416824926376e-07
6.175801102346603546e-05 3.634768533266515219e-07
6.175012377321756969e-05 3.633130854730595990e-07
6.174215096139623539e-05 3.632220326308828498e-07
6.173418409952088134e-05 3.631569427452274241e-07
6.172617476857412261e-05 3.631090055084506551e-07
6.171817965249567356e-05 3.630520052711146850e-07
6.171015373759077688e-05 3.630168862658993230e-07
6.170215021975010460e-05 3.629930986761701078e-07
6.169417604448639806e-05 3.629210706482530951e-07
6.168614870720540914e-05 3.629199553676653103e-07
6.167814425403145089e-05 3.628790283984505440e-07
6.167017584706223712e-05 3.628259153321689253e-07
6.166216378577839025e-05 3.628005009979490259e-07
6.165415979657834337e-05 3.627848124150526114e-07
6.164616767129995256e-05 3.627468156391844850e-07
6.163817709031278660e-05 3.627204252335521973e-07
6.163019173719817172e-05 3.626793085461615440e-07
6.162222137615179908e-05 3.626480701834537524e-07
6.161423572073341571e-05 3.626134953309282169e-07
6.160625642119137461e-05 3.625883814497387836e-07
6.159827709839436243e-05 3.625601660435948323e-07
6.159031301315465992e-05 3.625420553229445518e-07
6.158234987878587695e-05 3.624985331804805880e-07
6.157438130093702245e-05 3.624745797303277714e-07
6.156644962160849925e-05 3.624290080401495188e-07
6.155841972334342494e-05 3.623663088931645678e-07
6.155041567042085905e-05 3.623370215114189000e-07
6.154242059632957570e-05 3.623478421078354129e-07
6.153443992468360672e-05 3.623293724644320702e-07
6.152647781577906961e-05 3.623144049348558717e-07
6.151854776309543724e-05 3.622784439318490583e-07
6.151060811987655685e-05 3.622668534482906985e-07
6.150269807862963250e-05 3.622162291998909902e-07
6.149476606037911715e-05 3.621859913352745451e-07
6.148684480214159959e-05 3.621516777840829332e-07
6.147892365269536747e-05 3.621228853267541289e-07
6.147099006499149036e-05 3.621117803788181244e-07
6.146308537040812115e-05 3.620701468641369371e-07
6.145518666318295774e-05 3.620204306517325936e-07
6.144726558468011242e-05 3.620035408128593128e-07
6.143937189306482468e-05 3.619529677901195310e-07
6.143148323002015510e-05 3.619049554305752816e-07
6.142355548412138568e-05 3.618981169290411681e-07
6.141565906456147807e-05 3.618630046013608120e-07
6.140776133876253153e-05 3.618295053833537273e-07
6.139984386963997761e-05 3.618071557870372181e-07
6.139193298775722407e-05 3.617843098671251128e-07
6.138402878816486593e-05 3.617534085250235731e-07
6.137612732690165673e-05 3.617306439886063520e-07
6.136825256018486896e-05 3.616932149434730650e-07
6.136036972252097231e-05 3.616562943628875762e-07
6.135249793372802738e-05 3.616089830767720324e-07
6.134461730749537773e-05 3.615686446054649532e-07
6.133672681061417230e-05 3.615553519309914221e-07
6.132884710922007041e-05 3.615328713159529449e-07
6.132098079862638635e-05 3.615010696194844424e-07
6.131311563648792103e-05 3.614668068957345106e-07
6.130527393841822418e-05 3.614105569599678602e-07
6.129741897602250197e-05 3.613697885412134862e-07
6.128952289433078264e-05 3.613728468482482939e-07
6.128167192742229685e-05 3.613312447965979914e-07
6.127383578323230314e-05 3.612901440303966979e-07
6.126598991377836675e-05 3.612542988644038021e-07
6.125812964599982962e-05 3.612319547769416130e-07
6.125026795278906472e-05 3.612076571322596029e-07
6.124244651806517873e-05 3.611538492002873600e-07
6.123460192985305149e-05 3.611208062075005786e-07
6.122676669142871394e-05 3.610970317362003279e-07
6.121894802899431956e-05 3.610436597480887464e-07
6.121109802984364939e-05 3.610214823782911764e-07
6.120326666213227965e-05 3.609888949362139394e-07
6.119544949679805860e-05 3.609516471506766314e-07
6.118761102558984810e-05 3.609289948989652191e-07
6.117979521542461514e-05 3.608751834897891082e-07
6.117197422582981085e-05 3.608446864069550195e-07
6.116413078846770165e-05 3.608329658602856161e-07
6.115631728003364847e-05 3.607904134208639959e-07
6.114849365716730012e-05 3.607722396483242485e-07
6.114068076041354971e-05 3.607423126148732953e-07
6.113289443675099313e-05 3.606944890408334077e-07
6.112507076019380124e-05 3.606723065320458127e-07
6.111727088524053985e-05 3.606280824179057254e-07
6.110944971645159232e-05 3.606024162012786547e-07
6.110164021865656869e-05 3.605850800371682506e-07
6.109383263430553056e-05 3.605591598979724108e-07
6.108602839837001786e-05 3.605432955375044627e-07
6.107824998340778081e-05 3.604923871524573516e-07
6.107043665604766061e-05 3.604833161021997868e-07
6.106265806192306099e-05 3.604427806392659724e-07
6.105486197217530639e-05 3.604219473082297996e-07
6.104710338206609157e-05 3.603625130020091514e-07
6.103934309604256662e-05 3.603158630766354792e-07
6.103154091222230655e-05 3.603032081471664231e-07
6.102375980496559593e-05 3.602775597861766279e-07
6.101598120866810607e-05 3.602416316861624801e-07
6.100823144849567301e-05 3.601986671212669456e-07
6.100044511975285676e-05 3.601787985759505549e-07
6.099268923439847838e-05 3.601429664752892516e-07
6.098492794202574753e-05 3.601045181719587852e-07
6.097715108072873375e-05 3.600867030617922661e-07
6.096939933066441362e-05 3.600420552529613901e-07
6.096161399992140300e-05 3.600470690500642596e-07
6.095389980493551470e-05 3.599673794845206682e-07
6.094614735382999329e-05 3.599433621094697427e-07
6.093837333134049025e-05 3.599393818463886830e-07
6.093065503455817123e-05 3.598827175830910485e-07
6.092289991878566694e-05 3.598537298169751994e-07
6.091516416868038135e-05 3.598114130564358806e-07
6.090740758666297948e-05 3.597893626032331310e-07
6.089965645168023307e-05 3.597694617996158858e-07
6.089191918895899404e-05 3.597420381991515262e-07
6.088418547704325153e-05 3.597049442078681446e-07
6.087647029944991486e-05 3.596652473249974967e-07
6.086873404874628042e-05 3.596443471247675319e-07
6.086101492007599712e-05 3.596094089845354570e-07
6.085329513037652615e-05 3.595745357405852276e-07
6.084537747257354786e-05 3.594027263167373208e-07
6.083738246793431767e-05 3.593217675196169887e-07
6.082935001816908773e-05 3.592651632692820346e-07
6.082132789091060962e-05 3.592091157088923730e-07
6.081329241685897162e-05 3.591628213638733474e-07
6.080525902227753562e-05 3.591266727926076509e-07
6.079721699084985654e-05 3.590922180937620146e-07
6.078920795471020461e-05 3.590336305780711794e-07
6.078114408056085660e-05 3.590243343695438452e-07
6.077310025736762974e-05 3.590001408076219900e-07
6.076509928203123695e-05 3.589366486876217438e-07
6.075708844643047186e-05 3.588965808203406091e-07
6.074905403289142605e-05 3.588651474816347475e-07
6.074104558744027618e-05 3.588281403908542681e-07
6.073301110812187820e-05 3.588028893810077624e-07
6.072498224591682206e-05 3.587793362517742577e-07
6.071698473293591296e-05 3.587229527266346651e-07
6.070898138120861347e-05 3.586885262054992897e-07
6.070096647034456210e-05 3.586523504109452342e-07
6.069294030535928638e-05 3.586418587912306324e-07
6.068493128957602490e-05 3.586082878139834550e-07
6.067695260457513695e-05 3.585594211286031793e-07
6.066894320734098246e-05 3.585247181111335537e-07
6.066096860258220658e-05 3.584772165043082534e-07
6.065295988533836365e-05 3.584486697687984691e-07
6.064495525330128940e-05 3.584292626137708571e-07
6.063698152486116414e-05 3.583716776964185720e-07
6.062898448940079823e-05 3.583528781332801448e-07
6.062101573140587097e-05 3.582936822127581360e-07
6.061300606634470293e-05 3.582892293083774023e-07
6.060503476575659161e-05 3.582363824561062401e-07
6.059703129609569547e-05 3.582229537025829189e-07
6.058905796700258210e-05 3.581813453060045790e-07
6.058110188225252754e-05 3.581348311278193822e-07
6.057311689351999403e-05 3.581047538669708788e-07
6.056516626665777716e-05 3.580565894273123254e-07
6.055717357381335230e-05 3.580374311777689688e-07
6.054910986839516968e-05 3.580806170750240928e-07
6.054113626974070553e-05 3.580478826431713867e-07
6.053317389052436677e-05 3.580175454324965720e-07
6.052521056304437753e-05 3.579857813134474934e-07
6.051725280257144192e-05 3.579620296538348025e-07
6.050930617665403028e-05 3.579140951264129822e-07
6.050135318390194685e-05 3.578829106555318677e-07
6.049338395850751724e-05 3.578619429470061879e-07
6.048547576672199993e-05 3.577984964741740050e-07
6.047751527907506826e-05 3.577657953865155331e-07
6.046955455576071432e-05 3.577522688152997635e-07
6.046160821301738771e-05 3.577153236445930036e-07
6.045368928868231673e-05 3.576729107341234757e-07
6.044574416119481849e-05 3.576403503273462759e-07
6.043783296745833201e-05 3.576002468298950536e-07
6.042989110112411696e-05 3.575671611975424464e-07
6.042198747935825532e-05 3.575153141500977683e-07
6.041403577050059686e-05 3.575024893164282101e-07
6.040610985903061551e-05 3.574778980798161732e-07
6.039819018028351553e-05 3.574428696244508812e-07
6.039030586566724229e-05 3.573769458244779126e-07
6.038239461916552954e-05 3.573409463431886196e-07
6.037442993208140638e-05 3.573546219973845125e-07
6.036654781850945905e-05 3.572935503524232036e-07
6.035863600591824654e-05 3.572708750314638527e-07
6.035076448973481904e-05 3.572060865191008563e-07
6.034285879598908132e-05 3.571798786782828153e-07
6.033494290508864527e-05 3.571501875380730031e-07
6.032704893293570659e-05 3.571197483446136572e-07
6.031913350463820827e-05 3.571058554803800702e-07
6.031126881068334030e-05 3.570465359322922280e-07
6.030337497737806165e-05 3.570095975849171319e-07
6.029549281202230786e-05 3.569753386646766936e-07
6.028760477441009693e-05 3.569409068437342532e-07
6.027974206788529947e-05 3.568917777139160572e-07
6.027184233359370367e-05 3.568805495033917167e-07
6.026399435643890583e-05 3.568201370167911135e-07
6.025610652586539288e-05 3.568019200253329509e-07
6.024823898774349113e-05 3.567644314274342717e-07
6.024035676240512628e-05 3.567417179952139878e-07
6.023249989547695734e-05 3.566965709000076149e-07
6.022465803041231614e-05 3.566401255580107202e-07
6.021679137581425930e-05 3.566118152981966069e-07
6.020892521895859339e-05 3.565819259782194801e-07
6.020105090335785172e-05 3.565668777435272910e-07
6.019321712883030090e-05 3.565124319476635168e-07
6.018536423199051625e-05 3.564743525916655626e-07
6.017749129755136457e-05 3.564596372424200457e-07
6.016965644401458342e-05 3.564175438698321548e-07
6.016182174584086328e-05 3.563640653970745120e-07
6.015395164805880220e-05 3.563544523915333973e-07
6.014611812292896252e-05 3.563082715025390033e-07
6.013828612827589761e-05 3.562639092346845406e-07
6.013040486058276432e-05 3.562697950661858285e-07
6.012258711327208676e-05 3.562189421150872365e-07
6.011475568776726601e-05 3.561762951719525163e-07
6.010693482780102873e-05 3.561301895252235816e-07
6.009907162316147110e-05 3.561251347871040202e-07
6.009124412105808970e-05 3.560924510827661351e-07
6.008342980750290292e-05 3.560421991504123918e-07
6.007562243813766305e-05 3.559903688389066835e-07
6.006779951105627673e-05 3.559526954430556078e-07
6.005995393959055728e-05 3.559440303053673986e-07
6.005213274045964952e-05 3.559098844862392284e-07
6.004433028806655323e-05 3.558653959706255834e-07
6.003650872932462965e-05 3.558321532838620277e-07
6.002869958153798550e-05 3.557984515999760307e-07
6.002068457902179794e-05 3.556422733789088204e-07
6.001263351976182447e-05 3.555267726876247856e-07
6.000449697239069308e-05 3.554851286210115468e-07
5.999636916956828018e-05 3.554481864253444309e-07
5.998824128114263053e-05 3.554026785591152711e-07
5.998013840148197793e-05 3.553430729121270892e-07
5.997201598703901849e-05 3.553075202833615584e-07
5.996388558569533357e-05 3.552698347326460290e-07
5.995576846241955029e-05 3.552303726626766081e-07
5.994765610068873257e-05 3.551798930910971928e-07
5.993955328266938482e-05 3.551312331785539665e-07
5.993140626500552978e-05 3.551188043942138673e-07
5.992328992846445790e-05 3.550839530339748290e-07
5.991518177775746989e-05 3.550381773948256010e-07
5.990705001100098370e-05 3.550290849747639632e-07
5.989896907090495740e-05 3.549688987464465483e-07
5.989085535286088461e-05 3.549347797174404406e-07
5.988275388195991725e-05 3.549031479900027539e-07
5.987464157246333779e-05 3.548718974295723885e-07
5.986655861145029486e-05 3.548240414379718763e-07
5.985844822281685570e-05 3.548005327706246444e-07
5.985037384026543005e-05 3.547426376558443719e-07
5.984227802567932281e-05 3.547077989324565218e-07
5.983418429126865720e-05 3.546777640194658086e-07
5.982609860191975327e-05 3.546359140385934737e-07
5.981800069284254801e-05 3.546097174774689811e-07
5.980991984517696597e-05 3.545695032565690607e-07
5.980184482358128932e-05 3.545306641763562421e-07
5.979374184707961736e-05 3.545153487672906585e-07
5.978568307925275226e-05 3.544633005304463020e-07
5.977759541189895060e-05 3.544369067363940223e-07
5.976954958068126685e-05 3.543793933502066680e-07
5.976143823283116028e-05 3.543784288478516999e-07
5.975338778125459860e-05 3.543264048154317914e-07
5.974532720219607432e-05 3.542804994520206446e-07
5.973725670903084405e-05 3.542542641277522571e-07
5.972919715151840127e-05 3.542128510400654647e-07
5.972111945516513310e-05 3.541939726313473688e-07
5.971308707190278411e-05 3.541302570739879982e-07
5.970500700263882366e-05 3.541201977125232918e-07
5.969695321746752953e-05 3.540768594680256656e-07
5.968890553065397541e-05 3.540422196748548810e-07
5.968083813152495537e-05 3.540187201661571116e-07
5.967282661894655806e-05 3.539511979330271904e-07
5.966477700316637396e-05 3.539107585852957637e-07
5.965671214680562308e-05 3.539008517204583548e-07
5.964867143081231839e-05 3.538596628731720250e-07
5.964065669842276429e-05 3.538029653659927859e-07
5.963261049653533131e-05 3.537678049318523902e-07
5.962456673211683297e-05 3.537449787709825657e-07
5.961655396620033802e-05 3.536847984550157384e-07
5.960851771264621344e-05 3.536589397647714047e-07
5.960049499707941617e-05 3.536188292860939541e-07
5.959245421887853460e-05 3.535899950318029242e-07
5.958443612003254099e-05 3.535556286827901024e-07
5.957641800758041320e-05 3.535204303456931278e-07
5.956841716389592550e-05 3.534654838838964307e-07
5.956038886434296035e-05 3.534372664801583633e-07
5.955239083801337643e-05 3.533892555881922921e-07
5.954436715266358908e-05 3.533652976665250184e-07
5.953635894224346869e-05 3.533333068910101333e-07
5.952834482806833793e-05 3.532910990992928271e-07
5.952034744090522171e-05 3.532484508187573519e-07
5.951233779098083737e-05 3.532108786199776458e-07
5.950433639888440718e-05 3.531789140093207188e-07
5.949632881636051355e-05 3.531539372715363133e-07
5.948835600561538543e-05 3.530989039821270755e-07
5.948035587051790895e-05 3.530712520049992015e-07
5.947238360849070550e-05 3.530238204740745541e-07
5.946440075619169882e-05 3.529892017612430149e-07
5.945641334142976299e-05 3.529579799669227646e-07
5.944842932320985374e-05 3.529253217644472268e-07
5.944045176581377735e-05 3.528891436997222117e-07
5.943251292151829727e-05 3.528278541308790984e-07
5.942452214253484885e-05 3.528107855711287824e-07
5.941655503450851515e-05 3.527640287470963379e-07
5.940857500631136851e-05 3.527366720782941855e-07
5.940061159427455348e-05 3.526975153520061542e-07
5.939266387437699041e-05 3.526481732189208677e-07
5.938469132255344248e-05 3.526319176243580116e-07
5.937674179914960117e-05 3.525838072914102412e-07
5.936875249806539020e-05 3.525870196280396681e-07
5.936081812507901597e-05 3.525332655028196482e-07
5.935286839043415650e-05 3.524958715131992275e-07
5.934490715024603411e-05 3.524695338756036654e-07
5.933693474946568594e-05 3.524565318223984599e-07
5.932903122074434035e-05 3.523787408316125717e-07
5.932107545434550004e-05 3.523438310699295751e-07
5.931312970177963682e-05 3.523173686299342760e-07
5.930517584459662393e-05 3.522934902075321719e-07
5.929725911601068966e-05 3.522434273386616396e-07
5.928931662641561870e-05 3.522149897674486903e-07
5.928139003070965107e-05 3.521735926593844609e-07
5.927345088206506865e-05 3.521472514937955589e-07
5.926555255339129605e-05 3.520871040258106307e-07
5.925742153408770425e-05 3.519346005761898869e-07
5.924924709019438273e-05 3.518294097500581781e-07
5.924101540900525274e-05 3.517793386091498567e-07
5.923281206524324736e-05 3.517065397824928046e-07
5.922456536844977043e-05 3.516707129633409078e-07
5.921632969669774865e-05 3.516294169209304625e-07
5.920809430177669387e-05 3.515978239832091531e-07
5.919986904407161622e-05 3.515500979402578459e-07
5.919163791445012111e-05 3.515142232077246347e-07
5.918338790516768240e-05 3.514959606494273077e-07
5.917517650605513488e-05 3.514445090778281669e-07
5.916695299054273072e-05 3.514091237945470170e-07
5.915872308002821108e-05 3.513823934019182045e-07
5.915051981035186112e-05 3.513284132146976764e-07
5.914230680920760778e-05 3.512812823889027879e-07
5.913408756192888542e-05 3.512489550899486982e-07
5.912588107482850725e-05 3.512092989318514658e-07
5.911765466294556818e-05 3.511805698050734742e-07
5.910945602369672936e-05 3.511421344308946252e-07
5.910124561447839038e-05 3.511075438936496236e-07
5.909305389146940344e-05 3.510541800436080413e-07
5.908484622577678762e-05 3.510213796882053779e-07
5.907664435912577761e-05 3.509797555759941516e-07
5.906845499335277910e-05 3.509360246108974407e-07
5.906024612788613208e-05 3.509112800046874750e-07
5.905206764598466926e-05 3.508570314897501981e-07
5.904386386805612652e-05 3.508268320021814488e-07
5.903567914381479387e-05 3.507845577690553938e-07
5.902750352465578382e-05 3.507313045737093747e-07
5.901930329027782587e-05 3.507099218755201209e-07
5.901111960952276094e-05 3.506762645966503400e-07
5.900296281464185858e-05 3.506154450817170730e-07
5.899477636901579954e-05 3.505854390254371306e-07
5.898660050525365752e-05 3.505476183187444942e-07
5.897842919097241791e-05 3.505103867479800713e-07
5.897024852670607059e-05 3.504783451866237824e-07
5.896206540842280060e-05 3.504547652402894217e-07
5.895389718050168760e-05 3.504180358832365676e-07
5.894573305478001683e-05 3.503780874868865426e-07
5.893758967222848742e-05 3.503299573114750223e-07
5.892942464847639411e-05 3.502904531260183301e-07
5.892124957607321450e-05 3.502655068579610248e-07
5.891307930156216676e-05 3.502392738039076426e-07
5.890492060271266378e-05 3.502010968848924128e-07
5.889676871325887303e-05 3.501619744436049394e-07
5.888862287496285321e-05 3.501256356394730499e-07
5.888048876916591345e-05 3.500746352543570482e-07
5.887232871598252910e-05 3.500444066458567176e-07
5.886418077194478760e-05 3.500142901924574197e-07
5.885603368195503892e-05 3.499926257844596776e-07
5.884791522505287682e-05 3.499306757550990857e-07
5.883977395293749508e-05 3.499070806507060462e-07
5.883164334722027085e-05 3.498664635029756580e-07
5.882349540148145003e-05 3.498407887463187323e-07
5.881538227237257532e-05 3.497851674189502799e-07
5.880726440860511935e-05 3.497478717096297753e-07
5.879915745066305300e-05 3.496925104759211871e-07
5.879102491752380064e-05 3.496751503588866696e-07
5.878290322853635771e-05 3.496323667463763109e-07
5.877479432099537535e-05 3.495943925188809943e-07
5.876667612932749961e-05 3.495588191021220166e-07
5.875858396122336672e-05 3.494980185089582848e-07
5.875046219852068604e-05 3.494693693355926067e-07
5.874233818225000665e-05 3.494532465327612955e-07
5.873425556481538736e-05 3.493920034982190559e-07
5.872612043435105646e-05 3.493901200159224649e-07
5.871805722284198666e-05 3.493182599826419607e-07
5.870994168036950170e-05 3.493008823489428006e-07
5.870186242230992319e-05 3.492498496569567046e-07
5.869373908616855686e-05 3.492334755843962111e-07
5.868564795204040904e-05 3.491974712435050462e-07
5.867757829937645167e-05 3.491332066555808296e-07
5.866947034133651297e-05 3.491161257367849563e-07
5.866139482651492671e-05 3.490767013574218545e-07
5.865331460423056122e-05 3.490452541762672996e-07
5.864525908750019777e-05 3.489839519572732573e-07
5.863718107232317937e-05 3.489473734400010691e-07
5.862909158145452107e-05 3.489295099405062167e-07
5.862100063105466353e-05 3.488967961222756962e-07
5.861296997122385200e-05 3.488223329619234490e-07
5.860488808668223382e-05 3.487969382642662425e-07
5.859681914954708182e-05 3.487666357019396858e-07
5.858876468464143593e-05 3.487054090271453142e-07
5.858067979384867915e-05 3.486946402578892171e-07
5.857260742246027916e-05 3.486623145659331289e-07
5.856456235711652517e-05 3.486182933226295650e-07
5.855653613892044320e-05 3.485588858262372537e-07
5.854826138841040349e-05 3.484351946852110070e-07
5.853995520007799347e-05 3.483335250078157566e-07
5.853162351852591303e-05 3.482635986911404493e-07
5.852325947614978339e-05 3.482201181831765214e-07
5.851490164932093634e-05 3.481785516700735466e-07
5.850652446834518953e-05 3.481532095659705785e-07
5.849816504258432325e-05 3.481179000074891232e-07
5.848983896591043768e-05 3.480416803559258298e-07
5.848147358791431182e-05 3.480203170245619444e-07
5.847312050668807763e-05 3.479757129178284170e-07
5.846475530763285249e-05 3.479436799803869381e-07
5.845641115086546005e-05 3.479013604934222568e-07
5.844806499199043401e-05 3.478675081258199851e-07
5.843972894032348111e-05 3.478284614000063207e-07
5.843141132327589877e-05 3.477691853592991520e-07
5.842307036477256796e-05 3.477285674454032167e-07
5.841472248844828646e-05 3.476915778506546103e-07
5.840639069148954583e-05 3.476456022846932797e-07
5.839804719339974042e-05 3.476204327315237696e-07
5.838971173803438720e-05 3.475846385577686901e-07
5.838139952467157447e-05 3.475325283412308766e-07
5.837306005376030274e-05 3.475027452415193347e-07
5.836476992403678279e-05 3.474367721143614483e-07
5.835641222318316832e-05 3.474289351507284901e-07
5.834811034724236828e-05 3.473748899135754516e-07
5.833978667505093895e-05 3.473419441311303845e-07
5.833147182209863794e-05 3.473052319495901245e-07
5.832316041113936542e-05 3.472590769358575178e-07
5.831483216410221195e-05 3.472380459109184287e-07
5.830652876364657002e-05 3.471889535155200156e-07
5.829825002021505156e-05 3.471287757844074757e-07
5.828993592952535195e-05 3.470966767570100643e-07
5.828162879293275411e-05 3.470704271967054132e-07
5.827332296020282053e-05 3.470211422856065461e-07
5.826502793508261084e-05 3.469812625421463755e-07
5.825671453175094576e-05 3.469585568220467798e-07
5.824843958328867609e-05 3.469048023363626248e-07
5.824016108015343200e-05 3.468486118173999789e-07
5.823183213374607674e-05 3.468523573798872748e-07
5.822356139352410356e-05 3.467952488840894500e-07
5.821528932490663402e-05 3.467462866322657635e-07
5.820700397982636316e-05 3.467080835179487822e-07
5.819872699632719349e-05 3.466707447164771838e-07
5.819045852507507660e-05 3.466187741330554980e-07
5.818219717897778242e-05 3.465706667386917618e-07
5.817390746009465087e-05 3.465440446751926570e-07
5.816563896622691692e-05 3.465046946788795628e-07
5.815737672559115790e-05 3.464529402606889011e-07
5.814909437028457852e-05 3.464315221420672524e-07
5.814084321104902124e-05 3.463758604815091394e-07
5.813256897136993563e-05 3.463544550050106120e-07
5.812430976591008766e-05 3.463106443215009791e-07
5.811604688060531808e-05 3.462815234539053360e-07
5.810780994895510467e-05 3.462160091772927980e-07
5.809955176177034769e-05 3.461884870701003102e-07
5.809129885653071938e-05 3.461460357604258163e-07
5.808307919971131630e-05 3.460833878727692927e-07
5.807481642785767889e-05 3.460557903689340852e-07
5.806657380041756319e-05 3.460159464053266881e-07
5.805832049492524148e-05 3.459734616608445458e-07
5.805005964558503562e-05 3.459572407458912337e-07
5.804181783399699196e-05 3.459184509102795794e-07
5.803358735304742249e-05 3.458767761969024193e-07
5.802534560931383299e-05 3.458413598151973578e-07
5.801713110740827243e-05 3.457905965946678115e-07
5.800890373676231647e-05 3.457432033443448826e-07
5.800066547351827127e-05 3.457226209519968229e-07
5.799244383752759932e-05 3.456752442630785487e-07
5.798422540799250233e-05 3.456379741742054805e-07
5.797600480322809578e-05 3.455912163717386500e-07
5.796777605782918078e-05 3.455677366353643203e-07
5.795954529342134333e-05 3.455382254172997042e-07
5.795133664884551361e-05 3.454987375700213977e-07
5.794312001978738655e-05 3.454584271700204064e-07
5.793494000952098506e-05 3.453962585786551512e-07
5.792671058464370521e-05 3.453742409860492154e-07
5.791849336942347785e-05 3.453494131850359821e-07
5.791028941816493648e-05 3.453076892895088676e-07
5.790209322688783428e-05 3.452708653231971026e-07
5.789372394014191296e-05 3.450978875251686309e-07
5.788525848477438901e-05 3.450207745492353308e-07
5.787677333423314372e-05 3.449564655287405987e-07
5.786829740601228842e-05 3.448966555330076719e-07
5.785978245656644086e-05 3.448630029201073959e-07
5.785130533413481932e-05 3.448023778750212026e-07
5.784280900995017650e-05 3.447605571248867300e-07
5.783431338033779526e-05 3.447226635673777712e-07
5.782582197639753337e-05 3.446766234223767037e-07
5.781733761711855320e-05 3.446333960714430669e-07
5.780884398323986231e-05 3.445933920581065792e-07
5.780038499819402620e-05 3.445344148891401722e-07
5.779185981045676957e-05 3.445309660929451757e-07
5.778338430962871560e-05 3.444733891653478973e-07
5.777491584517482372e-05 3.444306524124423687e-07
5.776642569972697692e-05 3.443945303469071050e-07
5.775796471058484326e-05 3.443448904502508736e-07
5.774949852386192017e-05 3.442937396891551961e-07
5.774101150394226386e-05 3.442623685323555494e-07
5.773252094935550779e-05 3.442405503143805672e-07
5.772406497077036623e-05 3.441931067541758531e-07
5.771559984788929493e-05 3.441506803524704731e-07
5.770715242557931468e-05 3.441049056366405207e-07
5.769868033088650463e-05 3.440709423622370403e-07
5.769022756748452835e-05 3.440309876487170417e-07
5.768177222678797314e-05 3.439912223593133723e-07
5.767332703745535249e-05 3.439503355739147475e-07
5.766486968615344456e-05 3.439131320796909702e-07
5.765642792312363092e-05 3.438627983417394083e-07
5.764797296390007289e-05 3.438311891488482537e-07
5.763954569889155269e-05 3.437821002974985311e-07
5.763108871976010597e-05 3.437724521910983766e-07
5.762265442504935990e-05 3.437345610523534086e-07
5.761422976238741414e-05 3.436805652246920089e-07
5.760580554858755304e-05 3.436360283542012428e-07
5.759736130668483142e-05 3.436218605831545760e-07
5.758885098452806852e-05 3.436416728994626478e-07
5.758038425944019277e-05 3.436495200813651802e-07
5.757197465560263304e-05 3.435978890513984341e-07
5.756354329096866144e-05 3.435743514198036695e-07
5.755510412756620255e-05 3.435551882422125672e-07
5.754669035676792104e-05 3.435288387257546903e-07
5.753830408070448804e-05 3.434652859802763520e-07
5.752988729602505612e-05 3.434471113747443931e-07
5.752147405970076284e-05 3.434099314166175925e-07
5.751309115140847969e-05 3.433623743153834613e-07
5.750470114805250388e-05 3.433051447870018518e-07
5.749629062078346719e-05 3.432863250369911021e-07
5.748791449905120649e-05 3.432277255155191704e-07
5.747952460272013394e-05 3.431960066371411145e-07
5.747110584747458316e-05 3.431817415348498975e-07
5.746276945479804072e-05 3.431052792130927178e-07
5.745437004973342560e-05 3.430740419506652134e-07
5.744600320109907943e-05 3.430284922908811239e-07
5.743761607664036526e-05 3.429966202342295532e-07
5.742922668449444663e-05 3.429842366834447116e-07
5.742088986403878808e-05 3.429035202954704405e-07
5.741251146441191182e-05 3.428791474245754103e-07
5.740413831626218583e-05 3.428416209300911105e-07
5.739578287956405501e-05 3.428040887406319824e-07
5.738743259012235847e-05 3.427469067730555464e-07
5.737907064746504480e-05 3.427193329170541433e-07
5.737071444111437702e-05 3.426745557925053502e-07
5.736236746939088487e-05 3.426309542788873031e-07
5.735400089101312058e-05 3.426054557628236836e-07
5.734566716867309813e-05 3.425621496892860096e-07
5.733733433452165978e-05 3.425256657777036531e-07
5.732900679909140005e-05 3.424808187807318499e-07
5.732068994948670321e-05 3.424139147936563361e-07
5.731231975578974716e-05 3.424103416182746795e-07
5.730400166984572487e-05 3.423693718412835615e-07
5.729571237324334075e-05 3.423065511323235748e-07
5.728717820467088426e-05 3.421818062957434039e-07
5.727861680891083477e-05 3.420867380444396767e-07
5.727005098756470766e-05 3.419928915638568749e-07
5.726142115354397756e-05 3.419563007653530817e-07
5.725280384119509113e-05 3.419192679027865303e-07
5.724418032173810787e-05 3.418839488647099055e-07
5.723559109090714704e-05 3.418229771597890322e-07
5.722698666432193793e-05 3.417805080483783632e-07
5.721837655477493047e-05 3.417444926807228761e-07
5.720975342572773151e-05 3.417135124905552024e-07
5.720116859242713842e-05 3.416567073867820006e-07
5.719256046001404165e-05 3.416305748487165181e-07
5.718396005364659854e-05 3.415915429557199918e-07
5.717539925387196150e-05 3.415159049806759212e-07
5.716677704541680888e-05 3.415031520851016447e-07
5.715818119957444618e-05 3.414625770844773149e-07
5.714959592336584762e-05 3.414166362129777217e-07
5.714100286064053094e-05 3.413839594635138111e-07
5.713244788560410762e-05 3.413170797960627731e-07
5.712384960888332292e-05 3.412893553030819910e-07
5.711528914435345727e-05 3.412353402456883522e-07
5.710671097007199157e-05 3.412012691927716845e-07
5.709811978952375374e-05 3.411794876859416608e-07
5.708956197582451325e-05 3.411175064811607506e-07
5.708097466214607179e-05 3.410904553780275768e-07
5.707240247502651031e-05 3.410500976880909547e-07
5.706385387924310204e-05 3.409911558832450805e-07
5.705527331373274529e-05 3.409728691786290246e-07
5.704674818268652968e-05 3.409008027779510439e-07
5.703817114752423136e-05 3.408828336879562147e-07
5.702963787522070770e-05 3.408234752281492870e-07
5.702107451323301500e-05 3.407925607202469829e-07
5.701252276571687992e-05 3.407593187403846730e-07
5.700399608726011529e-05 3.406985802868558710e-07
5.699542178192177933e-05 3.406884485134178477e-07
5.698691036436259505e-05 3.406255465071047452e-07
5.697836609476740493e-05 3.405873340687051965e-07
5.696985219947644222e-05 3.405296349497768676e-07
5.696129503931867912e-05 3.405116600064788586e-07
5.695276442457221155e-05 3.404723671304231562e-07
5.694424431917769115e-05 3.404233767328056751e-07
5.693572495981292104e-05 3.403794152695141081e-07
5.692718799075107772e-05 3.403482118886947086e-07
5.691867816557271591e-05 3.402936028147310036e-07
5.691015385712296716e-05 3.402622634985803292e-07
5.690161635682490211e-05 3.402284437039288351e-07
5.689308806108764311e-05 3.401860694544043888e-07
5.688458971932146388e-05 3.401326496334909547e-07
5.687605139555095761e-05 3.401163811953497846e-07
5.686755053654276866e-05 3.400706046368718120e-07
5.685902771557638095e-05 3.400449633447565146e-07
5.685053627148898674e-05 3.399928216228756089e-07
5.684204151219131719e-05 3.399428284377102578e-07
5.683352222789213830e-05 3.399215106636159174e-07
5.682503846764450106e-05 3.398679598584928728e-07
5.681653970492961164e-05 3.398354956342986317e-07
5.680804137588778497e-05 3.397944410104615618e-07
5.679956033298956449e-05 3.397478724367477816e-07
5.679107178922695315e-05 3.397062901969174299e-07
5.678257936390260989e-05 3.396696951715413529e-07
5.677409497203520259e-05 3.396275740516309648e-07
5.676561739410959434e-05 3.395853861007854630e-07
5.675711412591503638e-05 3.395673078510291836e-07
5.674863667582950876e-05 3.395287119907272226e-07
5.674017587914646088e-05 3.394740101655437978e-07
5.673169116213519074e-05 3.394485961491045610e-07
5.672321759850067251e-05 3.394082360927960593e-07
5.671458054281461260e-05 3.392390118232030762e-07
5.670585961538604123e-05 3.391539994527699910e-07
5.669712086172581559e-05 3.390867849015142469e-07
5.668838436706435735e-05 3.390232347207995274e-07
5.667964091059932895e-05 3.389653150237979955e-07
5.667087769991044978e-05 3.389229343679149238e-07
5.666212899243230965e-05 3.388768034306469800e-07
5.665339058049381819e-05 3.388220380285960378e-07
5.664465597523014396e-05 3.387655855918420713e-07
5.663589471349358972e-05 3.387314907099936257e-07
5.662712791578771528e-05 3.387099429957605987e-07
5.661839559309511194e-05 3.386610664633976886e-07
5.660964520278980860e-05 3.386275551096911177e-07
5.660094403956497926e-05 3.385537656538984998e-07
5.659221958795016856e-05 3.385059885427696963e-07
5.658348932358568255e-05 3.384570998887896463e-07
5.657475916131346103e-05 3.384148536202724328e-07
5.656603876567192676e-05 3.383692544150473871e-07
5.655730751891124239e-05 3.383287233276902195e-07
5.654858740349109729e-05 3.382860607072499009e-07
5.653987044701006589e-05 3.382423924069896811e-07
5.653115884575786812e-05 3.381946101262636346e-07
5.652243290270354429e-05 3.381580240928557592e-07
5.651373129138975455e-05 3.381103954487396374e-07
5.650502051625525479e-05 3.380685255584832911e-07
5.649630646212458728e-05 3.380354387237052642e-07
5.648761077578064930e-05 3.379842044244832192e-07
5.647890059128155959e-05 3.379498213014596789e-07
5.647020047106180194e-05 3.379048105263404033e-07
5.646148393898170920e-05 3.378793205914953100e-07
5.645277728404830408e-05 3.378468447735493030e-07
5.644407434839682078e-05 3.378115920624350996e-07
5.643538231392915597e-05 3.377691633039043249e-07
5.642667488598670014e-05 3.377483575990903489e-07
5.641797002513713132e-05 3.377179610299480123e-07
5.640931373523558697e-05 3.376481003880390272e-07
5.640062772263250873e-05 3.375993646089419132e-07
5.639194353412000526e-05 3.375632442729955177e-07
5.638324681629045394e-05 3.375362136496341068e-07
5.637458906731015470e-05 3.374793757853817975e-07
5.636590669424853059e-05 3.374432092095519045e-07
5.635723062838118207e-05 3.374060976159718669e-07
5.634840198097262751e-05 3.374981633689543745e-07
5.633975595090642287e-05 3.374478167798932110e-07
5.633109064442244884e-05 3.374048922417591923e-07
5.632242790431427049e-05 3.373628292061550509e-07
5.631377218885436379e-05 3.373151487878291898e-07
5.630512281492895270e-05 3.372790953828010418e-07
5.629648618697025858e-05 3.372170176326934074e-07
5.628783825187212204e-05 3.371704285895475426e-07
5.627917003668474563e-05 3.371424280351051016e-07
5.627055413492958083e-05 3.370806167607664625e-07
5.626189080260465646e-05 3.370559204831950783e-07
5.625328487775677213e-05 3.369862925386247021e-07
5.624465862018123943e-05 3.369327958096007757e-07
5.623602480025258535e-05 3.368959538624073260e-07
5.622739484019439625e-05 3.368443781937734939e-07
5.621875777220232997e-05 3.368092347726478212e-07
5.621012562766901946e-05 3.367573054831848862e-07
5.620151220436275829e-05 3.367068982514029515e-07
5.619288063877261831e-05 3.366667190958629731e-07
5.618425866547307676e-05 3.366336948357587505e-07
5.617545476017101814e-05 3.364812421742270655e-07
5.616659916368781178e-05 3.363901788414151274e-07
5.615770197167286503e-05 3.363285272753458456e-07
5.614880006917957300e-05 3.362858877485861309e-07
5.613992133334369582e-05 3.362126975045086594e-07
5.613101875962060841e-05 3.361744273771723269e-07
5.612210430687712318e-05 3.361401466660369267e-07
5.611322459956146597e-05 3.360851494082101840e-07
5.610434936468341321e-05 3.360165509082288999e-07
5.609544447594945157e-05 3.359912184822468836e-07
5.608657484490601520e-05 3.359230854171833410e-07
5.607768088025893142e-05 3.358939902545014187e-07
5.606882248849677671e-05 3.358178182465110173e-07
5.605992863806867063e-05 3.357931742905068275e-07
5.605105666567510481e-05 3.357360570236935277e-07
5.604218393958950155e-05 3.356942370586717233e-07
5.603330755169795276e-05 3.356464534678552757e-07
5.602445170716747683e-05 3.355895123289995935e-07
5.601556300623946656e-05 3.355597091234379245e-07
5.600672769869231876e-05 3.354957329118418560e-07
5.599784000543735912e-05 3.354707218706676485e-07
5.598899423187645417e-05 3.354154921335564766e-07
5.598016565646805827e-05 3.353376866037273991e-07
5.597127583448569460e-05 3.353322002532494696e-07
5.596243804028190746e-05 3.352678315086411976e-07
5.595359587323277956e-05 3.352159476784641480e-07
5.594471972283548625e-05 3.351940445684720586e-07
5.593589132953947216e-05 3.351353915559990227e-07
5.592707324323243755e-05 3.350600986186582753e-07
5.591821098855100748e-05 3.350453051198481092e-07
5.590936504147667722e-05 3.350016972266082435e-07
5.590053357590544760e-05 3.349548095379794166e-07
5.589169941674629121e-05 3.349041292430062456e-07
5.588286935755276821e-05 3.348652934432117419e-07
5.587405940509510157e-05 3.347971650324214498e-07
5.586523775283789916e-05 3.347518888622209588e-07
5.585639875890086037e-05 3.347181510708992898e-07
5.584758464253714380e-05 3.346737718662392467e-07
5.583875089132234307e-05 3.346464314963871079e-07
5.582994459872068436e-05 3.345965292119647545e-07
5.582114056230747326e-05 3.345449941788296064e-07
5.581233462154659057e-05 3.345046987014524215e-07
5.580353701881444133e-05 3.344510511434746043e-07
5.579473152982267393e-05 3.344085557883815676e-07
5.578593527675076286e-05 3.343587894414730282e-07
5.577713956152455292e-05 3.343126972861226705e-07
5.576835578516434259e-05 3.342568656538662233e-07
5.575955407920941335e-05 3.342173539740130503e-07
5.575075706559128779e-05 3.341790351702404789e-07
5.574197633630378988e-05 3.341297400218150140e-07
5.573317638617799886e-05 3.341019661947219611e-07
5.572439657652678919e-05 3.340583654553603727e-07
5.571561225238631288e-05 3.340188108709428812e-07
5.570684916659347856e-05 3.339602460243391208e-07
5.569806588138053865e-05 3.339330599656792399e-07
5.568928451371644143e-05 3.338921633777154355e-07
5.568051798525348081e-05 3.338503756788897856e-07
5.567174607383175233e-05 3.338079845142816012e-07
5.566277764883714670e-05 3.336840989906718914e-07
5.565378950708532247e-05 3.335705127089408941e-07
5.564476453802934578e-05 3.335054668524231909e-07
5.563571733075481216e-05 3.334513500631656672e-07
5.562668501424419343e-05 3.333968455548414125e-07
5.561764625940430773e-05 3.333442084982474481e-07
5.560847415875974799e-05 3.333300648841688849e-07
5.559941112370304136e-05 3.332881815524839709e-07
5.559036683315478935e-05 3.332432332098768308e-07
5.558132651658102071e-05 3.332024363830725444e-07
5.557233072928980961e-05 3.331243998055225927e-07
5.556331508562225582e-05 3.330627059679129244e-07
5.555429141399726638e-05 3.330134973056807657e-07
5.554525770210392335e-05 3.329724794537104876e-07
5.553621689707561557e-05 3.329410013621410952e-07
5.552721148841256287e-05 3.328823976520606933e-07
5.551821134101752106e-05 3.328232279185013436e-07
5.550919579012348698e-05 3.327821674499009861e-07
5.550017417133059077e-05 3.327409737806387820e-07
5.549117485068755267e-05 3.326851483067931349e-07
5.548216474695003161e-05 3.326417551951455448e-07
5.547317092328794960e-05 3.325837858276404950e-07
5.546414284402060468e-05 3.325679249172312323e-07
5.545514203242723193e-05 3.325159254394106270e-07
5.544616075677996896e-05 3.324572493248413973e-07
5.543716471375322095e-05 3.324162324163569787e-07
5.542819676132031592e-05 3.323498296293850752e-07
5.541920974004891590e-05 3.322972762435939135e-07
5.541019993859001662e-05 3.322764694686412118e-07
5.540122584475008077e-05 3.322257544550259479e-07
5.539225693473906985e-05 3.321706456087416677e-07
5.538328578199798230e-05 3.321165545754402290e-07
5.537429939071853119e-05 3.320852924916576000e-07
5.536534884857897341e-05 3.320145615517514330e-07
5.535637229000898448e-05 3.319792184488999940e-07
5.534741906502941292e-05 3.319135767283746566e-07
5.533845734228346733e-05 3.318702378938087330e-07
5.532948808451036086e-05 3.318363842916982394e-07
5.532056204038044204e-05 3.317615409990841248e-07
5.531157859947931555e-05 3.317342213991160803e-07
5.530263532844091194e-05 3.316807287112337233e-07
5.529366777654315531e-05 3.316419293034394749e-07
5.528471867665886186e-05 3.315950694873343028e-07
5.527579076668292368e-05 3.315305879038800447e-07
5.526685574180939975e-05 3.314860027873962841e-07
5.525791189312751297e-05 3.314372617203667658e-07
5.524898077143851376e-05 3.313888622082392974e-07
5.524005652666040019e-05 3.313293821760313114e-07
5.523112382065906200e-05 3.312922262651305492e-07
5.522218403212713044e-05 3.312539631607222064e-07
5.521328327360802924e-05 3.311802010921157523e-07
5.520435108228564805e-05 3.311395492408254341e-07
5.519540471017734715e-05 3.311179591691833145e-07
5.518631053474347804e-05 3.309610622696671080e-07
5.517715637337573879e-05 3.308753259208325896e-07
5.516797840384023453e-05 3.307955316734086224e-07
5.515879616095791037e-05 3.307373668830566064e-07
5.514962443043281305e-05 3.306731707010751881e-07
5.514040064883896542e-05 3.306527154712521947e-07
5.513120423959579427e-05 3.306090320733257393e-07
5.512205706011258084e-05 3.305170256846099647e-07
5.511283521383061575e-05 3.305039518806642187e-07
5.510367800985196772e-05 3.304343371252999801e-07
5.509449086160634403e-05 3.303854661695600610e-07
5.508531316450709491e-05 3.303345782319156663e-07
5.507611846504393286e-05 3.303063228000551202e-07
5.506696692452574200e-05 3.302384617159693690e-07
5.505776998022012512e-05 3.302036421586973484e-07
5.504861961734102945e-05 3.301340265579389596e-07
5.503946723380479363e-05 3.300717216873377357e-07
5.503029344476022407e-05 3.300379555897782441e-07
5.502112833519749751e-05 3.299892719364944576e-07
5.501198106293276837e-05 3.299319186374416453e-07
5.500279735192305995e-05 3.299086582446979418e-07
5.499366965058951018e-05 3.298357834924939630e-07
5.498452247507683484e-05 3.297854806158697734e-07
5.497539354631981486e-05 3.297214057779675003e-07
5.496620632873814764e-05 3.297150845573807914e-07
5.495707757072752672e-05 3.296413089987738828e-07
5.494793623450963124e-05 3.295968089806499081e-07
5.493880204870272280e-05 3.295459696239319053e-07
5.492968269288483747e-05 3.294823411568531688e-07
5.492053478166662538e-05 3.294419233492869578e-07
5.491138711980995951e-05 3.294142642823749425e-07
5.490227403811783792e-05 3.293525021329888757e-07
5.489314687844324352e-05 3.293096216677438957e-07
5.488400371341465168e-05 3.292752683301930121e-07
5.487490310455807254e-05 3.292126320261620814e-07
5.486578365330136651e-05 3.291674684375148601e-07
5.485665903423120413e-05 3.291286106044604691e-07
5.484754487523342521e-05 3.290791144313832340e-07
5.483843490761863186e-05 3.290334908575371448e-07
5.482931618486744537e-05 3.289976396085298103e-07
5.482022997550348474e-05 3.289332980960061756e-07
5.481111400438252752e-05 3.288937975664897439e-07
5.480200901389635417e-05 3.288539360750337988e-07
5.479292688014792355e-05 3.287930543671201552e-07
5.478384084264000903e-05 3.287421011391097717e-07
5.477471775874240268e-05 3.287204071781360469e-07
5.476562494737018854e-05 3.286760446672735492e-07
5.475655032353649932e-05 3.286228119279502362e-07
5.474747881202532326e-05 3.285655238909533482e-07
5.473841573431490376e-05 3.284991721949130519e-07
5.472913800065985372e-05 3.283757916616416397e-07
5.471981558193232117e-05 3.282742149146354415e-07
5.471048050282543160e-05 3.282057813729526770e-07
5.470113361054251464e-05 3.281523446528355196e-07
5.469179024153756697e-05 3.280989994964833344e-07
5.468223064994990701e-05 3.279592983134207469e-07
5.467283952228389266e-05 3.279382096047562443e-07
5.466344567010771277e-05 3.279064489990544588e-07
5.465409170938399243e-05 3.278606859456620152e-07
5.464474601433123635e-05 3.278084400306467911e-07
5.463541544238791005e-05 3.277502503905011016e-07
5.462608187279746353e-05 3.276937990685108916e-07
5.461675160794404168e-05 3.276411654918874165e-07
5.460741118350183950e-05 3.275818279895895278e-07
5.459809570106960864e-05 3.275171028949116764e-07
5.458878355824486509e-05 3.274489279421184400e-07
5.457945257187509072e-05 3.274053240912543236e-07
5.457013797267157816e-05 3.273367967768011999e-07
5.456081766854027702e-05 3.272835863844536316e-07
5.455151997083708502e-05 3.272133689134089021e-07
5.454221726907047910e-05 3.271525266119434716e-07
5.453289724419066697e-05 3.271035259410367029e-07
5.452359078064897638e-05 3.270520861976038434e-07
5.451429480354281077e-05 3.269918834378927865e-07
5.450499929783503750e-05 3.269357339412986296e-07
5.449572606160177737e-05 3.268446953237265873e-07
5.448639964656628090e-05 3.268237096249465916e-07
5.447711366563252319e-05 3.267630082750462110e-07
5.446784813892116740e-05 3.266907682625414113e-07
5.445854508654651656e-05 3.266471704554643672e-07
5.444927910732067004e-05 3.265828858689755342e-07
5.443998951226361590e-05 3.265313473106572898e-07
5.443071912904115891e-05 3.264711442280256685e-07
5.442144588919310097e-05 3.264160313278469438e-07
5.441218095659992431e-05 3.263595186746449778e-07
5.440292439979459036e-05 3.262891884851787894e-07
5.439365236788123819e-05 3.262402057892549680e-07
5.438439975872546417e-05 3.261659203067916656e-07
5.437512997406687601e-05 3.261178399114446221e-07
5.436587274915518405e-05 3.260617649340441314e-07
5.435663412438588058e-05 3.259967986643820572e-07
5.434738898224367274e-05 3.259339804481584015e-07
5.433812342103009002e-05 3.258988532824969708e-07
5.432888085344681574e-05 3.258457048859554908e-07
5.431964541761429780e-05 3.257810247256274553e-07
5.431034237763358890e-05 3.257577300061492452e-07
5.430089867604597897e-05 3.256246192998153586e-07
5.429140660867940365e-05 3.255481813889509841e-07
5.428190942020366417e-05 3.254661362370754969e-07
5.427241937687644511e-05 3.253917300570411637e-07
5.426292787155273403e-05 3.253118505474446797e-07
5.425341027704932398e-05 3.252734772628022027e-07
5.424392619166532303e-05 3.251843502929488407e-07
5.423442262668239181e-05 3.251321351788640988e-07
5.422493263469520172e-05 3.250701065953660641e-07
5.421542414484093483e-05 3.250313715617478994e-07
5.420594256979598423e-05 3.249618367755994915e-07
5.419646397115798276e-05 3.248952769668828887e-07
5.418699924357843082e-05 3.248283600934629498e-07
5.417750969850392310e-05 3.247824889742656599e-07
5.416801660398489751e-05 3.247286098632141949e-07
5.415854255290886903e-05 3.246670575114972827e-07
5.414907669000850973e-05 3.246074486908329780e-07
5.413961964044551909e-05 3.245375935803188655e-07
5.413014908932831760e-05 3.244906649170415860e-07
5.412069186186420323e-05 3.244161047171069785e-07
5.411121331652553313e-05 3.243731312143693360e-07
5.410175310154061808e-05 3.243175241365547341e-07
5.409230534507354263e-05 3.242388286617041309e-07
5.408284740846423588e-05 3.241903027538955107e-07
5.407339495628374462e-05 3.241356809423863466e-07
5.406395023617444192e-05 3.240699567119308897e-07
5.405450321808568520e-05 3.240093355561480398e-07
5.404506740510486916e-05 3.239516616882135045e-07
5.403561372915069812e-05 3.239047008237775366e-07
5.402618188698905252e-05 3.238514537606478237e-07
5.401676113118569230e-05 3.237811368972386510e-07
5.400734000213099583e-05 3.237185778856324663e-07
5.399788495134309269e-05 3.236847903931344165e-07
5.398846515077579226e-05 3.236172411243111701e-07
5.397901755713884760e-05 3.235721078712523174e-07
5.396959270389183023e-05 3.235342932320729403e-07
5.396018123087743080e-05 3.234599770040642049e-07
5.395075223477504314e-05 3.234241485803876429e-07
5.394135086046439765e-05 3.233574263548360629e-07
5.393193057199621948e-05 3.233146299703044690e-07
5.392253210448343684e-05 3.232395989184414764e-07
5.391312465176025811e-05 3.231908479945241204e-07
5.390370947137567310e-05 3.231536426954155400e-07
5.389434552325328832e-05 3.230654230334686149e-07
5.388494096018513690e-05 3.230185625188132007e-07
5.387534607860063393e-05 3.228922582364312345e-07
5.386573569814342435e-05 3.227878665522674224e-07
5.385610347808067163e-05 3.227011065794636959e-07
5.384645587061770937e-05 3.226272730418931697e-07
5.383679958943743090e-05 3.225709209378757069e-07
5.382714217478816237e-05 3.225208155719109787e-07
5.381749406110348762e-05 3.224571087134891321e-07
5.380786209827427330e-05 3.223784751847415709e-07
5.379818941195167454e-05 3.223487261645578110e-07
5.378856207059465116e-05 3.222768825003078619e-07
5.377891523462685456e-05 3.222237876717642105e-07
5.376926587172377260e-05 3.221712546387187746e-07
5.375963436421729526e-05 3.221114523811136768e-07
5.375000482020165024e-05 3.220584051615910142e-07
5.374039895249800802e-05 3.219801307613758111e-07
5.373073862769264851e-05 3.219406548765134786e-07
5.372110509654893194e-05 3.219003908866155669e-07
5.371150166587349619e-05 3.218308179879296944e-07
5.370189183884516458e-05 3.217767263399496808e-07
5.369228465109310880e-05 3.217166605648705021e-07
5.368266643446219303e-05 3.216680323916964658e-07
5.367308501339248378e-05 3.215810587534858061e-07
5.366345461594741040e-05 3.215478971503528070e-07
5.365385807640809423e-05 3.214893223946680446e-07
5.364425296988721515e-05 3.214358930259813885e-07
5.363465029706963329e-05 3.213842965636126025e-07
5.362505602320155607e-05 3.213297005853321157e-07
5.361543971629953253e-05 3.212988569030121680e-07
5.360586346233529561e-05 3.212304770652561677e-07
5.359628758803892701e-05 3.211619766638334517e-07
5.358669114864979141e-05 3.211208922934409717e-07
5.357710143847054397e-05 3.210762311650519932e-07
5.356753417873409391e-05 3.210106358814361577e-07
5.355796605960402612e-05 3.209474921593145954e-07
5.354839582549697545e-05 3.208894431354976383e-07
5.353880193738501576e-05 3.208624267968089640e-07
5.352924433260903127e-05 3.208006441495337878e-07
5.351968538382484262e-05 3.207381533933730284e-07
5.351012422634596715e-05 3.206848104595380468e-07
5.350056420077142891e-05 3.206343836853006325e-07
5.349103513567867504e-05 3.205566875875298513e-07
5.348129460250229011e-05 3.204144906535468294e-07
5.347151081082520113e-05 3.203239420900788883e-07
5.346170550335968688e-05 3.202490679118402084e-07
5.345190811085005409e-05 3.201806381054783500e-07
5.344210958480052442e-05 3.201137008376522697e-07
5.343229595216134341e-05 3.200516294846350793e-07
5.342245130165985896e-05 3.200369022321405338e-07
5.341266765218419938e-05 3.199569760578813115e-07
5.340286809237760539e-05 3.199015684506373265e-07
5.339306208687593915e-05 3.198389948203215921e-07
5.338328755488880913e-05 3.197736830560306241e-07
5.337349350092344079e-05 3.197155108892074307e-07
5.336371800070856128e-05 3.196487626495771159e-07
5.335388431792944652e-05 3.196314472676119256e-07
5.334411290909552825e-05 3.195696410486423661e-07
5.333431885737262881e-05 3.195203461918246692e-07
5.332453722447469706e-05 3.194764560647227483e-07
5.331477799461106765e-05 3.194071934594506367e-07
5.330500987736877836e-05 3.193548346192454821e-07
5.329523744337805332e-05 3.193033457919749236e-07
5.328547396290362850e-05 3.192486460860156285e-07
5.327570295443777629e-05 3.192018607297368010e-07
5.326593958744242895e-05 3.191558534552410855e-07
5.325616569479861356e-05 3.191129959063054693e-07
5.324639242765242413e-05 3.190635486570811028e-07
5.323665245854284462e-05 3.189925772327554992e-07
5.322687865243064118e-05 3.189688648816486017e-07
5.321712136333378649e-05 3.189178228096264240e-07
5.320738160291135983e-05 3.188668837739193048e-07
5.319765917551620601e-05 3.187946479709036611e-07
5.318791478612585504e-05 3.187546277381367717e-07
5.317817427311627426e-05 3.187072322897297281e-07
5.316847224991401601e-05 3.186286751620317908e-07
5.315874980261460438e-05 3.185779009672199777e-07
5.314899068759832237e-05 3.185517501484161062e-07
5.313929890641618675e-05 3.184785375087368990e-07
5.312957477966728792e-05 3.184355984714809891e-07
5.311987600156221380e-05 3.183625921804002092e-07
5.311016052327265080e-05 3.183157812880348269e-07
5.310026542972040185e-05 3.181789853730122715e-07
5.309033314727987219e-05 3.180806670239108775e-07
5.308039729062531800e-05 3.179962811606176410e-07
5.307041835262191171e-05 3.179502778682051286e-07
5.306044151592151018e-05 3.178982417310179476e-07
5.305050793578260191e-05 3.178151508190628131e-07
5.304052968033257467e-05 3.177829844843819342e-07
5.303057434342239575e-05 3.177274239246821476e-07
5.302063329559428718e-05 3.176549697873561025e-07
5.301066458638362859e-05 3.176184960584760891e-07
5.300072031864804542e-05 3.175612337847795911e-07
5.299066249038350090e-05 3.175203770620604015e-07
5.298064585095837103e-05 3.175073645714385049e-07
5.297063985343490090e-05 3.175052927565920204e-07
5.296070395523548130e-05 3.174453640021943893e-07
5.295075920750214949e-05 3.173962097700917922e-07
5.294080488499336304e-05 3.173643542017542971e-07
5.293087443775125592e-05 3.173166506331319911e-07
5.292097071537407780e-05 3.172283959819492984e-07
5.291103592626209625e-05 3.171913767049425999e-07
5.290112565846124377e-05 3.171298804761564707e-07
5.289120676209536573e-05 3.170813247618146726e-07
5.288131069537906255e-05 3.170105591961084766e-07
5.287133766755373101e-05 3.169820014079610604e-07
5.286140821142541757e-05 3.169377582403829719e-07
5.285150000568165349e-05 3.168905295187119528e-07
5.284159417154999885e-05 3.168349849175671139e-07
5.283166474212864101e-05 3.168126115021740023e-07
5.282179137142700183e-05 3.167437231614820883e-07
5.281190498412053984e-05 3.166839905842408915e-07
5.280201128607059591e-05 3.166292648276047385e-07
5.279212910236597635e-05 3.165745813943684582e-07
5.278225925602913782e-05 3.165108788068732907e-07
5.277238007244084794e-05 3.164607666315852885e-07
5.276250555679738784e-05 3.164082006508252768e-07
5.275261312901101488e-05 3.163727564109856387e-07
5.274255871790784709e-05 3.162305565858318342e-07
5.273246633136806155e-05 3.161366097865912221e-07
5.272234230055520442e-05 3.160738460383945997e-07
5.271222929426968732e-05 3.159956750948483192e-07
5.270207913762054716e-05 3.159636842723584692e-07
5.269196905211947363e-05 3.158969722854130892e-07
5.268183334512515113e-05 3.158581441520816039e-07
5.267172933577308130e-05 3.157916131699639094e-07
5.266160948131758389e-05 3.157350930552364291e-07
5.265151302561875326e-05 3.156689639248079002e-07
5.264138869820876479e-05 3.156315985820389026e-07
5.263130000579305354e-05 3.155637599986400709e-07
5.262118819243994701e-05 3.155210550313280672e-07
5.261107181493849871e-05 3.154799454033326602e-07
5.260100560676402227e-05 3.154002979487808186e-07
5.259092037116957959e-05 3.153426574180797596e-07
5.258083030227742765e-05 3.152908981925967514e-07
5.257073566415884945e-05 3.152426568210110980e-07
5.256067149002218748e-05 3.151742563394763686e-07
5.255058314404398165e-05 3.151224045186586726e-07
5.254050088102494475e-05 3.150741482657527627e-07
5.253042528689426334e-05 3.150241975482874996e-07
5.252034445292090353e-05 3.149823601185425952e-07
5.251028633003331587e-05 3.149245481948730560e-07
5.250023968245933392e-05 3.148591963821998445e-07
5.249017095426192339e-05 3.148134850029703200e-07
5.248012750789275238e-05 3.147457800528500657e-07
5.247005871983609945e-05 3.147085995584707825e-07
5.246000203942748091e-05 3.146556230648247989e-07
5.244994657044390631e-05 3.146128967019331390e-07
5.243992293376112439e-05 3.145414386559913211e-07
5.242988257028691565e-05 3.144865620831434587e-07
5.241982148250949261e-05 3.144585644771039637e-07
5.240980164996585685e-05 3.143933505239926607e-07
5.239960465988770895e-05 3.142465579127453423e-07
5.238934446459135472e-05 3.141595138825290100e-07
5.237908082165745286e-05 3.140824645649089922e-07
5.236878760669000837e-05 3.140355385848070965e-07
5.235852756289399420e-05 3.139523281043629325e-07
5.234821483973161097e-05 3.139188380456289383e-07
5.233794204526609869e-05 3.138638685342362082e-07
5.232768431601702864e-05 3.137827932955560152e-07
5.231737852831093048e-05 3.137605391662834945e-07
5.230712069480218093e-05 3.136973581308420874e-07
5.229687132667328384e-05 3.136295185045769263e-07
5.228658362098142446e-05 3.136010357994198999e-07
5.227633390721789399e-05 3.135410411733054339e-07
5.226608319627766385e-05 3.134834083801554803e-07
5.225583458800618083e-05 3.134286342797286499e-07
5.224560950865077730e-05 3.133698032821134085e-07
5.223533112960185082e-05 3.133483947810175098e-07
5.222512172197762623e-05 3.132645864284678048e-07
5.221487266182366782e-05 3.132195565894853524e-07
5.220464440534666002e-05 3.131663871455681847e-07
5.219442505851882083e-05 3.130985806797589768e-07
5.218417756457250235e-05 3.130651048158709339e-07
5.217397186583360878e-05 3.129927183145774603e-07
5.216376176765496580e-05 3.129456243595740767e-07
5.215352208882705244e-05 3.129135903123870880e-07
5.214334335485863611e-05 3.128410105635657467e-07
5.213312132467162648e-05 3.127979588637954639e-07
5.212290764384663758e-05 3.127507042186165608e-07
5.211269195811935522e-05 3.127062526708283976e-07
5.210250031313734493e-05 3.126597907958839903e-07
5.209231567492661003e-05 3.125918601522991635e-07
5.208211652816218101e-05 3.125582873069674607e-07
5.207195768519256554e-05 3.124727599133858497e-07
5.206156998027124843e-05 3.123755846042102177e-07
5.205115946360950609e-05 3.122854884142269477e-07
5.204072952191840257e-05 3.122322442051717860e-07
5.203029417426826631e-05 3.121694001855187073e-07
5.201986459194026224e-05 3.121256880034525642e-07
5.200945069023972251e-05 3.120467265561894944e-07
5.199902357217374855e-05 3.120013050339192858e-07
5.198858438783400640e-05 3.119584949302945243e-07
5.197816883728152004e-05 3.119085224950106374e-07
5.196777279186671203e-05 3.118255368678815119e-07
5.195734797828983681e-05 3.117954587192963165e-07
5.194693539733611303e-05 3.117337773668612877e-07
5.193652213986399120e-05 3.116952219216940779e-07
5.192612163897695750e-05 3.116333933662004721e-07
5.191574222911288130e-05 3.115688881813044042e-07
5.190532633159589950e-05 3.115265406345665180e-07
5.189495690493830485e-05 3.114574207983910967e-07
5.188453937101943260e-05 3.114244722026995783e-07
5.187417973698193546e-05 3.113553353055896039e-07
5.186377193232873513e-05 3.113217975219067801e-07
5.185340177487155757e-05 3.112657759597850305e-07
5.184302911736627853e-05 3.111986723469073538e-07
5.183264172709566492e-05 3.111706202044667908e-07
5.182227314974854004e-05 3.111085351652496867e-07
5.181192105799697797e-05 3.110499395096367086e-07
5.180153488083360217e-05 3.110107505483892979e-07
5.179119328052061603e-05 3.109494389876849267e-07
5.178082998527565295e-05 3.108952947683540553e-07
5.177048296594205398e-05 3.108479540511054653e-07
5.176013228012444137e-05 3.107878180919449152e-07
5.174979639572975380e-05 3.107300118538183866e-07
5.173924270571902793e-05 3.106382098997519561e-07
5.172867108379149994e-05 3.105646984499626339e-07
5.171809835252253921e-05 3.104940605957274636e-07
5.170753204785318740e-05 3.104188981495563946e-07
5.169694953198433177e-05 3.103480094444559225e-07
5.168636263718208944e-05 3.103035959295632158e-07
5.167576315443420088e-05 3.102557649099897959e-07
5.166521547143288585e-05 3.101819854966632640e-07
5.165461146842200850e-05 3.101418445109027604e-07
5.164403069166976861e-05 3.101044802549286502e-07
5.163346405546994587e-05 3.100370416850628855e-07
5.162291333139876637e-05 3.099793321801952340e-07
5.161232898837513669e-05 3.099352804479027231e-07
5.160176915124364811e-05 3.098920696027760865e-07
5.159120641710459486e-05 3.098343920594257796e-07
5.158066963260358274e-05 3.097753317000271127e-07
5.157010903746543352e-05 3.097243413517085879e-07
5.155955635304312212e-05 3.096865555962200456e-07
5.154900459851752753e-05 3.096497031763809575e-07
5.153846506882407534e-05 3.096081600481580848e-07
5.152792801507773027e-05 3.095614308196179581e-07
5.151742928213195170e-05 3.094857325717193171e-07
5.150689445201965750e-05 3.094467510922201578e-07
5.149636078072464778e-05 3.094082635541050400e-07
5.148584111834201535e-05 3.093614152968553058e-07
5.147532544825688300e-05 3.093169593573416009e-07
5.146482224934247356e-05 3.092620907487263190e-07
5.145432069710620572e-05 3.092081670022011429e-07
5.144380110441262627e-05 3.091717857618287632e-07
5.143313337453696711e-05 3.090389245719328796e-07
5.142240919831149605e-05 3.089566981194510427e-07
5.141167390918787312e-05 3.088885404530831708e-07
5.140094459549661156e-05 3.088228563888778213e-07
5.139020304681017425e-05 3.087666042684012830e-07
5.137945231964870642e-05 3.087243544010980982e-07
5.136872036127924012e-05 3.086697264794670588e-07
5.135798609665728125e-05 3.086185735494667046e-07
5.134727416435778963e-05 3.085490203563702516e-07
5.133652430007786536e-05 3.085170174060488985e-07
5.132579253108885889e-05 3.084748950341819921e-07
5.131508091785954987e-05 3.084173975091148033e-07
5.130435915971844085e-05 3.083711908691250786e-07
5.129365008293196223e-05 3.083173722526386344e-07
5.128294821014069648e-05 3.082585771257143621e-07
5.127223380962255510e-05 3.082156924401414338e-07
5.126154457947250251e-05 3.081508466567387518e-07
5.125083927553729087e-05 3.081053525161537653e-07
5.124014104954590108e-05 3.080582755471277600e-07
5.122945827243630237e-05 3.080032321387428087e-07
5.121874589747224933e-05 3.079733314555322385e-07
5.120806577048218146e-05 3.079185916260906941e-07
5.119738073403023846e-05 3.078720108658075935e-07
5.118670697260700346e-05 3.078194119794447312e-07
5.117602855905089573e-05 3.077716960016598343e-07
5.116535722423997757e-05 3.077248018570762207e-07
5.115467819010417137e-05 3.076849957432388273e-07
5.114401683518070052e-05 3.076355238840972887e-07
5.113318438437982775e-05 3.075033753605313497e-07
5.112230134923280173e-05 3.074218120224157653e-07
5.111140352417490934e-05 3.073602085689700111e-07
5.110048754856269488e-05 3.073191774673009904e-07
5.108957738626618381e-05 3.072718203574240899e-07
5.107858255980594501e-05 3.072774643993225077e-07
5.106762479242046181e-05 3.072786443397358498e-07
5.105671082152575887e-05 3.072456170398412377e-07
5.104579031474037825e-05 3.072233254983088065e-07
5.103492209440908789e-05 3.071542902189197335e-07
5.102401548996811153e-05 3.071254958401815504e-07
5.101313650792952032e-05 3.070709176841759877e-07
5.100227646274819939e-05 3.070075407014039665e-07
5.099139036085624272e-05 3.069685180373809132e-07
5.098051013967618521e-05 3.069287644941070076e-07
5.096965027627627304e-05 3.068721541208674981e-07
5.095877979743960182e-05 3.068301891229888656e-07
5.094792885293995561e-05 3.067764168993242290e-07
5.093708274731594069e-05 3.067148237079404994e-07
5.092622998908437023e-05 3.066682748461737033e-07
5.091536478357712025e-05 3.066338795057153326e-07
5.090453654490930411e-05 3.065719376381534680e-07
5.089366239620546800e-05 3.065565180459718483e-07
5.088284820202577886e-05 3.064842907005362430e-07
5.087200084168587574e-05 3.064472601904582777e-07
5.086117548471532756e-05 3.063950161270686172e-07
5.085016783904211247e-05 3.062773789088582311e-07
5.083911033077484286e-05 3.062063650460653406e-07
5.082805993480287051e-05 3.061298666641772143e-07
5.081658905161909638e-05 3.059580429447068171e-07
5.080528467962509381e-05 3.059256481359336237e-07
5.079367079623156264e-05 3.060013466868696307e-07
5.078231300326302726e-05 3.061268179097139115e-07
5.077109996590294534e-05 3.061877981266166790e-07
5.075995021082389011e-05 3.062113144480625775e-07
5.074885965833901688e-05 3.061851442022088714e-07
5.073779332325513674e-05 3.061403722759126577e-07
5.072674394457319671e-05 3.060809564508351644e-07
5.071569202448949560e-05 3.060289939007506597e-07
5.070464338190379812e-05 3.059782210448551554e-07
5.069360887729917648e-05 3.059154523507809026e-07
5.068256528224206333e-05 3.058629371425068087e-07
5.067153315398444498e-05 3.058064918359266379e-07
5.066050957318768855e-05 3.057454298889702204e-07
5.064948145300872243e-05 3.056936326944217235e-07
5.063846654975148113e-05 3.056283706912739985e-07
5.062743812629346600e-05 3.055837546839391086e-07
5.061641461305643015e-05 3.055342282910446976e-07
5.060538832653110175e-05 3.054944286903155862e-07
5.059418771656941106e-05 3.053796460530843871e-07
5.058298608400017783e-05 3.052736786815829357e-07
5.057175920052697673e-05 3.051896735922984558e-07
5.056052714607858924e-05 3.051185317791845892e-07
5.054928760393869109e-05 3.050522952298767568e-07
5.053805198982331778e-05 3.049903413736440732e-07
5.052680233489931504e-05 3.049455634073940347e-07
5.051558580911368805e-05 3.048711034055355330e-07
5.050435578077719058e-05 3.048139848533672057e-07
5.049313356358279355e-05 3.047512942722872192e-07
5.048190893060119461e-05 3.046935257111413200e-07
5.047068406205334302e-05 3.046424569970924792e-07
5.045948608484274547e-05 3.045708044907732042e-07
5.044828437579413494e-05 3.045026191149131794e-07
5.043705592978753311e-05 3.044665512870224694e-07
5.042586975872996884e-05 3.043928898554252296e-07
5.041466735766378198e-05 3.043370164582456839e-07
5.040346019401346244e-05 3.042907090721977645e-07
5.039229181544625926e-05 3.042118405309970665e-07
5.038110734456116850e-05 3.041501476998489398e-07
5.036992017865787825e-05 3.040990988693637933e-07
5.035873174013148816e-05 3.040471028304288206e-07
5.034755758846565173e-05 3.039879596715568561e-07
5.033621253439463864e-05 3.038537016515297918e-07
5.032481284064461378e-05 3.037757696695687342e-07
5.031339649449519271e-05 3.037157658628176304e-07
5.030200455414268089e-05 3.036391888999286233e-07
5.029058995075449571e-05 3.035860183376511442e-07
5.027920295701388383e-05 3.035130117645952138e-07
5.026779722955586799e-05 3.034553125994574789e-07
5.025639376357729445e-05 3.034009272580167224e-07
5.024499813335363366e-05 3.033453091010773449e-07
5.023361817676457038e-05 3.032814102250138055e-07
5.022225123307736614e-05 3.032010466562961602e-07
5.021085849274800931e-05 3.031581046304032922e-07
5.019947688390501692e-05 3.030999046578462626e-07
5.018812475316264908e-05 3.030225794954554131e-07
5.017675995210261889e-05 3.029582942436794806e-07
5.016537560069607855e-05 3.029168093689306866e-07
5.015399834317270410e-05 3.028691171548116671e-07
5.014266377202328289e-05 3.027892286593358250e-07
5.013131116736507304e-05 3.027292564458799560e-07
5.011996039727924029e-05 3.026718459101650315e-07
5.010861555058004630e-05 3.026106112781641648e-07
5.009727120060864685e-05 3.025550926646460688e-07
5.008594442556573231e-05 3.024833819997068526e-07
5.007442844444574240e-05 3.023556644915895038e-07
5.006287622852458898e-05 3.022704808678301607e-07
5.005132118961652839e-05 3.021902796989222362e-07
5.003976685602206937e-05 3.021135587819633329e-07
5.002823291342424082e-05 3.020199849761945616e-07
5.001665276037484321e-05 3.019712985027205594e-07
5.000509968877302403e-05 3.019042095239673203e-07
4.999353872931530906e-05 3.018468693868902305e-07
4.998199272542568907e-05 3.017832030393640215e-07
4.997046011928019875e-05 3.017064386337410671e-07
4.995893063567462088e-05 3.016327275493923202e-07
4.994735956693168436e-05 3.016014377170182857e-07
4.993581785923864157e-05 3.015497656259486575e-07
4.992427933534900552e-05 3.014918371052361956e-07
4.991275238186706023e-05 3.014314689759371720e-07
4.990123944557824218e-05 3.013618318398740014e-07
4.988971885867436512e-05 3.013055875854330375e-07
4.987819813176455451e-05 3.012464147070580422e-07
4.986668104096974647e-05 3.011924638696035695e-07
4.985518725162532759e-05 3.011190673411003692e-07
4.984367387949780039e-05 3.010710819831643627e-07
4.983216569515600073e-05 3.010145178408533066e-07
4.982049412671412861e-05 3.008907500829163304e-07
4.980879638639524687e-05 3.007849410028745130e-07
4.979706219242916929e-05 3.007244006773681536e-07
4.978533608112066148e-05 3.006570318763759389e-07
4.977360319541068609e-05 3.006057230512032869e-07
4.976189890991975298e-05 3.005217037120399604e-07
4.975016894825375980e-05 3.004703135341844653e-07
4.973845988395745742e-05 3.004030173676220421e-07
4.972675932069157393e-05 3.003359620166029224e-07
4.971504327621588404e-05 3.002811054293464668e-07
4.970336294303601918e-05 3.001997968138346582e-07
4.969164339880490541e-05 3.001582007721732253e-07
4.967996292401110644e-05 3.000878886684283187e-07
4.966826603463981264e-05 3.000322098894107865e-07
4.965660665950601029e-05 2.999467139181128522e-07
4.964489484416662832e-05 2.999165005400997171e-07
4.963322882256928828e-05 2.998458350720252306e-07
4.962157225708682158e-05 2.997669917411066934e-07
4.960989082219136839e-05 2.997229042219254238e-07
4.959824270388823872e-05 2.996458741489259960e-07
4.958640441804250057e-05 2.995217220496645834e-07
4.957452433517819132e-05 2.994388756375557523e-07
4.956263494760453531e-05 2.993711293680306598e-07
4.955074791818024708e-05 2.992989733075686417e-07
4.953885440231171037e-05 2.992400182748735574e-07
4.952699225516357293e-05 2.991547897959067102e-07
4.951511936890059721e-05 2.990884353570607047e-07
4.950324916674190987e-05 2.990160170100770362e-07
4.949136403757973483e-05 2.989666248124663455e-07
4.947948359919446758e-05 2.989151042000766006e-07
4.946763507938191823e-05 2.988384303437119579e-07
4.945576605556153483e-05 2.987841438519925632e-07
4.944389785485278372e-05 2.987336950048306145e-07
4.943205208361009295e-05 2.986639430014327150e-07
4.941964850817915983e-05 2.989522876060112553e-07
4.940780133747636532e-05 2.988802198641029249e-07
4.939597023881754184e-05 2.988005979322815696e-07
4.938415579388282667e-05 2.987143746570213192e-07
4.937230826121600624e-05 2.986637514723635437e-07
4.936051808014156698e-05 2.985614749992880142e-07
4.934851307761221184e-05 2.984348553284852949e-07
4.933648492239525810e-05 2.983418169333925949e-07
4.932446547130333090e-05 2.982384361151368115e-07
4.931242923495478806e-05 2.981542536001495003e-07
4.930037989902465189e-05 2.980911145080634996e-07
4.928835727790995447e-05 2.980030905086347953e-07
4.927632621769590960e-05 2.979307038108020434e-07
4.926429275456446110e-05 2.978583809339017295e-07
4.925228604981931794e-05 2.977709179482685153e-07
4.924027138441320185e-05 2.976905490809483915e-07
4.922824750404290587e-05 2.976350464347499166e-07
4.921623195617866141e-05 2.975623240416124377e-07
4.920423893859030679e-05 2.974801625734231400e-07
4.919223832594993024e-05 2.974038096947005860e-07
4.918023236580633140e-05 2.973394704047346008e-07
4.916823011629612274e-05 2.972753082329442768e-07
4.915625453924673746e-05 2.971977435434828679e-07
4.914426324272356096e-05 2.971300836871761756e-07
4.913212217302345767e-05 2.969929914311127297e-07
4.911990773643181964e-05 2.969155163709305783e-07
4.910772309684093841e-05 2.968214962451542122e-07
4.909551642833946049e-05 2.967450164135628106e-07
4.908329948654969289e-05 2.966915805462146546e-07
4.907111390644734901e-05 2.965977670583257840e-07
4.905887775133825071e-05 2.963929627103232791e-07
4.904661548323338739e-05 2.963360521795339709e-07
4.903440907980841730e-05 2.962776171311014185e-07
4.902222585437471854e-05 2.961980266286288417e-07
4.901002248725468667e-05 2.961555980352092465e-07
4.899783005637011965e-05 2.960964582497813079e-07
4.898568571221154641e-05 2.960080227755488588e-07
4.897351140718821073e-05 2.959381519182660404e-07
4.896135122697453434e-05 2.958747356430092188e-07
4.894918395349875018e-05 2.958053746872190598e-07
4.893704943731748289e-05 2.957261426996753628e-07
4.892490919235377694e-05 2.956389856616730644e-07
4.891257651990969470e-05 2.955221129546844029e-07
4.890021549611863301e-05 2.954356156863012249e-07
4.888787992714070793e-05 2.953316851693339127e-07
4.887551401350535233e-05 2.952461732617313686e-07
4.886315207948258889e-05 2.951798347363635467e-07
4.885079107323321362e-05 2.951045917102424399e-07
4.883847239760872423e-05 2.950028825292854845e-07
4.882611047912585763e-05 2.949357254878928535e-07
4.881379368285550989e-05 2.948390136769492391e-07
4.880144031749178695e-05 2.947712866099539755e-07
4.878910100450766494e-05 2.947045660718368691e-07
4.877676560186799650e-05 2.946279733617391754e-07
4.876444422044324905e-05 2.945578777901904589e-07
4.875211658723025706e-05 2.944830815548282658e-07
4.873981117026096165e-05 2.944071458270703067e-07
4.872748593708177498e-05 2.943420720979278342e-07
4.871519509147450021e-05 2.942592249500173637e-07
4.870289787089569089e-05 2.941761523315240058e-07
4.869041424806105472e-05 2.940580863222987556e-07
4.867788999979376737e-05 2.939692082090868705e-07
4.866538788970694256e-05 2.938722951502727346e-07
4.865287390605026852e-05 2.937843992005063540e-07
4.864034850711916808e-05 2.937225219896514301e-07
4.862785043670020158e-05 2.936244530930047055e-07
4.861532767759957368e-05 2.935705036210753405e-07
4.860283393997758645e-05 2.934812539862213159e-07
4.859036614122893579e-05 2.933796201017732803e-07
4.857785141333948847e-05 2.933168199520799986e-07
4.856535664155566358e-05 2.932542444788501698e-07
4.855287266810470189e-05 2.931761928257645183e-07
4.854040288401735928e-05 2.930928855696060683e-07
4.852794162990782718e-05 2.930108229748982536e-07
4.851547150020790793e-05 2.929421792203427481e-07
4.850300387358636746e-05 2.928610659123391232e-07
4.849038983202733408e-05 2.927111328561706415e-07
4.847770277404856056e-05 2.926291814545540777e-07
4.846503258258944257e-05 2.925369995987102740e-07
4.845235310443409568e-05 2.924508976323426790e-07
4.843968169187353102e-05 2.923740185241064872e-07
4.842698555540350284e-05 2.923178620262527669e-07
4.841435305245797007e-05 2.922099688370196782e-07
4.840168660752065555e-05 2.921350426690245614e-07
4.838902685908500449e-05 2.920638443819664938e-07
4.837638699866337282e-05 2.919780449986080074e-07
4.836372536295113864e-05 2.919203627303191912e-07
4.835108326242019771e-05 2.918444266162517925e-07
4.833844597331826264e-05 2.917676991034021715e-07
4.832580592262559392e-05 2.917025167111798403e-07
4.831317891080603413e-05 2.916229727501860533e-07
4.830056315042207570e-05 2.915418212109804126e-07
4.828776137642063068e-05 2.914206604611226820e-07
4.827495075164342828e-05 2.913088332580506863e-07
4.826210635185103158e-05 2.912261085840810033e-07
4.824927278516334575e-05 2.911453283709768226e-07
4.823643100445900773e-05 2.910754429522798278e-07
4.822363401510821826e-05 2.909721149982099151e-07
4.821081316482728353e-05 2.908978107319720323e-07
4.819800572556867538e-05 2.908077884725772219e-07
4.818517037094625330e-05 2.907577081144683914e-07
4.817238268963489690e-05 2.906629643952456789e-07
4.815956606156499649e-05 2.905989889774744361e-07
4.814676395603486946e-05 2.905213258813868291e-07
4.813397259257960173e-05 2.904492430283020876e-07
4.812117173461610668e-05 2.903846242934597280e-07
4.810837523304246037e-05 2.903195795725183866e-07
4.809559417452913065e-05 2.902422120122266168e-07
4.808265809494133931e-05 2.901022825289470913e-07
4.806968669886389962e-05 2.899987353117636514e-07
4.805669864337211303e-05 2.899085173283581987e-07
4.804369765293071981e-05 2.898351575493555675e-07
4.803074138917926862e-05 2.897324067047688738e-07
4.801774014751595344e-05 2.896685853956897221e-07
4.800476907367054837e-05 2.895891385873578822e-07
4.799179140786197548e-05 2.895170809704287699e-07
4.797882091625850059e-05 2.894447523587789721e-07
4.796585972457645435e-05 2.893677164154750369e-07
4.795290172986601943e-05 2.892962449611823467e-07
4.793996620472008294e-05 2.892005229253218301e-07
4.792701022627175104e-05 2.891271813292092417e-07
4.791376216241200614e-05 2.891660572832256144e-07
4.790056510228071681e-05 2.890887888376316763e-07
4.788738734087958292e-05 2.890016134169567677e-07
4.787422046454408434e-05 2.889189686956810612e-07
4.786107130619643603e-05 2.888153287024913353e-07
4.784792415194273390e-05 2.887271898070221144e-07
4.783477468226180357e-05 2.886372339394780608e-07
4.782162556236108238e-05 2.885590073507435674e-07
4.780851555012565526e-05 2.884422005485169842e-07
4.779540414392172360e-05 2.883431210965790064e-07
4.778225821754605022e-05 2.882744845950946833e-07
4.776916442326745085e-05 2.881641623695802916e-07
4.775603364600371605e-05 2.880939282432286233e-07
4.774294874345141372e-05 2.879827708707388631e-07
4.772982660409504421e-05 2.879173382587259277e-07
4.771673564358007766e-05 2.878253474620011108e-07
4.770348861278346704e-05 2.876644836559340882e-07
4.769019701837545619e-05 2.875480510072345892e-07
4.767689971494057296e-05 2.874473184081010118e-07
4.766361410005349054e-05 2.873354256583909326e-07
4.765032185533483669e-05 2.872319163917863816e-07
4.763701791320124811e-05 2.871517166055595289e-07
4.762373557361265514e-05 2.870543660732643017e-07
4.761045529031970023e-05 2.869625464009817388e-07
4.759719046919724328e-05 2.868581096506553317e-07
4.758389451684622343e-05 2.867853094778175516e-07
4.757062370107701158e-05 2.867011279691431806e-07
4.755737051921922741e-05 2.866003122329908173e-07
4.754410897892526698e-05 2.865181923103102093e-07
4.753067932221685378e-05 2.863773260068057397e-07
4.751722077215341975e-05 2.862737137617851733e-07
4.750378503570285520e-05 2.861462806165620156e-07
4.749033376716501660e-05 2.860454872820946198e-07
4.747684900191479580e-05 2.859743661914602779e-07
4.746285406155165831e-05 2.860503986622139696e-07
4.744936236279443954e-05 2.859824413216584169e-07
4.743589550725458849e-05 2.859082110389964632e-07
4.742247614194610290e-05 2.857937120406648728e-07
4.740904405444043378e-05 2.857039377136844561e-07
4.739563539635778495e-05 2.855930550762992682e-07
4.738220995369386325e-05 2.855026879805763355e-07
4.736880462976514447e-05 2.853991473136918003e-07
4.735524049327427141e-05 2.852345684028869009e-07
4.734163073395389592e-05 2.851211031063947818e-07
4.732802470781786856e-05 2.850081131460177001e-07
4.731441794704070638e-05 2.849018715023837388e-07
4.730081641441657162e-05 2.847913031135652670e-07
4.728720353393814000e-05 2.847024555642780632e-07
4.727360864391357513e-05 2.845969136017706591e-07
4.726002473487671550e-05 2.844929104003999349e-07
4.724645296740061614e-05 2.843797281123315263e-07
4.723286504017508842e-05 2.842817616063796479e-07
4.721930275038309561e-05 2.841754801997216962e-07
4.720572883411915506e-05 2.840826178839081069e-07
4.719218483742356325e-05 2.839642083488189948e-07
4.717843343975145154e-05 2.838312196175957524e-07
4.716466817100569792e-05 2.837189053977851484e-07
4.715090401179457508e-05 2.836053039666287498e-07
4.713714354427313351e-05 2.835013540821335082e-07
4.712338975693223668e-05 2.833908111895380502e-07
4.710963909300576300e-05 2.832733644854422005e-07
4.709587876598878470e-05 2.831836466225798731e-07
4.708213882757682239e-05 2.830764801593816970e-07
4.706837212465129458e-05 2.830003873935463376e-07
4.705467558983268732e-05 2.828702544558308990e-07
4.704094843619500862e-05 2.827682357032801668e-07
4.702721589693670344e-05 2.826817534193376833e-07
4.701348540422024862e-05 2.825941666380962988e-07
4.699961963656000677e-05 2.824250071901453061e-07
4.698571724321559673e-05 2.822983273596624708e-07
4.697181600596753029e-05 2.821750243505627484e-07
4.695789637475419854e-05 2.820731526104559398e-07
4.694397885354807020e-05 2.819760781494639414e-07
4.693008593615082740e-05 2.818609142019257634e-07
4.691616700554871589e-05 2.817777769400286996e-07
4.690228585520588565e-05 2.816637051410140339e-07
4.688838680420863339e-05 2.815711586461371317e-07
4.687450822371878428e-05 2.814639128735058338e-07
4.686061054395643119e-05 2.813846663675850162e-07
4.684673786447198120e-05 2.812868830584708649e-07
4.683271350833822280e-05 2.811214771673982508e-07
4.681863644797622822e-05 2.810170145452663215e-07
4.680457414416134637e-05 2.809018407921212157e-07
4.679049284956414949e-05 2.808074542586646585e-07
4.677642824264315686e-05 2.807030844314380673e-07
4.676238264167147834e-05 2.805897036022228309e-07
4.674831442274458870e-05 2.804994360964314412e-07
4.673426574337856599e-05 2.804013358327765571e-07
4.672021524674003487e-05 2.803060156139683348e-07
4.670616571668552821e-05 2.802210987567113523e-07
4.669213658364076600e-05 2.801163927892851899e-07
4.667811160110346973e-05 2.800200181538801591e-07
4.666392921877250807e-05 2.798611486784808036e-07
4.664969446116266850e-05 2.797579328083507799e-07
4.663545759709184754e-05 2.796612887906446581e-07
4.662123068795343315e-05 2.795636474608484891e-07
4.660702380988758357e-05 2.794505571419511148e-07
4.659279948342866180e-05 2.793609526146354231e-07
4.657857581463481099e-05 2.792758930077618140e-07
4.656437090115616607e-05 2.791786719207646630e-07
4.655017837110765182e-05 2.790779184996780231e-07
4.653598865722930654e-05 2.789797616688341101e-07
4.652177763221998719e-05 2.789061756217768656e-07
4.650744489797430998e-05 2.787465437392467187e-07
4.649307761623833023e-05 2.786178024758069511e-07
4.647869902371288723e-05 2.785100438285076693e-07
4.646431009686919744e-05 2.784128204297337767e-07
4.644994319900068214e-05 2.783093721743089584e-07
4.643555957883895930e-05 2.782192146232781498e-07
4.642118180891677298e-05 2.781355224493040043e-07
4.640683087944979905e-05 2.780272489559483926e-07
4.639246991013831327e-05 2.779388683953061298e-07
4.637811054401539735e-05 2.778508883357243227e-07
4.636376498400936213e-05 2.777593075585998003e-07
4.634924383128292963e-05 2.776293532597685018e-07
4.633472918602057970e-05 2.774990455953016573e-07
4.632016039544386513e-05 2.774217406380385962e-07
4.630564146543249341e-05 2.773015876216090129e-07
4.629106626653284377e-05 2.772446388765426776e-07
4.627656669907990366e-05 2.771240505758770113e-07
4.626204475000359411e-05 2.770330708385846992e-07
4.624750735372774835e-05 2.769590886344895509e-07
4.623300824275535116e-05 2.768569760443552983e-07
4.621850411440914236e-05 2.767657252384950567e-07
4.620384291413818508e-05 2.766185476313366638e-07
4.618912510433929690e-05 2.765332872395103854e-07
4.617443232139258817e-05 2.764216573354416818e-07
4.615973004456601505e-05 2.763338562731500186e-07
4.614502458776451570e-05 2.762489861199427536e-07
4.613032340656032825e-05 2.761709107508431277e-07
4.611512760091942225e-05 2.762402217362840230e-07
4.610016560757336572e-05 2.762713616074246761e-07
4.608534534138708212e-05 2.762472212812878160e-07
4.607061611568900281e-05 2.761773047960648999e-07
4.605574179584631157e-05 2.760545781151976691e-07
4.604086071509323275e-05 2.759538986404959120e-07
4.602599829972438782e-05 2.758401741997557365e-07
4.601112341783858840e-05 2.757525426945717025e-07
4.599626215166286342e-05 2.756583269981140158e-07
4.598139843748320102e-05 2.755730243761744090e-07
4.596657757047738631e-05 2.754486287253421532e-07
4.595172221942375897e-05 2.753678018454073593e-07
4.593688512467304093e-05 2.752754959524490337e-07
4.592205010215393718e-05 2.751869322658247792e-07
4.590708927801767663e-05 2.750164074772659814e-07
4.589207689928302328e-05 2.749013189741593807e-07
4.587705465625250027e-05 2.747978184112260503e-07
4.586204959612022252e-05 2.746911964768907501e-07
4.584704243627829031e-05 2.745845825446808434e-07
4.583202170897437131e-05 2.745060807438089683e-07
4.581702116071246307e-05 2.744078339545035422e-07
4.580203242122911242e-05 2.743105866321881562e-07
4.578705753790038877e-05 2.742017842539825313e-07
4.577207077708502034e-05 2.741174071332734736e-07
4.575693104108527254e-05 2.739702436569264001e-07
4.574174824428495331e-05 2.738739061804400780e-07
4.572656049546252466e-05 2.737860951752560281e-07
4.571140664971429170e-05 2.736791030955117807e-07
4.569622227443048056e-05 2.735955016043721957e-07
4.568105427946279282e-05 2.735137666058671242e-07
4.566591804815778907e-05 2.734045259050777357e-07
4.565077200051712730e-05 2.733119383903185452e-07
4.563562954213372066e-05 2.732219372373197252e-07
4.562034202817488656e-05 2.730691925769620274e-07
4.560501488102974577e-05 2.729571578206788281e-07
4.558968196306961322e-05 2.728634992945643463e-07
4.557435197246128238e-05 2.727706789096589083e-07
4.555904498687703895e-05 2.726626098781286341e-07
4.554371141336181484e-05 2.725876170469904423e-07
4.552840125760485604e-05 2.724966665763586068e-07
4.551309036046417687e-05 2.724112581178270999e-07
4.549780108351438512e-05 2.723154726913658461e-07
4.548235240739360006e-05 2.721673251612354931e-07
4.546686287350128289e-05 2.720683483880404738e-07
4.545138290407549407e-05 2.719643810698023622e-07
4.543591165543762491e-05 2.718633760378413206e-07
4.542045770698468132e-05 2.717422971516160299e-07
4.540497087776534333e-05 2.716687996984727728e-07
4.538949993574294529e-05 2.715814817403304330e-07
4.537404016380854770e-05 2.714964016384763727e-07
4.535860520885549223e-05 2.713868496915281818e-07
4.534297323897354317e-05 2.712767827141632343e-07
4.532735387055741763e-05 2.711534411084402063e-07
4.531171207927385557e-05 2.710617638383111907e-07
4.529607572634433173e-05 2.709682743752803654e-07
4.528043448761929758e-05 2.708888818738920209e-07
4.526483622607747025e-05 2.707730523824777691e-07
4.524920450420859773e-05 2.706997268669751939e-07
4.523359909330150312e-05 2.706066769069219073e-07
4.521782577165423949e-05 2.704765320573675731e-07
4.520202947662219144e-05 2.703694291355153702e-07
4.518623750295364154e-05 2.702738566159402925e-07
4.517042884689446785e-05 2.701930072832294625e-07
4.515467438745466802e-05 2.700747074274536521e-07
4.513888590793658270e-05 2.699940869932400419e-07
4.512310931159653948e-05 2.699088896560962686e-07
4.510734890639996752e-05 2.698113164569114503e-07
4.509158375191262507e-05 2.697282689461964024e-07
4.507567416248266598e-05 2.695853596667335342e-07
4.505972328212404319e-05 2.694924460101656050e-07
4.504379450554294183e-05 2.693807813872303977e-07
4.502784106621172684e-05 2.693047921600247747e-07
4.501192212102021382e-05 2.691984441214599938e-07
4.499598122868272981e-05 2.691237088489944319e-07
4.498005692793693956e-05 2.690329113862971502e-07
4.496412851637626392e-05 2.689626321760427877e-07
4.494805464457215572e-05 2.688295310331587444e-07
4.493197545720538735e-05 2.687183542721540665e-07
4.491587155390400454e-05 2.686248289034560582e-07
4.489980251280008082e-05 2.685149669361336417e-07
4.488369144337121114e-05 2.684436061386371564e-07
4.486761737447312064e-05 2.683530651106283181e-07
4.485155000640815581e-05 2.682592639585655553e-07
4.483549333496172223e-05 2.681677475255842399e-07
4.481924839228758594e-05 2.680531751039382460e-07
4.480299396688358139e-05 2.679602492449257990e-07
4.478676454080501509e-05 2.678469800574088324e-07
4.477044299654744469e-05 2.678214186004584608e-07
4.475419606836704623e-05 2.677359132447672016e-07
4.473798207960667209e-05 2.676351499814743461e-07
4.472177178905576122e-05 2.675306544155112223e-07
4.470539983769244850e-05 2.673925127323582065e-07
4.468900031535212662e-05 2.672876484147516393e-07
4.467259072529519264e-05 2.671969748663288792e-07
4.465619188237976412e-05 2.671021650494042768e-07
4.463981126253721403e-05 2.670012484018948685e-07
4.462341395548365694e-05 2.669213564899420210e-07
4.460703813003024249e-05 2.668292897094160629e-07
4.459065626014441062e-05 2.667485787954673348e-07
4.457414910829918443e-05 2.665963482548020744e-07
4.455757939162159468e-05 2.665112775463053299e-07
4.454103125023174458e-05 2.664152273922110589e-07
4.452448647334830153e-05 2.663162290849842425e-07
4.450794498571135815e-05 2.662300060378867159e-07
4.449141331997357493e-05 2.661356048847009403e-07
4.447487481751134748e-05 2.660619626486283022e-07
4.445818310973890608e-05 2.659352987009761985e-07
4.444148353902792684e-05 2.658329823371645448e-07
4.442475774833553421e-05 2.657524839512580897e-07
4.440807333483762508e-05 2.656483424235110943e-07
4.439137850119994185e-05 2.655562132916268039e-07
4.437468297311499877e-05 2.654772404858800280e-07
4.435800039393572277e-05 2.653908973333430873e-07
4.434115395719171626e-05 2.652735165007489260e-07
4.432428469487621905e-05 2.651783176381021386e-07
4.430743761477934210e-05 2.650764892419179147e-07
4.429059125077864029e-05 2.649787215599559058e-07
4.427372477902770934e-05 2.649128845990638276e-07
4.425690271987980207e-05 2.648033796723483009e-07
4.424005120000748032e-05 2.647355411286545621e-07
4.422305170263079695e-05 2.646165800772158195e-07
4.420604870649439387e-05 2.645102540117628515e-07
4.418903366897259169e-05 2.644206490596212791e-07
4.417201162880528287e-05 2.643495937080685241e-07
4.415501873407423513e-05 2.642542584613114953e-07
4.413802732614888143e-05 2.641706876875648796e-07
4.412089172158341219e-05 2.640305958802461185e-07
4.410373047053946498e-05 2.639261146287031049e-07
4.408657136428362195e-05 2.638250855359034642e-07
4.406940072841874465e-05 2.637471452455386345e-07
4.405224974399613144e-05 2.636537319660574247e-07
4.403510444329783598e-05 2.635683317718247903e-07
4.401795397483791581e-05 2.634891078575332728e-07
4.400065484194601420e-05 2.633691621924017202e-07
4.398332585644296617e-05 2.632801638717114852e-07
4.396601140724619954e-05 2.631910338188783708e-07
4.394867584222997211e-05 2.631267350191502660e-07
4.393138649799826866e-05 2.630285779049833084e-07
4.391408141112888944e-05 2.629451705865480923e-07
4.389603530229465808e-05 2.628871570620586668e-07
4.387821641887517342e-05 2.630116867621470098e-07
4.386054740728909080e-05 2.630836754245523825e-07
4.384294753058945638e-05 2.631136378107607626e-07
4.382541638447597901e-05 2.630887242636660426e-07
4.380792810089237903e-05 2.630220280196243571e-07
4.379028885741633825e-05 2.629166812658365312e-07
4.377262899084345286e-05 2.628250659397051513e-07
4.375497044171810200e-05 2.627462412027589516e-07
4.373734322768830731e-05 2.626472418176582516e-07
4.371971108044499341e-05 2.625683655531830826e-07
4.370207659939759039e-05 2.624949528371709230e-07
4.368431485226694286e-05 2.623617424433991369e-07
4.366653018435102365e-05 2.622531850781956153e-07
4.364875298567329084e-05 2.621532055501333747e-07
4.363098353370789404e-05 2.620516635356918441e-07
4.361321265423784413e-05 2.619624174571446121e-07
4.359543127261839181e-05 2.618877679884400924e-07
4.357753043535087526e-05 2.617451464808884958e-07
4.355961084845505748e-05 2.616262065691207978e-07
4.354165328904679652e-05 2.615501315207581935e-07
4.352374774963027045e-05 2.614385134815354210e-07
4.350579852477634931e-05 2.613750300933535120e-07
4.348773435869383505e-05 2.612367317544143700e-07
4.346963547992820087e-05 2.611370442286400188e-07
4.345154092738557418e-05 2.610480327429932995e-07
4.343346307131855014e-05 2.609475423753962090e-07
4.341537386231291058e-05 2.608677403526448433e-07
4.339730808424898073e-05 2.607763546820942901e-07
4.337909375052492056e-05 2.606431541927258725e-07
4.336084907324327844e-05 2.605469141473425618e-07
4.334262051776003130e-05 2.604446367468963982e-07
4.332438200649943173e-05 2.603583623710099839e-07
4.330616284058084477e-05 2.602677115951988244e-07
4.328777975129315716e-05 2.601407336671976989e-07
4.326931682933644999e-05 2.600898258384700749e-07
4.325091706293617027e-05 2.599927395530391638e-07
4.323254726550343117e-05 2.598832693159433107e-07
4.321417850580158774e-05 2.597783567080867011e-07
4.319580273446365379e-05 2.596993449784127126e-07
4.317728269197423013e-05 2.595694165342830119e-07
4.315873997143950599e-05 2.594710484740854225e-07
4.314018547754172887e-05 2.593935094462255515e-07
4.312168080864189326e-05 2.592797553158585208e-07
4.310317413837138337e-05 2.591720688359814385e-07
4.308449244230893162e-05 2.590567361788194119e-07
4.306578808115368195e-05 2.589661791046588666e-07
4.304708964148395642e-05 2.588816632788427136e-07
4.302842705384441748e-05 2.587738342161406976e-07
4.300975749703025151e-05 2.586818903286469947e-07
4.299092436675687137e-05 2.585633976412254823e-07
4.297208941768855967e-05 2.584556938031746332e-07
4.295323872927944128e-05 2.583731423822496827e-07
4.293440989457069078e-05 2.582785608344462741e-07
4.291559101430218682e-05 2.581824727829369255e-07
4.289661740403865800e-05 2.580527899540622473e-07
4.287763805211291081e-05 2.579448806986108176e-07
4.285865700819399261e-05 2.578452812369936022e-07
4.283968152028261241e-05 2.577413353317468090e-07
4.281954663179498872e-05 2.572288046261270561e-07
4.279978951628663874e-05 2.572961430782269263e-07
4.278029684121188958e-05 2.574000558396743515e-07
4.276096610928161557e-05 2.574194939046794143e-07
4.274171807272925106e-05 2.574029578656128747e-07
4.272232493097087813e-05 2.573400152429768553e-07
4.270297521512260344e-05 2.572527687764010267e-07
4.268364603506283897e-05 2.571543981670405242e-07
4.266432090455383542e-05 2.570642958842505852e-07
4.264487875481207460e-05 2.569033675626928431e-07
4.262542025194559461e-05 2.567684232084480181e-07
4.260595578726471879e-05 2.566465004779451908e-07
4.258651020824955221e-05 2.565242545205268886e-07
4.256706057265669359e-05 2.564137668487749306e-07
4.254746845829428232e-05 2.562627989275388016e-07
4.252786424216675829e-05 2.561274445758876923e-07
4.250826330924391570e-05 2.560047771452426256e-07
4.248865264532859917e-05 2.558952665442038868e-07
4.246890551112250580e-05 2.557444139579731996e-07
4.244914142214113473e-05 2.556134681678604144e-07
4.242939009253232879e-05 2.554858296480452448e-07
4.240962817175848612e-05 2.553727774379151386e-07
4.238989166956106682e-05 2.552477313177119874e-07
4.236998855993972520e-05 2.551014755409355209e-07
4.235007371572433355e-05 2.549804725283719948e-07
4.233019443421099672e-05 2.548355314182990806e-07
4.231029873951036975e-05 2.547160529006177000e-07
4.229022615406115938e-05 2.545908645654872055e-07
4.227018361587451254e-05 2.544444980098935088e-07
4.225012059930048115e-05 2.543298535635483553e-07
4.223007336422036608e-05 2.542113382750014564e-07
4.220987472255060624e-05 2.540609065845903144e-07
4.218968136705023681e-05 2.539127442319415792e-07
4.216948608171103063e-05 2.537827897972343904e-07
4.214928433614434345e-05 2.536661530756286492e-07
4.212895464902049341e-05 2.534968726908029304e-07
4.210855651508948843e-05 2.533972760974679732e-07
4.208818677602336621e-05 2.532863585326419358e-07
4.206784373557123961e-05 2.531598020471058794e-07
4.204734751440072530e-05 2.530041565677879860e-07
4.202683708767496082e-05 2.528734010732905475e-07
4.200632244370836163e-05 2.527566868391518787e-07
4.198583174789576917e-05 2.526324296467101082e-07
4.196518069635962435e-05 2.524828560510242379e-07
4.194452340472393730e-05 2.523517684365412605e-07
4.192385754972982674e-05 2.522353295734899410e-07
4.190322888496045224e-05 2.521004671393645419e-07
4.188242636169164229e-05 2.519514635463493165e-07
4.186162329556980446e-05 2.518189466050207343e-07
4.184082998705941316e-05 2.516854379711712543e-07
4.182004532048461159e-05 2.515601956638592434e-07
4.179910901630218137e-05 2.514029666609693494e-07
4.177817323867142669e-05 2.512536633149680132e-07
4.175721031842301686e-05 2.511469978825660137e-07
4.173629835999850634e-05 2.510040099210836861e-07
4.171522031826586523e-05 2.508408976194178430e-07
4.169412584731558473e-05 2.507065977267544178e-07
4.167302132219863076e-05 2.505898116315770132e-07
4.165180486182408476e-05 2.504095376749785774e-07
4.163056373251823947e-05 2.502668622422852804e-07
4.160931858430376841e-05 2.501371942489429045e-07
4.158809264009679507e-05 2.500050473335802419e-07
4.156669366255090318e-05 2.498669120903531319e-07
4.154531366844327962e-05 2.497208430888316037e-07
4.152391704500531738e-05 2.496041138821928109e-07
4.150254195004812188e-05 2.494747085425460450e-07
4.148103168137420372e-05 2.493058705390723089e-07
4.145950822183469688e-05 2.491573531324456937e-07
4.143797838208958142e-05 2.490288501462603136e-07
4.141631147935512366e-05 2.488625550871464787e-07
4.139460861915261085e-05 2.487411701512692830e-07
4.137291463468672375e-05 2.486207295743372110e-07
4.135111589679075144e-05 2.484351935585264310e-07
4.132927707418703638e-05 2.482979899489114537e-07
4.130743664004424666e-05 2.481742178383199716e-07
4.128561021950519059e-05 2.480500514105018925e-07
4.126363506059865289e-05 2.478981615402444851e-07
4.124166209723364752e-05 2.477585526662209315e-07
4.121967731940294949e-05 2.476415896982396520e-07
4.119757094935752714e-05 2.474715466259776519e-07
4.117544947535462527e-05 2.473267006533078554e-07
4.115333346481875706e-05 2.471889328657188868e-07
4.113108488429238112e-05 2.470093410137681811e-07
4.110882979044985330e-05 2.468520263506135729e-07
4.108653526667101295e-05 2.467446908536636972e-07
4.106414778034252709e-05 2.465569470400842941e-07
4.104170772541524813e-05 2.464316992326861307e-07
4.101928873061751413e-05 2.462981023539422187e-07
4.099689244704691869e-05 2.461576420286663458e-07
4.097434795867041274e-05 2.459922021179240741e-07
4.095178135270012603e-05 2.458602854730309831e-07
4.092922015709545594e-05 2.457349533782915694e-07
4.090652779682646449e-05 2.455640738618479121e-07
4.088381381678173342e-05 2.454291659017494590e-07
4.086112532475397955e-05 2.452802724908393048e-07
4.083829142388201953e-05 2.451090378286932578e-07
4.081544250281053849e-05 2.449650642341094154e-07
4.079261034397196233e-05 2.448172955354142632e-07
4.076961351000405918e-05 2.446616994026305907e-07
4.074663638625066175e-05 2.445010789898925631e-07
4.072349571954131934e-05 2.443289363334830352e-07
4.070032557141472373e-05 2.442001293385140383e-07
4.067716354225884738e-05 2.440785624063869502e-07
4.065389146531987643e-05 2.438949417253972415e-07
4.063059025661955765e-05 2.437542113794187981e-07
4.060731014526543963e-05 2.436086379715772055e-07
4.058389379056316854e-05 2.434262692326429675e-07
4.056044187717793264e-05 2.432899793406080748e-07
4.053701013349404151e-05 2.431505854817291915e-07
4.051343926629525689e-05 2.429799046559264773e-07
4.048985904947997297e-05 2.428343536549765636e-07
4.046629548234937854e-05 2.426849294385779762e-07
4.044257088595690566e-05 2.425242808557878715e-07
4.041884228888165213e-05 2.423823505764435923e-07
4.039499001668923379e-05 2.421947244084360154e-07
4.037112792916611799e-05 2.420339728877379225e-07
4.034724157847216367e-05 2.419097043513302201e-07
4.032322974286929395e-05 2.417408153094857065e-07
4.029920920589024323e-05 2.415960272386331433e-07
4.027504026685940975e-05 2.414292813138701210e-07
4.025088273388893083e-05 2.412695884703593314e-07
4.022671322459118694e-05 2.411306997794663835e-07
4.020241637580492064e-05 2.409557003437184798e-07
4.017809731475805227e-05 2.408170009331123843e-07
4.015380329338605304e-05 2.406758250250164872e-07
4.012937926323300323e-05 2.404903765246849165e-07
4.010492335306015018e-05 2.403500703169765577e-07
4.008033049389694792e-05 2.401813003644899519e-07
4.005573822308371173e-05 2.400245394213595594e-07
4.003099576242021365e-05 2.398559831019664268e-07
4.000627308517787335e-05 2.396809279710011562e-07
3.998154135540175213e-05 2.395354813474412203e-07
3.995666004923677201e-05 2.393642496497282707e-07
3.993176679571048551e-05 2.392265994481422657e-07
3.990676282588290544e-05 2.390291789550280330e-07
3.988174411581951257e-05 2.388627352533804609e-07
3.985669666738850416e-05 2.387420946748590001e-07
3.983155537324960509e-05 2.385583732900875169e-07
3.980638331260016454e-05 2.384101688814588041e-07
3.978108283866592371e-05 2.382315169225382615e-07
3.975577030619543192e-05 2.380760124209227373e-07
3.973031261853368114e-05 2.379081307061390588e-07
3.970486800896844490e-05 2.377390857317976612e-07
3.967926570093772330e-05 2.375623775438793106e-07
3.965368796087599879e-05 2.373827068824182990e-07
3.962793580908278421e-05 2.372072435742116776e-07
3.960216294375827660e-05 2.370709540922074882e-07
3.957645132552514516e-05 2.368953541660923001e-07
3.955055720019882846e-05 2.367342501091609354e-07
3.952467349924898880e-05 2.365786786731142268e-07
3.949864231872391872e-05 2.364052449668726675e-07
3.947260910123941423e-05 2.362573922507517047e-07
3.944642808641224695e-05 2.360902632935227702e-07
3.942025270491263789e-05 2.359349831554133596e-07
3.939395899168064951e-05 2.357416916669479309e-07
3.936765587197556314e-05 2.355707514708653331e-07
3.934121597168017080e-05 2.353829589655709373e-07
3.931476962059315641e-05 2.352123289278260475e-07
3.928818111322493614e-05 2.350263349692562515e-07
3.926157244937131447e-05 2.348722123614490642e-07
3.923483253692783594e-05 2.346967344445520489e-07
3.920808693081776343e-05 2.345354893868491609e-07
3.918119140125273328e-05 2.343720787288360318e-07
3.915431131084100232e-05 2.342060690047035591e-07
3.912729028317438309e-05 2.340279818885971651e-07
3.910027075642504035e-05 2.338593792313283258e-07
3.907311672644441810e-05 2.336717999795443582e-07
3.904595922421206708e-05 2.335010882131233321e-07
3.901868412856638349e-05 2.332970002903167851e-07
3.899122313370582098e-05 2.331087532447491415e-07
3.896375370274587810e-05 2.329554612416155545e-07
3.893617101208342204e-05 2.327514563776289176e-07
3.890857607132466324e-05 2.325885493814254453e-07
3.888083250787243371e-05 2.324079915591806249e-07
3.885310544667887019e-05 2.322350299450332702e-07
3.882523405737348045e-05 2.320450151010430491e-07
3.879736640911636049e-05 2.318762693240787241e-07
3.876933970708783912e-05 2.317008078820778826e-07
3.874119402816956934e-05 2.314952301032017365e-07
3.871303474192140317e-05 2.313211107650955187e-07
3.868474336739351736e-05 2.311252176149167431e-07
3.865643818455206915e-05 2.309587172910244828e-07
3.862800014542088997e-05 2.307783089186585918e-07
3.859941328228071330e-05 2.305807321492747595e-07
3.857082519335701707e-05 2.304096456505907793e-07
3.854211840734965796e-05 2.301981511824979596e-07
3.851339728081496416e-05 2.300285219890279201e-07
3.848452381226663256e-05 2.298511536285037247e-07
3.845551029940950304e-05 2.296645525010594299e-07
3.842649937817415559e-05 2.294921660220566796e-07
3.839739422915061125e-05 2.292675203612752133e-07
3.836809425424006948e-05 2.290745880198013200e-07
3.833880748514366225e-05 2.288973458858717329e-07
3.830937065150115877e-05 2.287135851618994647e-07
3.827979647087050247e-05 2.285177289728227674e-07
3.825022857259139758e-05 2.283338480475276436e-07
3.822051755970009738e-05 2.281482928715618961e-07
3.819066711063742069e-05 2.279374915676018263e-07
3.816081357481889037e-05 2.277628129544499126e-07
3.813081644679933716e-05 2.275728028970319443e-07
3.810070183288348755e-05 2.273586107061574245e-07
3.807057582737749957e-05 2.271683659110086710e-07
3.804029919004913433e-05 2.269853556611806917e-07
3.800990860256675541e-05 2.267592177118502133e-07
3.797949470520354973e-05 2.265858293166121310e-07
3.794895352923980249e-05 2.263878858996578685e-07
3.791826021191349767e-05 2.261968632104464771e-07
3.788743072181149392e-05 2.259862591231430355e-07
3.785660619128070959e-05 2.258016445844867786e-07
3.782564578237237205e-05 2.255984000058620781e-07
3.779455785574558372e-05 2.253811774592224115e-07
3.776331317653799734e-05 2.251650531187207982e-07
3.773206327853053141e-05 2.249858560761947768e-07
3.770066993355753723e-05 2.247959060492319900e-07
3.766914268151521120e-05 2.245992290068149312e-07
3.763747811936805698e-05 2.243850950624569349e-07
3.760583248058695750e-05 2.241856081355320749e-07
3.757394418062145124e-05 2.239284696815138411e-07
3.754197080428708260e-05 2.237281062277965847e-07
3.750985029198965296e-05 2.235462219501379961e-07
3.747761013635813785e-05 2.233525727183650799e-07
3.744523083952176464e-05 2.231461926633878267e-07
3.741287495126459107e-05 2.229519944699295132e-07
3.738038596186167117e-05 2.227447539035514633e-07
3.734776320659334895e-05 2.225308965117135833e-07
3.731500763538362210e-05 2.223018013738719458e-07
3.728212436283079035e-05 2.220622211933475004e-07
3.724905454015142953e-05 2.218576568355411685e-07
3.721585848705825852e-05 2.216444304150642966e-07
3.718267656956362229e-05 2.214366227986620768e-07
3.714936300584868717e-05 2.212271505256801758e-07
3.711591670101679853e-05 2.210016384208598273e-07
3.708233613336149625e-05 2.207775891721023890e-07
3.704859610811335962e-05 2.205657014780588228e-07
3.701474163465734744e-05 2.203353075334338176e-07
3.698072100515210225e-05 2.201210562795942808e-07
3.694657995085649170e-05 2.198970241360692335e-07
3.691229614770262177e-05 2.196712874929097977e-07
3.687789353711133942e-05 2.194338793561727643e-07
3.684328566205582453e-05 2.192270027773064016e-07
3.680859310990003744e-05 2.189944100524235180e-07
3.677375476381125309e-05 2.187638025909931870e-07
3.673872449426786188e-05 2.185678444899604829e-07
3.670359696117307750e-05 2.183526674521181355e-07
3.666834532094509242e-05 2.181306197921350782e-07
3.663295306893470359e-05 2.179165851686523680e-07
3.659743034433540515e-05 2.176951667882566013e-07
3.656178478774956095e-05 2.174653145943129610e-07
3.652600491203886337e-05 2.172308257109760784e-07
3.649008959444827269e-05 2.169973328155096441e-07
3.645405111256888277e-05 2.167534282190808362e-07
3.641788245162032870e-05 2.165036586163169429e-07
3.638156842833425802e-05 2.162711043396873416e-07
3.634496626537287329e-05 2.160198707784011792e-07
3.630825028502254390e-05 2.157570251657926992e-07
3.627137566444222695e-05 2.155150025592827940e-07
3.623434722048234573e-05 2.153007020231266541e-07
3.619723074865918624e-05 2.150393008694651859e-07
3.615995753493031039e-05 2.148086172758214446e-07
3.612239514375624775e-05 2.145185159088915030e-07
3.608471201393005629e-05 2.142574445402437084e-07
3.604690757377488166e-05 2.139980648225210335e-07
3.600897236792421430e-05 2.137433497097846310e-07
3.597074509903963987e-05 2.134901623967631960e-07
3.593238336334295683e-05 2.132359014528215133e-07
3.589388057573186260e-05 2.129965614197585925e-07
3.585526823989234252e-05 2.127426408391579022e-07
3.581638674309543829e-05 2.124708791439638191e-07
3.577736527432605844e-05 2.122115975431937209e-07
3.573819802338851497e-05 2.119688648336001893e-07
3.569876447526446007e-05 2.117032129973403479e-07
3.565921243936765020e-05 2.114356298812939401e-07
3.561952760980724924e-05 2.111746686424012189e-07
3.557955974949686807e-05 2.109117384376106044e-07
3.553946378241004537e-05 2.106525699088320992e-07
3.549908878796409587e-05 2.103844262970048468e-07
3.545859351134094973e-05 2.101181136661397065e-07
3.541783941784251667e-05 2.098284909522567222e-07
3.537693311592000314e-05 2.095650177866578347e-07
3.533576426476386077e-05 2.092852531373310421e-07
3.529446984773643945e-05 2.090100642639738582e-07
3.525291383164522304e-05 2.087180390669356263e-07
3.521121772018579160e-05 2.084463555616702769e-07
3.516924302682309359e-05 2.081741937054312008e-07
3.512714592828149369e-05 2.079072816413940970e-07
3.508480404118618172e-05 2.076086999767194186e-07
3.504216869781862087e-05 2.073262621881436570e-07
3.499940787088860853e-05 2.070546268622433463e-07
3.495638711172270455e-05 2.067631493004796386e-07
3.491309307614314287e-05 2.064779776427221156e-07
3.486956258344440363e-05 2.061503971893416824e-07
3.482584957769807468e-05 2.058891545052100231e-07
3.478191773448921064e-05 2.055815645271281651e-07
3.473771170340330636e-05 2.052755657858998017e-07
3.469323919478405077e-05 2.049655337532743514e-07
3.464861923471392497e-05 2.046918643075928155e-07
3.460375140474156983e-05 2.043978398035591135e-07
3.455861360200808131e-05 2.041063020980649732e-07
3.451323666843245753e-05 2.037904228547798007e-07
3.446758596881365990e-05 2.034779801923406923e-07
3.442166214846281095e-05 2.031725389498591808e-07
3.437547776803725889e-05 2.028669128746253212e-07
3.432903346181406519e-05 2.025564202571417251e-07
3.428231732930182076e-05 2.022553954873541808e-07
3.423535850168649413e-05 2.019371334771979771e-07
3.418812138073612896e-05 2.016328225563437922e-07
3.413289428930212110e-05 2.066914832742364585e-07
3.408515831621770968e-05 2.058191169684738564e-07
3.403715900167104133e-05 2.049962402731846047e-07
3.398884956338634958e-05 2.042436351097190746e-07
3.394026500029802198e-05 2.035269911700679505e-07
3.389126681803380418e-05 2.028163524093778931e-07
3.384201908448523883e-05 2.021127493233459014e-07
3.379248234279329477e-05 2.014440099305354867e-07
3.374258372060652864e-05 2.007444573042062756e-07
3.369240858806340269e-05 2.000702809283735749e-07
3.364185101498274553e-05 1.993835658279663589e-07
3.359101878553912777e-05 1.987202285807995353e-07
3.353982034738549285e-05 1.980341271236678649e-07
3.348837344597727566e-05 1.973591205078589050e-07
3.343652293414680726e-05 1.966925308828062610e-07
3.338428337902738099e-05 1.960234846439453531e-07
3.333169856207408171e-05 1.954262544231121881e-07
3.327883369470341704e-05 1.947545784859559345e-07
3.322558389668848111e-05 1.940799375746244362e-07
3.317194720588452603e-05 1.934109752927067925e-07
3.311793287113606703e-05 1.927321741044848269e-07
3.306352611199022117e-05 1.920638736835624253e-07
3.300874032430281064e-05 1.913979151737329562e-07
3.295357243705692460e-05 1.907343799591093996e-07
3.289803991812273096e-05 1.900592973543283742e-07
3.284209102593586144e-05 1.894176944927908887e-07
3.278579384389311259e-05 1.887584529733124840e-07
3.272898147997600283e-05 1.880892654335450453e-07
3.267179036668433094e-05 1.874301356067559762e-07
3.261421925611524708e-05 1.867849249046925482e-07
3.255615290163834969e-05 1.861162551601546560e-07
3.249768423145180888e-05 1.854844799898547581e-07
3.243872254549944186e-05 1.848312609119994604e-07
3.237923227561079653e-05 1.836035379328694088e-07
3.231348378823362940e-05 1.830373316163271486e-07
3.225189761511093573e-05 1.824413182313169963e-07
3.219050119898061497e-05 1.814427939501074162e-07
3.212888970975235226e-05 1.802823665745943588e-07
3.206688927536451527e-05 1.790768295732518324e-07
3.200444840556356901e-05 1.778478864094345530e-07
3.194138557948602154e-05 1.766171999944913048e-07
3.187783501491300847e-05 1.753959833738834488e-07
3.181380601232881524e-05 1.741826019764133395e-07
3.174929184392023650e-05 1.729788629853331838e-07
3.168417450246796693e-05 1.717650514719226095e-07
3.161841887735679921e-05 1.705720472836473644e-07
3.155219149595460382e-05 1.693782841295998204e-07
3.148532729376299512e-05 1.682145144136699655e-07
3.141784929369183883e-05 1.670603177740689735e-07
3.134975782116044613e-05 1.655185068272117371e-07
3.127244007206096720e-05 1.689129737076502941e-07
3.120312500920067637e-05 1.672254485089934278e-07
3.113329868347662133e-05 1.655349227093025722e-07
3.106274486839933670e-05 1.638852998183491964e-07
3.099157129316514075e-05 1.622812778345759726e-07
3.091968411220415500e-05 1.606970081825468255e-07
3.084704589079185621e-05 1.591469132123508333e-07
3.077369173871073699e-05 1.576199571559646604e-07
3.069963010550667669e-05 1.561061164108438869e-07
3.062482385044250713e-05 1.546344287671964897e-07
3.054917583237965042e-05 1.531763451508290943e-07
3.047279591166741279e-05 1.517561045582957003e-07
3.039558168914908114e-05 1.503474479581631370e-07
3.031754035747120232e-05 1.489533334507079657e-07
3.023864114439206425e-05 1.476088635653574490e-07
3.015891472022467319e-05 1.462775238063870636e-07
3.007822447144681391e-05 1.449738829699635606e-07
2.999671032230081808e-05 1.436909531342973130e-07
2.991422566369138922e-05 1.424414847310275833e-07
2.983081118238783947e-05 1.412108848385674708e-07
2.974631074383955769e-05 1.400075632704697913e-07
2.966087004315739981e-05 1.388447742224545665e-07
2.957436786281165896e-05 1.376905925753113829e-07
2.948679846170528424e-05 1.365684436322203374e-07
2.939818743751601086e-05 1.354628070255502341e-07
2.930837065362461882e-05 1.343989120257177828e-07
2.921737884504993366e-05 1.333637222591725204e-07
2.912520741625061762e-05 1.323606231650624606e-07
2.903172901981492080e-05 1.313877215830785604e-07
2.893698581384770399e-05 1.304421230516496278e-07
2.884095609253965745e-05 1.295282636389311082e-07
2.874352025094763731e-05 1.286323783726736962e-07
2.864467813895111344e-05 1.277820442090851859e-07
2.854444917883998661e-05 1.269818910799947115e-07
2.844271046316846634e-05 1.261917030933557931e-07
2.833934206671723425e-05 1.254489253228780471e-07
2.823446553581546452e-05 1.247359989850065994e-07
2.812788985329478950e-05 1.240458194862316431e-07
2.801953672049103960e-05 1.234090875394281296e-07
2.790948780715920546e-05 1.228029575162204651e-07
2.779758835432502554e-05 1.222382757335876052e-07
2.768377196843274990e-05 1.217021912663793068e-07
2.756799278352382542e-05 1.212025445369218672e-07
2.745015762416446988e-05 1.207692860130488531e-07
2.733016400435546325e-05 1.203539597958253624e-07
2.720787139375239468e-05 1.197068738526810063e-07
2.707533484541861540e-05 1.205527651254547666e-07
2.694420066215471348e-05 1.207072952466299562e-07
2.681218860666850814e-05 1.203651610689047616e-07
2.667836871577158639e-05 1.198158488920348782e-07
2.654203296321709749e-05 1.191863087911860913e-07
2.640297200075119409e-05 1.185585600484209710e-07
2.626089870296559824e-05 1.179263032086848644e-07
2.611561820229710618e-05 1.173203687446359871e-07
2.596703061422803486e-05 1.167457294259513508e-07
2.581491160875278330e-05 1.162109280630057362e-07
2.565905010861300830e-05 1.157094299868376560e-07
2.549921605653777398e-05 1.151963239602848010e-07
2.532725555379655887e-05 1.175760689956974223e-07
2.515359304685433904e-05 1.201138367036213755e-07
2.497676867244946888e-05 1.215768591803792085e-07
2.479570641356823111e-05 1.221115875773084731e-07
2.460978692627236223e-05 1.220392162702694078e-07
2.441832463360704686e-05 1.216201528357629045e-07
2.422090346943071311e-05 1.210032570033493743e-07
2.401703309826537053e-05 1.202723807501416246e-07
2.380605138290607352e-05 1.194801492161073470e-07
2.358752915817553572e-05 1.186498112432011682e-07
2.336074048911628622e-05 1.178001676455614951e-07
2.312510447339683188e-05 1.169270553269745168e-07
2.287977895527972658e-05 1.160627462728555209e-07
2.262388143890567318e-05 1.149228905461613659e-07
2.234452349881758289e-05 1.136410095767184207e-07
2.205753521264708529e-05 1.141036325650316337e-07
2.175874244649211742e-05 1.138028570590438750e-07
2.144541587404318883e-05 1.126507306819375378e-07
2.111490705287886002e-05 1.109024583342256780e-07
2.076476175963877264e-05 1.087618286349372633e-07
2.039213597406914268e-05 1.063256610535748039e-07
1.999365542420399833e-05 1.036730541884857571e-07
1.956533564549163499e-05 1.007847122880704788e-07
1.910192532037525631e-05 9.765243224886288425e-08
1.859693468803504877e-05 9.424775901704791174e-08
1.804162231618960011e-05 9.053890255512130893e-08
1.742454436519960976e-05 8.647818502989156567e-08
1.672956833464250625e-05 8.194484140022684201e-08
1.593316798489957195e-05 7.684284420335392149e-08
1.499942160001553577e-05 7.102816037569629275e-08
1.386918237148348198e-05 6.426349204359070680e-08
1.243503139329462115e-05 5.615202745789256876e-08
1.047327731492989970e-05 4.605952701554893247e-08
7.461042607146929180e-06 3.280161341288403025e-08
3.199429143335074128e-06 1.545316208626858993e-08
9.342626661647710814e-07 4.134311001871367792e-09
5.828321383930716329e-07 1.669664677046053210e-09
5.500089068492760378e-07 1.293844835496309486e-09
5.471963799374060921e-07 1.231175264524363271e-09
5.468098999568480309e-07 1.218587915816181948e-09
5.466070493678401887e-07 1.215048777133033150e-09
5.464241086247747490e-07 1.214141534791873521e-09
5.462416248560606918e-07 1.210329884231310881e-09
5.460630355621682550e-07 1.210754149014119473e-09
5.458814920500051468e-07 1.207979247493558752e-09
5.457052214955450944e-07 1.206876876701644430e-09
5.455292151978659434e-07 1.204718502653692072e-09
5.453460752595478878e-07 1.205498831992463011e-09
5.451702548011417334e-07 1.202208612982763389e-09
5.449932602948118078e-07 1.201624966364830354e-09
5.448121494721887664e-07 1.201907903724557509e-09
5.446355937069736009e-07 1.200740675961738227e-09
5.444604745177732596e-07 1.198402955339972833e-09
5.442832548807203465e-07 1.197801973885477055e-09
5.441122926113013710e-07 1.194627254752189420e-09
5.439313033910360847e-07 1.194646289639073824e-09
5.437564918055040036e-07 1.194752599650692005e-09
5.435820249720494890e-07 1.193582832752785652e-09
5.434101708500942316e-07 1.191000614852494332e-09
5.432271224289578830e-07 1.190608605065905798e-09
5.430546115902048612e-07 1.188847954370586458e-09
5.428785352279581465e-07 1.188294373377757771e-09
5.427028833621419336e-07 1.185694546739162694e-09
5.425268809694258063e-07 1.186837012855417679e-09
5.423540834143691238e-07 1.185596310863785446e-09
5.421790139385393672e-07 1.186985502885489147e-09
5.420050297806929971e-07 1.184013550496091877e-09
5.418293027053789004e-07 1.182761690826216987e-09
5.416676506083010565e-07 1.186436277956580022e-09
5.414956905251883338e-07 1.185703071743084180e-09
5.413239460503961838e-07 1.183971223680414459e-09
5.411631778073132895e-07 1.188422116325855470e-09
5.409920779855869366e-07 1.184191017110152523e-09
5.408166108265580229e-07 1.181178639372293154e-09
5.406544364232364880e-07 1.184491251093605041e-09
5.404854080743509207e-07 1.182082313191328635e-09
5.403146147403641896e-07 1.180475450196071417e-09
5.401500987595045471e-07 1.181706634731599794e-09
5.399780803410600581e-07 1.181896416027818727e-09
5.398088002366405201e-07 1.179863449670872239e-09
5.396469104394673804e-07 1.182908942352064327e-09
5.394797038818153414e-07 1.180380782079078116e-09
5.393205813362846577e-07 1.182744770375362095e-09
5.391529846449236651e-07 1.180205125649667341e-09
5.389951706650799978e-07 1.182215429226061063e-09
5.388279585566979181e-07 1.178133409603522443e-09
5.386585454255776191e-07 1.175994792099856122e-09
5.384929255673752482e-07 1.179053043692271908e-09
5.383252124984085586e-07 1.176106471824756892e-09
5.381565967227815614e-07 1.175030928618085218e-09
5.379952414241505523e-07 1.178195926667400351e-09
5.378301303066808658e-07 1.174728642327347385e-09
5.376686206039815479e-07 1.178124835783298466e-09
5.375023430849668986e-07 1.174441714067161559e-09
5.373419085100524354e-07 1.178325968376856821e-09
5.371764018067103317e-07 1.174917652289981271e-09
5.370159990570319118e-07 1.178136244746260020e-09
5.368463650119669234e-07 1.174445934850232332e-09
5.366896510412411092e-07 1.177060823171168931e-09
5.365230787361469487e-07 1.172604965927551902e-09
5.363654875480962981e-07 1.175622227836009002e-09
5.361990954078024737e-07 1.172459580896572890e-09
5.360384094028756837e-07 1.176105189392447278e-09
5.358736241095006712e-07 1.170748676991430197e-09
5.357129013683959227e-07 1.175576369318140492e-09
5.355470322785344313e-07 1.171822539122226887e-09
5.353882726360099452e-07 1.175357350920536574e-09
5.352214538573833466e-07 1.170856912313339949e-09
5.350683935326931775e-07 1.172410462737420719e-09
5.349004015880056439e-07 1.169777224851299408e-09
5.347434066413708626e-07 1.173199797733604924e-09
5.345776291601330495e-07 1.169288560083876732e-09
5.344233606339793351e-07 1.172282507665302804e-09
5.342589268725646273e-07 1.168601791249733203e-09
5.341016742882257598e-07 1.171276862350858245e-09
5.339369743316782600e-07 1.167560674922860297e-09
5.337750067370633434e-07 1.171847656124836426e-09
5.336089734829267345e-07 1.167048607705955222e-09
5.334538291366687349e-07 1.169681587425182058e-09
5.332868176532364418e-07 1.166778937291310655e-09
5.331310659320782932e-07 1.170843031904189949e-09
5.329668755172998891e-07 1.167760551204102082e-09
5.328101716805933581e-07 1.170230032715257098e-09
5.326473144231840057e-07 1.165712847652695905e-09
5.324922585841847113e-07 1.167845455558004433e-09
5.323249544575782781e-07 1.165230704936428952e-09
5.321670664234752117e-07 1.168116892269813685e-09
5.320025042597850347e-07 1.164501647450410738e-09
5.318504114029555395e-07 1.166253594751191277e-09
5.316834952346671753e-07 1.163782195666869953e-09
5.315237206125890296e-07 1.168119933359406488e-09
5.313594238686112037e-07 1.163315221082024906e-09
5.312045802850764388e-07 1.165394183423547789e-09
5.310407482954112995e-07 1.161586498098003066e-09
5.308860635927668089e-07 1.165383080021843391e-09
5.307219031871307520e-07 1.162387241128995723e-09
5.305669172973750621e-07 1.165205902391663378e-09
5.304010998686255122e-07 1.161484688680051157e-09
5.302482813336746913e-07 1.163852179761418840e-09
5.300824626436332612e-07 1.161053374304935928e-09
5.299271072184560130e-07 1.164898638364267420e-09
5.297641149740381740e-07 1.159977937008201963e-09
5.296051329434829601e-07 1.164347797094098728e-09
5.294409001369384307e-07 1.160861134716674356e-09
5.292867061850004782e-07 1.164238762107480178e-09
5.291212898111400120e-07 1.161500770622084166e-09
5.289662355064819268e-07 1.164532545433719720e-09
5.288040907911352682e-07 1.160696821218078287e-09
5.286476922117189601e-07 1.164449875679400668e-09
5.284847892130535481e-07 1.160028186998043867e-09
5.283318386379534161e-07 1.163830919378148224e-09
5.281702294103464687e-07 1.159447005818428172e-09
5.280143718583374506e-07 1.163174284719619053e-09
5.278584718030580428e-07 1.161631991852774788e-09
5.277085527784331718e-07 1.161556435163375212e-09
5.275554424937336819e-07 1.162739023236423801e-09
5.274027791507711699e-07 1.163607619563525973e-09
5.272478903648414248e-07 1.160201402787912390e-09
5.270998385507729530e-07 1.161384685254944364e-09
5.269491741228690757e-07 1.160554307940753570e-09
5.268026108905461122e-07 1.164373550484627416e-09
5.266531731776154405e-07 1.164554980003413703e-09
5.265035211044553854e-07 1.162801157828279027e-09
5.263619905496154617e-07 1.162542488873630773e-09
5.262122922928479312e-07 1.163789835154070619e-09
5.260609757160557431e-07 1.162777557410617053e-09
5.259217771002676585e-07 1.164157061508124764e-09
5.257712197220358755e-07 1.162500158681859939e-09
5.256265417784289182e-07 1.165635177203959495e-09
5.254799523258393893e-07 1.163700591227795314e-09
5.253298273832914753e-07 1.164927217775859865e-09
5.251861023481386424e-07 1.163553432744087678e-09
5.250369711257133667e-07 1.163796498382133543e-09
5.248933150286643808e-07 1.163105445968917808e-09
5.247437597868116075e-07 1.163878556653923431e-09
5.245942513385203466e-07 1.162473818442016355e-09
5.244517391019196327e-07 1.164598129611384380e-09
5.243026784722010453e-07 1.163274651560475077e-09
5.241613304814112916e-07 1.163770889456732836e-09
5.240124808712350492e-07 1.163654420877898831e-09
5.238714259075671887e-07 1.164653546252536196e-09
5.237210273364415929e-07 1.164078189710264458e-09
5.235767441537291494e-07 1.164264865418717926e-09
5.234278988923062437e-07 1.163987530322472007e-09
5.232802008883143640e-07 1.163656991500559319e-09
5.231368860373306391e-07 1.164283353675521288e-09
5.229898812323922159e-07 1.163470331469774359e-09
5.228411891193059807e-07 1.162376533086001715e-09
5.226994652090673787e-07 1.164488130062561036e-09
5.225521265152893833e-07 1.163738907933144337e-09
5.224038250380307976e-07 1.163545639524238587e-09
5.222644846499403243e-07 1.163193843618880165e-09
5.221165749999883892e-07 1.163080591140951334e-09
5.219668544663708130e-07 1.162827437857968423e-09
5.218252627447372810e-07 1.165223394211305993e-09
5.216792523447896679e-07 1.164453464408153176e-09
5.215426044856041671e-07 1.166654537186469904e-09
5.213948267103989843e-07 1.165058554819792481e-09
5.212570573535140331e-07 1.164318290690145737e-09
5.211081586142578385e-07 1.163847227124239737e-09
5.209675474193489471e-07 1.166391967202141431e-09
5.208222963587909192e-07 1.165489182412866141e-09
5.206824711482875083e-07 1.166428662158138310e-09
5.205418605772258999e-07 1.162924747044963453e-09
5.204025573511759282e-07 1.164361875837431115e-09
5.202586950835069721e-07 1.164547556061494040e-09
5.201175260957832800e-07 1.166854068682122709e-09
5.199744994423316478e-07 1.164683944910247027e-09
5.198370179819658320e-07 1.163849413880841431e-09
5.196879942348419419e-07 1.163305607289650569e-09
5.195496005901318729e-07 1.165209122953032057e-09
5.194037578331873752e-07 1.163599741181082883e-09
5.192624106219497833e-07 1.165777396108360352e-09
5.191199536940025691e-07 1.163400132722165467e-09
5.189807118913746364e-07 1.165808883201144824e-09
5.188394174680468571e-07 1.163782134478304410e-09
5.187004352214360074e-07 1.165152938953237387e-09
5.185582214045020246e-07 1.163211329962075928e-09
5.184205057492491724e-07 1.162218273201948003e-09
5.182787960935071760e-07 1.161876790344622772e-09
5.181382487229784111e-07 1.163042528699740576e-09
5.179947145741588964e-07 1.162925484210034536e-09
5.178546014613309981e-07 1.165410460236775066e-09
5.177138288966066202e-07 1.164055356553508778e-09
5.175742972987753790e-07 1.166121980409995826e-09
5.174338375006470198e-07 1.162994809042107124e-09
5.172941443088181997e-07 1.163068432890812640e-09
5.171524343639160957e-07 1.162679878721593856e-09
5.170146733305774306e-07 1.163245611366619601e-09
5.168744690880365883e-07 1.161146988456716619e-09
5.167371533562172204e-07 1.162324421162722309e-09
5.165957023344717446e-07 1.161431760426757959e-09
5.164558472146287024e-07 1.164246445527801791e-09
5.163134867353694824e-07 1.162500876459745828e-09
5.161791463752404458e-07 1.164628662088675473e-09
5.160356530270048542e-07 1.164412769545015558e-09
5.158993541286480984e-07 1.165647018308442493e-09
5.157593999422587182e-07 1.163170975179123611e-09
5.156177164302446489e-07 1.163545829380636123e-09
5.154784638490850870e-07 1.162967307527279193e-09
5.153423562661551998e-07 1.165480212768965900e-09
5.151997877401273598e-07 1.164807318607543478e-09
5.150635178029302252e-07 1.164397821372637818e-09
5.149254180103615632e-07 1.161116490724356165e-09
5.147879633370138577e-07 1.164068189856297733e-09
5.146484528650025549e-07 1.164247706392025442e-09
5.145150096233489412e-07 1.166613384494318487e-09
5.143717429456681197e-07 1.164052851000204883e-09
5.142384519699145814e-07 1.166937474889928240e-09
5.141008916347945823e-07 1.164917159954921872e-09
5.139664144164683167e-07 1.166094334700836720e-09
5.138232680870507149e-07 1.166402675384664265e-09
5.136850360690018270e-07 1.166556018728886861e-09
5.135471632845151063e-07 1.165158571439875128e-09
5.134073877266592294e-07 1.166050008053040346e-09
5.132704890403791359e-07 1.164879763877443842e-09
5.131363170991415354e-07 1.166152150191945620e-09
5.129961608738025182e-07 1.165197496126403869e-09
5.128664594783850235e-07 1.166059471071482947e-09
5.127228117920690131e-07 1.165847893291334670e-09
5.125886764834176652e-07 1.168222396863302439e-09
5.124485128206140575e-07 1.166699643245243951e-09
5.123171968063214374e-07 1.168447864023887932e-09
5.121775119782669333e-07 1.166956974538880866e-09
5.120439232402119936e-07 1.168340426817640734e-09
5.119083525517112442e-07 1.165911503871437313e-09
5.117728267611746340e-07 1.168338578722165602e-09
5.116341888182030504e-07 1.166979467318722741e-09
5.115049684604972072e-07 1.167816873698860657e-09
5.113693327073479147e-07 1.165282459178744617e-09
5.112358407420451867e-07 1.167041875682475200e-09
5.110965736670815654e-07 1.165826711955102301e-09
5.109637281789143106e-07 1.168532236862470174e-09
5.108265668848437166e-07 1.165469911536395262e-09
5.106944684668744860e-07 1.167989258239600660e-09
5.105546298204303810e-07 1.167418625226182678e-09
5.104241450547001586e-07 1.168588671421368915e-09
5.102856398439849073e-07 1.166874875108336493e-09
5.101560249505697416e-07 1.169272182672068238e-09
5.100168113332424379e-07 1.168215310879196747e-09
5.098844358046982981e-07 1.168524226606031663e-09
5.097501372446872142e-07 1.167391241657295628e-09
5.096127565291254550e-07 1.168494246972631739e-09
5.094761851147917694e-07 1.165732944334291923e-09
5.093405971696381754e-07 1.168186019812165407e-09
5.092039172592827688e-07 1.165876954765221215e-09
5.090729976644652765e-07 1.166580653758643065e-09
5.089331663727073497e-07 1.166661376625867340e-09
5.088047594947044129e-07 1.168700549921643948e-09
5.086652222652926716e-07 1.167187148719747234e-09
5.085344079370160764e-07 1.167936941869355204e-09
5.083964308038963583e-07 1.167238087368255568e-09
5.082676960685498383e-07 1.167396548991494012e-09
5.081306574357963194e-07 1.166625832603898360e-09
5.079978630166992808e-07 1.167302784363186517e-09
5.078587863742064899e-07 1.167129778222376800e-09
5.077272532888454303e-07 1.169977485556614168e-09
5.075921679871383181e-07 1.168376390730775710e-09
5.074579771376106000e-07 1.169889455869253223e-09
5.073254300224970062e-07 1.167338246380396279e-09
5.071924781187993552e-07 1.168819208033888980e-09
5.070554614390694688e-07 1.167785879793641192e-09
5.069229841348709524e-07 1.168665345022143938e-09
5.067879919595816216e-07 1.167967160316027884e-09
5.066587184783381601e-07 1.169297888942373894e-09
5.065227812748620740e-07 1.166269790652667466e-09
5.063923917584575089e-07 1.168681174472517577e-09
5.062562431126974277e-07 1.167107630661680698e-09
5.061266652386948032e-07 1.169404673439839298e-09
5.059900846296038582e-07 1.166313640355666943e-09
5.058596237440777472e-07 1.168936580410943911e-09
5.057236455203807184e-07 1.167430888947682750e-09
5.055941998686503942e-07 1.167767204452963592e-09
5.054575192541541691e-07 1.167836317262997200e-09
5.053271806546766092e-07 1.169823702482834659e-09
5.051925488702157271e-07 1.167415374397419046e-09
5.050616906073819025e-07 1.169791277106003849e-09
5.049265417563818482e-07 1.166678934020587403e-09
5.047959739576838495e-07 1.170119707019400700e-09
5.046607640034819267e-07 1.167767343491263976e-09
5.045275494043903456e-07 1.169610140716475164e-09
5.043935483434319287e-07 1.168700450822657636e-09
5.042613937741704462e-07 1.170919482221019531e-09
5.041269023983014015e-07 1.168798880588565177e-09
5.039976435285019587e-07 1.170906207750002264e-09
5.038614726387699450e-07 1.169744004343628968e-09
5.037331587712415433e-07 1.171721951993763733e-09
5.035975077199264345e-07 1.171164167289988067e-09
5.034657746255343252e-07 1.171018463625421080e-09
5.033299668461800681e-07 1.170058050877618146e-09
5.031996040499528670e-07 1.172406230045048096e-09
5.030666240234623362e-07 1.169183509520871152e-09
5.029347710955456471e-07 1.171263465781765475e-09
5.028008729687636148e-07 1.169482671375304485e-09
5.026707461087368423e-07 1.172267338922643642e-09
5.025350753881832623e-07 1.171280633670470480e-09
5.024070355252041038e-07 1.171087607216079435e-09
5.022707774538907805e-07 1.171119411788770261e-09
5.021421792860597932e-07 1.173254345336633223e-09
5.020050179979472290e-07 1.171752066060553294e-09
5.018789609676604222e-07 1.173646265461451167e-09
5.017429509041510778e-07 1.171253666858372247e-09
5.016150801124503548e-07 1.170617184169175252e-09
5.014797114284889525e-07 1.170341485929747918e-09
5.013508335075090318e-07 1.171805037020881045e-09
5.012143869060898327e-07 1.172391650795984768e-09
5.010835185799927750e-07 1.172473684176293506e-09
5.009514974941523244e-07 1.170370680854128184e-09
5.008230567017235207e-07 1.173148447242949890e-09
5.006884756255517705e-07 1.171966106039662173e-09
5.005572036605901913e-07 1.172240798296334596e-09
5.004222026899073537e-07 1.171607545024300264e-09
5.002954927145028426e-07 1.172778809698765874e-09
5.001621576430089048e-07 1.170444002071703598e-09
5.000336250478200712e-07 1.173453837838615172e-09
4.998976770959440707e-07 1.171687219578702373e-09
4.997692990165612736e-07 1.174193412639798598e-09
4.996343281638387882e-07 1.173078453291052599e-09
4.995030652773221276e-07 1.174125557995281493e-09
4.993702710397771780e-07 1.171781271666096366e-09
4.992432604271131171e-07 1.174539367416976589e-09
4.991094941042279779e-07 1.173689768910837346e-09
4.989793417807783779e-07 1.175204756144230278e-09
4.988469690430508864e-07 1.172623017187936477e-09
4.987172725230140050e-07 1.176118322191680825e-09
4.985813238224583939e-07 1.174698418634114994e-09
4.984553228229352857e-07 1.175020575010436247e-09
4.983208540196743575e-07 1.174061720481069826e-09
4.981903876830590324e-07 1.174993447308957050e-09
4.980593067047169313e-07 1.173140406775875700e-09
4.979284340466479536e-07 1.173381676598384312e-09
4.977956073192770753e-07 1.172885765880627155e-09
4.976687873983542773e-07 1.174632835301160972e-09
4.975353452103561810e-07 1.173570246482833194e-09
4.974055681373635136e-07 1.176543306851251399e-09
4.972728901946001088e-07 1.174154809440898539e-09
4.971456648875148975e-07 1.177576085902808923e-09
4.970094124435637444e-07 1.176686013507336588e-09
4.968824825015190397e-07 1.177751983026456705e-09
4.967474623086027458e-07 1.176316209521247092e-09
4.966227634760016262e-07 1.177689148396320577e-09
4.964872739535475804e-07 1.177347897436439302e-09
4.963625700342336681e-07 1.179466673900922263e-09
4.962322722446609936e-07 1.176671276584783573e-09
4.961035745553956354e-07 1.178420786692720519e-09
4.959727261595123469e-07 1.176255417855667539e-09
4.958409688090781843e-07 1.179179309142785166e-09
4.957114788269380413e-07 1.176584047017897397e-09
4.955822557480301173e-07 1.179142573191209033e-09
4.954539294191360605e-07 1.176847714515002686e-09
4.953270905455571473e-07 1.179839308592006620e-09
4.951931925788386134e-07 1.178261049155033708e-09
4.950668517991299096e-07 1.179741098421778932e-09
4.949332862053950680e-07 1.177915099718460694e-09
4.948057257190773168e-07 1.180822547783947000e-09
4.946699942923598802e-07 1.180102599784108228e-09
4.945446192846221880e-07 1.182349298495809424e-09
4.944108977411163637e-07 1.181035292566753430e-09
4.942884317419294336e-07 1.180888694963128342e-09
4.941545875311662921e-07 1.181558409326471859e-09
4.940292348614730703e-07 1.182304843895214177e-09
4.938958795974678469e-07 1.182185509540869766e-09
4.937685251501471811e-07 1.183227208481769167e-09
4.936412332669241074e-07 1.179708508783588965e-09
4.935120746189600976e-07 1.183470103914714429e-09
4.933812573854060213e-07 1.181986110674601782e-09
4.932565019635112775e-07 1.182755847744416276e-09
4.931254209805742345e-07 1.182606968880642092e-09
4.930008385016536250e-07 1.182920440442164620e-09
4.928747615660479827e-07 1.181323428899873761e-09
4.927464529515261170e-07 1.182944115221024810e-09
4.926158024043404866e-07 1.181911428752179917e-09
4.924895688643169782e-07 1.182553269655441332e-09
4.923574864710546979e-07 1.181250062442450200e-09
4.922325224368773044e-07 1.184611693051151630e-09
4.920989482631678574e-07 1.182877599769856654e-09
4.919731318630055067e-07 1.186287987498891810e-09
4.918446891274988980e-07 1.183726935407269096e-09
4.917164966233537870e-07 1.185543689814403129e-09
4.915886580141211235e-07 1.182889042963974975e-09
4.914608083640454443e-07 1.186114460335338159e-09
4.913322265517958758e-07 1.184670680405693765e-09
4.912059353369144359e-07 1.187455332256573146e-09
4.910800344691378187e-07 1.185178636322019137e-09
4.909540360866749376e-07 1.186034981112886670e-09
4.908245310578099677e-07 1.183875103399644840e-09
4.906985927018882347e-07 1.186228993589335404e-09
4.905704877697651174e-07 1.183998802760262491e-09
4.904448399388342924e-07 1.187393368456901899e-09
4.903178151871175463e-07 1.184448352092301527e-09
4.901929201890639231e-07 1.188542768609090885e-09
4.900643124784999302e-07 1.187028132533446313e-09
4.899356467398486439e-07 1.189339758850103883e-09
4.898104331599304074e-07 1.186926884850888116e-09
4.896870045369212919e-07 1.188735449932267111e-09
4.895586042000218701e-07 1.187914416504845028e-09
4.894339010027079365e-07 1.188036368587269321e-09
4.893016641319400144e-07 1.187146819780835891e-09
4.891779691430794635e-07 1.189199239395557738e-09
4.890471960505642617e-07 1.187845954884382547e-09
4.889211485559099950e-07 1.189414839380999844e-09
4.887910283836259284e-07 1.189336400115212032e-09
4.886671144891319942e-07 1.191091954652653617e-09
4.885393559492073507e-07 1.188240000149410143e-09
4.884155898763328382e-07 1.191038002660046832e-09
4.882851711812675317e-07 1.189925209088222187e-09
4.881602590648094404e-07 1.192925043086824391e-09
4.880320163027798851e-07 1.190652859831768566e-09
4.879083227174255051e-07 1.191637313305208218e-09
4.877822373547152226e-07 1.190108901190051512e-09
4.876581058757443684e-07 1.191256037635220309e-09
4.875333345018243481e-07 1.189928494255243863e-09
4.874068913303080084e-07 1.192622847440167628e-09
4.872815445927372938e-07 1.189521267239062726e-09
4.871586406604417196e-07 1.190927250094975941e-09
4.870289199961081358e-07 1.190731179659229677e-09
4.869043169966257801e-07 1.192050642365820502e-09
4.867787984974647818e-07 1.190611919911883922e-09
4.866541592378760535e-07 1.192002611888267082e-09
4.865281948535840222e-07 1.189930742605579052e-09
4.864034526907493762e-07 1.193981049012775624e-09
4.862790731492687084e-07 1.192290874849812637e-09
4.861545265814772151e-07 1.193111422232051081e-09
4.860291743009418461e-07 1.192826412792337001e-09
4.859023422355585942e-07 1.194285200016916400e-09
4.857767164046525188e-07 1.192990374955273670e-09
4.856511826371736630e-07 1.193481136034087112e-09
4.855277780522713764e-07 1.191632690988106262e-09
4.854059890742325502e-07 1.195250276711187569e-09
4.852801914745483754e-07 1.193174697365843520e-09
4.851552185647951129e-07 1.195533368941015902e-09
4.850345372622578546e-07 1.196341842072410401e-09
4.849054278050999464e-07 1.194915619358566077e-09
4.847849857440602717e-07 1.195934174219561619e-09
4.846540013922407319e-07 1.194758124365845230e-09
4.845317893263736426e-07 1.195476632604460228e-09
4.844031849998833040e-07 1.196318392659665178e-09
4.842796786778753219e-07 1.197509202023920177e-09
4.841538048624134633e-07 1.194689713156587896e-09
4.840322630665510384e-07 1.195964710108924555e-09
4.839075567864724459e-07 1.194577875521805351e-09
4.837842034036739936e-07 1.195850002789232926e-09
4.836591464892888502e-07 1.195477326803887011e-09
4.835351300130284951e-07 1.197184062499766785e-09
4.834115740777728225e-07 1.195450199800402873e-09
4.832869731168195677e-07 1.196492047905203669e-09
4.831597767489347543e-07 1.196204576110362665e-09
4.830375759537723409e-07 1.197036455687227507e-09
4.829129105661808521e-07 1.195891546624936601e-09
4.827885951367704987e-07 1.198627914536905357e-09
4.826660319536563650e-07 1.196280085741038432e-09
4.825425473346707705e-07 1.198309490706890120e-09
4.824159960457634254e-07 1.196790931765135771e-09
4.822939300966481813e-07 1.200393061371561007e-09
4.821694299232956404e-07 1.197390962936046641e-09
4.820450874865295550e-07 1.201661481038460885e-09
4.819201269073330612e-07 1.200219791860132652e-09
4.817997808476575636e-07 1.200815890572911588e-09
4.816758960268907530e-07 1.199187484426504862e-09
4.815518571579154564e-07 1.201289370358507502e-09
4.814265071591229463e-07 1.199378023797180375e-09
4.813065031594497505e-07 1.201459839131716179e-09
4.811857498564066582e-07 1.202404422343387524e-09
4.810623135601276618e-07 1.199665952271627392e-09
4.809368687640117919e-07 1.202658995629702854e-09
4.808146767125136303e-07 1.200176491451335496e-09
4.806923695751700623e-07 1.202119824376347722e-09
4.805675976207990096e-07 1.200178804418870296e-09
4.804480992996561994e-07 1.203686050855018951e-09
4.803213473397224869e-07 1.201963158695997604e-09
4.801966131128868015e-07 1.203771420629226147e-09
4.800724825885178437e-07 1.202430640164884714e-09
4.799503966058174590e-07 1.204930435716228260e-09
4.798239768590534976e-07 1.203072692592360519e-09
4.797024654478555243e-07 1.204897821738162121e-09
4.795860014167598713e-07 1.204564989437714800e-09
4.794610416638843575e-07 1.204223384034997953e-09
4.793387499101153730e-07 1.205425125269971217e-09
4.792151668141010077e-07 1.203300873733928771e-09
4.790929334378675237e-07 1.207778986533985629e-09
4.789697823344496458e-07 1.206377592973056427e-09
4.788478306686318667e-07 1.208815203583265028e-09
4.787247335776871683e-07 1.205137542099205764e-09
4.786017576518211600e-07 1.208899708495117118e-09
4.784757455830241635e-07 1.208315353789850592e-09
4.783584159367513894e-07 1.207672300274032671e-09
4.782380191451887396e-07 1.208120826549375064e-09
4.781162824965358043e-07 1.206888001628129198e-09
4.779945312266519140e-07 1.208587628025087934e-09
4.778719264609111010e-07 1.206618442469105793e-09
4.777483384577406341e-07 1.210290773761914527e-09
4.776239322292180019e-07 1.208795769426054713e-09
4.775052307059250938e-07 1.209003700490483985e-09
4.773824375685395287e-07 1.208656047148959295e-09
4.772600575840839782e-07 1.209554666740794179e-09
4.771388137336196082e-07 1.207176857149548879e-09
4.770162142799951019e-07 1.210693833787743554e-09
4.768921723732402192e-07 1.209061385097741550e-09
4.767713585101786410e-07 1.211202199878192478e-09
4.766479711890101826e-07 1.210057878771993226e-09
4.765320866836800917e-07 1.210542986042180363e-09
4.764108256495821465e-07 1.212300900746992606e-09
4.762892011934278073e-07 1.209474262724812673e-09
4.761692807213140842e-07 1.212036642751605770e-09
4.760465464711862656e-07 1.210875095031898181e-09
4.759259346422513717e-07 1.212194625290521914e-09
4.758050058426087978e-07 1.210038810656619862e-09
4.756861790427652669e-07 1.211308209958792256e-09
4.755656383676347673e-07 1.209924488377289434e-09
4.754454668847941555e-07 1.212626780682094277e-09
4.753201154538116567e-07 1.211562227486409576e-09
4.752049947660051706e-07 1.214542235753908494e-09
4.750806223641589684e-07 1.213103581486633504e-09
4.749629047324312013e-07 1.215881841102469702e-09
4.748395235192021319e-07 1.212087483758581361e-09
4.747195417872659661e-07 1.216537652338383234e-09
4.745987081654435868e-07 1.214328763417354985e-09
4.744801231332851015e-07 1.216320145778568364e-09
4.743580136478846082e-07 1.214977650154582222e-09
4.742367663224800129e-07 1.216954820901808834e-09
4.741159042168664586e-07 1.216313586602465626e-09
4.739982781910490055e-07 1.215923133204914758e-09
4.738847176483471457e-07 1.215056813787510922e-09
4.737622591258696955e-07 1.215191105431017223e-09
4.736449185301902652e-07 1.218410841181719894e-09
4.735198022902876580e-07 1.216875756291263110e-09
4.734034967545764621e-07 1.218201994163500047e-09
4.732863170703873316e-07 1.217246842096029862e-09
4.731650990814608565e-07 1.216440516355204437e-09
4.730458969349520086e-07 1.216971637970351534e-09
4.729244410452109577e-07 1.216045222771983107e-09
4.728075996384123146e-07 1.219245628217737292e-09
4.726883318301648819e-07 1.217439456762475425e-09
4.725693868376466561e-07 1.218890413533024966e-09
4.724489403959301904e-07 1.217620229812856973e-09
4.719671951326548353e-07 1.142137302117676579e-09
4.716728801415477346e-07 1.157222591500500482e-09
4.714530781709074241e-07 1.171323006381060431e-09
4.712682501577196147e-07 1.172422503659380381e-09
4.710976159914718713e-07 1.170156811439877921e-09
4.709423054593349598e-07 1.165557142978036873e-09
4.707848882398657354e-07 1.156952933660647108e-09
4.706342970794284992e-07 1.147858166029963318e-09
4.704818876694924370e-07 1.139854590218525322e-09
4.703392314544656593e-07 1.133342471336338381e-09
4.701927016542367682e-07 1.125871729916491996e-09
4.700444033619769124e-07 1.119506695533315451e-09
4.698965618848293155e-07 1.111124056670542693e-09
4.697482915545645694e-07 1.106587281410093221e-09
4.696084276972473393e-07 1.102670368852970640e-09
4.694650135657158846e-07 1.097402627167589742e-09
4.693287836189856452e-07 1.092361404459954140e-09
4.691868922362329195e-07 1.087442198736806695e-09
4.690469416109815960e-07 1.080758737321924257e-09
4.689130475076510618e-07 1.076367741535298646e-09
4.687708785097826402e-07 1.072185251391761502e-09
4.686325251996163197e-07 1.067042665092953232e-09
4.684909930471004686e-07 1.061493282003238662e-09
4.683506217398273863e-07 1.057320882075804387e-09
4.682160295764435486e-07 1.054576789404378531e-09
4.680756559636383164e-07 1.051515855412177840e-09
4.679365023110127734e-07 1.048779673092639868e-09
4.678050556816553363e-07 1.044210884827957567e-09
4.676685965738215642e-07 1.041778214598277775e-09
4.675313480971064225e-07 1.037528256655637995e-09
4.674017422524330063e-07 1.035314933952640428e-09
4.672647986484272303e-07 1.032348086818195209e-09
4.671296461593040417e-07 1.027355149659169081e-09
4.669995867016210210e-07 1.024808363277498072e-09
4.668626894025671781e-07 1.022999558837872024e-09
4.667327395289648566e-07 1.022082832133062477e-09
4.665998774665971911e-07 1.017663376338773023e-09
4.664710598646357717e-07 1.015080755771159316e-09
4.663343639640473910e-07 1.014146376183517758e-09
4.662015487705351612e-07 1.009640303283186074e-09
4.660750055917752684e-07 1.007264183770744701e-09
4.659418648570828746e-07 1.002930699896172274e-09
4.658046990966448722e-07 1.002396300567986702e-09
4.656776347071028050e-07 1.001635453054791510e-09
4.655462192026001485e-07 1.000253463284882527e-09
4.654223508624865300e-07 9.976177718101415718e-10
4.652882239049406909e-07 9.949922141721921124e-10
4.651606910934963796e-07 9.919227896236223196e-10
4.650343785500241547e-07 9.923574307499267011e-10
4.649055042606126039e-07 9.889374376349507007e-10
4.647833928139549139e-07 9.894716748136016864e-10
4.646532009750835064e-07 9.855364512264877803e-10
4.645280251061788360e-07 9.829457262135557298e-10
4.644014626621664834e-07 9.838599469761721358e-10
4.642756639083487784e-07 9.802202308691287438e-10
4.641445403204033185e-07 9.783284563123136824e-10
4.640265470368302378e-07 9.760523723558905858e-10
4.638943323524191730e-07 9.730626177125794981e-10
4.637659491431744543e-07 9.727312291671665484e-10
4.636429363597561718e-07 9.708731615322974833e-10
4.635181295539072431e-07 9.677030355550769173e-10
4.633976057516437773e-07 9.690812900002501034e-10
4.632717758235063145e-07 9.673187374091227700e-10
4.631542371958645954e-07 9.656541471635467556e-10
4.630293985668086909e-07 9.640965194403591871e-10
4.629110474352277035e-07 9.638918305915058463e-10
4.627874661826433815e-07 9.615185204825968443e-10
4.626678129673859037e-07 9.598884153555916614e-10
4.625466352164459210e-07 9.566431873715691461e-10
4.624256186771881027e-07 9.587667503230371768e-10
4.623053860080121973e-07 9.544244604378435660e-10
4.621844868055808959e-07 9.536305828305258669e-10
4.620607431166811094e-07 9.517600441829756384e-10
4.619395971986065545e-07 9.530881949302947176e-10
4.618184016539758333e-07 9.494904037755859996e-10
4.616995555567949229e-07 9.495314594308579845e-10
4.615779547042753089e-07 9.454368267036049575e-10
4.614595751297282287e-07 9.467290424649804009e-10
4.613374465518719027e-07 9.437250196325888628e-10
4.612175304910179951e-07 9.435573403526706634e-10
4.610957957259049189e-07 9.399460510206261335e-10
4.609777018730116207e-07 9.392604056589134292e-10
4.608532994614173898e-07 9.375363494060641841e-10
4.607357103036613487e-07 9.372157438765263568e-10
4.606152892767656482e-07 9.351880061215333077e-10
4.604986344613362785e-07 9.345188612921060407e-10
4.603758598032188022e-07 9.330655713790803552e-10
4.602588940147211463e-07 9.323826480885482044e-10
4.601375430768893866e-07 9.302253826302220705e-10
4.600207499034268422e-07 9.294775989885161435e-10
4.598996586043231329e-07 9.264347769228034062e-10
4.597824254477461824e-07 9.283378732405184566e-10
4.596596296047463779e-07 9.255779041960188019e-10
4.595440291757269390e-07 9.239280823111633744e-10
4.594208905812027406e-07 9.216928119398277221e-10
4.593086189957658093e-07 9.207680634862567693e-10
4.591855912102913000e-07 9.185623682385902205e-10
4.590699896111325315e-07 9.191648888002866311e-10
4.589486095367842606e-07 9.170284551862011787e-10
4.588323021359215497e-07 9.185371108708152825e-10
4.587119002521215467e-07 9.156654275046912030e-10
4.585952321554773502e-07 9.156346875068544488e-10
4.584744683735236991e-07 9.130754506054863978e-10
4.583601098574544779e-07 9.100524214827734656e-10
4.582382553876876967e-07 9.094396978054435357e-10
4.581215494951668148e-07 9.097561256121552966e-10
4.580000934908140005e-07 9.084005096220601270e-10
4.578842781555943690e-07 9.075224454196397044e-10
4.577643028338104245e-07 9.048615022685017588e-10
4.576483242818307648e-07 9.069872993817583399e-10
4.575268370112964638e-07 9.048047237084635334e-10
4.574133604139776419e-07 9.029078961211037010e-10
4.572936018276190848e-07 8.999893097752859833e-10
4.571784873903207088e-07 9.020738107076842224e-10
4.570593401574821449e-07 8.987641894516863305e-10
4.569434647449120940e-07 8.979737139616943133e-10
4.568222805933512871e-07 8.972323431712583644e-10
4.567058903698593036e-07 8.978453776369054134e-10
4.565838480064008810e-07 8.966764541335341776e-10
4.564685425856727942e-07 8.975571342378863523e-10
4.563485336388806941e-07 8.952459436701691450e-10
4.562375318551280460e-07 8.942162752666210851e-10
4.561162372555548617e-07 8.918220581484029372e-10
4.560049438898329308e-07 8.914246084927223137e-10
4.558826174082226522e-07 8.898859877392167846e-10
4.557689488001546033e-07 8.892434710024126958e-10
4.556479116314330186e-07 8.871546559369443130e-10
4.555344256360089435e-07 8.874689185485893829e-10
4.554151622700693719e-07 8.858649501777288593e-10
4.553019692645614267e-07 8.834185527388977735e-10
4.551804220747851997e-07 8.832449329370480554e-10
4.550655020164457800e-07 8.854915695426917236e-10
4.549479658055293492e-07 8.822792992180757432e-10
4.548334139818458606e-07 8.828350739425009808e-10
4.547159135915016183e-07 8.801744160410006928e-10
4.546024585085887343e-07 8.792061455292423549e-10
4.544824356462218396e-07 8.774311992184144188e-10
4.543686555106771727e-07 8.798254269560788071e-10
4.542500020796513141e-07 8.781162737953504195e-10
4.541367242413351352e-07 8.776317571980327747e-10
4.540189940535180715e-07 8.745770349840079301e-10
4.539049477685162819e-07 8.749409603795123426e-10
4.537883929634660227e-07 8.723809999060564245e-10
4.536735084474344922e-07 8.732745220221017351e-10
4.535558174602253062e-07 8.717756074221653942e-10
4.534431522404728272e-07 8.713751163645280963e-10
4.533255313269702140e-07 8.681825148776516431e-10
4.532097120357149662e-07 8.702985568113301800e-10
4.530912382341733030e-07 8.693703119564990800e-10
4.529777936271234592e-07 8.683215664178444370e-10
4.528599789525894714e-07 8.667493233453063746e-10
4.527466067782926214e-07 8.663982802383163347e-10
4.526307214621192247e-07 8.640532792677385287e-10
4.525194984593079140e-07 8.646152369492552797e-10
4.524013675564847481e-07 8.621666963769825359e-10
4.522870043928360072e-07 8.638265342905452581e-10
4.521699994837308826e-07 8.621126832422336519e-10
4.520568178518192464e-07 8.613850703715687249e-10
4.519397835632740141e-07 8.592270079766102987e-10
4.518241156041156275e-07 8.610447478867198197e-10
4.517093969563202009e-07 8.578251626959687369e-10
4.515952097496087317e-07 8.589049974718351021e-10
4.514786791254652624e-07 8.575698501728178003e-10
4.513684260189430505e-07 8.570399029937502077e-10
4.512500939795764914e-07 8.537463563690332033e-10
4.511364219493653690e-07 8.561113471364820477e-10
4.510227614553776524e-07 8.531537858559326895e-10
4.509116795462087277e-07 8.542733380230377959e-10
4.507933468135869942e-07 8.520485993986030276e-10
4.506820746145785877e-07 8.507204292213463386e-10
4.505639719763044003e-07 8.494241060812418323e-10
4.504518040803282037e-07 8.507192936804885152e-10
4.503395742269366282e-07 8.483733484243538718e-10
4.502296660450935807e-07 8.472798491524753435e-10
4.501130941093806984e-07 8.446568800525586582e-10
4.499990142511599889e-07 8.462144154743122268e-10
4.498831916011446665e-07 8.424610723947815663e-10
4.497714293357818918e-07 8.437344512338687305e-10
4.496541392194578578e-07 8.421714414662405039e-10
4.495418561091665559e-07 8.439625397722740676e-10
4.494297497055491275e-07 8.401315620589788904e-10
4.493160674305416884e-07 8.422605672885760889e-10
4.492024523678813112e-07 8.417236050647369086e-10
4.490919635663941834e-07 8.405298223510044821e-10
4.489750284393162893e-07 8.386534703234676798e-10
4.488642327208510939e-07 8.385910511708375750e-10
4.487494103508862790e-07 8.377348677445352498e-10
4.486383321853803704e-07 8.373567646955663644e-10
4.485247303430325688e-07 8.359189861365551276e-10
4.484134458858674817e-07 8.353211881638560054e-10
4.482989087031231812e-07 8.324266937163462287e-10
4.481865793700098489e-07 8.344547014322141138e-10
4.480728307443460944e-07 8.323245264969486215e-10
4.479632765076606947e-07 8.323843483542603907e-10
4.478507643591938459e-07 8.302881950113859938e-10
4.477388685789068194e-07 8.313957012462228845e-10
4.476267381023680787e-07 8.285310416549014904e-10
4.475147532247380090e-07 8.301214884330822532e-10
4.474008194904962945e-07 8.290880196108675091e-10
4.472902824788359250e-07 8.307378860408819540e-10
4.471799761543955546e-07 8.273453575165505301e-10
4.470708843977311724e-07 8.267314720343636880e-10
4.469585285137987317e-07 8.249117012251269917e-10
4.468491249267980992e-07 8.249063422944917232e-10
4.467356716988027193e-07 8.241527337997716594e-10
4.466267683741126402e-07 8.245946543734975381e-10
4.465141253403745525e-07 8.221772238191031980e-10
4.464032081373280395e-07 8.222401352796453917e-10
4.462917203123306412e-07 8.202228278413014606e-10
4.461805976253092461e-07 8.215130981110308576e-10
4.460653314721083986e-07 8.183964881290954684e-10
4.459554281538493895e-07 8.185277399847613981e-10
4.458504807032410373e-07 8.179509252698385564e-10
4.457391934612780533e-07 8.197186845521467074e-10
4.456268018152635373e-07 8.176265408108049093e-10
4.455171055093169030e-07 8.178197289096360676e-10
4.454068036530664384e-07 8.154665364079927684e-10
4.452977215441500476e-07 8.151137618094930449e-10
4.451833739970438321e-07 8.148641591148501969e-10
4.450737140765817579e-07 8.154574347149317893e-10
4.449606644697769748e-07 8.142383808575344117e-10
4.448514982022364193e-07 8.140459689299017055e-10
4.447400594681394924e-07 8.126975879414440128e-10
4.446288270854133317e-07 8.128598647413109904e-10
4.445186368321396609e-07 8.097370236623865185e-10
4.444105918384317712e-07 8.114569739246867883e-10
4.442990902670484274e-07 8.093146306981862602e-10
4.441895657872103117e-07 8.094433043873239545e-10
4.440768625337134904e-07 8.074732620194762135e-10
4.439676813310307226e-07 8.084407506542573508e-10
4.438530607798266831e-07 8.068708609833176031e-10
4.437444067409885217e-07 8.068704034636420565e-10
4.436321268616040237e-07 8.056905867841059068e-10
4.435236298774141388e-07 8.061651654967199808e-10
4.434116724758404003e-07 8.054405071120066928e-10
4.433042092823558661e-07 8.052047917759791168e-10
4.431924586153747395e-07 8.034434961405010426e-10
4.430838904938443457e-07 8.047208224049448315e-10
4.429722816237205636e-07 8.032965791720859603e-10
4.428640705213407621e-07 8.034605234009587495e-10
4.427539262615064587e-07 8.023103104284903407e-10
4.426456957226501400e-07 8.016163116890575963e-10
4.425356365150592842e-07 7.983545260905700505e-10
4.424274908198280216e-07 7.991857056144449623e-10
4.423185019170619998e-07 7.984709584157388889e-10
4.422108006769323507e-07 7.982695547154401062e-10
4.420977683393046943e-07 7.981883084378671697e-10
4.419917931146730095e-07 7.990201084155648720e-10
4.418817546337363863e-07 7.958486277853823095e-10
4.417733651441229159e-07 7.952760515330786080e-10
4.416634814043223101e-07 7.945322585033161317e-10
4.415569224447670971e-07 7.938704055693475001e-10
4.414479033971710381e-07 7.922226503424995064e-10
4.413421765947842712e-07 7.926077252744584388e-10
4.412305665382201693e-07 7.922071155141337662e-10
4.411211779420568124e-07 7.922030521817512707e-10
4.410144475744357628e-07 7.896009338474153969e-10
4.409062023192608882e-07 7.903962383915645467e-10
4.407973661407605744e-07 7.887364887500173763e-10
4.406919056667772812e-07 7.887491126462770863e-10
4.405800169789019981e-07 7.876210684885688902e-10
4.404703622307246436e-07 7.886046678946078608e-10
4.403600127924418303e-07 7.876904211764812068e-10
4.402529892058107203e-07 7.878681121671100627e-10
4.401439315385512125e-07 7.849638891126072622e-10
4.400350212954647915e-07 7.853386653080115036e-10
4.399242456770159427e-07 7.833467125873210890e-10
4.398161412509815874e-07 7.852886459986412430e-10
4.397053143691011777e-07 7.850861208178104231e-10
4.395991812327599813e-07 7.850664403944622938e-10
4.394907123191830467e-07 7.828171743042413475e-10
4.393866447200670707e-07 7.836349964714996453e-10
4.392776318649248070e-07 7.810770382052863904e-10
4.391701551847403351e-07 7.812832366559311643e-10
4.390584037799402013e-07 7.834303820062400213e-10
4.389517637528673806e-07 7.816767465254811192e-10
4.388436832398264704e-07 7.816425322499319915e-10
4.387368702949400996e-07 7.826368243982440121e-10
4.386308665017345887e-07 7.775992096021890732e-10
4.385242840223808482e-07 7.785721631772386143e-10
4.384142805299973898e-07 7.781643386172907064e-10
4.383093147318428308e-07 7.766745026566558228e-10
4.381993165461851086e-07 7.782479391756185674e-10
4.380971678048331097e-07 7.766486763469354070e-10
4.379858944599971251e-07 7.788636722799789620e-10
4.378822284520314503e-07 7.768239762643573920e-10
4.377730051907593142e-07 7.747949822204094224e-10
4.376710290954257274e-07 7.751365639833691511e-10
4.375613058714682374e-07 7.723304147319393504e-10
4.374559191550875707e-07 7.733162510952142389e-10
4.373481959549764428e-07 7.712033368379359218e-10
4.372432649978400146e-07 7.699839919107576976e-10
4.371324840216148598e-07 7.717848767876751321e-10
4.370300094994857165e-07 7.718634700331143250e-10
4.369206608225042854e-07 7.694941381767547914e-10
4.368190446356581413e-07 7.691640350296103188e-10
4.367153847460571371e-07 7.694790466639229157e-10
4.366048049912643821e-07 7.678325450653841702e-10
4.364993877247297781e-07 7.688604765512786147e-10
4.363970118327966265e-07 7.704292448968937391e-10
4.362896655017413959e-07 7.694138091010755810e-10
4.361888551455183206e-07 7.678293518144068434e-10
4.360804301404928511e-07 7.684312317273501967e-10
4.359786652818784217e-07 7.654917910440803169e-10
4.358687917002903189e-07 7.666271667480413471e-10
4.357693204325218752e-07 7.655951070661647530e-10
4.356572708862009367e-07 7.672093598347383334e-10
4.355553938945414712e-07 7.653410457157021722e-10
4.354518692541909364e-07 7.643584928194295356e-10
4.353496547599154560e-07 7.636180504770076532e-10
4.352399594265839854e-07 7.648929397657273533e-10
4.351369941705069568e-07 7.635135612545959199e-10
4.350269195721216203e-07 7.646304927257766188e-10
4.349280485145873954e-07 7.625074467330349715e-10
4.348187212340090953e-07 7.632755245137671010e-10
4.347191026000731752e-07 7.626706108154254888e-10
4.346140347952168920e-07 7.586182466610485164e-10
4.345111191215971651e-07 7.597637192769156188e-10
4.344027046502671808e-07 7.598750221763204747e-10
4.343039387551039412e-07 7.580048546294496435e-10
4.341948553368107216e-07 7.592154078962941194e-10
4.340952017378539588e-07 7.575675216664014762e-10
4.339839994738860024e-07 7.598500072283566782e-10
4.338847042821783677e-07 7.586609831949085670e-10
4.337779054228719157e-07 7.550469771161526492e-10
4.336744512237149449e-07 7.560854026769114590e-10
4.335639786291273722e-07 7.581665668557678961e-10
4.334645881696028215e-07 7.564053080675121885e-10
4.333575768023693290e-07 7.569625554584607679e-10
4.332590586491080561e-07 7.558035051431758820e-10
4.331520955028106824e-07 7.522299424934465572e-10
4.330505765915038609e-07 7.535512533074323935e-10
4.329442543589802761e-07 7.540878723027367723e-10
4.328458381709985397e-07 7.525205506354874740e-10
4.327377832443906051e-07 7.535983587508883063e-10
4.326382313745964333e-07 7.526526196785031948e-10
4.325325078729921887e-07 7.492852228393185570e-10
4.324283072149545831e-07 7.507464060480112933e-10
4.323179748557112816e-07 7.532262901190491879e-10
4.322211334880451068e-07 7.498577673452137921e-10
4.321130758409067354e-07 7.504103600978745410e-10
4.320126484023216303e-07 7.503762099988734001e-10
4.319109677124817849e-07 7.492491084742947647e-10
4.318042417776411170e-07 7.495099395472302544e-10
4.317028444385477890e-07 7.479756339672300881e-10
4.315981897538383278e-07 7.472537294541242294e-10
4.314965164323159618e-07 7.462427228202605301e-10
4.313911753246047580e-07 7.478932987590253948e-10
4.312899326010160502e-07 7.483333288161110725e-10
4.311925634838474722e-07 7.483652734041176679e-10
4.310925252164675068e-07 7.461028155213001471e-10
4.309935025704901578e-07 7.481886207790535206e-10
4.308964242889816206e-07 7.445316157747052778e-10
4.307982887521757953e-07 7.457452501065558245e-10
4.306980235467609194e-07 7.441644107265834997e-10
4.305992882336319255e-07 7.463102735649057078e-10
4.305015733955999473e-07 7.433567153309236880e-10
4.303968589568331668e-07 7.439603039572275794e-10
4.302973681688176003e-07 7.427691111388506620e-10
4.302000269954492290e-07 7.432051387431852127e-10
4.301029772600759799e-07 7.401059121479057964e-10
4.300046091084636302e-07 7.429796054634794827e-10
4.299071339200074220e-07 7.403082931962260248e-10
4.298071261705236794e-07 7.421756797458444177e-10
4.297089172663309185e-07 7.396085697520066326e-10
4.296064313039702312e-07 7.423074120768229766e-10
4.295095291785550992e-07 7.382885518098090324e-10
4.294108484449261155e-07 7.410614320150178492e-10
4.293150575344221484e-07 7.374614721036671101e-10
4.292145143024040827e-07 7.399682880110517781e-10
4.291178531597124174e-07 7.364758051972683600e-10
4.290199270735713887e-07 7.382025430053106759e-10
4.289200370193562188e-07 7.375823826980140779e-10
4.288199124052475044e-07 7.392689621585565441e-10
4.287246416710660783e-07 7.345228289832330604e-10
4.286259754589039267e-07 7.369691586121364857e-10
4.285289450395599568e-07 7.338962236376713282e-10
4.284305144239047760e-07 7.349829830543966906e-10
4.283316883286586899e-07 7.331660736582864240e-10
4.282333322434371438e-07 7.359426233370669642e-10
4.281353004107253943e-07 7.317184835869003781e-10
4.280380851368264218e-07 7.335329246992341834e-10
4.279393565826015950e-07 7.319287792410352338e-10
4.278414546686694395e-07 7.343840290207888267e-10
4.277433246729515083e-07 7.325487897538654867e-10
4.276463080904942428e-07 7.333303027537178451e-10
4.275468125913768737e-07 7.302572165039405199e-10
4.274444733911826794e-07 7.300276778930450577e-10
4.273430064942768243e-07 7.308814736778713368e-10
4.272397645889962683e-07 7.304662120691649360e-10
4.271410543014024439e-07 7.270954968589492461e-10
4.270377249076031551e-07 7.276840145793202508e-10
4.269397780020686386e-07 7.283072623344626478e-10
4.268410927318074753e-07 7.304961014644830611e-10
4.267449338735786645e-07 7.283471203596316239e-10
4.266457812218270438e-07 7.295256670943283422e-10
4.265508281257943491e-07 7.257099894756553033e-10
4.264535114028323406e-07 7.277291347117651952e-10
4.263579103417830383e-07 7.254233843901290886e-10
4.262570713173305930e-07 7.282983081187730940e-10
4.261604112411070362e-07 7.245792735006053453e-10
4.260611052179443067e-07 7.258864360421890525e-10
4.259646673333766826e-07 7.228526002270416833e-10
4.258688004385541431e-07 7.250281238430870485e-10
4.257723598168806533e-07 7.225959681709574659e-10
4.256740050795360717e-07 7.255648432438738445e-10
4.255754313034333795e-07 7.256059895952198531e-10
4.254828227474296434e-07 7.205550004109994732e-10
4.253830390043096778e-07 7.235716238668707306e-10
4.252881283648611401e-07 7.226571902599916121e-10
4.251911198777675315e-07 7.192720888218269492e-10
4.250958155005307482e-07 7.203897611527957082e-10
4.249956633169029226e-07 7.228535190859770099e-10
4.249009963867589623e-07 7.214271186582303818e-10
4.248030296282805161e-07 7.218804279681450234e-10
4.247068591888610675e-07 7.220563175217927672e-10
4.246102373106588637e-07 7.202022681609767359e-10
4.245106506671955801e-07 7.179649588001650496e-10
4.244098039606009543e-07 7.184507533632690836e-10
4.243109588726016427e-07 7.202132504049576836e-10
4.242145488618366930e-07 7.197419858509478796e-10
4.241195014280635104e-07 7.197894771289766686e-10
4.240240720673900030e-07 7.175253903115523472e-10
4.239275174570181132e-07 7.186100823225794454e-10
4.238328574943099437e-07 7.187860816044771345e-10
4.237380324963683109e-07 7.154587547824174446e-10
4.236409662329231654e-07 7.177985523610559459e-10
4.235456969491740120e-07 7.171302692310007356e-10
4.234477919206161591e-07 7.196705475729193482e-10
4.233546901552686652e-07 7.196316019774315221e-10
4.232605942136945843e-07 7.145055206900209826e-10
4.231662471433370741e-07 7.145779499071406997e-10
4.230684074306563072e-07 7.154158187276899128e-10
4.229749915304444119e-07 7.151786725951988066e-10
4.228775657782821352e-07 7.123478746502663524e-10
4.227827722055647069e-07 7.133428272841306459e-10
4.226868628781859529e-07 7.133710316343383113e-10
4.225927352257521699e-07 7.135329299459690166e-10
4.224944371833101802e-07 7.116490366468426297e-10
4.223925749011288444e-07 7.114907160485931547e-10
4.222964119318450000e-07 7.110291402168048339e-10
4.221997028021673984e-07 7.126156208669333574e-10
4.221064369705613749e-07 7.110119433675509837e-10
4.220113071510706899e-07 7.070039726318067881e-10
4.219131421195006388e-07 7.088687938794682226e-10
4.218152727954041744e-07 7.107858179985402184e-10
4.217198396846517470e-07 7.113399509442974251e-10
4.216266773217411905e-07 7.072941822987410781e-10
4.215282467767915556e-07 7.096805688648991602e-10
4.214336558612869297e-07 7.106412631390669488e-10
4.213406210474175552e-07 7.079520913168632892e-10
4.212424332928517584e-07 7.107744790744189313e-10
4.211489753733238125e-07 7.090879260762310869e-10
4.210533676807738921e-07 7.075371781123244901e-10
4.209582850674969898e-07 7.077337087883425084e-10
4.208606958055883178e-07 7.080148027504398482e-10
4.207673309925319037e-07 7.075639637958748029e-10
4.206713657071307877e-07 7.081996537171168079e-10
4.205776343817672436e-07 7.085112053355494946e-10
4.204867257316706665e-07 7.070671626040916274e-10
4.203944339918357257e-07 7.035041245229759755e-10
4.202942003079054254e-07 7.025672526603664334e-10
4.201942581918359094e-07 7.037775401931260195e-10
4.200993228033860661e-07 7.040471154348217932e-10
4.200045147871248663e-07 7.048214309294354525e-10
4.199127736602615007e-07 7.024477705946187642e-10
4.198163407033843861e-07 7.039345641449794198e-10
4.197236365600427892e-07 7.030600036849554705e-10
4.196268844395325222e-07 7.053973193687719790e-10
4.195366270253518584e-07 7.023033992981052928e-10
4.194427135192451698e-07 7.020146560534706483e-10
4.193475771766177034e-07 7.026763467716317066e-10
4.192542864498272577e-07 7.011147957626673798e-10
4.191615464708589970e-07 7.015088583866041489e-10
4.190686245587141994e-07 7.012404863296373511e-10
4.189746518123690595e-07 7.016671283709125059e-10
4.188793596697546228e-07 7.041597306105838996e-10
4.187887123191387141e-07 7.010910363810899756e-10
4.186936268101789376e-07 7.011898001493693525e-10
4.185996713448243341e-07 6.997449142129834319e-10
4.185069707296209727e-07 7.001175008866398925e-10
4.184160013800623696e-07 6.986896425427537640e-10
4.183207144850322404e-07 7.005492702866243691e-10
4.182299913889153637e-07 6.989039500518242650e-10
4.181352268936811735e-07 6.989651810117542313e-10
4.180435433901264788e-07 6.985067680591641923e-10
4.179479752398045234e-07 6.997149694684006627e-10
4.178575299701680267e-07 6.980977294232662250e-10
4.177648471755878751e-07 6.967653442232086546e-10
4.176740619716888485e-07 6.965373248704739913e-10
4.175796042273541289e-07 6.974417027206751483e-10
4.174889165660428961e-07 6.961684361260016183e-10
4.173942125647962620e-07 6.957476473463021040e-10
4.173022724716547266e-07 6.945301026168579465e-10
4.172063660123583841e-07 6.959739709949346301e-10
4.171139539504989220e-07 6.930219039651378677e-10
4.170183593158328981e-07 6.955920991134593778e-10
4.169296050483721044e-07 6.932225722122005424e-10
4.168357321059436468e-07 6.949763274817232797e-10
4.167437727826469383e-07 6.934829159341783135e-10
4.166474358297527620e-07 6.944599700748101830e-10
4.165562872500667809e-07 6.934540779061437536e-10
4.164635163114915562e-07 6.934195355256035550e-10
4.163721679665545782e-07 6.912951031783745751e-10
4.162767458898488388e-07 6.930246113296060973e-10
4.161837200290233256e-07 6.921128222296001499e-10
4.160907100222533524e-07 6.926491342731308101e-10
4.159996890492451749e-07 6.913176765758117719e-10
4.159061158203786855e-07 6.914206130976889321e-10
4.158150873882216623e-07 6.904049307373161804e-10
4.157197793049690894e-07 6.904508821251760106e-10
4.156256415206675398e-07 6.907432347771830537e-10
4.155334697252362268e-07 6.913275198836680541e-10
4.154438113215229338e-07 6.901483904720560562e-10
4.153505542717793834e-07 6.890230974800706959e-10
4.152573972631110467e-07 6.890378039054391213e-10
4.151666158612594819e-07 6.891991697266581483e-10
4.150792241127184058e-07 6.892564802355218856e-10
4.149873270731448194e-07 6.889446041674079107e-10
4.148974010738983157e-07 6.872935443242750042e-10
4.148022172898055770e-07 6.884025334180031637e-10
4.147122404226968222e-07 6.871562509545453099e-10
4.146183737894870811e-07 6.876522984450291861e-10
4.145318261537011692e-07 6.854785423452186517e-10
4.144381567806831940e-07 6.873589191691274109e-10
4.143497345342565974e-07 6.856465814282762932e-10
4.142561849761078838e-07 6.863069258351861005e-10
4.141683456370606669e-07 6.840970858101701464e-10
4.140759068234884866e-07 6.849443407058971293e-10
4.139892455754597625e-07 6.849373233455733136e-10
4.138981767788872091e-07 6.851026425414157717e-10
4.138085961868868217e-07 6.833336150321984513e-10
4.137173606208361144e-07 6.835944914066314452e-10
4.136267029636470763e-07 6.836926872297730932e-10
4.135381729722060689e-07 6.843817331263615110e-10
4.134474270457366790e-07 6.841179074051735098e-10
4.133567090512001407e-07 6.820887782511099320e-10
4.132700813085980547e-07 6.821655444495502204e-10
4.131789966632823931e-07 6.825078136544406417e-10
4.130919152730031792e-07 6.811340597004846168e-10
4.129997452864211012e-07 6.805909464293982858e-10
4.129119569134405001e-07 6.796741534376606453e-10
4.128192987390958643e-07 6.803381152631025045e-10
4.127318190255490529e-07 6.800392555788783129e-10
4.126402484609565681e-07 6.796621023409435248e-10
4.125549952866151300e-07 6.777637777977306014e-10
4.124635153034553446e-07 6.794204236466931729e-10
4.123728139655411344e-07 6.782875385518174130e-10
4.122793682995452810e-07 6.794353452086431033e-10
4.121924864094708728e-07 6.763814446953920014e-10
4.120992994361420183e-07 6.783422803286222925e-10
4.120116708780129832e-07 6.775455641484963430e-10
4.119229673988491419e-07 6.775310694182937605e-10
4.118345398060594789e-07 6.765924607096775756e-10
4.117434930068007462e-07 6.758102806233391893e-10
4.116595012311914603e-07 6.748718559509966865e-10
4.115687869923891104e-07 6.763767470372111957e-10
4.114851300180497991e-07 6.752375859406923667e-10
4.113930228681078519e-07 6.769067554804951680e-10
4.113116055706491610e-07 6.734535998566608657e-10
4.112205008119261972e-07 6.751256401661085584e-10
4.111364883049642929e-07 6.733628785636970747e-10
4.110472478370054907e-07 6.735749263077122674e-10
4.109631596160764372e-07 6.716950350188191613e-10
4.108701873775399645e-07 6.737047329663783870e-10
4.107860011105233870e-07 6.727154001702915808e-10
4.106943729193330964e-07 6.741452425932097583e-10
4.106102599364143871e-07 6.722281178624315672e-10
4.105202665899973697e-07 6.722870049655506762e-10
4.104350319289400163e-07 6.720188638226570131e-10
4.103454522763012321e-07 6.716514361460707682e-10
4.102614136409561966e-07 6.713153120160170049e-10
4.101720541576583078e-07 6.703576936966575399e-10
4.100904830294071773e-07 6.691729287665451829e-10
4.100002012106587681e-07 6.699334950323242942e-10
4.099180149688667281e-07 6.689787156151493685e-10
4.098268583630392166e-07 6.697220400067696753e-10
4.097411458568781032e-07 6.695387795247670465e-10
4.096506743940059271e-07 6.681130811395896189e-10
4.095616893266574704e-07 6.710537978511478735e-10
4.094737641194399789e-07 6.692750258460825736e-10
4.093866619581794454e-07 6.685260226637885649e-10
4.092961450333582595e-07 6.688976415953289311e-10
4.092095315330801743e-07 6.701817432936924257e-10
4.091213232031871451e-07 6.694553465742569791e-10
4.090398247963823478e-07 6.665522012971557030e-10
4.089501316872604754e-07 6.680734695841273986e-10
4.088681235950786048e-07 6.666288095402504055e-10
4.087794722653216114e-07 6.675842337320935557e-10
4.086979436863955341e-07 6.640877485358287275e-10
4.086066084949548434e-07 6.657717611356828437e-10
4.085232390870020940e-07 6.648058400145738679e-10
4.084346756544551129e-07 6.656772379820071066e-10
4.083529138808473554e-07 6.640828763417836639e-10
4.082623965952170802e-07 6.659794061768794328e-10
4.081820872218756150e-07 6.643272674562156736e-10
4.080951228967188362e-07 6.650942793097416277e-10
4.080126953662760459e-07 6.646980242589243203e-10
4.079293006111536763e-07 6.644481946593798858e-10
4.078442902281892753e-07 6.639210310505456990e-10
4.077582625982125075e-07 6.627060404621598898e-10
4.076719660450223770e-07 6.613317428305724825e-10
4.075855168989762887e-07 6.630936036739321436e-10
4.074983730726542943e-07 6.634504662496791604e-10
4.074151374694105911e-07 6.608693175409540466e-10
4.073276757273930559e-07 6.614062351510865792e-10
4.072419124076867379e-07 6.611906982546292460e-10
4.071561561899009022e-07 6.616011399400507901e-10
4.070733895760118020e-07 6.599596830341678514e-10
4.069830024722145611e-07 6.606331672418538045e-10
4.068985115141493919e-07 6.603424692780183133e-10
4.068115819502573508e-07 6.600714049290795295e-10
4.067297533230661950e-07 6.589125392424808116e-10
4.066418899955134458e-07 6.587782558394314220e-10
4.065589080304394706e-07 6.587963936084795591e-10
4.064705616936636921e-07 6.583728159475530727e-10
4.063888046958162090e-07 6.561044059617818374e-10
4.062977026746943075e-07 6.580946079353673348e-10
4.062165904501994529e-07 6.576536920951840710e-10
4.061300813053264464e-07 6.591207099747738385e-10
4.060490426369885546e-07 6.581960985917598101e-10
4.059671310356557959e-07 6.563374364879427007e-10
4.058846626094255439e-07 6.547874297913264208e-10
4.057937158245031537e-07 6.566940292960456168e-10
4.057129733946192392e-07 6.544329252915809437e-10
4.056246354750637029e-07 6.559944277341564795e-10
4.055413756217809746e-07 6.563382079397705286e-10
4.054581182886689687e-07 6.547750118121640099e-10
4.053756247627649768e-07 6.534323677170757018e-10
4.052884784557897352e-07 6.535523899440935292e-10
4.052047844121069845e-07 6.551236995268807608e-10
4.051209556876997375e-07 6.544467632149052696e-10
4.050402424962303978e-07 6.532515403567506195e-10
4.049509149498370879e-07 6.540365126466397588e-10
4.048702162903214834e-07 6.528271440627105932e-10
4.047820235012852505e-07 6.536266507773368939e-10
4.047006261332448059e-07 6.514612696356368806e-10
4.046142182340753539e-07 6.509320899704537800e-10
4.045279681255107190e-07 6.513523156290020999e-10
4.044419596824357575e-07 6.514429718335821802e-10
4.043597882335567631e-07 6.504973036587302211e-10
4.042745203129533072e-07 6.515424967575816353e-10
4.041941730707366926e-07 6.490194841256677967e-10
4.041091654777718178e-07 6.507009709806761925e-10
4.040279680931390939e-07 6.508001838250912318e-10
4.039429886633019608e-07 6.506825965767139370e-10
4.038625855270110071e-07 6.500797287407742988e-10
4.037813027142836058e-07 6.486598382089478221e-10
4.037006701541645396e-07 6.485795768948261621e-10
4.036160794448202270e-07 6.484539980463143739e-10
4.035326057422654943e-07 6.500387921860968573e-10
4.034491519620574475e-07 6.484251705464932026e-10
4.033694946049288111e-07 6.461358570919475717e-10
4.032786741154371998e-07 6.485963905974058246e-10
4.032002554664017873e-07 6.469578666963730140e-10
4.031161410647612307e-07 6.458929090159806359e-10
4.030323592623826538e-07 6.459937363659028222e-10
4.029470970339977281e-07 6.468888407945686332e-10
4.028662551838505403e-07 6.458753210019705804e-10
4.027837854365577929e-07 6.459580832142984792e-10
4.027048773088146425e-07 6.451292771322778530e-10
4.026247463389235568e-07 6.448384462579684370e-10
4.025438168438607845e-07 6.458158109748717436e-10
4.024592921604533366e-07 6.464338526997319176e-10
4.023805838991995669e-07 6.433141240683489537e-10
4.022940240067075183e-07 6.448041139371828402e-10
4.022143036882051027e-07 6.426475855102702914e-10
4.021291219425557141e-07 6.433448564641760553e-10
4.020474424438174864e-07 6.410993134865083960e-10
4.019622945240375701e-07 6.424895889822207976e-10
4.018828508066131286e-07 6.417166043839737888e-10
4.017974994841247960e-07 6.424831202183116581e-10
4.017159576684958438e-07 6.419171457657858116e-10
4.016297660621008842e-07 6.424255839200720789e-10
4.015502658875529926e-07 6.414588543925815714e-10
4.014674147801551934e-07 6.407159464551283288e-10
4.013842609661458500e-07 6.399400731943207517e-10
4.013024903283840922e-07 6.408167049595361545e-10
4.012199234298896826e-07 6.413863145690320961e-10
4.011376242561841762e-07 6.394568881743326516e-10
4.010562419550501245e-07 6.389286140081734480e-10
4.009712691721227800e-07 6.395603109723668859e-10
4.008898587782519656e-07 6.390321280594617779e-10
4.008058271281697469e-07 6.392530717868944464e-10
4.007270585556419510e-07 6.384472821895985570e-10
4.006491743447163094e-07 6.373712108655876996e-10
4.005688699945551895e-07 6.375751301306181293e-10
4.004899336041212919e-07 6.375970620066492632e-10
4.004092440262319559e-07 6.378297373446382941e-10
4.003311265173395541e-07 6.361236465672054177e-10
4.002437620450568364e-07 6.373620297554147958e-10
4.001645400159428633e-07 6.370243778353285235e-10
4.000821356244942397e-07 6.365662050987760720e-10
4.000028184459574337e-07 6.351043954377263445e-10
3.999220823314827232e-07 6.355692920805668106e-10
3.998383588743496390e-07 6.364923612319194750e-10
3.997596492143299065e-07 6.356276235336778909e-10
3.996805569491909388e-07 6.350971428279405597e-10
3.996021785635232022e-07 6.341538528443471979e-10
3.995198806595476124e-07 6.348623452320037105e-10
3.994359999788111308e-07 6.353253260687630282e-10
3.993589855455878656e-07 6.330809686086117222e-10
3.992772235989518705e-07 6.349991894423287789e-10
3.991995216886518522e-07 6.345837358083751640e-10
3.991169488914051749e-07 6.333994206174834056e-10
3.990395279565770547e-07 6.314664811821232208e-10
3.989590585259950637e-07 6.311377387611071093e-10
3.988794559861896251e-07 6.318175326766395758e-10
3.987995421690365193e-07 6.327391951463453736e-10
3.987213558007747886e-07 6.316698331924120869e-10
3.986403751374230607e-07 6.308095710755032968e-10
3.985604155305381998e-07 6.296282494915786960e-10
3.984768810770817655e-07 6.286689061227531770e-10
3.983971683364326635e-07 6.271972280479174797e-10
3.983093749717800192e-07 6.304007579738600590e-10
3.982291705719723317e-07 6.308028739989761317e-10
3.981508429690081125e-07 6.305708142061489100e-10
3.980737297543690694e-07 6.274155721744419412e-10
3.979941567184385429e-07 6.283117791714828118e-10
3.979096804501597343e-07 6.284521328867499224e-10
3.978319915280812407e-07 6.280568755854983282e-10
3.977531609197541135e-07 6.278442626996627772e-10
3.976743634929549488e-07 6.275413895638482130e-10
3.975979003893570302e-07 6.264319276551024975e-10
3.975177192184372103e-07 6.277863990405766275e-10
3.974401376326050327e-07 6.257621934466708991e-10
3.973602865968390927e-07 6.270917192871752077e-10
3.972768421725143537e-07 6.264671316851629950e-10
3.971972300091838954e-07 6.251832756179646282e-10
3.971131523015223806e-07 6.248162837154986415e-10
3.970346265137198192e-07 6.249617410683311379e-10
3.969548073229062555e-07 6.263327705048487811e-10
3.968756004792391891e-07 6.254056854697681990e-10
3.967976651159433055e-07 6.256093666330300340e-10
3.967183657975251087e-07 6.264455487013910317e-10
3.966418006050523646e-07 6.241883133112298532e-10
3.965648970279297217e-07 6.231742187825708884e-10
3.964833390285041969e-07 6.232452140510267392e-10
3.964049794921132631e-07 6.227394816313983003e-10
3.963255183527946720e-07 6.234402056281098302e-10
3.962480712918812093e-07 6.227510199053425582e-10
3.961719399968320202e-07 6.200256753912084996e-10
3.960908593892918834e-07 6.210080503387263330e-10
3.960107573063937375e-07 6.218713937057369179e-10
3.959324641850776158e-07 6.214295589191715849e-10
3.958536111218958867e-07 6.222824002658772373e-10
3.957766470471898210e-07 6.209953221805429756e-10
3.957001814080411795e-07 6.189140417955328227e-10
3.956196904234324374e-07 6.212570995218204217e-10
3.955408873299475978e-07 6.216129301998968910e-10
3.954633481671651192e-07 6.217695116441606441e-10
3.953847424664023145e-07 6.215881558529158271e-10
3.953076367109404398e-07 6.196729333735663945e-10
3.952286093550034818e-07 6.186204002044320049e-10
3.951445760760592767e-07 6.186286258496341604e-10
3.950634821584649058e-07 6.203092721846350309e-10
3.949814773540173324e-07 6.194084715566058916e-10
3.949037245090825558e-07 6.165558023813161823e-10
3.948183151321532995e-07 6.180292344461832333e-10
3.947397920823575291e-07 6.168516888368123938e-10
3.946558269828900054e-07 6.172232163959115542e-10
3.945765582115205231e-07 6.162934468068266291e-10
3.944972553604925510e-07 6.165971507461310181e-10
3.944200225798620081e-07 6.161484859589750515e-10
3.943442334632677551e-07 6.141410389745574208e-10
3.942646596536234533e-07 6.156031681855198535e-10
3.941875098985727594e-07 6.137858511701105946e-10
3.941066206877123972e-07 6.167050682020488992e-10
3.940264257413990884e-07 6.170537342859504455e-10
3.939508268174699977e-07 6.162141629062924725e-10
3.938743803614204079e-07 6.148172981374593559e-10
3.937977886463218354e-07 6.132617396817320295e-10
3.937180730508710574e-07 6.145795891399245807e-10
3.936395901744990224e-07 6.144878667043879883e-10
3.935628626522379654e-07 6.136385463512363340e-10
3.934860225392117320e-07 6.123154438787283350e-10
3.934102676561788378e-07 6.117804169355045285e-10
3.933308422803791545e-07 6.121440312782561386e-10
3.932554526532708073e-07 6.123875813947365957e-10
3.931764197842835927e-07 6.128770526161102139e-10
3.930995598223889815e-07 6.116248200638397000e-10
3.930222032841606070e-07 6.117712816725399278e-10
3.929450451551754899e-07 6.114642319237552356e-10
3.928658578729751871e-07 6.111393642456217092e-10
3.927877757549267310e-07 6.112987459951081426e-10
3.927126312983597743e-07 6.095482055088818187e-10
3.926340341988532248e-07 6.097606194762440661e-10
3.925566934581249004e-07 6.101289969006761846e-10
3.924813920079736488e-07 6.096816767441018680e-10
3.924018274041099462e-07 6.103876412720628831e-10
3.923273514244428556e-07 6.085399534259759578e-10
3.922475468571662411e-07 6.093325612782644654e-10
3.921722867345998895e-07 6.081164508097757715e-10
3.920939867946116324e-07 6.090779255372673427e-10
3.920181548692389876e-07 6.077025345936718245e-10
3.919421537837782497e-07 6.063448905259856067e-10
3.918663055627629904e-07 6.056512981871357422e-10
3.917824168608248216e-07 6.067755344155005420e-10
3.917071367111887068e-07 6.066451536741466226e-10
3.916304683098245588e-07 6.052988683442049608e-10
3.915555127483606158e-07 6.043189667125208923e-10
3.914776052351737775e-07 6.054293278429246798e-10
3.914028260968798219e-07 6.047564797729472175e-10
3.913240026899948897e-07 6.057564984272642400e-10
3.912477278738708946e-07 6.055045835375873609e-10
3.911722345645588204e-07 6.046482761820567537e-10
3.910937956934451667e-07 6.049635554346057226e-10
3.910163434822792642e-07 6.045761508491784551e-10
3.909372449727985334e-07 6.043824527633597813e-10
3.908608005676373669e-07 6.033601816351105076e-10
3.907852579584540112e-07 6.039807554907248670e-10
3.907093657721594785e-07 6.022504745086990841e-10
3.906322224251117657e-07 6.029185433094088367e-10
3.905559399294912974e-07 6.012278167286489587e-10
3.904769005480752801e-07 6.024152800143839873e-10
3.903995873404717083e-07 6.017377599772298702e-10
3.903255716996311119e-07 6.011968604152599952e-10
3.902469157460666958e-07 6.006449734074317927e-10
3.901728674544125594e-07 6.005429794561828398e-10
3.900949834042963345e-07 6.003949379808151238e-10
3.900186573902639650e-07 6.006984605931544348e-10
3.899394288945340249e-07 6.012745185280293148e-10
3.898644136625662630e-07 6.006064626525766347e-10
3.897891712020649063e-07 5.990859848530231867e-10
3.897096980298086544e-07 6.003670708793144385e-10
3.896357024631617581e-07 6.001049088899231832e-10
3.895587613130656613e-07 6.005903997306488110e-10
3.894831951840188212e-07 5.995368595199088719e-10
3.894077196020416656e-07 5.991490780179347147e-10
3.893315666747331802e-07 5.975544899255735078e-10
3.892517249607204671e-07 5.981006990106912101e-10
3.891757556027015836e-07 5.983197054926850960e-10
3.890985020359748945e-07 5.970790529466010556e-10
3.890255800974578547e-07 5.957819818583291935e-10
3.889476339230905654e-07 5.956788093283868603e-10
3.888721812908120181e-07 5.961672513669844860e-10
3.887955287694975278e-07 5.973686318670376051e-10
3.887223202115507148e-07 5.954867206632051328e-10
3.886449916742571957e-07 5.961616469339252394e-10
3.885709230031357203e-07 5.946782655299703616e-10
3.884943507500569494e-07 5.950794005683429689e-10
3.884193582879974825e-07 5.943030589639561676e-10
3.883419281433165464e-07 5.957084446815553207e-10
3.882689837187949503e-07 5.945961132114376711e-10
3.881900122841986396e-07 5.953302340832483035e-10
3.881155580311016113e-07 5.954768604819053614e-10
3.880389360698276798e-07 5.944711222015138422e-10
3.879658836927521366e-07 5.922682636368939159e-10
3.878899597550272472e-07 5.919212012212188808e-10
3.878147940487720010e-07 5.931105174240091006e-10
3.877365074940468274e-07 5.953463302931936565e-10
3.876609610977705353e-07 5.942381159652376629e-10
3.875848136045203431e-07 5.941221326752061070e-10
3.875063856444810813e-07 5.957824269715103699e-10
3.874322534346852276e-07 5.924921588557839035e-10
3.873520934288074714e-07 5.921569304777155434e-10
3.872770132105719954e-07 5.904556201087102223e-10
3.871978769023549959e-07 5.920288242263485295e-10
3.871245074862856705e-07 5.905243844129417878e-10
3.870449471313344724e-07 5.925504899245505786e-10
3.869716057135592712e-07 5.906744224553388558e-10
3.868973038832238204e-07 5.902278652153391426e-10
3.868220326443058599e-07 5.913918346403812307e-10
3.867467380425383831e-07 5.902053935495516504e-10
3.866721428678628593e-07 5.910009815859078401e-10
3.865972302713023680e-07 5.898454029123540100e-10
3.865250324844093931e-07 5.881632038695754627e-10
3.864479572375639129e-07 5.887249437005763037e-10
3.863739599717557425e-07 5.888302972923723456e-10
3.862982067524098003e-07 5.876239296034509741e-10
3.862252857150281902e-07 5.863145828764032724e-10
3.861493723496821454e-07 5.855188491659269112e-10
3.860723590206620946e-07 5.856129832995376910e-10
3.859988215869702216e-07 5.847986938212227159e-10
3.859231164085280980e-07 5.850919892695622613e-10
3.858455376272909361e-07 5.854703842974960864e-10
3.857731498368623388e-07 5.851346519501164048e-10
3.856997554402063884e-07 5.845908317960443605e-10
3.856250873981860179e-07 5.853517548561691228e-10
3.855465922962530889e-07 5.866535944215937747e-10
3.854756878558803186e-07 5.837097617138487559e-10
3.853997445776914200e-07 5.841218842907463566e-10
3.853259671972798017e-07 5.837910416336599838e-10
3.852539074883083763e-07 5.815610739816120778e-10
3.851765499594694643e-07 5.822116276041360010e-10
3.851029905060871190e-07 5.817252375372605036e-10
3.850265779579495011e-07 5.816319905644064871e-10
3.849524560640168755e-07 5.826251289107064293e-10
3.848788414541774455e-07 5.833815505728916267e-10
3.848071580268365218e-07 5.822945443416083247e-10
3.847332269917666654e-07 5.806880339982220554e-10
3.846611986053595278e-07 5.785049971366119041e-10
3.845866947018360448e-07 5.794852720341068714e-10
3.845115205255244412e-07 5.792717777367437591e-10
3.844376754205830431e-07 5.787419150023253697e-10
3.843625646006026000e-07 5.793775263475286643e-10
3.842886583784902248e-07 5.793612700134849306e-10
3.842139230265149508e-07 5.808035936245275663e-10
3.841419881743104958e-07 5.789763312609543211e-10
3.840677567630412496e-07 5.789055376145940284e-10
3.839949791117793861e-07 5.779283716139154705e-10
3.839206581411999331e-07 5.767390753052932672e-10
3.838463673262101651e-07 5.759178011689430360e-10
3.837682450689405288e-07 5.779316593527762940e-10
3.836951690075350727e-07 5.774264344927236119e-10
3.836207299612491338e-07 5.761211761077746839e-10
3.835491169968428863e-07 5.756714158258144562e-10
3.834725193627696638e-07 5.752858274847512969e-10
3.833983315317753172e-07 5.747645478325485580e-10
3.833240946061035264e-07 5.738770074707987095e-10
3.832522807883617869e-07 5.738096042348620743e-10
3.831788758881754710e-07 5.734983862697616107e-10
3.831061451759360350e-07 5.739836783245506030e-10
3.830292865522033968e-07 5.751974130296653990e-10
3.829570357494842661e-07 5.745870956123222707e-10
3.828824159837365180e-07 5.727057320740719274e-10
3.828109430677523167e-07 5.724058362781678032e-10
3.827351629947103071e-07 5.741211536784850396e-10
3.826617461835787682e-07 5.720099656527556443e-10
3.825869199001413115e-07 5.733205228249539149e-10
3.825147872203311658e-07 5.712432754715992355e-10
3.824415947560630254e-07 5.703985854116159489e-10
3.823655935321163712e-07 5.707488388307278035e-10
3.822923744262956943e-07 5.705307257242631286e-10
3.822171375213452664e-07 5.705638305335877881e-10
3.821442570138231440e-07 5.712327933003409614e-10
3.820715632487761024e-07 5.702783778229216736e-10
3.820010925010130500e-07 5.695117229355514366e-10
3.819253139107408074e-07 5.700483245460635403e-10
3.818531390481267174e-07 5.697982741923318597e-10
3.817801596395347724e-07 5.686692600073835937e-10
3.817076995165834370e-07 5.684597019679630008e-10
3.816325933591224278e-07 5.686443002194385453e-10
3.815594682031889758e-07 5.692765639606051919e-10
3.814850478597727888e-07 5.680028610055445596e-10
3.814118136525249973e-07 5.684892844502177021e-10
3.813386125766488004e-07 5.672215839214175481e-10
3.812658777125118843e-07 5.676556031186759732e-10
3.811941655528193965e-07 5.669891631244393322e-10
3.811216960093826092e-07 5.678617228123422749e-10
3.810486500537030144e-07 5.669691915816310262e-10
3.809762886487408357e-07 5.666285141145211855e-10
3.809050035446201286e-07 5.647422083480611498e-10
3.808300860687469911e-07 5.656298914373671067e-10
3.807571533963487110e-07 5.656284043923054229e-10
3.806859180158357230e-07 5.646708692071908340e-10
3.806124948290903136e-07 5.629782137772579618e-10
3.805402515477855794e-07 5.642534045815621675e-10
3.804666091008503360e-07 5.642286770903805504e-10
3.803942508838718842e-07 5.646228417444704511e-10
3.803210259395272703e-07 5.635794722022999817e-10
3.802471117172995637e-07 5.641695157744326876e-10
3.801764019536138601e-07 5.620325743376328144e-10
3.801029474670026872e-07 5.637253724255988155e-10
3.800279950150995022e-07 5.639662866356956487e-10
3.799568142436815909e-07 5.626911464479913263e-10
3.798818759549642244e-07 5.641782376783701940e-10
3.798096801488239683e-07 5.612582378970829247e-10
3.797370626180498926e-07 5.618709042512330526e-10
3.796637174428344728e-07 5.617765787951115179e-10
3.795936422345585134e-07 5.609579516870771102e-10
3.795219425522159335e-07 5.604613849941936193e-10
3.794502074112574017e-07 5.599259281832981837e-10
3.793772061066587882e-07 5.612586474890947678e-10
3.793074744231064785e-07 5.605448345281519221e-10
3.792338416069264750e-07 5.593971743455312674e-10
3.791622726630607244e-07 5.585213364546104478e-10
3.790891759482671622e-07 5.597511799748293482e-10
3.790166701940074495e-07 5.586577324561223007e-10
3.789441576334531351e-07 5.583864701952798310e-10
3.788720450721321716e-07 5.581438723813615502e-10
3.787985099358629551e-07 5.583407215710617171e-10
3.787281643155297926e-07 5.574794418787510367e-10
3.786574430882754637e-07 5.568575448228704402e-10
3.785873504356647521e-07 5.559974671950338961e-10
3.785115738663647879e-07 5.572779890782777132e-10
3.784387846830186510e-07 5.571788494488453998e-10
3.783646321510984243e-07 5.571793289742425287e-10
3.782945847871294935e-07 5.552581917463455761e-10
3.782194562351139990e-07 5.580843534281385254e-10
3.781496208573304651e-07 5.569273812429337596e-10
3.780779250013379398e-07 5.554741103241788577e-10
3.780073718043969884e-07 5.552867321925662538e-10
3.779349709023529067e-07 5.554378515887882751e-10
3.778641634435864795e-07 5.553294367905868603e-10
3.777901052619198527e-07 5.558475361411218959e-10
3.777193967516683163e-07 5.554700392989892651e-10
3.776480770545821770e-07 5.532605472723852475e-10
3.775753702875772246e-07 5.540909144367724506e-10
3.775041216912314595e-07 5.528276798998710767e-10
3.774343547700631994e-07 5.517014104658453137e-10
3.773612575216499448e-07 5.533023161654353575e-10
3.772877512115802606e-07 5.526444603283264740e-10
3.772172609839305171e-07 5.510394521044407658e-10
3.771214737690727505e-07 5.660190250669250896e-10
3.770470782061310194e-07 5.649874664043955246e-10
3.769737864513252428e-07 5.619761236518657551e-10
3.768990611966228451e-07 5.586779659914464924e-10
3.768284966063547991e-07 5.556314162203098511e-10
3.767540164682615103e-07 5.548632093069764139e-10
3.766847085664723291e-07 5.529300315581866947e-10
3.766122099560035256e-07 5.498544204155979370e-10
3.765422254522426762e-07 5.482263380554029248e-10
3.764687193515450312e-07 5.472415286338379674e-10
3.763965954178507153e-07 5.461374970425945638e-10
3.763261862168966736e-07 5.433741660370539119e-10
3.762535921051723796e-07 5.414406990748015449e-10
3.761830228296284597e-07 5.405645408891151429e-10
3.761097823552417544e-07 5.417035989059215089e-10
3.760407002601617451e-07 5.398363159997752522e-10
3.759716536843583227e-07 5.385245487874448532e-10
3.759005884380835211e-07 5.365169892592107057e-10
3.758324050628686780e-07 5.340938198124564633e-10
3.757586383873847550e-07 5.349609541873387810e-10
3.756892259492602872e-07 5.336151331907265652e-10
3.756204093372638754e-07 5.332723205373447515e-10
3.755493947393023967e-07 5.321772243041919653e-10
3.754768237291657593e-07 5.326310708808219932e-10
3.754053694081538179e-07 5.312545650247425935e-10
3.753342117284729405e-07 5.315224762055874159e-10
3.752635950582508837e-07 5.299084684592926585e-10
3.751929126489277054e-07 5.281439972200729513e-10
3.751214381132192562e-07 5.275924747150395856e-10
3.750506767778313386e-07 5.263632652761705809e-10
3.749776466064179630e-07 5.278322221076696327e-10
3.749059842605332563e-07 5.272609215846770081e-10
3.748352303646639312e-07 5.262035292087797317e-10
3.747636346181516242e-07 5.254521381909585852e-10
3.746935309647413795e-07 5.246327418009414363e-10
3.746235240974787491e-07 5.237107911635316341e-10
3.745542233337868805e-07 5.224429072485262200e-10
3.744823300790466338e-07 5.224275325104681190e-10
3.744113115547799187e-07 5.220331023753636534e-10
3.743410203818174088e-07 5.216650642165257057e-10
3.742700154847820264e-07 5.211555841228646747e-10
3.742000923470179290e-07 5.206696760246509813e-10
3.741289765397891828e-07 5.198188819829778981e-10
3.740587548716994291e-07 5.183954657498610944e-10
3.739884271901163206e-07 5.183576400478986060e-10
3.739163746737551837e-07 5.180325642426244042e-10
3.738462111672018114e-07 5.178824810799547644e-10
3.737763684299212168e-07 5.174266688357660294e-10
3.737060602612713664e-07 5.165574379905117265e-10
3.736367531347038910e-07 5.154043638806767772e-10
3.735654204693792167e-07 5.155789717551510678e-10
3.734938946918639048e-07 5.155091375107842074e-10
3.734232234967180235e-07 5.142691862807706975e-10
3.733510589126392136e-07 5.137700452508521047e-10
3.732788295572474171e-07 5.137310958785864350e-10
3.732079449320672709e-07 5.141264869537137718e-10
3.731387618118255697e-07 5.135281294623893955e-10
3.730679863745732603e-07 5.130461400348527087e-10
3.729983177799180810e-07 5.125927260541475215e-10
3.729272765591008887e-07 5.122587848928819849e-10
3.728563101234859422e-07 5.118398639226951500e-10
3.727855128461240978e-07 5.105584600068096693e-10
3.727162768182268480e-07 5.098705750007169541e-10
3.726457185979085633e-07 5.087839064904412199e-10
3.725731853803298832e-07 5.090536610731363397e-10
3.725044102224280891e-07 5.079033994384137665e-10
3.724329046340259254e-07 5.079757241472068973e-10
3.723639954999210888e-07 5.073239569065063495e-10
3.722913185584133232e-07 5.080238705839937956e-10
3.722226530821716414e-07 5.056840554006019424e-10
3.721517856222579552e-07 5.064022043608468760e-10
3.720803670468457809e-07 5.048193254133612930e-10
3.720097847002432141e-07 5.055268889437139447e-10
3.719402808311333883e-07 5.048068683592409867e-10
3.718705689786167658e-07 5.033199495941999356e-10
3.717977417431038495e-07 5.034455322913556394e-10
3.717269697215553102e-07 5.032172852945625816e-10
3.716583220105072140e-07 5.023394904521639583e-10
3.715891189725260508e-07 5.018870884703581453e-10
3.715188293485464029e-07 5.006076055355876311e-10
3.714496071523236402e-07 5.010810507241904371e-10
3.713798584782661905e-07 5.007279246368713786e-10
3.713069933186214539e-07 5.014218466390873973e-10
3.712387550436250732e-07 5.007912461953778817e-10
3.711685174354033384e-07 5.003883214040242439e-10
3.710988282091515108e-07 4.993693979133181199e-10
3.710270772480659260e-07 4.988649086902900143e-10
3.709593253730078140e-07 4.968216225755138216e-10
3.708850092764500159e-07 4.986265598109040750e-10
3.708146227279399105e-07 4.986247568506491855e-10
3.707473789441531354e-07 4.970305494093741815e-10
3.706769240538508013e-07 4.953889240961446572e-10
3.706056924522033069e-07 4.966990725499008132e-10
3.705358092468539605e-07 4.960318536925319411e-10
3.704646873728820138e-07 4.963140565949819465e-10
3.703957160578220745e-07 4.947196993523674503e-10
3.703266858356486658e-07 4.941686760386697593e-10
3.702562721492563218e-07 4.942687577798153357e-10
3.701862343268551967e-07 4.935211539150928048e-10
3.701140991855218841e-07 4.947162589879472200e-10
3.700465746621683453e-07 4.933680507451400351e-10
3.699760338751271683e-07 4.926769716529057434e-10
3.699053912130815850e-07 4.930870386511720455e-10
3.698358124366857019e-07 4.928280385283925427e-10
3.697657049312186408e-07 4.920216548729783033e-10
3.696937508662330877e-07 4.918856992648923636e-10
3.696235881984751084e-07 4.915445024748384980e-10
3.695538408637754835e-07 4.920929935561677250e-10
3.694857555914235123e-07 4.914552376015793388e-10
3.694147128385937102e-07 4.904077522376801748e-10
3.693448331099178833e-07 4.901662506505395199e-10
3.692756729512326694e-07 4.900351897482310085e-10
3.692054621345835410e-07 4.895254716784654207e-10
3.691342362966353165e-07 4.898287661992238414e-10
3.690659307665319038e-07 4.900331425585723503e-10
3.689966524317597059e-07 4.894270019437046705e-10
3.689273249739778705e-07 4.886238821398607515e-10
3.688582865707800453e-07 4.886669400771263674e-10
3.687890076779254200e-07 4.874377796177483201e-10
3.687196391939325307e-07 4.869413633024855446e-10
3.686482946836205596e-07 4.875059559597670952e-10
3.685779458051779713e-07 4.858611792467944589e-10
3.685073462775703841e-07 4.863323908268362072e-10
3.684363034018433541e-07 4.858463862024837867e-10
3.683667726306368865e-07 4.863065191542549274e-10
3.682978826068533427e-07 4.861624360502144534e-10
3.682281614079540517e-07 4.851133216688181671e-10
3.681577873938177004e-07 4.843826367392542426e-10
3.680885398297919655e-07 4.835558662252414488e-10
3.680192565559257595e-07 4.834405182197214933e-10
3.679494732934352979e-07 4.838085136677380554e-10
3.678819975840910777e-07 4.821156520558838397e-10
3.678111930467484854e-07 4.835553017608559562e-10
3.677418736176985659e-07 4.823604074798784001e-10
3.676728514086629850e-07 4.825635165903966719e-10
3.676036230173471782e-07 4.829196369322862085e-10
3.675343423671253980e-07 4.810863977751785566e-10
3.674628954734687090e-07 4.820918948968450987e-10
3.673940175795877697e-07 4.807918101667128234e-10
3.673258391852444526e-07 4.799048357517902319e-10
3.672568538705490043e-07 4.799792297823425319e-10
3.671878217706561234e-07 4.797906921681398822e-10
3.671184403914454506e-07 4.794384782691663431e-10
3.670461170194667668e-07 4.813900549842423812e-10
3.669792513844163250e-07 4.799370213113123235e-10
3.669110520892274027e-07 4.783724729764471154e-10
3.668404803046598729e-07 4.782066654817438653e-10
3.667727284015286009e-07 4.770098270920712246e-10
3.667026817546275876e-07 4.775293907023231544e-10
3.666331685137854089e-07 4.777016355781834890e-10
3.665632032223043198e-07 4.776752437623816347e-10
3.664949299028263534e-07 4.781999974208091425e-10
3.664254043407216338e-07 4.778381138666480531e-10
3.663573262496575556e-07 4.772311635404692096e-10
3.662893964688098787e-07 4.768301936825366549e-10
3.662210142716566799e-07 4.756194224394459532e-10
3.661528083032403906e-07 4.755803950761046772e-10
3.660825993252881384e-07 4.763516625359525023e-10
3.660133423554455507e-07 4.753675234909666747e-10
3.659446393170676193e-07 4.746763347576084411e-10
3.658759622878176740e-07 4.750622124581291447e-10
3.658084343175909819e-07 4.736992670281987421e-10
3.657396317924063395e-07 4.734505843861229777e-10
3.656712699418940354e-07 4.733488287966089423e-10
3.656024648645864703e-07 4.731864757522617373e-10
3.655332642371658897e-07 4.734262966573371372e-10
3.654617829692457697e-07 4.740036925401105828e-10
3.653939099440881630e-07 4.733408069245705352e-10
3.653257651921667283e-07 4.732517224990118971e-10
3.652586051372072656e-07 4.711047447680902988e-10
3.651886448438960742e-07 4.730017733162004173e-10
3.651211065167087507e-07 4.726710587193332805e-10
3.650528949086874357e-07 4.714948359631196015e-10
3.649858257836008572e-07 4.708789536709109340e-10
3.649170005836595778e-07 4.707731089417517747e-10
3.648487568786557860e-07 4.707076991773374602e-10
3.647805128838330538e-07 4.700874280472036987e-10
3.647109679957503354e-07 4.707916001113735394e-10
3.646416991524926488e-07 4.699615831665227674e-10
3.645720045120606443e-07 4.693595628883832030e-10
3.645042978493118214e-07 4.685267210991614268e-10
3.644358761168890332e-07 4.684579133072308876e-10
3.643681554237737108e-07 4.684202589397346164e-10
3.643013165360261749e-07 4.677494923439696721e-10
3.642309676687571687e-07 4.691982821733622409e-10
3.641631796823840797e-07 4.686779209945607310e-10
3.640937828061750766e-07 4.687292065696442493e-10
3.640244333933669051e-07 4.684549517365276567e-10
3.639577802429175929e-07 4.693354296791067229e-10
3.638906350196044571e-07 4.673845518580279768e-10
3.638221206397750483e-07 4.667100460086549691e-10
3.637527187228052135e-07 4.661864393513109869e-10
3.636840444884354512e-07 4.673730911978959998e-10
3.636158383259416262e-07 4.662455336009776233e-10
3.635454537507541724e-07 4.667868467253087186e-10
3.634776216539367742e-07 4.662998815818832624e-10
3.634093900007086031e-07 4.657706371459455344e-10
3.633401230644416240e-07 4.657000893197089237e-10
3.632748121012023138e-07 4.648459336852878087e-10
3.632044995396281053e-07 4.655478075007971583e-10
3.631370248970784187e-07 4.649908583169007308e-10
3.630689348434818995e-07 4.653012112046264855e-10
3.630005860875782994e-07 4.648965617763682942e-10
3.629339301987362138e-07 4.643384158355673374e-10
3.628651952919738514e-07 4.638764798479216445e-10
3.627978307976339421e-07 4.639880913659432894e-10
3.627307241392869966e-07 4.645491283995473920e-10
3.626632489917373256e-07 4.639119673661031681e-10
3.625957375438358878e-07 4.636800250434593488e-10
3.625286265819150194e-07 4.623733965333592324e-10
3.624615876555795898e-07 4.621434971444025374e-10
3.623938874342836614e-07 4.611651459439976995e-10
3.623268758638145583e-07 4.615230083002359091e-10
3.622573931845093809e-07 4.612240854566470062e-10
3.621882675414661849e-07 4.623367786905436791e-10
3.621215418841673424e-07 4.597642539594154793e-10
3.620518750712828136e-07 4.611996405029215925e-10
3.619858794921328731e-07 4.614770016980692604e-10
3.619203152160994184e-07 4.595233934914084798e-10
3.618529325004630865e-07 4.593938480103414131e-10
3.617870611471956305e-07 4.589734782214312067e-10
3.617202012496841638e-07 4.587014283573991004e-10
3.616523649694470603e-07 4.598073022613232543e-10
3.615848465213325684e-07 4.587149165362972568e-10
3.615161838664441315e-07 4.589060064622679756e-10
3.614488416234088130e-07 4.594100786453662361e-10
3.613819509064012254e-07 4.585347749180514646e-10
3.613176570332090712e-07 4.571374692423253428e-10
3.612490259804106651e-07 4.576619680588801618e-10
3.611818972547500903e-07 4.571980431060469551e-10
3.611137685218698555e-07 4.567564950642964719e-10
3.610454266095867934e-07 4.579266382283225546e-10
3.609781540894960926e-07 4.581433403646076913e-10
3.609138393812510350e-07 4.578721916024005587e-10
3.608452625179066724e-07 4.573769106424406938e-10
3.607767493062023488e-07 4.570207161158918444e-10
3.607099056443169772e-07 4.566293730587123727e-10
3.606435298598554597e-07 4.558774740945829939e-10
3.605768138288495818e-07 4.565217326879195693e-10
3.605125542933261237e-07 4.552352159596724643e-10
3.604447418876519981e-07 4.568507696478082569e-10
3.603781278609776872e-07 4.563795260966917553e-10
3.603117551304141047e-07 4.547023867740463671e-10
3.602446086435242173e-07 4.557298426373282238e-10
3.601780802185380043e-07 4.560434456108426913e-10
3.601137957824654408e-07 4.551083218085064926e-10
3.600455763131848114e-07 4.566891115532910426e-10
3.599795763084470695e-07 4.549746864928481265e-10
3.599135194687812310e-07 4.552326935416989326e-10
3.598477251466187982e-07 4.548292721503766931e-10
3.597802196405592000e-07 4.541732940219414266e-10
3.597146663260792245e-07 4.531195788189732072e-10
3.596456178261215072e-07 4.537590082817572988e-10
3.595797512641140757e-07 4.534695070772728787e-10
3.595115908052058963e-07 4.517186794653087257e-10
3.594452540120183339e-07 4.520021841153570673e-10
3.593784990324781423e-07 4.524649230749520106e-10
3.593139943891558827e-07 4.522520664720483550e-10
3.592468951481453779e-07 4.527139562097666079e-10
3.591829725775003388e-07 4.520118712584365291e-10
3.591139326574381351e-07 4.517840374493326128e-10
3.590479047084068958e-07 4.524420046957547807e-10
3.589844366825544487e-07 4.506373059177320702e-10
3.589185822947131812e-07 4.510603535717773616e-10
3.588539550303125702e-07 4.518706738275075881e-10
3.587869257264473396e-07 4.511227037527716888e-10
3.587207558303617088e-07 4.523734640962285512e-10
3.586541773110503606e-07 4.521185156516363825e-10
3.585915301449967161e-07 4.514710964233567813e-10
3.585251609430613246e-07 4.502377434071456227e-10
3.584605359290587478e-07 4.508016535070865061e-10
3.583945028903306188e-07 4.497516335498214507e-10
3.583272867944817609e-07 4.498556665062368132e-10
3.582585716141615516e-07 4.498002781778484386e-10
3.581924017651711116e-07 4.488694733211605981e-10
3.581264986763281674e-07 4.494547332779596158e-10
3.580614799166788381e-07 4.487128404595074433e-10
3.579929434497028412e-07 4.497851702283345700e-10
3.579286657212132481e-07 4.491471058693295722e-10
3.578623229436860855e-07 4.491902201604501617e-10
3.577963107770654808e-07 4.488412358820910782e-10
3.577311020645868859e-07 4.484043765829749915e-10
3.576667281413121363e-07 4.488726111919178040e-10
3.575999463267037728e-07 4.497751631931635812e-10
3.575362060627488482e-07 4.494771549999738670e-10
3.574711627894799344e-07 4.482427840681045191e-10
3.574063434379819876e-07 4.484672922570569388e-10
3.573403614121897190e-07 4.476262366475963490e-10
3.572731583479280903e-07 4.476551596163245573e-10
3.572088678792691947e-07 4.472275183552701359e-10
3.571397421240463846e-07 4.477658298413129785e-10
3.570734701208393033e-07 4.486687765315448442e-10
3.570086622340970456e-07 4.467404142267130353e-10
3.569417920792524334e-07 4.459168081849582205e-10
3.568759375366297649e-07 4.470696910826891581e-10
3.568095665007507285e-07 4.464248761616375461e-10
3.567458856041985706e-07 4.458781020553101221e-10
3.566795983945127015e-07 4.457416203324196236e-10
3.566131466300523738e-07 4.460057528626241353e-10
3.565489332913775807e-07 4.458838995145677312e-10
3.564851991926128432e-07 4.459954981138992388e-10
3.564186620562303632e-07 4.455893950328046413e-10
3.563528055872071214e-07 4.451981639187038861e-10
3.562892244915189391e-07 4.450811736801013868e-10
3.562232723032567544e-07 4.458371855220217992e-10
3.561581400415069010e-07 4.459711680499758886e-10
3.560945370835763717e-07 4.450140268924842285e-10
3.560275374935548270e-07 4.458612036021580712e-10
3.559638815623964346e-07 4.457001840996638634e-10
3.558978115481953867e-07 4.452167987730411905e-10
3.558339770686439780e-07 4.438398879283674278e-10
3.557682838748199498e-07 4.436938901984947105e-10
3.557041306862792643e-07 4.436819450985379337e-10
3.556366560433858412e-07 4.453104721333892837e-10
3.555732656449132957e-07 4.439374806955209756e-10
3.555053502521561019e-07 4.449159495991376267e-10
3.554419407910619711e-07 4.446026250225744873e-10
3.553790890757517718e-07 4.434149715356457984e-10
3.553122807967742296e-07 4.438573127326639106e-10
3.552479540570139442e-07 4.435640811190637454e-10
3.551823485842855791e-07 4.438823208641017332e-10
3.551190414787114515e-07 4.422469701717777997e-10
3.550510808656258430e-07 4.430127514095764078e-10
3.549885193662608634e-07 4.432896734871056086e-10
3.549237139230711216e-07 4.438475457582737748e-10
3.548609229370590486e-07 4.420660543371583669e-10
3.547945973894065252e-07 4.429169984443215066e-10
3.547313302672292676e-07 4.429083706044390212e-10
3.546660694717103915e-07 4.426384186669792384e-10
3.546030174818452777e-07 4.427937635917644005e-10
3.545352001587117948e-07 4.426529998733607074e-10
3.544715362596670923e-07 4.429764387701649951e-10
3.544054051994692342e-07 4.427863090048123675e-10
3.543441207117841244e-07 4.420900422819695665e-10
3.542794861420285340e-07 4.414190587948697729e-10
3.542156950234771648e-07 4.421672755830499843e-10
3.541505917973241880e-07 4.410774273782519983e-10
3.540861940368054086e-07 4.408879668574616697e-10
3.540210304294553066e-07 4.413754185127024248e-10
3.539551478146417184e-07 4.410329521369650561e-10
3.538908386552588351e-07 4.415303060128345165e-10
3.538250109558170083e-07 4.420505666854506770e-10
3.537627396144941821e-07 4.411330054678683493e-10
3.537010228218492273e-07 4.405583763445165582e-10
3.536316512402812550e-07 4.414381184330436189e-10
3.535689704860557532e-07 4.402094219799940812e-10
3.535063276483512688e-07 4.387031896632935863e-10
3.534403570883970384e-07 4.394667944219986291e-10
3.533761414488085954e-07 4.395885076484562229e-10
3.533136483715506087e-07 4.391986367644839996e-10
3.532470855619794446e-07 4.400328374307966267e-10
3.531853770967149765e-07 4.396436781239097012e-10
3.531210328087949282e-07 4.383880150267134576e-10
3.530550643959521698e-07 4.390079178444201139e-10
3.529878927853729351e-07 4.394797166785780112e-10
3.529250574831543565e-07 4.394511948239912848e-10
3.528599190336457585e-07 4.408653946648467943e-10
3.527977949140679032e-07 4.399520861340451795e-10
3.527331076709161666e-07 4.397503875030318504e-10
3.526713666568922878e-07 4.391867149609755910e-10
3.526095350617878635e-07 4.394782634973593550e-10
3.525451189574705216e-07 4.391493542054623637e-10
3.524805181015396794e-07 4.391243561374876918e-10
3.524181971390869917e-07 4.382003725298615834e-10
3.523522041637078607e-07 4.387782349890663312e-10
3.522904941282248852e-07 4.389452515259492463e-10
3.522281923999618415e-07 4.388439896232937253e-10
3.521622486531789754e-07 4.388882525178686444e-10
3.520985399298535827e-07 4.394294373521011694e-10
3.520356048279097055e-07 4.373217139256372796e-10
3.519688885427599562e-07 4.372251768775951570e-10
3.519051668947329925e-07 4.371066643913645223e-10
3.518403521828048630e-07 4.377652268701105637e-10
3.517767996470442592e-07 4.377336396217847233e-10
3.517126301337674420e-07 4.368730369588947859e-10
3.516478207311535814e-07 4.372441208870848070e-10
3.515827124110130165e-07 4.382649144979962040e-10
3.515193559543970236e-07 4.378780684792945940e-10
3.514545801849199231e-07 4.393088975530997282e-10
3.513931262706301856e-07 4.376872302634306393e-10
3.513321318215163025e-07 4.376082968535598160e-10
3.512661940451332565e-07 4.381631933406809952e-10
3.512048324899972574e-07 4.369402468032650556e-10
3.511400782876123911e-07 4.360307333087573860e-10
3.510751225934444429e-07 4.372147311152995738e-10
3.510099255317132963e-07 4.364907633242334655e-10
3.509473593711197082e-07 4.371659081679904474e-10
3.508841715930749653e-07 4.358878709767673389e-10
3.508214230095967123e-07 4.366727961910076756e-10
3.507562545483756045e-07 4.361938903182343516e-10
3.506936894227754921e-07 4.359959904980661445e-10
3.506283828489172952e-07 4.365956232011375836e-10
3.505661629482661918e-07 4.359664364742533338e-10
3.505029849314004929e-07 4.366999323663826316e-10
3.504373975845604002e-07 4.371143965822856056e-10
3.503746581298100649e-07 4.363385167427096638e-10
3.503115090958176767e-07 4.372024814129560953e-10
3.502494618592475394e-07 4.372207176010505622e-10
3.501854763112514033e-07 4.370155870114802577e-10
3.501244913012060808e-07 4.366368959138344782e-10
3.500614106255121582e-07 4.366874589933964943e-10
3.499974379096125397e-07 4.366091248400387120e-10
3.499353175803606396e-07 4.363439037377048993e-10
3.498710006158260101e-07 4.360981479528242504e-10
3.498075223559370000e-07 4.354741881533152483e-10
3.497430313422087657e-07 4.353606121875530199e-10
3.496811983832759995e-07 4.349752603847236260e-10
3.496170294810342451e-07 4.363372386919593146e-10
3.495547424104113911e-07 4.350998865273052298e-10
3.494904040801244707e-07 4.352115452726429132e-10
3.494282293089872504e-07 4.356669939842926831e-10
3.493659680132764436e-07 4.359314425276820932e-10
3.493015245871322765e-07 4.351976078507504280e-10
3.492403239108816849e-07 4.361127234887971622e-10
3.491769760512774121e-07 4.354792042462133184e-10
3.491141071153259739e-07 4.357950323305032821e-10
3.490502432224064999e-07 4.355227829163603266e-10
3.489897360543769729e-07 4.341390299859617452e-10
3.489256961224262176e-07 4.344180832805264617e-10
3.488637145600532493e-07 4.345366868532289364e-10
3.488002405221030324e-07 4.355753649567205045e-10
3.487391857973333350e-07 4.337294851578463182e-10
3.486758263857490966e-07 4.343947289320184924e-10
3.486110646819113829e-07 4.361413810281371639e-10
3.485492205776515459e-07 4.353306537365801078e-10
3.484863348778726841e-07 4.366241931494475200e-10
3.484255978639417563e-07 4.366880638348391608e-10
3.483636257726815579e-07 4.344667234862208500e-10
3.483007042297019166e-07 4.347732894310431130e-10
3.482375832721199427e-07 4.348085232399982113e-10
3.481754487339493800e-07 4.341421252777947712e-10
3.481097995168871095e-07 4.344732392134828717e-10
3.480483076817286404e-07 4.340380762566110025e-10
3.479856540031206205e-07 4.336878126774605929e-10
3.479204297222948279e-07 4.334452180759228812e-10
3.478562031721884938e-07 4.336768339226347440e-10
3.477905549944098681e-07 4.336877097997964554e-10
3.477272327397896512e-07 4.329474662957547696e-10
3.476634792258868505e-07 4.346469242522007524e-10
3.476034903730688554e-07 4.325225733636530784e-10
3.475414918869664307e-07 4.335996417529325966e-10
3.474788269545015908e-07 4.336161897450581616e-10
3.474158772258510082e-07 4.344918954822613726e-10
3.473520541519157658e-07 4.344821237277793518e-10
3.472912129023041077e-07 4.344506304118857954e-10
3.472182229254212580e-07 4.338576038280605073e-10
3.471504177049024191e-07 4.355721926588994024e-10
3.470817546036902994e-07 4.370382436391116112e-10
3.470198987664406148e-07 4.354187630253673778e-10
3.469527107552161674e-07 4.350561589593689471e-10
3.468913530292319433e-07 4.359220764119728209e-10
3.468284693606536003e-07 4.354381555316037496e-10
3.467636197140401603e-07 4.358706277633828567e-10
3.467002533568053421e-07 4.340674271792852726e-10
3.466371613490801288e-07 4.358867592730400449e-10
3.465765604046258249e-07 4.347312594491185834e-10
3.465123795709862841e-07 4.358731961037028317e-10
3.464515809606694013e-07 4.346986108548024166e-10
3.463931393587211248e-07 4.365984659857961228e-10
3.463312127964699582e-07 4.354992254344000060e-10
3.462694805176828827e-07 4.349426078520282508e-10
3.462061301874195045e-07 4.343932336682124582e-10
3.461426516337013294e-07 4.335740936241204248e-10
3.460813713530652854e-07 4.333256510918652261e-10
3.460197403671595937e-07 4.342652466848155903e-10
3.459559442951096270e-07 4.330470453713349093e-10
3.458940510350143964e-07 4.347491252133801346e-10
3.458391194457329424e-07 4.359985244804422108e-10
3.457789228526374173e-07 4.347615203861299310e-10
3.457170125858858755e-07 4.338394754587707161e-10
3.456562494992260635e-07 4.327039593813505091e-10
3.455914922027265615e-07 4.337449191329573885e-10
3.455302498634934454e-07 4.327886552531888361e-10
3.454718767309954801e-07 4.344586255332925362e-10
3.454118147516071516e-07 4.340283280700655231e-10
3.453516147699965551e-07 4.323556168171350690e-10
3.452900050413594096e-07 4.334875408875123962e-10
3.452295219581441199e-07 4.333431364018813843e-10
3.451679334754227380e-07 4.329802684319754941e-10
3.451127609768837905e-07 4.350343365194362515e-10
3.450520463525925452e-07 4.343524374761207493e-10
3.449923428261933887e-07 4.331489275457977622e-10
3.449303169340887044e-07 4.332547944292035906e-10
3.448694439132190247e-07 4.330404746906483912e-10
3.448130184056127029e-07 4.336586577640290161e-10
3.447526081877129807e-07 4.327282704288545394e-10
3.446909221991583645e-07 4.332010358434695796e-10
3.446305008849872729e-07 4.308722271369432210e-10
3.445685607381798286e-07 4.315694111020207262e-10
3.445127123835213746e-07 4.343924102714792494e-10
3.444532135887066910e-07 4.340264367608010069e-10
3.443938953899251814e-07 4.319288741864969529e-10
3.443319512052214157e-07 4.324894511806864868e-10
3.442715050968092534e-07 4.318959287112686765e-10
3.442160099727852283e-07 4.339289081898098111e-10
3.441570418022805363e-07 4.322649860585603916e-10
3.440961941805296427e-07 4.326391348896891481e-10
3.440357050893860498e-07 4.313057514720543634e-10
3.439804375831429402e-07 4.324043676498750378e-10
3.439196551729894770e-07 4.323113598826626604e-10
3.438604809818108222e-07 4.309686749785018893e-10
3.437981385731813887e-07 4.305154988539409416e-10
3.437420238388986906e-07 4.331737148638713205e-10
3.436816210452527037e-07 4.320510610506280890e-10
3.436231143886475906e-07 4.305207304573344328e-10
3.435614747714987716e-07 4.319585520370114902e-10
3.435093487001601349e-07 4.333461115287588106e-10
3.434505489869255183e-07 4.315995785849969052e-10
3.433960803696658103e-07 4.319699326658858684e-10
3.433358095244060850e-07 4.316040067058692379e-10
3.432762767953756684e-07 4.310366482466069125e-10
3.432158397397889073e-07 4.310125092244521640e-10
3.431549316330479063e-07 4.305371614155119532e-10
3.431003154811102932e-07 4.330081488479972102e-10
3.430414915116742752e-07 4.315718345445589511e-10
3.429824142999977220e-07 4.298162447666225633e-10
3.429272114639223360e-07 4.324247378521667199e-10
3.428681520899257481e-07 4.313544575671524025e-10
3.428069392475244123e-07 4.312064489258927484e-10
3.427554971680861749e-07 4.326169877904828483e-10
3.426955688973622502e-07 4.310047201698261724e-10
3.426358219037633339e-07 4.306348402806512593e-10
3.425751887532598379e-07 4.293706542244294182e-10
3.425228996764618532e-07 4.322866565825833016e-10
3.424635100798191816e-07 4.303044967033163780e-10
3.424029481615352667e-07 4.311597928831242042e-10
3.423432102384627813e-07 4.294263506696623244e-10
3.422873388417981860e-07 4.327050563125024120e-10
3.422270876964037373e-07 4.306928982374297810e-10
3.421690898979474395e-07 4.286443533440658838e-10
3.421141070131539516e-07 4.317257724964500549e-10
3.420568634380285664e-07 4.305730166918253543e-10
3.419974286079246048e-07 4.300786135231040791e-10
3.419432843061512225e-07 4.322271531516271898e-10
3.418829573989558213e-07 4.304307578501992632e-10
3.418229647240242598e-07 4.290945855078091430e-10
3.417704044857965353e-07 4.313307518433367672e-10
3.417113809120863850e-07 4.295858241082565708e-10
3.416515057712985655e-07 4.301265395841823401e-10
3.415994123521802318e-07 4.313231557528074680e-10
3.415399563037504343e-07 4.313961182264992927e-10
3.414827194703279887e-07 4.282981794782304636e-10
3.414259001109928787e-07 4.313991202886509178e-10
3.413677978938877871e-07 4.309750091321291284e-10
3.413078363185107144e-07 4.302982963393060768e-10
3.412553002621438036e-07 4.311125672638866033e-10
3.411966144918790310e-07 4.299972748342444036e-10
3.411386164834905935e-07 4.302548546584513398e-10
3.410780202222297859e-07 4.291236705675341235e-10
3.410207634643497424e-07 4.296938342493301967e-10
3.409684766387137626e-07 4.307766713360754520e-10
3.409113851616631679e-07 4.289535310412459706e-10
3.408574553674103634e-07 4.302783284166506197e-10
3.407983006649657118e-07 4.303610454383636448e-10
3.407402597547901650e-07 4.286806190951743044e-10
3.406795406359719009e-07 4.297288528185138358e-10
3.406203413177136493e-07 4.285426087096924349e-10
3.405669231236134408e-07 4.305383549980454311e-10
3.405094270794628697e-07 4.290380136435066139e-10
3.404480868031634697e-07 4.287614064099289707e-10
3.403980498181003872e-07 4.297922424363683383e-10
3.403387198050775533e-07 4.291390823147481723e-10
3.402813461573595965e-07 4.281868406356617614e-10
3.402205524868682936e-07 4.273257727852743775e-10
3.401698292756600664e-07 4.302486352483092359e-10
3.401124368305945145e-07 4.282830217167398505e-10
3.400605653520556131e-07 4.287637131592998824e-10
3.400012108970716526e-07 4.278547532145369158e-10
3.399429777628621828e-07 4.280446690525710791e-10
3.398837297568758433e-07 4.281348015508612115e-10
3.398334773071851866e-07 4.299845052424613271e-10
3.397737717513789447e-07 4.285286287587890888e-10
3.397215831161669678e-07 4.303563321899085999e-10
3.396629217770611107e-07 4.283467365480060723e-10
3.396125099390907155e-07 4.302937164780070167e-10
3.395547047090175680e-07 4.287756428506750715e-10
3.394954328992025426e-07 4.288828854520271674e-10
3.394386464246689009e-07 4.276737546296188279e-10
3.393874683055145110e-07 4.296218920939644528e-10
3.393292566002703951e-07 4.284121517446530400e-10
3.392764429457910749e-07 4.294057951938505546e-10
3.392180642596248175e-07 4.289002254729502418e-10
3.391593396022580133e-07 4.283720049591268123e-10
3.391011445948452784e-07 4.269270889373149211e-10
3.390479907470793237e-07 4.298902166725467677e-10
3.389912996986224456e-07 4.279377996574194213e-10
3.389378344290582601e-07 4.291095375354636496e-10
3.388807169998328513e-07 4.280377425359510545e-10
3.388295405118682002e-07 4.303017380111804427e-10
3.387708452949646160e-07 4.284240226957042486e-10
3.387209346000851021e-07 4.301354513504330161e-10
3.386645653454876190e-07 4.289152730075653507e-10
3.386147140048863079e-07 4.294842188268769256e-10
3.385559247942707553e-07 4.292134562149155739e-10
3.385045186422263077e-07 4.303727316798183757e-10
3.384493543274017946e-07 4.288426450385119631e-10
3.383907707750552524e-07 4.278418179338192909e-10
3.383324723625330726e-07 4.284991340455050128e-10
3.382817524975933016e-07 4.303466804733088321e-10
3.382255537642238767e-07 4.291036429889391084e-10
3.381774903147084496e-07 4.290457089685698304e-10
3.381191781207274957e-07 4.279487757275794621e-10
3.380685319260699363e-07 4.277667292258803604e-10
3.380086210781101700e-07 4.272098319295944937e-10
3.379574966515217678e-07 4.296156267222471753e-10
3.379000137746586099e-07 4.285827889192885326e-10
3.378516375761674611e-07 4.289553319305165227e-10
3.377918306659156809e-07 4.276874440090683775e-10
3.377417171377863071e-07 4.297915748816017172e-10
3.376856149638806921e-07 4.286478199177743401e-10
3.376344100449208002e-07 4.297537344015422520e-10
3.375772247073249455e-07 4.293711247846957783e-10
3.375286211774312797e-07 4.308787286243819875e-10
3.374721998636655508e-07 4.289559687308983240e-10
3.374243573718467119e-07 4.301709322688142290e-10
3.373677654015009243e-07 4.284833589662602691e-10
3.373184200489806247e-07 4.307353184726552951e-10
3.372612458541876297e-07 4.290743884203514457e-10
3.372130535767385899e-07 4.305166397556772158e-10
3.371570561928185776e-07 4.283869651114089558e-10
3.371074448922864484e-07 4.297662416493916858e-10
3.370495530161979537e-07 4.279202558365577444e-10
3.369978530793825057e-07 4.299659821597396236e-10
3.369422591503138716e-07 4.276820465128021633e-10
3.368943671214021157e-07 4.298780887789830739e-10
3.368382184920962167e-07 4.286364447383270633e-10
3.367811576278039232e-07 4.272384786285582395e-10
3.367274304835431770e-07 4.309976451775121473e-10
3.366709532314989476e-07 4.298220595553023215e-10
3.366201153820964562e-07 4.318429894407486799e-10
3.365651916646794868e-07 4.294385740425959077e-10
3.365048857285206643e-07 4.282545436244163491e-10
3.364544277926027062e-07 4.297905904307856474e-10
3.363947308733900340e-07 4.289716982924864674e-10
3.363381682898028247e-07 4.281187207821853493e-10
3.362871859613585806e-07 4.299827347663629199e-10
3.362305787881128253e-07 4.290939149250725128e-10
3.361796569222532379e-07 4.301322338928011431e-10
3.361247420815945425e-07 4.281806848044120225e-10
3.360743690385954111e-07 4.307098049955754258e-10
3.360190825584310534e-07 4.285043645114627096e-10
3.359618004922537963e-07 4.280636641326105083e-10
3.359112781667653541e-07 4.299559216406036132e-10
3.358561881174147876e-07 4.287648556121336533e-10
3.358064549703386455e-07 4.306831815427806671e-10
3.357492609603151216e-07 4.296014596005088170e-10
3.356994582956329887e-07 4.306257221245118683e-10
3.356430763224522554e-07 4.291934297722870219e-10
3.355875182464730870e-07 4.265284223173153297e-10
3.355358730490948339e-07 4.306453504159493459e-10
3.354788593841483152e-07 4.295184778232365637e-10
3.354302278575978928e-07 4.316899389949257458e-10
3.353749225859153266e-07 4.301417025891856420e-10
3.353262188037669984e-07 4.296742166674965280e-10
3.352689964927969608e-07 4.294178907564774131e-10
3.352185339641451839e-07 4.320195105199629538e-10
3.351629315349453877e-07 4.300551205334265333e-10
3.351138976751812806e-07 4.318120944972163662e-10
3.350580527322026080e-07 4.304540988589594160e-10
3.350095322094309905e-07 4.304084971797859175e-10
3.349521323919629839e-07 4.293620586492707000e-10
3.349023434117412766e-07 4.312614244188369192e-10
3.348474415969908782e-07 4.304204177293775429e-10
3.347997204980423469e-07 4.316908030084698795e-10
3.347439447313005642e-07 4.293452413259945242e-10
3.346931824798842827e-07 4.317890458578079575e-10
3.346368523855726268e-07 4.299482182378755772e-10
3.345876706917131498e-07 4.309970954265096732e-10
3.345306717905828772e-07 4.291944998708133421e-10
3.344738567138912942e-07 4.290581304683331797e-10
3.344181708930793310e-07 4.281961084458092310e-10
3.343670897561180663e-07 4.318167688165882126e-10
3.343124475884118348e-07 4.300252983411119399e-10
3.342630809594916910e-07 4.316700053335623820e-10
3.342060580519831204e-07 4.294290067859231621e-10
3.341565900776359040e-07 4.319935942444373183e-10
3.341006695682371337e-07 4.296084814589975835e-10
3.340536442546350318e-07 4.309911390376841202e-10
3.340000813906203368e-07 4.292873486722661940e-10
3.339508588225555329e-07 4.314994631622765152e-10
3.338941679033581060e-07 4.299616909287184938e-10
3.338439605668744660e-07 4.315530158286228673e-10
3.337894103642196711e-07 4.306786844133054417e-10
3.337420419847765599e-07 4.318598124482454162e-10
3.336860367381235015e-07 4.303140653212213211e-10
3.336383006019112366e-07 4.312871485148296645e-10
3.335842205743253514e-07 4.297907738545689989e-10
3.335292157231087521e-07 4.288251800676262966e-10
3.334786378484344407e-07 4.308729673085117898e-10
3.334206234516593159e-07 4.295572592159041326e-10
3.333701531931303933e-07 4.320181207404863185e-10
3.333148541320337921e-07 4.297823230967006363e-10
3.332679229884284732e-07 4.308249726295207056e-10
3.332128491985740785e-07 4.305765358143274642e-10
3.331636094326849857e-07 4.316677250569613299e-10
3.331084510409912485e-07 4.299143675334392764e-10
3.330595269853744647e-07 4.310224029551512488e-10
3.330038116570414302e-07 4.289764296657150360e-10
3.329552989766533155e-07 4.311454949345619963e-10
3.328996994369635350e-07 4.298298703170553234e-10
3.328513424340390749e-07 4.313273502058334848e-10
3.327979211352355776e-07 4.288083567795978730e-10
3.327498675748395506e-07 4.310304274755860757e-10
3.326931375352935823e-07 4.295024175321811835e-10
3.326439112028399249e-07 4.313666655324013722e-10
3.325867300092358741e-07 4.288267251190289607e-10
3.325365003988641566e-07 4.303698408739891032e-10
3.324819263618634552e-07 4.287367959440216856e-10
3.324325245741111132e-07 4.317631339441553600e-10
3.323752592164390169e-07 4.287195317729606952e-10
3.323281869136861248e-07 4.298366894189491769e-10
3.322722397176108318e-07 4.287140336634057857e-10
3.322246091001832286e-07 4.313613660570976126e-10
3.321691637743807844e-07 4.287879455514899185e-10
3.321203801850920390e-07 4.307435265116389034e-10
3.320634824127763094e-07 4.291845737718064359e-10
3.320146624113611706e-07 4.318606254691672154e-10
3.319600955013613854e-07 4.303894487757159592e-10
3.319123528095326488e-07 4.310727170033804049e-10
3.318571297737108866e-07 4.295249678354919794e-10
3.318086766582127525e-07 4.316687302294250030e-10
3.317528688558898054e-07 4.294544011928129073e-10
3.317031770428460194e-07 4.319755967924933184e-10
3.316490828364376110e-07 4.299855658038243652e-10
3.316014951224312554e-07 4.307268004353367129e-10
3.315471591158642524e-07 4.292405468515455802e-10
3.314969803119665497e-07 4.317733174254352427e-10
3.314406513219526582e-07 4.308943855492918085e-10
3.313928911820953646e-07 4.322580605794371821e-10
3.313363651959368231e-07 4.308350853220222994e-10
3.312861961005472203e-07 4.311826168378977863e-10
3.312299801208543588e-07 4.306123898478463526e-10
3.311809870677048905e-07 4.327013131066752194e-10
3.311277325602098097e-07 4.303635843005103755e-10
3.310797006375103954e-07 4.323866233320673802e-10
3.310251334915253253e-07 4.305876849161294024e-10
3.309775113304305575e-07 4.319092825952827996e-10
3.309222388963559074e-07 4.305140070523941768e-10
3.308749848534690987e-07 4.313463439170787866e-10
3.308198659399779589e-07 4.308011128070784404e-10
3.307711767220492332e-07 4.324696204117563636e-10
3.307176018931633334e-07 4.305852875260443566e-10
3.306692176122123335e-07 4.322027054716872027e-10
3.306148717119148419e-07 4.300192553131677573e-10
3.305653469731902794e-07 4.322021579819682731e-10
3.305076827663698096e-07 4.311203414029693230e-10
3.304596659165570524e-07 4.319962504993700743e-10
3.304052281053488290e-07 4.310805002771704166e-10
3.303564938087797071e-07 4.327936731806881501e-10
3.303019838855186103e-07 4.314644176146248566e-10
3.302549140292914257e-07 4.331838605117252846e-10
3.302013052722192380e-07 4.309342145530590011e-10
3.301552903910777063e-07 4.317419289580784047e-10
3.301009886637658896e-07 4.310943029582901061e-10
3.300521003935592627e-07 4.331691848064408772e-10
3.299960531730592001e-07 4.305566284393207957e-10
3.299477979930190913e-07 4.319097061757991280e-10
3.298936791874933926e-07 4.315096809646350381e-10
3.298454871544767268e-07 4.330218237128911806e-10
3.297875775446031576e-07 4.299266828029343650e-10
3.297389425715140011e-07 4.332048712777915884e-10
3.296847866867817997e-07 4.324345112330247397e-10
3.296381057516547482e-07 4.333528374880923551e-10
3.295836200465895845e-07 4.308520979226478334e-10
3.295357962237099459e-07 4.328046978880570841e-10
3.294810768205126056e-07 4.322647817008675505e-10
3.294344880645870898e-07 4.323649308099553352e-10
3.293801530495218618e-07 4.301347539427454367e-10
3.293320599766381495e-07 4.337283796104607259e-10
3.292776967420017630e-07 4.315642530000174224e-10
3.292295451691104269e-07 4.337888141939313144e-10
3.291732243364656511e-07 4.315246063863148102e-10
3.291244787856447801e-07 4.336732217181362148e-10
3.290691912161787411e-07 4.317426569516957306e-10
3.290210569574531515e-07 4.334340749698680620e-10
3.289656283112119581e-07 4.314336457203448927e-10
3.289178113435134808e-07 4.338699870976287114e-10
3.288637579529690464e-07 4.321430815985869059e-10
3.288152569100650087e-07 4.344081999580679371e-10
3.287623594246856650e-07 4.317411615725072550e-10
3.287141045460888061e-07 4.319321940364126858e-10
3.286598985729775879e-07 4.316768411625681657e-10
3.286112721986378396e-07 4.350577968180189560e-10
3.285570325360275478e-07 4.316670669130597639e-10
3.285083505756308507e-07 4.332166125969771400e-10
3.284542700159213450e-07 4.325310032166756143e-10
3.284068374588031001e-07 4.346527157269305517e-10
3.283503708007579137e-07 4.315801890784078267e-10
3.283030039350623643e-07 4.333041135319176997e-10
3.282485401781022187e-07 4.324429853963694068e-10
3.282010200822098762e-07 4.344788698493540887e-10
3.281472099805639035e-07 4.327529135174435040e-10
3.280995242018040647e-07 4.335985378937238382e-10
3.280456265550842399e-07 4.329183259710385643e-10
3.279996458434646174e-07 4.332431587631875636e-10
3.279456876725834347e-07 4.319123483862918431e-10
3.278986202258637059e-07 4.341641717013326179e-10
3.278437996617814083e-07 4.323857588871278258e-10
3.277954057624881716e-07 4.346349071925280952e-10
3.277408331732340131e-07 4.328280241588752260e-10
3.276955112992789464e-07 4.340123814996088508e-10
3.276417496201105238e-07 4.314589773040589783e-10
3.275938538489218684e-07 4.343897623868447559e-10
3.275383138217482743e-07 4.325010032017287202e-10
3.274889633982631656e-07 4.349470914464044987e-10
3.274354766363902260e-07 4.336045094395023779e-10
3.273903607808056689e-07 4.344699293119305887e-10
3.273357316354276965e-07 4.325572725959341353e-10
3.272884507707481046e-07 4.350324140648840021e-10
3.272346359891863884e-07 4.329288737762365104e-10
3.271873754716878335e-07 4.352136030127595011e-10
3.271322266371436555e-07 4.330142438337693511e-10
3.270849839899017942e-07 4.353428162887015850e-10
3.270302582671971457e-07 4.350913830124509524e-10
3.269860618842485013e-07 4.343017318496192176e-10
3.269312951292802192e-07 4.338080555856642374e-10
3.268842323272420457e-07 4.341559042696294378e-10
3.268306507017720885e-07 4.321657327713981989e-10
3.267827098456530233e-07 4.350932566336587218e-10
3.267286091274238230e-07 4.334667399889898727e-10
3.266817485478820322e-07 4.360949511031877425e-10
3.266266761998142978e-07 4.345444519439111484e-10
3.265802456767737054e-07 4.361363015006181946e-10
3.265253838907648682e-07 4.334322320514028826e-10
3.264804769124713002e-07 4.343493086708288905e-10
3.264249985013714597e-07 4.330077673383737355e-10
3.263768000068997987e-07 4.356171374466235433e-10
3.263198342449793519e-07 4.338518359039199796e-10
3.262728249520666701e-07 4.349513356713090595e-10
3.262190263811966754e-07 4.336390699482202587e-10
3.261719680230782667e-07 4.358854958367451183e-10
3.261201689580422649e-07 4.339931690507888695e-10
3.260748198457223938e-07 4.341582384506242233e-10
3.260191803920704751e-07 4.343076203272537111e-10
3.259637118061025189e-07 4.335740494138669850e-10
3.259167484575363394e-07 4.360791115302146224e-10
3.258632925880586172e-07 4.343724736970394024e-10
3.258160708025540559e-07 4.363194428704716008e-10
3.257621140498506077e-07 4.346011097077207564e-10
3.257149497448135163e-07 4.342478545302747187e-10
3.256594882562509334e-07 4.325796682905682925e-10
3.256114327400766894e-07 4.338493672558878664e-10
3.255574516132004789e-07 4.331517297405451350e-10
3.255105641159093539e-07 4.354643024051535582e-10
3.254555359514719575e-07 4.339898609851204257e-10
3.254106622830057972e-07 4.358832803214916855e-10
3.253585324443452967e-07 4.339096365842674716e-10
3.253121720522178708e-07 4.352810675400567065e-10
3.252562726248019074e-07 4.327845488623519628e-10
3.252084375603839018e-07 4.361064583790055400e-10
3.251545516917647287e-07 4.352536172915217997e-10
3.251080547439588439e-07 4.356844635317918690e-10
3.250537244160961721e-07 4.331739070986699569e-10
3.250065462475140261e-07 4.355301716009808064e-10
3.249529189546654290e-07 4.350157702062859604e-10
3.249059453464535453e-07 4.363386379424045687e-10
3.248533429374132690e-07 4.352429381310864820e-10
3.248057634573056146e-07 4.360471350820000844e-10
3.247509135531341365e-07 4.335413051306572169e-10
3.247038519889617176e-07 4.359240059707791512e-10
3.246508089433593388e-07 4.358862212832285961e-10
3.246031562081264723e-07 4.368787061890312013e-10
3.245511901748373478e-07 4.352051681448747822e-10
3.245035504488711218e-07 4.359356205102020816e-10
3.244484776165812271e-07 4.339339184053128853e-10
3.243989192116732847e-07 4.372255776817336954e-10
3.243444617383118618e-07 4.349278324127690773e-10
3.242994568521087368e-07 4.370355247399937581e-10
3.242450483902584047e-07 4.357192032390807436e-10
3.241994012411688112e-07 4.376198315771217383e-10
3.241481532755133192e-07 4.351171531742757334e-10
3.241009785195227326e-07 4.361847657609239276e-10
3.240477133497224956e-07 4.355903064189172466e-10
3.240006726969631062e-07 4.374333525997987222e-10
3.239457461984415682e-07 4.366386374575854700e-10
3.238994545218446241e-07 4.379443141955665748e-10
3.238483884362560150e-07 4.358249630717724998e-10
3.238009237354379322e-07 4.367543744703136697e-10
3.237483263864497689e-07 4.361439031948326126e-10
3.237009038068817990e-07 4.370661067760510122e-10
3.236452609941598975e-07 4.355984081420456121e-10
3.235986784180178348e-07 4.372930281161038587e-10
3.235447328721254615e-07 4.362917159332038554e-10
3.234992417418366478e-07 4.371601482931250216e-10
3.234448696984931436e-07 4.357793205571738048e-10
3.234003715927515587e-07 4.383198045615210202e-10
3.233488824920768172e-07 4.358906320467489230e-10
3.233015220626501090e-07 4.378120978097115665e-10
3.232468627963024351e-07 4.362856979007178389e-10
3.232003201264928084e-07 4.382092608808238867e-10
3.231477949873281493e-07 4.371224877475031957e-10
3.231027696518583588e-07 4.375037648718990979e-10
3.230495297353221225e-07 4.371108066406828852e-10
3.230033426119732249e-07 4.380992420005192431e-10
3.229485151997895320e-07 4.362023006319098558e-10
3.229014858237812044e-07 4.383305012286630928e-10
3.228492635157286980e-07 4.367169028477425652e-10
3.227999236522562823e-07 4.380533442038047080e-10
3.227466373950268694e-07 4.365773880529347746e-10
3.227020853821071412e-07 4.381500044851325463e-10
3.226467810917299262e-07 4.367324798880326617e-10
3.226009562685303196e-07 4.392703049459045469e-10
3.225486819029052186e-07 4.372204135688578614e-10
3.225036586403438493e-07 4.390112253437925420e-10
3.224495925397085171e-07 4.384280327077580722e-10
3.224032170631852679e-07 4.401285602178273697e-10
3.223508172536754327e-07 4.374949175270749056e-10
3.223047011370373582e-07 4.397564044596686160e-10
3.222527142767841773e-07 4.377792634933945274e-10
3.222062301593216636e-07 4.384965477009069311e-10
3.221543859992171146e-07 4.373509104568561587e-10
3.221051958910005787e-07 4.392889741135361014e-10
3.220517829768030080e-07 4.375680564261442551e-10
3.220040283032088885e-07 4.404051423328477926e-10
3.219517598256948862e-07 4.375669708030962310e-10
3.219065501979918676e-07 4.385920764403966101e-10
3.218545862296617600e-07 4.374917032292686815e-10
3.218080771161751283e-07 4.403194578088057527e-10
3.217555825731021796e-07 4.374177223933409671e-10
3.217086911281282418e-07 4.400774693702231912e-10
3.216534940552689994e-07 4.376988098665460107e-10
3.216075919389736379e-07 4.404362552072388802e-10
3.215552930798645666e-07 4.390999990694723346e-10
3.215099321750213490e-07 4.405831307515937555e-10
3.214575310198665341e-07 4.399851687093723088e-10
3.214121462518815191e-07 4.402826232012368864e-10
3.213687905537073201e-07 4.422115835740264385e-10
3.213167285782615685e-07 4.391089722483329556e-10
3.212696806532376536e-07 4.411858190793578991e-10
3.212189940159946992e-07 4.398281218917809521e-10
3.211735765016842326e-07 4.415269619993166617e-10
3.211210597453480544e-07 4.402651662418204456e-10
3.210743992909792416e-07 4.405609499301883546e-10
3.210220018625661067e-07 4.394307459636090734e-10
3.209768593518395870e-07 4.415451815370527705e-10
3.209314677378838352e-07 4.428675560045738460e-10
3.208770423399404892e-07 4.398229416657196076e-10
3.208307313320476088e-07 4.418167087494366132e-10
3.207785250101905350e-07 4.398274296574771722e-10
3.207336336504841241e-07 4.414299353859809972e-10
3.206827727843618071e-07 4.407926582572452671e-10
3.206387478624006648e-07 4.413000511613168415e-10
3.205910522467845235e-07 4.420033667920952460e-10
3.205378853961212454e-07 4.406519883645686966e-10
3.204938275400134599e-07 4.419962744705431712e-10
3.204434373620945708e-07 4.396417928578730915e-10
3.203980739857279566e-07 4.421146077285621907e-10
3.203452482592607450e-07 4.405297245753549345e-10
3.202988244106008608e-07 4.426061458943019521e-10
3.202473003093899793e-07 4.395714231637268713e-10
3.202006510715868846e-07 4.416993048002746981e-10
3.201493392945578804e-07 4.402353120828328371e-10
3.201023097727812706e-07 4.423150370880273993e-10
3.200490868966203507e-07 4.402734776718838948e-10
3.200031536011316686e-07 4.422818960232744382e-10
3.199522120765991813e-07 4.408921759490168050e-10
3.199063926571887219e-07 4.430709332528079959e-10
3.198534906009001575e-07 4.409455401173617267e-10
3.198084695883645515e-07 4.428034545834999270e-10
3.197552746207425978e-07 4.412892919027592455e-10
3.197092443550356658e-07 4.434078580118312819e-10
3.196570955794355345e-07 4.423042772453492344e-10
3.196105436536929114e-07 4.440793325564773642e-10
3.195572672994818093e-07 4.431761847835142479e-10
3.195107660278167271e-07 4.442861599597879890e-10
3.194578705136379527e-07 4.424530440356715764e-10
3.194129287012160729e-07 4.449442988574877379e-10
3.193617656720604174e-07 4.420998956091215354e-10
3.193157815907124378e-07 4.447101920843174821e-10
3.192623983760438022e-07 4.421962324964257026e-10
3.192167295498977750e-07 4.454488826995788117e-10
3.191639433270434610e-07 4.428617181895655296e-10
3.191198864380836651e-07 4.452118093957005194e-10
3.190689205571629310e-07 4.434433565243259775e-10
3.190240830095766555e-07 4.436391865456229249e-10
3.189697071308795599e-07 4.423131849735605342e-10
3.189233566905467841e-07 4.454440028443501794e-10
3.188718844329172697e-07 4.440855631992679832e-10
3.188269776303075465e-07 4.449503641788029757e-10
3.187733395450125277e-07 4.437143940594537118e-10
3.187289231233571735e-07 4.449274504857461468e-10
3.186849114487464808e-07 4.447448670144953116e-10
3.186364008751942156e-07 4.437298806398986088e-10
3.185909352617664793e-07 4.451887268947369096e-10
3.185385252340899315e-07 4.431037458906910589e-10
3.184933780627728308e-07 4.456627826840698417e-10
3.184418933314396207e-07 4.431852807602947486e-10
3.183956307235966579e-07 4.458334387935302145e-10
3.183443333092992409e-07 4.443785019995045147e-10
3.182992999179082534e-07 4.472106428002933604e-10
3.182466368817608818e-07 4.442617475385115679e-10
3.182013668833085717e-07 4.459422551135506270e-10
3.181487800601775036e-07 4.445092570965485494e-10
3.181021079422004237e-07 4.476563570473430287e-10
3.180483672369499741e-07 4.455591148744133522e-10
3.180020773491653830e-07 4.473795670611545219e-10
3.179510668241973763e-07 4.452447856352035938e-10
3.179053912242766185e-07 4.473629448096249836e-10
3.177628161232272586e-07 4.453103031564510398e-10
3.176671464107316050e-07 4.574331388473764141e-10
3.175969392289507280e-07 4.648305310026931597e-10
3.175270112007452421e-07 4.679520349224790003e-10
3.174693856987967179e-07 4.686745564375214317e-10
3.174083720421266594e-07 4.655956835567374228e-10
3.173546095799353577e-07 4.671530893394658794e-10
3.172956882511837469e-07 4.625380639112469907e-10
3.172354437321300564e-07 4.602711585584068973e-10
3.171843054214255045e-07 4.625562723917517784e-10
3.171263872489687693e-07 4.590620726670197017e-10
3.170715388945980165e-07 4.559450889547400520e-10
3.170203823356083489e-07 4.571963382371176568e-10
3.169662009414744128e-07 4.544876606555639699e-10
3.169164010345167274e-07 4.552460148737417218e-10
3.168607039305517744e-07 4.517705292258645834e-10
3.168126313080769515e-07 4.526247714735389589e-10
3.167585411233430720e-07 4.503588318272381404e-10
3.167034389097871312e-07 4.487843783771878524e-10
3.166489963951644056e-07 4.471628094371611245e-10
3.166001362941193065e-07 4.481173615127670591e-10
3.165457905691623995e-07 4.460312515350475507e-10
3.164978331840994174e-07 4.461086177436198556e-10
3.164431113866736662e-07 4.428442121441472021e-10
3.163946071231011766e-07 4.440767074779667993e-10
3.163399570899048598e-07 4.417575192254417209e-10
3.162928333929843125e-07 4.427056661182315433e-10
3.162391939613046954e-07 4.385848827565147924e-10
3.161921775118862400e-07 4.396185122351354952e-10
3.161386648274975037e-07 4.369527670280071224e-10
3.160840378159234274e-07 4.352260489318586637e-10
3.160365866338709320e-07 4.374237345002600392e-10
3.159823329321886536e-07 4.356931216620657030e-10
3.159370693651856730e-07 4.351547517163437359e-10
3.158836463536242757e-07 4.327301658422639663e-10
3.158364909953855541e-07 4.346108098242237592e-10
3.157815798204391267e-07 4.321395937953785530e-10
3.157349325856747170e-07 4.336303408827430018e-10
3.156822245872285658e-07 4.305934723204854387e-10
3.156355312526134690e-07 4.315442907173931416e-10
3.155824630077277051e-07 4.287544336674312655e-10
3.155348770782131992e-07 4.306457291524082512e-10
3.154826187102693506e-07 4.268594939930833146e-10
3.154365937857275085e-07 4.284896192657626923e-10
3.153848235395974500e-07 4.253607440832289826e-10
3.153314256366912006e-07 4.245469812758092412e-10
3.152853033242967493e-07 4.261078733922635181e-10
3.152321629624012223e-07 4.236987051751166851e-10
3.151860658111611267e-07 4.249071382612425319e-10
3.151348100916333161e-07 4.224818242804630224e-10
3.150886378823582215e-07 4.233436155149051275e-10
3.150355806897069547e-07 4.213286111033711974e-10
3.149898382681660103e-07 4.234108196734406971e-10
3.149383072756631531e-07 4.204958113820062635e-10
3.148853424385737284e-07 4.204626598336451113e-10
3.148334210481949466e-07 4.180322050435384475e-10
3.147874843901912399e-07 4.198993942266524683e-10
3.147355543182628263e-07 4.174073874499816328e-10
3.146889820972948437e-07 4.203599006620816212e-10
3.146377736285042026e-07 4.173117108688507111e-10
3.145941928819245367e-07 4.178990240692987406e-10
3.145435773220404590e-07 4.165069010674052219e-10
3.144986017034168413e-07 4.171107552427951109e-10
3.144468841216733044e-07 4.146060576488652576e-10
3.143985622064624092e-07 4.172193082645264365e-10
3.143467286156143296e-07 4.153450877005585766e-10
3.143016293249650721e-07 4.169444634076014746e-10
3.142506733206928191e-07 4.141772219911506381e-10
3.142058001720802659e-07 4.142572400519899906e-10
3.141537543939544443e-07 4.116498675154647096e-10
3.141090002192370849e-07 4.140251807042264703e-10
3.140565888640942079e-07 4.125916538649590478e-10
3.140134512193211978e-07 4.136292382968795521e-10
3.139632782826275442e-07 4.097207971171881987e-10
3.139167006479500173e-07 4.121729551610212171e-10
3.138635395892629866e-07 4.106458003418577502e-10
3.138200716051379463e-07 4.107359238874717656e-10
3.137674008312461870e-07 4.082212587259153551e-10
3.137217444917417014e-07 4.097623676815204835e-10
3.136681511007177680e-07 4.096472013101103301e-10
3.136243047114045171e-07 4.107197792325023882e-10
3.135728039415806424e-07 4.076765902375539585e-10
3.135264378950338492e-07 4.086691901407111836e-10
3.134744876421959604e-07 4.075426076833181697e-10
3.134231967185117479e-07 4.074050091221471757e-10
3.133712269256255941e-07 4.055210243496606014e-10
3.133272185451406446e-07 4.079022026139960316e-10
3.132771579954824796e-07 4.056487192006990195e-10
3.132248700735168802e-07 4.049121755990939041e-10
3.131785785537054699e-07 4.080687163279780706e-10
3.131288688876991267e-07 4.046884751819827387e-10
3.130837737285492076e-07 4.068347096312018055e-10
3.130328053541571827e-07 4.034233309838315448e-10
3.129870995023996037e-07 4.052421384363849945e-10
3.129345350009030132e-07 4.032507748833129058e-10
3.128919841188671395e-07 4.037176547843635524e-10
3.128398599312418449e-07 4.019456755112486031e-10
3.127957140361077030e-07 4.038074859973214685e-10
3.127439730875164954e-07 4.022753302467219833e-10
3.127004198089883818e-07 4.039006549850164431e-10
3.126477709322821490e-07 4.022662955588264045e-10
3.126043077873797386e-07 4.039079051839433872e-10
3.125532041710300920e-07 4.015118324120759607e-10
3.125088069620864321e-07 4.033583982755365080e-10
3.124577001321503231e-07 4.014137997972644776e-10
3.124152079340534778e-07 4.019954494218246932e-10
3.123623635248374642e-07 4.007021940644425749e-10
3.123191277492472185e-07 4.024476052651950066e-10
3.122695482448925555e-07 3.997436922656967647e-10
3.122255402480005052e-07 4.015060903717723420e-10
3.121734367820454484e-07 4.001260065437142697e-10
3.121307784625997315e-07 3.997610922212823505e-10
3.120781147556094655e-07 3.992015191861235282e-10
3.120341395959531131e-07 4.008073427477308587e-10
3.119838349862745259e-07 3.980073275594253685e-10
3.119390608496375777e-07 3.992051022962626853e-10
3.118873810679106526e-07 3.982165959965502129e-10
3.118447035787927325e-07 3.979940241126936230e-10
3.117921925467928268e-07 3.987696317023410767e-10
3.117422417498031343e-07 3.964505964029570739e-10
3.116977209687984925e-07 3.994521593044803368e-10
3.116489772569218313e-07 3.960145838437648863e-10
3.115965356635221358e-07 3.959641589455418135e-10
3.115458068093708319e-07 3.945816957579509190e-10
3.115023815558577067e-07 3.976042666676960249e-10
3.114514356061196946e-07 3.950945211709082276e-10
3.114077907061691290e-07 3.973934901194366560e-10
3.113582229367511659e-07 3.953098732617629340e-10
3.113057657085131393e-07 3.934833530213006614e-10
3.112606904128217934e-07 3.960877744150538926e-10
3.112102814147684289e-07 3.936890469007361927e-10
3.111692052647376871e-07 3.945677131237984149e-10
3.111163567557203726e-07 3.931064656208833397e-10
3.110745490055519599e-07 3.935041218716845635e-10
3.110239385506817746e-07 3.920300367679873971e-10
3.109805312631442482e-07 3.939107453909040478e-10
3.109295964820272953e-07 3.924724114218982163e-10
3.108865602011265590e-07 3.939850264663090721e-10
3.108369594589996660e-07 3.916785373034442417e-10
3.107937340368057899e-07 3.928957297189974002e-10
3.107436219442264258e-07 3.912412746076995426e-10
3.106995518403617244e-07 3.919967033880469238e-10
3.106495745484207285e-07 3.895659401347390759e-10
3.106045291320704423e-07 3.909663998270875455e-10
3.105529173185638289e-07 3.896657232478075465e-10
3.105085642467777267e-07 3.913155514969495064e-10
3.104576618050686860e-07 3.892183355619019835e-10
3.104130570429585034e-07 3.917223120651352088e-10
3.103628399359676045e-07 3.904145162782740998e-10
3.103206937953313412e-07 3.912428587072157131e-10
3.102700034962710411e-07 3.891921402294009105e-10
3.102273849093756103e-07 3.889467983560929931e-10
3.101765042870816072e-07 3.879537128183062692e-10
3.101327498760231838e-07 3.901587012705586483e-10
3.100808691383097438e-07 3.880789239679680431e-10
3.100372951502170285e-07 3.897512015649884889e-10
3.099878269229339685e-07 3.867902078505229639e-10
3.099446378195400251e-07 3.888300408922270072e-10
3.098936556820877346e-07 3.869316638675176734e-10
3.098500447855373355e-07 3.893701636106161388e-10
3.098001582728420960e-07 3.876497619863744276e-10
3.097574453852281874e-07 3.880788519439136410e-10
3.097085637368966020e-07 3.857168133528715035e-10
3.096570586562171799e-07 3.859919709315572765e-10
3.096148943892599691e-07 3.866537272702546307e-10
3.095622006169630364e-07 3.856883553990855409e-10
3.095191788408122488e-07 3.869233737214906038e-10
3.094674713688506767e-07 3.849104718672623075e-10
3.094249603653322123e-07 3.867170268284644605e-10
3.093735469622436380e-07 3.839277450291185376e-10
3.093290404684254089e-07 3.857991958470154558e-10
3.092763566260186955e-07 3.840729363926929193e-10
3.092351526866670297e-07 3.854191932749776265e-10
3.091842642880381355e-07 3.833749305925826064e-10
3.091398286970777669e-07 3.860900169539744411e-10
3.090889612425309041e-07 3.845469371441337551e-10
3.090465701580062967e-07 3.854031423199794649e-10
3.089968178938302159e-07 3.830164209613072903e-10
3.089539096879364585e-07 3.847723303539303640e-10
3.089033951765811705e-07 3.833133685818561342e-10
3.088589548869723424e-07 3.855820844916954550e-10
3.088096518639918456e-07 3.838842006640102585e-10
3.087669206610807097e-07 3.840221610309403638e-10
3.087157610550270749e-07 3.824108817946189181e-10
3.086710214380755093e-07 3.837191833091544573e-10
3.086232390894715776e-07 3.814773840426698528e-10
3.085798165514506313e-07 3.822714574973850687e-10
3.085285988242213643e-07 3.810203400119332780e-10
3.084845871165784514e-07 3.826627273240572371e-10
3.084353648556949632e-07 3.807482490320975231e-10
3.083936989262141082e-07 3.825123235206495877e-10
3.083437876488839819e-07 3.796462765743994110e-10
3.082993955703224806e-07 3.830440760860937371e-10
3.082488892162541460e-07 3.807830345941445851e-10
3.082070045463446316e-07 3.828784902172805150e-10
3.081578626430780028e-07 3.806351623481992771e-10
3.081161126396030094e-07 3.809369012889949013e-10
3.080665835409299286e-07 3.798965596078430608e-10
3.080251273155839798e-07 3.808640336025318633e-10
3.079723737145653617e-07 3.798986151920566395e-10
3.079303868531241225e-07 3.802219218351624633e-10
3.078814087652101471e-07 3.778613686883408177e-10
3.078390367790314278e-07 3.799446603784238700e-10
3.077889287255528660e-07 3.771413186366215164e-10
3.077462428854910615e-07 3.799509249926403169e-10
3.076958297223486846e-07 3.783398888877958866e-10
3.076532639835426927e-07 3.782596767911803049e-10
3.076031936396304354e-07 3.781295468485855137e-10
3.075527148964533188e-07 3.757344974675714498e-10
3.075111954814584762e-07 3.779581688122221192e-10
3.074598434454956960e-07 3.771316645555535747e-10
3.074160151875720377e-07 3.790787773263699102e-10
3.073662716559180726e-07 3.764559343309964288e-10
3.073233707114931411e-07 3.778486185292149141e-10
3.072733649488050658e-07 3.759753729915134514e-10
3.072309022030515010e-07 3.778825347080886479e-10
3.071799653922287778e-07 3.751596084359352011e-10
3.071388456830768313e-07 3.771421910727268381e-10
3.070885023535061279e-07 3.750247278900733867e-10
3.070470451454337713e-07 3.758604726696975175e-10
3.069967514737012727e-07 3.751944967777085263e-10
3.069457678888666634e-07 3.743954237254957347e-10
3.069019372035638422e-07 3.749911876191283605e-10
3.068518588151732205e-07 3.738107663053680072e-10
3.068087323308748773e-07 3.758407307501893934e-10
3.067606236172614550e-07 3.729362643403385730e-10
3.067159180485693973e-07 3.762508204792429607e-10
3.066652959438453305e-07 3.747698775454132099e-10
3.066226879716112526e-07 3.761681447872721656e-10
3.065731005065274962e-07 3.730325722961408068e-10
3.065299867396255512e-07 3.748582882745654716e-10
3.064802610522030865e-07 3.729272607194709112e-10
3.064390310364193084e-07 3.740992159781561689e-10
3.063894259525085186e-07 3.724632924466822736e-10
3.063472873325395159e-07 3.741659402193287175e-10
3.062973514243568982e-07 3.719380985969291871e-10
3.062547521434102074e-07 3.748007106766750455e-10
3.062058145644686284e-07 3.718958688528841086e-10
3.061639090152373570e-07 3.722878437458278032e-10
3.061129358640835471e-07 3.727413088517344892e-10
3.060724733729713819e-07 3.726123609180198153e-10
3.060227249308166998e-07 3.706333040222721852e-10
3.059793694348702405e-07 3.730720749672698329e-10
3.059315719431374858e-07 3.708602492215990310e-10
3.058880192872587389e-07 3.727132199815282514e-10
3.058392139504270248e-07 3.711430429690869191e-10
3.057979944641654006e-07 3.725996033241780225e-10
3.057485538047192445e-07 3.698840369576664899e-10
3.057085111860561347e-07 3.712419176189837927e-10
3.056583927159787282e-07 3.701423769358351311e-10
3.056159616091151758e-07 3.712701557519113839e-10
3.055659908544493177e-07 3.697592946811826052e-10
3.055237386558036185e-07 3.714980124252744644e-10
3.054742014024084001e-07 3.695229115569210230e-10
3.054322937104450289e-07 3.713829745660727665e-10
3.053845130588278260e-07 3.681073907937347421e-10
3.053408790957471407e-07 3.696136628821970523e-10
3.052902973074398410e-07 3.680556702670617891e-10
3.052469856467671265e-07 3.708697069554470700e-10
3.051982310585850819e-07 3.678557368958799051e-10
3.051543347021348868e-07 3.703336164467671982e-10
3.051059105203831584e-07 3.678418110497412507e-10
3.050635717930643920e-07 3.690867871191688108e-10
3.050140189774099193e-07 3.666920510471997309e-10
3.049708834725079435e-07 3.696433861606397213e-10
3.049212009208722689e-07 3.671867647507349782e-10
3.048772474935985836e-07 3.692978168170472233e-10
3.048264469554594470e-07 3.670998815872232523e-10
3.047848087753235391e-07 3.690637459454404534e-10
3.047333796898495509e-07 3.675187086078196473e-10
3.046901223368124108e-07 3.688971059241741211e-10
3.046421793217413588e-07 3.659317621923215274e-10
3.046007887024985415e-07 3.678325800213601050e-10
3.045506279814508378e-07 3.658629871511392000e-10
3.045089454803056416e-07 3.675703853996305603e-10
3.044618067518262334e-07 3.651067067231495626e-10
3.044202959618263267e-07 3.665131655937046916e-10
3.043721354877679799e-07 3.648364075845393330e-10
3.043298848145883317e-07 3.666614687297332026e-10
3.042793003444141553e-07 3.649267304695982011e-10
3.042372053167327263e-07 3.678147423786828238e-10
3.041888487730612716e-07 3.642935777381361511e-10
3.041491464100531558e-07 3.644645189600959077e-10
3.040992033154261202e-07 3.633167403952085928e-10
3.040567071765044643e-07 3.646965372477105589e-10
3.040066527537768551e-07 3.640755297905140697e-10
3.039640700243244805e-07 3.664976222760361270e-10
3.039156248200872334e-07 3.636462430134271723e-10
3.038753090730606371e-07 3.654013012947206211e-10
3.038258243049812342e-07 3.627079778970787143e-10
3.037841995949244658e-07 3.655120807869542750e-10
3.037365159204716066e-07 3.632525029596614678e-10
3.036949501100934229e-07 3.645451695143889787e-10
3.036460306401936898e-07 3.625158361015351851e-10
3.036032335745391861e-07 3.651113313005656067e-10
3.035547779691390521e-07 3.624316864222157449e-10
3.035138429249524707e-07 3.644679861633614986e-10
3.034654218267826293e-07 3.626871617793962750e-10
3.034252457733215669e-07 3.637853372978579494e-10
3.033760833224716762e-07 3.606506580314403548e-10
3.033329533197801587e-07 3.628584178853558488e-10
3.032830952649899733e-07 3.617937664674342983e-10
3.032430255040833581e-07 3.622741768444072822e-10
3.031932804636262271e-07 3.606746885970339168e-10
3.031504232332442968e-07 3.633883524326540828e-10
3.031021572661360550e-07 3.610971167039114578e-10
3.030608500676107802e-07 3.623466899140881265e-10
3.030111881493258533e-07 3.607114312625286115e-10
3.029693019075695165e-07 3.631330367602937400e-10
3.029197026855295388e-07 3.616792676885099434e-10
3.028766237444234837e-07 3.634186057437537218e-10
3.028289620919409919e-07 3.607638441071778687e-10
3.027886357813001715e-07 3.614443324440208215e-10
3.027394840979384532e-07 3.605025684293358234e-10
3.026992411324463368e-07 3.623178540092335694e-10
3.026504353289184212e-07 3.597009479173431635e-10
3.026096213152027537e-07 3.610128181423576160e-10
3.025604397524208312e-07 3.590305871258510933e-10
3.025207881145026928e-07 3.595504643593111521e-10
3.024706600506681278e-07 3.572964473258211383e-10
3.024288249394233948e-07 3.601176232827926536e-10
3.023796899029545606e-07 3.578552816787229428e-10
3.023370941353299638e-07 3.589430040546531211e-10
3.022884093526038693e-07 3.577712504239250817e-10
3.022461590200091282e-07 3.590567952888961798e-10
3.021972068382384909e-07 3.571556012819452593e-10
3.021542692839001554e-07 3.589766012612931012e-10
3.021043593926004280e-07 3.573495062045952386e-10
3.020623394608604166e-07 3.589002124266430248e-10
3.020128538366821140e-07 3.570297732172690677e-10
3.019714759459274324e-07 3.591740250798792315e-10
3.019231820751598223e-07 3.568413415309349727e-10
3.018821649687652027e-07 3.589279822233575901e-10
3.018346702322430370e-07 3.565658503793633931e-10
3.017931770997841751e-07 3.587512023299866814e-10
3.017440357552439835e-07 3.577664667387133985e-10
3.017018487109050532e-07 3.591743754909812833e-10
3.016537041503319310e-07 3.569527597145224279e-10
3.016133515665668306e-07 3.586077608985090324e-10
3.015660828708809431e-07 3.557703789172175176e-10
3.015225909429873685e-07 3.583166266971213123e-10
3.014749190172722346e-07 3.556843154547831216e-10
3.014336541103978142e-07 3.572924309266773428e-10
3.013839061301631796e-07 3.568824540486215158e-10
3.013426197728621315e-07 3.573455519729969766e-10
3.012923382290657445e-07 3.551571709077698205e-10
3.012501023641440437e-07 3.571197871159612772e-10
3.012020329066494386e-07 3.552941329382346786e-10
3.011614694086705932e-07 3.564518382148407597e-10
3.011124814344301501e-07 3.543450162046334086e-10
3.010710609463757398e-07 3.570395491688538845e-10
3.010232535593840784e-07 3.533999729067810808e-10
3.009817068783608648e-07 3.557381372795070251e-10
3.009340128186131692e-07 3.531493655003831934e-10
3.008942575412871142e-07 3.552588734567339130e-10
3.008470018849330370e-07 3.525644647555619325e-10
3.008038453880492106e-07 3.551486664722278491e-10
3.007559451837036674e-07 3.530815320853387919e-10
3.007142488163354161e-07 3.553410719316189265e-10
3.006667951353943776e-07 3.535978427790248785e-10
3.006250731705586936e-07 3.549915792780907747e-10
3.005765205260994540e-07 3.523568662253112282e-10
3.005341235725016074e-07 3.553265993591889739e-10
3.004869791811461080e-07 3.524350266982633617e-10
3.004449575092833150e-07 3.552253968377082717e-10
3.003977160387431180e-07 3.536684781008407019e-10
3.003578409858338778e-07 3.543211816355892983e-10
3.003101701170976480e-07 3.519349076330492476e-10
3.002692505969903637e-07 3.546231167783213040e-10
3.002208958119501546e-07 3.521735903061093026e-10
3.001790127257858930e-07 3.550051266332221535e-10
3.001333798950492895e-07 3.519543415691857215e-10
3.000904524504685667e-07 3.537536229041358390e-10
3.000429110533713907e-07 3.506904521916355000e-10
2.999980316561301876e-07 3.523738653855268554e-10
2.999589413789562579e-07 3.529623056565434573e-10
2.999108557940359170e-07 3.503198960512614971e-10
2.998685418922964285e-07 3.531602588597363012e-10
2.998207222342078583e-07 3.503057842167824277e-10
2.997794162254373962e-07 3.520425712594348313e-10
2.997296004379490443e-07 3.494094500997937228e-10
2.996875897015983377e-07 3.520747293869046213e-10
2.996385419807732059e-07 3.503494994136506765e-10
2.995966495125012319e-07 3.520542176571993263e-10
2.995489119915059829e-07 3.499890588563920923e-10
2.995087615484790511e-07 3.506531527395950935e-10
2.994659526287889800e-07 3.507314940902569691e-10
2.994197966852687836e-07 3.489520060663943778e-10
2.993762105678680809e-07 3.506724742007541069e-10
2.993296516906369680e-07 3.486733491903617989e-10
2.992871772746829433e-07 3.513252372359013902e-10
2.992371341719025352e-07 3.494102865004660960e-10
2.991965035977126103e-07 3.512916199495865607e-10
2.991490724492473731e-07 3.490665837838396197e-10
2.991092819201050192e-07 3.502649085567809606e-10
2.990629464632731018e-07 3.477984295977028953e-10
2.990225086225360022e-07 3.504326340026797619e-10
2.989744041399791005e-07 3.480405178015919633e-10
2.989330544455590285e-07 3.504415234327876826e-10
2.988840694095659240e-07 3.481276397090272758e-10
2.988454324886589245e-07 3.493899059054865553e-10
2.987970774642907208e-07 3.473871995127597691e-10
2.987564380910155489e-07 3.493071081795635059e-10
2.987075522750884748e-07 3.480140130023188250e-10
2.986657126269168477e-07 3.504546946366184113e-10
2.986188095229120618e-07 3.474486600874662863e-10
2.985774508046605793e-07 3.489197315418242410e-10
2.985307811151829163e-07 3.462041084338979235e-10
2.984901548010289972e-07 3.477507916067775747e-10
2.984416225654276045e-07 3.462184036464082093e-10
2.984008848453955821e-07 3.481264080345731624e-10
2.983526333388426037e-07 3.459820068995003010e-10
2.983121194972948296e-07 3.479201479053499945e-10
2.982629260702775278e-07 3.462000807800197872e-10
2.982239274118455614e-07 3.475745189853108744e-10
2.981761139026246946e-07 3.454200272314319302e-10
2.981353700939265121e-07 3.471587747171627441e-10
2.980881908797452966e-07 3.449042979431401787e-10
2.980473967083860706e-07 3.477386767298166118e-10
2.980004135674104945e-07 3.442964832619786030e-10
2.979605486309700677e-07 3.463483163597469831e-10
2.979124408855847079e-07 3.448108755664001797e-10
2.978715446885628723e-07 3.454762456676089964e-10
2.978301985450492814e-07 3.475837418608983663e-10
2.977846593875273902e-07 3.442870228844754401e-10
2.977424544730385984e-07 3.467360830267767963e-10
2.976956307965963196e-07 3.450273981199414023e-10
2.976546387766732137e-07 3.473597339958795465e-10
2.976084422652734500e-07 3.442171509349386694e-10
2.975666839540213299e-07 3.457724204320399105e-10
2.975200470560940605e-07 3.430553995442132297e-10
2.974801076275642806e-07 3.452214230960229758e-10
2.974321054391605863e-07 3.437715529224575082e-10
2.973921548227881874e-07 3.451021325017795911e-10
2.973434908516423369e-07 3.432140655022816042e-10
2.973034683511720007e-07 3.444766314877533129e-10
2.972551977220460862e-07 3.426271298444807079e-10
2.972135667042713320e-07 3.445797535809185207e-10
2.971651000689472840e-07 3.427196404043380641e-10
2.971229485208212394e-07 3.445309571242556609e-10
2.970742362761041663e-07 3.421286153588761028e-10
2.970350092294867080e-07 3.440530374800510944e-10
2.969865657437666026e-07 3.414617925179061340e-10
2.969449535954802337e-07 3.435872406992041484e-10
2.969037125604274220e-07 3.447031584163777854e-10
2.968571722482818586e-07 3.420346596692035282e-10
2.968165450154323521e-07 3.429326912685035582e-10
2.967687914135098232e-07 3.409355859783570121e-10
2.967295007550294166e-07 3.428683239322668999e-10
2.966898918883215882e-07 3.423549195576215941e-10
2.966426665066373760e-07 3.408018692674713988e-10
2.966012246499945437e-07 3.437760327836974447e-10
2.965564896657791453e-07 3.398530251559393163e-10
2.965154086754523712e-07 3.423191867143006984e-10
2.964691420581382421e-07 3.403055091358554178e-10
2.964257965002745577e-07 3.430291425611406507e-10
2.963798192000119970e-07 3.404600943093614607e-10
2.963394869944942963e-07 3.417220929035754753e-10
2.962911892136116905e-07 3.398726021985117418e-10
2.962499103775141278e-07 3.429267453948305740e-10
2.962023294450175546e-07 3.403195285902967190e-10
2.961619917847356815e-07 3.424833943925392551e-10
2.961147952856633429e-07 3.400683610893271040e-10
2.960740852438475758e-07 3.412916398782705840e-10
2.960277774788840732e-07 3.388416257325994799e-10
2.959879050437746786e-07 3.414641239369226238e-10
2.959398131477284736e-07 3.387119525214551251e-10
2.958980590956182103e-07 3.413768058403446221e-10
2.958495212357736343e-07 3.394999612971219196e-10
2.958119389729844062e-07 3.403748915867659919e-10
2.957646774303697855e-07 3.383900945185090389e-10
2.957242226683083266e-07 3.391479700469277309e-10
2.956833339605125767e-07 3.411060283707684907e-10
2.956378894699942147e-07 3.375261795648445927e-10
2.955973697855637250e-07 3.397805390906458341e-10
2.955507793662776296e-07 3.376806871856103401e-10
2.955092966601840612e-07 3.398189572881743787e-10
2.954620349922108408e-07 3.379788113642888142e-10
2.954223583881554536e-07 3.395975395368763065e-10
2.953751300342183358e-07 3.368662284472023407e-10
2.953356240080172241e-07 3.384471411632627336e-10
2.952869515531208757e-07 3.375607805701245500e-10
2.952473454772104786e-07 3.375233756497504531e-10
2.952078667408851035e-07 3.392735455890371038e-10
2.951611742590248203e-07 3.375900505642001313e-10
2.951197724036546943e-07 3.384391053250233189e-10
2.950715284874309248e-07 3.365868058544937109e-10
2.950308856260268011e-07 3.374453333899024604e-10
2.949917052999651914e-07 3.386894480874770254e-10
2.949455721477469069e-07 3.362037669035139791e-10
2.949061035328888455e-07 3.369253751192889237e-10
2.948582609248441690e-07 3.357044949731046925e-10
2.948191057878838142e-07 3.368065096235351749e-10
2.947722104532465441e-07 3.347981855857421555e-10
2.947329677730064058e-07 3.374028079232494377e-10
2.946856877886656790e-07 3.344583212314597221e-10
2.946461267073641863e-07 3.369045220820047286e-10
2.946046785909073694e-07 3.373726185359067374e-10
2.945560753202888477e-07 3.350771862632617705e-10
2.945148221668739378e-07 3.365266914323585783e-10
2.944663893349982412e-07 3.351818846771911072e-10
2.944258708858510614e-07 3.366119072830375635e-10
2.943780456933928919e-07 3.347046702368061570e-10
2.943391048247520164e-07 3.361563033744301260e-10
2.942919245691379160e-07 3.336982626560492354e-10
2.942523964302694311e-07 3.361167918075827270e-10
2.942056002578041248e-07 3.337326464465812513e-10
2.941658970240683208e-07 3.361558760261986483e-10
2.941194854924303601e-07 3.337921298660473217e-10
2.940795164595599372e-07 3.348500526194144949e-10
2.940323290371080083e-07 3.332743651924401922e-10
2.939906221544878318e-07 3.364346556070044694e-10
2.939419184817604902e-07 3.336488117201094732e-10
2.939028778611322989e-07 3.353400689498050874e-10
2.938639496831593264e-07 3.349151974064238251e-10
2.938184656912100766e-07 3.320801437324233418e-10
2.937762222193422333e-07 3.349530114280674959e-10
2.937294366939233140e-07 3.327706885689984807e-10
2.936893947235221533e-07 3.348472348335516920e-10
2.936436749992033303e-07 3.325618699231120564e-10
2.936032508682154072e-07 3.342911313507708018e-10
2.935561962585049343e-07 3.326294831250589663e-10
2.935174191781650210e-07 3.346510564411871886e-10
2.934720265512389677e-07 3.311228256835574610e-10
2.934320602023823854e-07 3.330575240385933298e-10
2.933856767799065326e-07 3.309968924985898189e-10
2.933472994757615309e-07 3.318868820670601271e-10
2.932986910592192783e-07 3.312354797421905115e-10
2.932589753086560078e-07 3.338144343374984489e-10
2.932193195483277768e-07 3.339578654944661375e-10
2.931729167772197643e-07 3.305847449110319200e-10
2.931320674033130558e-07 3.323417995186698747e-10
2.930849921836190920e-07 3.301186374404214617e-10
2.930445812908543091e-07 3.330317049791838783e-10
2.929980889398112610e-07 3.302812499302831566e-10
2.929597669593586703e-07 3.316914025429310477e-10
2.929209912739565014e-07 3.319757341749378491e-10
2.928823065656181222e-07 3.315089461875263167e-10
2.928339149379535359e-07 3.290912950213931935e-10
2.927926235207430998e-07 3.310198338400207935e-10
2.927453354149315725e-07 3.297185629535902602e-10
2.927059645985395821e-07 3.318719295410105348e-10
2.926573321567269145e-07 3.300826957118548563e-10
2.926167269892932071e-07 3.323158502608810985e-10
2.925702869507354661e-07 3.293873751854992100e-10
2.925317992087161186e-07 3.313480362545102157e-10
2.924842958531761051e-07 3.294362895633238769e-10
2.924446897973051841e-07 3.305312796600319836e-10
2.923971963035003660e-07 3.287894279387628003e-10
2.923572765214818399e-07 3.294529442605468779e-10
2.923167638912332144e-07 3.307910425841160933e-10
2.922694775586970736e-07 3.287715160087750053e-10
2.922300077699781375e-07 3.301246706932959123e-10
2.921836165295513942e-07 3.281305385183303153e-10
2.921426068067528754e-07 3.300492041259417052e-10
2.920953106039199948e-07 3.284732192626523153e-10
2.920573553440462774e-07 3.300214758581310936e-10
2.920103465479996285e-07 3.274262710738322284e-10
2.919717613358043280e-07 3.297452609963221448e-10
2.919257608176284823e-07 3.277538075350431285e-10
2.918866513874536518e-07 3.295032581535050306e-10
2.918403029439194163e-07 3.278179389225700959e-10
2.917997287387451567e-07 3.299948374551605101e-10
2.917527494894928970e-07 3.279003555816645190e-10
2.917131988524192462e-07 3.296706332749569109e-10
2.916664300372726102e-07 3.276663351783149904e-10
2.916264346610264241e-07 3.299234868032997458e-10
2.915801797460538964e-07 3.279430361669578523e-10
2.915413931765082719e-07 3.275341961325723120e-10
2.915026078446159025e-07 3.278661245176055149e-10
2.914555849645166412e-07 3.262274775205184237e-10
2.914153853552770505e-07 3.284103209663482549e-10
2.913700832198800431e-07 3.258249145715099924e-10
2.913299541385841133e-07 3.276978274394146613e-10
2.912831052946864008e-07 3.263741709833189630e-10
2.912433701871577016e-07 3.287929959906087151e-10
2.911963786376847876e-07 3.268765192767721774e-10
2.911580448464449142e-07 3.271348832415475376e-10
2.911202704844664786e-07 3.270542500761994985e-10
2.910727869986793930e-07 3.247920396643642402e-10
2.910325682792316943e-07 3.274356750463120072e-10
2.909870123812333309e-07 3.256416957870657412e-10
2.909460045588223684e-07 3.268427478302349721e-10
2.908976670626127268e-07 3.253024873302357278e-10
2.908581085500754954e-07 3.272223925642281869e-10
2.908194479378529964e-07 3.279625426553022052e-10
2.907814481477274947e-07 3.274757670695186712e-10
2.907367669116092465e-07 3.251140646950013343e-10
2.906981711494910566e-07 3.259356643480592928e-10
2.906518030471368551e-07 3.241813799178532173e-10
2.906123248797942156e-07 3.256856927678901251e-10
2.905662808891753172e-07 3.241598238780584270e-10
2.905266136935681967e-07 3.258485617615581072e-10
2.904807508824654590e-07 3.238759400260828975e-10
2.904423011717783688e-07 3.260743690918490236e-10
2.904023638428059900e-07 3.262027345353602978e-10
2.903561953039818892e-07 3.236194481668206233e-10
2.903146506597041368e-07 3.252001948830031234e-10
2.902669525532998932e-07 3.232282150060911400e-10
2.902260559483626603e-07 3.257357880210575653e-10
2.901798423437754463e-07 3.226302246899946483e-10
2.901396842894106651e-07 3.254984053686722185e-10
2.900933366591882011e-07 3.229902235503183181e-10
2.900560817516588004e-07 3.245547945189933254e-10
2.900112891959800824e-07 3.226709171025021164e-10
2.899715815117296739e-07 3.242991563804256481e-10
2.899253164208241846e-07 3.225026488563344912e-10
2.898843521154193133e-07 3.242512841929981258e-10
2.898396326611970902e-07 3.224632846806933362e-10
2.897998567615884670e-07 3.248171471229218407e-10
2.897557571518752137e-07 3.217688303238053057e-10
2.897172322044535246e-07 3.238260784029601362e-10
2.896808071213634098e-07 3.239256431210367233e-10
2.896433731206864700e-07 3.231468849855209741e-10
2.895986874377539336e-07 3.209578487820587834e-10
2.895591338734797362e-07 3.225474524117914885e-10
2.895184227383775272e-07 3.226173314126088665e-10
2.894729808715682833e-07 3.218859882588847295e-10
2.894332903298933809e-07 3.229429746686279731e-10
2.893860223153856721e-07 3.211627733559590017e-10
2.893470181269013802e-07 3.235272271230677781e-10
2.893006989666325905e-07 3.211810799833511024e-10
2.892610246885218415e-07 3.231716943974363891e-10
2.892144747650831552e-07 3.206197491350600381e-10
2.891750729691634682e-07 3.220614508122832132e-10
2.891295644318007757e-07 3.202131404439002736e-10
2.890904498524892596e-07 3.221930873199888029e-10
2.890446325845896555e-07 3.212252740891690724e-10
2.890056371693538293e-07 3.221613488210792039e-10
2.889605886774888508e-07 3.205640043116097292e-10
2.889223565669186146e-07 3.219658315010353474e-10
2.888839465087208385e-07 3.222758566366252214e-10
2.888383254716589111e-07 3.200653098656197078e-10
2.888007951594228939e-07 3.208274993897350403e-10
2.887534109347104095e-07 3.184581880457965628e-10
2.887123335332009289e-07 3.205640763642735169e-10
2.886661344228018510e-07 3.189485850186136561e-10
2.886256161441463628e-07 3.217446342335844231e-10
2.885803700140375324e-07 3.191336268739243047e-10
2.885418478794056380e-07 3.207108411895609332e-10
2.884966741439675177e-07 3.185951440015334945e-10
2.884592475486034919e-07 3.202081824994155382e-10
2.884210550818305825e-07 3.207301083907885279e-10
2.883835202672414385e-07 3.198447026389931369e-10
2.883432802227285177e-07 3.186010476927196192e-10
2.883046771159169678e-07 3.203462371206833797e-10
2.882674897783870911e-07 3.199316584856238448e-10
2.882288209288819943e-07 3.218821152664095853e-10
2.881907954769985711e-07 3.195416446069146760e-10
2.881515763890163937e-07 3.210117407318286158e-10
2.881144421944506772e-07 3.212903952775991622e-10
2.880774506575397496e-07 3.202776663459013297e-10
2.880386327751756395e-07 3.189233326369650604e-10
2.880037393968030088e-07 3.190988011150909518e-10
2.879672128651802064e-07 3.189140401729144488e-10
2.879281988026935115e-07 3.174168277815204347e-10
2.878911492176595730e-07 3.184488059929045143e-10
2.878549579484965973e-07 3.175564421445086996e-10
2.878172483860587332e-07 3.180866954307428224e-10
2.877756776506977396e-07 3.174068637198892361e-10
2.877370581985480992e-07 3.188494265914399873e-10
2.876989563121740325e-07 3.196225899676486943e-10
2.876605665329761705e-07 3.176910071317587920e-10
2.876227630055017913e-07 3.194076553920474556e-10
2.875869948070907358e-07 3.183165167542418659e-10
2.875490750620675406e-07 3.191260775753188933e-10
2.875075360942664757e-07 3.180398174481670364e-10
2.874700430253560005e-07 3.183642027654902147e-10
2.874325068588388512e-07 3.191541813340982826e-10
2.873957081530766819e-07 3.202722059997820022e-10
2.873580107231021087e-07 3.167729550737247097e-10
2.873210299586865358e-07 3.182145958719591322e-10
2.872844762761052119e-07 3.183123387486056950e-10
2.872476230229535221e-07 3.182254054516061826e-10
2.872094271041895804e-07 3.162481294582452566e-10
2.871717059968695162e-07 3.179692854588427816e-10
2.871337104635723596e-07 3.183205224827807301e-10
2.870978895086930897e-07 3.189401544092797237e-10
2.870592121391021638e-07 3.172186512706126489e-10
2.870216229863095088e-07 3.174374296569957239e-10
2.869847954567554455e-07 3.182131814547860462e-10
2.869513919099388304e-07 3.193489437073887863e-10
2.869172056761750232e-07 3.186373083333270274e-10
2.868805538774900083e-07 3.184123084675242432e-10
2.868412270616419727e-07 3.171354412588692760e-10
2.868047502693748201e-07 3.177095424307789526e-10
2.867692956005905673e-07 3.170234205701185121e-10
2.867375986129269710e-07 3.185865817026416364e-10
2.867038383024192889e-07 3.175742218038396909e-10
2.866707241216937972e-07 3.189635944540707644e-10
2.866369157709437762e-07 3.177713587107004512e-10
2.866006965641919394e-07 3.185634508058598231e-10
2.865614485672926979e-07 3.163739067778514202e-10
2.865253967406192322e-07 3.164960865621784351e-10
2.864823665155646175e-07 3.140930960481419907e-10
2.864439701363624223e-07 3.160501158753202545e-10
2.863993543358912423e-07 3.136220259808099963e-10
2.863606829040934974e-07 3.159254785574764628e-10
2.863214814145585290e-07 3.149785932419423058e-10
2.862841409404525049e-07 3.162639715990766148e-10
2.862482090168015078e-07 3.163316796509806743e-10
2.862161827619853322e-07 3.181028371604337687e-10
2.861820565252485511e-07 3.167526259221830570e-10
2.861516096163836702e-07 3.173381771762529960e-10
2.861172052287474375e-07 3.170066649002094542e-10
2.860869264991816710e-07 3.170930011623534863e-10
2.860450733774546812e-07 3.136652814932970915e-10
2.860077422887629745e-07 3.153395978449497576e-10
2.859632920973812917e-07 3.136155291875254598e-10
2.859240556903521817e-07 3.150706800169987254e-10
2.858849223501830910e-07 3.133741235465205132e-10
2.858473413027739633e-07 3.139085262112652312e-10
2.858104126974005027e-07 3.148082909050051813e-10
2.857738539055428578e-07 3.143924566381674729e-10
2.857437073684357377e-07 3.157683251486913710e-10
2.857076776035661109e-07 3.150276533689943166e-10
2.856687904021504856e-07 3.136105413022203489e-10
2.856310665637730062e-07 3.143357951085594998e-10
2.855959546480968872e-07 3.141001747747415913e-10
2.855634756146780224e-07 3.152584415327806513e-10
2.855292774465957004e-07 3.146067956245757539e-10
2.854979703110519423e-07 3.152536175961842074e-10
2.854669260467504424e-07 3.144133165354959759e-10
2.854364123819344630e-07 3.160180628999155769e-10
2.854025095312321683e-07 3.143041166376383928e-10
2.853712931397642469e-07 3.158209638948190887e-10
2.853387685290903066e-07 3.139042463722278167e-10
2.853069365802951331e-07 3.150015716149654167e-10
2.852661513515013354e-07 3.114059236885305815e-10
2.852280573126479736e-07 3.138223575543480045e-10
2.851853309462789258e-07 3.106634275337361034e-10
2.851472907985008698e-07 3.127777689306036076e-10
2.851157113786582513e-07 3.138713049471477033e-10
2.850801165764510843e-07 3.136281278336772809e-10
2.850415196034759500e-07 3.119723149213689170e-10
2.850057547950032459e-07 3.125823985756927579e-10
2.849699376925024532e-07 3.128476119488633863e-10
2.849368805246437046e-07 3.136299318261597934e-10
2.849031529006373370e-07 3.140737956943350257e-10
2.848733612575389368e-07 3.135945522297718432e-10
2.848405983195904546e-07 3.128861456628112775e-10
2.848105490068333856e-07 3.128556979051580340e-10
2.847775630355492188e-07 3.135009257557953787e-10
2.847400120603044953e-07 3.105988313345169540e-10
2.847038727112071032e-07 3.114767054590502377e-10
2.846702125347044194e-07 3.118485745883173006e-10
2.846400922168464722e-07 3.124078888333959241e-10
2.846084472639987127e-07 3.121529338196121775e-10
2.845774005990337866e-07 3.135452506304969187e-10
2.845431372710212440e-07 3.121094844972512061e-10
2.845105642550399056e-07 3.142823421298066043e-10
2.844789713076183748e-07 3.119037228746725089e-10
2.844488767389140968e-07 3.120970185940644796e-10
2.844105936864677646e-07 3.085188950415112577e-10
2.843778680762805626e-07 3.118703019529096009e-10
2.843439074729790702e-07 3.113595615572025575e-10
2.843128995667418211e-07 3.124506815113725315e-10
2.842818531423613571e-07 3.115610326182976903e-10
2.842521324654411359e-07 3.124891298522553839e-10
2.842204583095989666e-07 3.108433400525186520e-10
2.841905191835910386e-07 3.120261020807039728e-10
2.841565977253708673e-07 3.113839507390374168e-10
2.841244534279093312e-07 3.140804289875834227e-10
2.840901879114204626e-07 3.125527216585088532e-10
2.840586954687555982e-07 3.140280759175231664e-10
2.840211864805009186e-07 3.099227929639744790e-10
2.839896029071341992e-07 3.113116508678978978e-10
2.839557645131869773e-07 3.107289702200047971e-10
2.839241694886802530e-07 3.126576650567725838e-10
2.838934841649666762e-07 3.115542275341671996e-10
2.838633782262869432e-07 3.119169046609244602e-10
2.838315985819547219e-07 3.117078842443241262e-10
2.838010875067582255e-07 3.127736978844926011e-10
2.837606699805389842e-07 3.084010155221739568e-10
2.837226684136762724e-07 3.112106813548636649e-10
2.836851406327877891e-07 3.090077349861315857e-10
2.836486722414811811e-07 3.093712138008809052e-10
2.836196371954187079e-07 3.109264951378958471e-10
2.835859252317213227e-07 3.106113318560982781e-10
2.835469699025066549e-07 3.085999040295209343e-10
2.835115638969797612e-07 3.089468112405129519e-10
2.834780641679042305e-07 3.099737637024709838e-10
2.834474787310990949e-07 3.115922194180320350e-10
2.834159886528990153e-07 3.099682255048718774e-10
2.833852041821268190e-07 3.113886741447601684e-10
2.833540405839675394e-07 3.103809117601350206e-10
2.833237823566815306e-07 3.115598858900429394e-10
2.832913334727025741e-07 3.101207402838907110e-10
2.832598042989499956e-07 3.119122121340420553e-10
2.832287193138402001e-07 3.097999247489236272e-10
2.831981414795673183e-07 3.121516094549409561e-10
2.831664582968648016e-07 3.103952227977675985e-10
2.831373438845408661e-07 3.113644054382289419e-10
2.831056506944061285e-07 3.093551566247334055e-10
2.830760298198169969e-07 3.111590646624848335e-10
2.830459093838147354e-07 3.096153346266225247e-10
2.830151978451638070e-07 3.102198163281550469e-10
2.829820382995026359e-07 3.090566111648728177e-10
2.829518985223559330e-07 3.112055809884303853e-10
2.829191653031615457e-07 3.090081135435548988e-10
2.828878294717290862e-07 3.106739751953886933e-10
2.828577420589008129e-07 3.096292976515886210e-10
2.828286428753651895e-07 3.097359354995309022e-10
2.827968349357429405e-07 3.098653350885058315e-10
2.827673027263434483e-07 3.111083084919696029e-10
2.827367295889963197e-07 3.092601396252282752e-10
2.827062535180839253e-07 3.100325359669383968e-10
2.826732614040603385e-07 3.082906178848424586e-10
2.826431572583117091e-07 3.099322492280111295e-10
2.826131130530386923e-07 3.091575947117970749e-10
2.825832712381698758e-07 3.098468772047280757e-10
2.825529514014266054e-07 3.094352690223649951e-10
2.825251533478440021e-07 3.090598726867841719e-10
2.824908814723252682e-07 3.062966864876010811e-10
2.824551381051139248e-07 3.073323433545531613e-10
2.824245380108960807e-07 3.077113451478513070e-10
2.823912043538853918e-07 3.094600954977249079e-10
2.823546620862600959e-07 3.068862034504713672e-10
2.823174539316136090e-07 3.078290797416375258e-10
2.822889659523374327e-07 3.083451967601011433e-10
2.822534649845256070e-07 3.092162607792935555e-10
2.822229310935050125e-07 3.091930384688432342e-10
2.821932818754459309e-07 3.087890810703315035e-10
2.821644638020013108e-07 3.078874405801697263e-10
2.821333153202294948e-07 3.086067520738557712e-10
2.821049931807179981e-07 3.089088621425515489e-10
2.820792217571323396e-07 3.089280695730180762e-10
2.820513472466286016e-07 3.086359322074068895e-10
2.820190834644299540e-07 3.081407331297638664e-10
2.819818213406057943e-07 3.064651776280271385e-10
2.819484831862113621e-07 3.072787199023632537e-10
2.819193688695095584e-07 3.069892279145471615e-10
2.818885566950201210e-07 3.071814469095497462e-10
2.818596751208239523e-07 3.070763978713143126e-10
2.818265623976057348e-07 3.069880253806170082e-10
2.817995692654588224e-07 3.072965937935325134e-10
2.817666911877978736e-07 3.064739366352426830e-10
2.817315222359143833e-07 3.042179567832774265e-10
2.816968405984533542e-07 3.052468077421410473e-10
2.816667901379972936e-07 3.062313374826796637e-10
2.816360120440014677e-07 3.054848926352713707e-10
2.816056250798065477e-07 3.063223944873831994e-10
2.815736826525895083e-07 3.064584536396315737e-10
2.815439884911934325e-07 3.063603294388057102e-10
2.815133294497666500e-07 3.070864398805581014e-10
2.814850548823653580e-07 3.071838026791498469e-10
2.814532783110363762e-07 3.071345361054710451e-10
2.814240673088162722e-07 3.062639898501185697e-10
2.813960269671562505e-07 3.076448220941561485e-10
2.813681226906994125e-07 3.064506547706142170e-10
2.813404409328817594e-07 3.079841051729094832e-10
2.813135126697005682e-07 3.065142437042268417e-10
2.812833739166601620e-07 3.063582925405105071e-10
2.812543172727757873e-07 3.065335483879267497e-10
2.812231329720328869e-07 3.067805417267258553e-10
2.811940213717288461e-07 3.067847894494812510e-10
2.811635471710655698e-07 3.064124077616328870e-10
2.811344191994791898e-07 3.069668426610214827e-10
2.811095193513261942e-07 3.073464872671664374e-10
2.810829797349350516e-07 3.054498892592030385e-10
2.810576333199225376e-07 3.065347162343690464e-10
2.810304550964033396e-07 3.063509469869792898e-10
2.809999232156104634e-07 3.055464600248570288e-10
2.809705032418134859e-07 3.068900575029629194e-10
2.809405635840353090e-07 3.053415999178266842e-10
2.809107712997369911e-07 3.072478608244288195e-10
2.808862700212227196e-07 3.068749549465103075e-10
2.808590953192075833e-07 3.060437947896219760e-10
2.808281834149853502e-07 3.060311950894464780e-10
2.807983385193889890e-07 3.067684959506702847e-10
2.807692371238171889e-07 3.067541503520277821e-10
2.807392779948012156e-07 3.065035730077109155e-10
2.807092703112626142e-07 3.066162865664881915e-10
2.806817560164831155e-07 3.060866096882018881e-10
2.806568028818891136e-07 3.061285383492139182e-10
2.806295843480170574e-07 3.057395613402697091e-10
2.806047040154819908e-07 3.062704728650164035e-10
2.805777344767109640e-07 3.055749731155151063e-10
2.805518766569732428e-07 3.056263928379163250e-10
2.805242155451754620e-07 3.052124338808296092e-10
2.804941215789135210e-07 3.062309178907745858e-10
2.804659174395431128e-07 3.049993006425211906e-10
2.804359847533246125e-07 3.053120303086425924e-10
2.804077900175823769e-07 3.051694567955628104e-10
2.803833691548575465e-07 3.058930824488914007e-10
2.803571010432605364e-07 3.037467946615284492e-10
2.803305416651622944e-07 3.054252647724735802e-10
2.803038075317441840e-07 3.049059471067280158e-10
2.802770361771367318e-07 3.054883244182018754e-10
2.802518346895001919e-07 3.054675830102882529e-10
2.802265280481406613e-07 3.053851346588682930e-10
2.802000289728429395e-07 3.044423080224087868e-10
2.801736080810492596e-07 3.046424858849563356e-10
2.801418855197450027e-07 3.046131838592431453e-10
2.801155132546245348e-07 3.037026212416609481e-10
2.800826133085538862e-07 3.047125773724676506e-10
2.800563833494990185e-07 3.059000107612462439e-10
2.800253401347401617e-07 3.033776993608978542e-10
2.799982487278566986e-07 3.048193531945119041e-10
2.799722228679616476e-07 3.041160955091155599e-10
2.799426764581128164e-07 3.031958399234779608e-10
2.799137271818252472e-07 3.050794085327950609e-10
2.798847410385324632e-07 3.036001853167651585e-10
2.798556654666307324e-07 3.043165143754411303e-10
2.798305712944556964e-07 3.044877879933280027e-10
2.798039078345778990e-07 3.041303594275495684e-10
2.797774310192931668e-07 3.038647197009563294e-10
2.797516473621501468e-07 3.037007335172642374e-10
2.797269314673509731e-07 3.034397811021101062e-10
2.797015528098901438e-07 3.034721508221444788e-10
2.796762944721431828e-07 3.032657622372326592e-10
2.796509081293336768e-07 3.033533697734577304e-10
2.796244211450399479e-07 3.034437322122898008e-10
2.795995777324721545e-07 3.024483291138517806e-10
2.795742911119731063e-07 3.021635589613909955e-10
2.795506913859359548e-07 3.023025358531314417e-10
2.795265578903226505e-07 3.019990377663914428e-10
2.794959112169191803e-07 3.034466165434631242e-10
2.794674254230307302e-07 3.020032177244668364e-10
2.794395532944531496e-07 3.029071969522189409e-10
2.794086924388974854e-07 3.021607600539720803e-10
2.793794009862820916e-07 3.033701303759591387e-10
2.793498321149522138e-07 3.027121305661711205e-10
2.793221818592344167e-07 3.023701545793049143e-10
2.792979958241397104e-07 3.019059189870864932e-10
2.792702241203512625e-07 3.026861041546870045e-10
2.792437571570475062e-07 3.027940885619947056e-10
2.792122761116290107e-07 3.026189588570936515e-10
2.791848491831344555e-07 3.033996217445956383e-10
2.791527011233272152e-07 3.027040218116049182e-10
2.791252034739152002e-07 3.026668830051417456e-10
2.790913975994612359e-07 3.024834632279620985e-10
2.790645587948188478e-07 3.017024327957577377e-10
2.790325746021837780e-07 3.012266055001379825e-10
2.790058641728854465e-07 3.006764386450730925e-10
2.789788335233016425e-07 3.010743176167400790e-10
2.789499606751726161e-07 3.000209452133656921e-10
2.789200298657655158e-07 3.014756382573191426e-10
2.788910341339447841e-07 3.017453226219832549e-10
2.788637599537345090e-07 3.014710059190208464e-10
2.788400166505299650e-07 3.007877837560965581e-10
2.788160412633349629e-07 3.005308527765552937e-10
2.787918205738461422e-07 3.005725819770971588e-10
2.787658885197126425e-07 2.998188886406793885e-10
2.787396208661651628e-07 3.006565145330736663e-10
2.787136961109915967e-07 3.012561611764998724e-10
2.786893552555575749e-07 3.009982133083034655e-10
2.786620503579219843e-07 3.009991895232581297e-10
2.786362229944897556e-07 3.013531647180044453e-10
2.786046215143872276e-07 3.012991157250189688e-10
2.785790319401413789e-07 3.011572786133757396e-10
2.785503076528123338e-07 3.000863556772827067e-10
2.785217928750822554e-07 3.012090841228717353e-10
2.784969249884977441e-07 3.005561309595948279e-10
2.784695735986542643e-07 3.010661305229351071e-10
2.784457308553247949e-07 3.004199523050194965e-10
2.784197062416890657e-07 3.007004684725672417e-10
2.783951235013115217e-07 3.003795313219960493e-10
2.783693641590833684e-07 3.007227900165886851e-10
2.783425944924884898e-07 3.004893025743880510e-10
2.783179111940488020e-07 3.001154719524732685e-10
2.782914505110221287e-07 3.006141791289208790e-10
2.782661032833646169e-07 3.014142729848273628e-10
2.782410031393872860e-07 3.001243798406990389e-10
2.782150596506980512e-07 3.005172646427759821e-10
2.781915177377332736e-07 2.997307408124511068e-10
2.781648952430637467e-07 2.995133265098637920e-10
2.781381984534104393e-07 2.996862539387164603e-10
2.781051223201496883e-07 2.986753509631852486e-10
2.780773869391335459e-07 2.998227682057988658e-10
2.780472132731114073e-07 3.005213053265749742e-10
2.780206290363180755e-07 2.992416222136635033e-10
2.779950834998807609e-07 2.998719487031980592e-10
2.779695215624098689e-07 3.003513706666668395e-10
2.779458098608152998e-07 2.988835831127548116e-10
2.779194986672044332e-07 3.005520992484741624e-10
2.778939537217851516e-07 2.996964719327333514e-10
2.778638033356134119e-07 2.992030657658150459e-10
2.778371238989535766e-07 2.995369234637619589e-10
2.778072521561565142e-07 2.989433808187010452e-10
2.777776465014008625e-07 3.000255124894496871e-10
2.777489660182538415e-07 3.000751909955736875e-10
2.777224288683416966e-07 2.994709833705682868e-10
2.776973985780899705e-07 3.003266976434990423e-10
2.776750345823282368e-07 2.979504959439266845e-10
2.776492043815333111e-07 2.984036356949141576e-10
2.776240573094681658e-07 2.976699843942518140e-10
2.775941804516561342e-07 2.976969485344931823e-10
2.775665902209580022e-07 2.982885130357608008e-10
2.775368091035586196e-07 2.978526492503752495e-10
2.775059411113891153e-07 2.997111410825232063e-10
2.774770053751417424e-07 2.987626712763369073e-10
2.774475461280420314e-07 2.999027217338510972e-10
2.774176609557667128e-07 2.985841558775225328e-10
2.773896372710019226e-07 3.008010419333717438e-10
2.773651766454730655e-07 3.003294014621481815e-10
2.773417766429681032e-07 2.985673672213340106e-10
2.773178146286357811e-07 2.986493482494257760e-10
2.772944033548234259e-07 2.977861074175118871e-10
2.772669133742482920e-07 2.984784129652795796e-10
2.772429627055247222e-07 2.972793170984329095e-10
2.772199683543748482e-07 2.973773055022941049e-10
2.771953115124672198e-07 2.973418537807210128e-10
2.771691065575877330e-07 2.974360377408017754e-10
2.771458717786082701e-07 2.980145024680471873e-10
2.771213703050903381e-07 2.973804970622895250e-10
2.770952045810814163e-07 2.970663527337820492e-10
2.770717081866812249e-07 2.968686961758929795e-10
2.770470748197243234e-07 2.974989563702293937e-10
2.770229646057981560e-07 2.965495122706039195e-10
2.769973216641732794e-07 2.976567873585242946e-10
2.769673464162439337e-07 2.969336023558891086e-10
2.769408545513712443e-07 2.967180608170868656e-10
2.769086354294317623e-07 2.973610731008412139e-10
2.768827057496103349e-07 2.975196913477666140e-10
2.768514580640596086e-07 2.965722828080825136e-10
2.768254455970970480e-07 2.972154970167882645e-10
2.767998834931615238e-07 2.975372345045635076e-10
2.767764929192887761e-07 2.972721802577523122e-10
2.767512465509465521e-07 2.972746097207270329e-10
2.767250629032937206e-07 2.975796109791672849e-10
2.766994890169701814e-07 2.971827971539637807e-10
2.766701639184202596e-07 2.972062929122359814e-10
2.766421036675015344e-07 2.971089134694650720e-10
2.766125736756943315e-07 2.967531126864101074e-10
2.765864711692297453e-07 2.959723898250701802e-10
2.765614338660790056e-07 2.974450519785266024e-10
2.765384858574117182e-07 2.974741732769422984e-10
2.765124036846275756e-07 2.978085194365022350e-10
2.764871440267897718e-07 2.969114829589736207e-10
2.764579713118094248e-07 2.960918359315104877e-10
2.764291742874583811e-07 2.963156396876069514e-10
2.763989473030618292e-07 2.972523888072263697e-10
2.763737370320132753e-07 2.958916712780766545e-10
2.763469934822238580e-07 2.973238102221380896e-10
2.763242206521242444e-07 2.963066754644197880e-10
2.763005255025733453e-07 2.955811980293557178e-10
2.762774505152414042e-07 2.950456144007629512e-10
2.762532267614276730e-07 2.959600362946624909e-10
2.762260094122911240e-07 2.957899749721482719e-10
2.761961376850427808e-07 2.955246441882477959e-10
2.761670669868588848e-07 2.964878582116787948e-10
2.761372265185889659e-07 2.962227877065859758e-10
2.761090061055179610e-07 2.963864184448922008e-10
2.760860374163402549e-07 2.956778562107143964e-10
2.760621884371340050e-07 2.963992226202060214e-10
2.760353377009120890e-07 2.962224197497910611e-10
2.760063350495094870e-07 2.960798165486018702e-10
2.759792364053420532e-07 2.958436450938781626e-10
2.759491199713808380e-07 2.957924102710037579e-10
2.759210175465635023e-07 2.960300465534127796e-10
2.758920702821475306e-07 2.962505800287776491e-10
2.758642982827037678e-07 2.956661665937955272e-10
2.758401663070971754e-07 2.962927164286360586e-10
2.758174653106606162e-07 2.963925748198551493e-10
2.757914922521642717e-07 2.955516421390146628e-10
2.757664903671844018e-07 2.958103472423245871e-10
2.757380275098010689e-07 2.946209827277599371e-10
2.757090957807272325e-07 2.955833400157038859e-10
2.756805800704157321e-07 2.959449837842436334e-10
2.756558055464580625e-07 2.950163064520532802e-10
2.756319097154292565e-07 2.952391154278148589e-10
2.756093010091790014e-07 2.940702082386434834e-10
2.755838206571583593e-07 2.940036486112457907e-10
2.755582281065348193e-07 2.935931715644775296e-10
2.755309916558080873e-07 2.951669619386023294e-10
2.755075679177560413e-07 2.958241265333197721e-10
2.754839252045803998e-07 2.946822609979892179e-10
2.754587066938645856e-07 2.947115486615955954e-10
2.754345501360851205e-07 2.943263829881021369e-10
2.754091599509709531e-07 2.934645978217372711e-10
2.753841785318769585e-07 2.939649359526202236e-10
2.753613874997632569e-07 2.934711886856791256e-10
2.753390478699107379e-07 2.936412186502497285e-10
2.753151971994468782e-07 2.931438228336608275e-10
2.752893335955061839e-07 2.927071620689906562e-10
2.752635620232696313e-07 2.934923418962222893e-10
2.752393535849788508e-07 2.943230046397090966e-10
2.752130905156562144e-07 2.943068182733574476e-10
2.751841261860969417e-07 2.931950458006044711e-10
2.751536044697751361e-07 2.957042505047807988e-10
2.751245067545656740e-07 2.942563144180796790e-10
2.750978438747072398e-07 2.948890824385966246e-10
2.750733654805884598e-07 2.947503839126205227e-10
2.750496653970175445e-07 2.950863728638229673e-10
2.750263728031575571e-07 2.936419643245873813e-10
2.750005654051269108e-07 2.936408088190954726e-10
2.749766894732392115e-07 2.934009102968053395e-10
2.749529918662080866e-07 2.940275895816029307e-10
2.749300714026768495e-07 2.918330163954054107e-10
2.749045165204429072e-07 2.924693443839607567e-10
2.748806193543620626e-07 2.934876716048531714e-10
2.748586542453738000e-07 2.914797858124462865e-10
2.748345357974352702e-07 2.922132159010069147e-10
2.748119215512305569e-07 2.911089300146178643e-10
2.747884698152140413e-07 2.917485417153444545e-10
2.747620856724085815e-07 2.908169022957787639e-10
2.747355746994573837e-07 2.925057835203172931e-10
2.747066387918124175e-07 2.931790391407537609e-10
2.746782016866294255e-07 2.923015801137525036e-10
2.746480298210135093e-07 2.925563204442878229e-10
2.746215004567570592e-07 2.913189200040925072e-10
2.745972971317312248e-07 2.916033743614778267e-10
2.745741558331396885e-07 2.907523259295953649e-10
2.745493992711962034e-07 2.916735473966678954e-10
2.745261609259107240e-07 2.922875202497463992e-10
2.745007554862478019e-07 2.905136482987150811e-10
2.744758868954033053e-07 2.921469764905127586e-10
2.744524078109324250e-07 2.927035371624650458e-10
2.744305166467070831e-07 2.905724366461400851e-10
2.744057524761329717e-07 2.915151956134325835e-10
2.743818749111912140e-07 2.909824546066433474e-10
2.743554359828499029e-07 2.918792605726523725e-10
2.743269658801293277e-07 2.906948531704395667e-10
2.742983484369587316e-07 2.918472355668880887e-10
2.742695617490268703e-07 2.909795762050716970e-10
2.742420594018970732e-07 2.922331186859435930e-10
2.742185605831203448e-07 2.920357307971316330e-10
2.741959814494716671e-07 2.910364885387514176e-10
2.741720719110521948e-07 2.904975020973125751e-10
2.741451620308469575e-07 2.920308910044132695e-10
2.741169899134987808e-07 2.913414806335944743e-10
2.740902335739491936e-07 2.909295957570577229e-10
2.740603263672226888e-07 2.900082250990014913e-10
2.740313648610563692e-07 2.906057377494855085e-10
2.740084982147475824e-07 2.913760858296379220e-10
2.739856459152857092e-07 2.916610704953269320e-10
2.739614535119801473e-07 2.903292390596204393e-10
2.739352641403012162e-07 2.914146964605680662e-10
2.739111910052201331e-07 2.913130610512857437e-10
2.738858004164283272e-07 2.914369975811750520e-10
2.738563006700809522e-07 2.898291619266951411e-10
2.738298099962431011e-07 2.910942241104207878e-10
2.738065525964162542e-07 2.903608719130628576e-10
2.737838963153719176e-07 2.904976632214804331e-10
2.737616182735310565e-07 2.898291004017924810e-10
2.737379381953747660e-07 2.895125201390412265e-10
2.737141918804270522e-07 2.898583886209505737e-10
2.736909250426425284e-07 2.886141914482439991e-10
2.736646354154510873e-07 2.894259979497941492e-10
2.736400179249598884e-07 2.900518129757250172e-10
2.736117213361984632e-07 2.898497756823485433e-10
2.735842520190508405e-07 2.893942253912727387e-10
2.735545848642071919e-07 2.900552280870102395e-10
2.735276503675136597e-07 2.901203218101192370e-10
2.735046689429897097e-07 2.902651795187327803e-10
2.734821303188009487e-07 2.884887235880304157e-10
2.734588054474013414e-07 2.892678675907016854e-10
2.734364009994536236e-07 2.895170204417666736e-10
2.734127406607097312e-07 2.881726326539949120e-10
2.733876930195629513e-07 2.887122118357405820e-10
2.733645475391753659e-07 2.894266393050605209e-10
2.733425485053301844e-07 2.872331552911687568e-10
2.733172673300672996e-07 2.877018494572787036e-10
2.732928138565011551e-07 2.879224481745372197e-10
2.732612862559691805e-07 2.881914951773849589e-10
2.732351273134818996e-07 2.880158601119548300e-10
2.732102192031781070e-07 2.899187777261878865e-10
2.731860623254046822e-07 2.895150626095774707e-10
2.731612513980243593e-07 2.892380891093309978e-10
2.731377448250588925e-07 2.881552492536578371e-10
2.731142551936709251e-07 2.887652310815856203e-10
2.730911598440800194e-07 2.896448166429895484e-10
2.730673066335663154e-07 2.887125452859893148e-10
2.730419556579208903e-07 2.884317348614786602e-10
2.730110601196751291e-07 2.876819009834700500e-10
2.729838350512801570e-07 2.892967177975298682e-10
2.729604209208709453e-07 2.894642558116807296e-10
2.729370869120765263e-07 2.889703045940912030e-10
2.729115756658182114e-07 2.889656831228616089e-10
2.728883504950397245e-07 2.878284286809279200e-10
2.728654468247442597e-07 2.884126798878336741e-10
2.728432723925245546e-07 2.883554193613495582e-10
2.728201118381149173e-07 2.875752380328523646e-10
2.727949520191502104e-07 2.870524446853698497e-10
2.727701162077186546e-07 2.872855874658186091e-10
2.727415388827832562e-07 2.875340911971491973e-10
2.727152776977881138e-07 2.868468775194480443e-10
2.726876523606135252e-07 2.868274842479056691e-10
2.726618761701780613e-07 2.869104659481396452e-10
2.726360348346945868e-07 2.881219709361031570e-10
2.726134087608989395e-07 2.872310664512308833e-10
2.725843407944437851e-07 2.878667726433416161e-10
2.725580113961204483e-07 2.874931042117987064e-10
2.725348486414131345e-07 2.882140469635286205e-10
2.725124136448047985e-07 2.883564324384379154e-10
2.724881018615291951e-07 2.884067682598608940e-10
2.724631736193556409e-07 2.886883258102632144e-10
2.724359181274089345e-07 2.866336813900699121e-10
2.724100173869001369e-07 2.887262796154432864e-10
2.723860220122107625e-07 2.886380797630009941e-10
2.723636246940725634e-07 2.872902845108464091e-10
2.723422815756835914e-07 2.873316622131508158e-10
2.723194505955127697e-07 2.872296313326656759e-10
2.722972127649891452e-07 2.861044468363672486e-10
2.722727417534386446e-07 2.874527976582309425e-10
2.722495235018244408e-07 2.874256436549806422e-10
2.722250032250902459e-07 2.874900889206894579e-10
2.721974578788292957e-07 2.855216603495190304e-10
2.721720081283340804e-07 2.863490091369334836e-10
2.721494463419278387e-07 2.858267455105091054e-10
2.721263381298177977e-07 2.862658935394147766e-10
2.721044115766980621e-07 2.867754069088973344e-10
2.720815902447598935e-07 2.854026122597898234e-10
2.720583769918937932e-07 2.865198538779232791e-10
2.720371532284073462e-07 2.850493201427867111e-10
2.720139647989455020e-07 2.858628539575477873e-10
2.719916530156349608e-07 2.850615591724379196e-10
2.719686473781250715e-07 2.859192557190469838e-10
2.719464353980460160e-07 2.858604977316587824e-10
2.719244330696350047e-07 2.859087897509780884e-10
2.719018551172371935e-07 2.848877023299831448e-10
2.718761854383474397e-07 2.858697263550146235e-10
2.718480953713394167e-07 2.849729074222353813e-10
2.718194770339129395e-07 2.871571905114897815e-10
2.717906127089307074e-07 2.865216329893806703e-10
2.717640527243207704e-07 2.867397625142417352e-10
2.717410809182298486e-07 2.864730444241492861e-10
2.717180880397165807e-07 2.868334541923062285e-10
2.716962402237855722e-07 2.857918987759581766e-10
2.716731913165362437e-07 2.859738446275411063e-10
2.716490087480808398e-07 2.848359267833349826e-10
2.716252148659453474e-07 2.860496345523029558e-10
2.716023074705714577e-07 2.852111965192523758e-10
2.715791867088456753e-07 2.861356664130732917e-10
2.715572217850205620e-07 2.857069352511478371e-10
2.715351366338344827e-07 2.849413458687737819e-10
2.715108675158586249e-07 2.845372843669336909e-10
2.714883473791608425e-07 2.840918060542499880e-10
2.714660194730783763e-07 2.845008091147380628e-10
2.714436630733843409e-07 2.833312572204436211e-10
2.714202169715874155e-07 2.845666096018670891e-10
2.713920745261857636e-07 2.844304789668306186e-10
2.713650534532236946e-07 2.842229966871104224e-10
2.713357749040599327e-07 2.852319665113556788e-10
2.713115277794450046e-07 2.851878380903329102e-10
2.712863209881918689e-07 2.856045465529379812e-10
2.712640298827713441e-07 2.843822813537624227e-10
2.712360494113428103e-07 2.843102750206176404e-10
2.712093220360308032e-07 2.838892586190149371e-10
2.711812710079568440e-07 2.840337494587664779e-10
2.711573541419777943e-07 2.836812607484233247e-10
2.711328135378220412e-07 2.840969833172487903e-10
2.711091527495089533e-07 2.842703582069524767e-10
2.710864335546857247e-07 2.843340290131352223e-10
2.710634642844587693e-07 2.846849296344194458e-10
2.710419710530041720e-07 2.844525292551735771e-10
2.710201241633313258e-07 2.836212508863273187e-10
2.709979605755816943e-07 2.836349033917386505e-10
2.709752376666990395e-07 2.835959987805785090e-10
2.709520718326024930e-07 2.826792935212164032e-10
2.709271185022765410e-07 2.831278733373360821e-10
2.708992437263318415e-07 2.833045434767194758e-10
2.708725606453623021e-07 2.834199575592610351e-10
2.708451521745559772e-07 2.829483990945195530e-10
2.708198418776414801e-07 2.839324956050124317e-10
2.707963982061974385e-07 2.846821332934181302e-10
2.707742065857103056e-07 2.846484303367070533e-10
2.707527833519782376e-07 2.830752642712282572e-10
2.707279675891620516e-07 2.837338252954024722e-10
2.706989313588221572e-07 2.830220731772499386e-10
2.706754960331801924e-07 2.842281635337213490e-10
2.706523533390436419e-07 2.836579380113129532e-10
2.706285890257183015e-07 2.834497423753989191e-10
2.706062162830572325e-07 2.837817876774907055e-10
2.705833801817067887e-07 2.827684488763146034e-10
2.705608869056804431e-07 2.834077649190850141e-10
2.705386908546082791e-07 2.821852888614403179e-10
2.705166157805801612e-07 2.824838385752286832e-10
2.704941973885985065e-07 2.835218938295255090e-10
2.704717734423925883e-07 2.818305720927469976e-10
2.704486928527793343e-07 2.828094669514540749e-10
2.704270368290409236e-07 2.815907170782815562e-10
2.704055798062407414e-07 2.814361527373090559e-10
2.703825618277274142e-07 2.809696708624709198e-10
2.703548649260946295e-07 2.807765831454188530e-10
2.703264254439032477e-07 2.818231095875101165e-10
2.702979141224773992e-07 2.826088284314123156e-10
2.702728239299481230e-07 2.830366505427218376e-10
2.702510044383175972e-07 2.831765245597879475e-10
2.702293583496731527e-07 2.817523959934090732e-10
2.702080238008299046e-07 2.816776321562150555e-10
2.701871699848122929e-07 2.814408512094351191e-10
2.701652696056528373e-07 2.802877871882707190e-10
2.701417415140925900e-07 2.813809871177898436e-10
2.701188554490344149e-07 2.810944031566914768e-10
2.700953890153669437e-07 2.821601977764558443e-10
2.700718595578164088e-07 2.823277663539386017e-10
2.700502489498926703e-07 2.818486199200029682e-10
2.700290298227992434e-07 2.818125581761118421e-10
2.700055510221346931e-07 2.813988516845622362e-10
2.699765097043583223e-07 2.807085649063274547e-10
2.699519238066754730e-07 2.806796131795405438e-10
2.699226059177222912e-07 2.816045548219890404e-10
2.698983096140181623e-07 2.818455904457259258e-10
2.698746145441374880e-07 2.816801889545836252e-10
2.698531362687628045e-07 2.805352330919459097e-10
2.698313270375361304e-07 2.805837499037928285e-10
2.698090458158858867e-07 2.807591747371271360e-10
2.697872002901270915e-07 2.808941504345751839e-10
2.697660234582956323e-07 2.794562792042622884e-10
2.697441791851205303e-07 2.798767778871306449e-10
2.697210145169004612e-07 2.794614482509659186e-10
2.696981523465060971e-07 2.803982172559053643e-10
2.696755120547205408e-07 2.806850362856039001e-10
2.696541091948720647e-07 2.795653812105758724e-10
2.696318150293012842e-07 2.798731216269869009e-10
2.696087194362689273e-07 2.796625087685879658e-10
2.695864409171287062e-07 2.802251177972125990e-10
2.695636568395403722e-07 2.799422924974223954e-10
2.695425947728562636e-07 2.796005939967704442e-10
2.695220473661527105e-07 2.790096291108675477e-10
2.694988979065274764e-07 2.787200896987738387e-10
2.694776841665461240e-07 2.788844878636131456e-10
2.694546266871410455e-07 2.783129456075023607e-10
2.694272515924448915e-07 2.780845481825933988e-10
2.694035140787406646e-07 2.779402656403308162e-10
2.693801139016994813e-07 2.792879344338300027e-10
2.693580389717558500e-07 2.785177833688204526e-10
2.693334094170890504e-07 2.803607986386892186e-10
2.693055032009267633e-07 2.794350222200934795e-10
2.692782496472515322e-07 2.808801395283693967e-10
2.692512727112571267e-07 2.803112622636323397e-10
2.692274898384687887e-07 2.795017748898408048e-10
2.692039407625088534e-07 2.794267402323590053e-10
2.691823550992314966e-07 2.782135065036446931e-10
2.691601206998344182e-07 2.787733765962134788e-10
2.691393244094783016e-07 2.782807350758277617e-10
2.691169332593062283e-07 2.775219638559040109e-10
2.690931161740532635e-07 2.785214346601457814e-10
2.690703572037892826e-07 2.785496974480274474e-10
2.690480560578720235e-07 2.786716548267016401e-10
2.690274778929786885e-07 2.784337823746568929e-10
2.690059879501566139e-07 2.772151805776173619e-10
2.689825178687836834e-07 2.782288315935396056e-10
2.689607355890035905e-07 2.771122487284022116e-10
2.689383890866845089e-07 2.775889646653544784e-10
2.689148967717746153e-07 2.777587907992745034e-10
2.688880161303913756e-07 2.773635372211801136e-10
2.688639190052358964e-07 2.776670854505524325e-10
2.688411677124841081e-07 2.783792947458630121e-10
2.688186761710025675e-07 2.777074853502700751e-10
2.687945428082536336e-07 2.792625640631423480e-10
2.687723195202286693e-07 2.783851902154274904e-10
2.687485202072350271e-07 2.792048188551535912e-10
2.687278793693998368e-07 2.787976588334059106e-10
2.687075773129796540e-07 2.772394165891122834e-10
2.686850900734278923e-07 2.777523521890160024e-10
2.686625979715930818e-07 2.773414766498038223e-10
2.686397108922895559e-07 2.781626278067828524e-10
2.686159563300837373e-07 2.779261386624171659e-10
2.685877030516516760e-07 2.766014294742233408e-10
2.685629694018450174e-07 2.773595053397218669e-10
2.685354735132991973e-07 2.773091419847203511e-10
2.685110961902244546e-07 2.764255576104296004e-10
2.684878226250458657e-07 2.776000718821740599e-10
2.684666364847348742e-07 2.761152970087673823e-10
2.684443828633542142e-07 2.767030782709632413e-10
2.684224411168681315e-07 2.770793453252873456e-10
2.684011270768123423e-07 2.757928542700612266e-10
2.683791975310175250e-07 2.761913964640263092e-10
2.683574598093865112e-07 2.763581620872432835e-10
2.683344671359200146e-07 2.757430553352857529e-10
2.683070763629342216e-07 2.757654020775951667e-10
2.682833701032766227e-07 2.754028121143758093e-10
2.682601894966840187e-07 2.767058324242210680e-10
2.682381936465275777e-07 2.757249223124042907e-10
2.682169460530931251e-07 2.756464551678818903e-10
2.681944583366224801e-07 2.759257200192320092e-10
2.681725385703938861e-07 2.753530144694939954e-10
2.681497599147907142e-07 2.759337361773917085e-10
2.681278338028874763e-07 2.752870699841804957e-10
2.681066770825857118e-07 2.753583080119582903e-10
2.680846682430108887e-07 2.747241620147930599e-10
2.680630776590500495e-07 2.749462590298366212e-10
2.680397482047168477e-07 2.750723766764234706e-10
2.680125075438775964e-07 2.747766592926195591e-10
2.679879292036356784e-07 2.754720604729557210e-10
2.679663809256645320e-07 2.759173709137514057e-10
2.679438930755198588e-07 2.754592779778869884e-10
2.679227165263223300e-07 2.751109757665314145e-10
2.679008518686491487e-07 2.750253827040260491e-10
2.678782345272802729e-07 2.744803403304735255e-10
2.678568026184423765e-07 2.744466947707645013e-10
2.678330123836497073e-07 2.744807416503616574e-10
2.678109096797349694e-07 2.750502098939355426e-10
2.677887840719032775e-07 2.742385423012586358e-10
2.677666990786401384e-07 2.746694737578945615e-10
2.677447517673954552e-07 2.735705552957097882e-10
2.677215016998521415e-07 2.747309554978071732e-10
2.677002915799844678e-07 2.749716530876497372e-10
2.676768227405149921e-07 2.742150606834746045e-10
2.676498346797290885e-07 2.740601880658798307e-10
2.676258877620864258e-07 2.742794771256027590e-10
2.676033993073203175e-07 2.751291649961673235e-10
2.675775551847999204e-07 2.741837285346804072e-10
2.675542655208373266e-07 2.735329164457530411e-10
2.675308029275934154e-07 2.751083498083056343e-10
2.675093828982005394e-07 2.741115573754047391e-10
2.674871460336561578e-07 2.748029848673156105e-10
2.674653108620478563e-07 2.736409475271731212e-10
2.674434594156433739e-07 2.739697832096443469e-10
2.674229253123805805e-07 2.733398308072162742e-10
2.674006870558233651e-07 2.724386718379933690e-10
2.673738917608595450e-07 2.721689773038328219e-10
2.673500084471001450e-07 2.725298774839173456e-10
2.673278696333580316e-07 2.731294144474270103e-10
2.673055887679928743e-07 2.728634606828578961e-10
2.672840037110492827e-07 2.727206791000480643e-10
2.672617279547672170e-07 2.723678106862234798e-10
2.672388858608931936e-07 2.735718776336392544e-10
2.672162844368798477e-07 2.728821234249289457e-10
2.671938803445097849e-07 2.734614032347386783e-10
2.671728194805664569e-07 2.719661230789748202e-10
2.671520782280853004e-07 2.718973275149684515e-10
2.671292283990022177e-07 2.717562546957387403e-10
2.671025745940989263e-07 2.713991738480114715e-10
2.670789945309005945e-07 2.715433444741736265e-10
2.670564279498113094e-07 2.728419881976961619e-10
2.670348854632154934e-07 2.728373034979515218e-10
2.670123277130302479e-07 2.720470526180078172e-10
2.669906721746519333e-07 2.722931773155502390e-10
2.669685928799843178e-07 2.716046982886829663e-10
2.669477678283336273e-07 2.714570927159947819e-10
2.669257094789358482e-07 2.709631425333220940e-10
2.669026866674304008e-07 2.721071582202701115e-10
2.668798926383274670e-07 2.729429877542889806e-10
2.668527201318146890e-07 2.712510365335251594e-10
2.668284198247062143e-07 2.730424740228349297e-10
2.668073118065874728e-07 2.718403376126608291e-10
2.667849724252281625e-07 2.726280259575869902e-10
2.667634523973442835e-07 2.714170686462705956e-10
2.667421307326152229e-07 2.713264570709180698e-10
2.667205196977215515e-07 2.717323686867849259e-10
2.666968955549840194e-07 2.711292203301862156e-10
2.666688438908756672e-07 2.716933297714086545e-10
2.666455081987571078e-07 2.716870916115948836e-10
2.666241794729267178e-07 2.717024794410192461e-10
2.666045356462832318e-07 2.707604397867817888e-10
2.665810350426533941e-07 2.706534853219775776e-10
2.665549110087256454e-07 2.700648383839367184e-10
2.665329654941490164e-07 2.707281496264422725e-10
2.665108211518886602e-07 2.700496142175575071e-10
2.664893470087455751e-07 2.703333181263744321e-10
2.664670533578089318e-07 2.694348904690789122e-10
2.664446909552830317e-07 2.704203836091887974e-10
2.664243651593784915e-07 2.702808276212301290e-10
2.664022057219655759e-07 2.695743125692249466e-10
2.663804989531975558e-07 2.703269599261502858e-10
2.663591093996809215e-07 2.697125507367707832e-10
2.663365420545282133e-07 2.706391560892281918e-10
2.663146652848582805e-07 2.698781321174583905e-10
2.662924251923371937e-07 2.703539041695871027e-10
2.662713255042947800e-07 2.693881980892368584e-10
2.662489801050903166e-07 2.698479625931840938e-10
2.662266301547557518e-07 2.690602123430893850e-10
2.662038501174916534e-07 2.700672414741430109e-10
2.661757021156352356e-07 2.693496492560957931e-10
2.661520947906809670e-07 2.702308461948429013e-10
2.661297138454194348e-07 2.697470379626070760e-10
2.661082574464684945e-07 2.697781090808629909e-10
2.660874109814260507e-07 2.698485628719897499e-10
2.660661194246164020e-07 2.686536640199941376e-10
2.660434036324518423e-07 2.691837930470837991e-10
2.660220552627848638e-07 2.698970127282862852e-10
2.660005091519610126e-07 2.682439043496961623e-10
2.659727671106185033e-07 2.688978536633103864e-10
2.659484268227826888e-07 2.690099401396224792e-10
2.659218913078296324e-07 2.688079247684678923e-10
2.658995852859080259e-07 2.693778000267580273e-10
2.658784165538531064e-07 2.684569834644115007e-10
2.658573608750030127e-07 2.684490687833601955e-10
2.658359109573482849e-07 2.674775689539766811e-10
2.658144185123599146e-07 2.679908298608215348e-10
2.657927939405168171e-07 2.674637817751636745e-10
2.657711983593808676e-07 2.680668764463855015e-10
2.657486341797377729e-07 2.672625450950807718e-10
2.657220148046647561e-07 2.670866913783536931e-10
2.656988499435202807e-07 2.682734769348570504e-10
2.656754167743960888e-07 2.687281572472640354e-10
2.656541443821173650e-07 2.690146245016620522e-10
2.656330124711258109e-07 2.672302755912025287e-10
2.656121476956238626e-07 2.674456058589877821e-10
2.655901496382242867e-07 2.671017857704730681e-10
2.655672548594863498e-07 2.683281820961285102e-10
2.655395182007509702e-07 2.671674052656658958e-10
2.655162391475013911e-07 2.682616240501732281e-10
2.654954348026244876e-07 2.684438405128684193e-10
2.654754719726308879e-07 2.664139541373438884e-10
2.654531774332369922e-07 2.674391918242722594e-10
2.654324488912673384e-07 2.663420958271793287e-10
2.654105333916709665e-07 2.670122303103846343e-10
2.653887746770332981e-07 2.661426474897715285e-10
2.653667202070285239e-07 2.666865491504934443e-10
2.653449407826579060e-07 2.672410695271598935e-10
2.653223500759085491e-07 2.666505908736609214e-10
2.653004249690339906e-07 2.673261895220910571e-10
2.652780574895028249e-07 2.679566273597891570e-10
2.652571318463492357e-07 2.664916390292104340e-10
2.652305668843293317e-07 2.659329951048925341e-10
2.652067424762172928e-07 2.661858187725651758e-10
2.651841307799699566e-07 2.673252622391208684e-10
2.651622308007954994e-07 2.665741721835177685e-10
2.651407036788323868e-07 2.669227001205797484e-10
2.651187440363113273e-07 2.660396918858448326e-10
2.650977305364381772e-07 2.662087300110830129e-10
2.650776165387904808e-07 2.661185910750955680e-10
2.650544105360468295e-07 2.656029894505288635e-10
2.650339088061260468e-07 2.654384418170675943e-10
2.650129193068146195e-07 2.659473246975174953e-10
2.649901916185851940e-07 2.652855466641332034e-10
2.649625142683097287e-07 2.656591467141500540e-10
2.649386317925365935e-07 2.667986803901386626e-10
2.649173362798983750e-07 2.660668598757644662e-10
2.648965102752224341e-07 2.662929873160940084e-10
2.648746943154551828e-07 2.648317383497567912e-10
2.648535629942106358e-07 2.652546765934768344e-10
2.648314437364176605e-07 2.663600926178592238e-10
2.648092158991523782e-07 2.650369133600509037e-10
2.647885608386709800e-07 2.650019459583401227e-10
2.647656820124093118e-07 2.658062464050627999e-10
2.647439622023158834e-07 2.659987682603637561e-10
2.647226651834590082e-07 2.646203014107495603e-10
2.647006633723243475e-07 2.655694335944070471e-10
2.646789164937684832e-07 2.663820775845895727e-10
2.646543378752129263e-07 2.654219131877880536e-10
2.646328002914362443e-07 2.662679688153308545e-10
2.646113698879684892e-07 2.665989878930986411e-10
2.645896151657237384e-07 2.653815707582492551e-10
2.645684862756706908e-07 2.657601673130646180e-10
2.645426541742055645e-07 2.638796207284256756e-10
2.645201321724292708e-07 2.647373717239533538e-10
2.644991531428005607e-07 2.649376030305104640e-10
2.644757085345597318e-07 2.642351656425056947e-10
2.644539695580447479e-07 2.647669036166686101e-10
2.644323533621546591e-07 2.648990255052061785e-10
2.644101614574207921e-07 2.641968516431968268e-10
2.643875353711010744e-07 2.652220456243038147e-10
2.643653629497367391e-07 2.647283231965312581e-10
2.643429981144977509e-07 2.654746925109375312e-10
2.643222350385206578e-07 2.654730783983901856e-10
2.643007155756380891e-07 2.647767958847288929e-10
2.642783409870370064e-07 2.655819165480552581e-10
2.642578933946866405e-07 2.650027472712918005e-10
2.642352371539065974e-07 2.638766716954585317e-10
2.642144914732800766e-07 2.636154255386748060e-10
2.641943260146750124e-07 2.635132802035236891e-10
2.641725029549245490e-07 2.626781241462132664e-10
2.641519921357075616e-07 2.629505261618015043e-10
2.641318395361928964e-07 2.627466986433961160e-10
2.641097032891781419e-07 2.625599650302125861e-10
2.640866079398838037e-07 2.639769592319994610e-10
2.640595837877805238e-07 2.628434173541202033e-10
2.640363479907635965e-07 2.637046501498260486e-10
2.640147915350551567e-07 2.646820918903443916e-10
2.639942265647189312e-07 2.624231303414549813e-10
2.639726825911275537e-07 2.631504661029153445e-10
2.639526275977189419e-07 2.625941988826146654e-10
2.639312095664482541e-07 2.617768126657719754e-10
2.639092211611925588e-07 2.629431614802122418e-10
2.638883701204827927e-07 2.631400247570584922e-10
2.638671931187026430e-07 2.620063420452084482e-10
2.638452362879338159e-07 2.626120062713131403e-10
2.638233924566297562e-07 2.634685034927415043e-10
2.637996069006695814e-07 2.637209983046658345e-10
2.637781860622263037e-07 2.640816638752696536e-10
2.637558482916719844e-07 2.629765187379574729e-10
2.637287247332998449e-07 2.632101218819584000e-10
2.637060306976773965e-07 2.638836629778297232e-10
2.636843678298684616e-07 2.633664029507531451e-10
2.636629664184448430e-07 2.636853951217139471e-10
2.636418879678640629e-07 2.622584852259259331e-10
2.636206413223964859e-07 2.623072606884547127e-10
2.636002779176647519e-07 2.622993255548168229e-10
2.635765845232978330e-07 2.618580537218318153e-10
2.635557761852590649e-07 2.619456927308236148e-10
2.635338686977110245e-07 2.627065429040474024e-10
2.635111788745929047e-07 2.629163336521255473e-10
2.634897697797632795e-07 2.618939035393480716e-10
2.634667133347343485e-07 2.628412393968974832e-10
2.634457659848761608e-07 2.630810308081577052e-10
2.634226487198007464e-07 2.623662785558021226e-10
2.634021815983003061e-07 2.624870872157672920e-10
2.633807160000183931e-07 2.622606067078363720e-10
2.633600196651016653e-07 2.612919148514605767e-10
2.633392694531759902e-07 2.615960294948027521e-10
2.633173112111735636e-07 2.621870757479060004e-10
2.632949237533575501e-07 2.623461956139828599e-10
2.632729797288801173e-07 2.628763741402415082e-10
2.632529175932897472e-07 2.623528482898808123e-10
2.632289874721381103e-07 2.616594929786557828e-10
2.632082384661626766e-07 2.620079930779978390e-10
2.631879852849121968e-07 2.621956370417824098e-10
2.631676704320930116e-07 2.620469420713702238e-10
2.631453036407298992e-07 2.616379446157900992e-10
2.631243640729568447e-07 2.619923173285466312e-10
2.631041737646111526e-07 2.618402465352200782e-10
2.630829652329411605e-07 2.603719637429954210e-10
2.630616535979400279e-07 2.605829810275140194e-10
2.630350508336788329e-07 2.601720146741539353e-10
2.630117400152474759e-07 2.603743062569273575e-10
2.629906731655932014e-07 2.608691695877726536e-10
2.629701050470086762e-07 2.599938948487227585e-10
2.629475081877930494e-07 2.608870907072322154e-10
2.629258858566552823e-07 2.602842727993402358e-10
2.629039032568842629e-07 2.610933088922401222e-10
2.628826806176600940e-07 2.613650274341680814e-10
2.628613883513543140e-07 2.609008025822335465e-10
2.628401660052451553e-07 2.613217768602391699e-10
2.628199542407777035e-07 2.611596430902747054e-10
2.628002358362538206e-07 2.591994437455425541e-10
2.627801247959822196e-07 2.589874530124100861e-10
2.627580324985866873e-07 2.599745488667682327e-10
2.627367048364019860e-07 2.596673274082271336e-10
2.627149714999344438e-07 2.602960529967745496e-10
2.626942634336197080e-07 2.601363202348461285e-10
2.626724288456320361e-07 2.593289816204733709e-10
2.626452935357998603e-07 2.592299187740805389e-10
2.626216468565043046e-07 2.598443340942158060e-10
2.625999484611240538e-07 2.606505866418396182e-10
2.625793099224222090e-07 2.605043881329845913e-10
2.625569237486426573e-07 2.595358050745542455e-10
2.625347062112955784e-07 2.602067534200225712e-10
2.625133492307600032e-07 2.606424839922124082e-10
2.624915851583184474e-07 2.598701870678625579e-10
2.624698836973981114e-07 2.604111665566449343e-10
2.624485502623693077e-07 2.596684734633838753e-10
2.624273947845441217e-07 2.598538029900550573e-10
2.624068389014216704e-07 2.598596802623557287e-10
2.623851859520990855e-07 2.600963250706856629e-10
2.623641319883656138e-07 2.602616349874008325e-10
2.623442713350289403e-07 2.596423324069445530e-10
2.623230775329442107e-07 2.586857409839597830e-10
2.623025183450464297e-07 2.586386948923764878e-10
2.622792213729455592e-07 2.586897488200225507e-10
2.622581318474906795e-07 2.591409194309553253e-10
2.622375631304776418e-07 2.594229370287833552e-10
2.622156019433386400e-07 2.580614448404620492e-10
2.621951981514596585e-07 2.582245241902028038e-10
2.621730674116672033e-07 2.591509910772137833e-10
2.621520113622724883e-07 2.587542679669988733e-10
2.621303636895026318e-07 2.591455923221629829e-10
2.621083269429497653e-07 2.596278915415737748e-10
2.620873712300211460e-07 2.585212621087852827e-10
2.620661910879109194e-07 2.593093429997520489e-10
2.620448211903782790e-07 2.583290323029998626e-10
2.620244274640033562e-07 2.583306366443403063e-10
2.620039192734365477e-07 2.582589577662868142e-10
2.619814382948965281e-07 2.577388792989753454e-10
2.619590293710486813e-07 2.587270239672018580e-10
2.619383496173810019e-07 2.589841359795152115e-10
2.619172278283042067e-07 2.582847959350344382e-10
2.618966157032946181e-07 2.584202723210460888e-10
2.618733749069493698e-07 2.588013492498507804e-10
2.618475858321997658e-07 2.579342473779923145e-10
2.618249582814935430e-07 2.590442109902753019e-10
2.618024781843279392e-07 2.580600327939453786e-10
2.617815433203230231e-07 2.578864775282382915e-10
2.617601096645441533e-07 2.583387987270936202e-10
2.617385965098083280e-07 2.578857188794561500e-10
2.617181190113479614e-07 2.580535834703937397e-10
2.616964384475098633e-07 2.586328562010088280e-10
2.616750088515449807e-07 2.571653695726197189e-10
2.616553017582005020e-07 2.569789405237297243e-10
2.616339205939876509e-07 2.576323035152932075e-10
2.616147009614851250e-07 2.571033295512369587e-10
2.615915161319178066e-07 2.561240016513216195e-10
2.615708473967360258e-07 2.562867305020216140e-10
2.615502597695587042e-07 2.567611203784071878e-10
2.615288578649050475e-07 2.570236866205026378e-10
2.615068071780381480e-07 2.558703518493138137e-10
2.614843473926092229e-07 2.567750077921797937e-10
2.614642896985678783e-07 2.570874802556709616e-10
2.614448253286419775e-07 2.564506046714117403e-10
2.614226137343713946e-07 2.569391698647300874e-10
2.614032485592385492e-07 2.564119627020764514e-10
2.613823126644002537e-07 2.569214322344396610e-10
2.613609633595057223e-07 2.564107112753163651e-10
2.613404601771478459e-07 2.566966012495000571e-10
2.613185198282747023e-07 2.572167834118321103e-10
2.612973600271765717e-07 2.570630973897873697e-10
2.612765594809054234e-07 2.572272280351453815e-10
2.612563982172770351e-07 2.569991103870121736e-10
2.612346850131050474e-07 2.561848983339231047e-10
2.612115644304958167e-07 2.576380592923648670e-10
2.611910463347256700e-07 2.577401899966356494e-10
2.611686235096943301e-07 2.563874901854849818e-10
2.611468969271792534e-07 2.569821299615179577e-10
2.611261707654275032e-07 2.567969921044586456e-10
2.611042335619760044e-07 2.566675278186802247e-10
2.610825156715071505e-07 2.571377741737771770e-10
2.610609840154091761e-07 2.574591886551039666e-10
2.610339843909305353e-07 2.566560515415036523e-10
2.610120352404915030e-07 2.560580529230926495e-10
2.609915073907760797e-07 2.562493408072993014e-10
2.609709835880090602e-07 2.560378673246413181e-10
2.609494474256095679e-07 2.554517608964989315e-10
2.609281695868594949e-07 2.553231315048176599e-10
2.609057732921706653e-07 2.564964889259112181e-10
2.608863509114596463e-07 2.560425561398414265e-10
2.608658751970778833e-07 2.552994694127412154e-10
2.608440269929630570e-07 2.558693878916684459e-10
2.608238732203929926e-07 2.557898622772843191e-10
2.608032892675616398e-07 2.548517895917414060e-10
2.607818713554894518e-07 2.554788302184112919e-10
2.607606733483339018e-07 2.546933769157261211e-10
2.607376936788273843e-07 2.554215066649929433e-10
2.607173549742195549e-07 2.554985564636395057e-10
2.606970596489559045e-07 2.554962284121078082e-10
2.606753250109582349e-07 2.544266119029991174e-10
2.606544757072913327e-07 2.547440149400514179e-10
2.606336131634647084e-07 2.554405360853054803e-10
2.606115707179943399e-07 2.564972577705542118e-10
2.605911320354996369e-07 2.543616709529636438e-10
2.605690676404615303e-07 2.549097459037761963e-10
2.605484358654117899e-07 2.553599978475002032e-10
2.605279341776686952e-07 2.549515995107832864e-10
2.605069429966322728e-07 2.539948366886374177e-10
2.604852750392638793e-07 2.548957199751867831e-10
2.604647878140882807e-07 2.551169727093165554e-10
2.604430191662844402e-07 2.539818260799330917e-10
2.604224329561097536e-07 2.543094454308617677e-10
2.604023603213435085e-07 2.547075371211566387e-10
2.603809753691047672e-07 2.548829693403739696e-10
2.603594603902220271e-07 2.546655531081609700e-10
2.603389220588109478e-07 2.545112314848159611e-10
2.603194030417642260e-07 2.540405231630394771e-10
2.602988232325721526e-07 2.536935347113402391e-10
2.602775524792332016e-07 2.542699764034866347e-10
2.602561819666176339e-07 2.541093748090300234e-10
2.602351686397157054e-07 2.545169480133553863e-10
2.602160532137890637e-07 2.538210690038370053e-10
2.601950703055438133e-07 2.532863138463210512e-10
2.601728927368423667e-07 2.530203970692374072e-10
2.601509514384722355e-07 2.538822827089622007e-10
2.601298326544498026e-07 2.545743204159956365e-10
2.601079868881688023e-07 2.537961823979212031e-10
2.600868931897842439e-07 2.543413984925009230e-10
2.600662298397309453e-07 2.530923285431238449e-10
2.600460965359921545e-07 2.529162942855812473e-10
2.600249750697767901e-07 2.538677592496623183e-10
2.600030033885125061e-07 2.526331563583792804e-10
2.599820433455473840e-07 2.531643343557627452e-10
2.599613406333342606e-07 2.535459946023068783e-10
2.599391156408626424e-07 2.536640247469037447e-10
2.599166862156145758e-07 2.530116957704963970e-10
2.598965948955081903e-07 2.530970410327644963e-10
2.598747797306597607e-07 2.539915258300897436e-10
2.598541509746924130e-07 2.543586990403741619e-10
2.598332690612833808e-07 2.528264561011145746e-10
2.598126278809950993e-07 2.530309612401163500e-10
2.597936757343042067e-07 2.527713282902625245e-10
2.597727997453001527e-07 2.531349499172908409e-10
2.597526398116889862e-07 2.522278755954056508e-10
2.597306711813853385e-07 2.519416914760285210e-10
2.597097392993655248e-07 2.526304059425190377e-10
2.596905364810932770e-07 2.520533641456912968e-10
2.596681328561437348e-07 2.525023518553433988e-10
2.596471015187326562e-07 2.529295032050516147e-10
2.596261727715029004e-07 2.531676925771303260e-10
2.596052347315312726e-07 2.517321367106264810e-10
2.595840716912769254e-07 2.524166628252067444e-10
2.595638039114434576e-07 2.526856073442730225e-10
2.595422265767753675e-07 2.528112254018821916e-10
2.595203623667323643e-07 2.531302332286378989e-10
2.594979362016956887e-07 2.539641113175908483e-10
2.594786010946761007e-07 2.531448784649754405e-10
2.594592199397450918e-07 2.513556370302700866e-10
2.594378209484148822e-07 2.518706635092562838e-10
2.594153950873685375e-07 2.529587623108212520e-10
2.593933168417555153e-07 2.531437929635976196e-10
2.593712939589849786e-07 2.537512925263514886e-10
2.593519165153432806e-07 2.535295074094609775e-10
2.593310614910020941e-07 2.517741315398365632e-10
2.593103346195291665e-07 2.523933198124885441e-10
2.592901111992037461e-07 2.521678507094151217e-10
2.592701506229697898e-07 2.522309670072510784e-10
2.592496199498656485e-07 2.505456305119016537e-10
2.592288223334756414e-07 2.510534828137520157e-10
2.592088640713573492e-07 2.514425500362871711e-10
2.591876115708509160e-07 2.520968259925603929e-10
2.591667158462681351e-07 2.506891629837589329e-10
2.591454077768958162e-07 2.512876759894156505e-10
2.591255748898929768e-07 2.518219118295560045e-10
2.591044196082936669e-07 2.519101878607647630e-10
2.590840789168344285e-07 2.511016815484073289e-10
2.590622853517447999e-07 2.520156406084261236e-10
2.590426988852079962e-07 2.517957358129288326e-10
2.590224140912693564e-07 2.509706667780609963e-10
2.590011850714525102e-07 2.514729670467800868e-10
2.589789860571577647e-07 2.510347342952290491e-10
2.589566271364265982e-07 2.519197210884220223e-10
2.589357951802109786e-07 2.519391908493619475e-10
2.589158343188538737e-07 2.510903251421282497e-10
2.588953626516349196e-07 2.514601739929295577e-10
2.588756403078614428e-07 2.513002440344919446e-10
2.588529744906608880e-07 2.506288935607117636e-10
2.588327914310783688e-07 2.506271854690209862e-10
2.588124008046946904e-07 2.507504172163009722e-10
2.587898933538741515e-07 2.509192051924693909e-10
2.587696830936576988e-07 2.514582130098092756e-10
2.587490955532339681e-07 2.515118195437026008e-10
2.587281504800678878e-07 2.502838050719654176e-10
2.587078095695138367e-07 2.503865399639060712e-10
2.586873205341669965e-07 2.505978159171377237e-10
2.586671984476081285e-07 2.502194436992322230e-10
2.586463847556451485e-07 2.501336147421936712e-10
2.586247824606893133e-07 2.504979169429652445e-10
2.586040397551499233e-07 2.506162952286087814e-10
2.585835221654333641e-07 2.507808477126316235e-10
2.585633444377581293e-07 2.511678880160957901e-10
2.585408417582606297e-07 2.503172478106632005e-10
2.585205422247348565e-07 2.506441125800908765e-10
2.585010803377424685e-07 2.502909110427644994e-10
2.584809017818210008e-07 2.502948235635723892e-10
2.584594922808566003e-07 2.493553387110770144e-10
2.584389677840011907e-07 2.499222507036353926e-10
2.584181350673694718e-07 2.500116492991255829e-10
2.583984852291288654e-07 2.500372905963473545e-10
2.583761768225389383e-07 2.499194219238884143e-10
2.583546634247034395e-07 2.509292602578755131e-10
2.583341917081099820e-07 2.505278826867304806e-10
2.583141245814869198e-07 2.493281276596684392e-10
2.582918162041038534e-07 2.503601431120233001e-10
2.582707234870965911e-07 2.495252441241179705e-10
2.582490416756753647e-07 2.501896230912813836e-10
2.582288026869348252e-07 2.497828131439403650e-10
2.582073791566053298e-07 2.497758599560888623e-10
2.581871823935796355e-07 2.496278444736594040e-10
2.581677053919436659e-07 2.487592802185663212e-10
2.581467447921749244e-07 2.493436088542863944e-10
2.581288090616665034e-07 2.482518451722410734e-10
2.581058072276149152e-07 2.482143115901847097e-10
2.580863164352538428e-07 2.485072819079863654e-10
2.580655263536588116e-07 2.488730442383627065e-10
2.580457232104881715e-07 2.487177200786852688e-10
2.580231571564839843e-07 2.482025466959420391e-10
2.580024383255304950e-07 2.487973572184509575e-10
2.579802535975630591e-07 2.495870559966260542e-10
2.579589648104479158e-07 2.504439304285899830e-10
2.579368641489728180e-07 2.493840623233427316e-10
2.579171142603751049e-07 2.490695699837789847e-10
2.578979732739454955e-07 2.487464093538558545e-10
2.578772284721640442e-07 2.487432905398450396e-10
2.578554961628966394e-07 2.490661706486351749e-10
2.578342978817234958e-07 2.493697548253867042e-10
2.578143939447021503e-07 2.496505524597451434e-10
2.577923254387971044e-07 2.484849658810895187e-10
2.577703752328735457e-07 2.493266038987587130e-10
2.577501473484774996e-07 2.492119611438430372e-10
2.577302290065438085e-07 2.489667626883519944e-10
2.577082910831856142e-07 2.479685033031353212e-10
2.576882251856453161e-07 2.482661712431316520e-10
2.576691578472421807e-07 2.480119748480662192e-10
2.576487605389694295e-07 2.484257299244511574e-10
2.576276551056927993e-07 2.481792166632084213e-10
2.576079901853667579e-07 2.479654968076700671e-10
2.575874725984341842e-07 2.479324984320839690e-10
2.575677410867016116e-07 2.473738236861630018e-10
2.575468996231349821e-07 2.478019963602121881e-10
2.575258081001717485e-07 2.475223704837104068e-10
2.575054913146731465e-07 2.471751768816037463e-10
2.574855565668959485e-07 2.472095689708815576e-10
2.574639921087380193e-07 2.461784731009650587e-10
2.574436794755198621e-07 2.468241685023672677e-10
2.574242509101887790e-07 2.469107496428085839e-10
2.574038752665241477e-07 2.470448962958175098e-10
2.573824455046642626e-07 2.461630909239833040e-10
2.573617355281604230e-07 2.467012975477310367e-10
2.573414822001453914e-07 2.472619370570681804e-10
2.573197676942148421e-07 2.475386733364825026e-10
2.572990361059079224e-07 2.470687185609857257e-10
2.572776550314624054e-07 2.476756192200203775e-10
2.572562514388568439e-07 2.483219181492862586e-10
2.572355439196490533e-07 2.478799352929754782e-10
2.572142628270024316e-07 2.482539774125105874e-10
2.571934704366590664e-07 2.478077244543884564e-10
2.571729140115462784e-07 2.480975749362260847e-10
2.571554029148073931e-07 2.468348638741464139e-10
2.571329635495275817e-07 2.460896720679040754e-10
2.571133630877757222e-07 2.464065194654712737e-10
2.570915666814272568e-07 2.472333549433286544e-10
2.570721677525889698e-07 2.472033707753663327e-10
2.570505651016710326e-07 2.462865672848930737e-10
2.570287097695884550e-07 2.470586592446515448e-10
2.570091077765175468e-07 2.470586379489589495e-10
2.569883147178787388e-07 2.471246842478424512e-10
2.569685986777198496e-07 2.463613086486911875e-10
2.569490289660865009e-07 2.459426917535697212e-10
2.569298935974903647e-07 2.457531254203271420e-10
2.569082289977226694e-07 2.451165814472901483e-10
2.568885052126315767e-07 2.453263949085995287e-10
2.568676015536429982e-07 2.459151985389414592e-10
2.568483864734275678e-07 2.455136405112566537e-10
2.568279696397742507e-07 2.455300445441904706e-10
2.568078669083681078e-07 2.452959799360444127e-10
2.567885351704546783e-07 2.454602314564245447e-10
2.567667558112864862e-07 2.445145946835998102e-10
2.567467477354714800e-07 2.445824464441082822e-10
2.567245744461351724e-07 2.456105532094455900e-10
2.567040639478251403e-07 2.456196350195118497e-10
2.566831368493336872e-07 2.454908251945805921e-10
2.566633113342840573e-07 2.458141673606498524e-10
2.566422166966488042e-07 2.448772578424049219e-10
2.566212277698777038e-07 2.453807695049654409e-10
2.566001556730863551e-07 2.458276897521818230e-10
2.565783665824799282e-07 2.461784573706066972e-10
2.565584806163288674e-07 2.461272273367100619e-10
2.565393825662893573e-07 2.453910932898255231e-10
2.565178199428959007e-07 2.446814667842283109e-10
2.564975695991600544e-07 2.449945620295763425e-10
2.564762792206677324e-07 2.458469879242360227e-10
2.564563962859068765e-07 2.461353440506582370e-10
2.564355008267850682e-07 2.451269948949524193e-10
2.564148181539622788e-07 2.453920184080458507e-10
2.563930970010504196e-07 2.459060391300711803e-10
2.563722943055478347e-07 2.457571017010438797e-10
2.563532379435887000e-07 2.450311944133249723e-10
2.563332810549759952e-07 2.446853478975095692e-10
2.563135191799150426e-07 2.441430069084483029e-10
2.562929474925619114e-07 2.438070858639942341e-10
2.562719075550306077e-07 2.443382582668983249e-10
2.562516575538253032e-07 2.446524240529034540e-10
2.562302416364690132e-07 2.438150541363256131e-10
2.562092363870568112e-07 2.447598713984798101e-10
2.561889892529064672e-07 2.447044590145906010e-10
2.561695348465940260e-07 2.447433167266911455e-10
2.561476468930044542e-07 2.436236094961865042e-10
2.561275061077506479e-07 2.443014717239412876e-10
2.561067906488441626e-07 2.446225881191697384e-10
2.560869393332573566e-07 2.449254389780493261e-10
2.560659474264113190e-07 2.436790315306244675e-10
2.560471772249261018e-07 2.432840144151417507e-10
2.560267017823531880e-07 2.433770473932891214e-10
2.560050092816142364e-07 2.439180302574796464e-10
2.559837774283719671e-07 2.443638168013420259e-10
2.559646617071756751e-07 2.438300036885130448e-10
2.559433163663599203e-07 2.433402501678023620e-10
2.559224766318135881e-07 2.442356240088318934e-10
2.559032784346614564e-07 2.439004426977891848e-10
2.558816996847298487e-07 2.438120217499201399e-10
2.558614139107080733e-07 2.442515068605796196e-10
2.558409524976331327e-07 2.440514043990189085e-10
2.558199871718877372e-07 2.435837266220901682e-10
2.557984432584786858e-07 2.440843130924321090e-10
2.557790497017975772e-07 2.442250930212193256e-10
2.557580150394019158e-07 2.427669949286684250e-10
2.557373321963750553e-07 2.434870474858557115e-10
2.557170357621730646e-07 2.440825512898087033e-10
2.556972167744496411e-07 2.441015723871518224e-10
2.556767956267594266e-07 2.423787299363056690e-10
2.556557033914170262e-07 2.426937755391399661e-10
2.556343992496218167e-07 2.439060288266799055e-10
2.556135418475929727e-07 2.444412233009853044e-10
2.555931396134273277e-07 2.427969737399314709e-10
2.555730750708781709e-07 2.427753620745011709e-10
2.555526507045882765e-07 2.434408960151261754e-10
2.555317726013630928e-07 2.439585718786757972e-10
2.555118740649988845e-07 2.420043799442936893e-10
2.554910715800702785e-07 2.428326652993837638e-10
2.554696538783091715e-07 2.443295944255550952e-10
2.554501376298376540e-07 2.438569520092068530e-10
2.554292209783713162e-07 2.424901341210610822e-10
2.554089524006482174e-07 2.424899205993345529e-10
2.553891661641399550e-07 2.428878674155472773e-10
2.553698283338909128e-07 2.427766647794038502e-10
2.553495399074695840e-07 2.423185729715403534e-10
2.553299185735881772e-07 2.420280610605178022e-10
2.553093848788661031e-07 2.425361140398826062e-10
2.552900650199216616e-07 2.409136787387666004e-10
2.552683686641908185e-07 2.420602432171128938e-10
2.552480644013741631e-07 2.422433674344265403e-10
2.552269404793523631e-07 2.422495557102681443e-10
2.552063505864108237e-07 2.423466335194439471e-10
2.551848684853693235e-07 2.427247310182713733e-10
2.551640260803984179e-07 2.433572669148289146e-10
2.551450816410890113e-07 2.428816131022835319e-10
2.551232728332926781e-07 2.434587148489031245e-10
2.551040045758179942e-07 2.427500701070240045e-10
2.550829020008772850e-07 2.430323715447530193e-10
2.550630206067953506e-07 2.413764840167572936e-10
2.550436258641403726e-07 2.413172461766648150e-10
2.550224619140279034e-07 2.420921837117656149e-10
2.550024081765591411e-07 2.422324066184348701e-10
2.549805756662627148e-07 2.413846511415086057e-10
2.549604720632183235e-07 2.417334216636704047e-10
2.549393437184688348e-07 2.423404163964896343e-10
2.549183773747552728e-07 2.418873228474503855e-10
2.548974786273328199e-07 2.424484977333196322e-10
2.548780031771069911e-07 2.426044708537503030e-10
2.548581427720996254e-07 2.424669393625998054e-10
2.548380933712284302e-07 2.406874831334972306e-10
2.548179621449764853e-07 2.412401745204726355e-10
2.547993989923265918e-07 2.406772939895560609e-10
2.547786657332060495e-07 2.410865693823785794e-10
2.547572354743320066e-07 2.416412739475758299e-10
2.547360418166333602e-07 2.418625877364560177e-10
2.547148387791284958e-07 2.417727765746943633e-10
2.546952048084335938e-07 2.414343908536612242e-10
2.546765490751450870e-07 2.410019004898844631e-10
2.546556533272965344e-07 2.397620053914155538e-10
2.546347726084158220e-07 2.406977316711954117e-10
2.546151331283108404e-07 2.411855828343751890e-10
2.545936859440673795e-07 2.419125126546357490e-10
2.545732137739492945e-07 2.417028582320646791e-10
2.545522915870556249e-07 2.416090992015989434e-10
2.545330991357145920e-07 2.413960524471393402e-10
2.545131140421194948e-07 2.402319739657628613e-10
2.544921094416759320e-07 2.409328215158878444e-10
2.544708891447067088e-07 2.404097083149095845e-10
2.544489875185933644e-07 2.413050702064722706e-10
2.544292835796948195e-07 2.411923926560342626e-10
2.544084735686531134e-07 2.410500480012978844e-10
2.543888005787770089e-07 2.412886940084119455e-10
2.543688972311188588e-07 2.399815493717488909e-10
2.543495363279837656e-07 2.400253988987941262e-10
2.543291087940326881e-07 2.405946599794125294e-10
2.543092843639854650e-07 2.400894259553073407e-10
2.542886737179309778e-07 2.399636810416383751e-10
2.542680673686929434e-07 2.400623924773649820e-10
2.542481941195294285e-07 2.398971222474341742e-10
2.542281586317592682e-07 2.404272974382076156e-10
2.542055146911600689e-07 2.398390678971017052e-10
2.541854190032671456e-07 2.403927684440381831e-10
2.541661934839147531e-07 2.399630571085664908e-10
2.541467589644067014e-07 2.402448735819662845e-10
2.541252949424560679e-07 2.390541040230174461e-10
2.541056385248624797e-07 2.394144103575891479e-10
2.540859337428102925e-07 2.395390546240304477e-10
2.540656094101528922e-07 2.396347278318418518e-10
2.540460432032286889e-07 2.392372457185252420e-10
2.540259646019363170e-07 2.397876501384342917e-10
2.540036785222089667e-07 2.389052541594355661e-10
2.539843136973037044e-07 2.388919659273606168e-10
2.539639249755180242e-07 2.391838548025954703e-10
2.539444819151435665e-07 2.392996022431854712e-10
2.539224434580922075e-07 2.387288855776760130e-10
2.539015425724088770e-07 2.401393890262830308e-10
2.538813837268549946e-07 2.403421436648306720e-10
2.538630491821519146e-07 2.395481941255364910e-10
2.538399168932471326e-07 2.389332237872520116e-10
2.538199147383616226e-07 2.392716850613911751e-10
2.538005903603209657e-07 2.393848567185052262e-10
2.537804948073168217e-07 2.394540000443588719e-10
2.537605833197422993e-07 2.388627677079885302e-10
2.537400604214022267e-07 2.390214701279656172e-10
2.537202618133880230e-07 2.388366122200937956e-10
2.537004064683515611e-07 2.391568315072151226e-10
2.536820560597669883e-07 2.383770647065250175e-10
2.536593780545987146e-07 2.382483674039882633e-10
2.536399140662325692e-07 2.383815300084059640e-10
2.536182736866775394e-07 2.389963446420412657e-10
2.535975675617179025e-07 2.396833429093067970e-10
2.535757780163110577e-07 2.404404749091671888e-10
2.535561220292598697e-07 2.396650789458710786e-10
2.535369211965048481e-07 2.394502286219326879e-10
2.535147089012567972e-07 2.384538942491898916e-10
2.534951410852900137e-07 2.384921605885196978e-10
2.534747977750220076e-07 2.390417390632692726e-10
2.534553508208432853e-07 2.391292626805593136e-10
2.534349019529238753e-07 2.376522072354905549e-10
2.534164179583587801e-07 2.374290548546457080e-10
2.533961358414956163e-07 2.377141910303480109e-10
2.533756523744584033e-07 2.378469415078813187e-10
2.533560138385831350e-07 2.376154645806943557e-10
2.533371937670674247e-07 2.374239719770671781e-10
2.533173599051725970e-07 2.375425243821149702e-10
2.532966995076049961e-07 2.374453316590028687e-10
2.532768897470193134e-07 2.372926773221645435e-10
2.532575966170060037e-07 2.371941195833832312e-10
2.532368507088989382e-07 2.361569039872288078e-10
2.532167291805532583e-07 2.370003414130465566e-10
2.531969889688379760e-07 2.374385216857281029e-10
2.531762084449529223e-07 2.374028797158547070e-10
2.531563233492840688e-07 2.374275637301970945e-10
2.531373695356482708e-07 2.371304348571161412e-10
2.531174233861122416e-07 2.358635333753265767e-10
2.530976345694702594e-07 2.363073549178004655e-10
2.530767059267771277e-07 2.371057167386237981e-10
2.530568533498869008e-07 2.368463028555502315e-10
2.530360841322998003e-07 2.372575932808594737e-10
2.530154621183464122e-07 2.373318154799321207e-10
2.529961348901562490e-07 2.369865308770488250e-10
2.529778311848430763e-07 2.365035711904837564e-10
2.529574905606544005e-07 2.363643304164393268e-10
2.529378096811208255e-07 2.362355124416220587e-10
2.529172714846906931e-07 2.375245838385940896e-10
2.528959459094986121e-07 2.369039868803310942e-10
2.528748151987790551e-07 2.378934454945956224e-10
2.528531410851182909e-07 2.371380373933831037e-10
2.528332884070222911e-07 2.373288814312102515e-10
2.528130867979262879e-07 2.376962558886849876e-10
2.527941559768756999e-07 2.355233534622758774e-10
2.527731829486937438e-07 2.363893583551983877e-10
2.527533615043793204e-07 2.371084644819911776e-10
2.527332966881451363e-07 2.368686716277052780e-10
2.527139967368300774e-07 2.363662839710464885e-10
2.526947386559938806e-07 2.361044099323925030e-10
2.526752520600844859e-07 2.363814640512841970e-10
2.526533198309372021e-07 2.355124799637923204e-10
2.526332860479969250e-07 2.360613286317838542e-10
2.526127301385000382e-07 2.361193184203318171e-10
2.525930237472583107e-07 2.365184132510633871e-10
2.525718244586610785e-07 2.353031837096415433e-10
2.525527577475864786e-07 2.354532884370321750e-10
2.525326444387854150e-07 2.354760816991790174e-10
2.525127089907418861e-07 2.352353190336406075e-10
2.524927977159606748e-07 2.353798517337179569e-10
2.524737983277649013e-07 2.356347302193470195e-10
2.524538633341453371e-07 2.339988599813406738e-10
2.524342354602066069e-07 2.344238065365802145e-10
2.524136668259420178e-07 2.351487203029234614e-10
2.523936038296235011e-07 2.351386651685137773e-10
2.523736903406662961e-07 2.351721664614388246e-10
2.523552752511916742e-07 2.348734514933789534e-10
2.523337009769133383e-07 2.346499085349439938e-10
2.523125228978047414e-07 2.359650505534270364e-10
2.522923897029737411e-07 2.360888156191369887e-10
2.522723930592227109e-07 2.361070154361133633e-10
2.522525162285967425e-07 2.358963104979158737e-10
2.522336701528383616e-07 2.354804639337968133e-10
2.522107173245577336e-07 2.353173798637969391e-10
2.521915204880043131e-07 2.354617676937569219e-10
2.521712958376260641e-07 2.362631685005649228e-10
2.521517997995207044e-07 2.362394504206801059e-10
2.521323038000266005e-07 2.341223483930243732e-10
2.521122615692743748e-07 2.345506033853980777e-10
2.520922251424355258e-07 2.348194748061732396e-10
2.520718178007047781e-07 2.348283367935802008e-10
2.520525048639893967e-07 2.346298647562186174e-10
2.520333756403319485e-07 2.349132498220779174e-10
2.520120117440491799e-07 2.337233869050322393e-10
2.519918276212436943e-07 2.340714550116206653e-10
2.519711825534966426e-07 2.344398779221122221e-10
2.519516288275093199e-07 2.340329049109239008e-10
2.519313830915409624e-07 2.345814971477456348e-10
2.519132672740531456e-07 2.339918344997232761e-10
2.518925481933694618e-07 2.322857254549760272e-10
2.518733777224625771e-07 2.325382239140456865e-10
2.518529864501673074e-07 2.333825606413822541e-10
2.518341519897427743e-07 2.336791233016965562e-10
2.518132035938630065e-07 2.337275890224313299e-10
2.517927802382912589e-07 2.341858689322136420e-10
2.517718944065800751e-07 2.349264267419156379e-10
2.517522150724099374e-07 2.344881899754935706e-10
2.517325435204858161e-07 2.342531606075277194e-10
2.517119664839747804e-07 2.352887265191624088e-10
2.516907207009713969e-07 2.341357077146698471e-10
2.516707534106682095e-07 2.343826515415400846e-10
2.516520745453579407e-07 2.341224555336740710e-10
2.516326151899434794e-07 2.343703397164388186e-10
2.516120296034257052e-07 2.335802565508311265e-10
2.515917782724242545e-07 2.338523894810132050e-10
2.515716077053128223e-07 2.338712595857133301e-10
2.515498102515918652e-07 2.335908106214063105e-10
2.515314150924646320e-07 2.330412612130847000e-10
2.515114707538854146e-07 2.335537387834149614e-10
2.514910524887606573e-07 2.342011737353229308e-10
2.514705400387421898e-07 2.341731859281561535e-10
2.514508353374052545e-07 2.338724006665570060e-10
2.514308554423165288e-07 2.336633186268162330e-10
2.514110037887957642e-07 2.337232871991069610e-10
2.513928954823718130e-07 2.329391134141697179e-10
2.513701224905955268e-07 2.337842347600065102e-10
2.513510987801209411e-07 2.334328973714595167e-10
2.513316820001281416e-07 2.334716199447079916e-10
2.513098057907551509e-07 2.329713479211269850e-10
2.512903578554344489e-07 2.327605379378798925e-10
2.512701018894112184e-07 2.337698875350856159e-10
2.512511391548095439e-07 2.334956111432635473e-10
2.512308498326440972e-07 2.336120578695625295e-10
2.512115163428809796e-07 2.334304158600838176e-10
2.511921840170380638e-07 2.336061433559368885e-10
2.511715873605327760e-07 2.317341096106527984e-10
2.511516926352013021e-07 2.325116061037296282e-10
2.511321845661392799e-07 2.323527099566303047e-10
2.511138825341463119e-07 2.321417453563685154e-10
2.510920415565958309e-07 2.326239805939918230e-10
2.510730539310663925e-07 2.329374667353637164e-10
2.510540490777746563e-07 2.326176648260999165e-10
2.510334476621818259e-07 2.327770970698297287e-10
2.510152715911536957e-07 2.320343881163683620e-10
2.509968853245797834e-07 2.315758591556613395e-10
2.509768077221682200e-07 2.302331081858672771e-10
2.509567103777406910e-07 2.309188712084342278e-10
2.509370888587512979e-07 2.317218607127190202e-10
2.509178410787713935e-07 2.317102165838493981e-10
2.508973706860809564e-07 2.318512068558522347e-10
2.508784270822372033e-07 2.316519284005071501e-10
2.508570177066247323e-07 2.318328601978150596e-10
2.508367149334898446e-07 2.320457687366246296e-10
2.508170523851802574e-07 2.323764476968175431e-10
2.507948317732586928e-07 2.314487378916263840e-10
2.507752180663671397e-07 2.314188914211649286e-10
2.507570565474614463e-07 2.308244411417469708e-10
2.507368829846540953e-07 2.314728920577865714e-10
2.507165434538844751e-07 2.300222186673465176e-10
2.506967366742821725e-07 2.303647632987178311e-10
2.506768304395646848e-07 2.312896390083798972e-10
2.506572230685482397e-07 2.317015953806824847e-10
2.506354690460401065e-07 2.319944342915497126e-10
2.506156496935200274e-07 2.321967593147547666e-10
2.505952008507552195e-07 2.324032493710114443e-10
2.505748755208191737e-07 2.316828318405140475e-10
2.505558748450353292e-07 2.317240275886974695e-10
2.505358183980063716e-07 2.307338313256549930e-10
2.505162635540912537e-07 2.311080377253155059e-10
2.504958826948151617e-07 2.314078428847622709e-10
2.504760062035949776e-07 2.312646586486043628e-10
2.504581889917932855e-07 2.303770921290318376e-10
2.504381346224022104e-07 2.303119549440543388e-10
2.504193326420530392e-07 2.301549190474836867e-10
2.503997459845137469e-07 2.308981556301132844e-10
2.503806614894694880e-07 2.300049836974063091e-10
2.503610695989703885e-07 2.301313037406771600e-10
2.503410188345522251e-07 2.300239395001977999e-10
2.503215174786236212e-07 2.301014127011878477e-10
2.503017813090962587e-07 2.299035102550182053e-10
2.502825228039517713e-07 2.296327983283862950e-10
2.502629885053330852e-07 2.303415026537932203e-10
2.502426680240647218e-07 2.289638535120573417e-10
2.502223754600834808e-07 2.300312890219504981e-10
2.502033138975236856e-07 2.297736808516151175e-10
2.501817631661443715e-07 2.302849428762061098e-10
2.501613951468678263e-07 2.310537701272987387e-10
2.501404977644693552e-07 2.315612285119861132e-10
2.501208291665952956e-07 2.298835896510802798e-10
2.500999925607074556e-07 2.303444321392015487e-10
2.500809214877246208e-07 2.305503629099001055e-10
2.500624246577955254e-07 2.302799759868026864e-10
2.500433094331090890e-07 2.288176554228856076e-10
2.500237617417997404e-07 2.294270066745240621e-10
2.500029788611437138e-07 2.303452678343834165e-10
2.499839665286412093e-07 2.293987233613353136e-10
2.499645109509349299e-07 2.296791180692745379e-10
2.499454528759156103e-07 2.292084794582794984e-10
2.499262244166977287e-07 2.291244377794122781e-10
2.499073879705447935e-07 2.292333446906446921e-10
2.498861594788155617e-07 2.296785928289299091e-10
2.498677830233694320e-07 2.294020370925311219e-10
2.498489089854653284e-07 2.292357512270204537e-10
2.498299746123944110e-07 2.272132113408153780e-10
2.498095152293672304e-07 2.282525770300445132e-10
2.497904682229927184e-07 2.285679004133024942e-10
2.497684444839793393e-07 2.290893942587819616e-10
2.497497793808087701e-07 2.289112598350930838e-10
2.497307123053997297e-07 2.293089509730830029e-10
2.497111433967234924e-07 2.274960486175567693e-10
2.496923318172003341e-07 2.275337550970285100e-10
2.496734955534016810e-07 2.276073223538968900e-10
2.496538819630464560e-07 2.279469206605995213e-10
2.496327745817506424e-07 2.284031069030382226e-10
2.496131218709993892e-07 2.282466360702825997e-10
2.495924268881683738e-07 2.287898084103906276e-10
2.495732302635342322e-07 2.286821555966600217e-10
2.495550602816503063e-07 2.283144321051841676e-10
2.495340067233934123e-07 2.273936854498892701e-10
2.495140050279844714e-07 2.281438846385338729e-10
2.494941897524273026e-07 2.285640000740370001e-10
2.494734113315549621e-07 2.291534814050486499e-10
2.494530509175573338e-07 2.294501332031295143e-10
2.494332326854139808e-07 2.292761133399073651e-10
2.494132060079369543e-07 2.288425959632351378e-10
2.493945755455766851e-07 2.286419493740205245e-10
2.493753971353249537e-07 2.283316151668022985e-10
2.493559135324252717e-07 2.272294692592769427e-10
2.493365626191006202e-07 2.277028428065834262e-10
2.493170944966593620e-07 2.277888198057479163e-10
2.492971496791811629e-07 2.275349573737169958e-10
2.492786948290977062e-07 2.272751955365127198e-10
2.492593351908071611e-07 2.271405439066221729e-10
2.492404405816822295e-07 2.271480436393224930e-10
2.492221956984767876e-07 2.272389430572824634e-10
2.492022873664975169e-07 2.263606870639037574e-10
2.491811915456119760e-07 2.268659257992336507e-10
2.491607366504139011e-07 2.278491928136397103e-10
2.491407006156138227e-07 2.283596404120466315e-10
2.491190155649676641e-07 2.278755152559995216e-10
2.491008853423413967e-07 2.277382416801640891e-10
2.490804467914826018e-07 2.281642271616894670e-10
2.490616712470323496e-07 2.281012277440301266e-10
2.490411704817514390e-07 2.275689306488172970e-10
2.490220384859956060e-07 2.276849008558349444e-10
2.490027415462157174e-07 2.272473087747082947e-10
2.489840063901284696e-07 2.271090566418520138e-10
2.489642164006297173e-07 2.275012370801363784e-10
2.489439710339664543e-07 2.271876775705676179e-10
2.489224045665550534e-07 2.274751382360150470e-10
2.489027882511679939e-07 2.275778254836257587e-10
2.488847021226204591e-07 2.274342722389116755e-10
2.488639703266788707e-07 2.264841627075150700e-10
2.488457276675680196e-07 2.263318827367856652e-10
2.488252346047483393e-07 2.273260924396774869e-10
2.488062659709434579e-07 2.275387813789173871e-10
2.487852888433109255e-07 2.277927356933842306e-10
2.487657009325966050e-07 2.281963904645375957e-10
2.487474957894499728e-07 2.278952042543136873e-10
2.487262537643387000e-07 2.268055585734252250e-10
2.487078065985493640e-07 2.267559197207756436e-10
2.486882911796708619e-07 2.269968175660548498e-10
2.486689792804869845e-07 2.268831435896380520e-10
2.486502073400359268e-07 2.265866280648319686e-10
2.486321757998957478e-07 2.263835460157146896e-10
2.486134548373140217e-07 2.248277628798307373e-10
2.485926496209360360e-07 2.253201879340842863e-10
2.485730198789204037e-07 2.257787346579180566e-10
2.485541687280633754e-07 2.262091799045283178e-10
2.485346823179674396e-07 2.264455155160283595e-10
2.485154135161665668e-07 2.260034002681416006e-10
2.484951920006196685e-07 2.265173851278263845e-10
2.484746124684738609e-07 2.264933664567444763e-10
2.484558627676549624e-07 2.263432325904426798e-10
2.484376973687472474e-07 2.257308422254514495e-10
2.484178241228199807e-07 2.244139985341584702e-10
2.483987251859205106e-07 2.247285382188656360e-10
2.483791577506166863e-07 2.254151223350918456e-10
2.483606714933365332e-07 2.257537987936994991e-10
2.483408517004679005e-07 2.256901439428312252e-10
2.483223303785247017e-07 2.254415813984993788e-10
2.483030927575803516e-07 2.250061542610430244e-10
2.482835327872308310e-07 2.254682035194225866e-10
2.482653434668233956e-07 2.251288800042378033e-10
2.482433160691661326e-07 2.258940644112502914e-10
2.482255497272917051e-07 2.255311364628334848e-10
2.482076864792148661e-07 2.249634995263436072e-10
2.481880663593818651e-07 2.234830008681238169e-10
2.481692052978108082e-07 2.237646638599951469e-10
2.481504334038077020e-07 2.239215702779933308e-10
2.481309006066722290e-07 2.237565853222536412e-10
2.481114938978929668e-07 2.241248134331280056e-10
2.480927457767167172e-07 2.242697990015833902e-10
2.480710495690980023e-07 2.244782536517414752e-10
2.480521519901363795e-07 2.246714503370409524e-10
2.480348811948889427e-07 2.238684026608216343e-10
2.480139814889526776e-07 2.230448756455514887e-10
2.479951972325221822e-07 2.233122650350642487e-10
2.479747033522104111e-07 2.245369909912683419e-10
2.479545631915688116e-07 2.244030529640718690e-10
2.479352326097714988e-07 2.246499066472178334e-10
2.479144539204556767e-07 2.254066029150177747e-10
2.478954476708182155e-07 2.250410772707273745e-10
2.478757702325704468e-07 2.255755134576590248e-10
2.478578930354417418e-07 2.249976357950651799e-10
2.478372461347859078e-07 2.244248161471239208e-10
2.478181975079854869e-07 2.242918982889643853e-10
2.477993302289640041e-07 2.241133247439270504e-10
2.477800990289943623e-07 2.236064608813093626e-10
2.477612763436544085e-07 2.238551461869641368e-10
2.477423867269968310e-07 2.234135062727844189e-10
2.477236606620415201e-07 2.236086803760724225e-10
2.477053662653603986e-07 2.234479844647133905e-10
2.476851063294910500e-07 2.223293630583677480e-10
2.476653578065385644e-07 2.230715764943100707e-10
2.476464784760288169e-07 2.232676065156183005e-10
2.476267846378361729e-07 2.239754463643913157e-10
2.476055249188953227e-07 2.233014149914072896e-10
2.475857522202192535e-07 2.240574295553939646e-10
2.475651913674683680e-07 2.247912595523356269e-10
2.475456255034899114e-07 2.245147784913744815e-10
2.475270238947513897e-07 2.242686876087294405e-10
2.475093597408356902e-07 2.237662847192645557e-10
2.474897226839437929e-07 2.233314318474277691e-10
2.474711461257811168e-07 2.236059658343550935e-10
2.474525358757929382e-07 2.236885308912107217e-10
2.474318530159391330e-07 2.225113757454562163e-10
2.474132812246749667e-07 2.229609633298892880e-10
2.473942748185618269e-07 2.226552843127109533e-10
2.473764780557371680e-07 2.224568218482535753e-10
2.473547730823697231e-07 2.221605493251786691e-10
2.473359632232761480e-07 2.228709946433166318e-10
2.473165104136863515e-07 2.229935495049747103e-10
2.472962715472130062e-07 2.231212212910559851e-10
2.472777982849224886e-07 2.228565501653700826e-10
2.472588719673363346e-07 2.229889700825949506e-10
2.472392953652912362e-07 2.235569021482280612e-10
2.472207264688734462e-07 2.227708446092091049e-10
2.472010874329322663e-07 2.231750708139008572e-10
2.471808821535726754e-07 2.228551146170493142e-10
2.471616310959428245e-07 2.228591360059218494e-10
2.471420021691858689e-07 2.232974240584584111e-10
2.471216810517457872e-07 2.225589799777703071e-10
2.471031080372607483e-07 2.226968439677597870e-10
2.470824819319213845e-07 2.229966582239652791e-10
2.470652529000695282e-07 2.222101373085543652e-10
2.470464500661988197e-07 2.223908324026385991e-10
2.470271987769480211e-07 2.221918117394873983e-10
2.470082284989287340e-07 2.224179032581678034e-10
2.469889395021318045e-07 2.222238984899275713e-10
2.469705133333997933e-07 2.219708508036050053e-10
2.469524084283299743e-07 2.218750642538973579e-10
2.469312665583623601e-07 2.210026078697790427e-10
2.469127720355692186e-07 2.215342808570989067e-10
2.468930989284077970e-07 2.216792763206089234e-10
2.468752286931966749e-07 2.216490364894491187e-10
2.468559921555704066e-07 2.212702392905936071e-10
2.468375522717907632e-07 2.213409503103931149e-10
2.468190780464582482e-07 2.218028738681288673e-10
2.467994435765412383e-07 2.200333033281407286e-10
2.467809853852731113e-07 2.203303512591084905e-10
2.467594770262903966e-07 2.215436859008121136e-10
2.467411085794797969e-07 2.215436036152148412e-10
2.467214256990866879e-07 2.216059029047580022e-10
2.467021012603770845e-07 2.218720122041360811e-10
2.466828953159540384e-07 2.213800810878774748e-10
2.466643495157014116e-07 2.211801830995788856e-10
2.466455575542029420e-07 2.215375193148735517e-10
2.466250387024710306e-07 2.213633458954001208e-10
2.466067085096004110e-07 2.215836607677529250e-10
2.465886367640700556e-07 2.214007837588672802e-10
2.465678100764941826e-07 2.205980266374929800e-10
2.465493365178977758e-07 2.207299642825327682e-10
2.465306999850843018e-07 2.209345854158518022e-10
2.465103008740519531e-07 2.214165889445406531e-10
2.464908837509990574e-07 2.218854570516550804e-10
2.464727489054850219e-07 2.219266264581321021e-10
2.464525862776968901e-07 2.202337658607323447e-10
2.464338290528524571e-07 2.206023535237320422e-10
2.464125351298078306e-07 2.214565791241635319e-10
2.463938734243169116e-07 2.217595419908878809e-10
2.463740414824620750e-07 2.216581696908806959e-10
2.463540524065693166e-07 2.226311519946449916e-10
2.463358769320161763e-07 2.220744132183349657e-10
2.463152687073074363e-07 2.210183570648422532e-10
2.462978800295811047e-07 2.206281349238066951e-10
2.462784990557319228e-07 2.209877614065860228e-10
2.462601705152674704e-07 2.210404328581370042e-10
2.462391933631791909e-07 2.202948853765626697e-10
2.462198602322142005e-07 2.213550331382708592e-10
2.462008604723921976e-07 2.209998192714357685e-10
2.461802150099181045e-07 2.214836456533298898e-10
2.461611913977338572e-07 2.214527589800833437e-10
2.461433382408207754e-07 2.209158576808626543e-10
2.461234161154786883e-07 2.217369359708143702e-10
2.461043428090844827e-07 2.200104567379964316e-10
2.460844316114316034e-07 2.202123642158011362e-10
2.460663525586452090e-07 2.202889670554448833e-10
2.460456391079216515e-07 2.202498974358485999e-10
2.460262492503195032e-07 2.207488370941894870e-10
2.460084173769281715e-07 2.201630642249424911e-10
2.459884809326071900e-07 2.192702176307183138e-10
2.459692202750206935e-07 2.193855136546620848e-10
2.459514727280145427e-07 2.194300014660297112e-10
2.459312679160378853e-07 2.202057895491681558e-10
2.459124486985355738e-07 2.198578138077728631e-10
2.458947055541125506e-07 2.191176182990952972e-10
2.458757296422954428e-07 2.196404640617285471e-10
2.458566051564048709e-07 2.193121291453999189e-10
2.458379391102332627e-07 2.192460073066095588e-10
2.458196146921108756e-07 2.193020228248565442e-10
2.457992988439138926e-07 2.181551465464668958e-10
2.457821705081145822e-07 2.179237596873460537e-10
2.457621913403889302e-07 2.188854752495583341e-10
2.457431590910888644e-07 2.191259381055107561e-10
2.457253236923718171e-07 2.185719817752173599e-10
2.457063292183289020e-07 2.191443171336606607e-10
2.456874926465937503e-07 2.179455264871104001e-10
2.456682649598638815e-07 2.183339604596062817e-10
2.456478283469543717e-07 2.193033971018854882e-10
2.456291028590856254e-07 2.189299098729066716e-10
2.456115726583462718e-07 2.185097502251889887e-10
2.455921572518680065e-07 2.182710384082882378e-10
2.455737678039733402e-07 2.185521712708706607e-10
2.455567406921412894e-07 2.179516608559999562e-10
2.455354339951786561e-07 2.188215109180325276e-10
2.455175447524268072e-07 2.184916959278996644e-10
2.454966137729819557e-07 2.183475172630535246e-10
2.454776190627719082e-07 2.188312053777854829e-10
2.454598071675367811e-07 2.184572831344364462e-10
2.454390377101412596e-07 2.175764694451757169e-10
2.454211346798627572e-07 2.181048948117630737e-10
2.454011568228784512e-07 2.189065536751129604e-10
2.453838980907866815e-07 2.184267113385387457e-10
2.453636268667152327e-07 2.182563493001472513e-10
2.453452402421064757e-07 2.185190593532653085e-10
2.453254242504852293e-07 2.183525782876909381e-10
2.453066810366178647e-07 2.181450479946234312e-10
2.452893500735126323e-07 2.177648094331863280e-10
2.452698825841670394e-07 2.163450462409612839e-10
2.452514033468470313e-07 2.162445635268856402e-10
2.452319408435836464e-07 2.173510560507051827e-10
2.452138052739488735e-07 2.164669689505521042e-10
2.451945553005545470e-07 2.170968050624500579e-10
2.451758869199088377e-07 2.171081643340126754e-10
2.451567755797617665e-07 2.159870910958839102e-10
2.451373445354003513e-07 2.167473291961478949e-10
2.451175066241062300e-07 2.175971696924713717e-10
2.450984927608390070e-07 2.172186088387156187e-10
2.450785083197125420e-07 2.178113503471354035e-10
2.450582662214044153e-07 2.178237210590589894e-10
2.450395733028195879e-07 2.181309329555936775e-10
2.450217994397698389e-07 2.180479268529863123e-10
2.450012260806680138e-07 2.169234409506057383e-10
2.449835396024973814e-07 2.164386768688397701e-10
2.449624371173462409e-07 2.174240961211731416e-10
2.449455747402703387e-07 2.167151998009628419e-10
2.449256765503399589e-07 2.158671573982883248e-10
2.449070575164184705e-07 2.162250138834938758e-10
2.448889850959539455e-07 2.164748623482328584e-10
2.448685585432716380e-07 2.168681813669367510e-10
2.448504277040820415e-07 2.165758350684368879e-10
2.448306055561440193e-07 2.169485708295191551e-10
2.448094943381229502e-07 2.171754793497609152e-10
2.447921996334933933e-07 2.168874124804977074e-10
2.447724036458736560e-07 2.175082499006241932e-10
2.447527114624202256e-07 2.175861153266714420e-10
2.447341023849477803e-07 2.169600344280595304e-10
2.447140935151885168e-07 2.169813936742768252e-10
2.446953633084110240e-07 2.170596723313511205e-10
2.446773313909100437e-07 2.172339086506708581e-10
2.446569973645876841e-07 2.158987299744359081e-10
2.446391962422514699e-07 2.157780120661094827e-10
2.446187664606334572e-07 2.163692037255885486e-10
2.446006648376266263e-07 2.167049629346228377e-10
2.445792714408978408e-07 2.160860718491855690e-10
2.445615044617059770e-07 2.159364875433581948e-10
2.445423697512541761e-07 2.164710054549907558e-10
2.445240226005496949e-07 2.164405190163238150e-10
2.445052397233469710e-07 2.156955356647907926e-10
2.444871422883115358e-07 2.155175816426655841e-10
2.444681939581057287e-07 2.159855737804460120e-10
2.444497000736766915e-07 2.156275437113797660e-10
2.444317704091215068e-07 2.158316454265779004e-10
2.444135362710536319e-07 2.156148043025526827e-10
2.443942837229514139e-07 2.149939269749927767e-10
2.443752681980657993e-07 2.152153535877408350e-10
2.443545010695831840e-07 2.155700481917280457e-10
2.443358166601251674e-07 2.159803598926296442e-10
2.443181150427113168e-07 2.155777482591967986e-10
2.442968492373467732e-07 2.147242198199126889e-10
2.442779124008064190e-07 2.154214082013907196e-10
2.442575358689925377e-07 2.162707668953456292e-10
2.442398440837007107e-07 2.163532979674347122e-10
2.442195493688169960e-07 2.153437799720208104e-10
2.442015391863110383e-07 2.153017058335463274e-10
2.441828439509589630e-07 2.155344467683884650e-10
2.441649185672943706e-07 2.152576469688158406e-10
2.441444233260954737e-07 2.154896577500995282e-10
2.441267455019138737e-07 2.151883471475491345e-10
2.441073673760038127e-07 2.158232083269989731e-10
2.440899913310120892e-07 2.148404365482988124e-10
2.440710223675252559e-07 2.153438017739823460e-10
2.440518918383021507e-07 2.150651380771152162e-10
2.440340880593846345e-07 2.147094389410514068e-10
2.440163053883356226e-07 2.146607372004478254e-10
2.439961412374617612e-07 2.150049934617214783e-10
2.439787328075449572e-07 2.147244476146065150e-10
2.439590588435624345e-07 2.154810133226250978e-10
2.439388033288669457e-07 2.148693718884405576e-10
2.439194818181919516e-07 2.152517132996546361e-10
2.439009609492165620e-07 2.153104194116507943e-10
2.438827387840102715e-07 2.154148610026526557e-10
2.438630101197113000e-07 2.151478754915425885e-10
2.438437809195280543e-07 2.158633719517249378e-10
2.438263562846832175e-07 2.151637938800574826e-10
2.438056361935456083e-07 2.143373405906369386e-10
2.437878361594451375e-07 2.138304738348758559e-10
2.437694601391004570e-07 2.142805466840568606e-10
2.437499315578821141e-07 2.141060438499287980e-10
2.437305809859765913e-07 2.148296558828138701e-10
2.437128325647940048e-07 2.147935693068965452e-10
2.436932722775007431e-07 2.134427463115879608e-10
2.436754643688035771e-07 2.131931983832590024e-10
2.436559504860776642e-07 2.141913896461566911e-10
2.436356995978693040e-07 2.144547851990571204e-10
2.436181452384968448e-07 2.138900085992487998e-10
2.436010672891315104e-07 2.135139190553021051e-10
2.435810163759153339e-07 2.123542852221976768e-10
2.435620816957517744e-07 2.130434376254555421e-10
2.435412059814925448e-07 2.142149634954710329e-10
2.435231216083751593e-07 2.145879804657192570e-10
2.435024245007303379e-07 2.149215573635034410e-10
2.434847774224397074e-07 2.145240266429046862e-10
2.434673867531985741e-07 2.142887798189910498e-10
2.434478903519306440e-07 2.129020006763234197e-10
2.434286343790754322e-07 2.131990358642878474e-10
2.434101906691757564e-07 2.134298001422147789e-10
2.433920130184916366e-07 2.127411494178577225e-10
2.433738375869846048e-07 2.126204514002423450e-10
2.433558218916864179e-07 2.126556397008281425e-10
2.433363276684928786e-07 2.119470827014904001e-10
2.433175015428152129e-07 2.125622550759763100e-10
2.432987644105388481e-07 2.130517878889912262e-10
2.432799774075834807e-07 2.123856046128748387e-10
2.432600577522442074e-07 2.133659670503696776e-10
2.432424300092466616e-07 2.129735781136623966e-10
2.432224055811598061e-07 2.128202365849344650e-10
2.432029442938350869e-07 2.137473682191422628e-10
2.431839307704035704e-07 2.138409302197249834e-10
2.431649458994669928e-07 2.125197171174068801e-10
2.431465372121392839e-07 2.123406883915477492e-10
2.431275784375575629e-07 2.128609643364442011e-10
2.431088620209329492e-07 2.122999958742310174e-10
2.430885549992414167e-07 2.130851585667180790e-10
2.430690326686239870e-07 2.129373786154938384e-10
2.430506898969126071e-07 2.129798964467464862e-10
2.430318245003388403e-07 2.130313055454115249e-10
2.430120243537703913e-07 2.124990102958165634e-10
2.429939663910977378e-07 2.125025466336246911e-10
2.429766080303534256e-07 2.125243976716692407e-10
2.429569408827170858e-07 2.110382830706751385e-10
2.429384114157439768e-07 2.118648901452709564e-10
2.429194013084073481e-07 2.124560056522454289e-10
2.429005954340165312e-07 2.121090730044962755e-10
2.428821156951708562e-07 2.123530748025985103e-10
2.428616913759937814e-07 2.136593779471113689e-10
2.428432143487771267e-07 2.125537258751265895e-10
2.428229109360911239e-07 2.130350570871799041e-10
2.428042281568125477e-07 2.125272781788476743e-10
2.427865155345829572e-07 2.126145237123493158e-10
2.427680078780713771e-07 2.127866799007624624e-10
2.427490036534035015e-07 2.122916859437903392e-10
2.427298297368487496e-07 2.126019730253497670e-10
2.427115045423641269e-07 2.121354323809394229e-10
2.426943728167014273e-07 2.115592015702362794e-10
2.426758645868754381e-07 2.116209048637287803e-10
2.426586816595035686e-07 2.113464299799861516e-10
2.426393692257487279e-07 2.102265703992019952e-10
2.426204819956258022e-07 2.109268251322631149e-10
2.426018006270594238e-07 2.112768495205599103e-10
2.425822191047487479e-07 2.120037738105301050e-10
2.425631014821941470e-07 2.120419320715788878e-10
2.425454770028702924e-07 2.115793310880285247e-10
2.425247873982839224e-07 2.115772281156019904e-10
2.425062130853929842e-07 2.114245551556522863e-10
2.424878810661127073e-07 2.115393300786764454e-10
2.424694343158661414e-07 2.109485800178530006e-10
2.424513240577162847e-07 2.110335393408080814e-10
2.424344470319417902e-07 2.104082440873201787e-10
2.424143513923192100e-07 2.108510103883448596e-10
2.423948917120339439e-07 2.113876793559846124e-10
2.423754833507514233e-07 2.114786331993868287e-10
2.423575139323610734e-07 2.116886350410420800e-10
2.423397511401457650e-07 2.113362515333646935e-10
2.423213380536502182e-07 2.110190665443379142e-10
2.423025585435813365e-07 2.113009640167101056e-10
2.422836023450081261e-07 2.115027183176675200e-10
2.422660594045432624e-07 2.105561085225744507e-10
2.422474718837579928e-07 2.108512411172048106e-10
2.422274022082476209e-07 2.110115189961872222e-10
2.422082193814570470e-07 2.116428993972797314e-10
2.421909909889294598e-07 2.110763896446544596e-10
2.421724363038026069e-07 2.091810364762715186e-10
2.421529112955185251e-07 2.106093323132692850e-10
2.421337519462917748e-07 2.111288586790502963e-10
2.421143205225233915e-07 2.112880257318288589e-10
2.420954637104419332e-07 2.112227225905326432e-10
2.420766781190659665e-07 2.109998744720054521e-10
2.420594264254479410e-07 2.094661933202001363e-10
2.420396053593399754e-07 2.103318008841802756e-10
2.420203716673938971e-07 2.110036780946781222e-10
2.420001458996091488e-07 2.113196897560578609e-10
2.419825298404799984e-07 2.107553164977580161e-10
2.419648839959968818e-07 2.095676377207191389e-10
2.419440403997332165e-07 2.104518817063867567e-10
2.419252721513988259e-07 2.098639532971650102e-10
2.419075975915023161e-07 2.098259903242092141e-10
2.418903630004424133e-07 2.095064046333967009e-10
2.418701950782627214e-07 2.097452512789667954e-10
2.418529190160817799e-07 2.092991518376899663e-10
2.418340721967071925e-07 2.092188607192782267e-10
2.418161338331459271e-07 2.091781539989372045e-10
2.417977690489489899e-07 2.096602487760713623e-10
2.417784409918251736e-07 2.084185000592400672e-10
2.417589152438057785e-07 2.090879882692817212e-10
2.417402962753621074e-07 2.095849400674390759e-10
2.417215804485225115e-07 2.101070262586571167e-10
2.417008341747246940e-07 2.091346758411253493e-10
2.416814671994746232e-07 2.096908268755897297e-10
2.416637635440940487e-07 2.095263491306684078e-10
2.416442826183877921e-07 2.096392308253646352e-10
2.416264632769052427e-07 2.096115449654092654e-10
2.416085755746376566e-07 2.091385344011849830e-10
2.415894534813320399e-07 2.079671522117701445e-10
2.415699832375940153e-07 2.089614703727173511e-10
2.415516208742659988e-07 2.089268762084763999e-10
2.415340894968170929e-07 2.087680717538868506e-10
2.415147354235029416e-07 2.088202158376890477e-10
2.414977317453999123e-07 2.082312354313155815e-10
2.414785798783808386e-07 2.080987543623026028e-10
2.414602344583674802e-07 2.082295426123662229e-10
2.414419650202876082e-07 2.086699364135949885e-10
2.414226714083432564e-07 2.085694872056648152e-10
2.414053509696530457e-07 2.084647498087860202e-10
2.413837178640724363e-07 2.089842810622074406e-10
2.413663780749365154e-07 2.087230449348227407e-10
2.413485296031714585e-07 2.079923825151073546e-10
2.413293317195732421e-07 2.084231596204490591e-10
2.413099960636665104e-07 2.090806612013761415e-10
2.412893153366518308e-07 2.094871260799548906e-10
2.412709308557166508e-07 2.095430579233156288e-10
2.412528052824944649e-07 2.092621893650080760e-10
2.412326635622987146e-07 2.091100729003725050e-10
2.412149140935587715e-07 2.090151714019873954e-10
2.411961317618454244e-07 2.095768148952504661e-10
2.411772572603992581e-07 2.090431475207942289e-10
2.411581106999013621e-07 2.095260388485833420e-10
2.411384229451104097e-07 2.090680102815447088e-10
2.411197093736215026e-07 2.095537235987037889e-10
2.411018401502467166e-07 2.094111107858473391e-10
2.410842346953932893e-07 2.085233328722235746e-10
2.410652338428880906e-07 2.088492158014977149e-10
2.410475797673848084e-07 2.079523514708328686e-10
2.410301567439265566e-07 2.078086500182512881e-10
2.410119393102880787e-07 2.081206492439229554e-10
2.409923961483424670e-07 2.073545690289450215e-10
2.409744595937253573e-07 2.073451688599540924e-10
2.409551915904835361e-07 2.080337233755249941e-10
2.409360509167496917e-07 2.077914958968481201e-10
2.409175340088210713e-07 2.078422832209194520e-10
2.408992094346325990e-07 2.079884896532099481e-10
2.408807660289828698e-07 2.077174265787586887e-10
2.408626449656281576e-07 2.079102403250126709e-10
2.408441789232509237e-07 2.081286734415875905e-10
2.408230072086038968e-07 2.073527274424324825e-10
2.408052629329385677e-07 2.072364172252502435e-10
2.407873215504037533e-07 2.074566230029039685e-10
2.407688817371815838e-07 2.076288826912667201e-10
2.407496104638802901e-07 2.074951562214284203e-10
2.407328572757167945e-07 2.068500889324102270e-10
2.407131177100069654e-07 2.069364557548728137e-10
2.406948592703389465e-07 2.071974797925266219e-10
2.406760189715977346e-07 2.069292754524234420e-10
2.406589690641289749e-07 2.065664090414482421e-10
2.406395347724605039e-07 2.071944138296544953e-10
2.406209867097468232e-07 2.073170377370518176e-10
2.406024450632706602e-07 2.072194486014744829e-10
2.405832994023160368e-07 2.068346677580778253e-10
2.405655398088685612e-07 2.065699440843864689e-10
2.405479282160498562e-07 2.067017008615844954e-10
2.405292878444853946e-07 2.063364112656309440e-10
2.405111227132414145e-07 2.062302426313492916e-10
2.404932098747844452e-07 2.066092537016843369e-10
2.404719875802668457e-07 2.069196624709541379e-10
2.404542526677113388e-07 2.067777429978141024e-10
2.404348028997658222e-07 2.073481052898862711e-10
2.404145419692840760e-07 2.070093656101136142e-10
2.403945093196453480e-07 2.074835388474577860e-10
2.403771896315884824e-07 2.076707142215716011e-10
2.403582789042010173e-07 2.069510378581574321e-10
2.403417378557556343e-07 2.064843552318365542e-10
2.403238764398357300e-07 2.062652448120906377e-10
2.403026058985815470e-07 2.061524430898128687e-10
2.402845075531515002e-07 2.060998701079174792e-10
2.402674709696692900e-07 2.059091019504754316e-10
2.402473623623055948e-07 2.059157069346441835e-10
2.402300482407500999e-07 2.060732622757939601e-10
2.402110252745307012e-07 2.062464865300861450e-10
2.401931695662121866e-07 2.049972565556054129e-10
2.401732108727306134e-07 2.052420140662447009e-10
2.401539372710853549e-07 2.060071305662097617e-10
2.401358665587771705e-07 2.059423672095393165e-10
2.401161399749507832e-07 2.059302592816729454e-10
2.400977868681452980e-07 2.061232733112778911e-10
2.400797563544053926e-07 2.056505388486361743e-10
2.400619506191612584e-07 2.055590829235756259e-10
2.400439620989449855e-07 2.054601408825301986e-10
2.400243523383604519e-07 2.059434302817675382e-10
2.400071511394375363e-07 2.056769539004497118e-10
2.399878436820588060e-07 2.052258767016176935e-10
2.399700536881048215e-07 2.051192206023721287e-10
2.399512705435693938e-07 2.051328616318551044e-10
2.399336442474173597e-07 2.046883081564773157e-10
2.399155079927454319e-07 2.047656704201984994e-10
2.398951521261273490e-07 2.054173289065961120e-10
2.398767311867575844e-07 2.056833017822350237e-10
2.398598725118701005e-07 2.049950510826650013e-10
2.398415470139420125e-07 2.045732373662845954e-10
2.398232502882161652e-07 2.043323418497283487e-10
2.398043353953410530e-07 2.044215801393853206e-10
2.397871597240035519e-07 2.042523381734784229e-10
2.397686593641100710e-07 2.046385461880229657e-10
2.397501178140611446e-07 2.043320014413876771e-10
2.397319463518196427e-07 2.040152573125281246e-10
2.397127115118784819e-07 2.040896779670848271e-10
2.396958820210291810e-07 2.037420588017230156e-10
2.396767599503582964e-07 2.044989597904885526e-10
2.396583079626074857e-07 2.046459124845027985e-10
2.396367334347018097e-07 2.055940194422040713e-10
2.396196787894488624e-07 2.050840877463180902e-10
2.396018805010465559e-07 2.036152661801193130e-10
2.395838107842296187e-07 2.039962771710527656e-10
2.395654316814195995e-07 2.041529002563651221e-10
2.395472586038136341e-07 2.035353270763666062e-10
2.395256338531007893e-07 2.053818786098106833e-10
2.395069265954477753e-07 2.050927379378234991e-10
2.394883619069322778e-07 2.052821310051609447e-10
2.394708689256399722e-07 2.046707725027579811e-10
2.394506478594227178e-07 2.037083099289199374e-10
2.394318829825212322e-07 2.040361323014985611e-10
2.394146003268301062e-07 2.043273236753704742e-10
2.393953671653515401e-07 2.043799836272986143e-10
2.393761643459652851e-07 2.033106900531697136e-10
2.393570645750882924e-07 2.038962930438195188e-10
2.393385145975603903e-07 2.044689603198499987e-10
2.393185269428543451e-07 2.045914385475876502e-10
2.393005008800475314e-07 2.045854034785044975e-10
2.392822266022500976e-07 2.048113790270967464e-10
2.392627721306045229e-07 2.035775174909825823e-10
2.392423114304467209e-07 2.043672937398601400e-10
2.392240202427563786e-07 2.044736702263223330e-10
2.392045823278174432e-07 2.040827727280167583e-10
2.391871073532385742e-07 2.037242946194430995e-10
2.391692226232505223e-07 2.035190096345437173e-10
2.391503269066598171e-07 2.034371878964945825e-10
2.391313548383835623e-07 2.038783167010420914e-10
2.391137358938585411e-07 2.042246954907938609e-10
2.390944744733219934e-07 2.026571972540694092e-10
2.390777430314814743e-07 2.025172904854158094e-10
2.390574952255057835e-07 2.039128518116996895e-10
2.390400000548390323e-07 2.042291027769341601e-10
2.390200345267593573e-07 2.040465937338656699e-10
2.390032700330459444e-07 2.039161690779893125e-10
2.389846707642607152e-07 2.033508729769760811e-10
2.389678321788611171e-07 2.028472350250052719e-10
2.389498949323502266e-07 2.031359453938930818e-10
2.389321494631390300e-07 2.022209490654133386e-10
2.389141364808242692e-07 2.023950384710029855e-10
2.388946702151190420e-07 2.025494807815940668e-10
2.388770647202494489e-07 2.024580813971844601e-10
2.388586368916150819e-07 2.029303601893109251e-10
2.388397669403824216e-07 2.023954222129043996e-10
2.388218684570850415e-07 2.022508048565337095e-10
2.388021733257793424e-07 2.024509465943004992e-10
2.387853113482814392e-07 2.018912953194446073e-10
2.387670226783757275e-07 2.022873739855996415e-10
2.387484605804799531e-07 2.018793442218233586e-10
2.387292432229833568e-07 2.028016383401090759e-10
2.387117684753555840e-07 2.025849105767726368e-10
2.386932959987197299e-07 2.008335590536960795e-10
2.386740733375706978e-07 2.016588600041101499e-10
2.386559347842595094e-07 2.021447874086248866e-10
2.386357421393338335e-07 2.023323893315182377e-10
2.386191535285238362e-07 2.016169674117442052e-10
2.385996945127291939e-07 2.024515378543180931e-10
2.385818425900217844e-07 2.022289735514604580e-10
2.385646066431387952e-07 2.017248150776460449e-10
2.385464319870427280e-07 2.016075245824793209e-10
2.385273404264476757e-07 2.021499715929182912e-10
2.385091425739192907e-07 2.021759011652594668e-10
2.384890652813603203e-07 2.022929872450329007e-10
2.384701620965585756e-07 2.029443305596958167e-10
2.384499686747357098e-07 2.031193827523540974e-10
2.384311900662759610e-07 2.036088694139002098e-10
2.384139885024275877e-07 2.031103507797193595e-10
2.383940835843320782e-07 2.031739107304389219e-10
2.383769347693719273e-07 2.027658270933298996e-10
2.383572380684890307e-07 2.030578947018949132e-10
2.383391579616240523e-07 2.016093994292766083e-10
2.383208848483800835e-07 2.018034680403795218e-10
2.383040140458114184e-07 2.014008599747365108e-10
2.382846698945998654e-07 2.010532925550498299e-10
2.382666945260049196e-07 2.013264949694080341e-10
2.382491610398635210e-07 2.009790844239486252e-10
2.382293222347182150e-07 2.012274036359568949e-10
2.382115791206991483e-07 2.013078415066232209e-10
2.381945982882867841e-07 2.009246809921649681e-10
2.381767886008403341e-07 2.001342830329340235e-10
2.381587838059203128e-07 2.005154585792676016e-10
2.381397979981965564e-07 2.009229254129818547e-10
2.381218857225991216e-07 2.009256124796678957e-10
2.381026740066376744e-07 2.007913373277469257e-10
2.380845431347388154e-07 2.008276482846502508e-10
2.380654066099839726e-07 2.011938750506195499e-10
2.380464447198656232e-07 2.005381822407060787e-10
2.380248488507479478e-07 2.018944717446842513e-10
2.380078626314329646e-07 2.016350117286697445e-10
2.379900567792982042e-07 2.013350676571169592e-10
2.379709268900792445e-07 2.014079520491952093e-10
2.379532900800657428e-07 2.012576509118351670e-10
2.379342345121009991e-07 2.013747772344535491e-10
2.379169153906372833e-07 2.010574350566437006e-10
2.378990425947887575e-07 2.009209802026668882e-10
2.378813700835735677e-07 1.997168478791844288e-10
2.378598360197334865e-07 2.006926347426262256e-10
2.378416397855727467e-07 2.010294293243222955e-10
2.378224615476385394e-07 2.018988704273668467e-10
2.378031567671737136e-07 2.022898073009205312e-10
2.377857633875090995e-07 2.021363096512427549e-10
2.377684053735607224e-07 2.010045780167391599e-10
2.377490818645475468e-07 2.013281710759144767e-10
2.377325142123743864e-07 2.002351533318265126e-10
2.377147911776423348e-07 2.002181800525912812e-10
2.376965769645340307e-07 2.001557001326289336e-10
2.376781971487390839e-07 1.988016227178961923e-10
2.376603850889494103e-07 1.990382255376374594e-10
2.376438919084813581e-07 1.989094854933312617e-10
2.376217308857445319e-07 2.000605734718387039e-10
2.376035678395520902e-07 2.004505177539742990e-10
2.375842382306963135e-07 2.005364065003632774e-10
2.375649693677113922e-07 2.001496791855889860e-10
2.375456106424013973e-07 2.002229076593359588e-10
2.375282053746452769e-07 1.998710920056825635e-10
2.375120365123364687e-07 1.992741037843345153e-10
2.374923588461399313e-07 1.996923285216161236e-10
2.374749810328896916e-07 1.994336933276994992e-10
2.374572262330914293e-07 1.989311362504525970e-10
2.374387685081411978e-07 1.990704259348776125e-10
2.374203854779498662e-07 1.985384701122913473e-10
2.374026129019916680e-07 1.990921026907873371e-10
2.373856441229059477e-07 1.988297159354332969e-10
2.373640618771910690e-07 1.998871978243557890e-10
2.373470886129575522e-07 1.995228686748772498e-10
2.373302497831223509e-07 1.994018628673872318e-10
2.373117431126878027e-07 1.988379361457465931e-10
2.372944782119831446e-07 1.988242855750651674e-10
2.372741521264289382e-07 1.997397460372602428e-10
2.372560966576093492e-07 1.992804805723512120e-10
2.372391875963293674e-07 1.990906798231078000e-10
2.372202079356997597e-07 1.985815152764947128e-10
2.372017104305107313e-07 1.991643038220477205e-10
2.371850004907046781e-07 1.987618849180533005e-10
2.371658930425986401e-07 1.990087552302945835e-10
2.371489165924743618e-07 1.987251549831515682e-10
2.371290048239956826e-07 1.985868924185052311e-10
2.371113011986995214e-07 1.987823327261872748e-10
2.370922426896678782e-07 1.997950329251329099e-10
2.370733405286105353e-07 1.993970078570387714e-10
2.370556604448177767e-07 1.992118879413167641e-10
2.370391260935441379e-07 1.984510519117970949e-10
2.370203205861240722e-07 1.986436999469029035e-10
2.370036580205165138e-07 1.982435900157496964e-10
2.369822372725559955e-07 1.991083175106494844e-10
2.369648683489382954e-07 1.992633642584276591e-10
2.369479910220237358e-07 1.989311601152914021e-10
2.369289858960230453e-07 1.986632977301073735e-10
2.369124705632683156e-07 1.981066796982097170e-10
2.368943879120173989e-07 1.984878478062446282e-10
2.368741072656469478e-07 1.976534974947797698e-10
2.368555917278075927e-07 1.981933701506541817e-10
2.368384832969426973e-07 1.979899386777472644e-10
2.368178867842259904e-07 1.988103603333872205e-10
2.367982816971113060e-07 1.996292213649973704e-10
2.367802812864688657e-07 1.995875726714775623e-10
2.367603663328129709e-07 1.995271788903196133e-10
2.367442350034145993e-07 1.985924839257026328e-10
2.367260222770248240e-07 1.988134844094183993e-10
2.367072462334927803e-07 1.982320440917537305e-10
2.366892115213763941e-07 1.985197044218637541e-10
2.366700524276143837e-07 1.981563580939272327e-10
2.366536901039035562e-07 1.975548604701325406e-10
2.366363665152183050e-07 1.975393410120079980e-10
2.366176388899318494e-07 1.967226246461995784e-10
2.365977397287475936e-07 1.974375754019117516e-10
2.365800425087407052e-07 1.980387152983392154e-10
2.365626299328393995e-07 1.971986136081259146e-10
2.365445372598726922e-07 1.975660252014179060e-10
2.365261964680286699e-07 1.972693644014554138e-10
2.365094495434978746e-07 1.966912243267169068e-10
2.364922521094628208e-07 1.967728658513381143e-10
2.364740607163078740e-07 1.964317726051547661e-10
2.364555690884361241e-07 1.972422534146863308e-10
2.364366483746381547e-07 1.973059451359907094e-10
2.364177600790960651e-07 1.975984422329761823e-10
2.363979990285294924e-07 1.979199208292177571e-10
2.363802148984465089e-07 1.976719044367334382e-10
2.363629435337710089e-07 1.975298362967925565e-10
2.363437577303445574e-07 1.972266350502248588e-10
2.363268228964348853e-07 1.973106313512401434e-10
2.363088044586447091e-07 1.978232311538031253e-10
2.362897595178856645e-07 1.973750953312258519e-10
2.362716953546828094e-07 1.975958985475865008e-10
2.362538949854268333e-07 1.973814151465390171e-10
2.362336908313234872e-07 1.978383843514935052e-10
2.362148772158521374e-07 1.980864759370283871e-10
2.361967389536975132e-07 1.974827465707710061e-10
2.361793951208224640e-07 1.974477316759879612e-10
2.361626723868400759e-07 1.971257284722274706e-10
2.361437934857244695e-07 1.967932835108309593e-10
2.361264060869211413e-07 1.969899293752858347e-10
2.361092137307812406e-07 1.960012985531941806e-10
2.360902370093286960e-07 1.969215994702058327e-10
2.360711964503556585e-07 1.968019680247460970e-10
2.360543638808946483e-07 1.966635069494740095e-10
2.360363927811675356e-07 1.971510038591237975e-10
2.360169554467013906e-07 1.975230097845848745e-10
2.360002477331430594e-07 1.970108708460090768e-10
2.359822153418568470e-07 1.971083101917160111e-10
2.359630948534872889e-07 1.961107792202011393e-10
2.359426028360686842e-07 1.971070520320026189e-10
2.359246090987143589e-07 1.973692964780961446e-10
2.359055000533380694e-07 1.976817814428043577e-10
2.358881214408307699e-07 1.971470793968319755e-10
2.358695462467953325e-07 1.965269079766775303e-10
2.358530493058916884e-07 1.963784776718394711e-10
2.358361437508852424e-07 1.959583967944287250e-10
2.358171790415011344e-07 1.958148446456379377e-10
2.357989078930710006e-07 1.963727804005140203e-10
2.357808600230116159e-07 1.960826799122084837e-10
2.357644036812598633e-07 1.955611684056371425e-10
2.357461078257916802e-07 1.953715254278264348e-10
2.357284321196277704e-07 1.953634268991487749e-10
2.357106038085407539e-07 1.956026301792052237e-10
2.356925995011300161e-07 1.950848057148336023e-10
2.356755099990312009e-07 1.949438731664916122e-10
2.356555488090298388e-07 1.951133537179594798e-10
2.356374767167508234e-07 1.954419031384888715e-10
2.356193275118448928e-07 1.958940987567288469e-10
2.355999387867475532e-07 1.958452841502554640e-10
2.355816350868180689e-07 1.963067706897992527e-10
2.355638249051863394e-07 1.955493634029255054e-10
2.355461428918091165e-07 1.955989238709633927e-10
2.355286093525355382e-07 1.949850376416038971e-10
2.355109487791429061e-07 1.950715481347976047e-10
2.354928779362152268e-07 1.946543914012917360e-10
2.354745135229118356e-07 1.951041451406733193e-10
2.354558866953914686e-07 1.950224385852034913e-10
2.354393577556203503e-07 1.946110937197944662e-10
2.354209619804040205e-07 1.951125468726723102e-10
2.354008639327083817e-07 1.959037303264344062e-10
2.353831943958689739e-07 1.962507998488784615e-10
2.353666034174828016e-07 1.956283910780452752e-10
2.353470880267405899e-07 1.956254600314087882e-10
2.353297346917164513e-07 1.955263928358760713e-10
2.353097424534671066e-07 1.960846725058557560e-10
2.352928421373717477e-07 1.958110340108889630e-10
2.352751990761990588e-07 1.960668479073508253e-10
2.352562443980379185e-07 1.956063975509459909e-10
2.352395789844316558e-07 1.952753951934449048e-10
2.352209974651606646e-07 1.956710269723582214e-10
2.352026623232688107e-07 1.951091602581022894e-10
2.351863160735217788e-07 1.943999407911839480e-10
2.351680498992566818e-07 1.947218554331047817e-10
2.351502648091146334e-07 1.949722188977696735e-10
2.351309746621100919e-07 1.948696919250789931e-10
2.351146496055352201e-07 1.943094848951146929e-10
2.350983458561242439e-07 1.939219772270851035e-10
2.350798891879786924e-07 1.938539004790835306e-10
2.350616691167976720e-07 1.946182918271456105e-10
2.350442719119141099e-07 1.939863587341229987e-10
2.350260466026986813e-07 1.944850907075875259e-10
2.350075067301192035e-07 1.937797323694974201e-10
2.349903869955386141e-07 1.938739236962742606e-10
2.349724776657296786e-07 1.936721200218047630e-10
2.349527500483499568e-07 1.948271932752537217e-10
2.349356888275668463e-07 1.945893765126853016e-10
2.349177902348142276e-07 1.940940859365093307e-10
2.348997887404346624e-07 1.943963190907806392e-10
2.348802061925622756e-07 1.946391276728583138e-10
2.348639246038592314e-07 1.938664251912141427e-10
2.348459244281182180e-07 1.943254690355328658e-10
2.348278659028126114e-07 1.942574601253704313e-10
2.348102003880195798e-07 1.943107959158412935e-10
2.347908523761602317e-07 1.943751850578768559e-10
2.347731621226270899e-07 1.945947671847052584e-10
2.347566468753682395e-07 1.943471449184563860e-10
2.347384756284447892e-07 1.936692202634038826e-10
2.347215402056417867e-07 1.936519305689444033e-10
2.347021603304784848e-07 1.940694028730941374e-10
2.346844441024529312e-07 1.940147259642225112e-10
2.346655061264946560e-07 1.942166179072360646e-10
2.346483552339267982e-07 1.944475544695861505e-10
2.346305153569084424e-07 1.941679988614470940e-10
2.346113010941205960e-07 1.943742082547495752e-10
2.345936042386614415e-07 1.937967776274635272e-10
2.345746983793830502e-07 1.934925511935816679e-10
2.345579161183458169e-07 1.933095777912924873e-10
2.345408513308918040e-07 1.928436572920267199e-10
2.345223537536793523e-07 1.931492624850814591e-10
2.345046460320271967e-07 1.931262107286806747e-10
2.344867716364546443e-07 1.930721020617529590e-10
2.344703526236102338e-07 1.926640664483026740e-10
2.344507847929605047e-07 1.931059317058055347e-10
2.344331756944757673e-07 1.932522353968750630e-10
2.344156474960758730e-07 1.935016233967304692e-10
2.343975036270978540e-07 1.931748924569774256e-10
2.343805578507610508e-07 1.933210811159027976e-10
2.343611666009225315e-07 1.933545742272593176e-10
2.343433530702979703e-07 1.933884703429619802e-10
2.343244560982278309e-07 1.932572658866622702e-10
2.343071801165545653e-07 1.930376313852372649e-10
2.342887310089445799e-07 1.931984866968401680e-10
2.342712205545376453e-07 1.930781736515119225e-10
2.342529472933012711e-07 1.927522495446589930e-10
2.342362748199754544e-07 1.925096394172128867e-10
2.342189583448167045e-07 1.930369378067054842e-10
2.341987313570959833e-07 1.932221509694918862e-10
2.341809601638051720e-07 1.931673876722918579e-10
2.341614157161606640e-07 1.929814190113745740e-10
2.341426178231463746e-07 1.933523540663896824e-10
2.341241038272975981e-07 1.937844915150669786e-10
2.341074471270975850e-07 1.918391872286979741e-10
2.340892391706707259e-07 1.925509107408051127e-10
2.340709740352320347e-07 1.916028030290383163e-10
2.340515277634320015e-07 1.920104555794904016e-10
2.340335432420678282e-07 1.925720504907102623e-10
2.340149568771701088e-07 1.926986005652255249e-10
2.339983136315499616e-07 1.922284932551565720e-10
2.339807193353072523e-07 1.919450291700826932e-10
2.339618334740982014e-07 1.909628128615619613e-10
2.339434704775061983e-07 1.917150300232628246e-10
2.339261537608845073e-07 1.917999638254678938e-10
2.339063753479645632e-07 1.923867380638733988e-10
2.338882337920698870e-07 1.927128210260650744e-10
2.338700039470108136e-07 1.932668727082349864e-10
2.338510397174571325e-07 1.925955645849122688e-10
2.338334735778287990e-07 1.923864073231028940e-10
2.338145787704260011e-07 1.932080605985060045e-10
2.337959215542373900e-07 1.926351509634685688e-10
2.337786449840357329e-07 1.922678465278695046e-10
2.337590502103172138e-07 1.925823269144873879e-10
2.337420533536600352e-07 1.922306376241235831e-10
2.337255703511742349e-07 1.919276036156654852e-10
2.337076467575414583e-07 1.917500962699444870e-10
2.336903400446083675e-07 1.917393454388996339e-10
2.336721139918489949e-07 1.912791619335274866e-10
2.336540804497431098e-07 1.915037576803579943e-10
2.336363640483508231e-07 1.920527971086335563e-10
2.336171668198829605e-07 1.916519338302157997e-10
2.335999084006288074e-07 1.915700305510667888e-10
2.335824741817411947e-07 1.911447080650982892e-10
2.335640913678094448e-07 1.916555244484268513e-10
2.335461226630961278e-07 1.919808259917904563e-10
2.335278470882960372e-07 1.914551910849227302e-10
2.335104379925724791e-07 1.909117697471096810e-10
2.334928176595895419e-07 1.909239738940854985e-10
2.334762648639948850e-07 1.907458224336185387e-10
2.334571323988023548e-07 1.912025967363720485e-10
2.334376105392239969e-07 1.918022494243421020e-10
2.334193229732023799e-07 1.923433497375965057e-10
2.334001337834534018e-07 1.919856354712994614e-10
2.333835815135742170e-07 1.915720583764993494e-10
2.333671721387486717e-07 1.910595743400938970e-10
2.333477551532327773e-07 1.917710077268497760e-10
2.333309092218476176e-07 1.912666159698100924e-10
2.333131078548744446e-07 1.914783462113401059e-10
2.332945152796071771e-07 1.912823934521659930e-10
2.332768180592786279e-07 1.913334293622916492e-10
2.332587931670833647e-07 1.911575863432275103e-10
2.332419935270033785e-07 1.907245792838176641e-10
2.332232775565185356e-07 1.907787477269253592e-10
2.332057640227931750e-07 1.905700892157213242e-10
2.331878751127516061e-07 1.902582954200783253e-10
2.331703156080831733e-07 1.903856714814338409e-10
2.331523630404182306e-07 1.912378209459090628e-10
2.331338870895907695e-07 1.905434257187338237e-10
2.331166089056032271e-07 1.906404488366807565e-10
2.330979521710913100e-07 1.908272101439091674e-10
2.330818022690067506e-07 1.899806439066639217e-10
2.330629280454429776e-07 1.901437411901095598e-10
2.330451907555991893e-07 1.904245648325967566e-10
2.330280874497416842e-07 1.904487354403192508e-10
2.330108318280085775e-07 1.898945610266954634e-10
2.329947742475945897e-07 1.894579965110334660e-10
2.329756292531074591e-07 1.892906624683549432e-10
2.329585732887252103e-07 1.895220468098588175e-10
2.329421394099967660e-07 1.893467249458013819e-10
2.329207924359312352e-07 1.904420980471161299e-10
2.329032288298199517e-07 1.907568571495533086e-10
2.328837026427071999e-07 1.905950539913987378e-10
2.328666704094223854e-07 1.903835186983941951e-10
2.328503597808030466e-07 1.902247461232951765e-10
2.328292267197665108e-07 1.910651354778273773e-10
2.328119167518178613e-07 1.912557829132560209e-10
2.327937502905801645e-07 1.910541633457853885e-10
2.327756600986956472e-07 1.895903825750385803e-10
2.327569667217605927e-07 1.900391224229956286e-10
2.327402035839085150e-07 1.900954187301266319e-10
2.327210693421203086e-07 1.905233247714127527e-10
2.327048945036867963e-07 1.901864920295546290e-10
2.326864077447243016e-07 1.903274576544934014e-10
2.326668668314026931e-07 1.896892731024218719e-10
2.326479355236519234e-07 1.903281095300497537e-10
2.326304947103658533e-07 1.904796502031281994e-10
2.326133248489302520e-07 1.895724978807523298e-10
2.325967227705653793e-07 1.894235993898411433e-10
2.325769753735600791e-07 1.896237639681777044e-10
2.325610274123806695e-07 1.891685495371545595e-10
2.325434025110899616e-07 1.892908982772902133e-10
2.325236212952735147e-07 1.898240276805798853e-10
2.325060875505900526e-07 1.897622344198109464e-10
2.324875996844006476e-07 1.896356568646877251e-10
2.324703272168915326e-07 1.899045137479284889e-10
2.324514250104854750e-07 1.902192828917971469e-10
2.324343263407908619e-07 1.894529434524397760e-10
2.324170040159675741e-07 1.893222334448626594e-10
2.323989312230301839e-07 1.893400206894588413e-10
2.323831875360371646e-07 1.886440182536464694e-10
2.323641889508115786e-07 1.886203340620912942e-10
2.323456513398596743e-07 1.892180298699931416e-10
2.323268915316304502e-07 1.885369614980974810e-10
2.323090564716597457e-07 1.888842020573890740e-10
2.322922465687906101e-07 1.887353114978304316e-10
2.322730164544007076e-07 1.890069231979804478e-10
2.322548878274975861e-07 1.891208928023093464e-10
2.322363677924970721e-07 1.891205588935423026e-10
2.322188508316369405e-07 1.888427154629358571e-10
2.321982175544380339e-07 1.897978793260921267e-10
2.321813331701325462e-07 1.893498411873992697e-10
2.321650273467318848e-07 1.890780936152813017e-10
2.321464640043368702e-07 1.885323136308764406e-10
2.321297899335996387e-07 1.882750605374725580e-10
2.321133463305524038e-07 1.882708576436103485e-10
2.320939049631599296e-07 1.887033500634172105e-10
2.320764502849889311e-07 1.887961972550990423e-10
2.320582571156256668e-07 1.882219995599086250e-10
2.320412743152072121e-07 1.882863058672826481e-10
2.320261349898246487e-07 1.874479662610818648e-10
2.320073594083733769e-07 1.875389453652436265e-10
2.319889363564072772e-07 1.885981466386546764e-10
2.319710239585671857e-07 1.885878498569058752e-10
2.319530667480357734e-07 1.886444655655291351e-10
2.319349089888233798e-07 1.884562594560786517e-10
2.319168185263514347e-07 1.890481855517712040e-10
2.319000575596431918e-07 1.882586646911415929e-10
2.318826013678850911e-07 1.887729195876740815e-10
2.318634206704971772e-07 1.883271466962570286e-10
2.318455935387068164e-07 1.888281051844414699e-10
2.318254378440710021e-07 1.888142500744211840e-10
2.318081135188943355e-07 1.888350571227776691e-10
2.317914989256685950e-07 1.883064876016794565e-10
2.317718347219112511e-07 1.887143009560605875e-10
2.317538538370912368e-07 1.891774883982203700e-10
2.317343693860629440e-07 1.890308028447328195e-10
2.317175496798831341e-07 1.886761540855401990e-10
2.317016620792448926e-07 1.879793793338357134e-10
2.316824229924955218e-07 1.877247218473957988e-10
2.316644585855844187e-07 1.886214837720015138e-10
2.316463476844003416e-07 1.887300636651520038e-10
2.316265298403259540e-07 1.889326515265863826e-10
2.316097661527975627e-07 1.883660160946419397e-10
2.315912651827784148e-07 1.891259630643824395e-10
2.315723629358765062e-07 1.888038828044920971e-10
2.315554025986126763e-07 1.888466957458743267e-10
2.315368735259054787e-07 1.883948849832255049e-10
2.315190932448363987e-07 1.886635188136948797e-10
2.315021252142272394e-07 1.880681306064196484e-10
2.314870584288339732e-07 1.870811641784837738e-10
2.314678547466554054e-07 1.873205270160787687e-10
2.314500218353739305e-07 1.876452140815091976e-10
2.314315538015390431e-07 1.886615416703756048e-10
2.314141983505964531e-07 1.876057415587100741e-10
2.313961438290507873e-07 1.877590826173182281e-10
2.313775636649496879e-07 1.878935544048786015e-10
2.313619666736542098e-07 1.872069791242189662e-10
2.313456052251390634e-07 1.867293196014811889e-10
2.313267085250499064e-07 1.869238325919802851e-10
2.313090326576769920e-07 1.869892974962971424e-10
2.312903378960083460e-07 1.870397639675980435e-10
2.312726806569263942e-07 1.873919455514768588e-10
2.312553353748634961e-07 1.877959307499907317e-10
2.312350589367235630e-07 1.884153030322710978e-10
2.312177037978150730e-07 1.882497533045553926e-10
2.311991756815991316e-07 1.880199285790081252e-10
2.311830287424036609e-07 1.876747168591459394e-10
2.311650931427232109e-07 1.868000074578879749e-10
2.311468250377629247e-07 1.873264298890890207e-10
2.311298580846658070e-07 1.867681611999698628e-10
2.311129229412077061e-07 1.871671609301302453e-10
2.310960435715114903e-07 1.868883691925756558e-10
2.310769171622833751e-07 1.868794338599254950e-10
2.310593600290437674e-07 1.873485604113405822e-10
2.310426102795401701e-07 1.870559831010424247e-10
2.310231610453411362e-07 1.876077517057951789e-10
2.310058810328380802e-07 1.876001031806174378e-10
2.309879400068454267e-07 1.869797994027170467e-10
2.309703553977986743e-07 1.871408215893982543e-10
2.309512808675995668e-07 1.870633566436946562e-10
2.309343406932126484e-07 1.869850654100740453e-10
2.309186355970099482e-07 1.864150466911203207e-10
2.308988207820176007e-07 1.865944416886174395e-10
2.308821726336224711e-07 1.867435684760155181e-10
2.308645508474095908e-07 1.869513960982567163e-10
2.308474749880700223e-07 1.858800718435934053e-10
2.308300709732772247e-07 1.864225793349047345e-10
2.308119742704069312e-07 1.859624895894763879e-10
2.307944541524626228e-07 1.860061569545936108e-10
2.307778380076509822e-07 1.857826473920066697e-10
2.307594694035121122e-07 1.860577866866673675e-10
2.307423232407525149e-07 1.861014556726844469e-10
2.307233983011741932e-07 1.864069059940819007e-10
2.307064077095971883e-07 1.860349548327467947e-10
2.306878574353904378e-07 1.867357105774978360e-10
2.306709970738739293e-07 1.870384845577080053e-10
2.306535561864349421e-07 1.870961123255929814e-10
2.306341980713827249e-07 1.871536472464115079e-10
2.306162096447907507e-07 1.875670905829083537e-10
2.305979430427072057e-07 1.872608314865231340e-10
2.305809303904793062e-07 1.873413463451660917e-10
2.305647299077714530e-07 1.870908373771391535e-10
2.305470005496948224e-07 1.863287422900922169e-10
2.305305459132196570e-07 1.861258319367629008e-10
2.305131484535842656e-07 1.856737583925863309e-10
2.304947350290506015e-07 1.859632353127899055e-10
2.304772547535267581e-07 1.854133472027502230e-10
2.304597554119723923e-07 1.856319073055287287e-10
2.304422278314356786e-07 1.854383374455894760e-10
2.304245339551265807e-07 1.856841419119833804e-10
2.304062315948347597e-07 1.855499119429663839e-10
2.303903242385663509e-07 1.851090193360319168e-10
2.303714731181613217e-07 1.856593568380145314e-10
2.303529092349213443e-07 1.859881966365037340e-10
2.303346971284798536e-07 1.861608124849625355e-10
2.303144802427743874e-07 1.865991852136930594e-10
2.302981312067643297e-07 1.860138659581865708e-10
2.302817852528344490e-07 1.860283040835051296e-10
2.302631591581353037e-07 1.853809163820707144e-10
2.302459961772317921e-07 1.855671018037227645e-10
2.302278026458377259e-07 1.856636075561227571e-10
2.302094872461233032e-07 1.853828147279303318e-10
2.301925406011672092e-07 1.854234070780940442e-10
2.301745335864191551e-07 1.854029027263206539e-10
2.301575140136818842e-07 1.851731856444408947e-10
2.301376710531758981e-07 1.858161021554460003e-10
2.301208250748327935e-07 1.853985578736651789e-10
2.301025864296612605e-07 1.849529722091601675e-10
2.300859323053247300e-07 1.848530593149172770e-10
2.300671972123494572e-07 1.854224956239349079e-10
2.300492316254230439e-07 1.852839773814827679e-10
2.300340341364184128e-07 1.843725282250061977e-10
2.300165841146293268e-07 1.838454452791866313e-10
2.299992091433921537e-07 1.845916381232345645e-10
2.299804334979719214e-07 1.846151913074174879e-10
2.299628637202587819e-07 1.848726816279561980e-10
2.299458348408885635e-07 1.851631084262230032e-10
2.299282149184136326e-07 1.847245592544399402e-10
2.299106759071406672e-07 1.851265758201859782e-10
2.298930969976509266e-07 1.849319506557631497e-10
2.298754027169391036e-07 1.850075281044402222e-10
2.298565805186898929e-07 1.846583135798926556e-10
2.298386765322881171e-07 1.852870501967299974e-10
2.298206297967046661e-07 1.856919499296907160e-10
2.298000626609926619e-07 1.859943598314457478e-10
2.297834576380881605e-07 1.854366942073557484e-10
2.297649950457075669e-07 1.857564953641802099e-10
2.297485947635487557e-07 1.851333186615964512e-10
2.297308176406559426e-07 1.854866910358463179e-10
2.297124399219788627e-07 1.855452885883060662e-10
2.296951198775101734e-07 1.856162705396826233e-10
2.296780431255047899e-07 1.849678192286490290e-10
2.296612354688455342e-07 1.850445583665877545e-10
2.296414734827896489e-07 1.849737555799138239e-10
2.296252617248212472e-07 1.847466454941399173e-10
2.296073073663147517e-07 1.850047874204528406e-10
2.295887159767499853e-07 1.851428306932890601e-10
2.295722533137822209e-07 1.847718743748146720e-10
2.295554450438712702e-07 1.839857203599418667e-10
2.295379700392731830e-07 1.843172509905249427e-10
2.295208897595169228e-07 1.833676274994085784e-10
2.295037490708967414e-07 1.835530574807736080e-10
2.294865895156537929e-07 1.839583588481043523e-10
2.294698475865705048e-07 1.832083718414019699e-10
2.294530844418946503e-07 1.836176349194314644e-10
2.294340017341837720e-07 1.838584109101750284e-10
2.294166879825707109e-07 1.839204598229899700e-10
2.293990570283853412e-07 1.843417697965762614e-10
2.293824925022033928e-07 1.835866869498287718e-10
2.293649560939280546e-07 1.836696076830223769e-10
2.293474831197963469e-07 1.831026475935664830e-10
2.293297887856906373e-07 1.834275039011489316e-10
2.293121518102465188e-07 1.829404111649001371e-10
2.292955704236924108e-07 1.828301028561244871e-10
2.292789415604088255e-07 1.828621612790900433e-10
2.292595163863514943e-07 1.838464181248622710e-10
2.292419728492080881e-07 1.842203301784159899e-10
2.292239520683786137e-07 1.839148810319568900e-10
2.292069121034423575e-07 1.835940490737960789e-10
2.291899950796568954e-07 1.829273850990402909e-10
2.291729369146625091e-07 1.830923939427290745e-10
2.291556729698875509e-07 1.827552223810626101e-10
2.291374293246995355e-07 1.835017853393010371e-10
2.291193259587129868e-07 1.830887002425178885e-10
2.291035156478256730e-07 1.825977332451882742e-10
2.290862902473499894e-07 1.828329417987238821e-10
2.290679844190045062e-07 1.829075322423983398e-10
2.290508649769984670e-07 1.832042024937155509e-10
2.290325724729767849e-07 1.825607082454618748e-10
2.290164657369094627e-07 1.824490756197642886e-10
2.289970862029940035e-07 1.820979402630684019e-10
2.289787684483165203e-07 1.830660169161963827e-10
2.289613091393720093e-07 1.827567476221080245e-10
2.289447157452647856e-07 1.828107022037659059e-10
2.289263452099537411e-07 1.829320620263839046e-10
2.289083093437423382e-07 1.829374706348666426e-10
2.288918872644597230e-07 1.825846524111520636e-10
2.288728206091733600e-07 1.825929334869980294e-10
2.288559560160370540e-07 1.827676415788667905e-10
2.288392477807946775e-07 1.823756343644067104e-10
2.288201123716634355e-07 1.825676019965897101e-10
2.288030930315683958e-07 1.828585450157526557e-10
2.287823587468952217e-07 1.832752470440340185e-10
2.287649366904554958e-07 1.834849744541336962e-10
2.287475767112085425e-07 1.836730010958884483e-10
2.287289008680434845e-07 1.835425685960872902e-10
2.287119244275858638e-07 1.833680614500268831e-10
2.286955645066394483e-07 1.830269323725618893e-10
2.286777187493320254e-07 1.828000385080636258e-10
2.286622862088749018e-07 1.824044619938788784e-10
2.286436868329798418e-07 1.819364329096388123e-10
2.286259107546716968e-07 1.823182912539669621e-10
2.286061167926703194e-07 1.825642217247531261e-10
2.285890154813001724e-07 1.828100346539514601e-10
2.285726842364963468e-07 1.827948771453911975e-10
2.285526410928937227e-07 1.831483499163168254e-10
2.285363267320626710e-07 1.827679914688117623e-10
2.285178687918313662e-07 1.833588928048692064e-10
2.284993799091661080e-07 1.829679355198386246e-10
2.284823191283066052e-07 1.829634210794192501e-10
2.284645303348633224e-07 1.827252057152101779e-10
2.284470127683893507e-07 1.833117155713183457e-10
2.284303671055555477e-07 1.832226231069299322e-10
2.284116693234537563e-07 1.828762634570342851e-10
2.283944693437720878e-07 1.827137764398500243e-10
2.283771929355612467e-07 1.819251000736837505e-10
2.283603602368853868e-07 1.817436612188271649e-10
2.283427016624105716e-07 1.819355709673821001e-10
2.283250516086630804e-07 1.819378628289351022e-10
2.283084377501018376e-07 1.822448977778908959e-10
2.282907523899614913e-07 1.816794342904689272e-10
2.282732054432769296e-07 1.824151912553868940e-10
2.282549600305245150e-07 1.819083015203432797e-10
2.282374834176412274e-07 1.819709804528474352e-10
2.282202747714811581e-07 1.827598683907678751e-10
2.282016238282501271e-07 1.826867515017222742e-10
2.281841410843240181e-07 1.828716730414540148e-10
2.281669980391582540e-07 1.825372068259088482e-10
2.281506389577107453e-07 1.819980519654799225e-10
2.281324986203221975e-07 1.818142765546865649e-10
2.281145472630627306e-07 1.824265091217291443e-10
2.280963484076005904e-07 1.821956130144969048e-10
2.280800673372618841e-07 1.816103189012725464e-10
2.280635076747728444e-07 1.811105268609695853e-10
2.280453796061344476e-07 1.800899095140563687e-10
2.280276893549391433e-07 1.808966015296165133e-10
2.280104291465203773e-07 1.810498744258858058e-10
2.279925147069220042e-07 1.810680808573035364e-10
2.279754999214800347e-07 1.809507296155013006e-10
2.279577748010061923e-07 1.816860449034415330e-10
2.279389298760583784e-07 1.817814513016117733e-10
2.279206201861991942e-07 1.825329337373594435e-10
2.279026469636267800e-07 1.825939334567251662e-10
2.278852706093477520e-07 1.825683835894240888e-10
2.278673916900097946e-07 1.822902053812304386e-10
2.278514403620979306e-07 1.815945296729950643e-10
2.278314497084652769e-07 1.816725620663501961e-10
2.278155003945746476e-07 1.813875961987408583e-10
2.277993242555237389e-07 1.809371929715452189e-10
2.277798898500953550e-07 1.817311075917994172e-10
2.277638355415836658e-07 1.811666021951214337e-10
2.277471325217543591e-07 1.815218891024913569e-10
2.277281621454863970e-07 1.811691528548281759e-10
2.277091639725908645e-07 1.824019046058464923e-10
2.276909322527216918e-07 1.816478832826736329e-10
2.276746679071961774e-07 1.815728612205448498e-10
2.276567293155246777e-07 1.816584482470553827e-10
2.276391408667647876e-07 1.816278471841860598e-10
2.276228668271034430e-07 1.808802973446383238e-10
2.276052111463458296e-07 1.805899867996565381e-10
2.275885078203203593e-07 1.808037969266347146e-10
2.275692699543428772e-07 1.809320383158497559e-10
2.275541343663692885e-07 1.800022173007345712e-10
2.275359934478692874e-07 1.802869335037480675e-10
2.275174116444489710e-07 1.807615729982931400e-10
2.275004594703194013e-07 1.811138662194348131e-10
2.274818552867157576e-07 1.809425429397642929e-10
2.274663007081892750e-07 1.804473157224694365e-10
2.274500026747306656e-07 1.803639729399483652e-10
2.274314927026323898e-07 1.802282514859815985e-10
2.274137365443912475e-07 1.804432122423533911e-10
2.273957529570448524e-07 1.803730163896957751e-10
2.273796510798979906e-07 1.798939830977668197e-10
2.273601857211581621e-07 1.801850190232087499e-10
2.273442381615926217e-07 1.800931428986791188e-10
2.273283272253721515e-07 1.791064775061256745e-10
2.273097305683715106e-07 1.798226062404738613e-10
2.272923504409078273e-07 1.802084939799060126e-10
2.272742511922099983e-07 1.802141699451244574e-10
2.272587309709433162e-07 1.796605677647354306e-10
2.272405657305705228e-07 1.795394861112761182e-10
2.272222403882442930e-07 1.804648544855714730e-10
2.272036038495307051e-07 1.801330041539615553e-10
2.271873694795050039e-07 1.799814327381695756e-10
2.271712200258243079e-07 1.796385931460897331e-10
2.271516053235413779e-07 1.800373537436652233e-10
2.271350888884477003e-07 1.797266379838608473e-10
2.271166228803700862e-07 1.799118392525528822e-10
2.271006371975377414e-07 1.795132325587644979e-10
2.270835275120793023e-07 1.793665173156339715e-10
2.270651289332421241e-07 1.796430232139123765e-10
2.270484882652113951e-07 1.799734320110366480e-10
2.270300919524370403e-07 1.796877650389750422e-10
2.270133913979967323e-07 1.796200816863173998e-10
2.269959187554357542e-07 1.789988178246423938e-10
2.269782830042994898e-07 1.793756328692353706e-10
2.269601570905494127e-07 1.788964005392132567e-10
2.269440299057352387e-07 1.790419003868403397e-10
2.269272654531679070e-07 1.790466075045281946e-10
2.269087178062900963e-07 1.793200734885809927e-10
2.268920951010705834e-07 1.792196112953299397e-10
2.268744840422568120e-07 1.789635044294123085e-10
2.268576268412058094e-07 1.791354006461042837e-10
2.268406162644237506e-07 1.790553372795116086e-10
2.268250874907470858e-07 1.786090564860009624e-10
2.268071917508877250e-07 1.786581248964405062e-10
2.267891901130876941e-07 1.788700056568239236e-10
2.267717317138493687e-07 1.794003313589592784e-10
2.267526705801258904e-07 1.797743100844015903e-10
2.267361322344131672e-07 1.793806207198725666e-10
2.267170584364118916e-07 1.796018241692225144e-10
2.266994161350933750e-07 1.794645022233437746e-10
2.266828772859482871e-07 1.797850300778051712e-10
2.266661930568264990e-07 1.796075282420431110e-10
2.266472856981941767e-07 1.797389363832376868e-10
2.266300797195783451e-07 1.796151854338751289e-10
2.266111820336748952e-07 1.799661278172576959e-10
2.265947752085706165e-07 1.795189647436985084e-10
2.265773401279404824e-07 1.798814676226890060e-10
2.265598739353855256e-07 1.793294351660431241e-10
2.265438202663731766e-07 1.792365347567847722e-10
2.265253667649856594e-07 1.789901795801215388e-10
2.265077118855374401e-07 1.793150019724490480e-10
2.264898491042998454e-07 1.794352169399634391e-10
2.264737151132215362e-07 1.792156207177032658e-10
2.264556044144318525e-07 1.792117522891903271e-10
2.264378348403342525e-07 1.791412732112957065e-10
2.264208451999702976e-07 1.790877245118923760e-10
2.264037486463369932e-07 1.783764604304320467e-10
2.263882385993557407e-07 1.779773876376296544e-10
2.263720666003916552e-07 1.777374990632228963e-10
2.263542457105003469e-07 1.776077048490714697e-10
2.263368805876653296e-07 1.779437219373512256e-10
2.263183184869729701e-07 1.781307199068382521e-10
2.263016550978882919e-07 1.779882458913261545e-10
2.262852827250312531e-07 1.777806575502001055e-10
2.262675659192640080e-07 1.777280614538847054e-10
2.262504804835983720e-07 1.780810151180492636e-10
2.262318666305166624e-07 1.784053993784066387e-10
2.262147367770674828e-07 1.787712121519659470e-10
2.261983394738198120e-07 1.781465963687118544e-10
2.261826036168408088e-07 1.777616162286834032e-10
2.261635987764339525e-07 1.778669182611363893e-10
2.261462082531481633e-07 1.783086262483127418e-10
2.261288773438084266e-07 1.783037477464091324e-10
2.261120648197061032e-07 1.784481953039891983e-10
2.260938360246654407e-07 1.780212378665431454e-10
2.260771151456790926e-07 1.780182284622652657e-10
2.260565007749937314e-07 1.786496523334000615e-10
2.260400045185734151e-07 1.786626678096317448e-10
2.260232735189106437e-07 1.782670400548396376e-10
2.260046208904192610e-07 1.785197752470858287e-10
2.259890713602443225e-07 1.781030682460901335e-10
2.259725615191807488e-07 1.777184749733700444e-10
2.259551313828703927e-07 1.766738346194429894e-10
2.259385125540631493e-07 1.772414375234850982e-10
2.259188192701400933e-07 1.774521083509973366e-10
2.259018465642528018e-07 1.778805228404397376e-10
2.258842356831914619e-07 1.782442201863707225e-10
2.258656862401882540e-07 1.783750883638679791e-10
2.258494675473420492e-07 1.780776206133075494e-10
2.258332845989827691e-07 1.781706687200338025e-10
2.258151468674056391e-07 1.779789248816829888e-10
2.257978883825601132e-07 1.777594242113697388e-10
2.257797346080855769e-07 1.773266461464546143e-10
2.257615714400264816e-07 1.780574949842119253e-10
2.257439658387168755e-07 1.777952252176937220e-10
2.257268478128339865e-07 1.775867584374276419e-10
2.257098365099640621e-07 1.772046477744381486e-10
2.256928278207546658e-07 1.767895640323356773e-10
2.256755764689262664e-07 1.773530704409072110e-10
2.256578229098054051e-07 1.766126602076730329e-10
2.256400551408623618e-07 1.772074012191716299e-10
2.256239573530092778e-07 1.773311275737500321e-10
2.256044623713130603e-07 1.775303875994071028e-10
2.255880165276101788e-07 1.777474946586678380e-10
2.255697091200807151e-07 1.772393333059095590e-10
2.255518610063984661e-07 1.782016062569511710e-10
2.255344344411588720e-07 1.774921783050538212e-10
2.255185320008045943e-07 1.768935443067967654e-10
2.255023258069380778e-07 1.772877144229478140e-10
2.254834183290506369e-07 1.772424957126002771e-10
2.254663885860481400e-07 1.772618513770503840e-10
2.254473943127309370e-07 1.772244243560636729e-10
2.254316190502513389e-07 1.767353869022885742e-10
2.254154418437223145e-07 1.767861677259559700e-10
2.253947641173494849e-07 1.777943364983322035e-10
2.253777055459376791e-07 1.781151063864296823e-10
2.253602986840609727e-07 1.781352193088559325e-10
2.253414344072047022e-07 1.779399191882251229e-10
2.253245915921245357e-07 1.775461428847631165e-10
2.253069599392563103e-07 1.772812149286342601e-10
2.252902627866062771e-07 1.772905199833254143e-10
2.252744650442532649e-07 1.771519151082492532e-10
2.252566634028568753e-07 1.765294956383751217e-10
2.252406194517648034e-07 1.763519645348160678e-10
2.252225475726588609e-07 1.763677616207170045e-10
2.252068429567938014e-07 1.762482715675155150e-10
2.251882913775087289e-07 1.760345029370354319e-10
2.251707168609333408e-07 1.767490672915658580e-10
2.251529905462561481e-07 1.764168385390773730e-10
2.251356381390034226e-07 1.767239211922055676e-10
2.251184844701746482e-07 1.764361203280910017e-10
2.251013891592035284e-07 1.768961637675763746e-10
2.250841865224457318e-07 1.764115614332679550e-10
2.250671186379851274e-07 1.766792248261636154e-10
2.250496222040735027e-07 1.761699360683473097e-10
2.250335706251070366e-07 1.760834998370419090e-10
2.250155388522590078e-07 1.761436551229739385e-10
2.249965122667454084e-07 1.767137483424193196e-10
2.249805913089104476e-07 1.761134487033966526e-10
2.249610615180876044e-07 1.763221691056309351e-10
2.249453875646510169e-07 1.762100692885054362e-10
2.249297006942628394e-07 1.755951200624949108e-10
2.249118090676759915e-07 1.754140862699559618e-10
2.248950121404773110e-07 1.756042973729434123e-10
2.248781462653530130e-07 1.751245839209895384e-10
2.248613960889189229e-07 1.753079965903329472e-10
2.248433967179553212e-07 1.753153290700623079e-10
2.248253578588851628e-07 1.759801287944807337e-10
2.248092942865246101e-07 1.755350360463250088e-10
2.247920741061057486e-07 1.754999826462154575e-10
2.247749525269435481e-07 1.755029764226506485e-10
2.247581472678752653e-07 1.756375925980620064e-10
2.247402188836297033e-07 1.761741880788742933e-10
2.247235791189537627e-07 1.762728043707521658e-10
2.247058452510135759e-07 1.760912465700581542e-10
2.246887068286848902e-07 1.765215551698312183e-10
2.246704821640089920e-07 1.761417537272821353e-10
2.246542536398718353e-07 1.764475970011421533e-10
2.246358888643705384e-07 1.762610482983999563e-10
2.246187774005974491e-07 1.765549055206095717e-10
2.246013396417144897e-07 1.759167876182382391e-10
2.245851009531887951e-07 1.755120372549659156e-10
2.245680949731599380e-07 1.753533068126159292e-10
2.245520535899783448e-07 1.756279659078902793e-10
2.245327747316947641e-07 1.757408803365573502e-10
2.245160590966428321e-07 1.761009998849957354e-10
2.244978609177739077e-07 1.759655842624980362e-10
2.244791383826516922e-07 1.761194223646396422e-10
2.244630298695934735e-07 1.758617605842894515e-10
2.244466559845101969e-07 1.756394228119504496e-10
2.244290300275898554e-07 1.754130168835911260e-10
2.244118592771400245e-07 1.757784468237870336e-10
2.243939301806844907e-07 1.753204856010967552e-10
2.243777991254167387e-07 1.753702102415772087e-10
2.243619247447597241e-07 1.747557615270711126e-10
2.243441153528834887e-07 1.748102363298922386e-10
2.243269159897747579e-07 1.748882014274136754e-10
2.243085079766299531e-07 1.751230001114712326e-10
2.242931558680677021e-07 1.745267663101973548e-10
2.242742312221558355e-07 1.747321470812188278e-10
2.242573059728152643e-07 1.754313840736197784e-10
2.242401545845304267e-07 1.747220206952140480e-10
2.242233789845029835e-07 1.744445218659925599e-10
2.242057040833671542e-07 1.752987696821371660e-10
2.241882093563960337e-07 1.750241128253700457e-10
2.241707921470525852e-07 1.755838475365350464e-10
2.241521992022351926e-07 1.756412960608147053e-10
2.241360607356089877e-07 1.751287922628819998e-10
2.241187622676876174e-07 1.755160234120736352e-10
2.241000285234381949e-07 1.749337628608718315e-10
2.240828395944428061e-07 1.753675770728209241e-10
2.240675043655698569e-07 1.748843847230871109e-10
2.240500568977990621e-07 1.741561805889060296e-10
2.240341534892392212e-07 1.737875450116498564e-10
2.240180713938293791e-07 1.736756388271466115e-10
2.239999762344972198e-07 1.736644219297981681e-10
2.239837549696788547e-07 1.740441188790658911e-10
2.239658260131525284e-07 1.740692465722201191e-10
2.239489015587516106e-07 1.743043549049373750e-10
2.239323178956085214e-07 1.747424824622489541e-10
2.239142234822486967e-07 1.747231129417641835e-10
2.238993783056759332e-07 1.739351929989135046e-10
2.238814253901490645e-07 1.737462123679569800e-10
2.238634863286979514e-07 1.741656656822840080e-10
2.238464468257684843e-07 1.737867289727353455e-10
2.238274865666729818e-07 1.747013011783006646e-10
2.238096057878550303e-07 1.748922667133485718e-10
2.237950530966919677e-07 1.740199376032952807e-10
2.237784114192349230e-07 1.735349684499666005e-10
2.237603091753341218e-07 1.737767185800103330e-10
2.237440554884140297e-07 1.739748944550128125e-10
2.237271346217824668e-07 1.734300589677106987e-10
2.237110260883974690e-07 1.733371575167752453e-10
2.236925819289914901e-07 1.734552323347717572e-10
2.236755746820250401e-07 1.739029795854082654e-10
2.236591538282052878e-07 1.738389232442752199e-10
2.236424874351203798e-07 1.733807696841386970e-10
2.236266512275479625e-07 1.730972291889016582e-10
2.236077641770772045e-07 1.732848340860130386e-10
2.235896394951619545e-07 1.742798582136591497e-10
2.235712947854992777e-07 1.744128214344457931e-10
2.235549730527695706e-07 1.742010044754221488e-10
2.235378209342077602e-07 1.736969501793943710e-10
2.235198474015189551e-07 1.745392488289363336e-10
2.235020824424886532e-07 1.739980576905919257e-10
2.234866826961868937e-07 1.733477906485611488e-10
2.234678259123638310e-07 1.733382812473122453e-10
2.234521146289423695e-07 1.734408452695035998e-10
2.234353702583298627e-07 1.733583587480720106e-10
2.234154961513492152e-07 1.741250297611994818e-10
2.234001120472500766e-07 1.734745245423453086e-10
2.233829662843195971e-07 1.730564269858922863e-10
2.233665999150108275e-07 1.730424014109504507e-10
2.233489288905655974e-07 1.738388889640060265e-10
2.233309456246338479e-07 1.735005788404847071e-10
2.233153325459849687e-07 1.733214451416771716e-10
2.232958582335374169e-07 1.737178093955358655e-10
2.232801536879147879e-07 1.733787901198225524e-10
2.232625043453622056e-07 1.735740775338198671e-10
2.232445965551795679e-07 1.733025323770291298e-10
2.232282183657557242e-07 1.735264198885683756e-10
2.232102084245265191e-07 1.732824041811091659e-10
2.231932517022444864e-07 1.734051876891157083e-10
2.231771759875002459e-07 1.736500745727947281e-10
2.231594266029805240e-07 1.729736547097038283e-10
2.231422426427837948e-07 1.732786766116309997e-10
2.231231589618191428e-07 1.735765985267283455e-10
2.231063058690157360e-07 1.728678926731318376e-10
2.230892031904660936e-07 1.729398323865999774e-10
2.230706671618554322e-07 1.731241806388202924e-10
2.230533788373329909e-07 1.736031753029130792e-10
2.230361943975013937e-07 1.735359053573100334e-10
2.230185858383268218e-07 1.739326058484192877e-10
2.230018250516323502e-07 1.734732787541092239e-10
2.229872678630366547e-07 1.726446916676580928e-10
2.229695777030824953e-07 1.723169580695851935e-10
2.229527610074901316e-07 1.728476797342036125e-10
2.229366422841894318e-07 1.727251170916800976e-10
2.229193910377180609e-07 1.725814093387734412e-10
2.229024786731808178e-07 1.730115807581435627e-10
2.228845008136998315e-07 1.729290218568344571e-10
2.228674108032593547e-07 1.733338137544902113e-10
2.228504376926384392e-07 1.734108102935260367e-10
2.228352111856771338e-07 1.724973943595480445e-10
2.228185065844546258e-07 1.725792376302139475e-10
2.228002500018212170e-07 1.729489465655450458e-10
2.227834104672871879e-07 1.732917439079166535e-10
2.227652699702785105e-07 1.725178777615005832e-10
2.227492195284563436e-07 1.723225659194784658e-10
2.227312921301671908e-07 1.725312841652054060e-10
2.227144238446648458e-07 1.721063265860001295e-10
2.226966022492919718e-07 1.727694592096478594e-10
2.226793240971983698e-07 1.729188021888411743e-10
2.226636831618390145e-07 1.729519836477110305e-10
2.226465108494255947e-07 1.725538185613464077e-10
2.226298659174013366e-07 1.726885693184752065e-10
2.226113081924801768e-07 1.725410480979477393e-10
2.225961198379882749e-07 1.717991889832784221e-10
2.225798408419168952e-07 1.718168771704277515e-10
2.225633445846503930e-07 1.715779817454423804e-10
2.225467931781860903e-07 1.716990809181463086e-10
2.225295737455609754e-07 1.712453652656510277e-10
2.225124981846792362e-07 1.715696711121657227e-10
2.224953889594817188e-07 1.712172813051421768e-10
2.224787849251635050e-07 1.714594068626716510e-10
2.224610917270691617e-07 1.710771982738324712e-10
2.224458305892668430e-07 1.709932579618249451e-10
2.224295695420333092e-07 1.708984576661141042e-10
2.224104915503313071e-07 1.714090491793474841e-10
2.223946331137118366e-07 1.713523485749463797e-10
2.223764495698559138e-07 1.712720179508915879e-10
2.223613286122766414e-07 1.706443743193366909e-10
2.223444283178728169e-07 1.712848277317005794e-10
2.223262679385783268e-07 1.711431139696895861e-10
2.223080133942632134e-07 1.720525118405247145e-10
2.222893082106344541e-07 1.718895719638076935e-10
2.222728430092325871e-07 1.721789116296773004e-10
2.222554880918702496e-07 1.722695363994077070e-10
2.222379381586093493e-07 1.721585882816474399e-10
2.222219099025496608e-07 1.718674051406599352e-10
2.222056680492799647e-07 1.716302103828121157e-10
2.221873075860840445e-07 1.712003033755407360e-10
2.221692849702316729e-07 1.719840228069475345e-10
2.221514944155381980e-07 1.719001961133495213e-10
2.221366684055231505e-07 1.712816511246321869e-10
2.221182288979465731e-07 1.711781511763474581e-10
2.221010333274004674e-07 1.716843407644445400e-10
2.220849486999807912e-07 1.711336637927506762e-10
2.220675031458943552e-07 1.714344855609807022e-10
2.220521452901145866e-07 1.710204545509714980e-10
2.220333766392757511e-07 1.714031983046504082e-10
2.220183251944153804e-07 1.709663082299086927e-10
2.220017227837527857e-07 1.707853009092321602e-10
2.219850618509450700e-07 1.705821517293618537e-10
2.219687074724180579e-07 1.705500198750065797e-10
2.219486930421251413e-07 1.711431543759859920e-10
2.219330386417114313e-07 1.707047382774554777e-10
2.219145343969148639e-07 1.707371208463742156e-10
2.218989961687752912e-07 1.702436438989103947e-10
2.218831057599594817e-07 1.701472631456906543e-10
2.218650164215752464e-07 1.702201011641089708e-10
2.218476894140924901e-07 1.710036820277583947e-10
2.218302850418352187e-07 1.704980303940003876e-10
2.218145793464176681e-07 1.702047126599323413e-10
2.217972643183010475e-07 1.698518615450445004e-10
2.217816537799527873e-07 1.697634141453353333e-10
2.217645480729893344e-07 1.695060032538610234e-10
2.217463044288757803e-07 1.700942979658675976e-10
2.217295621054988670e-07 1.704437266883924242e-10
2.217120144507622064e-07 1.701611592294852478e-10
2.216959582491446914e-07 1.701387307518385438e-10
2.216788441843061629e-07 1.705069136745571908e-10
2.216625705745810605e-07 1.707701508024996802e-10
2.216444119859811100e-07 1.701381649952840500e-10
2.216277938453129621e-07 1.704967328950589048e-10
2.216090582906127505e-07 1.709273636637645242e-10
2.215931007003344209e-07 1.704401388553523135e-10
2.215748895948299376e-07 1.711030992414418664e-10
2.215586156727710444e-07 1.704469003190764789e-10
2.215405749580915413e-07 1.704302027211939607e-10
2.215243597673398235e-07 1.703254026026806568e-10
2.215072620322388386e-07 1.698872557641113151e-10
2.214910581050659203e-07 1.696221165451701702e-10
2.214727155461527484e-07 1.697644469780482861e-10
2.214563240475609317e-07 1.697609156802418855e-10
2.214395871276525903e-07 1.699842518166567254e-10
2.214244813014844725e-07 1.692206074642047704e-10
2.214060814245356860e-07 1.692975769670512410e-10
2.213888965607111856e-07 1.699406838137734593e-10
2.213723199533285654e-07 1.700965438068750740e-10
2.213560353076353601e-07 1.693004418107689506e-10
2.213399742910693797e-07 1.693921337874470238e-10
2.213219478861562819e-07 1.691968782475643155e-10
2.213055192275362227e-07 1.691936505929722930e-10
2.212900813944829049e-07 1.692100656797744765e-10
2.212746482388962937e-07 1.688326762089273085e-10
2.212574771724587308e-07 1.685727049160010723e-10
2.212397967653901569e-07 1.693064107246999820e-10
2.212237724974001827e-07 1.685729420228270034e-10
2.212080885135586496e-07 1.684534278304553864e-10
2.211907748413750179e-07 1.681880324949195484e-10
2.211736401405319610e-07 1.689080148351649141e-10
2.211562898579362081e-07 1.693732993597706046e-10
2.211383398169456390e-07 1.695407606315652346e-10
2.211225650596304820e-07 1.694825360082353417e-10
2.211055940503663833e-07 1.701221786453956853e-10
2.210869340362088306e-07 1.701099012745058661e-10
2.210723365155108531e-07 1.693146195837937990e-10
2.210547381922770538e-07 1.689335352128861075e-10
2.210376914420785268e-07 1.693726735325337255e-10
2.210204476412789664e-07 1.690269771693998846e-10
2.210051384975422931e-07 1.686048054308595816e-10
2.209881165108206530e-07 1.685289219140847531e-10
2.209695542129017539e-07 1.688070257303955613e-10
2.209528400398580438e-07 1.686568813301773793e-10
2.209350999888036851e-07 1.691600214822065857e-10
2.209196539456819057e-07 1.681600164835801003e-10
2.209024509238169798e-07 1.684975430211339960e-10
2.208860415138290322e-07 1.680336200752137328e-10
2.208704157300887348e-07 1.680128784223790136e-10
2.208531667354871709e-07 1.683728792330929022e-10
2.208346954546559828e-07 1.687997001252208591e-10
2.208186593622278636e-07 1.686631019762293718e-10
2.208009619973555242e-07 1.683109538680567886e-10
2.207848136719356311e-07 1.682313155472612587e-10
2.207679824973975687e-07 1.685404246334148009e-10
2.207508093791133765e-07 1.677740027724312881e-10
2.207353098669370107e-07 1.672435749533451374e-10
2.207160728489885071e-07 1.676546772159626563e-10
2.206990072542989400e-07 1.682106737139358651e-10
2.206812649247522641e-07 1.688958179168645316e-10
2.206655429820552451e-07 1.688111608528189018e-10
2.206470605715561901e-07 1.692024506780760858e-10
2.206312204780363741e-07 1.685448401865805353e-10
2.206155756242440537e-07 1.683965712176006904e-10
2.205970518128057220e-07 1.681709533541022427e-10
2.205815599134947765e-07 1.677626180867459623e-10
2.205656936710890528e-07 1.674505574968567164e-10
2.205486281678164958e-07 1.673245631232748828e-10
2.205337142864622574e-07 1.668900547385692485e-10
2.205163931957569741e-07 1.671005861832817549e-10
2.205002548099776289e-07 1.672194686439784553e-10
2.204824710376389048e-07 1.671849912863706812e-10
2.204662769715599780e-07 1.669804841115840761e-10
2.204499780995985196e-07 1.670314971873579811e-10
2.204339036559992700e-07 1.668832408756094582e-10
2.204146593865250485e-07 1.674156955644233612e-10
2.203997868003311301e-07 1.669917059648992103e-10
2.203828024798333834e-07 1.671447398729800323e-10
2.203656434889862489e-07 1.673418629892707018e-10
2.203490772658793256e-07 1.675410910283781502e-10
2.203316560586765796e-07 1.674336871825088197e-10
2.203151794683497012e-07 1.676446440225408473e-10
2.202980795821307256e-07 1.673109307895081149e-10
2.202823992026097300e-07 1.676444939740254158e-10
2.202654282394110946e-07 1.677283770959690154e-10
2.202484545299300239e-07 1.672035263642687137e-10
2.202326548365566846e-07 1.671889143024323795e-10
2.202146786510586005e-07 1.671572116184417854e-10
2.201992955619576661e-07 1.669301084065851171e-10
2.201835495852332348e-07 1.667007290192940953e-10
2.201651432349250138e-07 1.671590363369752162e-10
2.201498222362144724e-07 1.668352613415541326e-10
2.201319791153274586e-07 1.672557876896773232e-10
2.201156560449054319e-07 1.670921271022098824e-10
2.200995102554760307e-07 1.673833055873967045e-10
2.200828640896942866e-07 1.671063551821390199e-10
2.200661412615080440e-07 1.675280169462696832e-10
2.200492108946336923e-07 1.668335022281706887e-10
2.200347035607792274e-07 1.662671603633215066e-10
2.200173970775284640e-07 1.660195204779336809e-10
2.200010049634600615e-07 1.662612371307641876e-10
2.199838951426600246e-07 1.660034048601921718e-10
2.199691332850922403e-07 1.653878509458046422e-10
2.199516056153952240e-07 1.656900265373160797e-10
2.199354321675696355e-07 1.658448989447829897e-10
2.199169650967691751e-07 1.664215795508983775e-10
2.199012239132753109e-07 1.660991848291844780e-10
2.198848087046205351e-07 1.661961721314624373e-10
2.198681794650604036e-07 1.655863083111357753e-10
2.198506630687591398e-07 1.662228137875311679e-10
2.198347639405645455e-07 1.657020674721859630e-10
2.198190274512904820e-07 1.654828423490343969e-10
2.198013677385957151e-07 1.660829951394781482e-10
2.197844193134966503e-07 1.663108227472252715e-10
2.197662076487758536e-07 1.667854743664551878e-10
2.197507143364771563e-07 1.666991131791018977e-10
2.197341449173660306e-07 1.661506661212419556e-10
2.197166670816158508e-07 1.668917026725863384e-10
2.196977219740685466e-07 1.673558161845306493e-10
2.196821205825580068e-07 1.667773735683884406e-10
2.196656222554094792e-07 1.665347631480465457e-10
2.196494417251467544e-07 1.661468166932628760e-10
2.196311891876254613e-07 1.662413870448804340e-10
2.196150829735723154e-07 1.659929376486596519e-10
2.195970678573929104e-07 1.661312210081223187e-10
2.195819545960604258e-07 1.654318692302153543e-10
2.195648126748085181e-07 1.659483481199882952e-10
2.195488265605734523e-07 1.658970999040649852e-10
2.195317592300380641e-07 1.655622248767494487e-10
2.195159150316756187e-07 1.654783986876766017e-10
2.194974857179045570e-07 1.657175443855450592e-10
2.194812880890940398e-07 1.658467197334314005e-10
2.194651051604220023e-07 1.655967327069721694e-10
2.194482865410693199e-07 1.653489620884063350e-10
2.194308693774566774e-07 1.659819863498503800e-10
2.194132014325837978e-07 1.658164887187590165e-10
2.193969651401892413e-07 1.656558721271652881e-10
2.193806890904914755e-07 1.660097792289034021e-10
2.193632784584613005e-07 1.655092547540119909e-10
2.193479765064606187e-07 1.651798817972446563e-10
2.193313091331144070e-07 1.647900298716603801e-10
2.193156462642414202e-07 1.643846042106190803e-10
2.192988565049161720e-07 1.646426564778247014e-10
2.192821113660390645e-07 1.641412260780351186e-10
2.192650084662599011e-07 1.651279684813235958e-10
2.192483266289590974e-07 1.644743023628984460e-10
2.192329221996797290e-07 1.644233610171603602e-10
2.192149881138682578e-07 1.640831643294610568e-10
2.191975989725332921e-07 1.649480996297016628e-10
2.191797493146504761e-07 1.651312389566229077e-10
2.191637556260437199e-07 1.650751535071077278e-10
2.191468141619734358e-07 1.649733351151895720e-10
2.191306917756640648e-07 1.653632665097347979e-10
2.191128078816226223e-07 1.647610409747057037e-10
2.190965076122477539e-07 1.649963851743818218e-10
2.190786101324933574e-07 1.645181701249189367e-10
2.190606151837831589e-07 1.651626672814878788e-10
2.190441785046262275e-07 1.654013482480362539e-10
2.190282024447456463e-07 1.646281760699242767e-10
2.190117753597661076e-07 1.648482140830623440e-10
2.189947293376635761e-07 1.651034303675291996e-10
2.189792561867601973e-07 1.647247902099826033e-10
2.189613794474146044e-07 1.649827578639380540e-10
2.189450580674672642e-07 1.651418692967198421e-10
2.189288272387809128e-07 1.646483242583982050e-10
2.189133565442378234e-07 1.642690136711015417e-10
2.188959290499924775e-07 1.641326060536305634e-10
2.188794342465648556e-07 1.642907603120813460e-10
2.188599725489694581e-07 1.645109160177547287e-10
2.188445844422455351e-07 1.644656091182906212e-10
2.188280281900669950e-07 1.646760482035052362e-10
2.188118516779015406e-07 1.639175976603855778e-10
2.187956006126463584e-07 1.639197551587934052e-10
2.187782284164966172e-07 1.638083039426479792e-10
2.187629643852655642e-07 1.635750801454099981e-10
2.187463003900506206e-07 1.637719489063913831e-10
2.187273800901730356e-07 1.641947057751011652e-10
2.187121417685281224e-07 1.639602256039795622e-10
2.186940374516334821e-07 1.639278823303706650e-10
2.186778637588529268e-07 1.640248824839391029e-10
2.186614508953625226e-07 1.646055842004714843e-10
2.186453813435569232e-07 1.641672188076836523e-10
2.186278421114672594e-07 1.640780508318961261e-10
2.186120149666168704e-07 1.639229511356226124e-10
2.185965976081640735e-07 1.636379143011322982e-10
2.185804182182564851e-07 1.630936310163195608e-10
2.185645824761900027e-07 1.628031933248753383e-10
2.185475466563601929e-07 1.625487200902169524e-10
2.185317156547884035e-07 1.631184020421030243e-10
2.185147458947010198e-07 1.635692617639632731e-10
2.184983087949724571e-07 1.635249167085905607e-10
2.184816683799395639e-07 1.637018789038088660e-10
2.184641052367578588e-07 1.634004951940653159e-10
2.184477022082273562e-07 1.634816645204536838e-10
2.184309626743496903e-07 1.636829989886915393e-10
2.184154531246483258e-07 1.630545918184950764e-10
2.183982740183006854e-07 1.631377329170020624e-10
2.183811725445697278e-07 1.632946370777165594e-10
2.183617977855341316e-07 1.641317414389000649e-10
2.183442013163912911e-07 1.643995294852453973e-10
2.183290071207616938e-07 1.639101696941283718e-10
2.183120399215291630e-07 1.644949242761368164e-10
2.182961880958795025e-07 1.643345102889877175e-10
2.182793527288119219e-07 1.639442137083043933e-10
2.182639690779606692e-07 1.636205563128911066e-10
2.182468365218301016e-07 1.632127424809774447e-10
2.182309126994007316e-07 1.632444634571856660e-10
2.182138849402298653e-07 1.632197117026870360e-10
2.181977793339784457e-07 1.632704996663242588e-10
2.181816890944908113e-07 1.632665338509408885e-10
2.181665836927221990e-07 1.628386194957175418e-10
2.181492974013390555e-07 1.627974325323220925e-10
2.181327410504349609e-07 1.632751100749420063e-10
2.181151741474143986e-07 1.632947727835813709e-10
2.181010828495957331e-07 1.624238140794705351e-10
2.180843986129817797e-07 1.625079431791635705e-10
2.180655075188143509e-07 1.634096534964928622e-10
2.180501314853644065e-07 1.629999341116658478e-10
2.180334196988370841e-07 1.622023690128619447e-10
2.180171365577260943e-07 1.626826060610478091e-10
2.180004219853231843e-07 1.624223327137498475e-10
2.179837290772320121e-07 1.621148865358016529e-10
2.179652021000963432e-07 1.630784149954237170e-10
2.179498238934903049e-07 1.629229561666968153e-10
2.179331663069538776e-07 1.624991657672484664e-10
2.179171191132989550e-07 1.624567242427291419e-10
2.178993422902786487e-07 1.626914390348880415e-10
2.178848785138457639e-07 1.620448939565898568e-10
2.178681332752803429e-07 1.624651015737468886e-10
2.178511027087200464e-07 1.624844775706382069e-10
2.178338195735285452e-07 1.628442165574644999e-10
2.178167691418088333e-07 1.629782312486503715e-10
2.177989591713654463e-07 1.631403329787581278e-10
2.177830992725199870e-07 1.625386405181068306e-10
2.177669959696955227e-07 1.626455522560004504e-10
2.177516539506372149e-07 1.620474543590826865e-10
2.177348629801229325e-07 1.615592985253710781e-10
2.177179840054701513e-07 1.621091618753829569e-10
2.177002439045230638e-07 1.620603032960050645e-10
2.176840918424369380e-07 1.621930480390433768e-10
2.176661255912646671e-07 1.623984546325721842e-10
2.176485044411828211e-07 1.625291441730365974e-10
2.176326445019469398e-07 1.624383822278226206e-10
2.176144982755134660e-07 1.629023648213040328e-10
2.175987079510438396e-07 1.623243374993703358e-10
2.175836141422132062e-07 1.614997115744735290e-10
2.175674414362666391e-07 1.615086560389573564e-10
2.175505155858561626e-07 1.613985925046224063e-10
2.175356751235509344e-07 1.608855855048972977e-10
2.175198885740183951e-07 1.609118117644833547e-10
2.175040408564474268e-07 1.604997806065987793e-10
2.174878849226091421e-07 1.605204640408513888e-10
2.174720363882110568e-07 1.610616516666269371e-10
2.174536034490208461e-07 1.614925492254418664e-10
2.174364806057093263e-07 1.624530622362964612e-10
2.174193193418876061e-07 1.621487708975080296e-10
2.174049415195124691e-07 1.617609327462656635e-10
2.173882009160010152e-07 1.614653480879513637e-10
2.173709963418743098e-07 1.619492209899538945e-10
2.173551980157578106e-07 1.618657447426621971e-10
2.173362584638487854e-07 1.625842182965984438e-10
2.173211148990660299e-07 1.620511110067529994e-10
2.173037579252364984e-07 1.618973656659282940e-10
2.172882988192848119e-07 1.615581197618367713e-10
2.172731879816073775e-07 1.610528363389271597e-10
2.172560498228564456e-07 1.611977977516344248e-10
2.172404115698272676e-07 1.610021085049030473e-10
2.172226857257622951e-07 1.611412284429272587e-10
2.172059441784209009e-07 1.616636694857575033e-10
2.171891320768808950e-07 1.612555234601746898e-10
2.171739399343008196e-07 1.612382547979609912e-10
2.171575826001743902e-07 1.613224580466371430e-10
2.171396927484628417e-07 1.612643125054196346e-10
2.171240175938596843e-07 1.609386529253423291e-10
2.171051989265456914e-07 1.612942530461329603e-10
2.170888273259646688e-07 1.612813317499768575e-10
2.170719636453898700e-07 1.614631869575849072e-10
2.170548539517940118e-07 1.614969454605184067e-10
2.170379120472218877e-07 1.611380740390402997e-10
2.170213001201373013e-07 1.610306260987630368e-10
2.170047556900296081e-07 1.612586941827469218e-10
2.169865499310634211e-07 1.612661065465641557e-10
2.169703543553664562e-07 1.618814869837892760e-10
2.169551896262211163e-07 1.610841645994650027e-10
2.169393336132846216e-07 1.606205841352466002e-10
2.169232699344535098e-07 1.609733894646625303e-10
2.169046996535540941e-07 1.613972152063734796e-10
2.168896618702903210e-07 1.608081569343335699e-10
2.168733325194701914e-07 1.608127124561672053e-10
2.168572908655144789e-07 1.610027482814652345e-10
2.168401534071111136e-07 1.608300502409783064e-10
2.168247782726739079e-07 1.607874111851365205e-10
2.168071569883528247e-07 1.607729121646752506e-10
2.167919588446386298e-07 1.603929692447290384e-10
2.167753400489151168e-07 1.600919783943186050e-10
2.167605072555383816e-07 1.598302469540262832e-10
2.167445790303077200e-07 1.595607434785666733e-10
2.167270659221378002e-07 1.599641941413789835e-10
2.167118655585267246e-07 1.601159754858914446e-10
2.166951409423107609e-07 1.598164676606739436e-10
2.166792676422159270e-07 1.595536780274008728e-10
2.166618659356507235e-07 1.598236430661598310e-10
2.166456016470332765e-07 1.596566172122857193e-10
2.166290881942803757e-07 1.602051719075529376e-10
2.166130991497166706e-07 1.598619881056742764e-10
2.165969097339866377e-07 1.598499295526929016e-10
2.165789609459571944e-07 1.601560992483894096e-10
2.165637792129882066e-07 1.597280292501529560e-10
2.165480193169032199e-07 1.595747933064437587e-10
2.165315225284209312e-07 1.591595307543032053e-10
2.165145535136734131e-07 1.595553636521886489e-10
2.164983489569377775e-07 1.594572706078187494e-10
2.164823878292740215e-07 1.596590480831496565e-10
2.164649263763816272e-07 1.590525047262238979e-10
2.164497477958077477e-07 1.590042766441557416e-10
2.164322075550589683e-07 1.599491858214563051e-10
2.164160181801252980e-07 1.592692783574470698e-10
2.164000511371954669e-07 1.597338415821918564e-10
2.163825603690211843e-07 1.596201031426186055e-10
2.163666118457921626e-07 1.596485684656284582e-10
2.163490082472336209e-07 1.604980874328736981e-10
2.163323435203330356e-07 1.604449269905766273e-10
2.163134901149955389e-07 1.606551877696389674e-10
2.162979230162126152e-07 1.598735333417261505e-10
2.162819318593471306e-07 1.599884376510737348e-10
2.162643499889452498e-07 1.596593263250903363e-10
2.162491515842330194e-07 1.598932330622814545e-10
2.162320045748517093e-07 1.604721129912842445e-10
2.162143447520377358e-07 1.605134046392504221e-10
2.162000535035956276e-07 1.599487111482742314e-10
2.161834034547333736e-07 1.599471409453996414e-10
2.161676967354411900e-07 1.592684669413414789e-10
2.161508899396668348e-07 1.593570268917162181e-10
2.161345422637762000e-07 1.592523554099602905e-10
2.161178305296876550e-07 1.594176045273945810e-10
2.160997288423552099e-07 1.595559725593694548e-10
2.160851450021873721e-07 1.591852454029553066e-10
2.160686952431827417e-07 1.594595544015956435e-10
2.160514866530116295e-07 1.592159895140073688e-10
2.160361917736849177e-07 1.588956195938831351e-10
2.160190658816909624e-07 1.593294881965576774e-10
2.160027507117309202e-07 1.591138443385430297e-10
2.159858598182022790e-07 1.590035930834105858e-10
2.159690211073892093e-07 1.592604015736293273e-10
2.159536555637961628e-07 1.590800614432661196e-10
2.159355369242088386e-07 1.590071367099914567e-10
2.159200494020047579e-07 1.588402859403440069e-10
2.159035877548979538e-07 1.587259287443900236e-10
2.158901023607029544e-07 1.577726743304721165e-10
2.158717172053140844e-07 1.583472160930437277e-10
2.158556539450411006e-07 1.584469188321758246e-10
2.158388254687280269e-07 1.580619170249195492e-10
2.158243581304805708e-07 1.577059993184449821e-10
2.158075247019811388e-07 1.582468652326707482e-10
2.157913528925174878e-07 1.579967512840477629e-10
2.157752100601075546e-07 1.577936491048103349e-10
2.157599571058184469e-07 1.578887815574705651e-10
2.157422636625107653e-07 1.583818470822577223e-10
2.157269670774094107e-07 1.581325950891947623e-10
2.157103658235512529e-07 1.587871965498207092e-10
2.156942054877546068e-07 1.587708673825286931e-10
2.156762690613496185e-07 1.590679807504539725e-10
2.156598665005315187e-07 1.588469236265150361e-10
2.156424051495663312e-07 1.585944073067433183e-10
2.156272995572448725e-07 1.582672983790261936e-10
2.156112914110950607e-07 1.579194470293714321e-10
2.155955351918051856e-07 1.581290844096811949e-10
2.155777157289682523e-07 1.581286721370001702e-10
2.155621409704766304e-07 1.582749054543179340e-10
2.155449139939314535e-07 1.582457013525964017e-10
2.155299938612343540e-07 1.577878146559046436e-10
2.155130308274015378e-07 1.579592630250920433e-10
2.154972484924779392e-07 1.578665113655026805e-10
2.154785074845156093e-07 1.583782219267961132e-10
2.154634601426804264e-07 1.578692564494068426e-10
2.154471468575490569e-07 1.586393787587379541e-10
2.154283205002071655e-07 1.582922085428233556e-10
2.154132284935499034e-07 1.582034046297755694e-10
2.153951161998519989e-07 1.581513548208383968e-10
2.153796555660658514e-07 1.579177190630100089e-10
2.153646997103083199e-07 1.577828785894239509e-10
2.153474457012480707e-07 1.572860646545238591e-10
2.153319321944310433e-07 1.574512491629901755e-10
2.153147521955773595e-07 1.580567764864663867e-10
2.152971741602901274e-07 1.578857693943176611e-10
2.152817083732148476e-07 1.578015836642666961e-10
2.152639356574557673e-07 1.579037235001927585e-10
2.152500707516174528e-07 1.570470351914241381e-10
2.152339105207230579e-07 1.574812408066289745e-10
2.152173082810106113e-07 1.569124404036072095e-10
2.152010088066674847e-07 1.574065582940716446e-10
2.151845198457228848e-07 1.569022546875292265e-10
2.151695781358078281e-07 1.565877233789220905e-10
2.151530880770486539e-07 1.569127136611688627e-10
2.151359018018865012e-07 1.569390196889763216e-10
2.151208763055355155e-07 1.567234209395331813e-10
2.151042593154490769e-07 1.565091119656165985e-10
2.150884703714506134e-07 1.568055381287318395e-10
2.150722379400436975e-07 1.564363046671248771e-10
2.150568074986132825e-07 1.565711115709044040e-10
2.150412827035258099e-07 1.565952392830493978e-10
2.150250796845174772e-07 1.559073018232719197e-10
2.150097571844166051e-07 1.559081900780206931e-10
2.149912993867270752e-07 1.569805404518223990e-10
2.149741128342827844e-07 1.570503228167355525e-10
2.149579187288002291e-07 1.566996833847291898e-10
2.149415520456739846e-07 1.563190499711145853e-10
2.149273937202537134e-07 1.558365435395799718e-10
2.149107823946944715e-07 1.562963013195551441e-10
2.148921238866522903e-07 1.569434352258818824e-10
2.148772911531061774e-07 1.563979316090257351e-10
2.148602802176487847e-07 1.568120896432287855e-10
2.148451168684519882e-07 1.564070361132421641e-10
2.148273694393462327e-07 1.564128614721286599e-10
2.148134096975983431e-07 1.557558739862227090e-10
2.147966675550770196e-07 1.554334511301426862e-10
2.147811179538923180e-07 1.555354870656672831e-10
2.147616940183984318e-07 1.563506866303548245e-10
2.147465038651751564e-07 1.564413147495727445e-10
2.147290195395678285e-07 1.565302141131906539e-10
2.147118904656686135e-07 1.565645474827429105e-10
2.146957770589460723e-07 1.567312148803927545e-10
2.146793159498546645e-07 1.564468557167624831e-10
2.146651893406924746e-07 1.559009438289576106e-10
2.146489148207321616e-07 1.557407501261288132e-10
2.146337229844238209e-07 1.556552441257309132e-10
2.146164134540776442e-07 1.554468445053901167e-10
2.146008342881950297e-07 1.554907656775715504e-10
2.145832520159028557e-07 1.563434917504011706e-10
2.145665436655989414e-07 1.560203914273980646e-10
2.145490177478161200e-07 1.562834159615239618e-10
2.145340191364548604e-07 1.561986841878270524e-10
2.145175658275505005e-07 1.558639075409868274e-10
2.145028592201377384e-07 1.554925097799969557e-10
2.144848591817977245e-07 1.565451069795294684e-10
2.144689670672389037e-07 1.560704458473059189e-10
2.144547871743676798e-07 1.555696442928479803e-10
2.144371807704526398e-07 1.555430754239920100e-10
2.144214494013188360e-07 1.558736293243840939e-10
2.144043690086243643e-07 1.558413831807621041e-10
2.143873742294464613e-07 1.559040991985370152e-10
2.143719889622089321e-07 1.559486026859323587e-10
2.143546259115098949e-07 1.559778790255537910e-10
2.143395250675079400e-07 1.557672498320614989e-10
2.143241790121008928e-07 1.557607618741465126e-10
2.143078993307545007e-07 1.553380938053748467e-10
2.142920183152624434e-07 1.554971704930683147e-10
2.142744340237330323e-07 1.556653154985383242e-10
2.142585151738355930e-07 1.558911371010822928e-10
2.142428429317484485e-07 1.559680719396206012e-10
2.142259937695781401e-07 1.555212311047211587e-10
2.142105182450584207e-07 1.555750760239442631e-10
2.141923557224777653e-07 1.552059851226460455e-10
2.141768358860420270e-07 1.552302097196668312e-10
2.141611496096786641e-07 1.544332516533003197e-10
2.141468716670175616e-07 1.537610044253798324e-10
2.141307205148172718e-07 1.542528920080072628e-10
2.141142790807247416e-07 1.548369490049330418e-10
2.140970489670189528e-07 1.551901530987035208e-10
2.140814396279292943e-07 1.551718006682866591e-10
2.140642942194061351e-07 1.552487552210036786e-10
2.140488491011834801e-07 1.547525120121626679e-10
2.140336660773241311e-07 1.549106933758282098e-10
2.140166533946336446e-07 1.545423704116753589e-10
2.140019518002693902e-07 1.542139165842820131e-10
2.139838420829726226e-07 1.551004416498204767e-10
2.139686455982643844e-07 1.544697471477439959e-10
2.139530291736158761e-07 1.545414765143625304e-10
2.139383319305881973e-07 1.542142548675167986e-10
2.139192067966198532e-07 1.550040446542604340e-10
2.139045645386695857e-07 1.548279529779547814e-10
2.138866471998941157e-07 1.548124630238675855e-10
2.138715813348867706e-07 1.544277202287987058e-10
2.138536871369227501e-07 1.555132745248902277e-10
2.138376658194338754e-07 1.552915306890248860e-10
2.138235454390870171e-07 1.546892228630897260e-10
2.138061177846731142e-07 1.542467479467577902e-10
2.137900304946337969e-07 1.546986679190784972e-10
2.137742679816564279e-07 1.548529173514246693e-10
2.137567889847012633e-07 1.548668373300154737e-10
2.137402544378824188e-07 1.554365215935910469e-10
2.137243365811656533e-07 1.550930424687653623e-10
2.137092744938303059e-07 1.544855918045563395e-10
2.136944014813163407e-07 1.540826507395097985e-10
2.136757629118074599e-07 1.545204455727239506e-10
2.136607460060268793e-07 1.542748763011937005e-10
2.136436966666855901e-07 1.542948351390940361e-10
2.136279599392104565e-07 1.542572299071973237e-10
2.136120570951091099e-07 1.544723396571674642e-10
2.135963697839662795e-07 1.542042910377718812e-10
2.135788442960124712e-07 1.544034022594242003e-10
2.135632514511032004e-07 1.535349345370906500e-10
2.135464693019719631e-07 1.535592237171154511e-10
2.135315838914113115e-07 1.532557198290416783e-10
2.135149478145747335e-07 1.536354092122621754e-10
2.135001869641628725e-07 1.534667675276452155e-10
2.134834689838099319e-07 1.533366278446488401e-10
2.134672161972066651e-07 1.537924228396353501e-10
2.134502570602152825e-07 1.537085962473552780e-10
2.134346184225188763e-07 1.538554024034917696e-10
2.134180941224907936e-07 1.533680658896449727e-10
2.134029994982215683e-07 1.532388400342196168e-10
2.133880489944326613e-07 1.530337111770805156e-10
2.133709378367510212e-07 1.531852324161274020e-10
2.133550016273878517e-07 1.535590689799514003e-10
2.133357419981323610e-07 1.542882031539959248e-10
2.133209664687577910e-07 1.537802171177528053e-10
2.133037738449810753e-07 1.542845261281175570e-10
2.132892848875558996e-07 1.538762560359995463e-10
2.132724250479037220e-07 1.539809651858882947e-10
2.132563966098311587e-07 1.536288454630481225e-10
2.132384524497270266e-07 1.540190044193969286e-10
2.132230930648581824e-07 1.532459958926047141e-10
2.132062079271869008e-07 1.542003426423222877e-10
2.131906488926488081e-07 1.540045681284583946e-10
2.131733079381775315e-07 1.539396244638784186e-10
2.131595737992331547e-07 1.530986409162934876e-10
2.131437401307543345e-07 1.532974391387660664e-10
2.131270174158625073e-07 1.531088209213199886e-10
2.131100897786882533e-07 1.542637821612861230e-10
2.130930709035367717e-07 1.537968387470867027e-10
2.130780615567409987e-07 1.533854885505900848e-10
2.130614798763851750e-07 1.534677213963763777e-10
2.130467701826662033e-07 1.531008459463821822e-10
2.130310449793701433e-07 1.527899559987345400e-10
2.130153006120285082e-07 1.530423321539599715e-10
2.129987257035655990e-07 1.524924930682789188e-10
2.129841912204351112e-07 1.523691205460908067e-10
2.129672459006468431e-07 1.521362246820707173e-10
2.129505750292266393e-07 1.528655997394362500e-10
2.129339987658699182e-07 1.524841789878842226e-10
2.129190540687727619e-07 1.524521684065999955e-10
2.129020224247935974e-07 1.522921911679195026e-10
2.128864891811510371e-07 1.523794126583806482e-10
2.128705523676399504e-07 1.523946204482627525e-10
2.128540881842131055e-07 1.523698812610591210e-10
2.128392393279774414e-07 1.522145458807501896e-10
2.128217884634624648e-07 1.524674408450608582e-10
2.128061057565855948e-07 1.523731494665538423e-10
2.127895754084545157e-07 1.520292289829787215e-10
2.127745132474132199e-07 1.515984548420654413e-10
2.127577747899696404e-07 1.525631096879772751e-10
2.127422276106442791e-07 1.527839215348465019e-10
2.127228479367524961e-07 1.533191001413279606e-10
2.127074451286946917e-07 1.535577183129425351e-10
2.126908320483365518e-07 1.531601506324595178e-10
2.126756630780542580e-07 1.527494825772641858e-10
2.126582451051824465e-07 1.533336770368958210e-10
2.126430472725420279e-07 1.527642011960612821e-10
2.126268122488212702e-07 1.525381055632289938e-10
2.126118870722899594e-07 1.522816499849329301e-10
2.125951595467922193e-07 1.520979066756495155e-10
2.125804670518380078e-07 1.521412417050748632e-10
2.125640598939508424e-07 1.522725283058459926e-10
2.125477625627303242e-07 1.522934600792212639e-10
2.125317558604906843e-07 1.524996498552818130e-10
2.125140717132663667e-07 1.526244223480278857e-10
2.124986483586025117e-07 1.524828711555108691e-10
2.124809136732149414e-07 1.527642872493304320e-10
2.124652181277684750e-07 1.523551888979316892e-10
2.124503263570291961e-07 1.517574132369679883e-10
2.124331016069353732e-07 1.516897110681056731e-10
2.124176869738670941e-07 1.517160868317275175e-10
2.124025295197429749e-07 1.518857280496702257e-10
2.123857987873743672e-07 1.517891413066288885e-10
2.123715495460176567e-07 1.517629389893522450e-10
2.123556683703657245e-07 1.516011811725812588e-10
2.123405699806780243e-07 1.514219181046685795e-10
2.123226052357398683e-07 1.518587147611574346e-10
2.123075057189763113e-07 1.513952984394658360e-10
2.122870298665750293e-07 1.527604995315009297e-10
2.122721464907149425e-07 1.519364407207727520e-10
2.122558821285574333e-07 1.525417562011564469e-10
2.122397613115260455e-07 1.515904910190103642e-10
2.122250538861834353e-07 1.513112795715934231e-10
2.122090225310601623e-07 1.519029961661850160e-10
2.121907400321859091e-07 1.519003183154508095e-10
2.121770986445115446e-07 1.508914403925450603e-10
2.121593121879291429e-07 1.510220864950555650e-10
2.121436726909408670e-07 1.506962318644498128e-10
2.121276500607575737e-07 1.511237985055817593e-10
2.121111511743072088e-07 1.508985670940217400e-10
2.120964493456769347e-07 1.509057258366613752e-10
2.120805040947857983e-07 1.507551428819160892e-10
2.120650370076643663e-07 1.511334758403911994e-10
2.120475202910153742e-07 1.512769518497952629e-10
2.120320434457123627e-07 1.514019086018961163e-10
2.120170544089589643e-07 1.514175147938755861e-10
2.119996806966688195e-07 1.511078175213370262e-10
2.119845802390423993e-07 1.508426215402491325e-10
2.119672711586298804e-07 1.510416655742073013e-10
2.119509819435628870e-07 1.507219583434881486e-10
2.119360953504236976e-07 1.506931201270600764e-10
2.119189217786479122e-07 1.506078625146592700e-10
2.119032124247681399e-07 1.506904713755642892e-10
2.118873228853585677e-07 1.499277369157487063e-10
2.118727809147310002e-07 1.498343370349852976e-10
2.118580575923839649e-07 1.497742500272662264e-10
2.118413228526518471e-07 1.495846978102474556e-10
2.118257691057696555e-07 1.503376206603438573e-10
2.118093306612614102e-07 1.500126468790616616e-10
2.117928252930191861e-07 1.503980401786352610e-10
2.117770858889899253e-07 1.499675651423624461e-10
2.117621125591583676e-07 1.494857837037264597e-10
2.117468407632763959e-07 1.490833468014782722e-10
2.117290184740376366e-07 1.499465477350757446e-10
2.117136679541883281e-07 1.500485167927923988e-10
2.116989615778979289e-07 1.498045237357618997e-10
2.116815165193892415e-07 1.498329748800910772e-10
2.116661160708753576e-07 1.500201928403019947e-10
2.116496998734402972e-07 1.498072706180086966e-10
2.116351197345761783e-07 1.494475758202119139e-10
2.116189828382479432e-07 1.498760822056109960e-10
2.116035080597630006e-07 1.492394372364132835e-10
2.115864940465856655e-07 1.493376857925186683e-10
2.115699821067339025e-07 1.503293624594493217e-10
2.115518578002615066e-07 1.501330313097940814e-10
2.115359602829308515e-07 1.508592420083988802e-10
2.115211318490739830e-07 1.504670321430864690e-10
2.115021896484784264e-07 1.508804549331585181e-10
2.114884493517090257e-07 1.501943017537441592e-10
2.114721318479408885e-07 1.508428739996987101e-10
2.114561331510378499e-07 1.503193955681240306e-10
2.114411045309674740e-07 1.502562006268422086e-10
2.114233323298367869e-07 1.499744480299293937e-10
2.114072888629985067e-07 1.504574845987217396e-10
2.113908471682733033e-07 1.501521726386508286e-10
2.113764246398975540e-07 1.495182939710079675e-10
2.113597779217497696e-07 1.493870398842576684e-10
2.113445289111672108e-07 1.496104868215672069e-10
2.113281274319236551e-07 1.493602597474193756e-10
2.113139608688066398e-07 1.487329249993748211e-10
2.112969099380733754e-07 1.495377992780253145e-10
2.112825274303571959e-07 1.490252812984516613e-10
2.112646589356005482e-07 1.492616352158361117e-10
2.112496939611708888e-07 1.495555616271734214e-10
2.112326730796707556e-07 1.499259991079298447e-10
2.112153835894666016e-07 1.501273468368053588e-10
2.112008051334926775e-07 1.498082018388715305e-10
2.111848600622366621e-07 1.501137531740043961e-10
2.111677507501595312e-07 1.501701249104749640e-10
2.111527494783789574e-07 1.499027988822715589e-10
2.111358845772619747e-07 1.496725499731533851e-10
2.111211842065127809e-07 1.490122808925917116e-10
2.111043491219728016e-07 1.492209750742459515e-10
2.110898013271049724e-07 1.488068102883141980e-10
2.110752658492892950e-07 1.487231814241064592e-10
2.110593031860282063e-07 1.490789278821752485e-10
2.110428304519043706e-07 1.486395505769444429e-10
2.110263834637615628e-07 1.490768049839548945e-10
2.110094771986837971e-07 1.493893742524720677e-10
2.109933208364694785e-07 1.490634929583954457e-10
2.109770331254097769e-07 1.491845877389542397e-10
2.109620001429632069e-07 1.488781247099328628e-10
2.109467178468545893e-07 1.488471170344700555e-10
2.109312562300552339e-07 1.483785780104214956e-10
2.109155416278979635e-07 1.480292627333412166e-10
2.109010696353900153e-07 1.481549737463089170e-10
2.108840673809244037e-07 1.481139199295099242e-10
2.108681089048246560e-07 1.488631529928159311e-10
2.108518203445039664e-07 1.483629977975706842e-10
2.108364023633718654e-07 1.486863564723012814e-10
2.108201718812108220e-07 1.481853862589642904e-10
2.108051280307215162e-07 1.484020518806887557e-10
2.107900240972462426e-07 1.479949699318952837e-10
2.107720409427211104e-07 1.487764688300075852e-10
2.107545050887927578e-07 1.496115724727907087e-10
2.107371027155676791e-07 1.499209278500522693e-10
2.107228365194108084e-07 1.491891476347985995e-10
2.107079467678829321e-07 1.487879458010789092e-10
2.106928390985136022e-07 1.486060028114300309e-10
2.106757729020047967e-07 1.485593244662809611e-10
2.106607577494202896e-07 1.483270539024587188e-10
2.106446657782692181e-07 1.485902408701368098e-10
2.106287705649100547e-07 1.486288496459381891e-10
2.106115522593468470e-07 1.489270367328687277e-10
2.105962098901966667e-07 1.490114121072210625e-10
2.105813388406068326e-07 1.486523801876356880e-10
2.105661440134354784e-07 1.480141492301278232e-10
2.105511614361373627e-07 1.479917800946788256e-10
2.105345739274192709e-07 1.476755383435029540e-10
2.105192344012415543e-07 1.477029721021888599e-10
2.105022082713614850e-07 1.482230779955935178e-10
2.104870571145776363e-07 1.477555329297726135e-10
2.104710026358161099e-07 1.481686767142643347e-10
2.104560234682686581e-07 1.479996142359524971e-10
2.104390052847756144e-07 1.480378628367161764e-10
2.104247627884505771e-07 1.474612033621586491e-10
2.104087131934028801e-07 1.474317538314670615e-10
2.103935882070681216e-07 1.475291532564169190e-10
2.103745973224934713e-07 1.482592170928069448e-10
2.103589859268578712e-07 1.483266210206486262e-10
2.103428391840702563e-07 1.483655502413344969e-10
2.103269283316752106e-07 1.480103333421680615e-10
2.103091757816517250e-07 1.480523321246237006e-10
2.102941738506423755e-07 1.482967819110067508e-10
2.102773907025451765e-07 1.476847050794830833e-10
2.102613329450209934e-07 1.479822827777094747e-10
2.102438124169248031e-07 1.484967465454582761e-10
2.102286816398234133e-07 1.482063846227093760e-10
2.102137202334779307e-07 1.478466914950721927e-10
2.101990536432900463e-07 1.477655638508893166e-10
2.101812232287674884e-07 1.480274844419877527e-10
2.101673263969418438e-07 1.475708664353274331e-10
2.101501495280137342e-07 1.475160201454647785e-10
2.101341377237585926e-07 1.479325635381866992e-10
2.101189855823887812e-07 1.479704426358981886e-10
2.101024612624582035e-07 1.477172868775260868e-10
2.100871438361972879e-07 1.479081776539386813e-10
2.100713021314234475e-07 1.470584231775704306e-10
2.100560714002857790e-07 1.471762736109760374e-10
2.100407923112577226e-07 1.473510928530726298e-10
2.100266023522312834e-07 1.467626948303514124e-10
2.100103573750423502e-07 1.469904414143853468e-10
2.099947659408708206e-07 1.470343454855199445e-10
2.099789111209243544e-07 1.464534491512810100e-10
2.099640764827656584e-07 1.464352711107640118e-10
2.099480178479273649e-07 1.465101944945380868e-10
2.099322070170132787e-07 1.465921214914033781e-10
2.099143387199126957e-07 1.475137825949636549e-10
2.098970165622663684e-07 1.482138009665808836e-10
2.098814925212508506e-07 1.474407890268103648e-10
2.098661551029686217e-07 1.473299309482890777e-10
2.098515106182116698e-07 1.467772371171544018e-10
2.098374718178675278e-07 1.460933855572217852e-10
2.098208087857764790e-07 1.462522594252072349e-10
2.098048016853676411e-07 1.467701449617428972e-10
2.097870662616359562e-07 1.476480543612667670e-10
2.097722518606472197e-07 1.470012563158436764e-10
2.097575736453997494e-07 1.466223566882005660e-10
2.097416769337641338e-07 1.468863708959824791e-10
2.097255946755649619e-07 1.465550484099106387e-10
2.097091833445343479e-07 1.468955209823992484e-10
2.096931136785402898e-07 1.464071991071628060e-10
2.096770290766386988e-07 1.471310663150579944e-10
2.096608584314245601e-07 1.466738510583503569e-10
2.096462911311430872e-07 1.465809122975894529e-10
2.096299680006426811e-07 1.466283554141069086e-10
2.096112727132287580e-07 1.471306385549402800e-10
2.095977741407309732e-07 1.465667765228297338e-10
2.095798301914481272e-07 1.468813190008451781e-10
2.095662029794026540e-07 1.460515661805245318e-10
2.095508645948617407e-07 1.461493945097301030e-10
2.095337997803484926e-07 1.465318481173107455e-10
2.095185757540320435e-07 1.468872889822898321e-10
2.095026803500011579e-07 1.469020369070806153e-10
2.094870059675886254e-07 1.466136783736711534e-10
2.094700258556714859e-07 1.465371947563610931e-10
2.094544871120604840e-07 1.473175957312882292e-10
2.094374573163447711e-07 1.466533393528554493e-10
2.094220139985528759e-07 1.465292388481937109e-10
2.094059758500896289e-07 1.461727592971272511e-10
2.093917656656225719e-07 1.459966856116822325e-10
2.093753100752834082e-07 1.460878674039218827e-10
2.093590434966214911e-07 1.460488921649541436e-10
2.093441006287858463e-07 1.458324892725347484e-10
2.093257250413303237e-07 1.465782416901385101e-10
2.093122420007887659e-07 1.464383583797401201e-10
2.092959351404072776e-07 1.460180692359567532e-10
2.092817754852132007e-07 1.455954179418873805e-10
2.092648129746804363e-07 1.460353516101591599e-10
2.092499321788546224e-07 1.460876979784712663e-10
2.092329742252460618e-07 1.458178986845272754e-10
2.092178050620573082e-07 1.455932702109961955e-10
2.092008026257660954e-07 1.460076770739551861e-10
2.091863069900246582e-07 1.457705718139621673e-10
2.091709396197162814e-07 1.461907205154998529e-10
2.091558972472328176e-07 1.457645684576397124e-10
2.091387995348080958e-07 1.460045102562988551e-10
2.091241810796864594e-07 1.459635043464184189e-10
2.091087658591659178e-07 1.460684197290123340e-10
2.090927287456042699e-07 1.457473012202898295e-10
2.090774921744445277e-07 1.456894800091971112e-10
2.090601477646257979e-07 1.458398202432789202e-10
2.090456914722661533e-07 1.453527470793279747e-10
2.090299638578575100e-07 1.456031116698759204e-10
2.090163789523829530e-07 1.448788253326831325e-10
2.090001007601684190e-07 1.444362623388085727e-10
2.089855114129728348e-07 1.444135136618776410e-10
2.089687050050830566e-07 1.445345298860270567e-10
2.089534064605817309e-07 1.447855023290767717e-10
2.089376017330561109e-07 1.449733708563428504e-10
2.089208811365979729e-07 1.451155780772690917e-10
2.089036702296087379e-07 1.460179174438329437e-10
2.088868548618647418e-07 1.458059169382903879e-10
2.088725883143241938e-07 1.453728814682626927e-10
2.088557323598760377e-07 1.455114620340596019e-10
2.088384083611248255e-07 1.452251263176898453e-10
2.088238666514415333e-07 1.448609178011777867e-10
2.088081220153239562e-07 1.452340882167379740e-10
2.087917449227079351e-07 1.448182519703368860e-10
2.087753880121593892e-07 1.454252364069873614e-10
2.087581895824239769e-07 1.455243039465561531e-10
2.087446085534468691e-07 1.449662603476774829e-10
2.087299391011193564e-07 1.449550891871447392e-10
2.087140003346954593e-07 1.445744320323983356e-10
2.086996366241200136e-07 1.448110471400777429e-10
2.086817387441882628e-07 1.447505050179970898e-10
2.086676223630604811e-07 1.442787293047663487e-10
2.086512833744724464e-07 1.447087242205229106e-10
2.086326418549427602e-07 1.453757460027337089e-10
2.086192249728696860e-07 1.451001066251399044e-10
2.086019447589717619e-07 1.451754147994673595e-10
2.085892555431601829e-07 1.443167398944555061e-10
2.085739910295554603e-07 1.444788895592100764e-10
2.085564508697579638e-07 1.449122259101965157e-10
2.085424417295223464e-07 1.451171614172110258e-10
2.085237889455044385e-07 1.457859040096618400e-10
2.085106270580928319e-07 1.453095853640682435e-10
2.084939878961070649e-07 1.451352954707226442e-10
2.084797870756080068e-07 1.446943537025900150e-10
2.084653620418560773e-07 1.443893036981353414e-10
2.084495661205712534e-07 1.446936306593138538e-10
2.084335510725257250e-07 1.445402962240902223e-10
2.084166109040696255e-07 1.447720263166527271e-10
2.084005373996165150e-07 1.444427862187659171e-10
2.083846454515526873e-07 1.443509830113429757e-10
2.083683983847276499e-07 1.442444025426652807e-10
2.083548294774855786e-07 1.442894611215576475e-10
2.083383442766522099e-07 1.443173998817201749e-10
2.083237315928720659e-07 1.444975639010263998e-10
2.083066353534705413e-07 1.447344380790700044e-10
2.082915321477090395e-07 1.449190462435920055e-10
2.082767533686033642e-07 1.441762727248115639e-10
2.082615607874145144e-07 1.443498670043259270e-10
2.082465105543525654e-07 1.438573761101653539e-10
2.082321581612428053e-07 1.436505874254056241e-10
2.082164161293283422e-07 1.439024212494810950e-10
2.082018304276739686e-07 1.439284810512851556e-10
2.081857778906564615e-07 1.432590105982971669e-10
2.081693417516622608e-07 1.444475410465303813e-10
2.081534972696126525e-07 1.437663081149141275e-10
2.081377916315584231e-07 1.439423694061713623e-10
2.081221347872753540e-07 1.438570441722454032e-10
2.081066060994925152e-07 1.440211083755698062e-10
2.080899148639338601e-07 1.438420770315571419e-10
2.080751288846532835e-07 1.436897735147264632e-10
2.080586678812550968e-07 1.429955008123506446e-10
2.080433654904750429e-07 1.432332478045378354e-10
2.080277418818563794e-07 1.430120681390923431e-10
2.080147992042239968e-07 1.424120790897282560e-10
2.079994020820026999e-07 1.427657856322074779e-10
2.079833502950464201e-07 1.428152421177843776e-10
2.079670232334794466e-07 1.431284701478289982e-10
2.079531438047817513e-07 1.434981315144769332e-10
2.079348474811979248e-07 1.438236845499811266e-10
2.079214961698262666e-07 1.436571289906113337e-10
2.079042997100998865e-07 1.442520304202630576e-10
2.078872653538843790e-07 1.444541907383541630e-10
2.078729661920684071e-07 1.441614984692806757e-10
2.078576325386993185e-07 1.434058696563569195e-10
2.078410280885405231e-07 1.438945883870528456e-10
2.078254266057835709e-07 1.435141368109994221e-10
2.078104912371739769e-07 1.433930891778742062e-10
2.077961300477647290e-07 1.433459888128198383e-10
2.077814079705761108e-07 1.426061875281011466e-10
2.077659605085260464e-07 1.428333462145403994e-10
2.077480393283571108e-07 1.432931696690819868e-10
2.077336083282780544e-07 1.433398601702305028e-10
2.077171297507642625e-07 1.432582655659297864e-10
2.077024224810204930e-07 1.434309350386671711e-10
2.076867835376309550e-07 1.431614209350542368e-10
2.076727536208628024e-07 1.425847086792415482e-10
2.076572264261742683e-07 1.426587414729715008e-10
2.076414233690205961e-07 1.434939482745748153e-10
2.076276654168276005e-07 1.430727426872037874e-10
2.076089466948648869e-07 1.438694871148169190e-10
2.075954181979657161e-07 1.432971731171528683e-10
2.075789256909568578e-07 1.428313943854441705e-10
2.075632922160503820e-07 1.426435662816025905e-10
2.075484448789980608e-07 1.424112516317142739e-10
2.075325660404222620e-07 1.428838887280904989e-10
2.075161227906542847e-07 1.431650187640842979e-10
2.075001593611407222e-07 1.436590090356867830e-10
2.074845996665122624e-07 1.426568484584669657e-10
2.074698388033584319e-07 1.426209823656547560e-10
2.074547296786966337e-07 1.425591500535951359e-10
2.074386549005403339e-07 1.425896552591345250e-10
2.074236255342547103e-07 1.429122604265367297e-10
2.074073548458067208e-07 1.424614085944190485e-10
2.073914248634870224e-07 1.431135772187622603e-10
2.073762998440082617e-07 1.429242752943587626e-10
2.073602545469424025e-07 1.423382471423738867e-10
2.073462874275321425e-07 1.420274473700528237e-10
2.073298811858152417e-07 1.420818509282027951e-10
2.073154137321269622e-07 1.422560351881283497e-10
2.072989429184087976e-07 1.428855637655273920e-10
2.072841820625414885e-07 1.427685427385102244e-10
2.072699828548665098e-07 1.425694316960692733e-10
2.072525002701386286e-07 1.425192847828443162e-10
2.072395929244734081e-07 1.419609782837627348e-10
2.072247052293193934e-07 1.418008548041056398e-10
2.072084419913110304e-07 1.418574554264952023e-10
2.071928729960994501e-07 1.423909878440550906e-10
2.071749406766995132e-07 1.426341798630612436e-10
2.071599351725034338e-07 1.425867526271444374e-10
2.071462453024667399e-07 1.418777224046633688e-10
2.071285791790168230e-07 1.422805172352692753e-10
2.071154390649740343e-07 1.413210454625361457e-10
2.070996591506382737e-07 1.419296218132915802e-10
2.070852016214684628e-07 1.419931366597674184e-10
2.070661256294112700e-07 1.425547818112759476e-10
2.070531165393884286e-07 1.422315663341302724e-10
2.070338946857270753e-07 1.424397379125867504e-10
2.070180718465529185e-07 1.427866536037107445e-10
2.070045036175315574e-07 1.426852781637836500e-10
2.069881903317000093e-07 1.421575892988683437e-10
2.069755504078658149e-07 1.410260716313492118e-10
2.069596438609999088e-07 1.415834812643184079e-10
2.069448020123326683e-07 1.416739789820134648e-10
2.069280171766302127e-07 1.417408370982753171e-10
2.069141810456238851e-07 1.414701336283139044e-10
2.068980353479395606e-07 1.413808291749183662e-10
2.068829736443083648e-07 1.411462339346458387e-10
2.068688145655233584e-07 1.413146094755782060e-10
2.068532109404778340e-07 1.408656239064226676e-10
2.068385707367061833e-07 1.409689815023034159e-10
2.068232464808481807e-07 1.414934004064031331e-10
2.068070418518151597e-07 1.414669611031339651e-10
2.067927990125749482e-07 1.413867921149273357e-10
2.067743914523207668e-07 1.423676444601833793e-10
2.067604559830952536e-07 1.417695580904579212e-10
2.067458520635330393e-07 1.416115586212542807e-10
2.067274164521583856e-07 1.420155173636201265e-10
2.067142627137193629e-07 1.416228591994343318e-10
2.066983863351268250e-07 1.418179481123571955e-10
2.066817346171844809e-07 1.416687267000637240e-10
2.066675595397260024e-07 1.415319810561225254e-10
2.066532571744923045e-07 1.412509959559798097e-10
2.066330287861094842e-07 1.418152825669137499e-10
2.066206996019338801e-07 1.410163461880090465e-10
2.066074682098707517e-07 1.409114798831078596e-10
2.065908073344819701e-07 1.407562115569545656e-10
2.065776653212649998e-07 1.405340610147288717e-10
2.065595748016872845e-07 1.408450599086477258e-10
2.065474697601648055e-07 1.401177808354216978e-10
2.065272640589697308e-07 1.410819380469675347e-10
2.065153290462766614e-07 1.402361533581480032e-10
2.065019924357266943e-07 1.400357471076013044e-10
2.064853174194535718e-07 1.400836913513414890e-10
2.064705091541241716e-07 1.404277146460014451e-10
2.064539478860704954e-07 1.411434277119147366e-10
2.064379574300426655e-07 1.412415945221695983e-10
2.064236488897265739e-07 1.406591523631422511e-10
2.064098477806846787e-07 1.404619676597749247e-10
2.063901442984160899e-07 1.412978517041477323e-10
2.063774280497511814e-07 1.401997271930562473e-10
2.063639492649857685e-07 1.403486128593899775e-10
2.063467846901536826e-07 1.401334735195003341e-10
2.063339063036748407e-07 1.401358460313381121e-10
2.063143318966121812e-07 1.406468835000344970e-10
2.063014228022583202e-07 1.401400938451685231e-10
2.062860777745300899e-07 1.401061458231618451e-10
2.062679531007072339e-07 1.407970449008766350e-10
2.062531972805596929e-07 1.407315336941332780e-10
2.062383211245305159e-07 1.405248686476939634e-10
2.062240792876546153e-07 1.405912579488845987e-10
2.062054866903114987e-07 1.410169249123999932e-10
2.061907445922126615e-07 1.408007466289401342e-10
2.061768941381746515e-07 1.403236326105768190e-10
2.061596428893318795e-07 1.399472354512913945e-10
2.061463654769690956e-07 1.397935386732600621e-10
2.061323359554324718e-07 1.397025839145421471e-10
2.061150920837198159e-07 1.403638604700381962e-10
2.061013153241829925e-07 1.401729646387956281e-10
2.060854936701356985e-07 1.410245279881998787e-10
2.060686257165124295e-07 1.411600557160185434e-10
2.060543890421967544e-07 1.412565434198285017e-10
2.060406276976710306e-07 1.406218490647695886e-10
2.060202195733497081e-07 1.408477358912163099e-10
2.060075780382127585e-07 1.402694334251645790e-10
2.059906541775363557e-07 1.410005128641755054e-10
2.059766408717785745e-07 1.401987622743831381e-10
2.059633389423527789e-07 1.398216553696277187e-10
2.059457459878384218e-07 1.405309995909742190e-10
2.059324227165566699e-07 1.402524186895440856e-10
2.059121438963800945e-07 1.411581295147368718e-10
2.059001216300126767e-07 1.401132774196419011e-10
2.058863846060098393e-07 1.403823682570682514e-10
2.058690669239858672e-07 1.401585214324246690e-10
2.058566999344390530e-07 1.396441536524403708e-10
2.058403689519741425e-07 1.396119571539681505e-10
2.058234862599637476e-07 1.396122720297019001e-10
2.058090150685675702e-07 1.398930090255644754e-10
2.057950307040930938e-07 1.396849567683685564e-10
2.057794113128695800e-07 1.394772187643338362e-10
2.057659364812803061e-07 1.393849645907139065e-10
2.057476549348744058e-07 1.401293729340310844e-10
2.057349441293103966e-07 1.393449951556963568e-10
2.057190670865683245e-07 1.393629304391001644e-10
2.056995298311591075e-07 1.403041180915220888e-10
2.056851555118025969e-07 1.401167556153590940e-10
2.056724431149516181e-07 1.397397491268689597e-10
2.056550170974111775e-07 1.398289655282921981e-10
2.056430492807582053e-07 1.391939574595153636e-10
2.056259915567854462e-07 1.398724619328331316e-10
2.056110339242821812e-07 1.398928899059239432e-10
2.055952919759855665e-07 1.402384054069825827e-10
2.055775993022361695e-07 1.402979260696721057e-10
2.055630407984886274e-07 1.401330619672514884e-10
2.055483624650399857e-07 1.399845393894799631e-10
2.055348971924831988e-07 1.391902785591303102e-10
2.055170335356936928e-07 1.389852775583385742e-10
2.055013623870329890e-07 1.395800553371978345e-10
2.054872709412654345e-07 1.394176116992898746e-10
2.054710952909021908e-07 1.395951703699439969e-10
2.054584518438746069e-07 1.391532430662468243e-10
2.054405423959413683e-07 1.394543211365231879e-10
2.054276850010020669e-07 1.388582688920086517e-10
2.054117646523951827e-07 1.393160587745406245e-10
2.053946880034481921e-07 1.396516023450288834e-10
2.053796316174857363e-07 1.397351783843160439e-10
2.053621646246269725e-07 1.393834383391501210e-10
2.053475423299562845e-07 1.391117305476308422e-10
2.053345568853461097e-07 1.387067203518448392e-10
2.053139405315427962e-07 1.400292409736158350e-10
2.053017753182150834e-07 1.390733641324674895e-10
2.052873077866300541e-07 1.395488466916524895e-10
2.052707046437732539e-07 1.388329268365828348e-10
2.052557267142162029e-07 1.390765609275650586e-10
2.052409893194895957e-07 1.393326664928949029e-10
2.052253545383279780e-07 1.386969605468101216e-10
2.052111106928307835e-07 1.389248116407492908e-10
2.051932183510647691e-07 1.399246854970954848e-10
2.051798958543885859e-07 1.391110900402708171e-10
2.051665310233694731e-07 1.382767548169518651e-10
2.051493799540784875e-07 1.384868040808798024e-10
2.051375558582170850e-07 1.378877563738733829e-10
2.051211829074177930e-07 1.384519626355396207e-10
2.051073778671670024e-07 1.382531719728014321e-10
2.050910975850465048e-07 1.387053587611663529e-10
2.050759258404818575e-07 1.391814675384040846e-10
2.050616841536067568e-07 1.389907794343692580e-10
2.050434628115124619e-07 1.392294861755133739e-10
2.050283234844145245e-07 1.393471900091108602e-10
2.050148706490901534e-07 1.391127328215726110e-10
2.049983225844872473e-07 1.388534163159188859e-10
2.049828339542881034e-07 1.392098817825258673e-10
2.049663987795867825e-07 1.388466886764251801e-10
2.049514952206644332e-07 1.390859762181995035e-10
2.049333298310341113e-07 1.394905656250026630e-10
2.049190545142337759e-07 1.392155970090040643e-10
2.049058971439239131e-07 1.388703850697515563e-10
2.048889398880247556e-07 1.388580969469752469e-10
2.048767475314344509e-07 1.380774102608554587e-10
2.048627410657255609e-07 1.377150413868720532e-10
2.048478695082804473e-07 1.377048389610492106e-10
2.048328757971221811e-07 1.379941861421404217e-10
2.048152515222097171e-07 1.382527416863429413e-10
2.047998568309811845e-07 1.387195884046025833e-10
2.047852134903304015e-07 1.381109844757140013e-10
2.047706932871914433e-07 1.376302645739228710e-10
2.047539855897977565e-07 1.379942955931186502e-10
2.047390894919532911e-07 1.381996043515440338e-10
2.047210866088552680e-07 1.387839518136453503e-10
2.047060123234731713e-07 1.388909520948895118e-10
2.046943954704961204e-07 1.381321492119643456e-10
2.046791595994042121e-07 1.374524386359212292e-10
2.046644670970424328e-07 1.376963613487912386e-10
2.046465914913341051e-07 1.380244168338051614e-10
2.046324729280777153e-07 1.376367778698899862e-10
2.046194394693857612e-07 1.373743674041349149e-10
2.045996151643274081e-07 1.381608659602898635e-10
2.045878632836158117e-07 1.371971941316144885e-10
2.045728747029857643e-07 1.379309741920749981e-10
2.045562972962568548e-07 1.377852921388904939e-10
2.045424019333914286e-07 1.373255783426686151e-10
2.045289106532159890e-07 1.370678226849303830e-10
2.045121645950274217e-07 1.378911389628959282e-10
2.044955772090059697e-07 1.381301578496092779e-10
2.044813174388913143e-07 1.377531595600104614e-10
2.044676488342430626e-07 1.373526899185400656e-10
2.044545600320727756e-07 1.371166900209104823e-10
2.044346589729713352e-07 1.382549360428548513e-10
2.044209601291421521e-07 1.377359848524767675e-10
2.044046596711763774e-07 1.385323288819206452e-10
2.043900793751922790e-07 1.375576343497150370e-10
2.043750142015236964e-07 1.379593275317643403e-10
2.043578339442467720e-07 1.375467563326275683e-10
2.043453103579147056e-07 1.370569279838370719e-10
2.043311547692471137e-07 1.366074760558229533e-10
2.043150296216400073e-07 1.369312565466013240e-10
2.042992047590580613e-07 1.378387296106539078e-10
2.042808852313440814e-07 1.383341739954868714e-10
2.042661695071358194e-07 1.381742796391852272e-10
2.042532952028313904e-07 1.380377882331921005e-10
2.042342359342236400e-07 1.383167319488648779e-10
2.042218082471469348e-07 1.377593665167372538e-10
2.042047763409831475e-07 1.384504094278714965e-10
2.041879840938354977e-07 1.381275488508158755e-10
2.041735823846660682e-07 1.381915907044146440e-10
2.041589343319109662e-07 1.383815004712314611e-10
2.041451498038103023e-07 1.376306265251757884e-10
2.041262556856017647e-07 1.380493780271705765e-10
2.041113324497541732e-07 1.378278346711180045e-10
2.040979227971231857e-07 1.372539754753115169e-10
2.040836151215513415e-07 1.369231240640977581e-10
2.040686272854173032e-07 1.372247303495687457e-10
2.040508158830650629e-07 1.373098864365585924e-10
2.040358031128578905e-07 1.374302821962084872e-10
2.040226288874733182e-07 1.373911908269121976e-10
2.040049965378844947e-07 1.377034519479696957e-10
2.039934421209933436e-07 1.369524656575605046e-10
2.039781522214694934e-07 1.368247844510445739e-10
2.039616627342388653e-07 1.369782006990785597e-10
2.039470552774107885e-07 1.368829334371894105e-10
2.039343585249742189e-07 1.365962718771312561e-10
2.039186808217815369e-07 1.365847128850343365e-10
2.039052681431094105e-07 1.368102566191045279e-10
2.038850303568393687e-07 1.375098969584375967e-10
2.038729257173845039e-07 1.368022196958475991e-10
2.038569218763984429e-07 1.369960025670142131e-10
2.038407065615394577e-07 1.367997440607102130e-10
2.038273109244319879e-07 1.366932121564787271e-10
2.038142067836767959e-07 1.360841370983925527e-10
2.038001181300548579e-07 1.363828373955811897e-10
2.037827061266399072e-07 1.361277577690377159e-10
2.037674819136344318e-07 1.367350573317653617e-10
2.037520741241519624e-07 1.374485850463753172e-10
2.037392362730470308e-07 1.368617772532851507e-10
2.037215767632865879e-07 1.366691554794130888e-10
2.037058572775783036e-07 1.373592022832138424e-10
2.036924910137859405e-07 1.372976733479910332e-10
2.036732064510239277e-07 1.374442284559016063e-10
2.036606503299117500e-07 1.372563178287751191e-10
2.036457536182792060e-07 1.367926058308431080e-10
2.036289401877469411e-07 1.370128662957724518e-10
2.036149404634973895e-07 1.370185290986800165e-10
2.036010590617033063e-07 1.365365326604987197e-10
2.035872324737390453e-07 1.356755562727605941e-10
2.035718247001325409e-07 1.361365797340852899e-10
2.035525617448879921e-07 1.370388717452134765e-10
2.035382605004864330e-07 1.370266314641080530e-10
2.035244126366540528e-07 1.369034619025687305e-10
2.035101179955041395e-07 1.358748419954535651e-10
2.034954387419172279e-07 1.359728890897052337e-10
2.034768612204944435e-07 1.366326846862244827e-10
2.034637663810568556e-07 1.361739010776340830e-10
2.034506236903240389e-07 1.361144294142691629e-10
2.034331771392548100e-07 1.361798251592868466e-10
2.034192594197810746e-07 1.356148471084029213e-10
2.034062842229200793e-07 1.355373511277029933e-10
2.033907646004601894e-07 1.361832613555333203e-10
2.033731529239078571e-07 1.361270967344307148e-10
2.033586573238946668e-07 1.359219511451254548e-10
2.033460235562083709e-07 1.354171820594415327e-10
2.033292637125175324e-07 1.356459427929125762e-10
2.033147648041816120e-07 1.358693009013820237e-10
2.032938625345105555e-07 1.359503356131821114e-10
2.032805905274911449e-07 1.357860916305330810e-10
2.032650910232958941e-07 1.364377120979537654e-10
2.032483934519978150e-07 1.360030494387158055e-10
2.032336539952990143e-07 1.362248442128606364e-10
2.032206867597627353e-07 1.361879380202311405e-10
2.032034802435563208e-07 1.365032375661702017e-10
2.031923625477131826e-07 1.356053058243673016e-10
2.031765959281819661e-07 1.363003781368636067e-10
2.031591144784020806e-07 1.364983482888403772e-10
2.031449269336583250e-07 1.362832883245850567e-10
2.031333550430350050e-07 1.355946107015276179e-10
2.031138678351768902e-07 1.362489001640196851e-10
2.031011322790045951e-07 1.360222221262634489e-10
2.030850894414059686e-07 1.361334296330241924e-10
2.030719556697589329e-07 1.352137786759217073e-10
2.030567537945008047e-07 1.357191362167190358e-10
2.030387003932533028e-07 1.357491932894537503e-10
2.030242336854908505e-07 1.357692779998309418e-10
2.030106929752190339e-07 1.359430766172403019e-10
2.029939569732287832e-07 1.357888321081160230e-10
2.029794362665342964e-07 1.358191196801762111e-10
2.029664620471113910e-07 1.355418592647483817e-10
2.029493043309985760e-07 1.356462874787417141e-10
2.029374667128167740e-07 1.350481138936253989e-10
2.029183715956029828e-07 1.357814316969203722e-10
2.029059868388462475e-07 1.353152895981718008e-10
2.028889263821321982e-07 1.349663854756928819e-10
2.028776602617472190e-07 1.344290789332847425e-10
2.028620267661703600e-07 1.349933505314096207e-10
2.028485587993812859e-07 1.346423443045310362e-10
2.028328208158940402e-07 1.344679722195264912e-10
2.028161642873910466e-07 1.347055531472531976e-10
2.028018933025720809e-07 1.347961800732645574e-10
2.027892654669835694e-07 1.346789896156988076e-10
2.027716485128096855e-07 1.351595747327493132e-10
2.027586300152618434e-07 1.350234184307169370e-10
2.027379321693471285e-07 1.362758291513202946e-10
2.027257235389152226e-07 1.353807290287172837e-10
2.027106682323807705e-07 1.355473814761531750e-10
2.026944601824559024e-07 1.355429791844430256e-10
2.026798654097926860e-07 1.355093554808983045e-10
2.026661308946277201e-07 1.350503184320405740e-10
2.026498289947435715e-07 1.352430709963213842e-10
2.026374463563872529e-07 1.350237823624731697e-10
2.026210661819892634e-07 1.353449370970383879e-10
2.026052887095610278e-07 1.347557566801052770e-10
2.025899953909022091e-07 1.348331578042711682e-10
2.025758938404550044e-07 1.346652633177435164e-10
2.025606971772506927e-07 1.349498278240561642e-10
2.025426424145328299e-07 1.350110772926812666e-10
2.025284908714888294e-07 1.346031206689380635e-10
2.025148276428113102e-07 1.351302311649081878e-10
2.024955123144337100e-07 1.353957898796484054e-10
2.024836353760983529e-07 1.344756677770586342e-10
2.024680790561605663e-07 1.351649176900709701e-10
2.024525145211945962e-07 1.344675565205247649e-10
2.024371155277790248e-07 1.352429447475365964e-10
2.024245260649583633e-07 1.348319530809567071e-10
2.024047652816204417e-07 1.350294256753657205e-10
2.023923013816934642e-07 1.341680624364094208e-10
2.023769645345508344e-07 1.347787058232375921e-10
2.023604564156245419e-07 1.343383317482754380e-10
2.023467960671793012e-07 1.345262616760239342e-10
2.023333826016206872e-07 1.341849483606748215e-10
2.023188171006728283e-07 1.340529384323861195e-10
2.023030348477090906e-07 1.346490299879336489e-10
2.022851697195541103e-07 1.348014535897322860e-10
2.022709948028240775e-07 1.347524339278346399e-10
2.022566250943839272e-07 1.348928483946145261e-10
2.022442093251614279e-07 1.342279720814764668e-10
2.022251512653288532e-07 1.349332636355901985e-10
2.022111189830639648e-07 1.349535178356175617e-10
2.021949935585963575e-07 1.349811105196255710e-10
2.021816713895375099e-07 1.346792441012692379e-10
2.021651645567399564e-07 1.346076895164967619e-10
2.021517956695871086e-07 1.345060766885228525e-10
2.021335615425283591e-07 1.347170780145608936e-10
2.021202227751809131e-07 1.344187090160588690e-10
2.021045613944152451e-07 1.347459571218787679e-10
2.020909513942056269e-07 1.345228686318825647e-10
2.020741220176579430e-07 1.341265758739710922e-10
2.020597606220332830e-07 1.342540979177939140e-10
2.020459415492646350e-07 1.340866812373377529e-10
2.020304214748053592e-07 1.341510546564762263e-10
2.020170828986658602e-07 1.335850173012705142e-10
2.019966073413265731e-07 1.347546886852958133e-10
2.019815295016744276e-07 1.351937508016753582e-10
2.019653074813485721e-07 1.353397260542763394e-10
2.019526190114671084e-07 1.347527617930583113e-10
2.019360335037766866e-07 1.340658346727986163e-10
2.019215457029113405e-07 1.344235888697601122e-10
2.019077126532001756e-07 1.340757708540158427e-10
2.018912784482877341e-07 1.343977931400366451e-10
2.018772666356555449e-07 1.346396565696793088e-10
2.018570024946725479e-07 1.354805000330909062e-10
2.018443277346917474e-07 1.352018563698825425e-10
2.018282080243330191e-07 1.354820009655235954e-10
2.018130207680581116e-07 1.351401004029504025e-10
2.017991619683748583e-07 1.345846427292012951e-10
2.017860370653913733e-07 1.342233255269845703e-10
2.017669545948956453e-07 1.345868930541665075e-10
2.017540158561285155e-07 1.341696126559056509e-10
2.017391271254468648e-07 1.345315664377908570e-10
2.017233905500807696e-07 1.339823409221246028e-10
2.017095681473681609e-07 1.335786505645400681e-10
2.016969156830399758e-07 1.334619549072225901e-10
2.016772226962346373e-07 1.342042961790029808e-10
2.016629192819609309e-07 1.343144253538838809e-10
2.016456787315600701e-07 1.344299875921048202e-10
2.016327209763804433e-07 1.341291185430085304e-10
2.016204847731748079e-07 1.334092213388497209e-10
2.016017422110094578e-07 1.337509763162896952e-10
2.015872409259367009e-07 1.336465621465393538e-10
2.015741457713475612e-07 1.335840928825036693e-10
2.015543469909554029e-07 1.340412737171572043e-10
2.015419288843980547e-07 1.337015698225124014e-10
2.015270089365690723e-07 1.337594188414959800e-10
2.015113762607415676e-07 1.333766066587467370e-10
2.014976797438127139e-07 1.329254319502412860e-10
2.014843726660499641e-07 1.329007973393589267e-10
2.014651600183114585e-07 1.333630480211297542e-10
2.014530076435568891e-07 1.327914592096221559e-10
2.014369514437978703e-07 1.334592272977672071e-10
2.014210402854987815e-07 1.330151854071860954e-10
2.014069233177238420e-07 1.327454667651101559e-10
2.013943535493701841e-07 1.325534913116867498e-10
2.013749609949715417e-07 1.329474222844602929e-10
2.013603193388131163e-07 1.333338299519787476e-10
2.013464622195434657e-07 1.336632303886830940e-10
2.013273009304195191e-07 1.343404175345123761e-10
2.013137420701443492e-07 1.340434469739724157e-10
2.012980219502336453e-07 1.338319213723488214e-10
2.012837198736991367e-07 1.334874027946121422e-10
2.012670686540028538e-07 1.329438453472894262e-10
2.012519240489369811e-07 1.334847659163137358e-10
2.012395368981294472e-07 1.333530781832598904e-10
2.012227019130422797e-07 1.334839301434875775e-10
2.012100071021962840e-07 1.333606250307091684e-10
2.011904017097119020e-07 1.340703406114399644e-10
2.011787711304697496e-07 1.331741220925921473e-10
2.011634517866561022e-07 1.336068852823694721e-10
2.011461691498762308e-07 1.334131596636747443e-10
2.011326287561900458e-07 1.333122329335911675e-10
2.011193624471938028e-07 1.332553202078626298e-10
2.011016460326103278e-07 1.333134469298738078e-10
2.010877559249928192e-07 1.331672581380613793e-10
2.010755715789791263e-07 1.326256168826613621e-10
2.010566439631936960e-07 1.328250513317727227e-10
2.010435616084201455e-07 1.327076388468711234e-10
2.010284805608887661e-07 1.330836294318374084e-10
2.010128575438453244e-07 1.327106604204652559e-10
2.009992806898256393e-07 1.321371241766428585e-10
2.009857222786519173e-07 1.326218800610360575e-10
2.009662710513143459e-07 1.331274573729392217e-10
2.009524016063764184e-07 1.333479388957611190e-10
2.009402840925542008e-07 1.325606325157473788e-10
2.009223088264384890e-07 1.326009279187693700e-10
2.009082813455500307e-07 1.327752942936442223e-10
2.008951203659914339e-07 1.329728492954846222e-10
2.008750828527343625e-07 1.337909467249749007e-10
2.008621437809096162e-07 1.331858175016948028e-10
2.008475573533658475e-07 1.331853518877818990e-10
2.008332357546591484e-07 1.323205044957049863e-10
2.008182582439901978e-07 1.322648338989372468e-10
2.008049306932499215e-07 1.327854478981350052e-10
2.007862270904826651e-07 1.331295884391411186e-10
2.007720460231642873e-07 1.331116372944582305e-10
2.007554530685572872e-07 1.334805922152016798e-10
2.007422629220464325e-07 1.328361886923556788e-10
2.007250521699556214e-07 1.330120782525651103e-10
2.007109450093469710e-07 1.332620899178266292e-10
2.006976220722400720e-07 1.324853566984682143e-10
2.006842770004032915e-07 1.325492447788195758e-10
2.006667149174451031e-07 1.327226888130839902e-10
2.006521769484707730e-07 1.330424397071098724e-10
2.006334522110331427e-07 1.341308062732859920e-10
2.006205286772275794e-07 1.334484882773218596e-10
2.006070065183033113e-07 1.329905300579156516e-10
2.005934333715731417e-07 1.327722515048220057e-10
2.005757628954465637e-07 1.324363253936533424e-10
2.005622054880088694e-07 1.320080989907704346e-10
2.005484173803942719e-07 1.322744597689847031e-10
2.005308494070172965e-07 1.326797373915262434e-10
2.005154750630877766e-07 1.329384972370928533e-10
2.005014277463859418e-07 1.330800825820941344e-10
2.004826337629258858e-07 1.332994018042314472e-10
2.004695334159963773e-07 1.330145219234856133e-10
2.004584422264743186e-07 1.320107854853610190e-10
2.004393746106533875e-07 1.328428623875099103e-10
2.004264869243288729e-07 1.326254365917909247e-10
2.004150882168700673e-07 1.319463980167413817e-10
2.003961795999221798e-07 1.323431622463657757e-10
2.003821322412625943e-07 1.324669504732895526e-10
2.003664209106041701e-07 1.322338297051410204e-10
2.003529938290987139e-07 1.317630034582171147e-10
2.003355101114540219e-07 1.321218663799439429e-10
2.003212943744272536e-07 1.323716236505487724e-10
2.003061174228359038e-07 1.328642619450137749e-10
2.002916017361801966e-07 1.319569243826068450e-10
2.002778764299398573e-07 1.315881767527153469e-10
2.002641489601736328e-07 1.317204035519045644e-10
2.002473831757252098e-07 1.321691192391831867e-10
2.002340778001178632e-07 1.321504916504394219e-10
2.002138771890942813e-07 1.330308024871146324e-10
2.002002553673687552e-07 1.328687350463734794e-10
2.001868512105201459e-07 1.328407451291274307e-10
2.001682859793836429e-07 1.330701868285527790e-10
2.001556962894259880e-07 1.323152325836905406e-10
2.001405936914210284e-07 1.326784548930935693e-10
2.001226497448654697e-07 1.330615342147344301e-10
2.001097217304969668e-07 1.324684413278280466e-10
2.000972393619570192e-07 1.320645340419740919e-10
2.000784074796929898e-07 1.327085447370783740e-10
2.000645214154602321e-07 1.323061891426713595e-10
2.000487370598849307e-07 1.326150487683934690e-10
2.000345625313008903e-07 1.320203607166709123e-10
2.000186179853319601e-07 1.318097534562234418e-10
2.000050080617422953e-07 1.314807966152856731e-10
1.999920385729383669e-07 1.316251382655582318e-10
1.999730002179891039e-07 1.318419578217045663e-10
1.999607560603845963e-07 1.315560156244502664e-10
1.999481712556335076e-07 1.311432336007697477e-10
1.999309799081928242e-07 1.317206336265394073e-10
1.999181983666927199e-07 1.316207714391917459e-10
1.999012151687792790e-07 1.315077897897555786e-10
1.998871922372554672e-07 1.314638567498168725e-10
1.998688808223134183e-07 1.324522227997382192e-10
1.998585583200854934e-07 1.311654205992771450e-10
1.998436085232680036e-07 1.313205250295024866e-10
1.998267865186340628e-07 1.315376073402857547e-10
1.998132841226918110e-07 1.311001531731547478e-10
1.998011111409103985e-07 1.307073803950323735e-10
1.997853678361591020e-07 1.308285339338364037e-10
1.997703453432200289e-07 1.307973226319510424e-10
1.997559002884352724e-07 1.307467762751815745e-10
1.997372545399751977e-07 1.311703801208123238e-10
1.997225418567944696e-07 1.316285548780999068e-10
1.997074509439455807e-07 1.325039759652470170e-10
1.996914597742609143e-07 1.321005120899873241e-10
1.996775335967063322e-07 1.317570071200264435e-10
1.996648833434801524e-07 1.316558102003307744e-10
1.996451620181792501e-07 1.321746417690440113e-10
1.996328055355963288e-07 1.316115348399831892e-10
1.996176461454846527e-07 1.316921478644123656e-10
1.996016011506622778e-07 1.311913055406907290e-10
1.995878992002048971e-07 1.307524921317748911e-10
1.995752547976077346e-07 1.306653971078400002e-10
1.995555287690523665e-07 1.316958168167130133e-10
1.995427542368480242e-07 1.314847032358576030e-10
1.995303924299128494e-07 1.308771078665185132e-10
1.995122636082535334e-07 1.311587469347746856e-10
1.994983175640910832e-07 1.314416777601118449e-10
1.994859026981186314e-07 1.310097511570146615e-10
1.994662675325408735e-07 1.317459513156232539e-10
1.994536788489271284e-07 1.317595148204805883e-10
1.994388999147978802e-07 1.314741406175019319e-10
1.994227318072481558e-07 1.313619994442454870e-10
1.994089977555994445e-07 1.310300831356174133e-10
1.993965202543518457e-07 1.306971453306926675e-10
1.993770597431664071e-07 1.312395640452010625e-10
1.993634456270020931e-07 1.313483672218775104e-10
1.993479935342295765e-07 1.318272811944542641e-10
1.993314735855073113e-07 1.317339435131331454e-10
1.993172542222883971e-07 1.316716740557033178e-10
1.993037771390469244e-07 1.317729528340907233e-10
1.992845160695054775e-07 1.318138170012499294e-10
1.992713183750079028e-07 1.317311731513308243e-10
1.992566001808436521e-07 1.317509046811010227e-10
1.992413743718597034e-07 1.313563849657936258e-10
1.992266170411081516e-07 1.315201725353069843e-10
1.992139064470031383e-07 1.312343821929384868e-10
1.991943209739236704e-07 1.315818616784990667e-10
1.991801406996001320e-07 1.316631027372700428e-10
1.991631628936716137e-07 1.320781587170083306e-10
1.991507066928454752e-07 1.314526750501113208e-10
1.991379356656326578e-07 1.306949351914880228e-10
1.991205008302006154e-07 1.312212999304172707e-10
1.991068304580940819e-07 1.311010288438939169e-10
1.990918661190528735e-07 1.313719363042371980e-10
1.990779807272244626e-07 1.308694553263658539e-10
1.990615678426322177e-07 1.309464410869524292e-10
1.990488456776057822e-07 1.305567406617788097e-10
1.990361615928612674e-07 1.302437850052970723e-10
1.990181698633199813e-07 1.309647751439810765e-10
1.990054970894301659e-07 1.306207823443349805e-10
1.989892190624525958e-07 1.305899664352021621e-10
1.989759798895216264e-07 1.303787349100508484e-10
1.989588320157103711e-07 1.306436576172826131e-10
1.989473220081045880e-07 1.301752866212099930e-10
1.989283118079158370e-07 1.305364913484841799e-10
1.989160421349335390e-07 1.302176828344108271e-10
1.989007191481712636e-07 1.304626616978867890e-10
1.988856147760517726e-07 1.302493412185477775e-10
1.988722418334866766e-07 1.296325784991657315e-10
1.988562807657614601e-07 1.298306029066194496e-10
1.988419269449293866e-07 1.298383043507011772e-10
1.988257538035450983e-07 1.300159929866368852e-10
1.988128102889300791e-07 1.297203625224203991e-10
1.987990245196255566e-07 1.298234587841110143e-10
1.987838120055808831e-07 1.300645722569084338e-10
1.987663155184499402e-07 1.310690146198035175e-10
1.987541112579101106e-07 1.307806927127324185e-10
1.987367724775967561e-07 1.307612795298357727e-10
1.987241289405026237e-07 1.308310984095280249e-10
1.987059952416803517e-07 1.311987630643556985e-10
1.986947401140145820e-07 1.304908673514347106e-10
1.986759354609768242e-07 1.308461033375242232e-10
1.986615867131019930e-07 1.313509998064088721e-10
1.986464088083375591e-07 1.313514080486156560e-10
1.986330388988808479e-07 1.306995002680524987e-10
1.986154495361197329e-07 1.303687113396038831e-10
1.986010984212843078e-07 1.307589710777664579e-10
1.985861041735675683e-07 1.311753849986984552e-10
1.985692723528997241e-07 1.307470437280983532e-10
1.985551707010196622e-07 1.304879777069210063e-10
1.985428291480130468e-07 1.305584321983516931e-10
1.985234758253374022e-07 1.312866337781423551e-10
1.985109138549118082e-07 1.304613335232123603e-10
1.984972732591929735e-07 1.306942301653376773e-10
1.984788107439906868e-07 1.310546408634738783e-10
1.984662490028019603e-07 1.306216630616296545e-10
1.984526727178267383e-07 1.308593384125047546e-10
1.984356306887195236e-07 1.306680589440556785e-10
1.984222878722772658e-07 1.308716969273210164e-10
1.984106326722413235e-07 1.302543070939877517e-10
1.983908823211847970e-07 1.310875202976596247e-10
1.983788212726750381e-07 1.306071414462426658e-10
1.983632337828376559e-07 1.310858863506012004e-10
1.983473240722049861e-07 1.306842480599788447e-10
1.983337865980527201e-07 1.304052613828696356e-10
1.983211374222358527e-07 1.303979625506363847e-10
1.983015938983102345e-07 1.308831345794729555e-10
1.982885624962389462e-07 1.306049300842082620e-10
1.982733515173767180e-07 1.307716532465952542e-10
1.982568516640883247e-07 1.303051187242776638e-10
1.982427040812084587e-07 1.304413199582113042e-10
1.982306172392587864e-07 1.301537494848002918e-10
1.982116309293021434e-07 1.306415677671761883e-10
1.981981313684338527e-07 1.303227694187592136e-10
1.981832427101990888e-07 1.297840261842958671e-10
1.981707455687454171e-07 1.293958342285074546e-10
1.981536899735052884e-07 1.295323245036493255e-10
1.981396885443786843e-07 1.296754955040559500e-10
1.981205596218044707e-07 1.304947549926087971e-10
1.981083784279500138e-07 1.296914204498978603e-10
1.980950243468315724e-07 1.299883754670251211e-10
1.980780143007292340e-07 1.304132657763911378e-10
1.980659093000802241e-07 1.297553628972620659e-10
1.980506640215263397e-07 1.296323920495847023e-10
1.980375562412666085e-07 1.290312188142402617e-10
1.980217525093161714e-07 1.293007396503686390e-10
1.980075529774937275e-07 1.294087525406279024e-10
1.979908023122796193e-07 1.294134480051087148e-10
1.979777796624270597e-07 1.293979692344266538e-10
1.979661508725531257e-07 1.291041817862296940e-10
1.979477932829826271e-07 1.295652069135131008e-10
1.979339325506728965e-07 1.295081827356199109e-10
1.979149247111533757e-07 1.302265007541814014e-10
1.979007157762966881e-07 1.302821299184465217e-10
1.978848313239931171e-07 1.306995039198877092e-10
1.978721463112494167e-07 1.302470266416826896e-10
1.978549165458527873e-07 1.300667609362793637e-10
1.978416634681476992e-07 1.297274248241004376e-10
1.978289583734745850e-07 1.294132625660508130e-10
1.978153609430397482e-07 1.289829044258485796e-10
1.977999308624383013e-07 1.291193652513074262e-10
1.977859741177972227e-07 1.292174927794691649e-10
1.977681015690676476e-07 1.296844378058562136e-10
1.977544527503817072e-07 1.297830264157639999e-10
1.977411208616830261e-07 1.298743121203259257e-10
1.977220078538753332e-07 1.308063840882736310e-10
1.977079892800343854e-07 1.303247465362347812e-10
1.976962149122781028e-07 1.294603908182789248e-10
1.976762492008046774e-07 1.298968787976865889e-10
1.976646161137870182e-07 1.291104713965187729e-10
1.976504865474561236e-07 1.287179389915937012e-10
1.976338840211417943e-07 1.287624440865767735e-10
1.976207851684564906e-07 1.286653648497021743e-10
1.976056328133725110e-07 1.292902774738612175e-10
1.975892797022593361e-07 1.295508609095743285e-10
1.975751863849161834e-07 1.294077719672521800e-10
1.975626019024434493e-07 1.292080541666834463e-10
1.975464748458286118e-07 1.296983867457118662e-10
1.975333260238295158e-07 1.294757396885692376e-10
1.975127933170787039e-07 1.301849326155285007e-10
1.975014050645994206e-07 1.292134684558076377e-10
1.974865980022082391e-07 1.290806531244397757e-10
1.974704728545991210e-07 1.291675504973348204e-10
1.974567380774595964e-07 1.288212006918023421e-10
1.974438023056091440e-07 1.287575879243404843e-10
1.974247410407241491e-07 1.294827577972890293e-10
1.974115021131651779e-07 1.295274464255069059e-10
1.973998538032879872e-07 1.290979867014529975e-10
1.973813680303427027e-07 1.295355889631626028e-10
1.973678910740425902e-07 1.295095641158128152e-10
1.973512499745607270e-07 1.299333187007481239e-10
1.973403116363789854e-07 1.291288931033433688e-10
1.973211855804731411e-07 1.288556446657704822e-10
1.973069564906055135e-07 1.290421845481397326e-10
1.972934223088417261e-07 1.292240900048490003e-10
1.972789721249924766e-07 1.290588971683895139e-10
1.972618891972338229e-07 1.296819872283213927e-10
1.972512730083496090e-07 1.285191880436526044e-10
1.972320496132867356e-07 1.290808421117501005e-10
1.972193248182429307e-07 1.288289317760472727e-10
1.972043002979440244e-07 1.293408498913990976e-10
1.971892804325914420e-07 1.286098897222813312e-10
1.971767611854712832e-07 1.281875608815079085e-10
1.971624432568245928e-07 1.279673853727318568e-10
1.971490669993843052e-07 1.276194213475887538e-10
1.971317881697472488e-07 1.286460676849552047e-10
1.971176331222998289e-07 1.285208487451992437e-10
1.971008240998558235e-07 1.285975522935226972e-10
1.970869021791857024e-07 1.285144831047408020e-10
1.970735008691752300e-07 1.288940178067616519e-10
1.970543883248832093e-07 1.291764519035452675e-10
1.970422860824199093e-07 1.284402069452145561e-10
1.970282998130166949e-07 1.280966872127064017e-10
1.970107385312394692e-07 1.284403098393156254e-10
1.969974044708511465e-07 1.284316255887275421e-10
1.969843206315308331e-07 1.284561287429076867e-10
1.969660274933061754e-07 1.291393401048928474e-10
1.969520890647212921e-07 1.289340728943553419e-10
1.969352179257011877e-07 1.288319602631327217e-10
1.969220168633552455e-07 1.289080836688070703e-10
1.969094812054068969e-07 1.285202048946316863e-10
1.968948335934231502e-07 1.287230407742218662e-10
1.968756322989191817e-07 1.293060251198866111e-10
1.968611774139298459e-07 1.292963722827927417e-10
1.968448251068549406e-07 1.290777003785339771e-10
1.968322187046732268e-07 1.286817564306497893e-10
1.968174276306064160e-07 1.287080168798801399e-10
1.968017660820136102e-07 1.286662176975162134e-10
1.967871801568066220e-07 1.286553318838355288e-10
1.967747136449968268e-07 1.283583275720952048e-10
1.967602956407301132e-07 1.277345605503068505e-10
1.967450941019697464e-07 1.283264378689988990e-10
1.967299414101505450e-07 1.278812634128976855e-10
1.967133566260275098e-07 1.280304697050108461e-10
1.966995267917171254e-07 1.279028123036117198e-10
1.966877306948372937e-07 1.273120407417077418e-10
1.966697196779359615e-07 1.273377111460019276e-10
1.966556316974646592e-07 1.277140323516277240e-10
1.966382859739460826e-07 1.284316990680524797e-10
1.966278653627848918e-07 1.274284761030887462e-10
1.966113541361910393e-07 1.276123100778832826e-10
1.965993078994860458e-07 1.273460199735431272e-10
1.965786881942476663e-07 1.284082051656133364e-10
1.965647563314118863e-07 1.281270280288420993e-10
1.965497160497806543e-07 1.289381176068276475e-10
1.965338678149113656e-07 1.288399220416239204e-10
1.965199772114237496e-07 1.286894255594129631e-10
1.965076434949694504e-07 1.284589582777146666e-10
1.964887318287239963e-07 1.285121306635048394e-10
1.964757611569474480e-07 1.285140563639737573e-10
1.964617007013018017e-07 1.286411679539369323e-10
1.964463634396665903e-07 1.285513035278703686e-10
1.964314340368897472e-07 1.286710701828169875e-10
1.964189283068725561e-07 1.283210275330431815e-10
1.964000494652551644e-07 1.288250949624377817e-10
1.963871599587257206e-07 1.286217246650028103e-10
1.963734266908840821e-07 1.286160916315586691e-10
1.963584448790773283e-07 1.277823061893675404e-10
1.963461851138857630e-07 1.271469079042059908e-10
1.963288180653873293e-07 1.278451621932649748e-10
1.963169581050982898e-07 1.274939793464768976e-10
1.962974768383185468e-07 1.279521185969182965e-10
1.962860168524966208e-07 1.273060940643059303e-10
1.962714861965987166e-07 1.280013546443614611e-10
1.962547069976386065e-07 1.277961645105058594e-10
1.962422998602333376e-07 1.273078011778808107e-10
1.962280980627259529e-07 1.276053030931596094e-10
1.962112379339434199e-07 1.279193050621097760e-10
1.961974274046535862e-07 1.278042186650781371e-10
1.961825264780499949e-07 1.280113188971964664e-10
1.961699739888312889e-07 1.276672299969568290e-10
1.961516313027925800e-07 1.280548698426738082e-10
1.961381646441612690e-07 1.283321246202936126e-10
1.961218138074775119e-07 1.288320703300911559e-10
1.961094481583800567e-07 1.281164268382891935e-10
1.960924738095512382e-07 1.280183755944633121e-10
1.960794091977118561e-07 1.275958270554130157e-10
1.960647431028426607e-07 1.282296413391107303e-10
1.960477329727157657e-07 1.280876534361744335e-10
1.960329549758854366e-07 1.282225269135669309e-10
1.960206222340741246e-07 1.279920799473731417e-10
1.960020559704262434e-07 1.279743644364330902e-10
1.959893830121346290e-07 1.277891008672503299e-10
1.959748509977616311e-07 1.280244979972094412e-10
1.959593387165704940e-07 1.277558933081382014e-10
1.959470050584433336e-07 1.272013468775292344e-10
1.959310123521090284e-07 1.276085549364756167e-10
1.959176622059893461e-07 1.277672873325232519e-10
1.958985720344766053e-07 1.282175988630764453e-10
1.958855204724927032e-07 1.279594856249532251e-10
1.958733657665367563e-07 1.271914237148888829e-10
1.958560805904573528e-07 1.273678296441781230e-10
1.958435668278637749e-07 1.271286793787870420e-10
1.958285481974461338e-07 1.269245172010659479e-10
1.958153307039257410e-07 1.266474292379890185e-10
1.958000326860798557e-07 1.272724281117820824e-10
1.957863640430488884e-07 1.268954774555281459e-10
1.957692010957398946e-07 1.269594818128218149e-10
1.957560817584561431e-07 1.268568465957338910e-10
1.957435909007476250e-07 1.266275706434442687e-10
1.957255921246265689e-07 1.275031544324240948e-10
1.957128002075992151e-07 1.275615346419941476e-10
1.956984654595070913e-07 1.276768666269820753e-10
1.956850105867295365e-07 1.270823379584034986e-10
1.956676051152340931e-07 1.271957791098348872e-10
1.956533068938118869e-07 1.272004479624056341e-10
1.956413801481972551e-07 1.269888967437336775e-10
1.956267359018366409e-07 1.266877288213645355e-10
1.956100530217014304e-07 1.275702775639742525e-10
1.955964613707749130e-07 1.273568877304475588e-10
1.955809271803609847e-07 1.269892778768034443e-10
1.955685384900923243e-07 1.265024892785243897e-10
1.955538595907626758e-07 1.265745670796477108e-10
1.955405967438032229e-07 1.261913463277974798e-10
1.955230498582821162e-07 1.265160916984955480e-10
1.955086757524776994e-07 1.265591254008356006e-10
1.954960704700640657e-07 1.265568497398594048e-10
1.954770652149687513e-07 1.263918581072119025e-10
1.954635925326554097e-07 1.267961065209509362e-10
1.954494989115829180e-07 1.270206318470064778e-10
1.954350927106651084e-07 1.266785144824757144e-10
1.954217083276005678e-07 1.261851603419545042e-10
1.954044490800074051e-07 1.264263219139507592e-10
1.953909088783575388e-07 1.260655894189777502e-10
1.953787115541955282e-07 1.260713403390671575e-10
1.953598690752022568e-07 1.264656522657568469e-10
1.953466738172194659e-07 1.266816316608034819e-10
1.953323608184348127e-07 1.271511653548351395e-10
1.953173062017109962e-07 1.268373323312332151e-10
1.953038958456627682e-07 1.270666233471416236e-10
1.952869554168439608e-07 1.274449527107670813e-10
1.952745193680877580e-07 1.270023246871771902e-10
1.952572442432655573e-07 1.273186486786799026e-10
1.952442606834207924e-07 1.265034790286787924e-10
1.952255811270763489e-07 1.262774876830354785e-10
1.952123475989133887e-07 1.260745589891451792e-10
1.951997526752094035e-07 1.259307286116614490e-10
1.951840854666479206e-07 1.270150025835940828e-10
1.951683451058338536e-07 1.269607005884940122e-10
1.951547379538895963e-07 1.266795130314825125e-10
1.951399695103157836e-07 1.269650256753996322e-10
1.951258405889345686e-07 1.267217349771401428e-10
1.951075889949567068e-07 1.269936204450882469e-10
1.950934464923739676e-07 1.267922425155495427e-10
1.950818758356343679e-07 1.261847380930095894e-10
1.950625070866816885e-07 1.265207533857536961e-10
1.950496579354820494e-07 1.265962131117469429e-10
1.950358299410736572e-07 1.266023211506929430e-10
1.950206541904079759e-07 1.264883621593492287e-10
1.950081745939421140e-07 1.258929634164591517e-10
1.949895411511871526e-07 1.261808098567264887e-10
1.949768047192779489e-07 1.259811325245574336e-10
1.949621129537646093e-07 1.265247927922574026e-10
1.949473512723375646e-07 1.262026229014761552e-10
1.949350610585814880e-07 1.256409497735415077e-10
1.949176074416541515e-07 1.259137835909932774e-10
1.949044415371130889e-07 1.262479018826480360e-10
1.948879735725300823e-07 1.261948881435748344e-10
1.948763892437201109e-07 1.255299021066484352e-10
1.948619122708992814e-07 1.257313375571068191e-10
1.948489302951778109e-07 1.255423596273858228e-10
1.948305853843899665e-07 1.256179114996903642e-10
1.948174942000924048e-07 1.258510638592400490e-10
1.948013589846655045e-07 1.259398882614615748e-10
1.947902197735185206e-07 1.255209192163172594e-10
1.947723390533991317e-07 1.257403336629963521e-10
1.947599774866607955e-07 1.258825173460024719e-10
1.947484588065559277e-07 1.254288238030101358e-10
1.947299365172845331e-07 1.259846141513300582e-10
1.947157109247999834e-07 1.264315299020166446e-10
1.946989913982204260e-07 1.262977093485796568e-10
1.946864120153364176e-07 1.258740381752721453e-10
1.946745791667182882e-07 1.257393114674806255e-10
1.946565982395383415e-07 1.257820553339166910e-10
1.946427710487082535e-07 1.259320167023977536e-10
1.946258278595391171e-07 1.262205687263794748e-10
1.946150171144725139e-07 1.254403474555039957e-10
1.945969137852121491e-07 1.261963438674599947e-10
1.945829267132858748e-07 1.266393184309306959e-10
1.945642591814965364e-07 1.270608040206596604e-10
1.945519025931375436e-07 1.262850818683972468e-10
1.945365601410388296e-07 1.265876769507615013e-10
1.945242583927324490e-07 1.263042902801045010e-10
1.945089130967971652e-07 1.255451951616935897e-10
1.944961612836153753e-07 1.254708375516060305e-10
1.944832345564446201e-07 1.256482913811016012e-10
1.944680120269200126e-07 1.252404207634945123e-10
1.944553973358690122e-07 1.250246817229538449e-10
1.944394592239119244e-07 1.256407622987688023e-10
1.944275867470489724e-07 1.251673896894319612e-10
1.944099781511679896e-07 1.257299105392676321e-10
1.943967800117438070e-07 1.257063476332343815e-10
1.943775974067381695e-07 1.262523308761019524e-10
1.943648582502643759e-07 1.257263484861216643e-10
1.943533834530044761e-07 1.251221477323538504e-10
1.943343316858338502e-07 1.258775078383817475e-10
1.943199870839836490e-07 1.261969987358350317e-10
1.943040323412856690e-07 1.261294070988915959e-10
1.942916188809751400e-07 1.256145645625228227e-10
1.942762967596974451e-07 1.253911578630288449e-10
1.942631890388779334e-07 1.249940734413636370e-10
1.942479850177528629e-07 1.253806383315071102e-10
1.942335152422507661e-07 1.254529231113794085e-10
1.942160226044977656e-07 1.252488972147478585e-10
1.942024396889443179e-07 1.254121157451681583e-10
1.941886652227936419e-07 1.257355435949663181e-10
1.941706148845417117e-07 1.261015109745827909e-10
1.941576379768130233e-07 1.258114702891780367e-10
1.941409974547623877e-07 1.263236448169112103e-10
1.941301500044344227e-07 1.253128027399581458e-10
1.941107908922692078e-07 1.256003787653934872e-10
1.940983518810510855e-07 1.255572850353056522e-10
1.940838162293728960e-07 1.257501928644853334e-10
1.940683060592687873e-07 1.259005458330296558e-10
1.940551279850323065e-07 1.249653465799492758e-10
1.940394735500115831e-07 1.254007585737666322e-10
1.940264442144079832e-07 1.251767493819177464e-10
1.940139756491314231e-07 1.247231954182683481e-10
1.940004301181953363e-07 1.246839601831820040e-10
1.939834295321874574e-07 1.248523443785829336e-10
1.939708821210832596e-07 1.244711783867558749e-10
1.939570580296693866e-07 1.247270709882512316e-10
1.939421146437743623e-07 1.245831140350009575e-10
1.939284394154229072e-07 1.244989033117975924e-10
1.939141927204218043e-07 1.246634429187649341e-10
1.939015083002281813e-07 1.244905752705122848e-10
1.938841462187812958e-07 1.243958806857982864e-10
1.938713852510340128e-07 1.243593260662102337e-10
1.938601652980761416e-07 1.238619422166530999e-10
1.938414282280641894e-07 1.245775981759899332e-10
1.938280763091831637e-07 1.246047182285961035e-10
1.938112287291915737e-07 1.253197690128241711e-10
1.937976804946237281e-07 1.255305187738044379e-10
1.937810785769452671e-07 1.250990731063493069e-10
1.937676890023088548e-07 1.251121738230569384e-10
1.937547427802113591e-07 1.251897447821350612e-10
1.937368658329724084e-07 1.256286316828110239e-10
1.937236244917884747e-07 1.251395949506365744e-10
1.937089057850126163e-07 1.249087840834134947e-10
1.936948099290128560e-07 1.249130362709289019e-10
1.936777549558775577e-07 1.249106998106238247e-10
1.936643361665454784e-07 1.245804390594074388e-10
1.936520551800296865e-07 1.247475329084782036e-10
1.936334154530627240e-07 1.250270739293559430e-10
1.936201816855221648e-07 1.254360492421078771e-10
1.936034959254511637e-07 1.262978014561064946e-10
1.935920592352576634e-07 1.250029516857828615e-10
1.935748848259069801e-07 1.253327714571192371e-10
1.935628051580442032e-07 1.246829701521249752e-10
1.935497898360583499e-07 1.249869289506306338e-10
1.935343047172544588e-07 1.246144249699886063e-10
1.935217072766297109e-07 1.244741815577943447e-10
1.935052051414913089e-07 1.249744259907850448e-10
1.934936813596310315e-07 1.243723736909347108e-10
1.934778958934121272e-07 1.248651048274132783e-10
1.934661505055088741e-07 1.243106407746829127e-10
1.934488690251675213e-07 1.248122006644445724e-10
1.934364347545329510e-07 1.246121521960785095e-10
1.934211934612931180e-07 1.246979129008475114e-10
1.934083050602704194e-07 1.241455731127503553e-10
1.933916473488926912e-07 1.250314349303010780e-10
1.933796853492027236e-07 1.245596431514551302e-10
1.933606958446871810e-07 1.250858154717598690e-10
1.933475276670995879e-07 1.248190558533128692e-10
1.933306683597717246e-07 1.252084275451378760e-10
1.933175835149531050e-07 1.247988262243691535e-10
1.933034796158441297e-07 1.244722894928742569e-10
1.932896841830053569e-07 1.247712199958789142e-10
1.932734063278069420e-07 1.247916828515415642e-10
1.932598699274357756e-07 1.244535409220548381e-10
1.932428856400347031e-07 1.240531916531383618e-10
1.932300444308210389e-07 1.241516996316831544e-10
1.932189194241935725e-07 1.235704340827760653e-10
1.932004767735677042e-07 1.244182552019178403e-10
1.931872755962703384e-07 1.243629518508375143e-10
1.931706055675798633e-07 1.251632123132665621e-10
1.931588239327049656e-07 1.246445005278116012e-10
1.931411892455298833e-07 1.247105883805903801e-10
1.931286271014475002e-07 1.242141497798988015e-10
1.931146368725305404e-07 1.243842306103223551e-10
1.931006015446135828e-07 1.245779972603234048e-10
1.930838030716010553e-07 1.249356354394225664e-10
1.930700160656090805e-07 1.244328475008679671e-10
1.930578282107344838e-07 1.242343024603607353e-10
1.930386941281642251e-07 1.240171565143303470e-10
1.930259366956341759e-07 1.239130156503535189e-10
1.930118500796750887e-07 1.244828017793139202e-10
1.929958896533204670e-07 1.240146181919537075e-10
1.929814636992451381e-07 1.238458702311174407e-10
1.929682827563682628e-07 1.238392048722735251e-10
1.929483732382236139e-07 1.241328106427079061e-10
1.929350266173516936e-07 1.244593164943103856e-10
1.929216028470119013e-07 1.242301265206146841e-10
1.929059266951695913e-07 1.244874228929480106e-10
1.928924829643217111e-07 1.243414182776330768e-10
1.928770904512506313e-07 1.246798804531249752e-10
1.928647019951398088e-07 1.242161885469885945e-10
1.928475924738635129e-07 1.245933227872923846e-10
1.928358295242875951e-07 1.242011462427985745e-10
1.928209973592900339e-07 1.243585567375871206e-10
1.928074903389493573e-07 1.236164816411007629e-10
1.927916050707568641e-07 1.245498268917669672e-10
1.927793527178918573e-07 1.243066976014821155e-10
1.927611865609444735e-07 1.244960934878919823e-10
1.927480662068120419e-07 1.241930525124320472e-10
1.927329620321611037e-07 1.243883297573550735e-10
1.927201682038443767e-07 1.241099745558059919e-10
1.927009905876185354e-07 1.244057058673743611e-10
1.926876699402959880e-07 1.241469541922428668e-10
1.926745611345961480e-07 1.240042170986269250e-10
1.926571091559809329e-07 1.245214872957303417e-10
1.926450621973699549e-07 1.240274473933248369e-10
1.926266549630409226e-07 1.239256646812622657e-10
1.926132166156468875e-07 1.238378526619612209e-10
1.925984408132335498e-07 1.238569480458248448e-10
1.925863555626530094e-07 1.233450725146563365e-10
1.925705353857012353e-07 1.228833447070325102e-10
1.925578175610099262e-07 1.228983657876079979e-10
1.925450079719379148e-07 1.230349826684089106e-10
1.925279344612534729e-07 1.226590730925929378e-10
1.925143026757418778e-07 1.229324720333416224e-10
1.925007592140860524e-07 1.231304642875483004e-10
1.924846233880537204e-07 1.230976210079398580e-10
1.924717164858285120e-07 1.231255259955748758e-10
1.924571453782313235e-07 1.238722945103210145e-10
1.924419700221251564e-07 1.234157130355299655e-10
1.924288914576424621e-07 1.228290099840652067e-10
1.924132992295733678e-07 1.231597459833419394e-10
1.924009526374270358e-07 1.227650652025388638e-10
1.923847405827902412e-07 1.231400175865458149e-10
1.923730750384422253e-07 1.227106001962094831e-10
1.923559435878843391e-07 1.233108711933655695e-10
1.923444731061938311e-07 1.227018785748571399e-10
1.923297599162504167e-07 1.228607856254250673e-10
1.923179534848007932e-07 1.222804778934903321e-10
1.922985652424355771e-07 1.231667018190138341e-10
1.922854541758992129e-07 1.228958943903287515e-10
1.922700540703169409e-07 1.232118750669732569e-10
1.922573725467301197e-07 1.232722922861737662e-10
1.922396484595306468e-07 1.235708552833064149e-10
1.922271713322776609e-07 1.232324309336544393e-10
1.922139060456372150e-07 1.228979639645888610e-10
1.922007433969215010e-07 1.228965401362130752e-10
1.921842952537389171e-07 1.229246804994094039e-10
1.921715089343196632e-07 1.226822102897870687e-10
1.921584194493932280e-07 1.230300833372388119e-10
1.921398637392916845e-07 1.241994405131871508e-10
1.921269581380850220e-07 1.242541548466853936e-10
1.921104536820079466e-07 1.246370690348947725e-10
1.920977387577008357e-07 1.238280200132933043e-10
1.920850389327719462e-07 1.237998502176918932e-10
1.920677266362772087e-07 1.237360501755401967e-10
1.920552837319806233e-07 1.233529450718672673e-10
1.920414122566053007e-07 1.234205561781960134e-10
1.920288059162345192e-07 1.233302990390424599e-10
1.920105019931813894e-07 1.238501920313664805e-10
1.919973108494525050e-07 1.240260901149944051e-10
1.919808957101669747e-07 1.243880563273509746e-10
1.919701185759282956e-07 1.235884328286752337e-10
1.919522309174982115e-07 1.234415869304151443e-10
1.919398218293632008e-07 1.231437941962274622e-10
1.919282729811909791e-07 1.227431922714176709e-10
1.919089037126699309e-07 1.233576176280125706e-10
1.918949623864514830e-07 1.236384976144365871e-10
1.918797941153442505e-07 1.235449993702697374e-10
1.918668657281193617e-07 1.231267921937744791e-10
1.918490055632736057e-07 1.231972921750505582e-10
1.918354608603510825e-07 1.233919175463157668e-10
1.918234168774485869e-07 1.229675220830639720e-10
1.918078321291934542e-07 1.225748352065237368e-10
1.917951647382915892e-07 1.224637636918928361e-10
1.917793404005495479e-07 1.226320919020308866e-10
1.917674569891031487e-07 1.223873511294354444e-10
1.917510650098820738e-07 1.229148627340995751e-10
1.917399131220609653e-07 1.220247632666178879e-10
1.917235083421873797e-07 1.225862413686213899e-10
1.917120006798019517e-07 1.220549207082743086e-10
1.916951646058869384e-07 1.228174682779510463e-10
1.916835255298971499e-07 1.223930158244262229e-10
1.916656583249066919e-07 1.232719432900105002e-10
1.916522496380041197e-07 1.230903488957399320e-10
1.916333887180996409e-07 1.233004205238910025e-10
1.916202980933601703e-07 1.229011682727582178e-10
1.916037992146614275e-07 1.233767744925771661e-10
1.915927101487047806e-07 1.226651359724479432e-10
1.915745318302094825e-07 1.231797538639617035e-10
1.915619147646979408e-07 1.229872741439530755e-10
1.915466025662900709e-07 1.233068266113035867e-10
1.915329876256589586e-07 1.236699483882828384e-10
1.915151324018938735e-07 1.240383738153700018e-10
1.915025094320526168e-07 1.235351079797594469e-10
1.914830620462537508e-07 1.235417420553386461e-10
1.914716897349728365e-07 1.228789384183887171e-10
1.914580032779134196e-07 1.230692342497736274e-10
1.914419147829086955e-07 1.230379406120696018e-10
1.914297204029968930e-07 1.224765125334498396e-10
1.914141904855800570e-07 1.220446925919730140e-10
1.914017364014866066e-07 1.218395141277120143e-10
1.913891357580928011e-07 1.219928655028356527e-10
1.913726796454267736e-07 1.223158553468827286e-10
1.913593001467582680e-07 1.224175392489562744e-10
1.913453483681962114e-07 1.225376524551775735e-10
1.913289223709994388e-07 1.222739382558552288e-10
1.913159060268969163e-07 1.223622713570756244e-10
1.913031671182781714e-07 1.224668171960600638e-10
1.912879624716012699e-07 1.225901283154654985e-10
1.912755578058495231e-07 1.221658398622195037e-10
1.912588795071813490e-07 1.231021969257159128e-10
1.912464798525592627e-07 1.227555526373063588e-10
1.912293921036704970e-07 1.225339011683413994e-10
1.912171492763736377e-07 1.219721195232126578e-10
1.912037035059632236e-07 1.218223674548954687e-10
1.911904328118387139e-07 1.219057317066188767e-10
1.911721093519705763e-07 1.224419073771262865e-10
1.911594849623314493e-07 1.222870672659865613e-10
1.911462129493853757e-07 1.217788590105842531e-10
1.911330113842701898e-07 1.218497251678341328e-10
1.911150447686589493e-07 1.222993245238148931e-10
1.911021501963403589e-07 1.220356205672984595e-10
1.910872171295318406e-07 1.221538729531745908e-10
1.910737321952178157e-07 1.221181336160029940e-10
1.910581679531635149e-07 1.222469955085359274e-10
1.910459105573193765e-07 1.217592566872838838e-10
1.910273204414528760e-07 1.222446948872224654e-10
1.910144516246446460e-07 1.221691946186793379e-10
1.909987287254622734e-07 1.224278995899772851e-10
1.909865477440726376e-07 1.222237979300545904e-10
1.909690042880948136e-07 1.224910744945524389e-10
1.909564902882463543e-07 1.223468186282109317e-10
1.909427018938546971e-07 1.223563837015367540e-10
1.909297040031931964e-07 1.219430750414077751e-10
1.909136357814955043e-07 1.221075450317388201e-10
1.908995424328967564e-07 1.220576918196655035e-10
1.908868484024190387e-07 1.221352663684787177e-10
1.908695293464988382e-07 1.222820425790951552e-10
1.908558626165182784e-07 1.225715770353258553e-10
1.908374903409749997e-07 1.231075657899050998e-10
1.908245875124334136e-07 1.224790724560169757e-10
1.908057376189155597e-07 1.227022160241214267e-10
1.907940498261079248e-07 1.219048992703429462e-10
1.907810901904418868e-07 1.219522210985692059e-10
1.907652395630833311e-07 1.222238841998071688e-10
1.907529409437283309e-07 1.218870793738257752e-10
1.907363935257708379e-07 1.227476703435166072e-10
1.907236614380179115e-07 1.221433580366327443e-10
1.907038399959439961e-07 1.227200364998217771e-10
1.906908764669482173e-07 1.222509052473416760e-10
1.906786870043617291e-07 1.213942935612504437e-10
1.906595088703768080e-07 1.220764306259465695e-10
1.906461876625468043e-07 1.224287696943573695e-10
1.906352167307683335e-07 1.217098180646835825e-10
1.906157288652369132e-07 1.223967176665561191e-10
1.906028314634304911e-07 1.220149084391766990e-10
1.905889606420362045e-07 1.221501108366647149e-10
1.905743935489413993e-07 1.219405777444917204e-10
1.905621896655517774e-07 1.212434227186679941e-10
1.905461667479272446e-07 1.216660239741795415e-10
1.905347311718236596e-07 1.210265403178576314e-10
1.905186286385429216e-07 1.213436844225143945e-10
1.905073386653293536e-07 1.206449268359385132e-10
1.904909986120391153e-07 1.212090697705756994e-10
1.904793898370648281e-07 1.205308986479414671e-10
1.904638725386582046e-07 1.213333205252754699e-10
1.904518515121402926e-07 1.210778048530420097e-10
1.904346237518290974e-07 1.209398050727554028e-10
1.904213445236229421e-07 1.215363378838664208e-10
1.904066614768909645e-07 1.215938448570061729e-10
1.903938090120449403e-07 1.215240983533287361e-10
1.903743848109381184e-07 1.221186625713590628e-10
1.903611070027179276e-07 1.216117222194344788e-10
1.903446658403132534e-07 1.223384045132442158e-10
1.903327685827057479e-07 1.218926436765862420e-10
1.903146930421396958e-07 1.218426201855283942e-10
1.903017775372629307e-07 1.219363703057495349e-10
1.902859538573901243e-07 1.225108259078800979e-10
1.902737226169231041e-07 1.223343527966580979e-10
1.902572423543411841e-07 1.218071480299794541e-10
1.902426180403359560e-07 1.219715250019571753e-10
1.902307905378943075e-07 1.216280338234958780e-10
1.902115062794839382e-07 1.224197328105089967e-10
1.901997189899007556e-07 1.214038877618455357e-10
1.901885450497451867e-07 1.210433593839576303e-10
1.901701462978520570e-07 1.213628564814983472e-10
1.901572038089528823e-07 1.209997759933159886e-10
1.901413105695223167e-07 1.214745168626781810e-10
1.901289952390237540e-07 1.214200569243479286e-10
1.901131386381495939e-07 1.211904828164350234e-10
1.901012074628023109e-07 1.205592050656888891e-10
1.900861675495831359e-07 1.211262943009903639e-10
1.900741025322676537e-07 1.209900617980001525e-10
1.900581812150608332e-07 1.204732104554001796e-10
1.900455955070415917e-07 1.202152650316891597e-10
1.900331758672132338e-07 1.202796711432563289e-10
1.900158710060379495e-07 1.208103391682903506e-10
1.900027819906999363e-07 1.210426735889921342e-10
1.899835024927763286e-07 1.218914059214623311e-10
1.899714068888910569e-07 1.213431410696067720e-10
1.899614630454683330e-07 1.201179050764940896e-10
1.899425035104682100e-07 1.208271509629121435e-10
1.899296179266225926e-07 1.205689382815355722e-10
1.899133981982842214e-07 1.212925852900519560e-10
1.899027537859492264e-07 1.204493396255095020e-10
1.898845453001245518e-07 1.212791553279160343e-10
1.898724030096649906e-07 1.208415432858948019e-10
1.898588850062330104e-07 1.206322314615235905e-10
1.898461255589130970e-07 1.202011113073780513e-10
1.898298546860191304e-07 1.206353890779660674e-10
1.898171891284942188e-07 1.206153890595900785e-10
1.898024421521309916e-07 1.209564383216621450e-10
1.897901514408395408e-07 1.209111454877896813e-10
1.897725818362625827e-07 1.211302166560157422e-10
1.897606992103954346e-07 1.210236272478678170e-10
1.897486496241600876e-07 1.207379404913462286e-10
1.897335916080377792e-07 1.207236658234248897e-10
1.897200993752769374e-07 1.205920797895236145e-10
1.897035569641937173e-07 1.206863198992733580e-10
1.896912797213941985e-07 1.204167483078972448e-10
1.896761504415620858e-07 1.210987494008000993e-10
1.896646476268701729e-07 1.203731428673779824e-10
1.896460013659773203e-07 1.207965700095310429e-10
1.896332881883160447e-07 1.205590031060222672e-10
1.896170304097491701e-07 1.213629945932100345e-10
1.896054655313511020e-07 1.207332073314469830e-10
1.895899037797416434e-07 1.202188854977330008e-10
1.895775384571750188e-07 1.200619839740984725e-10
1.895623295680798408e-07 1.208026544527749694e-10
1.895498938080215567e-07 1.200481509877425927e-10
1.895350623087875246e-07 1.204336918559447934e-10
1.895229373284008466e-07 1.203694262678522607e-10
1.895042288253852011e-07 1.207976758837387455e-10
1.894914961042811231e-07 1.203300513986258044e-10
1.894750655182849998e-07 1.211718184913686608e-10
1.894622614349431068e-07 1.202976175167538440e-10
1.894491101993172219e-07 1.207589612648865673e-10
1.894340994555772159e-07 1.203202393643203207e-10
1.894219150429070063e-07 1.199326324525277531e-10
1.894052932814813288e-07 1.210240212334875741e-10
1.893919977558037618e-07 1.211094829497345359e-10
1.893729793625398036e-07 1.214073729196851824e-10
1.893602238121764938e-07 1.209372548715888662e-10
1.893450329520240999e-07 1.209572887771629137e-10
1.893295756787374091e-07 1.215594712051754848e-10
1.893153015780261406e-07 1.207934884926574001e-10
1.893027986312754373e-07 1.203769377042678401e-10
1.892871354997752001e-07 1.211384538470987469e-10
1.892744461217848433e-07 1.205534576851314566e-10
1.892599713407824141e-07 1.205836479913849118e-10
1.892475952557722805e-07 1.204810239422110979e-10
1.892289596658907065e-07 1.208188890616950085e-10
1.892159803472910774e-07 1.204055835480418882e-10
1.891992869921976167e-07 1.213824748713282421e-10
1.891890803916071410e-07 1.201490017279517468e-10
1.891701283284764986e-07 1.205612193662490095e-10
1.891570059163070034e-07 1.204882687903748985e-10
1.891428393035903593e-07 1.202377917575179051e-10
1.891300998566031906e-07 1.204067613164367401e-10
1.891119848658051572e-07 1.208730220990966427e-10
1.890998047943206009e-07 1.208510227671257331e-10
1.890883990084887230e-07 1.201540995328729698e-10
1.890700114199257142e-07 1.210082210648578147e-10
1.890572114601191177e-07 1.206220072956595230e-10
1.890426061510052032e-07 1.204076389756894089e-10
1.890300433580587896e-07 1.198108575707193590e-10
1.890116083213148343e-07 1.204706603007900303e-10
1.889978068698227066e-07 1.209778817722440746e-10
1.889856815791166145e-07 1.208277816509154192e-10
1.889666795656415621e-07 1.214627972119900207e-10
1.889539610078955679e-07 1.209774700587306041e-10
1.889377736885577064e-07 1.214618937073385696e-10
1.889261515779764775e-07 1.208687737710257775e-10
1.889084205613419440e-07 1.204001601503762212e-10
1.888949512622976282e-07 1.206043728761709976e-10
1.888816971901299350e-07 1.203645161453114461e-10
1.888692636487188933e-07 1.198047312310973964e-10
1.888505859299243374e-07 1.205021348127351454e-10
1.888380294459585976e-07 1.203590073326605453e-10
1.888231675884608602e-07 1.205098468712916287e-10
1.888107410243819981e-07 1.204468738124580701e-10
1.887939871794480017e-07 1.211016653342426947e-10
1.887824954254937380e-07 1.205585968849951984e-10
1.887663569668922439e-07 1.208208106008331506e-10
1.887553368486332569e-07 1.198829339032556999e-10
1.887380377756234716e-07 1.206318656167929221e-10
1.887260269356384768e-07 1.203244091196442407e-10
1.887126961553622930e-07 1.202416497138517813e-10
1.886999503853300508e-07 1.198309211389581970e-10
1.886819415563874809e-07 1.202554627991304892e-10
1.886689153883262148e-07 1.200032166332899885e-10
1.886523086462215985e-07 1.207600934180539800e-10
1.886405065535534047e-07 1.202326160067368360e-10
1.886230910037566376e-07 1.201361415355624045e-10
1.886111042750207196e-07 1.198580674683842646e-10
1.885981125205152342e-07 1.196618157524186308e-10
1.885847533443247643e-07 1.198433177059784824e-10
1.885679681637584558e-07 1.201252453527624858e-10
1.885548751614862290e-07 1.197035952018152142e-10
1.885434381404851758e-07 1.194562255203470687e-10
1.885258743250651688e-07 1.197149965692054762e-10
1.885133750568818614e-07 1.195928968826690403e-10
1.885000321397095985e-07 1.194052719972380332e-10
1.884860612418769491e-07 1.198978587704643392e-10
1.884695108670305635e-07 1.205640788188165340e-10
1.884579311265692948e-07 1.200316488442153304e-10
1.884422335939004984e-07 1.208180447089200329e-10
1.884291588275328096e-07 1.202483381687933725e-10
1.884143171092817762e-07 1.204010886522861971e-10
1.884025086151878651e-07 1.199492440385288708e-10
1.883857297112349574e-07 1.197224073487922095e-10
1.883735072267603036e-07 1.193319812172450191e-10
1.883591979478219529e-07 1.198933348323717504e-10
1.883474125902059647e-07 1.194216456542801407e-10
1.883288404753823065e-07 1.199916262754727919e-10
1.883159847722398836e-07 1.196891685403037135e-10
1.882977060350149676e-07 1.200628983298739957e-10
1.882857486273996153e-07 1.195610556223884710e-10
1.882699477606315077e-07 1.199249019893241845e-10
1.882589223204153058e-07 1.193375905233818498e-10
1.882412943721453869e-07 1.197417545582430339e-10
1.882290310728677207e-07 1.195135919043285894e-10
1.882147035544414062e-07 1.191677216216555791e-10
1.882018389155194534e-07 1.188952736097916566e-10
1.881877114557908918e-07 1.191807472949264852e-10
1.881744772948833086e-07 1.187413566026113152e-10
1.881580328539597114e-07 1.188992516072983620e-10
1.881451329142059660e-07 1.190557248595738719e-10
1.881328003253317201e-07 1.190067583849919201e-10
1.881168897233355220e-07 1.192461375055071730e-10
1.881056006621782589e-07 1.186860087078192793e-10
1.880895822060462217e-07 1.189523672600724507e-10
1.880781160663742915e-07 1.181094147575566693e-10
1.880602622835796447e-07 1.187122018068783630e-10
1.880476923142005308e-07 1.184913366037231386e-10
1.880340332629270095e-07 1.186113308926643884e-10
1.880204720388080358e-07 1.187522886956808214e-10
1.880031987474467771e-07 1.191517751327384166e-10
1.879887171777470408e-07 1.193603459611762470e-10
1.879753136536946177e-07 1.194503058417244641e-10
1.879564669233165115e-07 1.196919933277921695e-10
1.879435772743169465e-07 1.192426444491608251e-10
1.879269843170020614e-07 1.200196409368725054e-10
1.879164630465101940e-07 1.191990601431826501e-10
1.878977775736073944e-07 1.188370239135772177e-10
1.878849326616649842e-07 1.187535235660068919e-10
1.878709582266935007e-07 1.190385608371524615e-10
1.878560819260658469e-07 1.186979770918098907e-10
1.878430507268638199e-07 1.187319713803247666e-10
1.878248652056945027e-07 1.188833791400398421e-10
1.878121496488160664e-07 1.189265255235710261e-10
1.877992399808929981e-07 1.185823428799377143e-10
1.877841613963359383e-07 1.183575714537110143e-10
1.877701023326353633e-07 1.185982836655325963e-10
1.877557552772096260e-07 1.189280843389749466e-10
1.877422525310576846e-07 1.189132329341232632e-10
1.877256941972881593e-07 1.186292984625585232e-10
1.877125913865813969e-07 1.185534171172640400e-10
1.876985940607771833e-07 1.192878287216839576e-10
1.876836727307452527e-07 1.190412038994794161e-10
1.876714937446796317e-07 1.187156878964059909e-10
1.876539189557330967e-07 1.192329356484178666e-10
1.876410612361605302e-07 1.191749069519442018e-10
1.876241530038919168e-07 1.195507848524298390e-10
1.876129543155489880e-07 1.187566223897413843e-10
1.875980727474168499e-07 1.192244228858970038e-10
1.875864289721445977e-07 1.187458906872793191e-10
1.875689983291778049e-07 1.185574387567411264e-10
1.875563819724057558e-07 1.185265235136226466e-10
1.875429170860174305e-07 1.185783353179177898e-10
1.875298680396929797e-07 1.185472705786930310e-10
1.875126771032688136e-07 1.186630773867628676e-10
1.874999471010112972e-07 1.186356084296922441e-10
1.874869234041334235e-07 1.182924302465389907e-10
1.874735602304897025e-07 1.183542805674820627e-10
1.874566875219077796e-07 1.183359350523988814e-10
1.874433421795712656e-07 1.182759730798085563e-10
1.874321654759369308e-07 1.179189109925703831e-10
1.874135633906301179e-07 1.185380616836522107e-10
1.874004767137906182e-07 1.183855751413954130e-10
1.873845904451943778e-07 1.186541386358911631e-10
1.873720145355777577e-07 1.186114510350378541e-10
1.873550698148455477e-07 1.187003750009030012e-10
1.873429268197143430e-07 1.181444685436276862e-10
1.873285158670675367e-07 1.187812252446333722e-10
1.873167310610216425e-07 1.184602129011358747e-10
1.872984627717478341e-07 1.186201452665036084e-10
1.872853572932952137e-07 1.183590832208323688e-10
1.872693971482235842e-07 1.187302961237673414e-10
1.872570822549292299e-07 1.183667247927187914e-10
1.872408887507725956e-07 1.183678292533008316e-10
1.872283050838370798e-07 1.181793340806909414e-10
1.872135577421891471e-07 1.185534026990885730e-10
1.872006863312406339e-07 1.183229709839346282e-10
1.871863134519651240e-07 1.183815039917195843e-10
1.871743998140933154e-07 1.181688899641755667e-10
1.871554971236211634e-07 1.187951552046904123e-10
1.871431701906621714e-07 1.180309966481986174e-10
1.871264146379735399e-07 1.189096671309457424e-10
1.871156524924284283e-07 1.178318717337373753e-10
1.870961330669792388e-07 1.185750183232755982e-10
1.870837842977793231e-07 1.182994306972469156e-10
1.870699855861531179e-07 1.184140371271203205e-10
1.870556476720622720e-07 1.181059382006986131e-10
1.870436244959156915e-07 1.175863634334966197e-10
1.870267733716884283e-07 1.176109511387907815e-10
1.870149476003822242e-07 1.173622508504383617e-10
1.870028217425090910e-07 1.174717745366003989e-10
1.869873694598726040e-07 1.169621403998027793e-10
1.869748266174819322e-07 1.170693898120776053e-10
1.869601733053324217e-07 1.175343876017398385e-10
1.869485774678794432e-07 1.171287750645884958e-10
1.869300043925547012e-07 1.175852080981094408e-10
1.869173531059755632e-07 1.174939301317280020e-10
1.869017592517513616e-07 1.176388031155401558e-10
1.868889951647726924e-07 1.179242798747994487e-10
1.868722352425369652e-07 1.183557776856932338e-10
1.868603379535875465e-07 1.176866117325233087e-10
1.868482058863990772e-07 1.175181801914487632e-10
1.868304157011410340e-07 1.184081633336403152e-10
1.868185327618412287e-07 1.178621631976871535e-10
1.868002907560370960e-07 1.179368708918923975e-10
1.867873969984969941e-07 1.178264208685291450e-10
1.867736736277969783e-07 1.179706855237008756e-10
1.867619774488439608e-07 1.175727139724243482e-10
1.867430631910860109e-07 1.181852246931750174e-10
1.867302227148486017e-07 1.178190550160760651e-10
1.867134259832158263e-07 1.185839633791990437e-10
1.867018518787778515e-07 1.179847307722145314e-10
1.866854997598594570e-07 1.178774709284760754e-10
1.866732321006866885e-07 1.174856227230603054e-10
1.866581570631277145e-07 1.179343121727714904e-10
1.866424032268223115e-07 1.179155348011926257e-10
1.866309877535368198e-07 1.173706250130794540e-10
1.866163031991309829e-07 1.175958396941325095e-10
1.866036838395358680e-07 1.170049220295333151e-10
1.865890628584256106e-07 1.173242202550404057e-10
1.865766381296309554e-07 1.174017223279699545e-10
1.865592507072993547e-07 1.175756189045617690e-10
1.865467808946817588e-07 1.174764101371506555e-10
1.865325165165743038e-07 1.172066483163893259e-10
1.865198730541958359e-07 1.171546279361606948e-10
1.865049776963163887e-07 1.174749858344445617e-10
1.864929453113007151e-07 1.173549557722392098e-10
1.864756788303812373e-07 1.175505971141842438e-10
1.864638021408979397e-07 1.173741840723496262e-10
1.864493477989399970e-07 1.175227488253683712e-10
1.864376722686921846e-07 1.170348930527076991e-10
1.864202766709476549e-07 1.173064329259793123e-10
1.864079422853215779e-07 1.170787246766808496e-10
1.863934903895376651e-07 1.168632954728679235e-10
1.863804139099720163e-07 1.170602104084029137e-10
1.863643065276758094e-07 1.176954315080178559e-10
1.863504659589610625e-07 1.179431876443898982e-10
1.863343714514111499e-07 1.179002472936493712e-10
1.863218991559768258e-07 1.176102420511445181e-10
1.863068666129580845e-07 1.180376712340959843e-10
1.862953189263795034e-07 1.174705999266820127e-10
1.862784799478019549e-07 1.175873655115463289e-10
1.862669657143325190e-07 1.170971978193102400e-10
1.862528929105124540e-07 1.172032241477240334e-10
1.862397274024343739e-07 1.169851554579692209e-10
1.862254308849398286e-07 1.170206031617600213e-10
1.862135974683380654e-07 1.168267431966221620e-10
1.861961954208687821e-07 1.170678266204066702e-10
1.861838794462779224e-07 1.168659848917276236e-10
1.861704180695469766e-07 1.170326535994854054e-10
1.861574899957130286e-07 1.169227440578825863e-10
1.861392274431040307e-07 1.177476035305193942e-10
1.861257187862259256e-07 1.182412922425512691e-10
1.861110501928057827e-07 1.180891764039306385e-10
1.860973722864743529e-07 1.178315891033881171e-10
1.860814797746233044e-07 1.184417819640441016e-10
1.860703332154940903e-07 1.175516479002715304e-10
1.860524543170478035e-07 1.180285271682763388e-10
1.860408510410586055e-07 1.171456686545345617e-10
1.860246514760020805e-07 1.175469839046595127e-10
1.860134934119849946e-07 1.168111922850643769e-10
1.859962746702141128e-07 1.168344992427192627e-10
1.859838591456420720e-07 1.167041029466805242e-10
1.859701914051547266e-07 1.168770169656012207e-10
1.859577395297222120e-07 1.165702461840167358e-10
1.859411489230791067e-07 1.174894927782315701e-10
1.859300025137226555e-07 1.168676357044270009e-10
1.859135733204576234e-07 1.171601670928049459e-10
1.859019789344899649e-07 1.166404736302402362e-10
1.858875185186874828e-07 1.170433691281022466e-10
1.858724966830428003e-07 1.168991687574585566e-10
1.858605403870023637e-07 1.167974492061003932e-10
1.858446719759404614e-07 1.171245173675860831e-10
1.858332608407646228e-07 1.163680701059574988e-10
1.858159537178210251e-07 1.168761690151594998e-10
1.858040939992430016e-07 1.167351683591155303e-10
1.857903608726852940e-07 1.164339856716617122e-10
1.857786806837154024e-07 1.161311475814083473e-10
1.857606318170323933e-07 1.167901934196187401e-10
1.857479839541880095e-07 1.164341450951989636e-10
1.857320777039231043e-07 1.166434142172509652e-10
1.857193327703912458e-07 1.164583921471507329e-10
1.857043761512972572e-07 1.172057841266383509e-10
1.856914039380330032e-07 1.170819967023011424e-10
1.856734363157802001e-07 1.176263578916576570e-10
1.856602077483177351e-07 1.176741527855517515e-10
1.856453152105813608e-07 1.175541767671233233e-10
1.856324690764528611e-07 1.169520402656003879e-10
1.856157439465451374e-07 1.170656642825469260e-10
1.856024721169296044e-07 1.172306754340815094e-10
1.855854176672490208e-07 1.177486135069329608e-10
1.855732228126028328e-07 1.174075446942651627e-10
1.855570717132757954e-07 1.176222379906350128e-10
1.855458920515507341e-07 1.170658209857866854e-10
1.855306911538751944e-07 1.168623239053634244e-10
1.855187318734523668e-07 1.162684741644511579e-10
1.855027694758613886e-07 1.161644661159568494e-10
1.854904039498766782e-07 1.161633767851002286e-10
1.854781546461622513e-07 1.163113187097327352e-10
1.854614247033920132e-07 1.167964146553451472e-10
1.854500658910914261e-07 1.164550351482745685e-10
1.854356100028689619e-07 1.167138305868025511e-10
1.854234725453769303e-07 1.158583533507619712e-10
1.854086696658089311e-07 1.163163661602050594e-10
1.853961694122735726e-07 1.165215490358197489e-10
1.853776628293245047e-07 1.171582104788960862e-10
1.853649931180964771e-07 1.168653042106312642e-10
1.853481880568364866e-07 1.170803306695430400e-10
1.853371560894430767e-07 1.165190917394030500e-10
1.853220968329486961e-07 1.170827876169146460e-10
1.853101759270515766e-07 1.169124395007749676e-10
1.852933332463101473e-07 1.163638280201279529e-10
1.852811974968960263e-07 1.159039496080015641e-10
1.852678562420912233e-07 1.159476845050638336e-10
1.852548997754847933e-07 1.159597903683300602e-10
1.852374425111157425e-07 1.168261848384423854e-10
1.852230936459651234e-07 1.173486260174415256e-10
1.852059044497906085e-07 1.172390763238536533e-10
1.851929808008004228e-07 1.173339735353296658e-10
1.851790971705894986e-07 1.169208494916616425e-10
1.851655588235554868e-07 1.166050407215053729e-10
1.851496011661646722e-07 1.170621534255969133e-10
1.851366046838203837e-07 1.165728585510239091e-10
1.851230455569744692e-07 1.164627433375042346e-10
1.851090660121878988e-07 1.162379324222736340e-10
1.850940159095629355e-07 1.162517198308871988e-10
1.850820764868040494e-07 1.161609137065007577e-10
1.850660390033723361e-07 1.162887289386544533e-10
1.850548335709573958e-07 1.157922650393657617e-10
1.850399617632326810e-07 1.164744844391588110e-10
1.850284015288707026e-07 1.160475704762018384e-10
1.850108146504436164e-07 1.161893308492103088e-10
1.849980885580541328e-07 1.164351774039631794e-10
1.849843226009336793e-07 1.166365149979812223e-10
1.849717714998262675e-07 1.162615514292786700e-10
1.849545511638460200e-07 1.167918943807431057e-10
1.849419673386624091e-07 1.164840311570551820e-10
1.849252129146156924e-07 1.166718455583870526e-10
1.849139842913210793e-07 1.161264514634986528e-10
1.848990188454378049e-07 1.167893052806040374e-10
1.848839642211671895e-07 1.164933148377576838e-10
1.848721079917010465e-07 1.163345595284338416e-10
1.848576306526049594e-07 1.164857099767062273e-10
1.848424980376495706e-07 1.164580233254986539e-10
1.848304923544250080e-07 1.163998906824215056e-10
1.848141916848601063e-07 1.168834156553713234e-10
1.848020758727239563e-07 1.164756398094483847e-10
1.847873691581416211e-07 1.158883696898199649e-10
1.847753754786517497e-07 1.156260730077540626e-10
1.847589723112714241e-07 1.167339908015208074e-10
1.847463508195925782e-07 1.166436052312320887e-10
1.847276208807004252e-07 1.170597769519415574e-10
1.847150353067257622e-07 1.167818485183012810e-10
1.846985546722846257e-07 1.175125086190729210e-10
1.846866298687608202e-07 1.166434387625152299e-10
1.846675329907094743e-07 1.172990872925045009e-10
1.846550079682310341e-07 1.165270809317506448e-10
1.846407617460205612e-07 1.164146656516972957e-10
1.846293144533498005e-07 1.159688203905955563e-10
1.846123126791666666e-07 1.162918710051468930e-10
1.846004472725047983e-07 1.158651068922319718e-10
1.845862382563015545e-07 1.156745959866206929e-10
1.845747197291721076e-07 1.154604003522353535e-10
1.845578664339124474e-07 1.163730878812556706e-10
1.845454532164285825e-07 1.164391832062131936e-10
1.845282474397115507e-07 1.163627020983366870e-10
1.845159082511324507e-07 1.159061310080464119e-10
1.845019816066995020e-07 1.161523928529105360e-10
1.844877521261868435e-07 1.165590274208928860e-10
1.844735559907667242e-07 1.160876454993602899e-10
1.844610552808037975e-07 1.160921527220610251e-10
1.844456382226439533e-07 1.164743692821142596e-10
1.844336190553828158e-07 1.161693145618510858e-10
1.844172855002370166e-07 1.163388847885509527e-10
1.844055270470203293e-07 1.158012408730007012e-10
1.843892130991285067e-07 1.160553018959818441e-10
1.843774979829715578e-07 1.158984314491926517e-10
1.843628610302786948e-07 1.162748934104080165e-10
1.843505316320413742e-07 1.155607111505883238e-10
1.843343721732739178e-07 1.163799266625656467e-10
1.843214413699203430e-07 1.165260794540880371e-10
1.843028626126661653e-07 1.168030771068498526e-10
1.842897625951735781e-07 1.168780463770064965e-10
1.842742063849275640e-07 1.168726016649808358e-10
1.842622347428386710e-07 1.166154001699433659e-10
1.842460556402225560e-07 1.164486453747828780e-10
1.842333477776817483e-07 1.165531261670242405e-10
1.842194401003174716e-07 1.164326651523952704e-10
1.842079072726632518e-07 1.158926113819620489e-10
1.841908878814090103e-07 1.158920685531733816e-10
1.841782208398867426e-07 1.159160948591781617e-10
1.841643952856509930e-07 1.161359819923108324e-10
1.841515911480381374e-07 1.157012854855424668e-10
1.841363944044489432e-07 1.158537479494189375e-10
1.841237048979363185e-07 1.160130215195546640e-10
1.841069384899946722e-07 1.169334783537592032e-10
1.840960329112200119e-07 1.160866797240875795e-10
1.840809442924087976e-07 1.162763433526371766e-10
1.840692434323835190e-07 1.159430444627055787e-10
1.840535446962349852e-07 1.161889859315262193e-10
1.840419481522702373e-07 1.157000062180668352e-10
1.840247890020095698e-07 1.158368280137330223e-10
1.840125822666673731e-07 1.156137261957925597e-10
1.839990544842715689e-07 1.157397966676955676e-10
1.839856058698219853e-07 1.156215759118987401e-10
1.839688427434320104e-07 1.161757251191561820e-10
1.839567768829722298e-07 1.148830695092227016e-10
1.839430542716898731e-07 1.153711337142612948e-10
1.839308745041464669e-07 1.153571455482137726e-10
1.839121095804705250e-07 1.160807523824687174e-10
1.838993642525777552e-07 1.158598728615729002e-10
1.838839702735112311e-07 1.161119543918819888e-10
1.838723197601437908e-07 1.158037020794018891e-10
1.838555334851458518e-07 1.158244845384289964e-10
1.838438124003501966e-07 1.156940953976597337e-10
1.838293448078547634e-07 1.161615637379151778e-10
1.838166820034205262e-07 1.155513613504508426e-10
1.838022986276862376e-07 1.156831829138132509e-10
1.837908253434140583e-07 1.152608836663793741e-10
1.837735760505123455e-07 1.153495265375414523e-10
1.837613058297609609e-07 1.152390136243843605e-10
1.837478964009305306e-07 1.153003340967661124e-10
1.837348622613965640e-07 1.153967620320879147e-10
1.837183303054148654e-07 1.158627445875578228e-10
1.837043682964709547e-07 1.158803047657511551e-10
1.836889846378493393e-07 1.159592636848632710e-10
1.836756887772079347e-07 1.155276553785683039e-10
1.836586830580811338e-07 1.160489052994648665e-10
1.836456985252112412e-07 1.157388091016478924e-10
1.836345895671615429e-07 1.153632298204001993e-10
1.836153593335717907e-07 1.161564836577400909e-10
1.836027843522672553e-07 1.153697915269365394e-10
1.835862349923174301e-07 1.164989036002857767e-10
1.835743276595590871e-07 1.158937735698777726e-10
1.835567964636236243e-07 1.160658401299935228e-10
1.835441107889324636e-07 1.162084697551764985e-10
1.835326026364113148e-07 1.156995258599454456e-10
1.835147925362606343e-07 1.160460331920217657e-10
1.835024497277391681e-07 1.155441591509459854e-10
1.834863349316340157e-07 1.162366774501005513e-10
1.834753243894414276e-07 1.154736687161795408e-10
1.834584186529208237e-07 1.155867036211152928e-10
1.834466862112743567e-07 1.150774881746180881e-10
1.834336270968525763e-07 1.149981599131985629e-10
1.834211434066832036e-07 1.147536981451420799e-10
1.834041203042369806e-07 1.145197693911759071e-10
1.833919476921627385e-07 1.144329827589296447e-10
1.833768253880505311e-07 1.152619980398721228e-10
1.833606319119280669e-07 1.157371540154852905e-10
1.833496211908193299e-07 1.150243273496525706e-10
1.833340074583500332e-07 1.154416917723881474e-10
1.833226194300011469e-07 1.148840336675187181e-10
1.833072952148080315e-07 1.147161829221578511e-10
1.832961858113401287e-07 1.141719255008959352e-10
1.832811868612796427e-07 1.149005781191112645e-10
1.832662696936776763e-07 1.148291771600401801e-10
1.832545496591193635e-07 1.142356499314403699e-10
1.832382854041577119e-07 1.144918216914364949e-10
1.832268428162594059e-07 1.139885553748468319e-10
1.832116088237320971e-07 1.149643505039443304e-10
1.832001256846775128e-07 1.146051233345291729e-10
1.831834973874355265e-07 1.145610810830023143e-10
1.831714367641637563e-07 1.141378194263033169e-10
1.831579742909067322e-07 1.142738056176106846e-10
1.831449405070178920e-07 1.142124103982390563e-10
1.831285112402168476e-07 1.148679453397878782e-10
1.831150182753755410e-07 1.149430557610103563e-10
1.831012631289235173e-07 1.150662448036196650e-10
1.830882406122851792e-07 1.145894446406731019e-10
1.830723528074341763e-07 1.142184562230425133e-10
1.830596438940371362e-07 1.142919809578578879e-10
1.830462101482076883e-07 1.145754350537061374e-10
1.830295484748235025e-07 1.150633094128527893e-10
1.830159904545177927e-07 1.148739922253396027e-10
1.830038469344852735e-07 1.148644697130471293e-10
1.829857349430756138e-07 1.149459681538447114e-10
1.829732562318196387e-07 1.146922772467717157e-10
1.829585278226461760e-07 1.150203027718705481e-10
1.829465409279458515e-07 1.148056924480356677e-10
1.829286245028925091e-07 1.151764842220503761e-10
1.829166624902786187e-07 1.144061041553762448e-10
1.828987364801035129e-07 1.148733064647994120e-10
1.828869413150620702e-07 1.145980211079110474e-10
1.828753579802354950e-07 1.142009546811262093e-10
1.828576148862316051e-07 1.144549343807872260e-10
1.828453090709336654e-07 1.141722073749550321e-10
1.828307528464742015e-07 1.146465804850307708e-10
1.828183947936117864e-07 1.139821986913620206e-10
1.828041428571883024e-07 1.141490621926956296e-10
1.827925576034910651e-07 1.138711517921944549e-10
1.827757379817523138e-07 1.137541068591606299e-10
1.827635156605255258e-07 1.137521761136413011e-10
1.827503541624382138e-07 1.137621427428625890e-10
1.827371550542162597e-07 1.141509294480925537e-10
1.827207131528924943e-07 1.145645864058631218e-10
1.827080623245416371e-07 1.149696982800181487e-10
1.826920935416389228e-07 1.150486709924070197e-10
1.826806510326074575e-07 1.145036823877320311e-10
1.826630396701978078e-07 1.148431962056841956e-10
1.826509959735949895e-07 1.144896438552184077e-10
1.826378065792229752e-07 1.142818307917043111e-10
1.826250555249363839e-07 1.142608351972305400e-10
1.826091152057591105e-07 1.147346906696088004e-10
1.825974648799633312e-07 1.138924442628571083e-10
1.825810925866413097e-07 1.139738217448067591e-10
1.825696420399775444e-07 1.134858643310069760e-10
1.825548883334962736e-07 1.140591775085905793e-10
1.825436206460519817e-07 1.135182524651800215e-10
1.825270281420908352e-07 1.135021272215025172e-10
1.825147809816223925e-07 1.135617633696220474e-10
1.825016565046693485e-07 1.133942045716102173e-10
1.824880679899554014e-07 1.138572738951018902e-10
1.824723510681372861e-07 1.142401193836177613e-10
1.824585468358906527e-07 1.143470760607593531e-10
1.824430352906027990e-07 1.148226300491083464e-10
1.824301984305219952e-07 1.141549256494488195e-10
1.824145507143023994e-07 1.143383243743253526e-10
1.824011624040887922e-07 1.144077824786261619e-10
1.823858539988327117e-07 1.151709392068346839e-10
1.823725698690942243e-07 1.142833320185504843e-10
1.823573912227358750e-07 1.144411340404028516e-10
1.823460641716031884e-07 1.138006742763868907e-10
1.823291807815964845e-07 1.144697390188269453e-10
1.823177182640827322e-07 1.142161733305673790e-10
1.823034266764042727e-07 1.145075037193361262e-10
1.822913417797267766e-07 1.137645584487875241e-10
1.822758014796689114e-07 1.139484233473593688e-10
1.822643568664292253e-07 1.137631507842812028e-10
1.822482009482018902e-07 1.142703831054468694e-10
1.822373111894793206e-07 1.136157192611798307e-10
1.822222600416892599e-07 1.143823832682582230e-10
1.822105030189493578e-07 1.138990517784388694e-10
1.821922469855544525e-07 1.139839240014582358e-10
1.821790709061114527e-07 1.138638216473251652e-10
1.821622201057288139e-07 1.147851758426389753e-10
1.821511227595132615e-07 1.145314519111804758e-10
1.821339429849304235e-07 1.149534613380200958e-10
1.821222745966711665e-07 1.147978619599962665e-10
1.821059127030870578e-07 1.149984857803091483e-10
1.820943038828467475e-07 1.147788140566465340e-10
1.820811410761251369e-07 1.142765406388518640e-10
1.820689701899732221e-07 1.143210460093290936e-10
1.820524310673927170e-07 1.140336259879022303e-10
1.820398828328165080e-07 1.138484982604298529e-10
1.820244520279771420e-07 1.140587741900583762e-10
1.820116467406667206e-07 1.142459773522095666e-10
1.819941303765513588e-07 1.140905305631002157e-10
1.819817867793434070e-07 1.136210417002934759e-10
1.819662249092289569e-07 1.142087922100422890e-10
1.819536773714020128e-07 1.139475410759543867e-10
1.819378924953055894e-07 1.137282081753230026e-10
1.819255250267028276e-07 1.134269979643406850e-10
1.819109813459971605e-07 1.137237956960052472e-10
1.818989329616195359e-07 1.138592259835561283e-10
1.818827558864374489e-07 1.137136652470373122e-10
1.818711588035389091e-07 1.131469320717757586e-10
1.818578957087612533e-07 1.131919639384192938e-10
1.818463979207878747e-07 1.128906201753060221e-10
1.818280860364701414e-07 1.133260116752737938e-10
1.818152799182261956e-07 1.130203775753476648e-10
1.817988234507189024e-07 1.140599929489754745e-10
1.817863144477880818e-07 1.132955811734246847e-10
1.817711032033403671e-07 1.141634306540021562e-10
1.817599013257287624e-07 1.135983346600385288e-10
1.817427062231078237e-07 1.136945742438557278e-10
1.817306116173982054e-07 1.134917402840902022e-10
1.817176270363909540e-07 1.134255350135897282e-10
1.817047677923738318e-07 1.133445677787822744e-10
1.816878908581345350e-07 1.134449078095800899e-10
1.816755043534976787e-07 1.136109847078535618e-10
1.816605624607158848e-07 1.134637706596191594e-10
1.816484937236124926e-07 1.134552362076756397e-10
1.816312319031202508e-07 1.138785906823004700e-10
1.816200551528880130e-07 1.133787539862769622e-10
1.816069511491841018e-07 1.130152939917685047e-10
1.815925882371821338e-07 1.131587729211076065e-10
1.815803933514051557e-07 1.125718582525290178e-10
1.815660965799000144e-07 1.128141122456551594e-10
1.815543672769710588e-07 1.127589074461840684e-10
1.815367982405782166e-07 1.129200530456226889e-10
1.815245645456927037e-07 1.127466435024223495e-10
1.815109168109771134e-07 1.131506282385442245e-10
1.814994520350684094e-07 1.127191466381697886e-10
1.814814623863439999e-07 1.129418857018021934e-10
1.814686892036934826e-07 1.129112582364211083e-10
1.814527055907173286e-07 1.136177244590250195e-10
1.814410330897174689e-07 1.130761149943299081e-10
1.814248016461244525e-07 1.132330873944492803e-10
1.814123140939342707e-07 1.133274646984246068e-10
1.813979089195974703e-07 1.137686470693538205e-10
1.813859310810959087e-07 1.137103746063167814e-10
1.813671462910123425e-07 1.141275130656381290e-10
1.813549139231077560e-07 1.135708400596766823e-10
1.813394550672990866e-07 1.140418918220991264e-10
1.813283702032797411e-07 1.134279274497308628e-10
1.813114846850660700e-07 1.132216274174287733e-10
1.812995391630751348e-07 1.132021848951691216e-10
1.812868696716275930e-07 1.129790611727192164e-10
1.812737787203188842e-07 1.130666878908797339e-10
1.812573078514372754e-07 1.139927393445677418e-10
1.812437648815338126e-07 1.135379304015112175e-10
1.812286607330918737e-07 1.136665569886021779e-10
1.812152934740623996e-07 1.132867650129206168e-10
1.811997764975280844e-07 1.129698098823896176e-10
1.811868738718665593e-07 1.127188992202677318e-10
1.811746844307684235e-07 1.128046994929977508e-10
1.811569605920810058e-07 1.128161801738499804e-10
1.811446339975349696e-07 1.122339052908949246e-10
1.811286305080919868e-07 1.127482310732211407e-10
1.811160324612650550e-07 1.129510162761225820e-10
1.810996496106806830e-07 1.129975587321154297e-10
1.810876279728730954e-07 1.128890018706189901e-10
1.810765561225985213e-07 1.123153231220449686e-10
1.810586713848285924e-07 1.126957663759050378e-10
1.810467961339817337e-07 1.125562089034635111e-10
1.810310605603152667e-07 1.130996308130457329e-10
1.810200132074546310e-07 1.124861718536888016e-10
1.810033711356688887e-07 1.129494337079416070e-10
1.809924292106934153e-07 1.124331155254618973e-10
1.809782138063045321e-07 1.126845748891859641e-10
1.809658218588242744e-07 1.123242843986283126e-10
1.809513504482437634e-07 1.126353254072543556e-10
1.809395243358918133e-07 1.124728965787747252e-10
1.809229940548890746e-07 1.123370139392742851e-10
1.809109875055134752e-07 1.122270987945428589e-10
1.808960937189777921e-07 1.126856328983062928e-10
1.808844790848397307e-07 1.122193791313075275e-10
1.808690796288263795e-07 1.132586281472803495e-10
1.808578807197161450e-07 1.124349515989935621e-10
1.808396221486586782e-07 1.128558483807004735e-10
1.808275012546994185e-07 1.126570563237675216e-10
1.808113618243351141e-07 1.135739005258991167e-10
1.807995932958864593e-07 1.126234549772672984e-10
1.807851021747298077e-07 1.127835696698352818e-10
1.807737062258494970e-07 1.122053775788301735e-10
1.807566212249633582e-07 1.125113063243723362e-10
1.807446841695902236e-07 1.123299503584765271e-10
1.807315366126746449e-07 1.123168417854696925e-10
1.807203304672508218e-07 1.117979067387515775e-10
1.807031555610201031e-07 1.121316657614366235e-10
1.806912333898103175e-07 1.117719716862704333e-10
1.806767585176906483e-07 1.118131685140873929e-10
1.806650989703198318e-07 1.115737115911953014e-10
1.806474583327813348e-07 1.123468176215464038e-10
1.806354700448636163e-07 1.121470866665377495e-10
1.806191599648519003e-07 1.126433743474062485e-10
1.806079738423753311e-07 1.122364367463775803e-10
1.805907044935453896e-07 1.125764257334659459e-10
1.805789487526366196e-07 1.121493553986298315e-10
1.805662826192527060e-07 1.118380942067251239e-10
1.805538278008460119e-07 1.117382596328765748e-10
1.805364479954772477e-07 1.124629274928683382e-10
1.805238941759381350e-07 1.121848718063373879e-10
1.805054681022291651e-07 1.126798517690195437e-10
1.804927252767666477e-07 1.129093669457965644e-10
1.804777336970855839e-07 1.128259208737265664e-10
1.804650334088770532e-07 1.124803536592999766e-10
1.804492084011392563e-07 1.124929735561316668e-10
1.804370681606217972e-07 1.122392208073571327e-10
1.804246442858692604e-07 1.120734858984040388e-10
1.804089761963382965e-07 1.125924368958436923e-10
1.803973918394404214e-07 1.121005167672233758e-10
1.803824096869815537e-07 1.128683939975672333e-10
1.803710085957926488e-07 1.125673311917271755e-10
1.803550611177591118e-07 1.118295310763015798e-10
1.803430581564834484e-07 1.115750088626893611e-10
1.803272209299568388e-07 1.123178179244858549e-10
1.803147965360418739e-07 1.120514085148923132e-10
1.802979814888712609e-07 1.120584592481778563e-10
1.802855024093985228e-07 1.120017476111727690e-10
1.802724892955166811e-07 1.118696246671049564e-10
1.802593061673108691e-07 1.121062510519450444e-10
1.802429477512828881e-07 1.126728122789526302e-10
1.802318254610756840e-07 1.118809912004271573e-10
1.802136065420011910e-07 1.121612056432508201e-10
1.802012895711513281e-07 1.117743586974674100e-10
1.801846689434239287e-07 1.126520066892072625e-10
1.801735932508999091e-07 1.119893280241884985e-10
1.801573199114643966e-07 1.124472762938864678e-10
1.801452671788950444e-07 1.122647628511264358e-10
1.801302885004127962e-07 1.122354412794603236e-10
1.801183850850626672e-07 1.118945872412146869e-10
1.801038147774761331e-07 1.122269055287024147e-10
1.800925113249334022e-07 1.117976236764058097e-10
1.800752278292877715e-07 1.122141275583081431e-10
1.800632660876885841e-07 1.119416437807737140e-10
1.800474099052089424e-07 1.123599224312834092e-10
1.800352257362635166e-07 1.120652710679709150e-10
1.800181049088812791e-07 1.123473886673167886e-10
1.800063093973314426e-07 1.118191767076156849e-10
1.799930959595045657e-07 1.118358875676743013e-10
1.799819241143502871e-07 1.112301200565825190e-10
1.799639066986832387e-07 1.114158653835009643e-10
1.799514434418848464e-07 1.111755742520739876e-10
1.799360171852932610e-07 1.116596162533477827e-10
1.799240261216344394e-07 1.116150373870224372e-10
1.799085554658056261e-07 1.117897752848124522e-10
1.798970098038259214e-07 1.111825087579710806e-10
1.798823935176690746e-07 1.113713945292565118e-10
1.798712895611283572e-07 1.108758929700618102e-10
1.798542092140717824e-07 1.111431922555563107e-10
1.798421675600130540e-07 1.111461190032964706e-10
1.798303223204849936e-07 1.103871717323333643e-10
1.798172696313586367e-07 1.106236941943330454e-10
1.797994803950481214e-07 1.111226974708862761e-10
1.797874698615813215e-07 1.108742939106585594e-10
1.797719867294712647e-07 1.110757906498231942e-10
1.797608164404934607e-07 1.108426905344506128e-10
1.797464828055308757e-07 1.112075645654620100e-10
1.797342260613269977e-07 1.107813345808176872e-10
1.797197400112049824e-07 1.111495546730230070e-10
1.797052222657056244e-07 1.115191502780016329e-10
1.796924637082044100e-07 1.111280873814627623e-10
1.796776130245292817e-07 1.116825336157134957e-10
1.796657407585791747e-07 1.116249904816394791e-10
1.796479701055749463e-07 1.116686895642008059e-10
1.796351159205647513e-07 1.118379433381785699e-10
1.796203958561459033e-07 1.119455936492063132e-10
1.796092431246238369e-07 1.114934613353739384e-10
1.795931662915324140e-07 1.113712647456249776e-10
1.795814846021521295e-07 1.110235226069503134e-10
1.795670536471691072e-07 1.111025188463633986e-10
1.795551825511697855e-07 1.112198314025822295e-10
1.795393420919924106e-07 1.118419734577281403e-10
1.795273493926638665e-07 1.116805242593545076e-10
1.795101406814021948e-07 1.118356072392448304e-10
1.794980921064310661e-07 1.113353547739693957e-10
1.794824240575413518e-07 1.116370680942984500e-10
1.794691293910622692e-07 1.112019765667829582e-10
1.794531171645155431e-07 1.115541334649194287e-10
1.794400536471794982e-07 1.114101561720911194e-10
1.794243791582685603e-07 1.117441999076826253e-10
1.794122374124859125e-07 1.111387518511964960e-10
1.793969519970223479e-07 1.112662930503398531e-10
1.793856522779398564e-07 1.108557813200808401e-10
1.793694283779977573e-07 1.110290435165142058e-10
1.793576082033452321e-07 1.108560580631058979e-10
1.793433698843319985e-07 1.111871354704754006e-10
1.793321474590514492e-07 1.107184601631563574e-10
1.793149204324285463e-07 1.111484320494189476e-10
1.793032933798511625e-07 1.109568617840729492e-10
1.792893525726559912e-07 1.113213363208422330e-10
1.792781673210823136e-07 1.105792214333529214e-10
1.792614521059071546e-07 1.108087684476727868e-10
1.792498825833075607e-07 1.103971590629609003e-10
1.792366018976404799e-07 1.107728788147868262e-10
1.792242826923017673e-07 1.104090849194018265e-10
1.792061770045780049e-07 1.113809151860503026e-10
1.791941350269894572e-07 1.110648780255922061e-10
1.791785010830133141e-07 1.121234531297353879e-10
1.791669352325234428e-07 1.117283591662873569e-10
1.791497933368679178e-07 1.114207447487311179e-10
1.791372826661140569e-07 1.116306163241544916e-10
1.791227244414329277e-07 1.114452616112549346e-10
1.791105116953566843e-07 1.109557567540112431e-10
1.790962051646982314e-07 1.113886441483729586e-10
1.790846330695686265e-07 1.113061196560981715e-10
1.790678899770547481e-07 1.112135810575010359e-10
1.790557324635591019e-07 1.113450330830802540e-10
1.790417507063770011e-07 1.113510995730080208e-10
1.790294363266183145e-07 1.109819402380868492e-10
1.790145080992027590e-07 1.113918576517263717e-10
1.790035349834299842e-07 1.108215802939972757e-10
1.789863796242214703e-07 1.114416741425574332e-10
1.789749060985722178e-07 1.106250909251371303e-10
1.789604196163510616e-07 1.108361060955973180e-10
1.789480734707820723e-07 1.105161162453442677e-10
1.789331129969977889e-07 1.113705245904553161e-10
1.789203984558775042e-07 1.118244766127004412e-10
1.789034849279873331e-07 1.116725671846256684e-10
1.788912808321249492e-07 1.115861295356403992e-10
1.788782483590140627e-07 1.111740925629771079e-10
1.788628003567951266e-07 1.113331813721669488e-10
1.788521050206876707e-07 1.106826098921004868e-10
1.788364846386256352e-07 1.107511863120733427e-10
1.788249831142499540e-07 1.105137389824111496e-10
1.788079039403487813e-07 1.112500667931734886e-10
1.787967907811467695e-07 1.106546520703404642e-10
1.787803642684268986e-07 1.105819291395162013e-10
1.787686623572004599e-07 1.103228802195781391e-10
1.787560839611031913e-07 1.100743328391321905e-10
1.787429391355549888e-07 1.104336393056507720e-10
1.787252880996268702e-07 1.106437646071086227e-10
1.787128957250482218e-07 1.105078898173978490e-10
1.786979943980098577e-07 1.111712184487201574e-10
1.786858365233270808e-07 1.105295305657850947e-10
1.786722914091970344e-07 1.104611032455519471e-10
1.786592512198920518e-07 1.106537087421851634e-10
1.786410223992284045e-07 1.110519386573871234e-10
1.786276560153728268e-07 1.114565176899701879e-10
1.786134730432017322e-07 1.116040136704291668e-10
1.786012404114171334e-07 1.114599092615313628e-10
1.785839413377555034e-07 1.117786909612172633e-10
1.785711592377236471e-07 1.118742772485749385e-10
1.785563760080870619e-07 1.114911585815583032e-10
1.785446226886608085e-07 1.111564352324802978e-10
1.785287254315798882e-07 1.116114448565055833e-10
1.785173577304229613e-07 1.112354754497893201e-10
1.785005928264764837e-07 1.115228048205998831e-10
1.784888855607462244e-07 1.108839043054844443e-10
1.784743050461023706e-07 1.110785387330463362e-10
1.784632683279939418e-07 1.107419786110718337e-10
1.784473228716518670e-07 1.108973413492376542e-10
1.784355830433817651e-07 1.106806739793533787e-10
1.784179455509872979e-07 1.106821860686671653e-10
1.784052823723686065e-07 1.107043482253803172e-10
1.783914644467336614e-07 1.105136220975806084e-10
1.783790443722512201e-07 1.100221902650175620e-10
1.783622907221834266e-07 1.104375701890036112e-10
1.783488542129199732e-07 1.103459514790708099e-10
1.783320336906347711e-07 1.114526741675123646e-10
1.783210438939481133e-07 1.110423535736922575e-10
1.783049328581833674e-07 1.113132551792864086e-10
1.782935766990969146e-07 1.108689096221135668e-10
1.782796960830786736e-07 1.108129775704264865e-10
1.782680332121806738e-07 1.105930390457309315e-10
1.782512397141503052e-07 1.104838980231786128e-10
1.782391713141277242e-07 1.102401752974423767e-10
1.782261903657550982e-07 1.104651840285899271e-10
1.782138417070435101e-07 1.099726568763995563e-10
1.781978603012123941e-07 1.102073856407900237e-10
1.781853823568131450e-07 1.104943013044714890e-10
1.781711581970105248e-07 1.107097994427972315e-10
1.781596475276592723e-07 1.105602579322950707e-10
1.781426644146224237e-07 1.107650260759110437e-10
1.781308833037711557e-07 1.106846690408014073e-10
1.781173241289363777e-07 1.108682718924487086e-10
1.781040612487879770e-07 1.104523937028188629e-10
1.780889974740819482e-07 1.108401508868655692e-10
1.780759221995867646e-07 1.107410709740211147e-10
1.780590439394915866e-07 1.102538649021723561e-10
1.780460393407682244e-07 1.106236273015536634e-10
1.780326368880249412e-07 1.105939567659306140e-10
1.780201070068964294e-07 1.101383134703762254e-10
1.780042456640119963e-07 1.103700125471843531e-10
1.779905977155229190e-07 1.109399702449893414e-10
1.779760912066200994e-07 1.114261913444978500e-10
1.779638454720140976e-07 1.105858251951253439e-10
1.779494655729812011e-07 1.109469929629226288e-10
1.779378687360576411e-07 1.106779140960189676e-10
1.779218276411944163e-07 1.102006087669737871e-10
1.779097535051559314e-07 1.101538506124190784e-10
1.778967014771058349e-07 1.101840771163520997e-10
1.778841888091198587e-07 1.101149580073536106e-10
1.778678694179104816e-07 1.101595460044541160e-10
1.778557618257580550e-07 1.099329102737419448e-10
1.778393313513370025e-07 1.101123038271265483e-10
1.778278308638626065e-07 1.098470907472339176e-10
1.778108506800998148e-07 1.100074028962728146e-10
1.777992258308256452e-07 1.097457819159984037e-10
1.777860274369029227e-07 1.096818844130399515e-10
1.777739870751796203e-07 1.096116462733795253e-10
1.777560458764747254e-07 1.099576429609967318e-10
1.777437230175919555e-07 1.098199163421485700e-10
1.777278421664044641e-07 1.105204183434695779e-10
1.777174149060341608e-07 1.096110157276145313e-10
1.777011615129036083e-07 1.094846089867581803e-10
1.776900103475665049e-07 1.090622232034813188e-10
1.776761017124953208e-07 1.092502141882172888e-10
1.776644615960224625e-07 1.088428222689066037e-10
1.776497688027188418e-07 1.097256043663307516e-10
1.776379926972476805e-07 1.089505926117616121e-10
1.776233571881195852e-07 1.093284307308685977e-10
1.776118152213568735e-07 1.093578993670144347e-10
1.775953679821435210e-07 1.092319891819082208e-10
1.775838538739193943e-07 1.092994619324272018e-10
1.775702809576444961e-07 1.092884776318665820e-10
1.775567807868524763e-07 1.093580617694278020e-10
1.775416452789015312e-07 1.095477172691083549e-10
1.775310887739614315e-07 1.088094709572584487e-10
1.775136830463311922e-07 1.092916242269521991e-10
1.775018678850711232e-07 1.090661505444796361e-10
1.774883141707194988e-07 1.094253215645637290e-10
1.774763070692139960e-07 1.092794481108053159e-10
1.774589154817808893e-07 1.097211580295072319e-10
1.774462765012908882e-07 1.097543229556109067e-10
1.774313710631498713e-07 1.099872284199391652e-10
1.774202829604956844e-07 1.095418905295000715e-10
1.774043703538805554e-07 1.093075279639270183e-10
1.773927886618527821e-07 1.089587068680855925e-10
1.773787209370227133e-07 1.090256559425988453e-10
1.773662793782424644e-07 1.088614984681501554e-10
1.773524684681815689e-07 1.093655154812016021e-10
1.773397306105158299e-07 1.088777321780074575e-10
1.773236177409826427e-07 1.091491052235742141e-10
1.773113762292920366e-07 1.091754777080793589e-10
1.772967713752097801e-07 1.097547651208271768e-10
1.772861823623451987e-07 1.089702601456669786e-10
1.772689711088106975e-07 1.097452693057454690e-10
1.772579720348649241e-07 1.090795070243387615e-10
1.772442420951735747e-07 1.092121582862630750e-10
1.772316730007634812e-07 1.089603386276838345e-10
1.772177130818476921e-07 1.091360767568934285e-10
1.772043835530036603e-07 1.090902075044171849e-10
1.771886091876365885e-07 1.092406400702042501e-10
1.771774285007934762e-07 1.085271495956929819e-10
1.771614370251006610e-07 1.085853856788450808e-10
1.771501872095864028e-07 1.085420288665921258e-10
1.771357151663738713e-07 1.091371185580308798e-10
1.771247803097688846e-07 1.086151113659063399e-10
1.771076929332944066e-07 1.090194923426098663e-10
1.770956984273120575e-07 1.089256063058444631e-10
1.770821434644111578e-07 1.092807663938351645e-10
1.770702919428448476e-07 1.087758263851972468e-10
1.770523418070217138e-07 1.090832179230222194e-10
1.770381120120636908e-07 1.093395180591162334e-10
1.770243569475110711e-07 1.092712217802535206e-10
1.770094767252942220e-07 1.092103945955111026e-10
1.769971452653180920e-07 1.092895696688736316e-10
1.769806494622982334e-07 1.095893463476182357e-10
1.769697144361405441e-07 1.092019042318573643e-10
1.769555820494624415e-07 1.094166316232481593e-10
1.769407193377108804e-07 1.093915909771567520e-10
1.769300500281101709e-07 1.087565909114257821e-10
1.769141945644397612e-07 1.091368224097001257e-10
1.769029060680151400e-07 1.082929848770307931e-10
1.768889417510602110e-07 1.083498548711924363e-10
1.768766046253582003e-07 1.084019633143697438e-10
1.768618772405300034e-07 1.090098326810702727e-10
1.768491025774738409e-07 1.090440911123075609e-10
1.768342196838230465e-07 1.085117606640780216e-10
1.768227106984630785e-07 1.081733271258092866e-10
1.768068435383836332e-07 1.082667762464860753e-10
1.767958169763820363e-07 1.080266019639894842e-10
1.767815005295992377e-07 1.086457738466290153e-10
1.767675137704715370e-07 1.080716821492978770e-10
1.767561947018778775e-07 1.078297527805261298e-10
1.767394701807378946e-07 1.083804511134427546e-10
1.767271339638105980e-07 1.081604692187367175e-10
1.767107648557232315e-07 1.089185311550557641e-10
1.766993503839928164e-07 1.083743535326652127e-10
1.766847892349496539e-07 1.082491001008314669e-10
1.766732666341314495e-07 1.078999098824139721e-10
1.766588639106811204e-07 1.084578069185195433e-10
1.766472023473752510e-07 1.086101807619761370e-10
1.766305728693930002e-07 1.085407060150695001e-10
1.766185962099271022e-07 1.084738725168041588e-10
1.766036755625211150e-07 1.086476273192274042e-10
1.765918393445023507e-07 1.087273708787103872e-10
1.765750733909103685e-07 1.088390553067888682e-10
1.765624310362487930e-07 1.091196366398078188e-10
1.765477825604145511e-07 1.093898372416972501e-10
1.765342060909008401e-07 1.098059458274830620e-10
1.765187129138762692e-07 1.097500702736075109e-10
1.765068735234744573e-07 1.087571779349412437e-10
1.764936221053730400e-07 1.085827792447229446e-10
1.764822544085932353e-07 1.080871076870152218e-10
1.764651131776741589e-07 1.086018837558667868e-10
1.764530485845741379e-07 1.086130005404726780e-10
1.764373143210488411e-07 1.092381362800098904e-10
1.764263929446011242e-07 1.087554962990854055e-10
1.764096126500368782e-07 1.087727596806911905e-10
1.763981867678556446e-07 1.085188196976767252e-10
1.763853268217638027e-07 1.082038411869389015e-10
1.763704585089321272e-07 1.082904789807334322e-10
1.763590600677198114e-07 1.081597683216747848e-10
1.763430984480432301e-07 1.084738995400820901e-10
1.763318034609930166e-07 1.079384571516559902e-10
1.763167998057240126e-07 1.080641230683956825e-10
1.763056223035029388e-07 1.079317955309339070e-10
1.762906248606737373e-07 1.080695339914576514e-10
1.762799453872972653e-07 1.074988329827903478e-10
1.762632721926423729e-07 1.084405825831716012e-10
1.762520262020507071e-07 1.078454315161099859e-10
1.762363626086262931e-07 1.078426166066960182e-10
1.762252679885300861e-07 1.075577967613959939e-10
1.762106622602723733e-07 1.082788870613405060e-10
1.761973592879480875e-07 1.082366914438647696e-10
1.761823016496961766e-07 1.083475506216136808e-10
1.761718414393096178e-07 1.076279350495846934e-10
1.761562627970180903e-07 1.084460111811047348e-10
1.761451621915947486e-07 1.081959655108800481e-10
1.761287350518479124e-07 1.083371853637677521e-10
1.761172978417020462e-07 1.079819786884507039e-10
1.761040398388578971e-07 1.083684354342049309e-10
1.760921601299401588e-07 1.078637481541932338e-10
1.760744174813413180e-07 1.085515431519140926e-10
1.760624900781031967e-07 1.082439915349777066e-10
1.760480783888881332e-07 1.085002668010584025e-10
1.760348757282119306e-07 1.083837090101679435e-10
1.760159732648745751e-07 1.086391273792410684e-10
1.760025721980206863e-07 1.090981296866654151e-10
1.759873052539122020e-07 1.094182098610908708e-10
1.759762475280691745e-07 1.089203265968934439e-10
1.759589932115398035e-07 1.094865425286879734e-10
1.759485362309217423e-07 1.085049662412521087e-10
1.759343007426889391e-07 1.087572746412511269e-10
1.759207144834933139e-07 1.085966077105656248e-10
1.759088764928796218e-07 1.085813616439457914e-10
1.758922275364556387e-07 1.085489168466895352e-10
1.758800823577734459e-07 1.080666591669320642e-10
1.758668731421876208e-07 1.082142643570267263e-10
1.758542591119777233e-07 1.081504296345788882e-10
1.758382198736065840e-07 1.084036471258210862e-10
1.758268625589008258e-07 1.082637659018737472e-10
1.758124732273332221e-07 1.084626221724172241e-10
1.758012845528945342e-07 1.082177504606598645e-10
1.757847355402293555e-07 1.081476876632261631e-10
1.757734236255312318e-07 1.074206581872530702e-10
1.757588271547195280e-07 1.076919183553814522e-10
1.757474784101725338e-07 1.076827036920603361e-10
1.757312180668991093e-07 1.084465909845899104e-10
1.757196871743643964e-07 1.078725790271632484e-10
1.757019135853803101e-07 1.081766371340724052e-10
1.756902732228292134e-07 1.076085776324736472e-10
1.756755126724116202e-07 1.076518281489023780e-10
1.756625782392997055e-07 1.074071465259086389e-10
1.756476811746947682e-07 1.082239268864221702e-10
1.756360401327283272e-07 1.079635463663824880e-10
1.756182241339130998e-07 1.082107721994457957e-10
1.756054034125058089e-07 1.083010672359910928e-10
1.755910321587699045e-07 1.082312165054632938e-10
1.755782011533555006e-07 1.077206886320230380e-10
1.755620560128835948e-07 1.085253524246153485e-10
1.755507280767150072e-07 1.079336277585629328e-10
1.755356898107244840e-07 1.083199988034561478e-10
1.755240401406250618e-07 1.079405263815387483e-10
1.755056325082906794e-07 1.084603510242852039e-10
1.754930684548914776e-07 1.080400421663922473e-10
1.754774661529199401e-07 1.087244401439531478e-10
1.754654204272110508e-07 1.081827920729151221e-10
1.754506613114739349e-07 1.088379522469178229e-10
1.754394574327378073e-07 1.082753977493635564e-10
1.754225851323086891e-07 1.084000157445258281e-10
1.754106949461370031e-07 1.080343959443442950e-10
1.753984436275127245e-07 1.076321700946070569e-10
1.753860006677996701e-07 1.073710317808048031e-10
1.753707965044096193e-07 1.078533918565378152e-10
1.753574475673675034e-07 1.079711963354903899e-10
1.753412758075298716e-07 1.081176585406083120e-10
1.753283861712815670e-07 1.078197405859857715e-10
1.753136552705434052e-07 1.080728726497489996e-10
1.753012761329648079e-07 1.078518336712468172e-10
1.752850889306010317e-07 1.075243602642985946e-10
1.752734523599311751e-07 1.072456991686790291e-10
1.752610293787302909e-07 1.072074220706679869e-10
1.752481842545119215e-07 1.071699742126448463e-10
1.752305577095356476e-07 1.078210173092549343e-10
1.752184234660250870e-07 1.077972997566274734e-10
1.752049790587330953e-07 1.079278846113315821e-10
1.751920271603002607e-07 1.077913862281785302e-10
1.751752562770206240e-07 1.078868987742338877e-10
1.751631752941621194e-07 1.076807725636632709e-10
1.751474307061046623e-07 1.083437457803458606e-10
1.751355348832896278e-07 1.070321654517874587e-10
1.751210477193458890e-07 1.077218733845093301e-10
1.751098497920171176e-07 1.074637226315684368e-10
1.750920883132483932e-07 1.077240671853051746e-10
1.750801741663924749e-07 1.073203021771946926e-10
1.750640629574575870e-07 1.075770629474256113e-10
1.750537984671861660e-07 1.068361317518071773e-10
1.750391554244694549e-07 1.076856808523109210e-10
1.750272808109434470e-07 1.071176402918266273e-10
1.750120647783341015e-07 1.074769379106911994e-10
1.750009676595606067e-07 1.070957358780830042e-10
1.749853198848038874e-07 1.073012490271315476e-10
1.749744483933031785e-07 1.066430231360026709e-10
1.749606411508710689e-07 1.069901500668905092e-10
1.749460434260140371e-07 1.070509892947846331e-10
1.749349766687181024e-07 1.066761252861557974e-10
1.749196345872253137e-07 1.071210089971246119e-10
1.749084095461353668e-07 1.067070011943040083e-10
1.748923950376383115e-07 1.068903774952157749e-10
1.748812621173224146e-07 1.065910458426950112e-10
1.748675183174948682e-07 1.069081374613394360e-10
1.748560822064126587e-07 1.067317063997502356e-10
1.748395852410485296e-07 1.068609150239260810e-10
1.748277503445271857e-07 1.067622238816327866e-10
1.748141263388527248e-07 1.071141771020909476e-10
1.748020987374745202e-07 1.067630100811657864e-10
1.747847023912826256e-07 1.071746527980550665e-10
1.747725940379489643e-07 1.073744165397220790e-10
1.747576041538814302e-07 1.078026961567274721e-10
1.747434676405980926e-07 1.079269193120865154e-10
1.747312722314626968e-07 1.078653463919729361e-10
1.747145595032342133e-07 1.077642177599016538e-10
1.747027701370786892e-07 1.074665668929793405e-10
1.746896894394980213e-07 1.073733233103188477e-10
1.746781182163592160e-07 1.073467989216848563e-10
1.746620911826577765e-07 1.070908749681380333e-10
1.746505342756403735e-07 1.068615204237002936e-10
1.746375329304496269e-07 1.067397674091080076e-10
1.746216047055595784e-07 1.066608564147177919e-10
1.746098868898086768e-07 1.067719482476921227e-10
1.745949634702216395e-07 1.068234804575705607e-10
1.745834417662267260e-07 1.064429775364984651e-10
1.745686636830659519e-07 1.063490544292482761e-10
1.745570529048395009e-07 1.061938780085173624e-10
1.745435657825538758e-07 1.062526783777930859e-10
1.745318538977300266e-07 1.064119752416004126e-10
1.745151171387214699e-07 1.067276049616994792e-10
1.745037751103681976e-07 1.065514283713606747e-10
1.744896177097157872e-07 1.069791631976537120e-10
1.744780310493236440e-07 1.061946356350770311e-10
1.744641667378279140e-07 1.063086977505520577e-10
1.744527434546151043e-07 1.063094638960385770e-10
1.744346740879780252e-07 1.065949121980093663e-10
1.744219071333124296e-07 1.066600962105297189e-10
1.744060675553624574e-07 1.070617931628718215e-10
1.743935274705787073e-07 1.067690671403885195e-10
1.743785911300138677e-07 1.075432320419837223e-10
1.743668651453211833e-07 1.074254401929280279e-10
1.743495102846319675e-07 1.073000513930834560e-10
1.743373178172533002e-07 1.077576737432327717e-10
1.743241777714085751e-07 1.074678011077097809e-10
1.743095982586752343e-07 1.072060684586775585e-10
1.742979773140268899e-07 1.070791237999104044e-10
1.742845738100813878e-07 1.069921796710747202e-10
1.742720097177353729e-07 1.062613768022214936e-10
1.742571507423034757e-07 1.065999280075846608e-10
1.742464573594021948e-07 1.061360804663674734e-10
1.742316799790985871e-07 1.062442799869373077e-10
1.742208033965010813e-07 1.059303001986773527e-10
1.742042181155425593e-07 1.063252116383123027e-10
1.741927081751438907e-07 1.061279188457075451e-10
1.741792559043099101e-07 1.062059429326294784e-10
1.741675133496273629e-07 1.063166334850319725e-10
1.741508298343898131e-07 1.066215726234714816e-10
1.741395341838469130e-07 1.063770010957941641e-10
1.741243721334911790e-07 1.066615420254155717e-10
1.741121252974068677e-07 1.061266038476504601e-10
1.740942506811086201e-07 1.065726889681741175e-10
1.740817645181421514e-07 1.064949368541487603e-10
1.740686554957452637e-07 1.070165868123758012e-10
1.740560073933611801e-07 1.069827870972986591e-10
1.740394970546901816e-07 1.070465214191243089e-10
1.740275008575730160e-07 1.067081511744937095e-10
1.740114537926838832e-07 1.068143508940046645e-10
1.739987057177075437e-07 1.068281699651949261e-10
1.739830641883541052e-07 1.070952045317167588e-10
1.739721222359885773e-07 1.065662222890301444e-10
1.739556096887158295e-07 1.065561003784786630e-10
1.739443160851618775e-07 1.061413459272410734e-10
1.739319694136312471e-07 1.059181908687977977e-10
1.739200184564267715e-07 1.056729889299576240e-10
1.739034673184574871e-07 1.065710901342870816e-10
1.738921588191238175e-07 1.061139941198071478e-10
1.738795347526583060e-07 1.061193500709311162e-10
1.738664141086987020e-07 1.064139196871119655e-10
1.738493768674695738e-07 1.067623496536518917e-10
1.738375989858131237e-07 1.064524991593153540e-10
1.738216895900549994e-07 1.066006988635877664e-10
1.738094880964106018e-07 1.067900290264083075e-10
1.737934654952324695e-07 1.067466574093471239e-10
1.737826269104522975e-07 1.059571777588088041e-10
1.737685449204946980e-07 1.064998562521131363e-10
1.737578932591122181e-07 1.057903640466761806e-10
1.737414317078543917e-07 1.058743335914822750e-10
1.737301982392243238e-07 1.056204428493015185e-10
1.737169342723940352e-07 1.058306611653765509e-10
1.737055279712006306e-07 1.056764740300455366e-10
1.736895700315614973e-07 1.057140519685859444e-10
1.736779433188004177e-07 1.054195157601854266e-10
1.736630409706029816e-07 1.057614196697859297e-10
1.736521669442364817e-07 1.055231825041579006e-10
1.736374421093367833e-07 1.058796413250458238e-10
1.736262471880753198e-07 1.057265832685335534e-10
1.736097903586886846e-07 1.056906896421710728e-10
1.735972639164881571e-07 1.058866905548197356e-10
1.735817206333883571e-07 1.062986033993173940e-10
1.735691082244961618e-07 1.061557677510564902e-10
1.735512631937523458e-07 1.064504397383700878e-10
1.735405922267726975e-07 1.054335152501704216e-10
1.735264691454015124e-07 1.059323119583561282e-10
1.735112426857996720e-07 1.062395751379867606e-10
1.735005656123017177e-07 1.057436307170841169e-10
1.734844765079746844e-07 1.067584213617527726e-10
1.734738933244848931e-07 1.061781407590870409e-10
1.734588897214234795e-07 1.065439397364442957e-10
1.734473818375793551e-07 1.064321759777992126e-10
1.734323039461894842e-07 1.061007697340502589e-10
1.734207400207542773e-07 1.057448238395812522e-10
1.734052482627006872e-07 1.057670484161552017e-10
1.733932537583094365e-07 1.056270812801715177e-10
1.733786412604454540e-07 1.056854438001196688e-10
1.733676259392703459e-07 1.053924509598799667e-10
1.733527419506706485e-07 1.056801884378779276e-10
1.733422395469277031e-07 1.050877505142209920e-10
1.733257804552230567e-07 1.057788922246918024e-10
1.733147127512559686e-07 1.051863411388759363e-10
1.733012388410354652e-07 1.054719873743149843e-10
1.732888261407546560e-07 1.056099964474977404e-10
1.732721076519454131e-07 1.063999738134968282e-10
1.732608289290742195e-07 1.058597745115738780e-10
1.732448429968739985e-07 1.056407109862239272e-10
1.732328308462539074e-07 1.057435507149636449e-10
1.732175509387856391e-07 1.061099920491929782e-10
1.732055509219021942e-07 1.060005421196405460e-10
1.731884394143369457e-07 1.066151470331813026e-10
1.731773074029048183e-07 1.061754206308398280e-10
1.731617137224574991e-07 1.064024259483608401e-10
1.731503691144701770e-07 1.062958181013072655e-10
1.731342140975483136e-07 1.056846667856594892e-10
1.731218477507443934e-07 1.056485663492966505e-10
1.731087116745194962e-07 1.059753505868540611e-10
1.730968806541804259e-07 1.057656623912075003e-10
1.730794963263501050e-07 1.062230945851567534e-10
1.730680468701780760e-07 1.058982847386329528e-10
1.730522435640518803e-07 1.062632444769304356e-10
1.730423774183288333e-07 1.054903382688305102e-10
1.730252244078039540e-07 1.052193997617936863e-10
1.730131834677760008e-07 1.053492814697242255e-10
1.730021010243445462e-07 1.050949407912147003e-10
1.729850850220013640e-07 1.057225077313916411e-10
1.729738116723139262e-07 1.053134251228614230e-10
1.729589941654110674e-07 1.056754655358108977e-10
1.729485962512312023e-07 1.048874314105968391e-10
1.729319251867418290e-07 1.053361569129629118e-10
1.729206854831469968e-07 1.049266654240069404e-10
1.729083709749196966e-07 1.047371642637510194e-10
1.728961191458264066e-07 1.046292078678866028e-10
1.728785200913876039e-07 1.052665103307544400e-10
1.728651570188416856e-07 1.056371474029458076e-10
1.728506640687218105e-07 1.060166749704525521e-10
1.728372087411498199e-07 1.056682859563058268e-10
1.728202142457601680e-07 1.059751567577266516e-10
1.728077908099482836e-07 1.060705541105585423e-10
1.727949288385511398e-07 1.057900788990797560e-10
1.727826894964314019e-07 1.055929456570028657e-10
1.727665584854839077e-07 1.054001197724800408e-10
1.727541813803356681e-07 1.053727320661852482e-10
1.727401264518598412e-07 1.058171716231355552e-10
1.727289065921671268e-07 1.055084361698150434e-10
1.727113563095445227e-07 1.056264455640656760e-10
1.726998290966906304e-07 1.055180127204626593e-10
1.726848628483636259e-07 1.057312562419277700e-10
1.726717672290499126e-07 1.050778001755635505e-10
1.726608017704802861e-07 1.045919455929780213e-10
1.726462329407456193e-07 1.051444272279964009e-10
1.726355963379763121e-07 1.046268923016536480e-10
1.726194616419594648e-07 1.047872925585857439e-10
1.726081445899097425e-07 1.044438862608040736e-10
1.725940150167583004e-07 1.046892252624115085e-10
1.725830000709973530e-07 1.042524412271132767e-10
1.725657391731024235e-07 1.047872133354005494e-10
1.725545480722842834e-07 1.042206723730733487e-10
1.725387933833999850e-07 1.047752157600493832e-10
1.725275263644548474e-07 1.044920499070022163e-10
1.725101453438464579e-07 1.053297839548743679e-10
1.724985616499408583e-07 1.049830923243834496e-10
1.724858553727337550e-07 1.051331589127873989e-10
1.724734215243135834e-07 1.050927983052703802e-10
1.724564241751798291e-07 1.056258894842178819e-10
1.724455284467870259e-07 1.048763669323644985e-10
1.724326503275987742e-07 1.048377995171825798e-10
1.724205926148884620e-07 1.046724882591813548e-10
1.724040687345904567e-07 1.047829868830092589e-10
1.723920792454442555e-07 1.045970465993911698e-10
1.723769341325082008e-07 1.050963976361140260e-10
1.723648521057301608e-07 1.048406852294261664e-10
1.723475979055899989e-07 1.051163045865028557e-10
1.723355660158020641e-07 1.051173043621962718e-10
1.723228868320034170e-07 1.051292230064870351e-10
1.723095629409132998e-07 1.054280168290194058e-10
1.722934922939661503e-07 1.054066293612456452e-10
1.722824509295843531e-07 1.047990696529209430e-10
1.722702224111763200e-07 1.045140757067471120e-10
1.722579066273216893e-07 1.045357760766896720e-10
1.722402638574327783e-07 1.054396237936981721e-10
1.722293328164106017e-07 1.047657356591685242e-10
1.722157402220304385e-07 1.044502945311100405e-10
1.722049469413339344e-07 1.038161758546170355e-10
1.721887260965040183e-07 1.044107081377656510e-10
1.721772534690950370e-07 1.044827554125857258e-10
1.721626071654295662e-07 1.043060541675217127e-10
1.721516503565097283e-07 1.038806241334009481e-10
1.721357006378945013e-07 1.043531375216110745e-10
1.721250226964670587e-07 1.040623422686567424e-10
1.721112476878631954e-07 1.045238773808855755e-10
1.720964617828144423e-07 1.046166138890663362e-10
1.720861488702051257e-07 1.039767855484776903e-10
1.720718875785692370e-07 1.041057012121868807e-10
1.720609159920214866e-07 1.039279170109169774e-10
1.720443771062750993e-07 1.043001856653770937e-10
1.720327458668712967e-07 1.043437104225358069e-10
1.720199906910028787e-07 1.044472643984378786e-10
1.720078349513790625e-07 1.044040406331655052e-10
1.719913552441023342e-07 1.048283045603555324e-10
1.719789794945755342e-07 1.042817814886568060e-10
1.719644976961915930e-07 1.044506463425481546e-10
1.719534445522002871e-07 1.038970201719425280e-10
1.719372085850617236e-07 1.041427867463249558e-10
1.719257632257711935e-07 1.039377743020178584e-10
1.719104049680540950e-07 1.045306142162201061e-10
1.718995681015446840e-07 1.043278624068823982e-10
1.718835015880659070e-07 1.041734496092053844e-10
1.718722080691269731e-07 1.038003160478641545e-10
1.718597480158185694e-07 1.037728819258986310e-10
1.718475301918466697e-07 1.037756873549980928e-10
1.718305348052732193e-07 1.046386326526209710e-10
1.718182763935826526e-07 1.046652252124185227e-10
1.717999626567183662e-07 1.052535034775277337e-10
1.717879672683316622e-07 1.050641941136822503e-10
1.717724143842147313e-07 1.056188993213305071e-10
1.717574960471864783e-07 1.053298342084252232e-10
1.717461252892485281e-07 1.045868784003165180e-10
1.717312510391652434e-07 1.049625155699990478e-10
1.717195436145922983e-07 1.052135195963337097e-10
1.717036442460920481e-07 1.055405621211812290e-10
1.716923703897243509e-07 1.048337847647925068e-10
1.716787570824919599e-07 1.048230669653754081e-10
1.716676133268372164e-07 1.045937620013449678e-10
1.716500161737620695e-07 1.049568596998766840e-10
1.716381889709074776e-07 1.048364436326796042e-10
1.716247946538827773e-07 1.048633184978608591e-10
1.716137265733699719e-07 1.045098747104917957e-10
1.715974320839032489e-07 1.045630798618962703e-10
1.715857725421338877e-07 1.040699697980385716e-10
1.715730150851875051e-07 1.042733553971652105e-10
1.715609077410113324e-07 1.040916192139464495e-10
1.715432451301349176e-07 1.045145445517030721e-10
1.715294857121318986e-07 1.049994909190756891e-10
1.715161514188980039e-07 1.051124882307843096e-10
1.715038723910738782e-07 1.044685008102787170e-10
1.714888219924924268e-07 1.042567205875683519e-10
1.714774501359350357e-07 1.037949218837872718e-10
1.714634041034572010e-07 1.042539228525989205e-10
1.714523880879360988e-07 1.040079550399587433e-10
1.714356514526028491e-07 1.042479753474122410e-10
1.714238679394550225e-07 1.042804841274267297e-10
1.714089424684394991e-07 1.045873280370536392e-10
1.713986844989223148e-07 1.038695144063144931e-10
1.713816270684641536e-07 1.043853725481464888e-10
1.713702749445108156e-07 1.042544189625900074e-10
1.713559800695956907e-07 1.045525344296051361e-10
1.713449659638113767e-07 1.041623152540126686e-10
1.713290949498517177e-07 1.038410180990678222e-10
1.713174753147939986e-07 1.037786910124697894e-10
1.713037228325041424e-07 1.041142040854613152e-10
1.712926418452262710e-07 1.038064551881548613e-10
1.712759780313957038e-07 1.043579874023158313e-10
1.712648099521550174e-07 1.041563061298695459e-10
1.712517773306341118e-07 1.040859987867542307e-10
1.712378046723549987e-07 1.036993483420631453e-10
1.712265493564756758e-07 1.036890172038941021e-10
1.712112837091501757e-07 1.040337233473537788e-10
1.712003291769742466e-07 1.039550728572534172e-10
1.711853988788561290e-07 1.040304201201712211e-10
1.711747601322852899e-07 1.036091898238646863e-10
1.711584142534074252e-07 1.043047420982234084e-10
1.711470213711506607e-07 1.041446822257544591e-10
1.711309525920239742e-07 1.039987180041510761e-10
1.711192426809160382e-07 1.037192970815549221e-10
1.711051192495317016e-07 1.043234918049248274e-10
1.710929465021762129e-07 1.039490060945205538e-10
1.710791093632071632e-07 1.040928511851680738e-10
1.710671550349904932e-07 1.038301217561295239e-10
1.710513221787387395e-07 1.038370487497557727e-10
1.710400367414078857e-07 1.033136950728418449e-10
1.710254523335625107e-07 1.037330677507358954e-10
1.710132004662712111e-07 1.040557484748913965e-10
1.709960779229749760e-07 1.039196301285190852e-10
1.709839628201347134e-07 1.033627712559933445e-10
1.709701782185948900e-07 1.033561547834967346e-10
1.709573037775696819e-07 1.037824012251242855e-10
1.709397724873082066e-07 1.046528958481817130e-10
1.709277154176942658e-07 1.044745372246671697e-10
1.709123149564468562e-07 1.043236038026773906e-10
1.709014052059589360e-07 1.041012587293716462e-10
1.708864653185409591e-07 1.043579187785525018e-10
1.708748314519819908e-07 1.043680969988243993e-10
1.708598064008169902e-07 1.045374667020437013e-10
1.708488365444781096e-07 1.040560120879667151e-10
1.708330626073627696e-07 1.043003797423318473e-10
1.708219571543365453e-07 1.041964430183037568e-10
1.708090509315070671e-07 1.038723341639211047e-10
1.707956814752851393e-07 1.041836424940182708e-10
1.707809748894654175e-07 1.042699857086394043e-10
1.707701123620516031e-07 1.034687801978787400e-10
1.707541580710416714e-07 1.034405759750101531e-10
1.707430295316103003e-07 1.033253858620755742e-10
1.707290515238725330e-07 1.039800947405836964e-10
1.707186529689402218e-07 1.032702005916772854e-10
1.707021030649326113e-07 1.038268659526378793e-10
1.706909971611901766e-07 1.034322355522703440e-10
1.706778601097448012e-07 1.037173487713135697e-10
1.706654926943242206e-07 1.036432721550424871e-10
1.706490614957220003e-07 1.039898328239757022e-10
1.706371820147706595e-07 1.038271749063972720e-10
1.706229738922039569e-07 1.039767008666309956e-10
1.706108337785117352e-07 1.039273835430437538e-10
1.705970523812442941e-07 1.040920407206033028e-10
1.705859947094197869e-07 1.038530620974878934e-10
1.705692735209312791e-07 1.037636154927448202e-10
1.705566890358259136e-07 1.036411212408853062e-10
1.705416976309934937e-07 1.041837105928793180e-10
1.705309354258275328e-07 1.036278089709723359e-10
1.705159560098771343e-07 1.032211409639578403e-10
1.705046176039301148e-07 1.026043760867654616e-10
1.704918192840700955e-07 1.028073205163303476e-10
1.704783990927436403e-07 1.026830409420765019e-10
1.704644683070601775e-07 1.029079113634594122e-10
1.704519948091083983e-07 1.031174215397673828e-10
1.704372684419993402e-07 1.033438368141335636e-10
1.704248614565270858e-07 1.034521638885122327e-10
1.704081483713857851e-07 1.037461127332146479e-10
1.703966694728886783e-07 1.033792881446369749e-10
1.703830329047715914e-07 1.036226231351798157e-10
1.703726556175941737e-07 1.028882107910502232e-10
1.703562734260918025e-07 1.030390288696287507e-10
1.703445766606666454e-07 1.027131485953766565e-10
1.703297646182579589e-07 1.030983497533622988e-10
1.703182453267509455e-07 1.029535974157311331e-10
1.703005319134189462e-07 1.034660473340502003e-10
1.702885627818265475e-07 1.031738241079952546e-10
1.702726992955484818e-07 1.034301318718899862e-10
1.702626010865972629e-07 1.027845558869466401e-10
1.702489190603168211e-07 1.031345368651594647e-10
1.702361051673924777e-07 1.029440528859646375e-10
1.702212440307855029e-07 1.032005312273280176e-10
1.702106082830915354e-07 1.025141149780917149e-10
1.701946548077660469e-07 1.028088058379190648e-10
1.701838630531904296e-07 1.024772765940369610e-10
1.701705323462364353e-07 1.026693102734561605e-10
1.701592039809725769e-07 1.026250190433602769e-10
1.701432522863138696e-07 1.026560379870647545e-10
1.701322702633103604e-07 1.021649834624912854e-10
1.701194947023800038e-07 1.024057387329596164e-10
1.701085448784755167e-07 1.021998894812981547e-10
1.700922344786132807e-07 1.026113387685561949e-10
1.700809862064496447e-07 1.023465865347655655e-10
1.700671263281926469e-07 1.024662627942684369e-10
1.700566562524945079e-07 1.020397904235382248e-10
1.700427141028827965e-07 1.026706499883099020e-10
1.700317526668571252e-07 1.024352714815683460e-10
1.700140745080170694e-07 1.026791584818430657e-10
1.700017751755133201e-07 1.024253594537615232e-10
1.699850429817160728e-07 1.029832472543644584e-10
1.699728240283504107e-07 1.027683004041475212e-10
1.699580694045679804e-07 1.034178205708026364e-10
1.699470617179589592e-07 1.032050671130397888e-10
1.699303832453498164e-07 1.031198125390651878e-10
1.699186383688560990e-07 1.031642771684402771e-10
1.699053975401173310e-07 1.031890255572729686e-10
1.698911065601011019e-07 1.030791395415336096e-10
1.698799403516602638e-07 1.030225953763162057e-10
1.698651941490279379e-07 1.030917726813580715e-10
1.698545806308823613e-07 1.023853324009078583e-10
1.698371199563181925e-07 1.026745951653735564e-10
1.698254516833691835e-07 1.026616328089123895e-10
1.698102294117782316e-07 1.030616752310152162e-10
1.697994005514458638e-07 1.024722375742925790e-10
1.697828185166112251e-07 1.031259287056760639e-10
1.697716091483848241e-07 1.024395824059340663e-10
1.697585593812211209e-07 1.026501266208085210e-10
1.697468407092100656e-07 1.027572801195223730e-10
1.697284823137334310e-07 1.036919022309321077e-10
1.697166526942124195e-07 1.031036124146049232e-10
1.697017371221004267e-07 1.033836922541617846e-10
1.696908812003687662e-07 1.031171861439816610e-10
1.696748213922533361e-07 1.029070721147009088e-10
1.696639215982198589e-07 1.024390105144819724e-10
1.696506426135967947e-07 1.026759032296483905e-10
1.696398958299546110e-07 1.021354009853571811e-10
1.696234911021159005e-07 1.025746213608554868e-10
1.696126335594962481e-07 1.023417928926795064e-10
1.695995534579424897e-07 1.023069673728462397e-10
1.695851728927312298e-07 1.022425035560768757e-10
1.695747709309134496e-07 1.017326741806216072e-10
1.695601916210799427e-07 1.021790945664046705e-10
1.695485796292341081e-07 1.025884579134459982e-10
1.695310827702756066e-07 1.032426910297414142e-10
1.695202792645307765e-07 1.027235461789378816e-10
1.695059177925464669e-07 1.030841742503171836e-10
1.694919674228215155e-07 1.028584260734032871e-10
1.694813988293560001e-07 1.023991428066509451e-10
1.694639791301939051e-07 1.026829115923419765e-10
1.694521435012610388e-07 1.024241247797022769e-10
1.694369512590698094e-07 1.031037488090974654e-10
1.694267194464995600e-07 1.024425290824066180e-10
1.694103896587026768e-07 1.027220808587649214e-10
1.693992941204484306e-07 1.021553891971252244e-10
1.693867808435497651e-07 1.022596480096982739e-10
1.693744807847567946e-07 1.024012375191656554e-10
1.693567159084956142e-07 1.030598914424638848e-10
1.693445259427838374e-07 1.030021936024788982e-10
1.693316522980852726e-07 1.026187372987849960e-10
1.693162723593652286e-07 1.027966693373081168e-10
1.693051069311431671e-07 1.024649838556373721e-10
1.692895035824832228e-07 1.026052145401111593e-10
1.692784314677831208e-07 1.021998771243736685e-10
1.692641948202665888e-07 1.025174718441996912e-10
1.692535158276477006e-07 1.021951400866800810e-10
1.692371035179203851e-07 1.024354406237141263e-10
1.692262682400481070e-07 1.017206283026081420e-10
1.692134779713295309e-07 1.021778805073381170e-10
1.692015129206232345e-07 1.018905686625365298e-10
1.691850521642068321e-07 1.021789277855937298e-10
1.691737672693918989e-07 1.021844998753880351e-10
1.691606511132096258e-07 1.023170503030268949e-10
1.691453524142404338e-07 1.025216582020170857e-10
1.691347030775156842e-07 1.022492758623223055e-10
1.691192499211544153e-07 1.023885621714027362e-10
1.691082313988910012e-07 1.019048529074512284e-10
1.690942313281943862e-07 1.021388187521596075e-10
1.690833873236556901e-07 1.017785573758604760e-10
1.690677540036433235e-07 1.022662589653215820e-10
1.690568091139253210e-07 1.019989005647856307e-10
1.690428669390425933e-07 1.026292487379505372e-10
1.690292800158062247e-07 1.019843496262514652e-10
1.690182547965471697e-07 1.018799032261192977e-10
1.690022937572454672e-07 1.019741939666501347e-10
1.689909596158377572e-07 1.017507468117920951e-10
1.689776842125084280e-07 1.019324143105983985e-10
1.689658956901730816e-07 1.021018636208948066e-10
1.689494733565007702e-07 1.013357311114526680e-10
1.689374950436028423e-07 1.015434835500586606e-10
1.689232672974096251e-07 1.021220313396343315e-10
1.689127181882234607e-07 1.015909861061446131e-10
1.688971512949342505e-07 1.015047754133559124e-10
1.688861239842851507e-07 1.010729953169041080e-10
1.688724565280828678e-07 1.012637784674011623e-10
1.688607051602614471e-07 1.012869550652755104e-10
1.688467617464466562e-07 1.016675750259653016e-10
1.688344483018027878e-07 1.012816777562682961e-10
1.688187551952337448e-07 1.014770568294513282e-10
1.688073552139002522e-07 1.013179039174595473e-10
1.687909164502952140e-07 1.017135497183557783e-10
1.687797183749111714e-07 1.015242335240684031e-10
1.687674391701739180e-07 1.015101228196966309e-10
1.687557950027197467e-07 1.011248287342924471e-10
1.687391790669447201e-07 1.018209421049314841e-10
1.687282113480507862e-07 1.014748824888508175e-10
1.687137712680402419e-07 1.020146486075176954e-10
1.687007148451519430e-07 1.019850264841949143e-10
1.686890717593012207e-07 1.014149112615081228e-10
1.686748623273568951e-07 1.017748631357743794e-10
1.686642032229924109e-07 1.014703264793874127e-10
1.686469947841232207e-07 1.017162788678014060e-10
1.686353051610757248e-07 1.014756654652005279e-10
1.686200740678240863e-07 1.022967003070030499e-10
1.686070625486567595e-07 1.021989811001678432e-10
1.685951543503663490e-07 1.018037307433425694e-10
1.685807911750254376e-07 1.020738865664740634e-10
1.685694998328297027e-07 1.020383956817648860e-10
1.685531285081455488e-07 1.022819866438149017e-10
1.685415803062614246e-07 1.023649172795545260e-10
1.685284112324272642e-07 1.022886260773942863e-10
1.685169545359811323e-07 1.016886597647144090e-10
1.685030321979276120e-07 1.020612582922791740e-10
1.684896594006772120e-07 1.022009007850975752e-10
1.684784636187574822e-07 1.013558352443689463e-10
1.684646895514667860e-07 1.016706714656665886e-10
1.684511632600099316e-07 1.018438878834726657e-10
1.684394891595796746e-07 1.013876624494036654e-10
1.684256424144994908e-07 1.018385950342711306e-10
1.684126721699359738e-07 1.019039309098257902e-10
1.683969879185301793e-07 1.022947643909811855e-10
1.683860030347379800e-07 1.018349894408462337e-10
1.683695910516582798e-07 1.019671785337717496e-10
1.683581624254909172e-07 1.020556303122402653e-10
1.683441242987844813e-07 1.022140109463456246e-10
1.683302391032386976e-07 1.018385400145892474e-10
1.683179367063121790e-07 1.016638429539785687e-10
1.682999464192677109e-07 1.020800547556037081e-10
1.682883089872841433e-07 1.015029455449770629e-10
1.682750042988938968e-07 1.018189048429500655e-10
1.682625521495906693e-07 1.018879618846695122e-10
1.682477718519572282e-07 1.023512288450649282e-10
1.682362130766368182e-07 1.025631262447360286e-10
1.682213855180653104e-07 1.027940459058288452e-10
1.682111495871727229e-07 1.022310426752968485e-10
1.681961555667927444e-07 1.026865236924656022e-10
1.681862473553464587e-07 1.018439994120632748e-10
1.681705154232602115e-07 1.021673837161410141e-10
1.681594748224722900e-07 1.016364956520260841e-10
1.681450713320860373e-07 1.018077816098965641e-10
1.681330616104412897e-07 1.015896200479333671e-10
1.681185510321377905e-07 1.024644621944108164e-10
1.681077256042258647e-07 1.019506845011303149e-10
1.680905187288328790e-07 1.021238785129296650e-10
1.680787619531396386e-07 1.016659423898939659e-10
1.680625026642423977e-07 1.022947856095743697e-10
1.680525045094061738e-07 1.016655174732188743e-10
1.680388268976415421e-07 1.019111092619710603e-10
1.680256536966437137e-07 1.019169262644648588e-10
1.680142111020694381e-07 1.018384974041852229e-10
1.679963408040986803e-07 1.020979849536151831e-10
1.679839366237986681e-07 1.020403776937466427e-10
1.679691243497636605e-07 1.022469052884764721e-10
1.679586512985801263e-07 1.015749931720105004e-10
1.679417397936957214e-07 1.017998307957280961e-10
1.679298602196155963e-07 1.014678104488671316e-10
1.679153586525800238e-07 1.019300703366420678e-10
1.679019396805583432e-07 1.019409953398196750e-10
1.678892411462638522e-07 1.018426489525416286e-10
1.678757024600334585e-07 1.020123531879704867e-10
1.678645085046468940e-07 1.014682346436003362e-10
1.678477871279754321e-07 1.013884662163215901e-10
1.678357738231815767e-07 1.013554812587535032e-10
1.678222508758282417e-07 1.013921549084799179e-10
1.678105042014219934e-07 1.010597695467690994e-10
1.677945452472923726e-07 1.013923302797010808e-10
1.677829373357529786e-07 1.013228909999133274e-10
1.677696654010173217e-07 1.015222379409798764e-10
1.677590374716747060e-07 1.011503728529612885e-10
1.677430449794397837e-07 1.012292651562772084e-10
1.677320175814381085e-07 1.012647232621733575e-10
1.677192861496930355e-07 1.013023554566774182e-10
1.677047628005345860e-07 1.015402685757473478e-10
1.676938819703121186e-07 1.010763419907520398e-10
1.676790543678956973e-07 1.014745594674832957e-10
1.676683552816970395e-07 1.011759783055262142e-10
1.676531363242504751e-07 1.013730191603536138e-10
1.676422155739746174e-07 1.009292648277973879e-10
1.676279250441364151e-07 1.010652833427432471e-10
1.676170826735830106e-07 1.008624508565538287e-10
1.676026404371683813e-07 1.010875428215884059e-10
1.675923151525830467e-07 1.006214007908225521e-10
1.675770549010813550e-07 1.008563955361591581e-10
1.675658963329167176e-07 1.005917581222297184e-10
1.675512786794284918e-07 1.004999043898289081e-10
1.675400420697840239e-07 1.002128187602395161e-10
1.675247800821972507e-07 1.007759884145087068e-10
1.675132963415057255e-07 1.008062221700959045e-10
1.674957496128207364e-07 1.010791486076942607e-10
1.674840214106726909e-07 1.006962295963762832e-10
1.674699580344765537e-07 1.012725626097233036e-10
1.674589405295845713e-07 1.011674857856684116e-10
1.674421889495078321e-07 1.012639043404498844e-10
1.674306212937864299e-07 1.010055585088995332e-10
1.674171381259842599e-07 1.011800705848339425e-10
1.674058920376816526e-07 1.010535959702406111e-10
1.673884146963308398e-07 1.012148767032720610e-10
1.673769754083528824e-07 1.006728448387349170e-10
1.673639777672839862e-07 1.006031849126665588e-10
1.673496007162278243e-07 1.007246366758351270e-10
1.673383395068422263e-07 1.005821654660856752e-10
1.673233316617085227e-07 1.009747467752769947e-10
1.673120924977928978e-07 1.008970418488832725e-10
1.672982197431144659e-07 1.014375412126177257e-10
1.672870871442597750e-07 1.011489371117172893e-10
1.672711730294613759e-07 1.007586120271715354e-10
1.672597151032651503e-07 1.008526007858834470e-10
1.672451817643977442e-07 1.011964773762113833e-10
1.672336760151989373e-07 1.009786804671018839e-10
1.672160926703091805e-07 1.013286036659297286e-10
1.672043776101150102e-07 1.006812270592216331e-10
1.671902536205911774e-07 1.008060694154668667e-10
1.671782602071439521e-07 1.007381184786494106e-10
1.671628482702691856e-07 1.015176325469280908e-10
1.671524389387793085e-07 1.010458941551212812e-10
1.671350019514980213e-07 1.014298022750175537e-10
1.671235582645833866e-07 1.008286533357366036e-10
1.671086326342791882e-07 1.011432829693975365e-10
1.670968100665338586e-07 1.007860791591316492e-10
1.670800491212189152e-07 1.013358948161811305e-10
1.670678620531075098e-07 1.011748491368606761e-10
1.670535250056416950e-07 1.014145738145489557e-10
1.670426054230398774e-07 1.011238948893843695e-10
1.670276663131557945e-07 1.008588371422307550e-10
1.670162697166669678e-07 1.006481182918487802e-10
1.670032464094781687e-07 1.007913606336000623e-10
1.669930042385055850e-07 1.000964311236968053e-10
1.669772371168253911e-07 1.002243852098022992e-10
1.669667278465782803e-07 9.981565105690894134e-11
1.669536053256290288e-07 9.998998797366776643e-11
1.669418418042284475e-07 9.953449131530411669e-11
1.669284537733309691e-07 9.993016137484258806e-11
1.669175656592523303e-07 9.981629007329573876e-11
1.669012868074629282e-07 9.996874026639275493e-11
1.668899212222428227e-07 1.003613536318062666e-10
1.668766123773636482e-07 1.005257865092165319e-10
1.668652129561372035e-07 1.000081516129225563e-10
1.668521084310736342e-07 1.000577500407050359e-10
1.668391865178006000e-07 1.001820381510598240e-10
1.668246264733646867e-07 1.004080945476140807e-10
1.668146006021135096e-07 9.973059481309744392e-11
1.667978567418613027e-07 1.003876808448396070e-10
1.667861186550768584e-07 1.002613488479534708e-10
1.667719847826897844e-07 1.002895717020078954e-10
1.667614592448142974e-07 9.979456306137589929e-11
1.667468271319570512e-07 1.001969133461506412e-10
1.667356085446984854e-07 9.992727705123579592e-11
1.667202262232475233e-07 1.002097039256037821e-10
1.667092186966653663e-07 9.984351044789764615e-11
1.666941615744563671e-07 1.001764479977126402e-10
1.666829732752441957e-07 9.994530517356407545e-11
1.666648868898349255e-07 1.004611108040302722e-10
1.666529305834345083e-07 9.999456585777321587e-11
1.666376233857665133e-07 1.008637683717164899e-10
1.666263874227324125e-07 1.002722328052094312e-10
1.666094278957018924e-07 1.007411053579287192e-10
1.665992732115658870e-07 1.002477192992042794e-10
1.665857974090723501e-07 1.006282144759858926e-10
1.665753881369544269e-07 1.000121807162812224e-10
1.665579042924644335e-07 1.002330110180077209e-10
1.665464403816361431e-07 9.994727743526957245e-11
1.665316651518877256e-07 1.004928738891678776e-10
1.665216322264556372e-07 9.977565492354749192e-11
1.665053496538322393e-07 9.977126065785228085e-11
1.664937487274919758e-07 1.000659843709742115e-10
1.664805089016626373e-07 1.003208881965461183e-10
1.664675829681683710e-07 1.001207520477078036e-10
1.664525997086800840e-07 1.004511056147434261e-10
1.664424629535244018e-07 9.986663434254921327e-11
1.664270083425590642e-07 9.998898132745739313e-11
1.664163816851982815e-07 9.938582238075783789e-11
1.664033002741685384e-07 9.955898719044479736e-11
1.663912629496538161e-07 9.941515298430314064e-11
1.663782150480930700e-07 9.955760741412916093e-11
1.663670257123046623e-07 9.953006497439624917e-11
1.663512458151453535e-07 9.961301181188029682e-11
1.663402170780930618e-07 9.925449741107360713e-11
1.663260471673859014e-07 9.927059918853806223e-11
1.663138022296257476e-07 9.910899323057839336e-11
1.663003348647651527e-07 9.996891336148014195e-11
1.662884819192856891e-07 9.940848914041948848e-11
1.662716933807116302e-07 9.997203363871996514e-11
1.662599061639392409e-07 9.998219706471967914e-11
1.662458592759288275e-07 1.000548475601404666e-10
1.662348335800790085e-07 1.000034062147153094e-10
1.662193233142012285e-07 9.971578207602367622e-11
1.662078304118156338e-07 9.964327241252304267e-11
1.661950968114802657e-07 9.983820976445769863e-11
1.661832377385887080e-07 9.961817721828809287e-11
1.661672010462796265e-07 9.961835301030590790e-11
1.661557572359688350e-07 9.949769476099557074e-11
1.661415745013178755e-07 1.003748578456807822e-10
1.661314962897084486e-07 9.968980700815395104e-11
1.661157174303157220e-07 9.952122001806106449e-11
1.661040008374854992e-07 9.942330762011559846e-11
1.660886285256322244e-07 9.956036707932556261e-11
1.660774199475044982e-07 9.975093770697116775e-11
1.660628959976315530e-07 1.000198831716381655e-10
1.660525895431329604e-07 9.931629213635077623e-11
1.660364608727238202e-07 9.964842118000322483e-11
1.660254468546196982e-07 9.965155891425917659e-11
1.660114077975657309e-07 9.938052323776473875e-11
1.659998476261294595e-07 9.977754285163299528e-11
1.659848615764042653e-07 1.001186805012862755e-10
1.659745080257135555e-07 9.938818991792162806e-11
1.659582556746050787e-07 9.923223288788496653e-11
1.659465029452943712e-07 9.924285489671954522e-11
1.659336810303009788e-07 9.955091487674073085e-11
1.659218073926127774e-07 9.917795886568917643e-11
1.659058557708273851e-07 9.960729180387213543e-11
1.658937562899853076e-07 9.913628205928573296e-11
1.658808612192373527e-07 9.954165745627636043e-11
1.658669472788909235e-07 9.931571505627034488e-11
1.658539646044866237e-07 9.964229905149821663e-11
1.658407000709769467e-07 9.967439588521905583e-11
1.658249905512687432e-07 9.949699847695645558e-11
1.658121307671561235e-07 9.953820621138699865e-11
1.657992858144737579e-07 9.984776644660418239e-11
1.657861247234917885e-07 9.949128935460516638e-11
1.657727902161459112e-07 9.955528237081896189e-11
1.657608726551135555e-07 9.921604781647464025e-11
1.657460649855529315e-07 9.981545555506144660e-11
1.657353843101026644e-07 9.915138730872900205e-11
1.657183167575155509e-07 9.944239209662418779e-11
1.657070716998886954e-07 9.941659943744871437e-11
1.656931391549113160e-07 1.000773989324207878e-10
1.656816594470768751e-07 9.953397004954426251e-11
1.656685614722955080e-07 9.957412637492946332e-11
1.656578426857193831e-07 9.935145121420949819e-11
1.656408143661902178e-07 9.940814519005901884e-11
1.656292803980354365e-07 9.927302608799318472e-11
1.656156022806206433e-07 9.959930011667496955e-11
1.656015590332806305e-07 9.955144635641840232e-11
1.655909189037693686e-07 9.913112410287195546e-11
1.655775497958216866e-07 9.948000820358011533e-11
1.655622006066763583e-07 9.988005334325487385e-11
1.655515536237654307e-07 9.919075315817975542e-11
1.655361952949937294e-07 9.907420585291486472e-11
1.655253371887165052e-07 9.870938576320707271e-11
1.655111682733023334e-07 9.927435363317732521e-11
1.655004061621719057e-07 9.904729508441659160e-11
1.654828828677563716e-07 9.974247767080153411e-11
1.654714710299826910e-07 9.921756729126620920e-11
1.654565851985569378e-07 9.948965003346876344e-11
1.654459432088033521e-07 9.911984886224482984e-11
1.654296840211411333e-07 9.948790996442167495e-11
1.654183734989112559e-07 9.936069467219755192e-11
1.654048316237168270e-07 9.904985208552351055e-11
1.653893623346266283e-07 9.932883510991768619e-11
1.653786912488763378e-07 9.913125234727479394e-11
1.653643646971025515e-07 1.000513392442941813e-10
1.653537569397692919e-07 9.955550987259133092e-11
1.653385795079837676e-07 9.919520684851131518e-11
1.653277950109388025e-07 9.863144957898624830e-11
1.653121474026625179e-07 9.912959205136791102e-11
1.653012210435555061e-07 9.910672979037487470e-11
1.652873764567403918e-07 9.920378816136501718e-11
1.652769492337097361e-07 9.887772054418780531e-11
1.652615717377040423e-07 9.874197686669124650e-11
1.652504485451706919e-07 9.864471161793681760e-11
1.652385774079308712e-07 9.846433548103759561e-11
1.652262509402028196e-07 9.891008526515051080e-11
1.652095918967398387e-07 9.895086698538460503e-11
1.651967861534142482e-07 9.935193567876340518e-11
1.651826123460715626e-07 9.954817525162708335e-11
1.651690370790827184e-07 9.904702569779104833e-11
1.651523663272759810e-07 9.897441868525518560e-11
1.651393678393910840e-07 9.949277019509447007e-11
1.651272787102822005e-07 9.922172132330380009e-11
1.651133057200715482e-07 9.913202920324292884e-11
1.651026501459694463e-07 9.857013826768569269e-11
1.650887158114805412e-07 9.881040408846119543e-11
1.650781929902718295e-07 9.854649139217298003e-11
1.650623857200660366e-07 9.871090782573294407e-11
1.650514643673195987e-07 9.857922123586522008e-11
1.650373355061974193e-07 9.860971133623604969e-11
1.650268947326771188e-07 9.839942019163211056e-11
1.650103920011064492e-07 9.881386635029254729e-11
1.649999211345677932e-07 9.831539616406372103e-11
1.649866516118622151e-07 9.840105449522452034e-11
1.649731390203917150e-07 9.816658571377561913e-11
1.649606482592768754e-07 9.820968893695804274e-11
1.649473644280077317e-07 9.846803240502616770e-11
1.649341988925327944e-07 9.873525040336405106e-11
1.649196418561857124e-07 9.878465099995823719e-11
1.649089363235750204e-07 9.843680060337088328e-11
1.648932854755998888e-07 9.866962646895323084e-11
1.648827251841550376e-07 9.839922984051610010e-11
1.648689440266225111e-07 9.905951492834240609e-11
1.648585869210891316e-07 9.858173518597580259e-11
1.648429004545904302e-07 9.866086837408990716e-11
1.648317121646372818e-07 9.847831786223914725e-11
1.648194939938955729e-07 9.838995884040499194e-11
1.648080451614528511e-07 9.819492983883110992e-11
1.647912419412243184e-07 9.875736018931163547e-11
1.647792638698777406e-07 9.888357765372934466e-11
1.647662865625357161e-07 9.899481566093553930e-11
1.647495650726676446e-07 9.953561824271167459e-11
1.647388735542543344e-07 9.899224627750165010e-11
1.647238165439724806e-07 9.954208225249742423e-11
1.647129238359287813e-07 9.912074757880615396e-11
1.646952935020598643e-07 9.929134680264484777e-11
1.646837736999617609e-07 9.895817789361685230e-11
1.646714141448462857e-07 9.836093296367621074e-11
1.646585390532673486e-07 9.863853323298440973e-11
1.646450550464563332e-07 9.867169090720056573e-11
1.646344564202879316e-07 9.810321272772834693e-11
1.646172866107143576e-07 9.849562924842973776e-11
1.646057264822911605e-07 9.815973650806473948e-11
1.645899340480646387e-07 9.893242775537099545e-11
1.645800928934718445e-07 9.811450803444619399e-11
1.645646018968411051e-07 9.838863455137161811e-11
1.645543512408549121e-07 9.810480724747641767e-11
1.645409253390787602e-07 9.839621811555995421e-11
1.645274318885644052e-07 9.807379302593248944e-11
1.645173779286614142e-07 9.752337823495164576e-11
1.645013161295939828e-07 9.771349205467525942e-11
1.644903603246110253e-07 9.752126117712197503e-11
1.644781511570481313e-07 9.768427888841634731e-11
1.644664345088731462e-07 9.764364671219049670e-11
1.644500040977405957e-07 9.842547679838476440e-11
1.644387352190417135e-07 9.804955860425248109e-11
1.644229185284006820e-07 9.819959754640881105e-11
1.644118307430423373e-07 9.795712742427134635e-11
1.643989783795622811e-07 9.789199035781680932e-11
1.643879676553887672e-07 9.763253682184923320e-11
1.643716194114658471e-07 9.851785827874023753e-11
1.643608870024021446e-07 9.825574103158588735e-11
1.643458138702252831e-07 9.915256228124668849e-11
1.643356708683577071e-07 9.845925446706937871e-11
1.643203331185065486e-07 9.885847728676941887e-11
1.643098278462110090e-07 9.818284613928087060e-11
1.642935819430111148e-07 9.813834530246293782e-11
1.642822268093839350e-07 9.821131249339137713e-11
1.642691014145035096e-07 9.849207305360348969e-11
1.642551101935858458e-07 9.843646593537174565e-11
1.642447083319468640e-07 9.802945029478031490e-11
1.642292746300401485e-07 9.814425001029900040e-11
1.642188245198586560e-07 9.747060530479573241e-11
1.642053992473991318e-07 9.791525260500227370e-11
1.641946376850534891e-07 9.769133771100556768e-11
1.641790215732317183e-07 9.773098336266352324e-11
1.641680179538436168e-07 9.737091244219170961e-11
1.641539142995933377e-07 9.819725684289864693e-11
1.641398980788844827e-07 9.821271693742068540e-11
1.641297237299092835e-07 9.759195743653534770e-11
1.641163252710018649e-07 9.809508592611097654e-11
1.641011961993736005e-07 9.823546505523612358e-11
1.640895581272336597e-07 9.832858253991030505e-11
1.640742079712752904e-07 9.780147328270397163e-11
1.640631876233299525e-07 9.755440084727124838e-11
1.640498681229419495e-07 9.789254970281888205e-11
1.640398029559960083e-07 9.725766814382823264e-11
1.640230026840255789e-07 9.739396997563967642e-11
1.640113303477358286e-07 9.779662869312152462e-11
1.639981896656737513e-07 9.797554708110615965e-11
1.639871669379833395e-07 9.806370447393293906e-11
1.639722925002424464e-07 9.769288099198367940e-11
1.639617563383559509e-07 9.717458723748747380e-11
1.639480204363152472e-07 9.778084387788960100e-11
1.639346153307747551e-07 9.753154110321298848e-11
1.639240133283078794e-07 9.728260332881099738e-11
1.639099848899729498e-07 9.726825445710169069e-11
1.638994582235316750e-07 9.685383605387266874e-11
1.638849119420392690e-07 9.697953869596355837e-11
1.638740735753905421e-07 9.706773670345439293e-11
1.638596621533656161e-07 9.734137589712879736e-11
1.638497240716680990e-07 9.677217763399343556e-11
1.638342405182475336e-07 9.736137448087743463e-11
1.638237164715275457e-07 9.673443725339660308e-11
1.638097585018513293e-07 9.714392199845535882e-11
1.637991282667481560e-07 9.712600448931036646e-11
1.637839278488905758e-07 9.732755470150353194e-11
1.637734060889835215e-07 9.708970728305705980e-11
1.637590248216254381e-07 9.729993926009586688e-11
1.637483982902841527e-07 9.722836262014935858e-11
1.637322524208021707e-07 9.790427759978985084e-11
1.637210409710843902e-07 9.780253029609469075e-11
1.637037759749624764e-07 9.839002991489987845e-11
1.636925218895051032e-07 9.811559862718890175e-11
1.636780514060611277e-07 9.863588756045642312e-11
1.636650897253948424e-07 9.836558070507127974e-11
1.636544267991187032e-07 9.792146573775428003e-11
1.636377984402896659e-07 9.768732711559710990e-11
1.636258341568882024e-07 9.759334921117976310e-11
1.636132009822750798e-07 9.767329847577181340e-11
1.635999485456607480e-07 9.789248908930693577e-11
1.635856657425095007e-07 9.856985042319795021e-11
1.635753207489381179e-07 9.786517601834775874e-11
1.635592491793404254e-07 9.833123221226419830e-11
1.635482868253629940e-07 9.782181528041078851e-11
1.635324124006380315e-07 9.816627455990670771e-11
1.635213573210564536e-07 9.812835047679122718e-11
1.635051048056018534e-07 9.806441772533130380e-11
1.634946818723208017e-07 9.739795049099099227e-11
1.634800834798926726e-07 9.799203155993237819e-11
1.634697971873506636e-07 9.750600858100698726e-11
1.634543082328308098e-07 9.717021593801790352e-11
1.634436456435739131e-07 9.673273055008464329e-11
1.634315898539200086e-07 9.695750967356308865e-11
1.634208424085674015e-07 9.680163091508549871e-11
1.634042779010935522e-07 9.701425634520920836e-11
1.633927739147924958e-07 9.674128687637818697e-11
1.633783337215626574e-07 9.724874601633520162e-11
1.633670083881852063e-07 9.745309263769998931e-11
1.633512971287255129e-07 9.747948090280935403e-11
1.633401350204709786e-07 9.725019444336123034e-11
1.633279854858771736e-07 9.747234680389281348e-11
1.633167019149867543e-07 9.710900840834575873e-11
1.633002758269654974e-07 9.747240194827159245e-11
1.632882050635760979e-07 9.751601926233497939e-11
1.632710465897272224e-07 9.796469134014123398e-11
1.632593170244501931e-07 9.762343573396452449e-11
1.632447775005284862e-07 9.788149363878333080e-11
1.632339078912273656e-07 9.713913039749054297e-11
1.632199809482621810e-07 9.701905144419443116e-11
1.632093431622286629e-07 9.678976464821040848e-11
1.631963392773125385e-07 9.705276704883166854e-11
1.631851738409316439e-07 9.714917476545825318e-11
1.631698785212063241e-07 9.645827695345860803e-11
1.631591715207307067e-07 9.606753916776385263e-11
1.631468909324473490e-07 9.648171876756026030e-11
1.631367793740802751e-07 9.589352287762037567e-11
1.631199174430560787e-07 9.637534626647373604e-11
1.631083040059219496e-07 9.627018309076229231e-11
1.630921258774466635e-07 9.662525003147271464e-11
1.630818578392976983e-07 9.640244831502244577e-11
1.630686057028908218e-07 9.672546502492416452e-11
1.630583417232856915e-07 9.627831888942629061e-11
1.630422123805904451e-07 9.646939247545107494e-11
1.630311296871212702e-07 9.648460289027405269e-11
1.630191392285556811e-07 9.642316825298235445e-11
1.630065517182091200e-07 9.666626732796206623e-11
1.629921203843934973e-07 9.702146359360623932e-11
1.629817304355667579e-07 9.657948173777753137e-11
1.629655330587424545e-07 9.710576364960282739e-11
1.629547166096958187e-07 9.682639622572681360e-11
1.629423304113196328e-07 9.702568134225030295e-11
1.629308163156584869e-07 9.677719429847108587e-11
1.629140968418180331e-07 9.712534864321158071e-11
1.629015919863558750e-07 9.684751944523862700e-11
1.628875814674397224e-07 9.718535097402894634e-11
1.628736460471084449e-07 9.678354622866742981e-11
1.628606370395026505e-07 9.669772144966919328e-11
1.628491526724168141e-07 9.634573035243162128e-11
1.628348865364739539e-07 9.696448826176622896e-11
1.628223497182015877e-07 9.709577961417949074e-11
1.628070611906387338e-07 9.706708481655612777e-11
1.627958449538155990e-07 9.664110287900778649e-11
1.627851405838241191e-07 9.643397923926758822e-11
1.627679412111902646e-07 9.694250367518725489e-11
1.627568745276321479e-07 9.658109963396725973e-11
1.627419352187116277e-07 9.729785344199903356e-11
1.627315110791869701e-07 9.704127208453273325e-11
1.627162044497805945e-07 9.658815806469724250e-11
1.627055424053932583e-07 9.610919968443056568e-11
1.626924607052061340e-07 9.653001610825953539e-11
1.626824651583809930e-07 9.585069600613173319e-11
1.626670702787965792e-07 9.587203579131632891e-11
1.626564236859996722e-07 9.585216122599922134e-11
1.626434688041831515e-07 9.612172573741955485e-11
1.626298435509629640e-07 9.597854760149540304e-11
1.626196934680695673e-07 9.566199307645081356e-11
1.626039867294741381e-07 9.579359903250091128e-11
1.625933738058196678e-07 9.572403819663887264e-11
1.625797015322263675e-07 9.641597994215734801e-11
1.625694786419659712e-07 9.597493940204875255e-11
1.625538585617260211e-07 9.592566634609659876e-11
1.625431654318868446e-07 9.542616720265968081e-11
1.625293849436516421e-07 9.593479251202136014e-11
1.625177836330019425e-07 9.598517091034392946e-11
1.625028795911908746e-07 9.665150023473321416e-11
1.624898904614843210e-07 9.698005644494181259e-11
1.624731620511711468e-07 9.689966654626583455e-11
1.624615857269630815e-07 9.708114831408498227e-11
1.624488203755744980e-07 9.726342422732092379e-11
1.624356766822611918e-07 9.732130979468490546e-11
1.624246181956708222e-07 9.651787411637854178e-11
1.624110944297022041e-07 9.660588047097186690e-11
1.624008724328613763e-07 9.620505672865666676e-11
1.623846253971091072e-07 9.645463535398809865e-11
1.623730845692114952e-07 9.641552389774579646e-11
1.623586687516631171e-07 9.639204575405699394e-11
1.623483891143993969e-07 9.600122490177950860e-11
1.623353302976398703e-07 9.641069147820679735e-11
1.623224298823071417e-07 9.672639697042150055e-11
1.623084066278646184e-07 9.672947757557597432e-11
1.622981449866523871e-07 9.611049425154494476e-11
1.622812526058583249e-07 9.630798398601472899e-11
1.622701008840163400e-07 9.601990221946360837e-11
1.622547662952793822e-07 9.678643158285234326e-11
1.622449724663506508e-07 9.614662571295402258e-11
1.622294742891221915e-07 9.598456516055498744e-11
1.622187392548975035e-07 9.573213464876338255e-11
1.622065860096659677e-07 9.598600808411878067e-11
1.621952711814815549e-07 9.560788382087419327e-11
1.621789458216792377e-07 9.638619384077866917e-11
1.621673353908707615e-07 9.610265096568323133e-11
1.621496043017249932e-07 9.661323568868395591e-11
1.621382637850591929e-07 9.639310666419618788e-11
1.621228826639315794e-07 9.706491006602119061e-11
1.621125739721302672e-07 9.665528094635568480e-11
1.620966069808563434e-07 9.628032964297987704e-11
1.620858873841603583e-07 9.576073936046439312e-11
1.620742752528129883e-07 9.578137346637579214e-11
1.620623992165491647e-07 9.582772976312511057e-11
1.620458712190333788e-07 9.653803641330659686e-11
1.620328875490792277e-07 9.659042033808190874e-11
1.620189579726266443e-07 9.697095961558039960e-11
1.620066431808034754e-07 9.637781591143352655e-11
1.619921571430128040e-07 9.607225061570848078e-11
1.619808886173129173e-07 9.604219453295220878e-11
1.619657242566139921e-07 9.698219947710382542e-11
1.619552976519001561e-07 9.652308307037290359e-11
1.619398530324360967e-07 9.650597828394210407e-11
1.619292798036377552e-07 9.608043686746054630e-11
1.619164369598275062e-07 9.585839908955996189e-11
1.619054465730752773e-07 9.554222072307468745e-11
1.618921413403081523e-07 9.593450977358712543e-11
1.618812451760424912e-07 9.599713353558894919e-11
1.618654274754365105e-07 9.586966547415048146e-11
1.618540150513488473e-07 9.609574940085754559e-11
1.618416724632364183e-07 9.604839746019645943e-11
1.618304474614531147e-07 9.526217485989794886e-11
1.618130099384515463e-07 9.594731845631752434e-11
1.618003068822988774e-07 9.600415273929096375e-11
1.617878407844231516e-07 9.621982880376638242e-11
1.617740895052629701e-07 9.575519231281895463e-11
1.617608245347838186e-07 9.574059130107941822e-11
1.617488252010440395e-07 9.560961902573479057e-11
1.617341918273781984e-07 9.597771106854559248e-11
1.617243622341231251e-07 9.547875060387811877e-11
1.617113631517031818e-07 9.563163554512580521e-11
1.616975778989141890e-07 9.573879545599603652e-11
1.616872854288851128e-07 9.536140941630145526e-11
1.616719642606711819e-07 9.515548339096064247e-11
1.616610759250143621e-07 9.495606991105698510e-11
1.616464954118402429e-07 9.556666342927494836e-11
1.616354291566910621e-07 9.564267169125246789e-11
1.616195099811181632e-07 9.562103259346360267e-11
1.616080101798159727e-07 9.557397837643045309e-11
1.615961780136556240e-07 9.540601120880781391e-11
1.615842540563565111e-07 9.569714370506360431e-11
1.615677817710231298e-07 9.607042811030282769e-11
1.615559123524293585e-07 9.542924077352617644e-11
1.615409173085868814e-07 9.545315246103213979e-11
1.615290159623241021e-07 9.547986700521579729e-11
1.615164646186830465e-07 9.577477270601409560e-11
1.615044747065908218e-07 9.547037746862194626e-11
1.614883190259136651e-07 9.588907590623295217e-11
1.614777238127170083e-07 9.547538976598737754e-11
1.614645872839537477e-07 9.584799628972218457e-11
1.614531356515519010e-07 9.547988376690505324e-11
1.614397875928523523e-07 9.584968757864355158e-11
1.614293491606992541e-07 9.563663480125633360e-11
1.614132967206737427e-07 9.576297604596452637e-11
1.614023231619249711e-07 9.526378452717564860e-11
1.613879043388268222e-07 9.550745145355531493e-11
1.613777707112145398e-07 9.526226541843351147e-11
1.613636268405376949e-07 9.585296893637317548e-11
1.613538338664189968e-07 9.511345159036896539e-11
1.613384211926086255e-07 9.497751551430586414e-11
1.613278644165868541e-07 9.462116977417080906e-11
1.613125009066645393e-07 9.506558714874891013e-11
1.613017201567585752e-07 9.511337852097020823e-11
1.612870725423624522e-07 9.521860485219194722e-11
1.612764355444560338e-07 9.496564818285253089e-11
1.612629471726624774e-07 9.499572719433046245e-11
1.612527891518403407e-07 9.445732432634051900e-11
1.612373574232810260e-07 9.505713279911207825e-11
1.612269155485379554e-07 9.453904986062800087e-11
1.612123238587590679e-07 9.422733037773263795e-11
1.612020018356580559e-07 9.418287857578601206e-11
1.611883927806853525e-07 9.487019046781793845e-11
1.611779979155016956e-07 9.473385226849705537e-11
1.611626809203002938e-07 9.506252523173202124e-11
1.611522909069750130e-07 9.452318937152914095e-11
1.611379727287218214e-07 9.481364028437208118e-11
1.611281403580438082e-07 9.429941571198899628e-11
1.611143365164462554e-07 9.471335935042137487e-11
1.611043603792216997e-07 9.422839358327331970e-11
1.610887318022378458e-07 9.497174694836983195e-11
1.610787592025936665e-07 9.461809744365028114e-11
1.610644217661785279e-07 9.497019232747386758e-11
1.610544581080372272e-07 9.450290848374610008e-11
1.610389988634736281e-07 9.489721079061723433e-11
1.610279865665737010e-07 9.470675348268434886e-11
1.610147047025465976e-07 9.533919601254735249e-11
1.610017096287385588e-07 9.543244767187096196e-11
1.609881541108710953e-07 9.531778858202059275e-11
1.609777960735354847e-07 9.486021577077586190e-11
1.609613540941721915e-07 9.540712567103968454e-11
1.609500528991899525e-07 9.495504469833620370e-11
1.609347600672796494e-07 9.510627350333545640e-11
1.609241400227467229e-07 9.495090123154629923e-11
1.609092512127628037e-07 9.549205407794897193e-11
1.608982160824395514e-07 9.539343227193837623e-11
1.608843455127090767e-07 9.531970394631814690e-11
1.608741608839484296e-07 9.502919132600014988e-11
1.608587519019303384e-07 9.549302220066512210e-11
1.608485495522651558e-07 9.511877251338929070e-11
1.608336008097472461e-07 9.547354693925694161e-11
1.608236247396139732e-07 9.477937268160179491e-11
1.608097428806390712e-07 9.489541397244186289e-11
1.607997016066261086e-07 9.454719560769037161e-11
1.607855117979532320e-07 9.507585150770809131e-11
1.607754123734861758e-07 9.472167912262041730e-11
1.607601730784735366e-07 9.512028116608344713e-11
1.607495374185215416e-07 9.468285017102379883e-11
1.607355120434700956e-07 9.489592227526442225e-11
1.607245455115020430e-07 9.448644429670448082e-11
1.607093308559530174e-07 9.474164981839134289e-11
1.606987839846500813e-07 9.471189542762406221e-11
1.606845171506219472e-07 9.503732073960046726e-11
1.606747334338614313e-07 9.447994868206163762e-11
1.606579203946749316e-07 9.474965476519635332e-11
1.606468939547044980e-07 9.447244169894711081e-11
1.606333349715635727e-07 9.495782936348477905e-11
1.606196881402067414e-07 9.518455732101327475e-11
1.606062104538492228e-07 9.498125606134069554e-11
1.605935258087751816e-07 9.569603005891882025e-11
1.605762366184032208e-07 9.545261951719311116e-11
1.605644670061379524e-07 9.541309667410857873e-11
1.605503995406425052e-07 9.552556558794043484e-11
1.605393283602373200e-07 9.498302417095194903e-11
1.605229532358526208e-07 9.543112521982567465e-11
1.605126468243681611e-07 9.503496755546541526e-11
1.604987110323091426e-07 9.504142768223826973e-11
1.604881330263766922e-07 9.488083280038464113e-11
1.604715338280542039e-07 9.534525447904275521e-11
1.604603962173291487e-07 9.491735146206661480e-11
1.604477490887567953e-07 9.540554667609038443e-11
1.604359339645874519e-07 9.460047242668367331e-11
1.604222675845695922e-07 9.481709897020617024e-11
1.604113552561430116e-07 9.460933908497783777e-11
1.603972248334744864e-07 9.505958990179087672e-11
1.603867932971985650e-07 9.475000469684887025e-11
1.603717700475074189e-07 9.504846392854488426e-11
1.603613559281821246e-07 9.444834248274250871e-11
1.603475427047647711e-07 9.455352428963365102e-11
1.603370050305144214e-07 9.403998232179165827e-11
1.603223325312754869e-07 9.490586847285698719e-11
1.603118410378111988e-07 9.458582485213109365e-11
1.602948781408719300e-07 9.470855199490443123e-11
1.602838399752330839e-07 9.418498155066838102e-11
1.602687620974835405e-07 9.528755493665928304e-11
1.602589663109060522e-07 9.465856184239843752e-11
1.602435186117378492e-07 9.454795840424649650e-11
1.602327420343818019e-07 9.429614801695210971e-11
1.602196771691536253e-07 9.423321605426085334e-11
1.602093286487837485e-07 9.386617786823839887e-11
1.601946394084314523e-07 9.417126401344623670e-11
1.601847983354202923e-07 9.373341020755658556e-11
1.601716485125373932e-07 9.423445352683032312e-11
1.601581091365811996e-07 9.423383141970447834e-11
1.601479507791060828e-07 9.375716042820906593e-11
1.601310510322625248e-07 9.413182630205544029e-11
1.601195779361390477e-07 9.414942236199842629e-11
1.601069785470989431e-07 9.413917747335466840e-11
1.600940761906523084e-07 9.449150539144055281e-11
1.600791461119162536e-07 9.427586027579935887e-11
1.600688719356796146e-07 9.368442390763291674e-11
1.600554358079001335e-07 9.438520449319107967e-11
1.600454345380951374e-07 9.390677080968987702e-11
1.600297841428658129e-07 9.392290682873847255e-11
1.600182340790292054e-07 9.391835592273890559e-11
1.600041301998913082e-07 9.424677091209439313e-11
1.599930517350629689e-07 9.426876047111382527e-11
1.599782820443786721e-07 9.444959436694657939e-11
1.599677423327968732e-07 9.399777574560915298e-11
1.599545894943635501e-07 9.448040775693935792e-11
1.599439251337669489e-07 9.434533890192992558e-11
1.599285098205779589e-07 9.421950166370806326e-11
1.599180126829205058e-07 9.396784609538152134e-11
1.599054314409651703e-07 9.414143286552425663e-11
1.598953081364819645e-07 9.372969671511192263e-11
1.598787590530093578e-07 9.370203633060610871e-11
1.598673726414449857e-07 9.401818695283899123e-11
1.598538721589723170e-07 9.457645795023909751e-11
1.598404699519826467e-07 9.440002740226064716e-11
1.598303527209944204e-07 9.395277337747770812e-11
1.598156410049911429e-07 9.403033018484329880e-11
1.598051473465677369e-07 9.361282565371964521e-11
1.597901578713013583e-07 9.373468196464747409e-11
1.597790675868825493e-07 9.391337188742730706e-11
1.597649331719394265e-07 9.413289254370344285e-11
1.597545453549982124e-07 9.373253677774628217e-11
1.597378785487972042e-07 9.393960373545985135e-11
1.597262986815841782e-07 9.435291612793429235e-11
1.597125925915353563e-07 9.415524447870509377e-11
1.597011087565237477e-07 9.405437399592536557e-11
1.596865916528350711e-07 9.376894886733099324e-11
1.596747635522712447e-07 9.370021002591483375e-11
1.596601674203238330e-07 9.470433130260468447e-11
1.596490436108377301e-07 9.465469172496562417e-11
1.596324520391286951e-07 9.461792362461643826e-11
1.596208822967879494e-07 9.442853396039714894e-11
1.596073370767590382e-07 9.414816208845151314e-11
1.595936773107334138e-07 9.445646553904519434e-11
1.595823485489004291e-07 9.426711624414043567e-11
1.595678871070753442e-07 9.445653950577971635e-11
1.595576108363806012e-07 9.422126080005884897e-11
1.595428012783338162e-07 9.438689929889369765e-11
1.595318308847043877e-07 9.405363180505852974e-11
1.595171445354623641e-07 9.404069272433558412e-11
1.595060748351799945e-07 9.405077794294388368e-11
1.594898489024868033e-07 9.399196429413624887e-11
1.594784155116178697e-07 9.366759227709708222e-11
1.594634841305361536e-07 9.384505722902245330e-11
1.594533074185531720e-07 9.368938311482568510e-11
1.594400385421603877e-07 9.376318941774605549e-11
1.594294937250178572e-07 9.354095500696503811e-11
1.594145307379727875e-07 9.333746714119632087e-11
1.594040084313042717e-07 9.298324892678962366e-11
1.593909142625149723e-07 9.375126117000699039e-11
1.593793486752532948e-07 9.362521266912939640e-11
1.593632461745720492e-07 9.427771031758246985e-11
1.593515584227924403e-07 9.449422889438826122e-11
1.593388380133771016e-07 9.469847451717899182e-11
1.593269901653114214e-07 9.436081135782003874e-11
1.593107968559178637e-07 9.450661532444422063e-11
1.593004543285089796e-07 9.388265581735990193e-11
1.592863944572138407e-07 9.420154712125167848e-11
1.592753227135176371e-07 9.378464167382002997e-11
1.592588736300548693e-07 9.399040582619870828e-11
1.592477691091015826e-07 9.369876600501980565e-11
1.592330765127468070e-07 9.390642868261148597e-11
1.592234201687824956e-07 9.335935111399299261e-11
1.592109191628273200e-07 9.339317964383445935e-11
1.591960960660891856e-07 9.359533662353670839e-11
1.591852780112067835e-07 9.353744977936462468e-11
1.591699441658519600e-07 9.320360701309971687e-11
1.591593451141366938e-07 9.274077490022990376e-11
1.591470755454215841e-07 9.315074777932263809e-11
1.591355326747810941e-07 9.307224353739957639e-11
1.591197219138136123e-07 9.387010805968254716e-11
1.591085080050623594e-07 9.391045602441875316e-11
1.590939581486211834e-07 9.403932080258769365e-11
1.590838115271664656e-07 9.379994892592892764e-11
1.590687926082810076e-07 9.450698736848651679e-11
1.590575690159205853e-07 9.437805524237074026e-11
1.590409233630507221e-07 9.402760415526559803e-11
1.590294544534947629e-07 9.365530326432202247e-11
1.590158425634838856e-07 9.399988877413921814e-11
1.590062037737947825e-07 9.324385323652720431e-11
1.589897364689434774e-07 9.334168179240182181e-11
1.589785881413615119e-07 9.317239532516738011e-11
1.589653423261711502e-07 9.354625641165992502e-11
1.589520009889458328e-07 9.340722605894337032e-11
1.589416100598188791e-07 9.314949413574998179e-11
1.589256294899611864e-07 9.410726869939268342e-11
1.589158052590787638e-07 9.348292800525779933e-11
1.589014566621211693e-07 9.364244848157419061e-11
1.588908080911522676e-07 9.356881024034486634e-11
1.588768695240117994e-07 9.362436591584075319e-11
1.588657105028871879e-07 9.341230126652998238e-11
1.588525884133452101e-07 9.363998563530651516e-11
1.588422933166873727e-07 9.350772342257814652e-11
1.588268998020280231e-07 9.323951833568542703e-11
1.588156133552666449e-07 9.316155062865781585e-11
1.588017003147547881e-07 9.336348614986171770e-11
1.587911038599673640e-07 9.353824534302479074e-11
1.587766858034758017e-07 9.314386685550790047e-11
1.587661444248835053e-07 9.287511461028271844e-11
1.587534027108720515e-07 9.277378570122155612e-11
1.587429388542944755e-07 9.260391631337707214e-11
1.587270317554521908e-07 9.319375880129584491e-11
1.587165431293714061e-07 9.300427769297135535e-11
1.587023667339749250e-07 9.353999445806053509e-11
1.586921064800676389e-07 9.334798750497493333e-11
1.586768803393041405e-07 9.307225941396035339e-11
1.586662441766581555e-07 9.276187732925698346e-11
1.586539198892052715e-07 9.312573516843390837e-11
1.586434757543010267e-07 9.305743911211124051e-11
1.586267834083130150e-07 9.324342212140491448e-11
1.586145403461145170e-07 9.368983940538677405e-11
1.586001873149384113e-07 9.374409683737214018e-11
1.585889226332203642e-07 9.336962494862536938e-11
1.585741353190623172e-07 9.330520368063146823e-11
1.585631107602987228e-07 9.290477416212234655e-11
1.585485200765741921e-07 9.333215681343603059e-11
1.585366850047206016e-07 9.301593882388786506e-11
1.585195035172498176e-07 9.327211652679923841e-11
1.585080059042612168e-07 9.328629862615733560e-11
1.584936826731031498e-07 9.394505126137511693e-11
1.584831852118049426e-07 9.361558349574541796e-11
1.584671517723313686e-07 9.399910914656878659e-11
1.584559295815024716e-07 9.365573372230561562e-11
1.584424373319157439e-07 9.353742744086882486e-11
1.584307798759265018e-07 9.350686540337489888e-11
1.584160146170040824e-07 9.335021511003636740e-11
1.584052626284836954e-07 9.297000894109962404e-11
1.583935098561932391e-07 9.313836599903925679e-11
1.583824683526143354e-07 9.282436330861015287e-11
1.583661330916859791e-07 9.283746469564653511e-11
1.583544661465577030e-07 9.302833010838988913e-11
1.583416774284275928e-07 9.285305271990223938e-11
1.583301113783327663e-07 9.243193884725828137e-11
1.583137498204504462e-07 9.287979867332436569e-11
1.583027471837403393e-07 9.300905619352205311e-11
1.582898256695512192e-07 9.321517202141872445e-11
1.582755204637783449e-07 9.323602321094591082e-11
1.582653922299750177e-07 9.294163671204985896e-11
1.582517325555043375e-07 9.313671478428093619e-11
1.582418850342807219e-07 9.259820781242354340e-11
1.582263089347831344e-07 9.293246296251778651e-11
1.582155816377197314e-07 9.274163803422820048e-11
1.582026353904558281e-07 9.268718923070668729e-11
1.581919598741411530e-07 9.259211886360513109e-11
1.581764865214496446e-07 9.290162890663236364e-11
1.581658362585091638e-07 9.251790738927983745e-11
1.581496395338913889e-07 9.256736477077081113e-11
1.581391000944910280e-07 9.233997797591983023e-11
1.581259860727661105e-07 9.273172487542844138e-11
1.581124180844002828e-07 9.271964767888775706e-11
1.581028596849080496e-07 9.209446258104073565e-11
1.580877705418080314e-07 9.220768834786467437e-11
1.580773494936282117e-07 9.190795768583886458e-11
1.580643915227856851e-07 9.205558064386314359e-11
1.580540953754655593e-07 9.173836246587937439e-11
1.580398740441020117e-07 9.217407745308905744e-11
1.580297546577638858e-07 9.205131112680599511e-11
1.580157922306440971e-07 9.232958871114715484e-11
1.580060054704725231e-07 9.189523685493830291e-11
1.579908803748430123e-07 9.199562559022868399e-11
1.579803479504460125e-07 9.181663317685498981e-11
1.579675087601304282e-07 9.207830738070074437e-11
1.579541084207062110e-07 9.204505938217874836e-11
1.579443037039793415e-07 9.140594700543903946e-11
1.579296592359347996e-07 9.205802546647923340e-11
1.579196915780863460e-07 9.187017336802891846e-11
1.579045478577844767e-07 9.243494314845158548e-11
1.578927226202231671e-07 9.230778653615377772e-11
1.578759891527839022e-07 9.235520531474168929e-11
1.578647217155260379e-07 9.223760372551210398e-11
1.578524678760180470e-07 9.246460228262929169e-11
1.578405950879458463e-07 9.274927353850706724e-11
1.578259980528566485e-07 9.245797146170671251e-11
1.578157616721323913e-07 9.199565186305589683e-11
1.578019924547804034e-07 9.216555131695158430e-11
1.577922089731504897e-07 9.177398666947131068e-11
1.577772576104237462e-07 9.216747575261904299e-11
1.577676938485630180e-07 9.163625487063176603e-11
1.577545404690326868e-07 9.225483078409197413e-11
1.577412763451344582e-07 9.216225819392796408e-11
1.577310295974991559e-07 9.195416814878942793e-11
1.577159429339692679e-07 9.223127704083595022e-11
1.577054702299676511e-07 9.190394892789734042e-11
1.576910815007558547e-07 9.218724949481654935e-11
1.576805250112076141e-07 9.192714470781503027e-11
1.576644451000528298e-07 9.171417501074228323e-11
1.576537348398224516e-07 9.154391648640077304e-11
1.576410304921362322e-07 9.223828531393075394e-11
1.576291950609368282e-07 9.208585133439986461e-11
1.576136395050422948e-07 9.217810591974590685e-11
1.576025102120749555e-07 9.249628565204596357e-11
1.575895298379957500e-07 9.268775122742881739e-11
1.575791107686125324e-07 9.246325377654968248e-11
1.575645232016944649e-07 9.217241579404748750e-11
1.575537762117585980e-07 9.196074576601962310e-11
1.575406389577699896e-07 9.215327239046154948e-11
1.575299245694946585e-07 9.173749597223990926e-11
1.575169769517697218e-07 9.215057548333994829e-11
1.575068372317695488e-07 9.180412607897734315e-11
1.574911779740069686e-07 9.166708827050303133e-11
1.574796564081135774e-07 9.155298218045463249e-11
1.574652306432551386e-07 9.197815103421357387e-11
1.574533986001713506e-07 9.214851066598223235e-11
1.574375385054362344e-07 9.234168493085083951e-11
1.574259215127156878e-07 9.253603579346536724e-11
1.574121007646683360e-07 9.274086206699705533e-11
1.574017426150254740e-07 9.257263029423257980e-11
1.573872013715335517e-07 9.224943914290331932e-11
1.573765548851324797e-07 9.201351801559227937e-11
1.573633063602676261e-07 9.232751897657100277e-11
1.573530956400832835e-07 9.180738864086485710e-11
1.573390573185102212e-07 9.250255365968557045e-11
1.573290407482720340e-07 9.226694499947107848e-11
1.573143821776776654e-07 9.201716607711536168e-11
1.573039856744088920e-07 9.156836617811410047e-11
1.572898217134601000e-07 9.200873585369924825e-11
1.572800109516012286e-07 9.170012910301753310e-11
1.572646731487011642e-07 9.172912911701279897e-11
1.572546909411532910e-07 9.137257852382952485e-11
1.572423050350938396e-07 9.144630142423753802e-11
1.572317297563165501e-07 9.152633063608337706e-11
1.572166718891771462e-07 9.143626625350529211e-11
1.572054121359973562e-07 9.153877922494971343e-11
1.571922361669600454e-07 9.204838797028469465e-11
1.571780816236714268e-07 9.226695948426299324e-11
1.571684627817775322e-07 9.167545652528166190e-11
1.571540812150827699e-07 9.186273002448164362e-11
1.571429347351753034e-07 9.221047908100296296e-11
1.571281438672684768e-07 9.259032236899761213e-11
1.571182204041899562e-07 9.213080744198372345e-11
1.571014885854053761e-07 9.266772863378716368e-11
1.570905711269539524e-07 9.257059323278045994e-11
1.570769490932043271e-07 9.247136657049983015e-11
1.570660552844256692e-07 9.212096566998793509e-11
1.570492892272781916e-07 9.239252190488548590e-11
1.570381683729353787e-07 9.200011685758130436e-11
1.570242238938961886e-07 9.238546478775948102e-11
1.570122412097293587e-07 9.236104214143162422e-11
1.569983952555089353e-07 9.246648980782637060e-11
1.569888107510392884e-07 9.194076205512946338e-11
1.569733439040614114e-07 9.180509647400197251e-11
1.569624662847011103e-07 9.137342101042991469e-11
1.569498763537686699e-07 9.180701777014179928e-11
1.569374238081179741e-07 9.145265631509359380e-11
1.569236046293929160e-07 9.171679738477086866e-11
1.569133471721737518e-07 9.155636078059679641e-11
1.568988592833865447e-07 9.223517425765538925e-11
1.568882915667833535e-07 9.181224414951192036e-11
1.568710933178991104e-07 9.198663635563356751e-11
1.568596303860870117e-07 9.207969889674814389e-11
1.568474009044111411e-07 9.204494631121884565e-11
1.568371437057229231e-07 9.168956627671341226e-11
1.568220073212104035e-07 9.150316391137094317e-11
1.568116771026998145e-07 9.120386178439617369e-11
1.567994441743268675e-07 9.144126039077113328e-11
1.567854972273135604e-07 9.155458984171662129e-11
1.567755732625840120e-07 9.143442267062211025e-11
1.567624524784619752e-07 9.142255336485140262e-11
1.567524805120779708e-07 9.114662712439011636e-11
1.567357143213201779e-07 9.151502449146828278e-11
1.567243085763554691e-07 9.169772105189338266e-11
1.567125897278315356e-07 9.172127861132519060e-11
1.567011495251609890e-07 9.151472177216925734e-11
1.566847534307403218e-07 9.188278706364972251e-11
1.566739208684252589e-07 9.148542144187680586e-11
1.566593119389899310e-07 9.210277966437645484e-11
1.566480933974812028e-07 9.195763988575179726e-11
1.566317296029836098e-07 9.148631186675627604e-11
1.566211197268592660e-07 9.127899548064763028e-11
1.566082395461369222e-07 9.156650036008743308e-11
1.565974612099480089e-07 9.105025280484761655e-11
1.565831065094935279e-07 9.128635017493261020e-11
1.565728113166526905e-07 9.076675212772303209e-11
1.565571062581155337e-07 9.103258038295819042e-11
1.565459862918840396e-07 9.129774965324898027e-11
1.565324411508090811e-07 9.158884405268902245e-11
1.565227622701162012e-07 9.107394780456255987e-11
1.565074493451016845e-07 9.103800989334439623e-11
1.564971558214445665e-07 9.112608690785764646e-11
1.564846105739512219e-07 9.137391080657462459e-11
1.564714588362086792e-07 9.129190948319228067e-11
1.564613259958246093e-07 9.099782438460384903e-11
1.564467580847400019e-07 9.122315948790605170e-11
1.564366484342976216e-07 9.069046208254883256e-11
1.564216791445944232e-07 9.086709817076154732e-11
1.564115526699538017e-07 9.068198436864213774e-11
1.563991919611152367e-07 9.076924060588489388e-11
1.563890272363116080e-07 9.063418102568393662e-11
1.563738528045086776e-07 9.046051699265618534e-11
1.563633811025965358e-07 9.031922973995956632e-11
1.563508327685313045e-07 9.059710909608279994e-11
1.563370882331051153e-07 9.081819225454944618e-11
1.563275165630335069e-07 9.037733004014824397e-11
1.563140279316867680e-07 9.076184878590566909e-11
1.563042669371942907e-07 9.031360349927351450e-11
1.562879314716372003e-07 9.067797129051693563e-11
1.562768985280224368e-07 9.045406640838570184e-11
1.562639069964928161e-07 9.054479984231139012e-11
1.562517527374817976e-07 9.045205579520261034e-11
1.562362708837233410e-07 9.110864451000766927e-11
1.562249984021715117e-07 9.042641711503376960e-11
1.562111369954999412e-07 9.119591913350204802e-11
1.561995834689224211e-07 9.094198600305588390e-11
1.561832434822309688e-07 9.087440677470784416e-11
1.561712663975091092e-07 9.116728783104230328e-11
1.561610317127826434e-07 9.111944033946055530e-11
1.561460677648709157e-07 9.126143514501138980e-11
1.561352379355937633e-07 9.106382998606321608e-11
1.561210585538873884e-07 9.132290099393694900e-11
1.561089528378957875e-07 9.124359826530487786e-11
1.560977736861995717e-07 9.095552874362928834e-11
1.560842980194001835e-07 9.116215611709737003e-11
1.560742324865497469e-07 9.095610131484536853e-11
1.560582043539595630e-07 9.156073359836960300e-11
1.560479183410679963e-07 9.110952654814132098e-11
1.560357846337266708e-07 9.142787143185997954e-11
1.560261099395532927e-07 9.073935655779518856e-11
1.560107044272512452e-07 9.077384037121925296e-11
1.560004964096535816e-07 9.036036367309991706e-11
1.559888191898625012e-07 9.064788913451164696e-11
1.559777180380910236e-07 9.030587570275346783e-11
1.559621987081115310e-07 9.081620474779901882e-11
1.559513420202704922e-07 9.067071484746032233e-11
1.559374764180705893e-07 9.105659806806901010e-11
1.559264882575998844e-07 9.048554840247618271e-11
1.559131872516960699e-07 9.102446953243910052e-11
1.559030872269987297e-07 9.041542285551681213e-11
1.558875489688164071e-07 9.012082198702658090e-11
1.558765823424553735e-07 9.021110535491872394e-11
1.558623821716764051e-07 9.089074686774352055e-11
1.558526482986743584e-07 9.051665889135523389e-11
1.558377459289929375e-07 9.017362025528822197e-11
1.558270568290345039e-07 9.030127286691208630e-11
1.558131193470418941e-07 9.045477553829944690e-11
1.558030783976992541e-07 9.013594101814022704e-11
1.557898300172460270e-07 9.050475534204871779e-11
1.557796211511448611e-07 9.031630328751042565e-11
1.557643823702897706e-07 9.034978897290326061e-11
1.557542356635394174e-07 8.993725662535050212e-11
1.557424935073232179e-07 9.014740160573861021e-11
1.557314140591208612e-07 8.997577351454368544e-11
1.557150277924430308e-07 9.049248509532633166e-11
1.557040890779124804e-07 9.017410788800362592e-11
1.556904786058374303e-07 9.109794751810337293e-11
1.556776166279941011e-07 9.074031651441544458e-11
1.556677593995136913e-07 9.029277155831147007e-11
1.556529264481175071e-07 9.024947837181305277e-11
1.556424053136017446e-07 9.001132260084834045e-11
1.556286833277382347e-07 9.042843239443769304e-11
1.556175358644127580e-07 9.030546940765639483e-11
1.556009397497017233e-07 9.050604843895450660e-11
1.555897055715598011e-07 9.044321808506661732e-11
1.555750955331690599e-07 9.125398077248682792e-11
1.555609785281128917e-07 9.117655556969987422e-11
1.555498419122815285e-07 9.087738482325932665e-11
1.555342335144694618e-07 9.113678418571400248e-11
1.555230347948434886e-07 9.093691204771498229e-11
1.555072739481555539e-07 9.097544773711255470e-11
1.554964444130567292e-07 9.044733506633774098e-11
1.554841237378621668e-07 9.023438025283440062e-11
1.554727553970789507e-07 9.039393420067875372e-11
1.554566952910940879e-07 9.005609344987557616e-11
1.554462463639915444e-07 8.976828820916477784e-11
1.554334794756440757e-07 9.020633533747291554e-11
1.554207541366595349e-07 9.049749714956541557e-11
1.554103685463773567e-07 9.022229926270081602e-11
1.553948359409342851e-07 8.990118440403296406e-11
1.553835744920575857e-07 9.003357318847787113e-11
1.553700573354818406e-07 8.980498517022150912e-11
1.553593670112097825e-07 8.969822117029202008e-11
1.553467861453864946e-07 9.000240702455694976e-11
1.553357479350469670e-07 8.976692009454159651e-11
1.553228202924766678e-07 9.009323026802471584e-11
1.553101638588078051e-07 9.038340322098950347e-11
1.552993921943190848e-07 8.993135970104820549e-11
1.552858353306964744e-07 8.984657918700649970e-11
1.552748321476527635e-07 8.989403059117609560e-11
1.552591512397163783e-07 9.010198339356572924e-11
1.552485107941661389e-07 9.015930628853592834e-11
1.552356627237831081e-07 9.030001747352143296e-11
1.552219022065655547e-07 9.032980577795648727e-11
1.552123644180156008e-07 8.953683515866254437e-11
1.551974951286956769e-07 8.939293500160597975e-11
1.551872311808391679e-07 8.941222406969941047e-11
1.551743581880280119e-07 8.991371568191784376e-11
1.551643990668781121e-07 8.957364670566779857e-11
1.551490611025590054e-07 8.934590957068582848e-11
1.551378149872501026e-07 8.961060200505845483e-11
1.551250087634947301e-07 8.962576994061820884e-11
1.551143315102087918e-07 8.906133244332170475e-11
1.551006705721833565e-07 8.997430493227432651e-11
1.550872836082907672e-07 9.008766387420936929e-11
1.550775938039659938e-07 8.948412743859245602e-11
1.550615389846203014e-07 8.961924101591608377e-11
1.550507551917140636e-07 8.952472167807283784e-11
1.550374877729857045e-07 9.009039059991399435e-11
1.550240513390419295e-07 9.014166103281657569e-11
1.550138567943467515e-07 8.995089247386231247e-11
1.549985425576037513e-07 8.959289195930184779e-11
1.549874130294423882e-07 8.964527721658779803e-11
1.549750668888509350e-07 9.024304884551437787e-11
1.549640263309331773e-07 8.981639928293511418e-11
1.549496298736687705e-07 9.019660435754225432e-11
1.549388329289296856e-07 9.043987443784721448e-11
1.549229482700274996e-07 9.075740985671994524e-11
1.549124597338526713e-07 9.034713416363500463e-11
1.549006214953722573e-07 9.047859237622691549e-11
1.548907590025916889e-07 9.007065554345771634e-11
1.548745868470478456e-07 9.037062557423190836e-11
1.548638053954436414e-07 9.006837372036697712e-11
1.548479288705416468e-07 9.017698011747176442e-11
1.548369258665970704e-07 8.982786348353019998e-11
1.548247594624031583e-07 9.031380232563546179e-11
1.548131304420102929e-07 9.029090083170705645e-11
1.547978444545449290e-07 9.027796419198630489e-11
1.547881596985221482e-07 8.967867184433447344e-11
1.547757281173582429e-07 8.991480629483876954e-11
1.547626214701989698e-07 9.024386276345842760e-11
1.547525802952379606e-07 8.991706721491102740e-11
1.547358360680698216e-07 9.004327423810635278e-11
1.547250589349650020e-07 8.967357204403733108e-11
1.547125890639722776e-07 8.974312587541862524e-11
1.547012543830869276e-07 9.008001167201329168e-11
1.546848356229438914e-07 9.037654123939184894e-11
1.546743217865136597e-07 9.010959477478855426e-11
1.546606643623097502e-07 9.010009538465785580e-11
1.546510400017373299e-07 8.970239062411020951e-11
1.546345945140781568e-07 8.975176843487447751e-11
1.546239481235265920e-07 8.945354599021461205e-11
1.546115802787619511e-07 8.955872011509817224e-11
1.545994217431221072e-07 8.975236653336875629e-11
1.545871594400588691e-07 8.966321308070705968e-11
1.545746481880023902e-07 8.940044145103678438e-11
1.545621317701003361e-07 8.983612091342973286e-11
1.545489080146236534e-07 9.045698451560400406e-11
1.545384560000787115e-07 9.043910585010819180e-11
1.545227228803397228e-07 9.008460782089030877e-11
1.545121217206640916e-07 8.988345443740321502e-11
1.544990190224763919e-07 9.032277780016186781e-11
1.544859819973185968e-07 9.018173939562106887e-11
1.544704932944742544e-07 9.062559337740080257e-11
1.544603249101892645e-07 9.012077141270891351e-11
1.544469264383668433e-07 9.054557318215963078e-11
1.544333493875615257e-07 9.035310929867926247e-11
1.544234153390714469e-07 9.006225595007422863e-11
1.544083625077362762e-07 9.018604806893466737e-11
1.543984992925617000e-07 8.955396067880628109e-11
1.543860139262981691e-07 8.980694526310628626e-11
1.543760398058727721e-07 8.945938402719144331e-11
1.543612412516595393e-07 8.963000920782908075e-11
1.543507700562018964e-07 8.933817408270906998e-11
1.543377970655504704e-07 8.958976403013663614e-11
1.543267908599588904e-07 8.941729213298753365e-11
1.543133787280719690e-07 9.029873998873222062e-11
1.543037008524582199e-07 8.978345120981677370e-11
1.542884698295269390e-07 8.980374346791979882e-11
1.542782535580276794e-07 8.937647033685176276e-11
1.542667299293010063e-07 8.953933527827143483e-11
1.542555127265214190e-07 8.938806713868838750e-11
1.542397233041331465e-07 8.995085507361247587e-11
1.542289896010486872e-07 8.962323829267838684e-11
1.542142648022297601e-07 8.962649758225189571e-11
1.542036296036152657e-07 8.943202941454947065e-11
1.541880967812437475e-07 8.980914037200945468e-11
1.541783985017734047e-07 8.935111923378102890e-11
1.541646157803152432e-07 8.972683094144788730e-11
1.541548639613696886e-07 8.925963901661179220e-11
1.541407187622762760e-07 8.978539060498991789e-11
1.541308324818470451e-07 8.901863716986986383e-11
1.541160046772766553e-07 8.895996761496872789e-11
1.541055866199485731e-07 8.865867251971140394e-11
1.540939498815075094e-07 8.883590911969387221e-11
1.540819365539531905e-07 8.927578865445033311e-11
1.540662322682978639e-07 8.943408565028906707e-11
1.540551583778853028e-07 8.927435927681837812e-11
1.540399211818741199e-07 8.979690528489240866e-11
1.540301960487082390e-07 8.949187096814009847e-11
1.540165377673452622e-07 8.969182011900458106e-11
1.540056748792927444e-07 8.966409574576938916e-11
1.539887566312165805e-07 8.940290350545933576e-11
1.539774831959660567e-07 8.887482115289785785e-11
1.539641537101695892e-07 8.919280495395530284e-11
1.539520190773675829e-07 8.942047877630900925e-11
1.539375320655064128e-07 8.967070059918431866e-11
1.539258238114073151e-07 8.913669844742078699e-11
1.539092822056675629e-07 8.952574554859139678e-11
1.538990405496465948e-07 8.928860961037947012e-11
1.538860098333169281e-07 8.931683718420649003e-11
1.538759581187755928e-07 8.884901121859909788e-11
1.538614795986738288e-07 8.912815508494720446e-11
1.538510143783101567e-07 8.886042718204188795e-11
1.538373110233921313e-07 8.910524957681370170e-11
1.538275287840445080e-07 8.861376896830891682e-11
1.538150327476020937e-07 8.886407943109011323e-11
1.538027368188356037e-07 8.917949899870062613e-11
1.537918566914037312e-07 8.862349117121500561e-11
1.537787999402452460e-07 8.919052511204300051e-11
1.537683971759845034e-07 8.921247610627090723e-11
1.537534445130084258e-07 8.902234966493270146e-11
1.537431972116173669e-07 8.881417201178986277e-11
1.537309053773417577e-07 8.885030910602890223e-11
1.537207903796408913e-07 8.886395886079729827e-11
1.537056532987041823e-07 8.888937454801240648e-11
1.536952436967156570e-07 8.862316014435015313e-11
1.536827202918425588e-07 8.889136726445065985e-11
1.536693641218778185e-07 8.892013100107531506e-11
1.536595475446738019e-07 8.860089618920638198e-11
1.536458739585674539e-07 8.868363501787662258e-11
1.536365437430252401e-07 8.814908799211261721e-11
1.536212785977199419e-07 8.855445509246091786e-11
1.536112414412121687e-07 8.814019703009383506e-11
1.535987388064046682e-07 8.858253546651226431e-11
1.535862554440187819e-07 8.881811264557756064e-11
1.535757141403753224e-07 8.826829607012249921e-11
1.535621750578708081e-07 8.847344110082460065e-11
1.535522438375702977e-07 8.830736721258040453e-11
1.535377350679159749e-07 8.902378950191918825e-11
1.535282609213359084e-07 8.860445211026115385e-11
1.535120500629389167e-07 8.881925625440282915e-11
1.535013630206049888e-07 8.849526143468318175e-11
1.534863082963535160e-07 8.924857215623460899e-11
1.534756231444430458e-07 8.881067781036276213e-11
1.534592692423048597e-07 8.952788509653369693e-11
1.534490332770807564e-07 8.913236008934572846e-11
1.534370165700004502e-07 8.936134590869759124e-11
1.534254724041650570e-07 8.923722182710501466e-11
1.534096821402594510e-07 8.939311587103158558e-11
1.533992411515685356e-07 8.905877028035084634e-11
1.533875576375884119e-07 8.921626503917425176e-11
1.533767697361248024e-07 8.878051631077877743e-11
1.533617155902259966e-07 8.859154914521939891e-11
1.533513535897533247e-07 8.843568587401659092e-11
1.533374101605752091e-07 8.915426608175834196e-11
1.533280276357256763e-07 8.848447024868294252e-11
1.533136324531205472e-07 8.875680363411888884e-11
1.533035100148083628e-07 8.835528036320868187e-11
1.532882444958640997e-07 8.810666499917084249e-11
1.532776081835823065e-07 8.843425814621163174e-11
1.532655610208835574e-07 8.860142556242038862e-11
1.532533488325306258e-07 8.863050205843141887e-11
1.532403940655181185e-07 8.844475440827632822e-11
1.532298570100824056e-07 8.834606255794697047e-11
1.532153384897395950e-07 8.815372133625424064e-11
1.532053173352174045e-07 8.774081859039632942e-11
1.531922826787619677e-07 8.851268424878945679e-11
1.531821195089796195e-07 8.831891921470945052e-11
1.531665117797545602e-07 8.820839970916340532e-11
1.531559631129143059e-07 8.824630217184886935e-11
1.531430648398407681e-07 8.869641459952644509e-11
1.531299396897737756e-07 8.873274689062064362e-11
1.531201791395843045e-07 8.833820861384823966e-11
1.531042857584553178e-07 8.848492077860485534e-11
1.530932511004045232e-07 8.868020288409628483e-11
1.530811440465548488e-07 8.858807554438919206e-11
1.530714157855081049e-07 8.818571150641593991e-11
1.530555171533477306e-07 8.806227824287223561e-11
1.530442361225505396e-07 8.824954737836596616e-11
1.530309843980127720e-07 8.880299542898527152e-11
1.530163472106221670e-07 8.912826576909821964e-11
1.530066892758932671e-07 8.881629307435378772e-11
1.529917366236562702e-07 8.874134223108343243e-11
1.529810291630022903e-07 8.862434817377847422e-11
1.529659964936989569e-07 8.900276448493496590e-11
1.529556081635087693e-07 8.843768774026247354e-11
1.529418156657069213e-07 8.824682664285361914e-11
1.529318165581896864e-07 8.751955301040769544e-11
1.529179134825068874e-07 8.810103761378512265e-11
1.529075549817534368e-07 8.817941269971367891e-11
1.528921805893823145e-07 8.814494003073149231e-11
1.528816479161343405e-07 8.789133860903357180e-11
1.528691773832000851e-07 8.863298500327261680e-11
1.528580871036158490e-07 8.820189183912399158e-11
1.528422998324979536e-07 8.803892442193469723e-11
1.528310588859865358e-07 8.822182574619503612e-11
1.528189589447961864e-07 8.830123457696152390e-11
1.528091933235591618e-07 8.787976002345597445e-11
1.527940609647207282e-07 8.795851225867950749e-11
1.527835112261752932e-07 8.771861696997343906e-11
1.527720657758594262e-07 8.789755343119845245e-11
1.527610242250824438e-07 8.764777070176880764e-11
1.527454436304733054e-07 8.840801465038092728e-11
1.527345815994865225e-07 8.811675405595055037e-11
1.527200535488108452e-07 8.820620338658638492e-11
1.527092908755850656e-07 8.770459307817844247e-11
1.526934299261990790e-07 8.786607924794729266e-11
1.526829150130651399e-07 8.778568660057991761e-11
1.526706561321347051e-07 8.781436115430848382e-11
1.526603073324493083e-07 8.791548429799377619e-11
1.526459313887420293e-07 8.758731008490749476e-11
1.526359094160034289e-07 8.719905824952950632e-11
1.526232619123817476e-07 8.763096587197799398e-11
1.526132514598939203e-07 8.752095539739068549e-11
1.525981908886084762e-07 8.760369446549271002e-11
1.525882554721570112e-07 8.736140614475591568e-11
1.525761578622064205e-07 8.748560943372485647e-11
1.525628873861621632e-07 8.750768029598253760e-11
1.525533617363654347e-07 8.721814454285909233e-11
1.525392232436985276e-07 8.747902237120906996e-11
1.525288543283249277e-07 8.759344566888284837e-11
1.525135636245298209e-07 8.793019999028743859e-11
1.525033260243424205e-07 8.788644943551862361e-11
1.524909000424856837e-07 8.778887821402734822e-11
1.524778005998437058e-07 8.741764052139445642e-11
1.524675871102627752e-07 8.742810895920956817e-11
1.524531109588372438e-07 8.740330181680015739e-11
1.524430991590621722e-07 8.723958455377942209e-11
1.524300685886395952e-07 8.785347366944507038e-11
1.524182045825371232e-07 8.783788499620240511e-11
1.524045929389228363e-07 8.793937133344879722e-11
1.523950386590863828e-07 8.757511611000689937e-11
1.523797870519853371e-07 8.842640519092973628e-11
1.523693732747974554e-07 8.814692784787725692e-11
1.523533428987972062e-07 8.835630700528692474e-11
1.523425897372744918e-07 8.817564458350679318e-11
1.523288038249938254e-07 8.802989968572554670e-11
1.523193382186981473e-07 8.772609854115212916e-11
1.523055597739971103e-07 8.818043318827433106e-11
1.522957069204200885e-07 8.804836889018127015e-11
1.522804975587612059e-07 8.799813441470433950e-11
1.522703993343707999e-07 8.758073894893983685e-11
1.522581010517594124e-07 8.797458274349411958e-11
1.522474948919196769e-07 8.730494906000815896e-11
1.522323079620238487e-07 8.763902676452474485e-11
1.522219818051536088e-07 8.753332342767992505e-11
1.522093791772919451e-07 8.794029963258180481e-11
1.521996896666956456e-07 8.764312716443928855e-11
1.521841951018511333e-07 8.796062239816391414e-11
1.521735577357675771e-07 8.762274267141024720e-11
1.521586365448252063e-07 8.807575206776935475e-11
1.521487484563526658e-07 8.791773427184160155e-11
1.521359742882680411e-07 8.815314576508274245e-11
1.521228376505918548e-07 8.805684596018185748e-11
1.521133184057717909e-07 8.734240786487956840e-11
1.520987779842419642e-07 8.718659768482461757e-11
1.520885806048519253e-07 8.686595234789840951e-11
1.520758683017572235e-07 8.738771726449995954e-11
1.520663479736858875e-07 8.697619544002973914e-11
1.520515610269992410e-07 8.711171155833055967e-11
1.520416001630559176e-07 8.693993489646608763e-11
1.520282447810716874e-07 8.712815040166493919e-11
1.520187810715846396e-07 8.678885861160993087e-11
1.520038800569661195e-07 8.744438582657806509e-11
1.519938317583772381e-07 8.711973480596854185e-11
1.519807323362701710e-07 8.711774320955554657e-11
1.519711012884728202e-07 8.685705213767496100e-11
1.519573891894767410e-07 8.709600811585606471e-11
1.519474653657104421e-07 8.719724255464085119e-11
1.519335775528004788e-07 8.715835744270181732e-11
1.519236077113632382e-07 8.672276348945097325e-11
1.519089335570590353e-07 8.655373704497699563e-11
1.518976278242652293e-07 8.688971737963487307e-11
1.518836771258730714e-07 8.757917813051516792e-11
1.518711213722424850e-07 8.762031356362481368e-11
1.518601888625876270e-07 8.762406977634562709e-11
1.518449853561954259e-07 8.807379404151678177e-11
1.518343232929281488e-07 8.790414148008700116e-11
1.518215474861486762e-07 8.731675593322088534e-11
1.518098604720846042e-07 8.760274880984729783e-11
1.517934021136133404e-07 8.768255717596943783e-11
1.517827456770671355e-07 8.739170733141752962e-11
1.517684084002646885e-07 8.822213705213633394e-11
1.517563587614479979e-07 8.784944875767093608e-11
1.517455908303251787e-07 8.793279362826382836e-11
1.517294124863945953e-07 8.789128500899499941e-11
1.517180372183875510e-07 8.769766340622055985e-11
1.517048510274744232e-07 8.810619495638593354e-11
1.516949169472379466e-07 8.745206279390311753e-11
1.516801905549441373e-07 8.768599320708742272e-11
1.516705286814388436e-07 8.738259363389802711e-11
1.516577899112842305e-07 8.758120176751512968e-11
1.516434041867722867e-07 8.730334585217190730e-11
1.516332301086406104e-07 8.677619528839534815e-11
1.516172434033895762e-07 8.749569759011941108e-11
1.516072784850202422e-07 8.719776904317388243e-11
1.515928670605276181e-07 8.751151165861494585e-11
1.515833231619191576e-07 8.700237665523546883e-11
1.515680383828508750e-07 8.744594527378831480e-11
1.515584561791079484e-07 8.704456424199617501e-11
1.515464150955278687e-07 8.717766148061532001e-11
1.515363590755204978e-07 8.709068650530556104e-11
1.515220979828015353e-07 8.682638262619838493e-11
1.515118245820781137e-07 8.674995874126600160e-11
1.514996811073868710e-07 8.695640761077853504e-11
1.514860074406821088e-07 8.744676756264219792e-11
1.514766179254642152e-07 8.685143223608144594e-11
1.514624817717283907e-07 8.702851541772883101e-11
1.514527646900141259e-07 8.642088935809407392e-11
1.514397423704525878e-07 8.637644949524190089e-11
1.514297022523425278e-07 8.648990342811459512e-11
1.514154153338075644e-07 8.683801602137571634e-11
1.514059086591147801e-07 8.662704300846581363e-11
1.513933504707612816e-07 8.703585037832353776e-11
1.513805838895519301e-07 8.684034282637776699e-11
1.513706132648623438e-07 8.680931995253811191e-11
1.513563565322736940e-07 8.709257494117405554e-11
1.513466626992081518e-07 8.641933758398355002e-11
1.513325984142360566e-07 8.661339258063168132e-11
1.513228947161911298e-07 8.663002894465088913e-11
1.513100637984316922e-07 8.715732858187616437e-11
1.512969375730717255e-07 8.714111621103553328e-11
1.512869353856452591e-07 8.669148175323393115e-11
1.512725635034688767e-07 8.690519083766201438e-11
1.512626969812266880e-07 8.647239895438371148e-11
1.512494920526572768e-07 8.696883732064803932e-11
1.512399246373389681e-07 8.664585734135001139e-11
1.512253426778684528e-07 8.665474154574980189e-11
1.512143923758831912e-07 8.688795710743907760e-11
1.511990928143692052e-07 8.727009119310525619e-11
1.511892679643458794e-07 8.703544046871501348e-11
1.511774064447907332e-07 8.699350303264845785e-11
1.511654096959989445e-07 8.714965872219470756e-11
1.511520231332697881e-07 8.725169728194350344e-11
1.511429491461218316e-07 8.665408807674522314e-11
1.511287801911538946e-07 8.706863984095062267e-11
1.511183404223735411e-07 8.713677506516832774e-11
1.511043869759400046e-07 8.721636601185636059e-11
1.510942286873410278e-07 8.716776119941678076e-11
1.510820124147249529e-07 8.730603986929069861e-11
1.510680036671272231e-07 8.721377450305035094e-11
1.510573085782550791e-07 8.705664032593791245e-11
1.510409643534885913e-07 8.702056688655197031e-11
1.510297746548404276e-07 8.665951415902095402e-11
1.510153360716710118e-07 8.757874042880106488e-11
1.510047207647928885e-07 8.727744459926485573e-11
1.509896292915144703e-07 8.770695370625093534e-11
1.509797438161961174e-07 8.744911912167434658e-11
1.509672401842912098e-07 8.758661183157714849e-11
1.509552776480849883e-07 8.741344360849728638e-11
1.509441994809338581e-07 8.721816078999271248e-11
1.509323246556577396e-07 8.713359098535707984e-11
1.509197107755839556e-07 8.721845521858736591e-11
1.509066855248046319e-07 8.731319488171254831e-11
1.508969830753702844e-07 8.705640311320106817e-11
1.508814278460580388e-07 8.699034953891979104e-11
1.508707388386809681e-07 8.686148317446471578e-11
1.508585898508955291e-07 8.716556360652659001e-11
1.508465063632142216e-07 8.728698778793077831e-11
1.508333531298979765e-07 8.723151696268837275e-11
1.508236113980260953e-07 8.660669034127640725e-11
1.508080379288992753e-07 8.653855090887001883e-11
1.507968345819238145e-07 8.657354901868202098e-11
1.507825676574818218e-07 8.716300492351607160e-11
1.507722976197303725e-07 8.724965587208117535e-11
1.507592810347945985e-07 8.750799263799371223e-11
1.507482471363785153e-07 8.732582645388429483e-11
1.507330830877312660e-07 8.773080677298450498e-11
1.507224780066237495e-07 8.765824071738217296e-11
1.507101808957996735e-07 8.751304281368260340e-11
1.506972750897716564e-07 8.718839389866947197e-11
1.506877166180254746e-07 8.661525062511457226e-11
1.506732369420837531e-07 8.657367990438631853e-11
1.506631679566089947e-07 8.636684795935883062e-11
1.506510352699451500e-07 8.665665008035416599e-11
1.506389286135580628e-07 8.688344340126175290e-11
1.506245451601263155e-07 8.700288185491752857e-11
1.506153251684836578e-07 8.658878363603908696e-11
1.506017686970325110e-07 8.695012422949110352e-11
1.505910926034720291e-07 8.700949135578019336e-11
1.505746772181845728e-07 8.692718867901279910e-11
1.505635892194016128e-07 8.657185036018946435e-11
1.505493686704200316e-07 8.732949010088257280e-11
1.505389999881576015e-07 8.721037330889403416e-11
1.505236911104456013e-07 8.730964206855950181e-11
1.505122290510459127e-07 8.701645225626860021e-11
1.504983328868211440e-07 8.743358707399839976e-11
1.504881814685627301e-07 8.655993623840709913e-11
1.504732856641821467e-07 8.652725966626923103e-11
1.504630969021881788e-07 8.630037537232437730e-11
1.504509165527268115e-07 8.656622770500419216e-11
1.504380206305076950e-07 8.633597381636533372e-11
1.504279745649558752e-07 8.612331396373875018e-11
1.504151434083993209e-07 8.645375355108034925e-11
1.504021156721194982e-07 8.658190737949847947e-11
1.503929273551127815e-07 8.605904467196662194e-11
1.503778525862762805e-07 8.643576203886005053e-11
1.503677370050713574e-07 8.610960253722270143e-11
1.503550089721127951e-07 8.640304889958262845e-11
1.503438343170829121e-07 8.629182907117737558e-11
1.503267994891466035e-07 8.684147279369634527e-11
1.503155682985698780e-07 8.675231148325234959e-11
1.503015378126406099e-07 8.745383941009288841e-11
1.502902460554224743e-07 8.736573657947271716e-11
1.502775834667287199e-07 8.743334273771695061e-11
1.502656809629403080e-07 8.752254884862778637e-11
1.502505166568353297e-07 8.763059824600542206e-11
1.502408737731883148e-07 8.687120787270649933e-11
1.502285559434069152e-07 8.710915349923965568e-11
1.502180748519391533e-07 8.668095893279100258e-11
1.502029762985396779e-07 8.701380321372529491e-11
1.501905682574251638e-07 8.644243545129886376e-11
1.501784038137147633e-07 8.689305143549881182e-11
1.501672282648680005e-07 8.640395891741689635e-11
1.501538696353217575e-07 8.660702595876344470e-11
1.501439291792736281e-07 8.651211335430424778e-11
1.501294763049700702e-07 8.663183381973085003e-11
1.501188874095680739e-07 8.628016173417559825e-11
1.501036685978591926e-07 8.612561198491133800e-11
1.500933705392288355e-07 8.617899997427726570e-11
1.500810774238969176e-07 8.647363413583634685e-11
1.500683949616173317e-07 8.639751758923237855e-11
1.500583935723127156e-07 8.637043305548049575e-11
1.500429352674514122e-07 8.606132584649171944e-11
1.500318173214100674e-07 8.609625719993011911e-11
1.500184465911156969e-07 8.646249856169407280e-11
1.500072387400848113e-07 8.633720359314435027e-11
1.499918537500192530e-07 8.669515574653859032e-11
1.499797859506574869e-07 8.642678792625892885e-11
1.499665255944064887e-07 8.657865329157924435e-11
1.499570270608649712e-07 8.628050805683186477e-11
1.499427303259056488e-07 8.602324549196563999e-11
1.499327563767079622e-07 8.612553206378164491e-11
1.499199584134417992e-07 8.671481002987402985e-11
1.499105975260468923e-07 8.615440375077210066e-11
1.498956248865220934e-07 8.607879575306562777e-11
1.498855775913496700e-07 8.548293347156649559e-11
1.498743565598242748e-07 8.582889018156064643e-11
1.498633233425271838e-07 8.562871082422586945e-11
1.498490163801789982e-07 8.625441699652842295e-11
1.498376664315947336e-07 8.542264426732011557e-11
1.498238913651653074e-07 8.584590945277883104e-11
1.498127588698131458e-07 8.608976068189227090e-11
1.498007565765003325e-07 8.620476636868610409e-11
1.497913438868646397e-07 8.572538780565899223e-11
1.497761225173442420e-07 8.565979959319656099e-11
1.497651094600710702e-07 8.564251796786263141e-11
1.497513475642033424e-07 8.614898656717094400e-11
1.497419362386869738e-07 8.556006584728111931e-11
1.497270246998720460e-07 8.569690045412656936e-11
1.497170558603773467e-07 8.541238327161592564e-11
1.497048209062960955e-07 8.538788615518383567e-11
1.496942753007028458e-07 8.517588810602567289e-11
1.496798564299592524e-07 8.618797192490040859e-11
1.496682077270597271e-07 8.614145022157353233e-11
1.496524861359755606e-07 8.629585523249248190e-11
1.496419009167994169e-07 8.591442581535881121e-11
1.496287001408050063e-07 8.629439038589423890e-11
1.496168238968219960e-07 8.655718220195454196e-11
1.496012407365794417e-07 8.600939917534767612e-11
1.495906697848087916e-07 8.550446149209413952e-11
1.495782532882441297e-07 8.599163186602489433e-11
1.495643433370640578e-07 8.584460429311740133e-11
1.495549011055252734e-07 8.536910865818426631e-11
1.495384935064652591e-07 8.547042415192234594e-11
1.495282524553491909e-07 8.536886879885404915e-11
1.495187828626065285e-07 8.490006529462829664e-11
1.495036937711898401e-07 8.529672062576694025e-11
1.494936266892576769e-07 8.506284869745827557e-11
1.494821819514008360e-07 8.537703057842615231e-11
1.494707728881144909e-07 8.537932693506234045e-11
1.494563594661319622e-07 8.619302785062568771e-11
1.494455345787247037e-07 8.597866845517603940e-11
1.494318784628087887e-07 8.620747812495117318e-11
1.494227484469676526e-07 8.565892424076756811e-11
1.494076058312724501e-07 8.607492129081625358e-11
1.493978223805588420e-07 8.551617501763409598e-11
1.493854389067039414e-07 8.594185569578852405e-11
1.493741040418813371e-07 8.562862309247833287e-11
1.493603103927676109e-07 8.568908752493622241e-11
1.493511996156237635e-07 8.528805762736534501e-11
1.493374606207782016e-07 8.595754271847603503e-11
1.493264674625763887e-07 8.584028190502196428e-11
1.493107634296619822e-07 8.569819707580373443e-11
1.493001972253702086e-07 8.516000644281737296e-11
1.492880440027040805e-07 8.583204738888063925e-11
1.492761519526054244e-07 8.571289853649157353e-11
1.492609517174143110e-07 8.614199694815863471e-11
1.492490131857373411e-07 8.555096336952316198e-11
1.492363178789214470e-07 8.641072638852458277e-11
1.492246482509200985e-07 8.660873714723689520e-11
1.492102088730070380e-07 8.641298967247274022e-11
1.492000761179182065e-07 8.624955980838086207e-11
1.491888996741447390e-07 8.617898133456201962e-11
1.491791480025549122e-07 8.574839488186648392e-11
1.491635429274200047e-07 8.559071002301265065e-11
1.491532205816154276e-07 8.533599153620993696e-11
1.491388130795982863e-07 8.583103220481395580e-11
1.491295737550647027e-07 8.545409059842486938e-11
1.491175580806926304e-07 8.557762110941976808e-11
1.491048954728923009e-07 8.540942608489881674e-11
1.490951795196728319e-07 8.526036380277762867e-11
1.490799245162190130e-07 8.521124210442228721e-11
1.490692571664156124e-07 8.533855756146401448e-11
1.490571604522862461e-07 8.568236376471416438e-11
1.490433102436527921e-07 8.563171766864650613e-11
1.490335167696039988e-07 8.552379569458279043e-11
1.490197155554681583e-07 8.540738292059884298e-11
1.490092725271889009e-07 8.507626524260151508e-11
1.489962762884757991e-07 8.534389606835430216e-11
1.489870132367414506e-07 8.466054746384191043e-11
1.489733749442391366e-07 8.530732084553232980e-11
1.489627513705274741e-07 8.527289742611498899e-11
1.489468799705825243e-07 8.533740519764606454e-11
1.489352891174376169e-07 8.509796174340507964e-11
1.489218844388148857e-07 8.553120127797271631e-11
1.489114347905773429e-07 8.509544916747938656e-11
1.488982960577718848e-07 8.532480267934571939e-11
1.488882273141539115e-07 8.543385981759324742e-11
1.488740146568741148e-07 8.482496190892219866e-11
1.488638393170506000e-07 8.459284098840343897e-11
1.488493890736036889e-07 8.495096325293623915e-11
1.488396410158214334e-07 8.479676120153200165e-11
1.488267087791980087e-07 8.465925051173208222e-11
1.488175710488688861e-07 8.416489802484027925e-11
1.488018054401505516e-07 8.487522419028372762e-11
1.487912810703954381e-07 8.477454633196669121e-11
1.487765832959960130e-07 8.530331425014407562e-11
1.487674273660865398e-07 8.494718077479343101e-11
1.487547172606172579e-07 8.533503930417478243e-11
1.487414692797136277e-07 8.551890883872047561e-11
1.487318034199101363e-07 8.526471760864913704e-11
1.487182215898232695e-07 8.551888746977670732e-11
1.487086336598187645e-07 8.484958864980381902e-11
1.486929781445815821e-07 8.501247919134551501e-11
1.486827587298810157e-07 8.496503957549446193e-11
1.486706780508220214e-07 8.518013090047969183e-11
1.486611013592773156e-07 8.489692625294289544e-11
1.486453332920781448e-07 8.502935436755247519e-11
1.486343026822117340e-07 8.521618259361170108e-11
1.486204189169633497e-07 8.524575287280900009e-11
1.486110869992032375e-07 8.473509679859853275e-11
1.485966937659874206e-07 8.505776058919063115e-11
1.485871143141508309e-07 8.498681940961781115e-11
1.485731489621372311e-07 8.532923208177378314e-11
1.485638051448628438e-07 8.470399032600456342e-11
1.485495978161574158e-07 8.474086464114970011e-11
1.485396384886443761e-07 8.452103798064453019e-11
1.485280720403020540e-07 8.494790860831527438e-11
1.485178428082927732e-07 8.495748221756886108e-11
1.485026551161818802e-07 8.508066608531418227e-11
1.484929375340575172e-07 8.455012388509280166e-11
1.484816401703198863e-07 8.467959329132637125e-11
1.484703640062173829e-07 8.502175901175371471e-11
1.484556041703984209e-07 8.472720091946234248e-11
1.484448156806271249e-07 8.461125758158236616e-11
1.484305259209254396e-07 8.515091267633739822e-11
1.484209741026191146e-07 8.475574276989664669e-11
1.484050973129573846e-07 8.509933408232633846e-11
1.483958994301417057e-07 8.452916265669409884e-11
1.483829147078547320e-07 8.481875074078326470e-11
1.483732612315202252e-07 8.467848610333418447e-11
1.483589004321747846e-07 8.428804504968746272e-11
1.483489167052933260e-07 8.412852360266026326e-11
1.483354408315404425e-07 8.445615523301409851e-11
1.483262713390387059e-07 8.413169138402402605e-11
1.483134741671151121e-07 8.441584812142684243e-11
1.483042736911144708e-07 8.391486859107106054e-11
1.482890248946752878e-07 8.443058754456543409e-11
1.482794658055799157e-07 8.393013517214045530e-11
1.482673502772924472e-07 8.431890129859069916e-11
1.482540146170901536e-07 8.465810673674901489e-11
1.482445313872725767e-07 8.436733986536221998e-11
1.482313966796249117e-07 8.438407111344085591e-11
1.482221722952393199e-07 8.408832036091516386e-11
1.482074847734050917e-07 8.406644611721595548e-11
1.481965839487180180e-07 8.386039105059166646e-11
1.481846636990299753e-07 8.431375821329446838e-11
1.481735093152927212e-07 8.439431887790038438e-11
1.481582222446157899e-07 8.467877914993753484e-11
1.481471778164930320e-07 8.497848907167041830e-11
1.481346536008771073e-07 8.522815317578612886e-11
1.481249350467950370e-07 8.514349225675944938e-11
1.481103450965961153e-07 8.494684262084922410e-11
1.480998575846771643e-07 8.481416005118512181e-11
1.480852271107016956e-07 8.468534097344880701e-11
1.480757398191357995e-07 8.460425873288107889e-11
1.480637817343464314e-07 8.473502873658764518e-11
1.480525022530743094e-07 8.450862802019280718e-11
1.480392452648141919e-07 8.467647667672970048e-11
1.480300107767144352e-07 8.396501306908720277e-11
1.480155834679305828e-07 8.411368597532582527e-11
1.480059154769786171e-07 8.369812876058855142e-11
1.479936995828500562e-07 8.422114769527565601e-11
1.479810294310170093e-07 8.483878490661511292e-11
1.479714725730858032e-07 8.444536757932475418e-11
1.479561646771919532e-07 8.464849523870245961e-11
1.479455541983739683e-07 8.463506734891275070e-11
1.479325920573516025e-07 8.496110485042761957e-11
1.479218723671798672e-07 8.499687465543503642e-11
1.479057091255383868e-07 8.511171308146028543e-11
1.478959786689789878e-07 8.472870180970757969e-11
1.478824374666784906e-07 8.535847316320327164e-11
1.478704941301977307e-07 8.513339861546401061e-11
1.478598389689815742e-07 8.449671217239434733e-11
1.478463552336183075e-07 8.491250734040586380e-11
1.478358593006225205e-07 8.500713731047559387e-11
1.478201486017158908e-07 8.482552705883480013e-11
1.478097561889438938e-07 8.433000541985617760e-11
1.477939644774930740e-07 8.465621127904367843e-11
1.477836641470107410e-07 8.444068053050073080e-11
1.477713889887365414e-07 8.455732131001987601e-11
1.477592965092330926e-07 8.453903945447304308e-11
1.477474380860339902e-07 8.424318484566256827e-11
1.477382515219621696e-07 8.371240898529830144e-11
1.477235672242777253e-07 8.394276885323190807e-11
1.477138036672289706e-07 8.364409429051165327e-11
1.477019442879290147e-07 8.384938943681012178e-11
1.476898183239106624e-07 8.419361806567571415e-11
1.476799793364290851e-07 8.412355498319653005e-11
1.476653252587340026e-07 8.422327324130701869e-11
1.476557420805601382e-07 8.377466866328704473e-11
1.476423342927932040e-07 8.412565506124493436e-11
1.476330774157333499e-07 8.391349344332408023e-11
1.476203898685898854e-07 8.419545727644025678e-11
1.476111596471953808e-07 8.376478332530744416e-11
1.475951207114736134e-07 8.421528459108670847e-11
1.475849753305366046e-07 8.376526710890411797e-11
1.475705333763394037e-07 8.457929550206639160e-11
1.475607172707863080e-07 8.444052556289344124e-11
1.475461276905774922e-07 8.450109796869006951e-11
1.475358421947417297e-07 8.386568612566445913e-11
1.475237743962943886e-07 8.411076551571669023e-11
1.475121648419238996e-07 8.430375654865550300e-11
1.474973121509855360e-07 8.477588233391513674e-11
1.474872373809830998e-07 8.441534222705595067e-11
1.474721607148105053e-07 8.436495568874176930e-11
1.474620423008411359e-07 8.434506454418399686e-11
1.474485748194597771e-07 8.435142224283002768e-11
1.474369886716806181e-07 8.454505553498679334e-11
1.474272777576188386e-07 8.438753782601626415e-11
1.474126189551268602e-07 8.387767591699602002e-11
1.474024035874886500e-07 8.356788942235727521e-11
1.473908560527131696e-07 8.382859136880227973e-11
1.473794344881290453e-07 8.397578520701132548e-11
1.473657880254128374e-07 8.461187169373976505e-11
1.473560349791632615e-07 8.449799416922184160e-11
1.473427120644592987e-07 8.450314242645981175e-11
1.473338912320198896e-07 8.375508299229743824e-11
1.473197615681766298e-07 8.453972488563376539e-11
1.473093121219593831e-07 8.431792276219469465e-11
1.472933968535749281e-07 8.430870525901189833e-11
1.472824559757906019e-07 8.417062000435190167e-11
1.472705474286196025e-07 8.477892245959703368e-11
1.472604703158583948e-07 8.432193859025632984e-11
1.472451729258581853e-07 8.397159568913054515e-11
1.472352631042086725e-07 8.355153132612842569e-11
1.472219211469751430e-07 8.401841103178155042e-11
1.472112228783043896e-07 8.353050817532074073e-11
1.471983386151106684e-07 8.402142025628462284e-11
1.471884456305750081e-07 8.393435518778341626e-11
1.471723754136446219e-07 8.410441899639214576e-11
1.471618719650371435e-07 8.399144396897658355e-11
1.471491725601012294e-07 8.409429261988867270e-11
1.471398739842920376e-07 8.375657411252046421e-11
1.471264620787716273e-07 8.397956672300211154e-11
1.471156351323382089e-07 8.410279304766089547e-11
1.471039647973451145e-07 8.431733510692182380e-11
1.470946600412315973e-07 8.377994356787235692e-11
1.470792048517090342e-07 8.364449343795517989e-11
1.470691550747828032e-07 8.365743954752223416e-11
1.470566545487342080e-07 8.403592480018703449e-11
1.470437458434937039e-07 8.396217616718513382e-11
1.470341979972157979e-07 8.368664950769446513e-11
1.470185309938425673e-07 8.377320332412385299e-11
1.470085287480930385e-07 8.335112587013695321e-11
1.469961256429646628e-07 8.339460621348575701e-11
1.469864439584367147e-07 8.323379644566591508e-11
1.469722320083016064e-07 8.323792731837887135e-11
1.469625337883450954e-07 8.291600485849917303e-11
1.469495740637019256e-07 8.357939792861970146e-11
1.469419597424280874e-07 8.309432142455682194e-11
1.469290381902072939e-07 8.314316407341010882e-11
1.469181671591752415e-07 8.326127468935199578e-11
1.469059782544617784e-07 8.367902041658190050e-11
1.468946535682911379e-07 8.349310031848810416e-11
1.468804171321569719e-07 8.372583005032242568e-11
1.468711142623382885e-07 8.306570965481450184e-11
1.468582505100083951e-07 8.352424832205918743e-11
1.468488874747562832e-07 8.307147286588834876e-11
1.468339328401708633e-07 8.345408451072901958e-11
1.468245245966837173e-07 8.320293981880216911e-11
1.468127665159987641e-07 8.331391372931932804e-11
1.468010488070344972e-07 8.350598144731585991e-11
1.467881606619959814e-07 8.339871105601684228e-11
1.467790355497945160e-07 8.309245243939005763e-11
1.467631594876946742e-07 8.344158530649942202e-11
1.467525101418256216e-07 8.350326503910355489e-11
1.467398618122139915e-07 8.354479867013006628e-11
1.467306689582287911e-07 8.319294712434613312e-11
1.467154773567224568e-07 8.305655890730599141e-11
1.467046867800647373e-07 8.321102525774237660e-11
1.466931877985540145e-07 8.365698273141199472e-11
1.466824370172953935e-07 8.360378917412840515e-11
1.466680509908655436e-07 8.305807326181724398e-11
1.466579239109619126e-07 8.269472799947323118e-11
1.466458930100484948e-07 8.318355010311536390e-11
1.466375436025559742e-07 8.303243613966175025e-11
1.466244778518582423e-07 8.374665096408969266e-11
1.466149317384790915e-07 8.345968297300552271e-11
1.465999158106333592e-07 8.376668732600548171e-11
1.465894604603433396e-07 8.327803553405854363e-11
1.465753679798063230e-07 8.349677516685044820e-11
1.465655653332293530e-07 8.341501084056910876e-11
1.465507620597758662e-07 8.337731210286531152e-11
1.465407680372358800e-07 8.311854964906497661e-11
1.465290765739484522e-07 8.382138405390375323e-11
1.465185004766902666e-07 8.355406783415538687e-11
1.465040217120835485e-07 8.366104841384829222e-11
1.464943571356467275e-07 8.312180303810923834e-11
1.464810275672432131e-07 8.338015196972721658e-11
1.464714698437247764e-07 8.324639221308793754e-11
1.464590894323694569e-07 8.329628055266025090e-11
1.464498047413732847e-07 8.296046814838317609e-11
1.464351589330513580e-07 8.307014509527576493e-11
1.464246779108748087e-07 8.268595801153630719e-11
1.464120399195642034e-07 8.277082426669900400e-11
1.464052063167706545e-07 8.274933167386553605e-11
1.463932269947928473e-07 8.282333703405075931e-11
1.463842995011335123e-07 8.236813187659677908e-11
1.463701863611748680e-07 8.298879390400467303e-11
1.463599958520174748e-07 8.318953300234431484e-11
1.463449252856561941e-07 8.315659835696817873e-11
1.463351358488157463e-07 8.266054366533487922e-11
1.463221648098847466e-07 8.332460583302771184e-11
1.463094647738061606e-07 8.305750328893122333e-11
1.463002918561322019e-07 8.253403574551435782e-11
1.462844030741568024e-07 8.301528587901050908e-11
1.462743855200081082e-07 8.277992535435520407e-11
1.462600912170526162e-07 8.329146907097524265e-11
1.462502572009663309e-07 8.335403157205715644e-11
1.462353184491707997e-07 8.302006916863509723e-11
1.462252629972454243e-07 8.263675271219085983e-11
1.462144961524236723e-07 8.249060764541607311e-11
1.462035314635538379e-07 8.227829416716527560e-11
1.461885111928584296e-07 8.341631156079378258e-11
1.461786216466025881e-07 8.341048222319975358e-11
1.461657316803068898e-07 8.366775318209421741e-11
1.461557882208938583e-07 8.316527864369929626e-11
1.461436839572872321e-07 8.351071641329370137e-11
1.461309142507149289e-07 8.354191933068064220e-11
1.461212773979265637e-07 8.346450312074839770e-11
1.461068530262813102e-07 8.337298393788817984e-11
1.460974306016238245e-07 8.274284730992235682e-11
1.460858654164389727e-07 8.319908442796191877e-11
1.460774795597541616e-07 8.325648386252572751e-11
1.460637465129366916e-07 8.325707381676439450e-11
1.460525987219905970e-07 8.309195955217603697e-11
1.460392794853981410e-07 8.323925186587843728e-11
1.460317520110033226e-07 8.323162035659262274e-11
1.460197493709681073e-07 8.315765020655337162e-11
1.460110319655313772e-07 8.253000522027913536e-11
1.459977629968248130e-07 8.248445628404013128e-11
1.459884026691711947e-07 8.211961647364517731e-11
1.459749864085202159e-07 8.264860805399953100e-11
1.459659793866354959e-07 8.227671677228304266e-11
1.459524067659263920e-07 8.229098767197574689e-11
1.459430261320441385e-07 8.203558056020958497e-11
1.459283961699463499e-07 8.258275452954584241e-11
1.459186714202572188e-07 8.231048136621949280e-11
1.459037444421197575e-07 8.246100346591975135e-11
1.458943314331315208e-07 8.237871345793714336e-11
1.458831659764924568e-07 8.228306917803774751e-11
1.458687388326232723e-07 8.260567842868951812e-11
1.458583393679712760e-07 8.232415733919564205e-11
1.458421614175297953e-07 8.278678321434736715e-11
1.458319480318712575e-07 8.253299897495961843e-11
1.458187757176074988e-07 8.275325924623738592e-11
1.458091087300908376e-07 8.266788489133621462e-11
1.457945880116810382e-07 8.312962723696281717e-11
1.457842771165451981e-07 8.280096813692535633e-11
1.457722081841668566e-07 8.348057659533918193e-11
1.457634734315484122e-07 8.341291698555901286e-11
1.457504078915633078e-07 8.348695134514712540e-11
1.457401811838648610e-07 8.288902584584561694e-11
1.457270449038163347e-07 8.279766299674498223e-11
1.457199470024682310e-07 8.284238075245688908e-11
1.457084007931987280e-07 8.255884842164030300e-11
1.456991912570672645e-07 8.242529023573401685e-11
1.456852951420607746e-07 8.283758154896600142e-11
1.456730603630541397e-07 8.322864236730048858e-11
1.456607744836676157e-07 8.324656196138536340e-11
1.456483991441857597e-07 8.286319224836156658e-11
1.456392302038181618e-07 8.239056348449396130e-11
1.456250624142861921e-07 8.261103419615479482e-11
1.456148290427531797e-07 8.193868312830973559e-11
1.456014339390063956e-07 8.238996323660428406e-11
1.455948975500339713e-07 8.218361927521786226e-11
1.455828725822025902e-07 8.235710792152477904e-11
1.455763304574306525e-07 8.206839146170232554e-11
1.455638799092733552e-07 8.208577961761424670e-11
1.455531840898088244e-07 8.194846212709276249e-11
1.455403313893151373e-07 8.204679887073158475e-11
1.455336818895073538e-07 8.192429723898040714e-11
1.455227778009098962e-07 8.213429320101714945e-11
1.455100653116111475e-07 8.256125864359924892e-11
1.454994908847565940e-07 8.236159799739874196e-11
1.454842556243759436e-07 8.212223475334947630e-11
1.454741786677740478e-07 8.177334905579786257e-11
1.454606652432447382e-07 8.231654242724921711e-11
1.454481690177804631e-07 8.280430504555252426e-11
1.454385641496670586e-07 8.236299103910346580e-11
1.454235477230884858e-07 8.281573641660195335e-11
1.454147106712446683e-07 8.218821262372855305e-11
1.454017970263701726e-07 8.297687472935529851e-11
1.453899893186396004e-07 8.294033521398594358e-11
1.453769226908078319e-07 8.302783355972166761e-11
1.453696094390660879e-07 8.298903949101510651e-11
1.453576616213832227e-07 8.294333422971043307e-11
1.453469705804136916e-07 8.261092433647494917e-11
1.453335806608366375e-07 8.243271894174856397e-11
1.453265105646918099e-07 8.259103308870229075e-11
1.453154756880847038e-07 8.280272280788333740e-11
1.453030083986703405e-07 8.283736699062430231e-11
1.452922558980259455e-07 8.266057234634822175e-11
1.452761545079052142e-07 8.266980139092968569e-11
1.452654985788076601e-07 8.254512016602284153e-11
1.452511487258396210e-07 8.277622901616663601e-11
1.452416747539548325e-07 8.245665273768052168e-11
1.452268026950335504e-07 8.240670230214243894e-11
1.452162750649354646e-07 8.195631819631649492e-11
1.452035884372199270e-07 8.215013881939840448e-11
1.451942591990590254e-07 8.223978216101099898e-11
1.451820597111024084e-07 8.233166154533747963e-11
1.451734569130625127e-07 8.173418136583631807e-11
1.451586313961263608e-07 8.199150046726966802e-11
1.451491172170343248e-07 8.163944623961821497e-11
1.451380494358319139e-07 8.188555880323572014e-11
1.451294146570549137e-07 8.212058135924074261e-11
1.451173428983727374e-07 8.233734554706446303e-11
1.451062753800902533e-07 8.217183746230331471e-11
1.450933780928454344e-07 8.180628969714250478e-11
1.450860691767769591e-07 8.193355976799233827e-11
1.450742173911763179e-07 8.199725452345057317e-11
1.450651645946664107e-07 8.174543431238645435e-11
1.450519629208011677e-07 8.215951906393884225e-11
1.450403934557454717e-07 8.241449797353523672e-11
1.450290336564793946e-07 8.245053784862819422e-11
1.450160503673452479e-07 8.228125177384841799e-11
1.450082020451267808e-07 8.194857732251703386e-11
1.449954966134809845e-07 8.197036538916645428e-11
1.449848604440254104e-07 8.194101027376460514e-11
1.449740198727473599e-07 8.193490963087892253e-11
1.449647826915713571e-07 8.200223098066039108e-11
1.449512552452331747e-07 8.190268641568690779e-11
1.449417791533915994e-07 8.151940403811668787e-11
1.449258484436410117e-07 8.213103869203783108e-11
1.449155693568853915e-07 8.202763292700481074e-11
1.449015294151120753e-07 8.274602234725317693e-11
1.448895877079128213e-07 8.295080080928368588e-11
1.448770353416827698e-07 8.317315022810950824e-11
1.448641445850752621e-07 8.282413248544121635e-11
1.448547892653308585e-07 8.242853336119561966e-11
1.448426247017266236e-07 8.239773264471968210e-11
1.448309115513307838e-07 8.227643410539616985e-11
1.448182243639829867e-07 8.235565695531123861e-11
1.448091766992206817e-07 8.209782087819439315e-11
1.447931230917296062e-07 8.225791405906547132e-11
1.447826646092213854e-07 8.195785777836982621e-11
1.447693084120807312e-07 8.225266007501035133e-11
1.447557957168217223e-07 8.238800132888855171e-11
1.447466745478873017e-07 8.200593554170852016e-11
1.447333704161727991e-07 8.220092417785913592e-11
1.447240677599300588e-07 8.184223520288778738e-11
1.447099380528447877e-07 8.158991274143566518e-11
1.446990288679881320e-07 8.158804838285271127e-11
1.446864552002890522e-07 8.197706307487034209e-11
1.446798513787363676e-07 8.180368243662003295e-11
1.446677424324063749e-07 8.156787763401201103e-11
1.446610547923644464e-07 8.150135360275981937e-11
1.446492697966490289e-07 8.152929729665165691e-11
1.446418952043793576e-07 8.113495886359415113e-11
1.446289990463654327e-07 8.184933302523201032e-11
1.446186022561755775e-07 8.132254501752345838e-11
1.446053630171807498e-07 8.117208174496136238e-11
1.445984879988926952e-07 8.121589535634381841e-11
1.445877957210756489e-07 8.130269206629523951e-11
1.445755268150091840e-07 8.138996359562101684e-11
1.445631069645580900e-07 8.167214565171821268e-11
1.445516698819784826e-07 8.169952199023325390e-11
1.445387051790962593e-07 8.185205907706346743e-11
1.445323110910269548e-07 8.145455583121744757e-11
1.445198857281241124e-07 8.142470091381201418e-11
1.445116338946167265e-07 8.142276208939053289e-11
1.444986768008240889e-07 8.158134127845057478e-11
1.444887219260158692e-07 8.128102264319554448e-11
1.444776989524226078e-07 8.157976594711163387e-11
1.444676835226990374e-07 8.195640588918872698e-11
1.444560298700360651e-07 8.195626480277813409e-11
1.444490207475081030e-07 8.201183521712622781e-11
1.444361072569942181e-07 8.222959777497965132e-11
1.444269714309384948e-07 8.198085621906778695e-11
1.444148784782474221e-07 8.244681413603739294e-11
1.444007899267342206e-07 8.247317913690246953e-11
1.443909989527926920e-07 8.218490178072698894e-11
1.443765985614481862e-07 8.180919194669526503e-11
1.443662903732868411e-07 8.157959755480995152e-11
1.443504721034320506e-07 8.203151233924540061e-11
1.443404454805203950e-07 8.184321579017009610e-11
1.443272088554074621e-07 8.129249050754924869e-11
1.443176991437624310e-07 8.118539522591351098e-11
1.443058937757597347e-07 8.136936534390849616e-11
1.442925797519581198e-07 8.195987653408023901e-11
1.442833718096732272e-07 8.180354564116451012e-11
1.442688391172379142e-07 8.146087969815278570e-11
1.442595801984633478e-07 8.105901926588990373e-11
1.442464533768787689e-07 8.153127944659638645e-11
1.442348913939513403e-07 8.170864348018022613e-11
1.442238538743150358e-07 8.166419872470587125e-11
1.442130311774052297e-07 8.183552693311906913e-11
1.442057708745803121e-07 8.139073359684427985e-11
1.441931417996679582e-07 8.097042573481867133e-11
1.441837450734119392e-07 8.047045307102559592e-11
1.441708042477548125e-07 8.125237847833770719e-11
1.441639917547583560e-07 8.115588768948969625e-11
1.441521432234773829e-07 8.122775112078552139e-11
1.441455830123057958e-07 8.102159032764918292e-11
1.441333236273043336e-07 8.089183269010029536e-11
1.441251689655348707e-07 8.080000577338126806e-11
1.441122838103260676e-07 8.088950288824174256e-11
1.441032983701112042e-07 8.067890546067411895e-11
1.440901380488961278e-07 8.123689541212148520e-11
1.440786816280496618e-07 8.139712998324375925e-11
1.440668190784151545e-07 8.148102358792375330e-11
1.440545225392927105e-07 8.132893399689381762e-11
1.440472476060867380e-07 8.149311759762856147e-11
1.440351008429468317e-07 8.123794347169130811e-11
1.440269205269327354e-07 8.118938751778034241e-11
1.440139603114246553e-07 8.079777193369426323e-11
1.440039148827497352e-07 8.055606945636394814e-11
1.439934094775139628e-07 8.067671139886625310e-11
1.439831509448196860e-07 8.133093485359472686e-11
1.439712134446003323e-07 8.135947382775098285e-11
1.439629158805871908e-07 8.108892685565346333e-11
1.439506394233249421e-07 8.126882330661972947e-11
1.439418018756539512e-07 8.084151993315698291e-11
1.439291020015836512e-07 8.065441861610962552e-11
1.439174300294815664e-07 8.061748009669570221e-11
1.439059903546381980e-07 8.091956376189777690e-11
1.438959103176383591e-07 8.117861216308759955e-11
1.438846959794928592e-07 8.100087950770806819e-11
1.438779885975316064e-07 8.096925678747330931e-11
1.438659854036187411e-07 8.068224939973283269e-11
1.438587795139881789e-07 8.087921848610765097e-11
1.438465751886937921e-07 8.084496396282099569e-11
1.438375988808216919e-07 8.056275167649174629e-11
1.438241465017607499e-07 8.125371872009996715e-11
1.438120355983112900e-07 8.156856087111395035e-11
1.438004390294461821e-07 8.147837560884588754e-11
1.437881108575946198e-07 8.127490860674594615e-11
1.437786430882621122e-07 8.110239731725175064e-11
1.437655653142281290e-07 8.071951634010883966e-11
1.437566554569622584e-07 8.051509780677197666e-11
1.437448005420871997e-07 8.078082011457433711e-11
1.437330582978561243e-07 8.093110054705368834e-11
1.437199726527294888e-07 8.118934768309564761e-11
1.437126299784050727e-07 8.127692140132833835e-11
1.437005022740287284e-07 8.139944563133576119e-11
1.436935283691630026e-07 8.145449118822367043e-11
1.436807087643006990e-07 8.162364560759528481e-11
1.436704524962857761e-07 8.108893122205788718e-11
1.436573871563493663e-07 8.099734016656135378e-11
1.436505276070373833e-07 8.117607579223232247e-11
1.436398773324963628e-07 8.123866596978465705e-11
1.436285876266654470e-07 8.125696611021194757e-11
1.436167972024453077e-07 8.142076018581975365e-11
1.436042360330564161e-07 8.129057482419151111e-11
1.435966843307861427e-07 8.148757693381508027e-11
1.435845642598297438e-07 8.168046715270287968e-11
1.435760757203345750e-07 8.178464307550560135e-11
1.435636591800177498e-07 8.150669118690268169e-11
1.435531508786331822e-07 8.145159587440119721e-11
1.435411006230182166e-07 8.213784988362912933e-11
1.435301294649240567e-07 8.223728568217668643e-11
1.435168998543565313e-07 8.227792709126859944e-11
1.435071189726613208e-07 8.153605677614302101e-11
1.434956013046753276e-07 8.205699632148048475e-11
1.434857976098778271e-07 8.226005538105064456e-11
1.434744703684626564e-07 8.187217494617337295e-11
1.434667164211275750e-07 8.147321999737379371e-11
1.434534406077593370e-07 8.144053727169331267e-11
1.434439748792220345e-07 8.086906647161307591e-11
1.434324237435879991e-07 8.130278338296396061e-11
1.434239886850589500e-07 8.099813528070391613e-11
1.434110267117630044e-07 8.053989303705096753e-11
1.434016926960933936e-07 8.030680464498888222e-11
1.433876843428843155e-07 8.082795842329325533e-11
1.433760467148825537e-07 8.113868847318412873e-11
1.433627725673250175e-07 8.139847604775845895e-11
1.433559826089181860e-07 8.136883353431449027e-11
1.433438070978633323e-07 8.122738402079748131e-11
1.433356273988509047e-07 8.085128284927593870e-11
1.433224061421592418e-07 8.075032491239033434e-11
1.433121056125497596e-07 8.067513588801092130e-11
1.433006102169944972e-07 8.075445322487965828e-11
1.432875664629911401e-07 8.105550838347614406e-11
1.432755254672285513e-07 8.109261939221373062e-11
1.432632579327903841e-07 8.064156168343366504e-11
1.432540874654663807e-07 8.041394825105649026e-11
1.432400381080348534e-07 8.055628955288624277e-11
1.432279212501632616e-07 8.079759910454788591e-11
1.432183722975302805e-07 8.079773282361500289e-11
1.432053528495871988e-07 8.072133158669368816e-11
1.431967019956342989e-07 8.027217208254821578e-11
1.431839376748910799e-07 8.054338800678014567e-11
1.431711017111236003e-07 8.074271143813000689e-11
1.431637559272262237e-07 8.083889927724092354e-11
1.431522067939138864e-07 8.072257104565064842e-11
1.431448564647872898e-07 8.085507144626476492e-11
1.431321317667211870e-07 8.030080785642525080e-11
1.431228514868777072e-07 8.004422611135594488e-11
1.431104308018648761e-07 8.081321282500118175e-11
1.430987125768199516e-07 8.102449896937560334e-11
1.430857246686574366e-07 8.096231791679261410e-11
1.430793979875149409e-07 8.052562923289904334e-11
1.430671618576565883e-07 8.040147634101124391e-11
1.430591593534798507e-07 8.020657913755248076e-11
1.430465793474540318e-07 8.009033760337861197e-11
1.430361797005857139e-07 8.014783999852413804e-11
1.430248884621344685e-07 8.062181021549854051e-11
1.430152988252403607e-07 8.111179929637069960e-11
1.430036560879811773e-07 8.108853160546786431e-11
1.429969918687979489e-07 8.102216080585178769e-11
1.429844116899074757e-07 8.076990375583845436e-11
1.429761311167676422e-07 8.090782677594925270e-11
1.429635165671527740e-07 8.063951773891654235e-11
1.429532635427827864e-07 8.057760378770039385e-11
1.429424586852742489e-07 8.077492757975890055e-11
1.429326058617810051e-07 8.119715299799481658e-11
1.429213768775237516e-07 8.105364259048612709e-11
1.429146313984163904e-07 8.076622969875116477e-11
1.429025680133683377e-07 8.053927136918546715e-11
1.428945656223716131e-07 8.021584893512017586e-11
1.428811868025164231e-07 7.993840646066995785e-11
1.428717334087869095e-07 8.015735581571706783e-11
1.428595390842351688e-07 8.041599517838753512e-11
1.428499537634674033e-07 8.075495846679036104e-11
1.428379940577004962e-07 8.065368573453044037e-11
1.428298442783199973e-07 8.027278353332662097e-11
1.428174586759237634e-07 7.995109594902931664e-11
1.428082021879721311e-07 7.999359841666087423e-11
1.427963928937382872e-07 8.017797888710318896e-11
1.427855456544528427e-07 8.028006010102309194e-11
1.427724445026670956e-07 8.036291820029459788e-11
1.427623060848061461e-07 8.000392532958395556e-11
1.427508057604323116e-07 8.034570439269818043e-11
1.427410017171819737e-07 8.090718429808151112e-11
1.427296460601207785e-07 8.078383902010359470e-11
1.427224463401079240e-07 8.070601466240464281e-11
1.427104423323694823e-07 8.088737075969345224e-11
1.427038869154739657e-07 8.067574593902335963e-11
1.426919064882990304e-07 8.039671182165023445e-11
1.426832390182066569e-07 8.071175318351559812e-11
1.426701412521913033e-07 8.032525954448739124e-11
1.426612509256010398e-07 8.002344499722738451e-11
1.426491516633178414e-07 8.036243996032847661e-11
1.426390622109133719e-07 8.092388267788099559e-11
1.426276373467097810e-07 8.077321989364059361e-11
1.426193890086386737e-07 8.075667932838061202e-11
1.426070487103511744e-07 8.078820568856524371e-11
1.425943481320775080e-07 8.071537851069336250e-11
1.425827544248164124e-07 8.027958710466443631e-11
1.425747425465297798e-07 8.046765856881244107e-11
1.425627320340390891e-07 8.078626534972537986e-11
1.425510144805498638e-07 8.076790777035595040e-11
1.425397178553446006e-07 8.083527969892562273e-11
1.425275796486704561e-07 8.057848770954383924e-11
1.425159913399520123e-07 8.080084374468350886e-11
1.425041672311374643e-07 8.097240603231240064e-11
1.424938075488933310e-07 8.131604017901927971e-11
1.424833221270892960e-07 8.127073511963834887e-11
1.424735272961160618e-07 8.107164136591080943e-11
1.424609913179301521e-07 8.094522469772966243e-11
1.424533325279545492e-07 8.084302808590671848e-11
1.424412519855566712e-07 8.097481994820711637e-11
1.424284249354934281e-07 8.052319056369299785e-11
1.424171910458366076e-07 8.073338745390256474e-11
1.424100138612460379e-07 8.078056572513039781e-11
1.423976655948554411e-07 8.015588666352789243e-11
1.423895196885865890e-07 8.015997717058748407e-11
1.423772486018419540e-07 8.030840938285492199e-11
1.423673558760039466e-07 8.014000197619256114e-11
1.423565402278136217e-07 8.032802960094422217e-11
1.423468460143654617e-07 8.066459018560119217e-11
1.423357755099095090e-07 8.041548576959921608e-11
1.423289251602796997e-07 8.027817582308179638e-11
1.423166540438214666e-07 8.034754768833906886e-11
1.423097322313960496e-07 8.031653476799654044e-11
1.422978265973876403e-07 8.008004836042395571e-11
1.422885680134497242e-07 8.010302738199856869e-11
1.422767698982983259e-07 8.030005879412902578e-11
1.422643154619925618e-07 8.006517930351027698e-11
1.422575497792121649e-07 8.011298700275017581e-11
1.422452580351593818e-07 7.963435555092826731e-11
1.422370886321273014e-07 7.952734473557493563e-11
1.422237622753926992e-07 7.994929419178116465e-11
1.422116762040779698e-07 8.008371988766258977e-11
1.422005618006038285e-07 8.001132449626342057e-11
1.421884279695041602e-07 8.037291951902029250e-11
1.421775072039692157e-07 8.019894151754393657e-11
1.421676828309347858e-07 8.072093328155454375e-11
1.421564427720533338e-07 8.065738292942189092e-11
1.421495131179341369e-07 8.052144637624317077e-11
1.421376264154669526e-07 8.070536436637374884e-11
1.421308719172249257e-07 8.075142241425553962e-11
1.421185514332456953e-07 8.064597625945029566e-11
1.421106689987415322e-07 8.035280663231245076e-11
1.420978787885247954e-07 7.989773298113784572e-11
1.420875041588818301e-07 7.947735480785284354e-11
1.420749880286612022e-07 7.967065490580278307e-11
1.420630018852747080e-07 8.088402204117929136e-11
1.420512739387304216e-07 8.075759573760066349e-11
1.420426316277942266e-07 8.104901395653419860e-11
1.420311729543545611e-07 8.096449577242801656e-11
1.420199369008465683e-07 8.084621485937167348e-11
1.420086609961401758e-07 8.086636145339280325e-11
1.419973149389212768e-07 8.067984063257343347e-11
1.419877863706009277e-07 8.124118973946123972e-11
1.419760608270171413e-07 8.067354652966761431e-11
1.419678850628482805e-07 8.048608201191120517e-11
1.419552382332495201e-07 8.035380865922487220e-11
1.419460581418447375e-07 8.015949693375000429e-11
1.419329030043116591e-07 7.999272445451661355e-11
1.419237160102818910e-07 7.990842909389779785e-11
1.419104306492908322e-07 7.998335005661956909e-11
1.419021698126587621e-07 7.962518551673977375e-11
1.418898662584623620e-07 8.089185769761359776e-11
1.418781772162863444e-07 8.078296891867181470e-11
1.418692190127637128e-07 8.036997849371135935e-11
1.418566725013374129e-07 8.036689181781384996e-11
1.418483777607123011e-07 8.009719010565692340e-11
1.418353867535376323e-07 8.008812081593004366e-11
1.418251710570439890e-07 7.977617924800583983e-11
1.418130132422050428e-07 8.009587415776771512e-11
1.418021188692131595e-07 8.053533190338970597e-11
1.417898809648077592e-07 8.066423903612337180e-11
1.417819728745107453e-07 8.064567661532160092e-11
1.417698736290537241e-07 8.028347009551793747e-11
1.417609727207359663e-07 7.959733926139610179e-11
1.417483659356975044e-07 8.020289129380678577e-11
1.417398562022656224e-07 8.000609810763910006e-11
1.417270321664492991e-07 7.949732797600105306e-11
1.417175421457989922e-07 7.922521476149582592e-11
1.417053577206172325e-07 7.963599069666228566e-11
1.416931438419288983e-07 7.987230482049274415e-11
1.416818121831447399e-07 7.962734318347921770e-11
1.416712108573935558e-07 8.032176801048490182e-11
1.416598427455499515e-07 7.996961800385454083e-11
1.416512771121618542e-07 7.996085805706417122e-11
1.416387935508321749e-07 7.944273993188306355e-11
1.416307180358269945e-07 7.898460302922812587e-11
1.416200574434310539e-07 7.985971213031823216e-11
1.416084873390152488e-07 7.970317816299011644e-11
1.416002649761846157e-07 7.947827357241204510e-11
1.415882065272559238e-07 7.893921695546434504e-11
1.415800725858827082e-07 7.853437747357832229e-11
1.415682278528707947e-07 7.974529081102910105e-11
1.415562275257128285e-07 7.977609700662151336e-11
1.415468690154286172e-07 7.955147090552670893e-11
1.415337099394660581e-07 8.004250645229455375e-11
1.415229066254695026e-07 7.995291184467736893e-11
1.415120696575326078e-07 7.984591232676400702e-11
1.414993114734295099e-07 7.981858652492038981e-11
1.414897272673337831e-07 7.908783833938151745e-11
1.414791518168447833e-07 7.909541739069808376e-11
1.414700562600583850e-07 7.943639527433259446e-11
1.414584160250999904e-07 7.946884913029105280e-11
1.414513205563291320e-07 7.902718024944366597e-11
1.414383597054364125e-07 7.885362775398739166e-11
1.414313876347534860e-07 7.892886842381575626e-11
1.414193314601351243e-07 7.925307419049472064e-11
1.414086942927732003e-07 7.891234354133099794e-11
1.413993404530178870e-07 7.923494452258381615e-11
1.413884050553252096e-07 7.890899087460552723e-11
1.413813915182635702e-07 7.901638922032873769e-11
1.413696890940779491e-07 7.910008070179815004e-11
1.413628173349079248e-07 7.928677667194391624e-11
1.413510602257992759e-07 7.886825531748064546e-11
1.413431053736019412e-07 7.907041796152706746e-11
1.413310172646794712e-07 7.888365711402789538e-11
1.413221227221393609e-07 7.877688651494540316e-11
1.413106730951076574e-07 7.922968821729125589e-11
1.412990104021369221e-07 7.948817690120589292e-11
1.412872193253704883e-07 7.954832122178041470e-11
1.412756436532746396e-07 7.959709223001663648e-11
1.412670147884446724e-07 7.954131048535428374e-11
1.412554851108281357e-07 7.948242095062670225e-11
1.412492656736220408e-07 7.908171827276231228e-11
1.412365207766815557e-07 7.886345514857614965e-11
1.412285330970073750e-07 7.886358931134664367e-11
1.412161729137979112e-07 7.861698150387315828e-11
1.412035354218876614e-07 7.888040960488074740e-11
1.411949000494083542e-07 7.893195190316084919e-11
1.411831638180972000e-07 8.006701134697891316e-11
1.411714998088010804e-07 7.919289960127959036e-11
1.411637346176265876e-07 7.966488168587201029e-11
1.411502128291432852e-07 7.984576330465470801e-11
1.411428950767429303e-07 7.902676190612478684e-11
1.411306009637888950e-07 7.945594072064823957e-11
1.411190024070333864e-07 7.959836097544810881e-11
1.411097986463383697e-07 7.963599550282275482e-11
1.410994915931639044e-07 7.959317737026041304e-11
1.410906717101945631e-07 7.959062570693274536e-11
1.410793684212474051e-07 7.933505419809579357e-11
1.410730129570507737e-07 7.907119622023374614e-11
1.410604940667626993e-07 7.857233391260868795e-11
1.410522764905165746e-07 7.881916264491887373e-11
1.410402076490435031e-07 7.880197115135066716e-11
1.410279667101662598e-07 7.886434996782470668e-11
1.410200451548275437e-07 7.845361324850432298e-11
1.410078678417267706e-07 7.944798694834104776e-11
1.409972548608269815e-07 7.909975693611987747e-11
1.409871952855042171e-07 7.932836780263519741e-11
1.409760949335661522e-07 7.902647398689322394e-11
1.409660776157845695e-07 7.926702631357243809e-11
1.409558415016451390e-07 7.865457767025194586e-11
1.409447747710963607e-07 7.871863941908540616e-11
1.409356770376457227e-07 7.909614932080445874e-11
1.409244340410340458e-07 7.883122189852190428e-11
1.409158940083146362e-07 7.881899644805350150e-11
1.409055637134189601e-07 7.870473432204188791e-11
1.408956606072800902e-07 7.894514596130985351e-11
1.408836079534220158e-07 7.915585508339877221e-11
1.408742537667124782e-07 7.920424420085117791e-11
1.408640206464691803e-07 7.915650800957637495e-11
1.408544744165309639e-07 7.944190302806161670e-11
1.408437286819199212e-07 7.893187726703532785e-11
1.408369454651091974e-07 7.879229109397147006e-11
1.408247195022008897e-07 7.873476704434881158e-11
1.408170348318117128e-07 7.840557833178419597e-11
1.408039194685662572e-07 7.841029242863189207e-11
1.407946226383852964e-07 7.836110769980583651e-11
1.407825751939629656e-07 7.868717654050328356e-11
1.407712099920300332e-07 7.886033998167147617e-11
1.407576000959383666e-07 7.934213384960592266e-11
1.407478053547693918e-07 7.912294830207765116e-11
1.407343871824832122e-07 7.907671162634889645e-11
1.407241562152746347e-07 7.967847862637872226e-11
1.407130431566647998e-07 7.922018033724506358e-11
1.407061015364101484e-07 7.907543707956148434e-11
1.406940042301838408e-07 7.886838882218172242e-11
1.406862011949316174e-07 7.854437961190990395e-11
1.406731650635157397e-07 7.840908700256551375e-11
1.406629903777455235e-07 7.825873127547449312e-11
1.406517232659287289e-07 7.885647905270623235e-11
1.406413276616813499e-07 7.916364959003826511e-11
1.406298760465833540e-07 7.908425682952724744e-11
1.406214576281031099e-07 7.845104246606535677e-11
1.406059453335408695e-07 7.849700145569864079e-11
1.405968000541005112e-07 7.837965299998406876e-11
1.405851606593197616e-07 7.838674350410348557e-11
1.405733935843463453e-07 7.863608379955970128e-11
1.405626575063330150e-07 7.918905463423173586e-11
1.405507729225775320e-07 7.910990754859394029e-11
1.405430670441678661e-07 7.876529335955123666e-11
1.405311219678711358e-07 7.911348722287466725e-11
1.405217245052634089e-07 7.949748411636880753e-11
1.405119135598350808e-07 7.922611785132657843e-11
1.405028613228505217e-07 7.912805235376418637e-11
1.404921274277585163e-07 7.861857717139750485e-11
1.404828199385446464e-07 7.900744683542944450e-11
1.404727356070976382e-07 7.887196510882433209e-11
1.404633148715583952e-07 7.921108927041202968e-11
1.404521447570628138e-07 7.907777389988928466e-11
1.404431710897540932e-07 7.923992138571310678e-11
1.404330621821458963e-07 7.919584259735969705e-11
1.404240344720486606e-07 7.917765373812128183e-11
1.404127612435632731e-07 7.915878229912574703e-11
1.404038369296738542e-07 7.849487212511696119e-11
1.403909910694711509e-07 7.858180545547055430e-11
1.403830310943999430e-07 7.823887134436700564e-11
1.403718131482352569e-07 7.906773753821881459e-11
1.403599136914138005e-07 7.910712054257141948e-11
1.403512805050451886e-07 7.912707849993772161e-11
1.403410600236162630e-07 7.889757280020700339e-11
1.403309708487317361e-07 7.929303543404076274e-11
1.403199088791171911e-07 7.911265251923422559e-11
1.403133482938402414e-07 7.885419772653305333e-11
1.403010883069595603e-07 7.883821294570584700e-11
1.402930228778628006e-07 7.852709375799165374e-11
1.402802436572008903e-07 7.814346974173876860e-11
1.402717750985799755e-07 7.783046717092258770e-11
1.402604958656260175e-07 7.862273438421710702e-11
1.402493900475510128e-07 7.895524201042891006e-11
1.402392360975848114e-07 7.854662494166876089e-11
1.402277212893594486e-07 7.850170103992206926e-11
1.402170860202501078e-07 7.852562387542515851e-11
1.402083431705753434e-07 7.873769258237732760e-11
1.401974658930778310e-07 7.830668801641087549e-11
1.401889700010504888e-07 7.806581560059855216e-11
1.401766371526023080e-07 7.809770171861259301e-11
1.401653528137724428e-07 7.825763563614906104e-11
1.401558951237242406e-07 7.877746688626334094e-11
1.401445934310020690e-07 7.865209981908014701e-11
1.401378726625141182e-07 7.848631310182691845e-11
1.401260384660404119e-07 7.819068962897042504e-11
1.401182678361696705e-07 7.793500066730238142e-11
1.401052581686371187e-07 7.766970463714577887e-11
1.400971398691771563e-07 7.740271100607370940e-11
1.400860280222410968e-07 7.844844720930308691e-11
1.400754503641492113e-07 7.838490347964604019e-11
1.400635652273841547e-07 7.854781073405742568e-11
1.400528211174873635e-07 7.910240660355750030e-11
1.400417628469888895e-07 7.869493760827361128e-11
1.400350595311476782e-07 7.859669730074394089e-11
1.400225289311770325e-07 7.864540768853906658e-11
1.400143030242779623e-07 7.855490978090519476e-11
1.400018458961902715e-07 7.841127061497216994e-11
1.399907903840333615e-07 7.819288784436501465e-11
1.399836332865972077e-07 7.850148731090555184e-11
1.399715798704552735e-07 7.840029548473226345e-11
1.399626532016474486e-07 7.848647490510558744e-11
1.399526469194338252e-07 7.843669071656192198e-11
1.399400890463992734e-07 7.864848874047614891e-11
1.399289356658817275e-07 7.877816893218347589e-11
1.399183941127384400e-07 7.863624921205832133e-11
1.399068417667279396e-07 7.835992398396005944e-11
1.398971605819525008e-07 7.844664607726580413e-11
1.398869506133872379e-07 7.859102438387189758e-11
1.398775756196891425e-07 7.878216527759178489e-11
1.398665671526381779e-07 7.854757138894402339e-11
1.398599951133537257e-07 7.853261857984232443e-11
1.398473768688445574e-07 7.848646500734288233e-11
1.398393640028187760e-07 7.820138224117201208e-11
1.398271898851517817e-07 7.793152355354424108e-11
1.398165799207173446e-07 7.818457633665591788e-11
1.398063503317432335e-07 7.847151075288965485e-11
1.397960404767271126e-07 7.838101081765037376e-11
1.397873052944058100e-07 7.853066048849580712e-11
1.397756309367004389e-07 7.802678737840294862e-11
1.397679040677763012e-07 7.777891547180108917e-11
1.397546985623920908e-07 7.766758068849023832e-11
1.397459059967156191e-07 7.754178476000539809e-11
1.397344299558108177e-07 7.862391681597947007e-11
1.397242720052613402e-07 7.844951748948548156e-11
1.397134771747335647e-07 7.866007985311395586e-11
1.397025607324916024e-07 7.883009464539608281e-11
1.396907270656124615e-07 7.864035460202366230e-11
1.396839546660963473e-07 7.826616518082277510e-11
1.396713464949568916e-07 7.781234425874642205e-11
1.396634345367985383e-07 7.772820681332826894e-11
1.396512710537220469e-07 7.814643219261805757e-11
1.396412527681107190e-07 7.786850569850086288e-11
1.396329695964673504e-07 7.826555577155932524e-11
1.396204966225499742e-07 7.848837416740965610e-11
1.396088689333659207e-07 7.845630548296225999e-11
1.395988808871646467e-07 7.902284061084758890e-11
1.395875273720566516e-07 7.880604205511284707e-11
1.395786291469658143e-07 7.865905810006184344e-11
1.395686943160209507e-07 7.847624294430596102e-11
1.395589409502702558e-07 7.848699122986491664e-11
1.395468849061866329e-07 7.889017485352559973e-11
1.395403547029244835e-07 7.869222891929549269e-11
1.395268085691038557e-07 7.893374104664467621e-11
1.395188272935627478e-07 7.871572812860607691e-11
1.395064601013656567e-07 7.882401169366678661e-11
1.394950556115080847e-07 7.859375083330615965e-11
1.394884954623684790e-07 7.858935989447225470e-11
1.394766488338584011e-07 7.832346000488993106e-11
1.394666214650563084e-07 7.841521908349577763e-11
1.394555408270720604e-07 7.852045042127863212e-11
1.394436941000817763e-07 7.863855849614521318e-11
1.394337635928870016e-07 7.904693217955081002e-11
1.394219655858152338e-07 7.902949587835042852e-11
1.394145410974166080e-07 7.921983688078565910e-11
1.394026579396332832e-07 7.893835358421263161e-11
1.393940910187856521e-07 7.891279500793571866e-11
1.393841813287633388e-07 7.868491183195569800e-11
1.393737633410331481e-07 7.904201035300310321e-11
1.393618795257078077e-07 7.899134506205007255e-11
1.393514693392887570e-07 7.892159217568415228e-11
1.393395229086333543e-07 7.846674001352941147e-11
1.393315621182384070e-07 7.790561443492014748e-11
1.393206214590591761e-07 7.846999392732635216e-11
1.393098429627934766e-07 7.858108398805675971e-11
1.393000991968992657e-07 7.834984001805510801e-11
1.392902644045388361e-07 7.807653351669398699e-11
1.392813267231904368e-07 7.841797287924993057e-11
1.392704701758040307e-07 7.808483705418678985e-11
1.392615578157438423e-07 7.822200384528006291e-11
1.392516142794384039e-07 7.806435967523642846e-11
1.392418780631956239e-07 7.820871315539379524e-11
1.392309539905035725e-07 7.790021734630322152e-11
1.392206375458890240e-07 7.821259623945403367e-11
1.392081593696915856e-07 7.832230482545957876e-11
1.392022029379350900e-07 7.787579033230950336e-11
1.391905822765245047e-07 7.783206169747206055e-11
1.391814927199136492e-07 7.822287074157868130e-11
1.391709855884673466e-07 7.839517156471441376e-11
1.391624896566938305e-07 7.840344849790354209e-11
1.391510526517856886e-07 7.823665255454442781e-11
1.391422431578889506e-07 7.793770685770918489e-11
1.391294016462185085e-07 7.769532327329550675e-11
1.391214761769800947e-07 7.725961618638236282e-11
1.391106470858703447e-07 7.793814072094875669e-11
1.390985902483473755e-07 7.825550982543726021e-11
1.390884948054901102e-07 7.834597458175044635e-11
1.390763128153223772e-07 7.816682189724401900e-11
1.390683328528679437e-07 7.782361279468283196e-11
1.390576888679086632e-07 7.844870571095213990e-11
1.390475862122185686e-07 7.819171944526691055e-11
1.390378278232225452e-07 7.799500337131753156e-11
1.390269353258843531e-07 7.766131379638488041e-11
1.390201662557969125e-07 7.761201617819302271e-11
1.390075934349378153e-07 7.769875477490021793e-11
1.390013753415595497e-07 7.748529782996281002e-11
1.389897267151095654e-07 7.748130805495155247e-11
1.389808066939605709e-07 7.767131879580906397e-11
1.389709374930693571e-07 7.751352167437375040e-11
1.389616030513132689e-07 7.789603311571979025e-11
1.389505110675412534e-07 7.782142555444800843e-11
1.389417172279779716e-07 7.785856758108487723e-11
1.389318559575271177e-07 7.764646222212859800e-11
1.389225171983817345e-07 7.803167946464587843e-11
1.389114312313233155e-07 7.790480939330748965e-11
1.389017832657891605e-07 7.785840013562524119e-11
1.388898140307899208e-07 7.783408472741823282e-11
1.388835609516615871e-07 7.769003286280740861e-11
1.388720023432530957e-07 7.764340982705159790e-11
1.388634853914912198e-07 7.765063393317852994e-11
1.388532595285072323e-07 7.756456055970781666e-11
1.388443318188348287e-07 7.790543042716941062e-11
1.388330176542729368e-07 7.771514252844000893e-11
1.388234291854672270e-07 7.766240048958512990e-11
1.388126271071074854e-07 7.760429835706527625e-11
1.388044152327544630e-07 7.793514861091395224e-11
1.387943642688773631e-07 7.770311880737185090e-11
1.387829423232163186e-07 7.828042610117649364e-11
1.387708418257011086e-07 7.849604809410612190e-11
1.387639399954002455e-07 7.807707662576782882e-11
1.387517223438165443e-07 7.739554934135339398e-11
1.387450676916720906e-07 7.736221887108772698e-11
1.387344186279496333e-07 7.766847060513538694e-11
1.387228898750164924e-07 7.780837644491352310e-11
1.387128203301524671e-07 7.845342766234978465e-11
1.387013945416281430e-07 7.849662700601799584e-11
1.386926998603969334e-07 7.864107844012145359e-11
1.386826860222329979e-07 7.837184336094015115e-11
1.386732726605643823e-07 7.862722951280039794e-11
1.386624008705272817e-07 7.833878315351683728e-11
1.386534054936939781e-07 7.855919071024381703e-11
1.386433464877684132e-07 7.858417997620102916e-11
1.386343183448544938e-07 7.870370012678824133e-11
1.386234012042500131e-07 7.843179643436009777e-11
1.386138887265090431e-07 7.821519188078780853e-11
1.386025335792911403e-07 7.816125870817848756e-11
1.385957996461804362e-07 7.817236679475691187e-11
1.385839534330540715e-07 7.804944853660888734e-11
1.385779215491121531e-07 7.772414229133191717e-11
1.385660743337994075e-07 7.787700456330004125e-11
1.385559374272940518e-07 7.826486303717990001e-11
1.385455022985071645e-07 7.801881493745845080e-11
1.385357069817890694e-07 7.822658970201791036e-11
1.385238728075003470e-07 7.791362966225908697e-11
1.385161224332273228e-07 7.773004078349213454e-11
1.385032652783429554e-07 7.715848781007475721e-11
1.384917116420027767e-07 7.745870264902622327e-11
1.384816598931279667e-07 7.803430608101273012e-11
1.384688935363872696e-07 7.760349281030485669e-11
1.384608587220673171e-07 7.719844340769973512e-11
1.384509342764519653e-07 7.733416131904345634e-11
1.384396077748103832e-07 7.767564198194002508e-11
1.384271937557752170e-07 7.842952958145231725e-11
1.384162911894942771e-07 7.835960282817331107e-11
1.384062963788675575e-07 7.811841248526855506e-11
1.383938663289087750e-07 7.797006112144944245e-11
1.383871494630856093e-07 7.789086696701310181e-11
1.383754029467374559e-07 7.797556816541215929e-11
1.383668987000922769e-07 7.806417014731818175e-11
1.383568996133005618e-07 7.799030297880727800e-11
1.383461854761308479e-07 7.836919613499527925e-11
1.383344761340876773e-07 7.826600305211050899e-11
1.383244224488175435e-07 7.794086640073104714e-11
1.383131907706506959e-07 7.742196081612244512e-11
1.383016491462484577e-07 7.775072487169010999e-11
1.382917835003207217e-07 7.782562539684025329e-11
1.382798973782953318e-07 7.811344088597043008e-11
1.382697956174521885e-07 7.794311902937216434e-11
1.382579198455418420e-07 7.746021748183373996e-11
1.382504657696730343e-07 7.738153605819143553e-11
1.382400550154850197e-07 7.746684124509339305e-11
1.382297665668398076e-07 7.742715925981541987e-11
1.382179477854671452e-07 7.751407839157701482e-11
1.382069142727111450e-07 7.750998768298580123e-11
1.381977679970556704e-07 7.762018167022590277e-11
1.381878915786030658e-07 7.737884434964552280e-11
1.381785281063118905e-07 7.782488759147625258e-11
1.381677938515280323e-07 7.734931269474316751e-11
1.381585485931230039e-07 7.764104354621787756e-11
1.381486501236056943e-07 7.751764810507756125e-11
1.381395536341374740e-07 7.777569427492643768e-11
1.381284075383347263e-07 7.741130883807553736e-11
1.381210819717629948e-07 7.727136759383090918e-11
1.381088591658134500e-07 7.708266656563885436e-11
1.381025930993871752e-07 7.691434207840491692e-11
1.380908502506063978e-07 7.704858241567072084e-11
1.380823610242597560e-07 7.705908628269486061e-11
1.380725331925786795e-07 7.689435428474449079e-11
1.380628581185234654e-07 7.752660583515012387e-11
1.380518935026334073e-07 7.733828064947094276e-11
1.380433473755509852e-07 7.742692886788417525e-11
1.380331853788987339e-07 7.726455354621044006e-11
1.380234311575478035e-07 7.739468301777083735e-11
1.380134330903234796e-07 7.730650234715003439e-11
1.380034200383267684e-07 7.733191551055464706e-11
1.379914774778405259e-07 7.763336245845833708e-11
1.379815499010617142e-07 7.732854418979997043e-11
1.379699574028563741e-07 7.699012790481056905e-11
1.379644957423466095e-07 7.676786044043538274e-11
1.379526587268933357e-07 7.688423201224766003e-11
1.379461994501235954e-07 7.688903760553856140e-11
1.379339484112014545e-07 7.665915255191363107e-11
1.379263328419383885e-07 7.640285272818641007e-11
1.379136416121083806e-07 7.661961891117634664e-11
1.379031179503935869e-07 7.659950759374078817e-11
1.378924653382764984e-07 7.729639328031735634e-11
1.378816232423544688e-07 7.753561019913265302e-11
1.378729117102760116e-07 7.757010150769852522e-11
1.378608430911959403e-07 7.789479826181900645e-11
1.378528769654922888e-07 7.822346944838265530e-11
1.378413181457819261e-07 7.805351984445635743e-11
1.378328886775807552e-07 7.791181358710290266e-11
1.378230509883998068e-07 7.768182858575027510e-11
1.378136528597259484e-07 7.813517449091346372e-11
1.378026641929184558e-07 7.796545623567461709e-11
1.377939208290650199e-07 7.800533222254546437e-11
1.377839438895817579e-07 7.794979313765632441e-11
1.377748852524790621e-07 7.795409984300087539e-11
1.377637797954223639e-07 7.788958173974155929e-11
1.377551377091180095e-07 7.788713603480486805e-11
1.377450405099580452e-07 7.792177470024619707e-11
1.377346041300606137e-07 7.829342669581166069e-11
1.377232849583822240e-07 7.798587664180352202e-11
1.377137291547346631e-07 7.754262301635288890e-11
1.377014777661709799e-07 7.706665561327872410e-11
1.376958826437294622e-07 7.699109734187981255e-11
1.376857426028896465e-07 7.702851095027411935e-11
1.376753587546328183e-07 7.752307114050331209e-11
1.376641983261677823e-07 7.720683569293465271e-11
1.376538330327007916e-07 7.745441463866072584e-11
1.376437002570131510e-07 7.734710643012088367e-11
1.376334512446883571e-07 7.730925864584292561e-11
1.376222673316379120e-07 7.746342353198027461e-11
1.376113721909239527e-07 7.756094445725475751e-11
1.376002990432777594e-07 7.740749483795393732e-11
1.375873555359982309e-07 7.720541564676660826e-11
1.375812673041458230e-07 7.694178970236276759e-11
1.375700997171100530e-07 7.702036312449660706e-11
1.375616968049685039e-07 7.702898355793487951e-11
1.375518544745092992e-07 7.680948297295221149e-11
1.375413479136147549e-07 7.725496472586857895e-11
1.375301129243530501e-07 7.726484301727694411e-11
1.375216490979186791e-07 7.729569713628852480e-11
1.375112349424225633e-07 7.755031954379278986e-11
1.375005704841475785e-07 7.762541747125136569e-11
1.374908336986954816e-07 7.728174130613712174e-11
1.374822942698214926e-07 7.721187902490603645e-11
1.374712367311575262e-07 7.711330359585402845e-11
1.374650202793377151e-07 7.685638150248446461e-11
1.374520562358011580e-07 7.657855621114713342e-11
1.374438763558501315e-07 7.638566075125260177e-11
1.374314533513421565e-07 7.635052405703885183e-11
1.374189572031883784e-07 7.694543351061564221e-11
1.374102168959921930e-07 7.771455561347703591e-11
1.373992292548978980e-07 7.748759093842702183e-11
1.373912510090309328e-07 7.742977475921041568e-11
1.373814565527320289e-07 7.700953445481111051e-11
1.373706968821164717e-07 7.740474338234282529e-11
1.373587673065605543e-07 7.748728096222612157e-11
1.373516323652779952e-07 7.711450031644613015e-11
1.373395682261460498e-07 7.720597759674902711e-11
1.373343117211447341e-07 7.681038364959606222e-11
1.373236086935644475e-07 7.702813722356717878e-11
1.373133900320773680e-07 7.740273569358114122e-11
1.373015460745804189e-07 7.701580352417960755e-11
1.372952860850080063e-07 7.692947883016219349e-11
1.372838240725832563e-07 7.681364631126670950e-11
1.372753399342922191e-07 7.698403448331336432e-11
1.372655129183110176e-07 7.676505944141118957e-11
1.372557280287008521e-07 7.743906646589103329e-11
1.372448933008040492e-07 7.716212292141705270e-11
1.372362835906401436e-07 7.712025721989178815e-11
1.372265806082400661e-07 7.682236406891559036e-11
1.372173570781918630e-07 7.698961677190505186e-11
1.372063757883426712e-07 7.682811391548077050e-11
1.371977103088153373e-07 7.682797535050709130e-11
1.371878238557695268e-07 7.670665029465667929e-11
1.371782329063546156e-07 7.658243523532693782e-11
1.371671776992900528e-07 7.630606895851933994e-11
1.371607436235399034e-07 7.616383089448837594e-11
1.371483362562726566e-07 7.637544962077908298e-11
1.371386621944513812e-07 7.632121413739445819e-11
1.371283170005823291e-07 7.637030103676655255e-11
1.371202213359780874e-07 7.661491625275284447e-11
1.371088244650592150e-07 7.637798128409672248e-11
1.371001780857914283e-07 7.639559028510986342e-11
1.370871830975154794e-07 7.668701844267334954e-11
1.370760875222752484e-07 7.695908536934614089e-11
1.370679543538377290e-07 7.741115895598682884e-11
1.370556111653283888e-07 7.743065291685495196e-11
1.370497768341601717e-07 7.730346702266565217e-11
1.370394441579203029e-07 7.712389190864175169e-11
1.370301578334092070e-07 7.757329659903587567e-11
1.370191049233231643e-07 7.743068827702166994e-11
1.370097375047465953e-07 7.720224943646561288e-11
1.369984547540444521e-07 7.711299630721242704e-11
1.369923710709478329e-07 7.689248405253180260e-11
1.369798556191878638e-07 7.662916933066949828e-11
1.369720961206994369e-07 7.640523521183464119e-11
1.369592792925414716e-07 7.663002969757147427e-11
1.369474225179352206e-07 7.689457957473259151e-11
1.369376158368251263e-07 7.725057028231632713e-11
1.369266655399894281e-07 7.719415987247054494e-11
1.369173884767512890e-07 7.732587257586269671e-11
1.369045386708241661e-07 7.662502022397316666e-11
1.368967281527598551e-07 7.634156405918556405e-11
1.368842660017978097e-07 7.644458690802111036e-11
1.368734704775286628e-07 7.645381895375081259e-11
1.368655772561446462e-07 7.681554848663745147e-11
1.368540803366653033e-07 7.657951771291135708e-11
1.368450993732670056e-07 7.683434268433121918e-11
1.368343151595624759e-07 7.673126312890992213e-11
1.368255776489746061e-07 7.691714184096565675e-11
1.368142144001207938e-07 7.695426046468081318e-11
1.368039065510413487e-07 7.730049328636894664e-11
1.367930790736956199e-07 7.750145635244690319e-11
1.367833497098863058e-07 7.743351850360780939e-11
1.367726278705562964e-07 7.701645743740011806e-11
1.367653823566427494e-07 7.696610526118761696e-11
1.367532717109900434e-07 7.681108333992301215e-11
1.367468921839980080e-07 7.662993954054434036e-11
1.367359682728266429e-07 7.671434508882346208e-11
1.367279003706352403e-07 7.697527853656740628e-11
1.367174942575243646e-07 7.680837130497008012e-11
1.367057154285065351e-07 7.675122516812636857e-11
1.366939525314996261e-07 7.681315472324070519e-11
1.366846103325871666e-07 7.669494682071564776e-11
1.366744701931105759e-07 7.688245672128124726e-11
1.366664309062773291e-07 7.721037917446420744e-11
1.366535382362429076e-07 7.677881994612069515e-11
1.366453149770250732e-07 7.679837464322427876e-11
1.366328069942097536e-07 7.692415004825020359e-11
1.366229069008110906e-07 7.693025116522336489e-11
1.366113778432310623e-07 7.731457779404390081e-11
1.365993671297460971e-07 7.716691005742452280e-11
1.365874181828738426e-07 7.700304331308493879e-11
1.365794417465122187e-07 7.638957855626945844e-11
1.365676589760799380e-07 7.676066431709296424e-11
1.365567067426007352e-07 7.674952550741476366e-11
1.365468321567646073e-07 7.711085210419441634e-11
1.365368179243043731e-07 7.689164887822776375e-11
1.365279672198696918e-07 7.672974772364716406e-11
1.365164584652502602e-07 7.653417203675918018e-11
1.365102342025240669e-07 7.642573299338609671e-11
1.364976505403295003e-07 7.620326350353770221e-11
1.364900381661342949e-07 7.603759609166989866e-11
1.364774691447063071e-07 7.636848399111646234e-11
1.364687457879611912e-07 7.630607998990408445e-11
1.364591267728365652e-07 7.590406292935482447e-11
1.364501460705771487e-07 7.626488478072501718e-11
1.364391097785812171e-07 7.615728444443052805e-11
1.364322034854724956e-07 7.628997219840534357e-11
1.364204534497056757e-07 7.605907150019402940e-11
1.364116576876720005e-07 7.621216288040113711e-11
1.364015798800017336e-07 7.634406021186736905e-11
1.363931014464820431e-07 7.615936028220036013e-11
1.363819100917102170e-07 7.621167911964320435e-11
1.363731331688048576e-07 7.632282292982001514e-11
1.363630855541805756e-07 7.637241156865393881e-11
1.363522543592360405e-07 7.618384045219584231e-11
1.363416606754459908e-07 7.629680273952251209e-11
1.363326496698034307e-07 7.608756622761491070e-11
1.363209424219721158e-07 7.594279218825557438e-11
1.363149397232888490e-07 7.567572090826641561e-11
1.363035916822463132e-07 7.565700519443435746e-11
1.362946901711883805e-07 7.618435479126421880e-11
1.362845051394890252e-07 7.611566758491462757e-11
1.362754319652658785e-07 7.647867997379867062e-11
1.362642832906195744e-07 7.632100601324550124e-11
1.362559044415457768e-07 7.635907000420370733e-11
1.362457500235149127e-07 7.624075857523033986e-11
1.362369977815098864e-07 7.620755902034368714e-11
1.362260276688678621e-07 7.605327624372093770e-11
1.362158830540050003e-07 7.609057988985755827e-11
1.362040121768916447e-07 7.628758920551227346e-11
1.361956955507319180e-07 7.627012822481399831e-11
1.361856030355995128e-07 7.611335483561412612e-11
1.361771355231283182e-07 7.624114523803556289e-11
1.361650511977620779e-07 7.563431800321368678e-11
1.361575283054197809e-07 7.548454726587671113e-11
1.361452051537629050e-07 7.563118020194866078e-11
1.361351341205368424e-07 7.547180892293522984e-11
1.361248746813411027e-07 7.611511315682078531e-11
1.361141806617281200e-07 7.629580373626383253e-11
1.361048566028280486e-07 7.682989480214287463e-11
1.360935544239464200e-07 7.653821908509032560e-11
1.360840147820245853e-07 7.653778111405256114e-11
1.360726933074173220e-07 7.633137030334924369e-11
1.360653607291602692e-07 7.613583530851841394e-11
1.360549762084516339e-07 7.601656088438203020e-11
1.360452654759188088e-07 7.636330804243041545e-11
1.360337458887769681e-07 7.638982804507153183e-11
1.360240758129538555e-07 7.624948514652093337e-11
1.360129102512502012e-07 7.611912243104198354e-11
1.360046075670266285e-07 7.617383778790769787e-11
1.359945225793469325e-07 7.598797492261301585e-11
1.359855265226106583e-07 7.633369693614407813e-11
1.359737188545848878e-07 7.614751252514287725e-11
1.359669081817679762e-07 7.579920346729823679e-11
1.359551888156453432e-07 7.566785066076161382e-11
1.359468258634051612e-07 7.575923276852389240e-11
1.359369842626973455e-07 7.560989875048190950e-11
1.359273453801907691e-07 7.628427197681234825e-11
1.359164043809827082e-07 7.614134733086329181e-11
1.359080209085411661e-07 7.619818501328157221e-11
1.358979437025462213e-07 7.600312648827984703e-11
1.358892280272567129e-07 7.622275742133812390e-11
1.358772978327597126e-07 7.606595184936662813e-11
1.358697937701887967e-07 7.584270705169639595e-11
1.358573557705832086e-07 7.549333227324297254e-11
1.358512136565150890e-07 7.550514362081364214e-11
1.358391576483124434e-07 7.597842995521294289e-11
1.358284851100210594e-07 7.658405790085759437e-11
1.358170611701406898e-07 7.641344903679613913e-11
1.358085305302853847e-07 7.640886614526840163e-11
1.357982855460860695e-07 7.622622032232702370e-11
1.357882281734304505e-07 7.665069326394641323e-11
1.357763353371612085e-07 7.680645292720453107e-11
1.357680175328365151e-07 7.661679496806549771e-11
1.357576599075127119e-07 7.660706445380602387e-11
1.357475097675527204e-07 7.686857167232821192e-11
1.357360660037591784e-07 7.662433433945583079e-11
1.357271967485256935e-07 7.631182178769791557e-11
1.357169803354648085e-07 7.613286993941627301e-11
1.357078468686299420e-07 7.664421264452352811e-11
1.356955214593731078e-07 7.611189219942426572e-11
1.356882685753996288e-07 7.579119752475843397e-11
1.356756767890676167e-07 7.575076647768595959e-11
1.356672744207527187e-07 7.619372060752006024e-11
1.356571156170322697e-07 7.600399945560362132e-11
1.356471695998594436e-07 7.631747574905808002e-11
1.356356852337836146e-07 7.616865092807613880e-11
1.356270044656295641e-07 7.659055391684995712e-11
1.356165858859104818e-07 7.650586588630320484e-11
1.356078455375786972e-07 7.664154898783024957e-11
1.355963840817945657e-07 7.629431731910423712e-11
1.355888716825736052e-07 7.606306725048829361e-11
1.355762746598421968e-07 7.573541807443107474e-11
1.355703269964060233e-07 7.573736742208542563e-11
1.355602437592459883e-07 7.568274928711868912e-11
1.355493432240496032e-07 7.641338672670109727e-11
1.355379023984901913e-07 7.629514778606114844e-11
1.355294515887325433e-07 7.641265655320922298e-11
1.355192278113243811e-07 7.628651286365594803e-11
1.355100318430193151e-07 7.657031712714042190e-11
1.354993482199675011e-07 7.616560875188856997e-11
1.354904891988539327e-07 7.645434997695810418e-11
1.354808150433721479e-07 7.617792314969206950e-11
1.354710398550963486e-07 7.606563012694035140e-11
1.354601761349863732e-07 7.583311081948285380e-11
1.354533584334790008e-07 7.603181238822719788e-11
1.354415528240730792e-07 7.596876075932303711e-11
1.354334269132705293e-07 7.591945799523121831e-11
1.354235638934308034e-07 7.574241977156586937e-11
1.354135793942335179e-07 7.624792840344184815e-11
1.354017671914025385e-07 7.635269061063614258e-11
1.353917771799563690e-07 7.610761052013756636e-11
1.353795313230850258e-07 7.588132890975848427e-11
1.353736300459721172e-07 7.595443083547351654e-11
1.353626370933016049e-07 7.628544780085815282e-11
1.353520306493924298e-07 7.658234573754301610e-11
1.353397825914503337e-07 7.669583949967663356e-11
1.353299208536129994e-07 7.638834493750288751e-11
1.353198215671921171e-07 7.617264638946320181e-11
1.353110037469771778e-07 7.555347050094421077e-11
1.353012260406244687e-07 7.516799619031273015e-11
1.352929602190896574e-07 7.536832807243748404e-11
1.352802693703672216e-07 7.540217974767143404e-11
1.352715079922370065e-07 7.540520555049782804e-11
1.352613656671382204e-07 7.542971488264706109e-11
1.352519629043071647e-07 7.609448075729221984e-11
1.352411582099264261e-07 7.581414091017706523e-11
1.352327955677680389e-07 7.576113582295601494e-11
1.352227156574080960e-07 7.558807615344119752e-11
1.352135570940446289e-07 7.611630172134604081e-11
1.352029555835400212e-07 7.560084043962237445e-11
1.351939821690470508e-07 7.594340207377720581e-11
1.351840922726780020e-07 7.584992965198070165e-11
1.351755459292217282e-07 7.599037614918407657e-11
1.351633881592445320e-07 7.555856305866930967e-11
1.351558483407983865e-07 7.536291745923913032e-11
1.351435681379814325e-07 7.545601689030376467e-11
1.351348127471129488e-07 7.558647271435271158e-11
1.351246202576367295e-07 7.576573727352422848e-11
1.351158708800742288e-07 7.618241870652475472e-11
1.351050911806706225e-07 7.587092863008069935e-11
1.350965308900113967e-07 7.590323661418143490e-11
1.350865848025302832e-07 7.584661940575303656e-11
1.350765858698187846e-07 7.543604265670797114e-11
1.350664715832086684e-07 7.523143117741500361e-11
1.350568905889773596e-07 7.525469122200758508e-11
1.350456877514604264e-07 7.529022621178600602e-11
1.350389256704797175e-07 7.522648267623516271e-11
1.350266984197861918e-07 7.550679819852751461e-11
1.350175749236059846e-07 7.594280941982190801e-11
1.350077123669787196e-07 7.564663611040416004e-11
1.349987420815044687e-07 7.588835934614504794e-11
1.349874544200342637e-07 7.575923276800890784e-11
1.349789948464683058e-07 7.579958266724751946e-11
1.349690127503605604e-07 7.575955825003582136e-11
1.349588365669037181e-07 7.581096177477046195e-11
1.349480741609464001e-07 7.544037923310181571e-11
1.349416207823169198e-07 7.534442753336559184e-11
1.349293185356905479e-07 7.523802914430404538e-11
1.349227109913869790e-07 7.520343220202707721e-11
1.349110321388012441e-07 7.537484611608489843e-11
1.349027929954301420e-07 7.543213883702333622e-11
1.348929559176804295e-07 7.530013942933329545e-11
1.348828411093448693e-07 7.550310708002168637e-11
1.348712395317252078e-07 7.569464534004711136e-11
1.348631821592666850e-07 7.558179362795888611e-11
1.348530251445273603e-07 7.547981915290988053e-11
1.348438250294514019e-07 7.602011635297165657e-11
1.348320762590276618e-07 7.570369227887262760e-11
1.348247813814763930e-07 7.530892889989301749e-11
1.348123948152866582e-07 7.506488575080020840e-11
1.348047857598611961e-07 7.511296948693040222e-11
1.347948170646037669e-07 7.503933412225165633e-11
1.347851525577357472e-07 7.544531230916889023e-11
1.347730889513950960e-07 7.574736938891549246e-11
1.347633413623008400e-07 7.539569282562397552e-11
1.347512990079393584e-07 7.522626239751540386e-11
1.347457891892165029e-07 7.525086057104287320e-11
1.347355061997400347e-07 7.518243039969142265e-11
1.347248866572619590e-07 7.593505456231687588e-11
1.347133545916218984e-07 7.580652868152520270e-11
1.347048979755519439e-07 7.598727775488459969e-11
1.346946625321434935e-07 7.587776819101896231e-11
1.346846908566288298e-07 7.612693165094832781e-11
1.346733514887843396e-07 7.588427936722308042e-11
1.346632976617020970e-07 7.587631088338260101e-11
1.346515857923810948e-07 7.559444926562073277e-11
1.346458825496628097e-07 7.564977132628909134e-11
1.346340616007341852e-07 7.542681498249711172e-11
1.346265516684907543e-07 7.549023521729189658e-11
1.346141846094892236e-07 7.567424228188366394e-11
1.346087920071492470e-07 7.537783756920888152e-11
1.345983633857872358e-07 7.542510441346950809e-11
1.345881332999015109e-07 7.553181599134227339e-11
1.345767868684279333e-07 7.531219500181269207e-11
1.345670885853761763e-07 7.539929109439576143e-11
1.345549757546207443e-07 7.485558091607835437e-11
1.345494675534863697e-07 7.463345995275332934e-11
1.345391315226943802e-07 7.474647242572885160e-11
1.345293694699746045e-07 7.537735485943144113e-11
1.345181509913708840e-07 7.530115439594816745e-11
1.345099512830940139e-07 7.526003046925934013e-11
1.344997824515229265e-07 7.519330768817829082e-11
1.344911820699355216e-07 7.541209864186914675e-11
1.344789046684014198e-07 7.511187694923516720e-11
1.344717982242652042e-07 7.459747967848453663e-11
1.344594610414220332e-07 7.458241265261721014e-11
1.344516033157459118e-07 7.480821750304437994e-11
1.344415707193646034e-07 7.468040570138028575e-11
1.344310280196458077e-07 7.536798981023236970e-11
1.344203040646586302e-07 7.562855830261323121e-11
1.344102997672443725e-07 7.532015397303412185e-11
1.344005034563306464e-07 7.521102994985153364e-11
1.343926239658548218e-07 7.542415946368034441e-11
1.343839551373636140e-07 7.541401184459163661e-11
1.343761781244728106e-07 7.547664821910040619e-11
1.343687851595577846e-07 7.537797432893435072e-11
1.343576103769505520e-07 7.516652724925906673e-11
1.343467918265094330e-07 7.540052268586866678e-11
1.343338441333992787e-07 7.530740610851894721e-11
1.343285804464496489e-07 7.498495310036590025e-11
1.343181781863963855e-07 7.514600179506566663e-11
1.343080843775993744e-07 7.553822625594922552e-11
1.342968142420059571e-07 7.564776390429278000e-11
1.342883341004422373e-07 7.573851066735514724e-11
1.342778329633847338e-07 7.594284817364882493e-11
1.342688392423043834e-07 7.620517055956129671e-11
1.342576102726860827e-07 7.621056774151484023e-11
1.342486474350623168e-07 7.632422521979347307e-11
1.342386017756760566e-07 7.632363594393078338e-11
1.342296870755356001e-07 7.648623006639276706e-11
1.342184298227010910e-07 7.620535071970841397e-11
1.342120415078361427e-07 7.582974559295083787e-11
1.342001590796138625e-07 7.573055189932405626e-11
1.341906138144509376e-07 7.559483822627892261e-11
1.341797087333202571e-07 7.555472516642797088e-11
1.341690549397517405e-07 7.541692568827736657e-11
1.341611048320220538e-07 7.494993024893724784e-11
1.341518516787911981e-07 7.497013216022422478e-11
1.341399956102716648e-07 7.490571692390594203e-11
1.341340840104698985e-07 7.467229695332575261e-11
1.341224592748442570e-07 7.470734901872747990e-11
1.341140212738605244e-07 7.488697682196159257e-11
1.341043337750269787e-07 7.464328385710888792e-11
1.340955676398625613e-07 7.503077283072852402e-11
1.340837013673154393e-07 7.488458855052717746e-11
1.340763586265477471e-07 7.451212251644565961e-11
1.340638530214558191e-07 7.454181736321971542e-11
1.340582780052145972e-07 7.441089991130895228e-11
1.340479855513727177e-07 7.454318161074023904e-11
1.340372564114035319e-07 7.524551939151508209e-11
1.340255251169481277e-07 7.533684679242714594e-11
1.340165214920718109e-07 7.547607554671536786e-11
1.340065896148144259e-07 7.509591163343638172e-11
1.339977801689260596e-07 7.531471500502009203e-11
1.339871705024884012e-07 7.483359951465937422e-11
1.339770110912244916e-07 7.522445518208900609e-11
1.339657059942992190e-07 7.520953398095151078e-11
1.339596446570423410e-07 7.514040264395649880e-11
1.339473957962119020e-07 7.485979430668340094e-11
1.339398719976468424e-07 7.474910725084588949e-11
1.339270352028049662e-07 7.500733462413034548e-11
1.339190993162695407e-07 7.522052689728860879e-11
1.339091775178801709e-07 7.498362073720691548e-11
1.338985520437882578e-07 7.558671017792439935e-11
1.338875790843960822e-07 7.587799156278010805e-11
1.338768629988132350e-07 7.576922659634073382e-11
1.338672572049670669e-07 7.543096201963966312e-11
1.338594047234393168e-07 7.541587411015129232e-11
1.338484167129689883e-07 7.517691951983882964e-11
1.338388628760085024e-07 7.531354439828278629e-11
1.338279414995011756e-07 7.523142458767731914e-11
1.338196043231580076e-07 7.520507182120614158e-11
1.338096373311300725e-07 7.520778428460386347e-11
1.337999371122726059e-07 7.547822280425023722e-11
1.337882764702901908e-07 7.560659949979774412e-11
1.337788498737297097e-07 7.529121477646598393e-11
1.337672187984394936e-07 7.507268392825493289e-11
1.337613109576482392e-07 7.487048989416304921e-11
1.337498904269079815e-07 7.498338918711369007e-11
1.337416151324070129e-07 7.505645138055069343e-11
1.337314939759848294e-07 7.500922503754983139e-11
1.337235053784393832e-07 7.478991738948827134e-11
1.337109157713362148e-07 7.447413900933360290e-11
1.337031331826253548e-07 7.470934494207499383e-11
1.336910979313694075e-07 7.473922879118955643e-11
1.336819645348861066e-07 7.503237783182796577e-11
1.336712308724182800e-07 7.522114147442617612e-11
1.336612099861094428e-07 7.548139758961509606e-11
1.336511274741733792e-07 7.553092729139733335e-11
1.336430752831207445e-07 7.574811888176864842e-11
1.336336659792450691e-07 7.536309340480989458e-11
1.336262674404698089e-07 7.523638149700197294e-11
1.336163890042933239e-07 7.510234041518876622e-11
1.336064138700321695e-07 7.554425035362333334e-11
1.335943871397304454e-07 7.503317783559005727e-11
1.335892314546555324e-07 7.472023593351376409e-11
1.335787716697048769e-07 7.500238461343031079e-11
1.335699209313768604e-07 7.516009475708531914e-11
1.335589000982215894e-07 7.513770167981696086e-11
1.335503388512588045e-07 7.499198780854276732e-11
1.335407249304389010e-07 7.471170322517589529e-11
1.335318675120259918e-07 7.477734977985798500e-11
1.335206815518759019e-07 7.458517988596058396e-11
1.335107059294791098e-07 7.497196853019203704e-11
1.335004780773133933e-07 7.483622264930904477e-11
1.334896945122444864e-07 7.518446181219572107e-11
1.334771554076725150e-07 7.481726230120940867e-11
1.334709737356294527e-07 7.484193216820650618e-11
1.334599616090392904e-07 7.469549949016245836e-11
1.334508972467655976e-07 7.518499625406457760e-11
1.334388465377003582e-07 7.500388680408785628e-11
1.334297460751222166e-07 7.564259891276375328e-11
1.334202328589261178e-07 7.527150582184437850e-11
1.334118913108005871e-07 7.535923323089764714e-11
1.333997680843637625e-07 7.488007749175801147e-11
1.333923785572215796e-07 7.471390875637529661e-11
1.333805594837321088e-07 7.452326761649845740e-11
1.333729283195852029e-07 7.466916479274562120e-11
1.333630674442618517e-07 7.454678753474524405e-11
1.333529045837082567e-07 7.504759437043728488e-11
1.333417415153410033e-07 7.484120425567167277e-11
1.333336624624345533e-07 7.452888890129323396e-11
1.333238418996091447e-07 7.438486686749800024e-11
1.333143625855873224e-07 7.477245970289819416e-11
1.333035171760959878e-07 7.459412110116381914e-11
1.332954866288500379e-07 7.461470127115494326e-11
1.332852717162030663e-07 7.456392830932865371e-11
1.332754786504458588e-07 7.492237838907812809e-11
1.332637040682080755e-07 7.488342925685533496e-11
1.332580264076464142e-07 7.448222733756551636e-11
1.332466621507768609e-07 7.453619046094034081e-11
1.332384746965591230e-07 7.456298031142891258e-11
1.332282533135328964e-07 7.460382149278836026e-11
1.332196979901466121e-07 7.484313705002686723e-11
1.332082425361880966e-07 7.461574655921923674e-11
1.331987884653979109e-07 7.448847961575774609e-11
1.331867419750369635e-07 7.432232888774766364e-11
1.331794549808951326e-07 7.430288829185488952e-11
1.331680260557884024e-07 7.449151040115656545e-11
1.331595591585054319e-07 7.453597320139731217e-11
1.331493639626314146e-07 7.466233567669468208e-11
1.331397296309230086e-07 7.523095230428452937e-11
1.331286835214056249e-07 7.501186154080625413e-11
1.331190190477881747e-07 7.559803497568395233e-11
1.331088379625003416e-07 7.555525018961231767e-11
1.330994699212094490e-07 7.548750392828188618e-11
1.330880783234216361e-07 7.518519293374734200e-11
1.330794847818900575e-07 7.524764772511600266e-11
1.330697406921634512e-07 7.505036283222245050e-11
1.330582671349572451e-07 7.510769997975380125e-11
1.330472798720883603e-07 7.493328352544175441e-11
1.330389390149544674e-07 7.475892729293783572e-11
1.330270271769696235e-07 7.439077093592880014e-11
1.330186103624212010e-07 7.432841114018109370e-11
1.330065594968028854e-07 7.473393711350086519e-11
1.329988598452607459e-07 7.477794501923442634e-11
1.329888939675883503e-07 7.451093033996884417e-11
1.329791185063805624e-07 7.485996699883946644e-11
1.329681512713292121e-07 7.466944533720808198e-11
1.329603719439943075e-07 7.438872801173702432e-11
1.329502046129284277e-07 7.431409114314097101e-11
1.329406342749018115e-07 7.478799133419584830e-11
1.329298198574118455e-07 7.457243470672303385e-11
1.329216278696856532e-07 7.468689782500776564e-11
1.329111663480039477e-07 7.476627096633803040e-11
1.329025563558778353e-07 7.471518408352783250e-11
1.328917937823989732e-07 7.447960795975633599e-11
1.328838202830974654e-07 7.438389888580695506e-11
1.328735037978217090e-07 7.447529227835361145e-11
1.328644692655148106e-07 7.438988338839879678e-11
1.328534331335519901e-07 7.439957638638124414e-11
1.328451816145054006e-07 7.456099521405855966e-11
1.328351113793739508e-07 7.442964335081983718e-11
1.328251460105191435e-07 7.479023522304971195e-11
1.328137703117598202e-07 7.454448469139207676e-11
1.328037497281397420e-07 7.447559142287629268e-11
1.327915278389920572e-07 7.404172248418353717e-11
1.327852083191479799e-07 7.393131866850759155e-11
1.327713095721319255e-07 7.440777684564451202e-11
1.327633811045905577e-07 7.451392348495495753e-11
1.327509759471500817e-07 7.427253618491734656e-11
1.327453682573871605e-07 7.420467378539133412e-11
1.327335537066258765e-07 7.435349995576013011e-11
1.327250148918968052e-07 7.438877623961312280e-11
1.327151099439070790e-07 7.512687769716520736e-11
1.327051428592510618e-07 7.486110103926339069e-11
1.326958881206172037e-07 7.503161578853542587e-11
1.326851437383328014e-07 7.504368781634374114e-11
1.326737612079851490e-07 7.441467317647501028e-11
1.326626608579141300e-07 7.408298364988221676e-11
1.326527316580863338e-07 7.400598407365794550e-11
1.326421397422715737e-07 7.412845544970088895e-11
1.326332595277928539e-07 7.437157602024895746e-11
1.326217662669405866e-07 7.449414224706167793e-11
1.326118922809743830e-07 7.493901958191159369e-11
1.326017907934833566e-07 7.482151512251098896e-11
1.325934147910097062e-07 7.484389055127090686e-11
1.325819273310460081e-07 7.432052403786124606e-11
1.325744377529826210e-07 7.419323640289991283e-11
1.325620482520140416e-07 7.393551912272082285e-11
1.325564794315884889e-07 7.388180673042987479e-11
1.325466731096517310e-07 7.375577271293955240e-11
1.325368507357222857e-07 7.404685244262633377e-11
1.325246966764451302e-07 7.436653832808640649e-11
1.325154048387597669e-07 7.487730089567271464e-11
1.325053430281651238e-07 7.484793448084833767e-11
1.324956246606261253e-07 7.462049859704543380e-11
1.324854760921478584e-07 7.443858357647216592e-11
1.324769299729306930e-07 7.469598813702395029e-11
1.324660704348286042e-07 7.453501600631606733e-11
1.324578925772590806e-07 7.463834998402188619e-11
1.324474181127437404e-07 7.432556629086596775e-11
1.324380324383472212e-07 7.432173308314033082e-11
1.324258615797020396e-07 7.434772272445138229e-11
1.324167990519110487e-07 7.439270831036261236e-11
1.324067278263987926e-07 7.464264343542846335e-11
1.323993175303372859e-07 7.461324911785901648e-11
1.323898192468451620e-07 7.418477262991757648e-11
1.323818166624836269e-07 7.434502783531130583e-11
1.323719257179522283e-07 7.415109534076505625e-11
1.323625958692187969e-07 7.463009905911391062e-11
1.323517185356787259e-07 7.451362765227967270e-11
1.323439884784953903e-07 7.423488272343042356e-11
1.323342243261166225e-07 7.406036387246490942e-11
1.323241378951431298e-07 7.431210272916626109e-11
1.323131432772277866e-07 7.419029403796497246e-11
1.323067386086230543e-07 7.412077033718569158e-11
1.322943227209575823e-07 7.399944062637330635e-11
1.322879329545194344e-07 7.367191014562746688e-11
1.322761409069258175e-07 7.363701040983841846e-11
1.322666866188175501e-07 7.386059431123930494e-11
1.322565911348250562e-07 7.381480016533132267e-11
1.322486676732519802e-07 7.412308454365857195e-11
1.322404337080511003e-07 7.381924496276304993e-11
1.322328884812370914e-07 7.370374077384579222e-11
1.322227880086042442e-07 7.381510600406196310e-11
1.322114674798434153e-07 7.402282199746901531e-11
1.322004813149389502e-07 7.417832848415846757e-11
1.321905443376812608e-07 7.410623398519636263e-11
1.321825701054665754e-07 7.413061057545813653e-11
1.321720755384792078e-07 7.405841948626879810e-11
1.321610187853521144e-07 7.390599860240753858e-11
1.321492349605847576e-07 7.394946720770569464e-11
1.321393756903846063e-07 7.413917132484793547e-11
1.321290203604335340e-07 7.404674609895369193e-11
1.321211406192107312e-07 7.430706727954671536e-11
1.321119698817224723e-07 7.415983125883907449e-11
1.321046731438084951e-07 7.406478010522460587e-11
1.320971614718608493e-07 7.416751750540797030e-11
1.320860803095924296e-07 7.401071742572065650e-11
1.320746221423187952e-07 7.418314488915383867e-11
1.320641456061660862e-07 7.397462955336366165e-11
1.320546642391256851e-07 7.384842774981532639e-11
1.320449225263611995e-07 7.363586320128572973e-11
1.320358903908859090e-07 7.410582644373381228e-11
1.320250569415435441e-07 7.392390677073534025e-11
1.320165924246899973e-07 7.402805462906125570e-11
1.320068051860273672e-07 7.392687038990592775e-11
1.319970358689953290e-07 7.353527599854655216e-11
1.319872279404349052e-07 7.324299444967617055e-11
1.319796264327683642e-07 7.340575717292539791e-11
1.319711342836380556e-07 7.335491060558453708e-11
1.319637497463278426e-07 7.337474556393950106e-11
1.319563796858263966e-07 7.333695858552016234e-11
1.319449471627491496e-07 7.335044278510388052e-11
1.319372462873109464e-07 7.321304551491517995e-11
1.319252688949434910e-07 7.298581186466586929e-11
1.319200437917329486e-07 7.277226444895294898e-11
1.319081290920082761e-07 7.315252019414171455e-11
1.318999507072741923e-07 7.325491464546569070e-11
1.318901584609819478e-07 7.317297222374199101e-11
1.318816153869334869e-07 7.335739841585908465e-11
1.318698630185913491e-07 7.318071628811336562e-11
1.318625042084935816e-07 7.301434384380165159e-11
1.318504172633112660e-07 7.269854629715780352e-11
1.318426839055123530e-07 7.302634929132338078e-11
1.318351704400661708e-07 7.310530186582265384e-11
1.318254256091063793e-07 7.295016289878050746e-11
1.318152117771579343e-07 7.342555317254699074e-11
1.318036769041076646e-07 7.344745519398747636e-11
1.317951600250696553e-07 7.366046227297180185e-11
1.317855643414843697e-07 7.334304335462253364e-11
1.317741306938796704e-07 7.362530036831025508e-11
1.317645222983702695e-07 7.336882010913013691e-11
1.317568869336820255e-07 7.351928647782644811e-11
1.317490355669820888e-07 7.373829157486017631e-11
1.317404593866841570e-07 7.369293691561782130e-11
1.317328785275674699e-07 7.364558607062630632e-11
1.317253660194757500e-07 7.376507390163874563e-11
1.317163642322265596e-07 7.363989529300179816e-11
1.317091475929769909e-07 7.350849005675475604e-11
1.317017530033161880e-07 7.348686482484321546e-11
1.316903426318996612e-07 7.342044839713101828e-11
1.316809691958783739e-07 7.332021567977215469e-11
1.316691649902948047e-07 7.336317194862832433e-11
1.316639824207745961e-07 7.319925684599346573e-11
1.316532299967845652e-07 7.350752109361454737e-11
1.316448273077010695e-07 7.345810954751644195e-11
1.316327384988685518e-07 7.382734345769750519e-11
1.316240587912294240e-07 7.403219642535377389e-11
1.316137577195088500e-07 7.419127417133131258e-11
1.316030218743581382e-07 7.468527611592775001e-11
1.315915587169409316e-07 7.446199837172390095e-11
1.315835687199530873e-07 7.424134614301211743e-11
1.315731872286249919e-07 7.424799145314542313e-11
1.315629248431963253e-07 7.428764901508171536e-11
1.315510647747562132e-07 7.404606606849513921e-11
1.315428847969243358e-07 7.398448725405174708e-11
1.315329096121403925e-07 7.383710769521611209e-11
1.315247800875037486e-07 7.393745661692308532e-11
1.315134562597126970e-07 7.361821706272502668e-11
1.315038394589686497e-07 7.376758804526383805e-11
1.314921359361605702e-07 7.364908955895035121e-11
1.314871389127583785e-07 7.330520881399981551e-11
1.314750785811173787e-07 7.324518567037768198e-11
1.314681658822798537e-07 7.320646673492765379e-11
1.314560651251103466e-07 7.337605352851717697e-11
1.314487358880253379e-07 7.332149051061589654e-11
1.314412331712634349e-07 7.345634535929821716e-11
1.314338171410496292e-07 7.345066746815089994e-11
1.314249695326213257e-07 7.347090545981972945e-11
1.314177015923291275e-07 7.340822055678204446e-11
1.314103154743266065e-07 7.337788336427758071e-11
1.313983162292234254e-07 7.329872199232811353e-11
1.313908061979296028e-07 7.322906611138914215e-11
1.313780999851202176e-07 7.288116996934517899e-11
1.313703240303382868e-07 7.303111415431402212e-11
1.313623288953057327e-07 7.331592841122339383e-11
1.313521940729184851e-07 7.335460335055813404e-11
1.313429556884710091e-07 7.351038582190413981e-11
1.313315573053372808e-07 7.338422473188059618e-11
1.313219739768842604e-07 7.418170504008497024e-11
1.313118790619763314e-07 7.417266107214815886e-11
1.313033737856412410e-07 7.411651869938293152e-11
1.312926367700352035e-07 7.389350657325034042e-11
1.312844960465833169e-07 7.372067599634106448e-11
1.312746369987255026e-07 7.371389967439686879e-11
1.312638852624430834e-07 7.370113134496593084e-11
1.312534759417434532e-07 7.361114682360798792e-11
1.312427882942064432e-07 7.330590268289760789e-11
1.312319767742608915e-07 7.326600923644211991e-11
1.312232791283119814e-07 7.355070968545108205e-11
1.312099869938001167e-07 7.361911174212820630e-11
1.312034975617868896e-07 7.366515354966959771e-11
1.311909658477922118e-07 7.367800959812836086e-11
1.311825302807403418e-07 7.383579138819044010e-11
1.311744107517108890e-07 7.388575569445861887e-11
1.311642717441323932e-07 7.378511940137237482e-11
1.311556822597427570e-07 7.360013916342143939e-11
1.311447959674281705e-07 7.335335074398412329e-11
1.311355464751748273e-07 7.329904964581036308e-11
1.311250701471821327e-07 7.355243412376495089e-11
1.311157582649579574e-07 7.311426780990924404e-11
1.311057333057162867e-07 7.325623108826732167e-11
1.310968773318870200e-07 7.348220526068657843e-11
1.310864178843613887e-07 7.300218830606683320e-11
1.310783537032703738e-07 7.304825984866773303e-11
1.310682090190591511e-07 7.305974007936248299e-11
1.310588439112016177e-07 7.315602816580185639e-11
1.310487958821064328e-07 7.305072720976088842e-11
1.310398137038863354e-07 7.301650700177170791e-11
1.310280813445021199e-07 7.299183112398123119e-11
1.310219740417089398e-07 7.302552631370508828e-11
1.310106568270484528e-07 7.312671144432610680e-11
1.310021083115794471e-07 7.284130569834289054e-11
1.309912401184372109e-07 7.323151590552843720e-11
1.309779890491539934e-07 7.260773407397356577e-11
1.309670766461625730e-07 7.235469048655825449e-11
1.309569132823289470e-07 7.322817645884245842e-11
1.309459667861919959e-07 7.346523225043835893e-11
1.309366958237462994e-07 7.390220076336293185e-11
1.309250565364907444e-07 7.371487587016107204e-11
1.309173242844656302e-07 7.374930302913911295e-11
1.309052977830676779e-07 7.336888078990541208e-11
1.308977160198436136e-07 7.357045080328780975e-11
1.308904429442397632e-07 7.349232580961954318e-11
1.308806205539133218e-07 7.332333643945970641e-11
1.308701012344561546e-07 7.383303751059435235e-11
1.308588695987394484e-07 7.348009168517033096e-11
1.308497433585228460e-07 7.291627572142678002e-11
1.308366761818408593e-07 7.276581626705292093e-11
1.308308666160274541e-07 7.275235352623668177e-11
1.308199271460517762e-07 7.314034203461042194e-11
1.308096573916598205e-07 7.366894738208907996e-11
1.307982161545907858e-07 7.357671079376280683e-11
1.307903225572572836e-07 7.346895906428314519e-11
1.307803567546893671e-07 7.327132382056412788e-11
1.307702298105753084e-07 7.319079027673892059e-11
1.307590046686012493e-07 7.301220459953029194e-11
1.307511200795722231e-07 7.278450283149792086e-11
1.307409519691926479e-07 7.281416807456504014e-11
1.307321711631762325e-07 7.323971644024986059e-11
1.307199758854487077e-07 7.260109813928188702e-11
1.307125840096263312e-07 7.255384505987844194e-11
1.307011543115621732e-07 7.246313296469760535e-11
1.306926255758089814e-07 7.247630181496086263e-11
1.306825305977690663e-07 7.261779853786113843e-11
1.306733558029360800e-07 7.310314535885736569e-11
1.306624624423165724e-07 7.302183101872493987e-11
1.306543773486435696e-07 7.310019558191150653e-11
1.306442760502642159e-07 7.307064967456717822e-11
1.306348899783606403e-07 7.301456769164830495e-11
1.306229179169258786e-07 7.251283603725855329e-11
1.306175337267894855e-07 7.245770330634473703e-11
1.306073072739144159e-07 7.256457497991053963e-11
1.305977488019521349e-07 7.261768258541790794e-11
1.305861758298597000e-07 7.288362820176812954e-11
1.305765841371688513e-07 7.266469963211719663e-11
1.305647768016258266e-07 7.231959913498208205e-11
1.305594925091362937e-07 7.228905605954060373e-11
1.305480861826826726e-07 7.231942373717828103e-11
1.305381849255506314e-07 7.226678411687726443e-11
1.305279347569796217e-07 7.242696842884594335e-11
1.305201745150763174e-07 7.245957782894576024e-11
1.305116909667958470e-07 7.248767037894251411e-11
1.305042932212180787e-07 7.230793825929975006e-11
1.304968770528668312e-07 7.234275487433834001e-11
1.304853203526011179e-07 7.190662119250394863e-11
1.304756873438071124e-07 7.218299328223930362e-11
1.304644647637765553e-07 7.223646704251903204e-11
1.304570689302456989e-07 7.230541793774805272e-11
1.304495977370191176e-07 7.245182978439020575e-11
1.304396130689457765e-07 7.225143334423317904e-11
1.304290596809956018e-07 7.250479101563708839e-11
1.304184091371610228e-07 7.292339118675067151e-11
1.304100175955045779e-07 7.288072435174285436e-11
1.303993712723669888e-07 7.259418240277865693e-11
1.303910426195794939e-07 7.262856084649350399e-11
1.303813585462363106e-07 7.243651644568019907e-11
1.303694577738039424e-07 7.264080364281280629e-11
1.303588469290601010e-07 7.260097330843269565e-11
1.303490564521980310e-07 7.258606335745848938e-11
1.303372690759170558e-07 7.238098097608432532e-11
1.303320116347396161e-07 7.229624368258906125e-11
1.303207263929355185e-07 7.210846023090859233e-11
1.303118807441100505e-07 7.252059857108848843e-11
1.303019067330138166e-07 7.250824886597653378e-11
1.302923050205745702e-07 7.288078636342920738e-11
1.302803432281871549e-07 7.322218238589659629e-11
1.302716989857406868e-07 7.345802216295060592e-11
1.302619431586540988e-07 7.328623704075498727e-11
1.302517668808404596e-07 7.376138818903166825e-11
1.302410996862031982e-07 7.330459877185241397e-11
1.302331074110136750e-07 7.320306158285690133e-11
1.302230320282409233e-07 7.330065177901552940e-11
1.302115212129727607e-07 7.358403010051962724e-11
1.302009246017515862e-07 7.327073772080043105e-11
1.301908066167229306e-07 7.335746766566400532e-11
1.301794960026709495e-07 7.321563303820566265e-11
1.301741890172933511e-07 7.319237786611104440e-11
1.301621537206476081e-07 7.291366706723315025e-11
1.301548096232976498e-07 7.273324846114949963e-11
1.301426441768674758e-07 7.232940638575234751e-11
1.301349640776408089e-07 7.247673839147186714e-11
1.301273003712107474e-07 7.259711658685647125e-11
1.301174193298068208e-07 7.262263625753009520e-11
1.301077791166289808e-07 7.299626052185535547e-11
1.300963951587888785e-07 7.300062441547791131e-11
1.300883417964562256e-07 7.284920520286949519e-11
1.300783812038643009e-07 7.294051663077873460e-11
1.300677295629708068e-07 7.289647185070675368e-11
1.300574417827745888e-07 7.286615044603746430e-11
1.300486318834649330e-07 7.285146974431407298e-11
1.300372705213651258e-07 7.238166269235232095e-11
1.300309838327527652e-07 7.260064930269756203e-11
1.300199029445998244e-07 7.251856085438029618e-11
1.300118608217670213e-07 7.264786608040099752e-11
1.300022039230129642e-07 7.244595320450999159e-11
1.299913719600656410e-07 7.265900335330278274e-11
1.299808948933073269e-07 7.234890474271849420e-11
1.299714450425267111e-07 7.251518155329037350e-11
1.299608639838371203e-07 7.251166428125406914e-11
1.299503335134445712e-07 7.240421310038357501e-11
1.299413551874764254e-07 7.274490247717803054e-11
1.299301363496049773e-07 7.275532304333010907e-11
1.299226715442805442e-07 7.236800572523994325e-11
1.299150103792798526e-07 7.267480311045356269e-11
1.299035108762815962e-07 7.242528701251234971e-11
1.298958380750840265e-07 7.253165670800532195e-11
1.298837342976541686e-07 7.207855134091054244e-11
1.298783157230927285e-07 7.206177712092573349e-11
1.298684211243339551e-07 7.208159633783118814e-11
1.298586793691922788e-07 7.262830702225259052e-11
1.298477546665464192e-07 7.245173878867191795e-11
1.298388965902358730e-07 7.285375227111680176e-11
1.298293418751761035e-07 7.260537296718871107e-11
1.298213195651767261e-07 7.287900675122937277e-11
1.298131660473943711e-07 7.258234957823527115e-11
1.298058655652903911e-07 7.260891314146151501e-11
1.297965337601337536e-07 7.256760773675962197e-11
1.297893153941616232e-07 7.249317364842572167e-11
1.297818713055690405e-07 7.263966045180155752e-11
1.297735669328840463e-07 7.250080465622017129e-11
1.297660405637327840e-07 7.248121939955261572e-11
1.297587340770932384e-07 7.244777782697130555e-11
1.297469937401750076e-07 7.217105353049990566e-11
1.297374160719548592e-07 7.233432930040511051e-11
1.297258491857082824e-07 7.235624335483112311e-11
1.297175018355251183e-07 7.235297441363899231e-11
1.297100150641131575e-07 7.251301527754042679e-11
1.297004323706720555e-07 7.226109321544584225e-11
1.296904484371888584e-07 7.239662832962797991e-11
1.296793094677200943e-07 7.227353786693499611e-11
1.296733942489819987e-07 7.197481884730882544e-11
1.296615893115908151e-07 7.201031298863258520e-11
1.296532784102801865e-07 7.215988890337656093e-11
1.296437035544658886e-07 7.195352847042582348e-11
1.296342487857306393e-07 7.221409570953249175e-11
1.296221268532418325e-07 7.275908321735886663e-11
1.296121532987227210e-07 7.254647042342078115e-11
1.296003435483711113e-07 7.250479251456130532e-11
1.295925990336085359e-07 7.233671860972936780e-11
1.295848083944382002e-07 7.251899510565612237e-11
1.295740857474219356e-07 7.224133136180297097e-11
1.295640519080310003e-07 7.273667732715740284e-11
1.295537238678817080e-07 7.239621214159420615e-11
1.295440211774396731e-07 7.236949856430633520e-11
1.295331392241940839e-07 7.231587762594300818e-11
1.295245319681686473e-07 7.233689996408976283e-11
1.295145449166225989e-07 7.213799674423068455e-11
1.295067052131598760e-07 7.232588123749552633e-11
1.294983306354041132e-07 7.225556116330676020e-11
1.294906591714241542e-07 7.237010351619179187e-11
1.294833810038507982e-07 7.233779177727344927e-11
1.294736004381655545e-07 7.222871972656500862e-11
1.294658303550868472e-07 7.226297576561115179e-11
1.294562665939314592e-07 7.200687100797565152e-11
1.294465229629278274e-07 7.261142426463282668e-11
1.294351964293529180e-07 7.252533653183688933e-11
1.294255059995592435e-07 7.213391577509958161e-11
1.294137674699508183e-07 7.159421717445848492e-11
1.294079075224636828e-07 7.179519484271322091e-11
1.293955455038840647e-07 7.195279684403806819e-11
1.293880758642212320e-07 7.190885936659908772e-11
1.293757104180737974e-07 7.174057914869659192e-11
1.293669449264178859e-07 7.188430603485160640e-11
1.293568396049920747e-07 7.196251288834849156e-11
1.293482559833534767e-07 7.225308539481658903e-11
1.293397895668694622e-07 7.243531218601891484e-11
1.293307359688839572e-07 7.266697804109600645e-11
1.293227157458177489e-07 7.285365687277114023e-11
1.293126282931140194e-07 7.297488416056419312e-11
1.293024826748195853e-07 7.319055128387161921e-11
1.292909988080880752e-07 7.288462937258421160e-11
1.292836557614644091e-07 7.274071564138010934e-11
1.292755570287701690e-07 7.284319483436000977e-11
1.292668577035087460e-07 7.289080473256282658e-11
1.292594883457636431e-07 7.286382745483023584e-11
1.292521423946552658e-07 7.283302562044279685e-11
1.292398033700941433e-07 7.222896290797470418e-11
1.292321972945565035e-07 7.213507467996973039e-11
1.292204556713656440e-07 7.225612769583631055e-11
1.292127484181556743e-07 7.239415036959437861e-11
1.292030028972415163e-07 7.225588912753324921e-11
1.291940117946234443e-07 7.217668798807492884e-11
1.291824771709876639e-07 7.223880459752117452e-11
1.291734766627689971e-07 7.249396715961881553e-11
1.291634734070076147e-07 7.259073638835120648e-11
1.291547559961322978e-07 7.256412185964305736e-11
1.291468620296666017e-07 7.282689116780014398e-11
1.291383726981647900e-07 7.270731412061695721e-11
1.291312059246443222e-07 7.253667400149025153e-11
1.291209023757443420e-07 7.263804040905099771e-11
1.291113678473547718e-07 7.287146797520598204e-11
1.290999330306657755e-07 7.265070599799359228e-11
1.290926755684652140e-07 7.262459694840113380e-11
1.290855208442356221e-07 7.251995713362104342e-11
1.290767070395000655e-07 7.272289636642270995e-11
1.290693386019734094e-07 7.255876985417095982e-11
1.290618725217174304e-07 7.267903503002915717e-11
1.290511363566195575e-07 7.237417982141210691e-11
1.290416188610609402e-07 7.237706794090006524e-11
1.290304483141507246e-07 7.242355759659216356e-11
1.290232992933424942e-07 7.230274953731153166e-11
1.290160054521405362e-07 7.234372112233940676e-11
1.290080865996072983e-07 7.246630808086048268e-11
1.289997581472007466e-07 7.238392668735240343e-11
1.289923207499309338e-07 7.256582191269310887e-11
1.289816227871181132e-07 7.222618976215393750e-11
1.289721879644329464e-07 7.202421497010523765e-11
1.289602646271965732e-07 7.193229110460849307e-11
1.289515719016750504e-07 7.215956335097588678e-11
1.289419462896140445e-07 7.198170393785142088e-11
1.289331301245509561e-07 7.241551981769991935e-11
1.289222585676719562e-07 7.230379677220888289e-11
1.289140243064477256e-07 7.228432335672997804e-11
1.289044266158497411e-07 7.211677846370180611e-11
1.288945766564286048e-07 7.225945208483162220e-11
1.288835705748565449e-07 7.214978395103298442e-11
1.288755763894134375e-07 7.206709867860603188e-11
1.288655762780210232e-07 7.201621343816429643e-11
1.288567538665878189e-07 7.259734721988589392e-11
1.288460001192008699e-07 7.187901388540043437e-11
1.288369399293019169e-07 7.184376005063899545e-11
1.288264248751402213e-07 7.194138684824535936e-11
1.288168733203367141e-07 7.198875308424180459e-11
1.288094831847904323e-07 7.202905894199831706e-11
1.288019165297757549e-07 7.220931519950521107e-11
1.287901843502485567e-07 7.174674529676969444e-11
1.287825813168729721e-07 7.193614851492482841e-11
1.287703971052515912e-07 7.163505407039219012e-11
1.287623904226614307e-07 7.177680949269601448e-11
1.287540435950641902e-07 7.231659235851748632e-11
1.287438279921384120e-07 7.227472593886390877e-11
1.287352786815708284e-07 7.221835003246943806e-11
1.287236193939041516e-07 7.239138140136664218e-11
1.287135549417489593e-07 7.281519118851967977e-11
1.287033803242790330e-07 7.282131287318831580e-11
1.286962543438721871e-07 7.246023648951313852e-11
1.286871645354504008e-07 7.244570869575368160e-11
1.286799346950937491e-07 7.241074805386484217e-11
1.286726157927054285e-07 7.246501409121783350e-11
1.286641439426713405e-07 7.247449204050079645e-11
1.286565057462762767e-07 7.259407582592772951e-11
1.286493166058819104e-07 7.249673902848461684e-11
1.286396464240197754e-07 7.230766621811596348e-11
1.286322115322423451e-07 7.215910592154403895e-11
1.286224404195917794e-07 7.214736167805460414e-11
1.286131997097991793e-07 7.243145761908421052e-11
1.286025043991929209e-07 7.225303767195654962e-11
1.285938450450264055e-07 7.244410332615416915e-11
1.285839081759932159e-07 7.249483624933930076e-11
1.285753881087807914e-07 7.240925329518461063e-11
1.285635171756461325e-07 7.216185984312961752e-11
1.285561859647523812e-07 7.199880201033926982e-11
1.285436544632074102e-07 7.176991420656048282e-11
1.285341673725415825e-07 7.212360870896613169e-11
1.285228546659297777e-07 7.203571660414146714e-11
1.285135324040029834e-07 7.204382215184213315e-11
1.285027157003477464e-07 7.192572731552004367e-11
1.284940842050772638e-07 7.216208080541102649e-11
1.284865467266551909e-07 7.231324892875764974e-11
1.284759049155236485e-07 7.199281495620699500e-11
1.284652644518123874e-07 7.213790098186633253e-11
1.284548262907116587e-07 7.237611756061650388e-11
1.284466405691226579e-07 7.260732261567838853e-11
1.284380086834683218e-07 7.270679005886987089e-11
1.284307199347800087e-07 7.269305668173154185e-11
1.284231679175406661e-07 7.287384405270335904e-11
1.284108967025679750e-07 7.217518883726021303e-11
1.284038258563303680e-07 7.181566436190336515e-11
1.283922569550684045e-07 7.178985503442792146e-11
1.283847999331226297e-07 7.195587994011623628e-11
1.283775299324030673e-07 7.196365622604604358e-11
1.283667682584967268e-07 7.172918443195226972e-11
1.283567395843803871e-07 7.220175984841958079e-11
1.283461488288334228e-07 7.227990184092982370e-11
1.283377471144088225e-07 7.176991641042936937e-11
1.283299966187371039e-07 7.196135882636068098e-11
1.283193808116935956e-07 7.160787335631865237e-11
1.283097860302264039e-07 7.143256554496489535e-11
1.282980030078857835e-07 7.122396106448183668e-11
1.282899374061150841e-07 7.114076132604196832e-11
1.282823882378650245e-07 7.141744536721325144e-11
1.282727340572549682e-07 7.132054204687633349e-11
1.282633568715494253e-07 7.151799947598831776e-11
1.282558161131518505e-07 7.174350022837149399e-11
1.282475512734859585e-07 7.161017760313198807e-11
1.282403903190765973e-07 7.151309697718978837e-11
1.282308077735287449e-07 7.134453395896589890e-11
1.282222355692228434e-07 7.160840791291864893e-11
1.282106627625088005e-07 7.125679104057174564e-11
1.282010759907116571e-07 7.146689165276341047e-11
1.281894595233373821e-07 7.161891003809658972e-11
1.281811142307301781e-07 7.153599925924635585e-11
1.281736137827744264e-07 7.178782142794720915e-11
1.281637670203254925e-07 7.184022397804211027e-11
1.281526893585807371e-07 7.176285884318966083e-11
1.281428871850713770e-07 7.158285133268245007e-11
1.281351079432900294e-07 7.157169724239365471e-11
1.281276567702356103e-07 7.155922454327966431e-11
1.281192355215960492e-07 7.157575702589054621e-11
1.281122756890997840e-07 7.132919186024500466e-11
1.281047234807008283e-07 7.156933079339103976e-11
1.280940867557886024e-07 7.127071261314028833e-11
1.280850278697010218e-07 7.122626969583765080e-11
1.280749938507263962e-07 7.125343048252812221e-11
1.280674795907069024e-07 7.147907803203901143e-11
1.280577695104887348e-07 7.097991926965468408e-11
1.280494767934340161e-07 7.112563149013815178e-11
1.280415383469306076e-07 7.155897261299333152e-11
1.280303483837768185e-07 7.154224564386440228e-11
1.280207402226455105e-07 7.190778862628098542e-11
1.280103607536340670e-07 7.217746656687708503e-11
1.280026482558771441e-07 7.230761589623914951e-11
1.279928781011149626e-07 7.213806410253894004e-11
1.279850448053665148e-07 7.219248949418439442e-11
1.279756702473988699e-07 7.175858758299101314e-11
1.279655563121321969e-07 7.232562193882680462e-11
1.279541858622651853e-07 7.219074755538344504e-11
1.279461676635770425e-07 7.203912812280463433e-11
1.279388558727002642e-07 7.207820375053891798e-11
1.279280246919927382e-07 7.192499042391589247e-11
1.279173854725402394e-07 7.180405799391088133e-11
1.279059680008346422e-07 7.182399903896153036e-11
1.278987837384692171e-07 7.177387804419382137e-11
1.278916006007557318e-07 7.172693325909305375e-11
1.278823604396076004e-07 7.172043690481679137e-11
1.278752088080899048e-07 7.162713829897898276e-11
1.278657907891260370e-07 7.130544476650791369e-11
1.278570688848387407e-07 7.161699900157037665e-11
1.278463125921415286e-07 7.149850551309653604e-11
1.278375091943891135e-07 7.150207634481250816e-11
1.278270301053524757e-07 7.139302891557026518e-11
1.278193969508413035e-07 7.158469428632627680e-11
1.278111116493894138e-07 7.145358328729523608e-11
1.278037491519172254e-07 7.132063235745880769e-11
1.277960843715654568e-07 7.171604333154247694e-11
1.277877349457210409e-07 7.160751374690089012e-11
1.277802009112560252e-07 7.165579581613464664e-11
1.277729357118058225e-07 7.167089978279940497e-11
1.277637945539826016e-07 7.131539173750300349e-11
1.277563782825312184e-07 7.149596559827249410e-11
1.277468950741978911e-07 7.122940876771707014e-11
1.277368298603956755e-07 7.191069881990720312e-11
1.277255499102496567e-07 7.191902696975929406e-11
1.277162009509810832e-07 7.170359890866551997e-11
1.277042799105477355e-07 7.093867509237092977e-11
1.276988602904591443e-07 7.086837374063441858e-11
1.276889771394827372e-07 7.074830449894322661e-11
1.276800336311456926e-07 7.121998607944577903e-11
1.276686514940224451e-07 7.154504401386107496e-11
1.276606240337667104e-07 7.143638049800420915e-11
1.276532771401689020e-07 7.153674729927329492e-11
1.276425268038889019e-07 7.131873553300189820e-11
1.276333074240446953e-07 7.147915837637130188e-11
1.276222182479175435e-07 7.150442565223922881e-11
1.276150595407317223e-07 7.142477344674841599e-11
1.276079766900479694e-07 7.130920519287043063e-11
1.276005403270082175e-07 7.143469644025468239e-11
1.275910450363674905e-07 7.118260528921589920e-11
1.275835605316760478e-07 7.116441810551218046e-11
1.275738418412935384e-07 7.113363852194270508e-11
1.275643403925002769e-07 7.162610133938428944e-11
1.275528953795556427e-07 7.170576420998036828e-11
1.275432935965904743e-07 7.159940535683201860e-11
1.275316423645659237e-07 7.099794208075991940e-11
1.275236610997683965e-07 7.125271409467258120e-11
1.275161146984626587e-07 7.124087334350449261e-11
1.275078194656156898e-07 7.117754155549151410e-11
1.275004614827974260e-07 7.106587789476931865e-11
1.274927071423192018e-07 7.135724222253073648e-11
1.274806919635234753e-07 7.118973021413502502e-11
1.274710620888555597e-07 7.133009167651305834e-11
1.274605553685346181e-07 7.150656973255561974e-11
1.274530558731989704e-07 7.155338158454334337e-11
1.274443848388566734e-07 7.174190451668190657e-11
1.274368541187218895e-07 7.165575005611660837e-11
1.274272045525340628e-07 7.146917677389671592e-11
1.274165193490504035e-07 7.119504780190131461e-11
1.274061587325565373e-07 7.103588523289380379e-11
1.273977012677232531e-07 7.100208231599575093e-11
1.273877500710022939e-07 7.071994154929471478e-11
1.273773313120838624e-07 7.059656286540626988e-11
1.273685682363587753e-07 7.083876655472353563e-11
1.273602601091317650e-07 7.113099258012747884e-11
1.273498912306443589e-07 7.102402273218217548e-11
1.273393922257499163e-07 7.139420550577280262e-11
1.273312067388873241e-07 7.165991718966296164e-11
1.273198233859415604e-07 7.175610147604941958e-11
1.273104128563745614e-07 7.193448357486673173e-11
1.273005841316799894e-07 7.175252973293270413e-11
1.272927819656327006e-07 7.208665234356393520e-11
1.272840526468557884e-07 7.167717041892912343e-11
1.272767970153811524e-07 7.171800314227413768e-11
1.272695729092694441e-07 7.170061189971940771e-11
1.272588581256224796e-07 7.150990762720965915e-11
1.272506056228105169e-07 7.160686128663228918e-11
1.272409212508735026e-07 7.158879936783214163e-11
1.272316994984177747e-07 7.174603423234646103e-11
1.272206815797770380e-07 7.156240637656685470e-11
1.272122502472320244e-07 7.175447823528150645e-11
1.272017995775244957e-07 7.201240751093654492e-11
1.271927964561243774e-07 7.241821505587380544e-11
1.271816213468649502e-07 7.209303668615814548e-11
1.271729746022914939e-07 7.184675775927787123e-11
1.271616389535610727e-07 7.153752200561182294e-11
1.271542884763717935e-07 7.164019389845204431e-11
1.271472949245318575e-07 7.144609747087566417e-11
1.271391964265717024e-07 7.180594866830455803e-11
1.271311832234288726e-07 7.146154492438409666e-11
1.271239262036849708e-07 7.154102121676563343e-11
1.271166804289839554e-07 7.150638575140486588e-11
1.271074893507754827e-07 7.139943705825136255e-11
1.271002029087252534e-07 7.148688549083554197e-11
1.270929682624781743e-07 7.148439886993573087e-11
1.270823010916705437e-07 7.127399353413408429e-11
1.270727865933575185e-07 7.147913990867586391e-11
1.270617973213338414e-07 7.140295048618127648e-11
1.270544010699839461e-07 7.137161571767941556e-11
1.270469825321684605e-07 7.155185670199164748e-11
1.270395180426647616e-07 7.171461754141170866e-11
1.270300950157704238e-07 7.140282476932859124e-11
1.270226042934261408e-07 7.147658265816118190e-11
1.270128807875685761e-07 7.140606772165221870e-11
1.270047093276727580e-07 7.130099504043766892e-11
1.269953164419679629e-07 7.156704589432193070e-11
1.269874440217723401e-07 7.177236961011915815e-11
1.269794889430403318e-07 7.195729982085649465e-11
1.269669071064521972e-07 7.119896229452717505e-11
1.269594222030938981e-07 7.102560319750237421e-11
1.269477754974518197e-07 7.073944857187232210e-11
1.269404528458503526e-07 7.075298511148321430e-11
1.269332259704793550e-07 7.072376073481200467e-11
1.269223288892249837e-07 7.071796286719609714e-11
1.269124555135885291e-07 7.106773268099686281e-11
1.269022394721376211e-07 7.098363319332355422e-11
1.268940089952286411e-07 7.122882909882118545e-11
1.268845310194050818e-07 7.064708473094955412e-11
1.268767675440866443e-07 7.085026067565432152e-11
1.268667880211674251e-07 7.085090520201246451e-11
1.268567524682486634e-07 7.118341350956306365e-11
1.268451293702252502e-07 7.128425209506202307e-11
1.268376005222269856e-07 7.136957479470735749e-11
1.268296035218047680e-07 7.180914475572299227e-11
1.268209769712798826e-07 7.161702111738635091e-11
1.268135583889000085e-07 7.172864747317932001e-11
1.268038673748892343e-07 7.136074810381299420e-11
1.267948607254020732e-07 7.138636291190245938e-11
1.267839734987501388e-07 7.132471236346075561e-11
1.267740350207232852e-07 7.103722505954176766e-11
1.267620780130844344e-07 7.038716763926539317e-11
1.267539165714112959e-07 7.078691563124213204e-11
1.267465412486798133e-07 7.086731558886917139e-11
1.267369902119331180e-07 7.063407598501100260e-11
1.267280377719723254e-07 7.093683580833415979e-11
1.267198055939962735e-07 7.137356751638108676e-11
1.267086438689087927e-07 7.124530611312669802e-11
1.267001895871672231e-07 7.118444510209759157e-11
1.266924885632885605e-07 7.135205050342780634e-11
1.266814693987334826e-07 7.122360723237639411e-11
1.266730977266197162e-07 7.095018227307392994e-11
1.266632820037999400e-07 7.082000698756031990e-11
1.266548598774936380e-07 7.091909484047697824e-11
1.266458676599612758e-07 7.142679954832815316e-11
1.266382618268163017e-07 7.142383229350600163e-11
1.266308837255705831e-07 7.154880356730149413e-11
1.266216722855270858e-07 7.086045517358326902e-11
1.266136928159525481e-07 7.085010649994556088e-11
1.266038232376538404e-07 7.074058570795542724e-11
1.265954855224382111e-07 7.019572245506751998e-11
1.265880166193858284e-07 7.040853210915511373e-11
1.265795813302194751e-07 7.033578510526700745e-11
1.265725736288571561e-07 7.018404053914121701e-11
1.265650853733379103e-07 7.041962361945302946e-11
1.265543864298932356e-07 7.021963997489900061e-11
1.265443958127553254e-07 7.026544052535897441e-11
1.265322233500969806e-07 7.075256496637889710e-11
1.265243832749559621e-07 7.053932258827282727e-11
1.265169250824025281e-07 7.076858071472567904e-11
1.265065074376862173e-07 7.035828197909989253e-11
1.264985442559844610e-07 7.025754385401572977e-11
1.264911003978253122e-07 7.046046839872634264e-11
1.264796833785932539e-07 7.009993239251105119e-11
1.264703252977215274e-07 7.018913959551538832e-11
1.264586077232927476e-07 6.993303276048086840e-11
1.264502162593810629e-07 7.003701888924810541e-11
1.264427837021093386e-07 7.024337162993436332e-11
1.264329526781180497e-07 7.038711459426866949e-11
1.264252870364225534e-07 7.040128013520865474e-11
1.264169832005909586e-07 7.036683565499425703e-11
1.264098851157577309e-07 7.030152397666402626e-11
1.264022789687111874e-07 7.037397512047785994e-11
1.263940934727594553e-07 7.026214932416387940e-11
1.263866812008251455e-07 7.024328811712974987e-11
1.263793100811865289e-07 7.036502273257864832e-11
1.263698091946711550e-07 7.012910039606418938e-11
1.263622693908286780e-07 7.002373651932706478e-11
1.263526651261229898e-07 6.992638909103366989e-11
1.263439157891367289e-07 7.039006436039857346e-11
1.263349000832939185e-07 7.048058334154652522e-11
1.263264010531808721e-07 7.078606288154288054e-11
1.263154725076720505e-07 7.085507578028083717e-11
1.263057105559794826e-07 7.051794304319882332e-11
1.262977046756085619e-07 7.072074120061412073e-11
1.262891370322567558e-07 7.092245859455036923e-11
1.262819481133218799e-07 7.095465372881331728e-11
1.262722361459451431e-07 7.085611730964738734e-11
1.262611349341574372e-07 7.058329694558051152e-11
1.262500633865305409e-07 7.008675865120299381e-11
1.262412311486921501e-07 7.031242897549929855e-11
1.262303272548202613e-07 7.058972316740417942e-11
1.262202526548213346e-07 7.059305690138847671e-11
1.262128286290402350e-07 7.077404872326670946e-11
1.262054056613428352e-07 7.091810726585211213e-11
1.261970831000738838e-07 7.091824732552426562e-11
1.261900667518788756e-07 7.079696416322883867e-11
1.261825750793100036e-07 7.106086048424993878e-11
1.261740395003201385e-07 7.109929818447641206e-11
1.261669429499075294e-07 7.106239332672618618e-11
1.261593354131636755e-07 7.112354400745190168e-11
1.261486234393778893e-07 7.085562896311741730e-11
1.261374379138740213e-07 7.095031162555671128e-11
1.261250971476062715e-07 7.066739897439840239e-11
1.261180093538406528e-07 7.053221890007608679e-11
1.261086663585362755e-07 7.016252182727641806e-11
1.260997184705416852e-07 7.017633112901987600e-11
1.260881203350406487e-07 7.045729173462778896e-11
1.260782745655534305e-07 7.045932849223332170e-11
1.260668429851717348e-07 7.022398876843607349e-11
1.260594474425064338e-07 7.044592429052418326e-11
1.260521282134125820e-07 7.051208108447765855e-11
1.260413267366821052e-07 7.031344750842591094e-11
1.260329191982731265e-07 7.034793506523735513e-11
1.260230724879739995e-07 7.043069433058224970e-11
1.260141801728546195e-07 7.084182096013120847e-11
1.260059585066864303e-07 7.062869249458427794e-11
1.259987946329196505e-07 7.062319588951981296e-11
1.259888853753478114e-07 7.052431022418689615e-11
1.259794080805910990e-07 7.026131817643710424e-11
1.259684698652282877e-07 6.986907265339450972e-11
1.259590993108065754e-07 7.006389341037773707e-11
1.259495376362931361e-07 6.993917812859831583e-11
1.259415845466563799e-07 6.995018994137416341e-11
1.259320495227477711e-07 7.045436603040162727e-11
1.259246492523705367e-07 7.053333961457544241e-11
1.259169684439697698e-07 7.052579246538327852e-11
1.259063482743689876e-07 7.014630163765274027e-11
1.258971236509360338e-07 7.007877714506277094e-11
1.258855575118462613e-07 6.958775250946496938e-11
1.258779917800467539e-07 6.977215379524847210e-11
1.258710884043118851e-07 6.952833113492519467e-11
1.258610621832790612e-07 6.963990648219578941e-11
1.258505259877292794e-07 6.971188242905460127e-11
1.258403776712951157e-07 6.966151928027116383e-11
1.258310356196306785e-07 7.029927159069386764e-11
1.258210951995989194e-07 7.033109814893097894e-11
1.258133973326158893e-07 7.023469533551925720e-11
1.258041169823329643e-07 6.981063404002809062e-11
1.257968638635987717e-07 6.985774988123347074e-11
1.257878146155887662e-07 6.983644814804406147e-11
1.257807419613804562e-07 6.976403532479046057e-11
1.257734060352394701e-07 6.991945827642229268e-11
1.257640095964508692e-07 6.994010716433054072e-11
1.257570892850733962e-07 6.971292028671856185e-11
1.257496993338027849e-07 6.990956204752206901e-11
1.257391556963607860e-07 6.961826582237296241e-11
1.257297201689167843e-07 6.956711493782329599e-11
1.257177389062168767e-07 6.925341921876478881e-11
1.257101284660621906e-07 6.948785308849607811e-11
1.257028794048294530e-07 6.953937205741884473e-11
1.256933879405789088e-07 6.934280340981377346e-11
1.256849816285618295e-07 6.951593838973015590e-11
1.256763716814121342e-07 6.991457964758630611e-11
1.256645793114907701e-07 7.005905977752218923e-11
1.256541300704934070e-07 7.029368437974210561e-11
1.256417202498512915e-07 7.006964173193187944e-11
1.256334090532748242e-07 7.006125863290429913e-11
1.256261885288778793e-07 7.006892445706579095e-11
1.256165153850326104e-07 7.000756009537354923e-11
1.256082780427976878e-07 7.004871124316513970e-11
1.255975339282526179e-07 6.992929805660803390e-11
1.255889837696845108e-07 7.008810562273229871e-11
1.255795407346531314e-07 6.989063379026433098e-11
1.255708545361224164e-07 6.971453247655386285e-11
1.255633558646045810e-07 6.984421517058201126e-11
1.255550224610853647e-07 6.989237604789960470e-11
1.255478399464545829e-07 6.994402433589526310e-11
1.255407119554634707e-07 6.988328100458399832e-11
1.255312710491207025e-07 6.961773599713896269e-11
1.255238177288127482e-07 6.963219903635274527e-11
1.255142533957407142e-07 6.954694646694893863e-11
1.255059419468013947e-07 6.982350279224338876e-11
1.254973260300524577e-07 7.003203722482930206e-11
1.254897221387542850e-07 7.021483978365329996e-11
1.254826180625482778e-07 7.014289267631896508e-11
1.254740876132486513e-07 7.030919311911696164e-11
1.254668726930513638e-07 7.012905901072450074e-11
1.254596546620069928e-07 7.013901517451511120e-11
1.254484923573407912e-07 6.984827714621690774e-11
1.254390685320122068e-07 6.995887897703991129e-11
1.254273141498091881e-07 6.983969582960784452e-11
1.254193154561585798e-07 6.965027166121126350e-11
1.254119084042150234e-07 6.987452862910845701e-11
1.254023599752087576e-07 6.979710638936946654e-11
1.253946787557370252e-07 7.010940780848057046e-11
1.253851383923118114e-07 6.960437171967139942e-11
1.253775267955270448e-07 6.942463571809795093e-11
1.253700691374645030e-07 6.948238273095173919e-11
1.253588759812820852e-07 6.949436115033936641e-11
1.253487535160424587e-07 6.944600566360765379e-11
1.253379626423030473e-07 6.948582276029568246e-11
1.253299580184540730e-07 6.989558240215632567e-11
1.253214826727418256e-07 7.002705015712790042e-11
1.253143701725928612e-07 6.999112861064610616e-11
1.253049551467624788e-07 6.966596954351351945e-11
1.252942698882021961e-07 6.981479799887098228e-11
1.252843626058496478e-07 6.942129512177942547e-11
1.252754516043459211e-07 6.984101862259990680e-11
1.252665496658636488e-07 6.995424767924179369e-11
1.252587909998509285e-07 7.017695362189816827e-11
1.252506925087174354e-07 7.067171747501862797e-11
1.252393695504837370e-07 7.021978133575694089e-11
1.252303389486392069e-07 6.987258782403896840e-11
1.252197740914696649e-07 6.992388868042008085e-11
1.252108444088449484e-07 6.997633498518602021e-11
1.252002466949438158e-07 6.973681232339373533e-11
1.251921810069139810e-07 6.997673124697644035e-11
1.251825644230786072e-07 6.988875337897636603e-11
1.251735146239121774e-07 6.966670058641339561e-11
1.251658966420878106e-07 6.979192001575538238e-11
1.251552194939942322e-07 6.960164018335312668e-11
1.251471320114797098e-07 6.985532423387256834e-11
1.251372233303173912e-07 7.009944751840709823e-11
1.251289915932338469e-07 6.997269685690764586e-11
1.251199677888724994e-07 7.010680832220910157e-11
1.251125349828374952e-07 7.014044371532651663e-11
1.251052018801109028e-07 7.024955697542539386e-11
1.250942296065524637e-07 6.976429030328851950e-11
1.250850644975105243e-07 6.971161860018426233e-11
1.250730296277861157e-07 6.965194064394968489e-11
1.250649415186856938e-07 6.960533773559579131e-11
1.250577757535604379e-07 6.965337497187702538e-11
1.250493911150637473e-07 6.974843873550573105e-11
1.250421308447228608e-07 6.961666427683720246e-11
1.250327154089715453e-07 6.943711526329296225e-11
1.250242718540250442e-07 6.948187390131599397e-11
1.250167684494802760e-07 6.956491133549986946e-11
1.250083459890129913e-07 6.971472289462634403e-11
1.250013150436555222e-07 6.966057763306515462e-11
1.249938405070726370e-07 6.967080952956430972e-11
1.249855641226402444e-07 6.967900217903005172e-11
1.249782418095717206e-07 6.962150396139894790e-11
1.249698839187911557e-07 6.967903956859542899e-11
1.249627856580882654e-07 6.968660200207447557e-11
1.249551940492993939e-07 6.981902497465575185e-11
1.249446623190984105e-07 6.948946723970992971e-11
1.249357470394673248e-07 6.970054679760033094e-11
1.249243943534231877e-07 6.951251745179108361e-11
1.249172983741002027e-07 6.949572445767384300e-11
1.249102841476626409e-07 6.941813526488546953e-11
1.249013877622311474e-07 6.957781133176057574e-11
1.248943813760903170e-07 6.950101950382087928e-11
1.248869635123217338e-07 6.971093494507166693e-11
1.248756329150754227e-07 6.932942927240027691e-11
1.248659041034280668e-07 6.969583084406198500e-11
1.248541441277126702e-07 6.953220899114727404e-11
1.248458241216541825e-07 6.946294412523636447e-11
1.248381465738035404e-07 6.984216824297145690e-11
1.248288374524185645e-07 6.948956088146860723e-11
1.248192992461672829e-07 6.914910319536265837e-11
1.248099395712910668e-07 6.972050590911302680e-11
1.247981262857758774e-07 6.969811931036676935e-11
1.247887479301890854e-07 6.982937085468769376e-11
1.247788725409726737e-07 6.987865592275647364e-11
1.247707110850459294e-07 7.024576665920648181e-11
1.247628431937175499e-07 7.055927544469887736e-11
1.247537976642686860e-07 7.042202865920440764e-11
1.247467709578288121e-07 7.021924628733853901e-11
1.247394564997932489e-07 7.038690043315921136e-11
1.247291154518051754e-07 6.990709610765409107e-11
1.247198630290467984e-07 6.992674419074629068e-11
1.247085581592718071e-07 6.969203935340560275e-11
1.247013868952339626e-07 6.972590912208324889e-11
1.246942225407173547e-07 6.961704483562071184e-11
1.246868970024341944e-07 6.979390803137422986e-11
1.246777707228682794e-07 6.978889123248223740e-11
1.246707051349571048e-07 6.975189378998565324e-11
1.246612176599810204e-07 6.961430058542700368e-11
1.246511798536945799e-07 7.024828982544255501e-11
1.246403947003907748e-07 6.976213216829510718e-11
1.246297720028293995e-07 6.960463933602581933e-11
1.246179485109829829e-07 6.931609037599292244e-11
1.246106190434911160e-07 6.930468109597015713e-11
1.246035655367689135e-07 6.924667974121030550e-11
1.245950943290852522e-07 6.946191510919692579e-11
1.245881883428099012e-07 6.929093509351557688e-11
1.245783394363463537e-07 6.915304755132524499e-11
1.245683854889586373e-07 6.987312153928622820e-11
1.245566305595885342e-07 6.983247449314036868e-11
1.245467606939332109e-07 6.978079627638444706e-11
1.245365015595683500e-07 6.951555005518048133e-11
1.245294168408891690e-07 6.938534492573295886e-11
1.245209688367907541e-07 6.955930360780399867e-11
1.245140498440328540e-07 6.941290934915357144e-11
1.245065145318312105e-07 6.948865750784416774e-11
1.244978210864771075e-07 6.970959531811851876e-11
1.244906728571639121e-07 6.978119286967596336e-11
1.244808429503394387e-07 6.961929856554970142e-11
1.244688629260916443e-07 6.919541250247053214e-11
1.244585162512491967e-07 6.897387924237251961e-11
1.244508236185351957e-07 6.904194322364848502e-11
1.244433893292948377e-07 6.911528677398064226e-11
1.244327955215284136e-07 6.888737622418607436e-11
1.244232274884182339e-07 6.867876644449782010e-11
1.244131350433243890e-07 6.887104089469059286e-11
1.244043185910494748e-07 6.867871392413114585e-11
1.243969820281726993e-07 6.858009518776895913e-11
1.243862741864288291e-07 6.854660928178305557e-11
1.243774119111115832e-07 6.863018593883050152e-11
1.243664983789948304e-07 6.858408994775522690e-11
1.243591125484487955e-07 6.868359822927359074e-11
1.243516856563402308e-07 6.879265373225080861e-11
1.243438309862424518e-07 6.917676364535285879e-11
1.243342065781238751e-07 6.946530511086318304e-11
1.243273300648641732e-07 6.920318684453078548e-11
1.243179262704826983e-07 6.899474041106475111e-11
1.243090910163585000e-07 6.911010979355314791e-11
1.242983718282601443e-07 6.906326208103220360e-11
1.242889521886462480e-07 6.917738559210920448e-11
1.242772568700736436e-07 6.899652480477504677e-11
1.242698394321153258e-07 6.930281917152279006e-11
1.242629172885217581e-07 6.914029915444106128e-11
1.242546465618360105e-07 6.917960535830910079e-11
1.242473391865103548e-07 6.914090798823225773e-11
1.242402497026910779e-07 6.909849790628364002e-11
1.242315986170580704e-07 6.919334635115580085e-11
1.242241683718733134e-07 6.927248610961511592e-11
1.242168847636894937e-07 6.940222416468923515e-11
1.242064855088737900e-07 6.901911098584235963e-11
1.241969408911116462e-07 6.913007288353158177e-11
1.241855923347926047e-07 6.896983906818717281e-11
1.241781228505434301e-07 6.914276451935028402e-11
1.241711450087160787e-07 6.905896437666058377e-11
1.241627652130104089e-07 6.916569529341636462e-11
1.241555077890809401e-07 6.906776484470787384e-11
1.241461227385962637e-07 6.883988098655100681e-11
1.241357234732561756e-07 6.900427302263362498e-11
1.241243881803623633e-07 6.905643439066630251e-11
1.241157170592252354e-07 6.869492965843953456e-11
1.241038432494200451e-07 6.859608296493829051e-11
1.240966207112822333e-07 6.871163968403522117e-11
1.240895246996210392e-07 6.872458591537445440e-11
1.240808176682071751e-07 6.871652597905691854e-11
1.240736941655970371e-07 6.876144962366197981e-11
1.240641912925912491e-07 6.862696933150480694e-11
1.240532489713316496e-07 6.904882211973316759e-11
1.240427856828723326e-07 6.928936154744547442e-11
1.240348834896796574e-07 6.915302971725417581e-11
1.240261507610153649e-07 6.931196080832332265e-11
1.240190899707524843e-07 6.928325184715983045e-11
1.240095305395351579e-07 6.913193829633637405e-11
1.239996254159816274e-07 6.852842127877626252e-11
1.239894934499892983e-07 6.851894853029829148e-11
1.239796920630255480e-07 6.852545669894264267e-11
1.239681376682307071e-07 6.862236071168545170e-11
1.239599936333089131e-07 6.862921035193714506e-11
1.239523580071908585e-07 6.910087384943344386e-11
1.239442273964941548e-07 6.897117496834036816e-11
1.239372006766531079e-07 6.892645554578073807e-11
1.239274233578980697e-07 6.879216980553605607e-11
1.239168522709056240e-07 6.857400128881308819e-11
1.239072352834538628e-07 6.852919162966185025e-11
1.238998835632710768e-07 6.877605542653419452e-11
1.238925563529997769e-07 6.898126689125413698e-11
1.238843274244696713e-07 6.893927241017613414e-11
1.238773665106014354e-07 6.885629094034047053e-11
1.238699117894636167e-07 6.915118686845966639e-11
1.238604605350896384e-07 6.879571467561096312e-11
1.238530599947112023e-07 6.882695922264330563e-11
1.238438949282339391e-07 6.840174718724033013e-11
1.238352797799602758e-07 6.863773999295276602e-11
1.238262619177798459e-07 6.890373412023222670e-11
1.238182705253635075e-07 6.941165121623409734e-11
1.238081359546449422e-07 6.941134392168647806e-11
1.238000585848696943e-07 6.968508086880940480e-11
1.237906927333127862e-07 6.935692450653062835e-11
1.237834002153572922e-07 6.913574158142395705e-11
1.237763069273382428e-07 6.912394538591631857e-11
1.237656906906159109e-07 6.899631813018782549e-11
1.237567206170849205e-07 6.901739466127394635e-11
1.237470926734835916e-07 6.908481493347038315e-11
1.237399166563320898e-07 6.909748906043734771e-11
1.237301523237268660e-07 6.882132955044675637e-11
1.237224636183559550e-07 6.883573920178496612e-11
1.237126369609964861e-07 6.886928672209435180e-11
1.237037975702769079e-07 6.890082769280021878e-11
1.236924989945629256e-07 6.900505284584996531e-11
1.236827622380519329e-07 6.891465548763427036e-11
1.236705411563353875e-07 6.896358838123874608e-11
1.236625117520932196e-07 6.934974171937772799e-11
1.236546980767161124e-07 6.917576776057065909e-11
1.236440047913811686e-07 6.902187288796047976e-11
1.236350754370617902e-07 6.914334548172508787e-11
1.236243866235838754e-07 6.890443845177028030e-11
1.236171923262073395e-07 6.903216262720423283e-11
1.236098504235749370e-07 6.901387719354724640e-11
1.236015432482702344e-07 6.909687159725256111e-11
1.235942479551393495e-07 6.907313546933011156e-11
1.235871639964695860e-07 6.903201716539258002e-11
1.235772473251839338e-07 6.887954236034764303e-11
1.235696418007674605e-07 6.886543947740661933e-11
1.235602801958909399e-07 6.864851644359068631e-11
1.235530160118198416e-07 6.876011740299933121e-11
1.235436913910985128e-07 6.882716854793271269e-11
1.235359861406528954e-07 6.893523171162570712e-11
1.235281443953585696e-07 6.929455700594515489e-11
1.235162189842183264e-07 6.873004110962644934e-11
1.235068311742134662e-07 6.887955972627018352e-11
1.234968114238611763e-07 6.863863489795587386e-11
1.234885897219388000e-07 6.863226354177032460e-11
1.234775515368252371e-07 6.875178367134420238e-11
1.234695315463401942e-07 6.871227122511261561e-11
1.234622785982639764e-07 6.883589234325396120e-11
1.234508046331275764e-07 6.859839149326879812e-11
1.234416511231044126e-07 6.865236906849989367e-11
1.234306370493030833e-07 6.846892557484641726e-11
1.234234481744667544e-07 6.847859443736906864e-11
1.234157620380177587e-07 6.873775415756566286e-11
1.234075451103827458e-07 6.873503513134392188e-11
1.234001858036620704e-07 6.877262034722803460e-11
1.233930243544264111e-07 6.883516147281057988e-11
1.233825609376836896e-07 6.852661282680074652e-11
1.233730463017189431e-07 6.889028544126196358e-11
1.233629894007709166e-07 6.895102945352282305e-11
1.233543715138187916e-07 6.864513743210349448e-11
1.233470904718347351e-07 6.859272837635168558e-11
1.233389329931174192e-07 6.854835648078755710e-11
1.233319320718101831e-07 6.851793314227416261e-11
1.233220882992686242e-07 6.855556365944296143e-11
1.233133921533056906e-07 6.857074770411928584e-11
1.233049067919858190e-07 6.883413261395288008e-11
1.232980123084374530e-07 6.869126865136265527e-11
1.232886577707513169e-07 6.846208005177638880e-11
1.232796866388182218e-07 6.855137394603198714e-11
1.232720745824195608e-07 6.876537916905083736e-11
1.232616643522225916e-07 6.843331923633250588e-11
1.232530003193941266e-07 6.820400113418188860e-11
1.232412239054699354e-07 6.814278611133865504e-11
1.232333734504491358e-07 6.805148460233130291e-11
1.232257039738549841e-07 6.866605771901294290e-11
1.232185592288388959e-07 6.870169281966831353e-11
1.232070893483832264e-07 6.846477546667142863e-11
1.231979437677886417e-07 6.853073329759281539e-11
1.231864379412282776e-07 6.857622304926740205e-11
1.231782489829761428e-07 6.863435181608668351e-11
1.231705429243055573e-07 6.890291123458490242e-11
1.231629323159951376e-07 6.913110369975821634e-11
1.231511901109259158e-07 6.916213613471583867e-11
1.231423703123960979e-07 6.916121117469731871e-11
1.231324803650035579e-07 6.901008854336690693e-11
1.231252608177290774e-07 6.893887249348265859e-11
1.231167540379644246e-07 6.904713371340034507e-11
1.231095020887041377e-07 6.898322875680453148e-11
1.231022323116409515e-07 6.913613039510655015e-11
1.230911885158846958e-07 6.849960063563522978e-11
1.230820673426967404e-07 6.852718384578127167e-11
1.230704453223996681e-07 6.849227069034611374e-11
1.230615287221107039e-07 6.858344804894767342e-11
1.230532052632239977e-07 6.895022463404415498e-11
1.230443363979313946e-07 6.896278636013381668e-11
1.230372523477877108e-07 6.897438660018177390e-11
1.230274817051942940e-07 6.891542519578175548e-11
1.230183754235651323e-07 6.874528029913744555e-11
1.230107505459583504e-07 6.902791897687710988e-11
1.230001284402088897e-07 6.887364992035376832e-11
1.229909903889844320e-07 6.863692805147880236e-11
1.229784799317384604e-07 6.834247944387714600e-11
1.229707421687953363e-07 6.834722772848574887e-11
1.229625292519388587e-07 6.844341689836495132e-11
1.229535346346871681e-07 6.898081298967164324e-11
1.229436849272236317e-07 6.910978505023631322e-11
1.229353389877217752e-07 6.948300016477017940e-11
1.229261173187465971e-07 6.978441199851878231e-11
1.229185702047690427e-07 6.979638196619191289e-11
1.229092253802980746e-07 6.948885323620461715e-11
1.229005777123113750e-07 6.913078761413151516e-11
1.228917112248060350e-07 6.923798737223214745e-11
1.228793325574581754e-07 6.876599524391676403e-11
1.228700475451183230e-07 6.822555404714571368e-11
1.228585742541330370e-07 6.793772711573089103e-11
1.228492516292583953e-07 6.844224139883773994e-11
1.228410009882474294e-07 6.838627841152177894e-11
1.228291371223898965e-07 6.827097772768191530e-11
1.228217613544937369e-07 6.823306129387309866e-11
1.228137620072182963e-07 6.873118226070015037e-11
1.228037881181175708e-07 6.876859906114574447e-11
1.227962675154017332e-07 6.880409826123548745e-11
1.227866989301930961e-07 6.870457095097583693e-11
1.227785922720620786e-07 6.875757678151191928e-11
1.227702060657593628e-07 6.887021832896448239e-11
1.227632377138930114e-07 6.882425356312257027e-11
1.227559890226812964e-07 6.891624993280798930e-11
1.227463957412835933e-07 6.846580807364509912e-11
1.227386859865803484e-07 6.836846818561378461e-11
1.227288346997225027e-07 6.830654139653894209e-11
1.227198616782625872e-07 6.870384713144420496e-11
1.227116825266175673e-07 6.894642211614408822e-11
1.227010947612400024e-07 6.864241509588149019e-11
1.226903335717711539e-07 6.860812511612201146e-11
1.226794124090704808e-07 6.828101013832740776e-11
1.226723701876076272e-07 6.829398732967336160e-11
1.226653023404475064e-07 6.829528517592740753e-11
1.226563433226379566e-07 6.820976705406631244e-11
1.226495120975105186e-07 6.798547927632821095e-11
1.226401392740006990e-07 6.776453580263434564e-11
1.226315207671064039e-07 6.816469388908019391e-11
1.226227934944933769e-07 6.849509684828996022e-11
1.226157873054960503e-07 6.847303878208366227e-11
1.226081567161692605e-07 6.867376425153932539e-11
1.225977975193659032e-07 6.832783499028252342e-11
1.225877500117710104e-07 6.798775669645289767e-11
1.225752054846274390e-07 6.798539182662810552e-11
1.225671980014752322e-07 6.832383546214808313e-11
1.225596104479636395e-07 6.846196958590533503e-11
1.225486580538848724e-07 6.849899480899214863e-11
1.225403145325930471e-07 6.834026531811361527e-11
1.225301996698993592e-07 6.843756454511052535e-11
1.225196001594758886e-07 6.827102861520931151e-11
1.225083681568973810e-07 6.791702835063433939e-11
1.224992738516339789e-07 6.829143516340685339e-11
1.224912811322202235e-07 6.841211127873550011e-11
1.224803741600708064e-07 6.828420691882336496e-11
1.224703466482892876e-07 6.851647323257099210e-11
1.224601322967178667e-07 6.859643821362603622e-11
1.224507338783985508e-07 6.849614223382692940e-11
1.224436724268874091e-07 6.851002515504131795e-11
1.224365508299531187e-07 6.860413205838386324e-11
1.224290526338483539e-07 6.865172542075174913e-11
1.224185710587538429e-07 6.840358586851553790e-11
1.224097093901370481e-07 6.821376694184031028e-11
1.223991187036755203e-07 6.797800888012122624e-11
1.223919293321654349e-07 6.783583820385143375e-11
1.223847740476854877e-07 6.792683433426205657e-11
1.223765271780887460e-07 6.794163194961063732e-11
1.223692506995936369e-07 6.792938399413284485e-11
1.223622112753812822e-07 6.790027796857149073e-11
1.223532239437107455e-07 6.780007968977779757e-11
1.223460481928241565e-07 6.795755612304876582e-11
1.223388525821398443e-07 6.812770599932804058e-11
1.223307102996823931e-07 6.809619822208311030e-11
1.223236625172192242e-07 6.815869599772578048e-11
1.223164171520589300e-07 6.801660187193528156e-11
1.223059031038992341e-07 6.778913434649180307e-11
1.222955313948046158e-07 6.795008292554439840e-11
1.222836806527610329e-07 6.788242267474474954e-11
1.222762291376600984e-07 6.811085376853997516e-11
1.222690419060553786e-07 6.829218523624866891e-11
1.222599556189773794e-07 6.833219130676718379e-11
1.222530766341530145e-07 6.816944087239517925e-11
1.222436492386113947e-07 6.804099872503052717e-11
1.222353238125556782e-07 6.805121460264486822e-11
1.222267447345528458e-07 6.807187766733439085e-11
1.222193081267365864e-07 6.839999126248479608e-11
1.222099279133511077e-07 6.814541256351995206e-11
1.222009066360720067e-07 6.775139157495753415e-11
1.221935724507122380e-07 6.761965008563654808e-11
1.221842178725907871e-07 6.736003564299958353e-11
1.221767268098594850e-07 6.765603728092649363e-11
1.221683383019544817e-07 6.786549345008153083e-11
1.221615931420591099e-07 6.765029531434281376e-11
1.221542617004220430e-07 6.787427210701246377e-11
1.221450939951642456e-07 6.747662682592080349e-11
1.221378755867615880e-07 6.740664685552053672e-11
1.221283343050635886e-07 6.737806227407958494e-11
1.221194977008250941e-07 6.784420347531758488e-11
1.221108214312572826e-07 6.803528869518716860e-11
1.221031249378495879e-07 6.840923469815944599e-11
1.220934999380642038e-07 6.836949058779696840e-11
1.220852918196177410e-07 6.840424355224746889e-11
1.220764571818487135e-07 6.867308911398678087e-11
1.220695002090343575e-07 6.844300633982182398e-11
1.220623038229999081e-07 6.855329512615906092e-11
1.220534777558415366e-07 6.835563175030716574e-11
1.220464363265035136e-07 6.811503049688223056e-11
1.220372672542791173e-07 6.779411347207720556e-11
1.220283145745780368e-07 6.778576481784796348e-11
1.220188170692421643e-07 6.828465988628264490e-11
1.220119307730395687e-07 6.818973867019902862e-11
1.220046346410236376e-07 6.836186448749968279e-11
1.219930441705108558e-07 6.774159302681466106e-11
1.219839433918876486e-07 6.779958484958397879e-11
1.219729352801852166e-07 6.764509535814497078e-11
1.219656307554470363e-07 6.778478085836303789e-11
1.219582451014590900e-07 6.798338911672965263e-11
1.219506460606065483e-07 6.811751946668991419e-11
1.219390913547536277e-07 6.788288823536315614e-11
1.219303211464671178e-07 6.766938106005092984e-11
1.219192212363798458e-07 6.750271258193789895e-11
1.219112230134020470e-07 6.748143025712593410e-11
1.219037408610303395e-07 6.792571824878593159e-11
1.218923736068312319e-07 6.770520194120720806e-11
1.218834709878895678e-07 6.763768433204976825e-11
1.218731424909736029e-07 6.723396515033621636e-11
1.218647780946133172e-07 6.756904960945940456e-11
1.218565712375658048e-07 6.758146981470378435e-11
1.218492472836055474e-07 6.791676286264364339e-11
1.218397473199582452e-07 6.759940873602442885e-11
1.218312429089947625e-07 6.748716889380635114e-11
1.218240850823466739e-07 6.749995277597505425e-11
1.218157575232225771e-07 6.766953732477983519e-11
1.218088724061607036e-07 6.760013177635401759e-11
1.217993827795766995e-07 6.752897038670323827e-11
1.217879620143285942e-07 6.751575301370171762e-11
1.217782130422397054e-07 6.727422886101789787e-11
1.217698937685463385e-07 6.756770322404710773e-11
1.217625946283108947e-07 6.782622592957236194e-11
1.217519683829289117e-07 6.771405910782789311e-11
1.217424879696985106e-07 6.762167673411724209e-11
1.217350463148380496e-07 6.801147168380386759e-11
1.217296917705794453e-07 6.760746946162152348e-11
1.217198036592197834e-07 6.747443362976531982e-11
1.217113476321954134e-07 6.755786668888897084e-11
1.217036255107155562e-07 6.797896122289031267e-11
1.216930033112970365e-07 6.780702149302788773e-11
1.216833885251439860e-07 6.811395112234422358e-11
1.216737132900789523e-07 6.820650319843870998e-11
1.216660160106778603e-07 6.785320760382818587e-11
1.216577711223512950e-07 6.791529194594393381e-11
1.216510406906980827e-07 6.768780342531816927e-11
1.216436878704649260e-07 6.797530332688442372e-11
1.216350085967948171e-07 6.801196154873125621e-11
1.216279670971755852e-07 6.809393279058671334e-11
1.216209867913545631e-07 6.800258797609082805e-11
1.216139824657806190e-07 6.816725299003016624e-11
1.216074017474615082e-07 6.777880489892421520e-11
1.215959688808746288e-07 6.759067957268203786e-11
1.215888071024662166e-07 6.772592905890911874e-11
1.215819887778352979e-07 6.757631951696685639e-11
1.215745458771904624e-07 6.777226612003740519e-11
1.215639199849635407e-07 6.749814639216095379e-11
1.215549891284670175e-07 6.761582562027502618e-11
1.215445965823124247e-07 6.781963067444660876e-11
1.215346383177956112e-07 6.771259513946458677e-11
1.215264685001786491e-07 6.772196147139861272e-11
1.215168148035394754e-07 6.766779667116491866e-11
1.215080011939379165e-07 6.806020546244804338e-11
1.215012267180989120e-07 6.768594286449697667e-11
1.214937852579254270e-07 6.779844638490460905e-11
1.214855764692385748e-07 6.763998187999146167e-11
1.214787042725393197e-07 6.757121522285800793e-11
1.214709497628767199e-07 6.796170298751760990e-11
1.214629966583055288e-07 6.781597811653268412e-11
1.214558638319711713e-07 6.773428521045751479e-11
1.214476146613615974e-07 6.783437190669286713e-11
1.214406173249123846e-07 6.788384185673823460e-11
1.214332525761454981e-07 6.788674040768518301e-11
1.214228621119183480e-07 6.761898877931526891e-11
1.214130890466899469e-07 6.762252411157927616e-11
1.214023628560941157e-07 6.746179933024546527e-11
1.213949366939291899e-07 6.763115549510503089e-11
1.213878999984359629e-07 6.769508388564599158e-11
1.213796833970791002e-07 6.776355838573394513e-11
1.213725616454384507e-07 6.767562951381843321e-11
1.213653326981230878e-07 6.782834324862314980e-11
1.213579272867876679e-07 6.753943181908390507e-11
1.213511467300523100e-07 6.739345343043960931e-11
1.213411108839555135e-07 6.741658853999666734e-11
1.213327812737770809e-07 6.752919029272224477e-11
1.213211271514850025e-07 6.768305536437771770e-11
1.213132115789784591e-07 6.760671662040761623e-11
1.213054487389181620e-07 6.806327730181268595e-11
1.212979537575308868e-07 6.836059703685640143e-11
1.212907708476198452e-07 6.828449211923521998e-11
1.212843578977084807e-07 6.795168308312972984e-11
1.212743600526314644e-07 6.778560084294907808e-11
1.212661735556812356e-07 6.785259393479690828e-11
1.212567567896422565e-07 6.774577344690497449e-11
1.212493652100105463e-07 6.789473980379987410e-11
1.212396372937800361e-07 6.766428492216198184e-11
1.212322715725794363e-07 6.762490801464643245e-11
1.212230659162648118e-07 6.722384085899701142e-11
1.212144221293210049e-07 6.750082740332903258e-11
1.212062517677404105e-07 6.783975722980812274e-11
1.211980068668648403e-07 6.776821445729483860e-11
1.211909954287456561e-07 6.781022725500091746e-11
1.211835530268671984e-07 6.791554923541435426e-11
1.211755527095629827e-07 6.777956117164087800e-11
1.211685833925885618e-07 6.781486813211575128e-11
1.211571899348352724e-07 6.750918900277301806e-11
1.211469718007350728e-07 6.742146592069813449e-11
1.211365184282665880e-07 6.739556412135747019e-11
1.211262927354861156e-07 6.755881802844615961e-11
1.211188144567642384e-07 6.742694214306403956e-11
1.211094742595810304e-07 6.719632413634912615e-11
1.211014180384575734e-07 6.721924406444668008e-11
1.210925246593259512e-07 6.737554708506425476e-11
1.210855359717972050e-07 6.724669639560440722e-11
1.210758531071420589e-07 6.732078679373742379e-11
1.210664481252481058e-07 6.704276103201376979e-11
1.210586992366152580e-07 6.731426263799007572e-11
1.210483124561181960e-07 6.712639188007989443e-11
1.210398113098580258e-07 6.721428157024260029e-11
1.210301600471194541e-07 6.712329198551354431e-11
1.210223931792582241e-07 6.758526066905831756e-11
1.210126828786370015e-07 6.711284756428061304e-11
1.210048989451477294e-07 6.712652036378992276e-11
1.209970166205229831e-07 6.749918542260479218e-11
1.209866652925108366e-07 6.711067739998031394e-11
1.209768087723366886e-07 6.703382113514422785e-11
1.209648599842879557e-07 6.664963878652901036e-11
1.209566921290446061e-07 6.661610110053161852e-11
1.209471471250415265e-07 6.632926878157779259e-11
1.209396675463994404e-07 6.672880867521454021e-11
1.209322964628425745e-07 6.697948799536950699e-11
1.209242901199150081e-07 6.688017992539149456e-11
1.209171649281337143e-07 6.679597682067997622e-11
1.209099244395260624e-07 6.701984457522023999e-11
1.209061209948209756e-07 6.751568180293411139e-11
1.208994159694922851e-07 6.723793739163453856e-11
1.208927278841133878e-07 6.700864493269388671e-11
1.208855636307252081e-07 6.717403401472616858e-11
1.208812802878588719e-07 6.744642627431253181e-11
1.208743395189301954e-07 6.723126357804788275e-11
1.208676441700856714e-07 6.698309947672298905e-11
1.208606035660779439e-07 6.704411884193246854e-11
1.208500305612211376e-07 6.681072233383193909e-11
1.208411724090766846e-07 6.684140547309923250e-11
1.208310566236743525e-07 6.697271985148184935e-11
1.208238103973307639e-07 6.713169810608959998e-11
1.208156960638392027e-07 6.709226981759305516e-11
1.208084289151876498e-07 6.711969846207070616e-11
1.208009900502259181e-07 6.748632817681739520e-11
1.207966936033648529e-07 6.772702804051851022e-11
1.207900469914445140e-07 6.737534656360955870e-11
1.207833725972540780e-07 6.711274948687091387e-11
1.207762535832265345e-07 6.726800254746970902e-11
1.207657954520821652e-07 6.708586623062405776e-11
1.207562826435177340e-07 6.706806813490889624e-11
1.207462214117631725e-07 6.709225680417066574e-11
1.207389769338988220e-07 6.722352568866255061e-11
1.207296392296404098e-07 6.702517454026180444e-11
1.207225683739284482e-07 6.690119981155498696e-11
1.207156694334838255e-07 6.681861981723518025e-11
1.207051296522832505e-07 6.673909070816875966e-11
1.206952860211887558e-07 6.695415649095608936e-11
1.206849548018688497e-07 6.710745221104590902e-11
1.206769979977600564e-07 6.665670964093446038e-11
1.206697392550459490e-07 6.664617126106214691e-11
1.206593555264395655e-07 6.645752600945974327e-11
1.206507898997617691e-07 6.650403371493258938e-11
1.206434476311319622e-07 6.710455043978509604e-11
1.206369339139376896e-07 6.682429329914235758e-11
1.206268584542603019e-07 6.673780452363654666e-11
1.206186889001167497e-07 6.687718327316846325e-11
1.206077021533155522e-07 6.694233811333912042e-11
1.205999985427384527e-07 6.723296141932568593e-11
1.205927692005637261e-07 6.726505661663367175e-11
1.205836934215881910e-07 6.778007148519477571e-11
1.205761944275134595e-07 6.801497379337822684e-11
1.205685179780779380e-07 6.800525337062770784e-11
1.205579006409434995e-07 6.774768371078146169e-11
1.205478710659204024e-07 6.769738884325242231e-11
1.205375584188141985e-07 6.771460747363350666e-11
1.205297302612487916e-07 6.775695442165961458e-11
1.205212613298919018e-07 6.771073839674712942e-11
1.205143177970141180e-07 6.764003596543013821e-11
1.205067087423816904e-07 6.786264722904255872e-11
1.205007591039919827e-07 6.794376986132656162e-11
1.204941833635968027e-07 6.765127966609656060e-11
1.204871938106108986e-07 6.764413932765844479e-11
1.204821752115451875e-07 6.747663481594767241e-11
1.204751734440158793e-07 6.740368476515752627e-11
1.204679887045996190e-07 6.738612194272250855e-11
1.204576593942112640e-07 6.711998334474705580e-11
1.204485599124724203e-07 6.704907468227957092e-11
1.204382207571058285e-07 6.726438847030468681e-11
1.204296743402825783e-07 6.756735612017285543e-11
1.204220110028680848e-07 6.763341676506861326e-11
1.204147425455578281e-07 6.781063799921132488e-11
1.204080700115419003e-07 6.742627148204549195e-11
1.204019841488299257e-07 6.746200391183309225e-11
1.203970513167669651e-07 6.739674837731652803e-11
1.203902392742411059e-07 6.721332320874319450e-11
1.203821617382515505e-07 6.720799077166001343e-11
1.203751428154932022e-07 6.703272895373870154e-11
1.203678360094128094e-07 6.729541181069513245e-11
1.203615489491111683e-07 6.746988908849409023e-11
1.203550933884048284e-07 6.713919348043909460e-11
1.203493333512843674e-07 6.767360169249849826e-11
1.203414145165141516e-07 6.740803477058132741e-11
1.203341423577525011e-07 6.740522170657075524e-11
1.203268072426344976e-07 6.756025507416728431e-11
1.203164874014368359e-07 6.733650043185302531e-11
1.203093953586985999e-07 6.703300765873068093e-11
1.203024657593877551e-07 6.702944350964621073e-11
1.202942108076790281e-07 6.714272613477730351e-11
1.202872526774215459e-07 6.691780056056359906e-11
1.202800087678184707e-07 6.712877948282734432e-11
1.202750682640698983e-07 6.734966674610484716e-11
1.202699327893104271e-07 6.687415112769186745e-11
1.202605172791773633e-07 6.668224660136905559e-11
1.202518234291436611e-07 6.698760921699651534e-11
1.202439671393968348e-07 6.737221216515248326e-11
1.202368450478089617e-07 6.782063055023863705e-11
1.202300482199525666e-07 6.775379300008621817e-11
1.202244515033169828e-07 6.807925294325839644e-11
1.202163237049091332e-07 6.801237719926235708e-11
1.202093768843963137e-07 6.795475609614520677e-11
1.202026551419375495e-07 6.772949581324494010e-11
1.201946216065052896e-07 6.767479225943298307e-11
1.201876965232193186e-07 6.766769986502450723e-11
1.201782280264874473e-07 6.733619797269823124e-11
1.201704223201410181e-07 6.711225711221585718e-11
1.201619840348223541e-07 6.728003385387057623e-11
1.201511177833256166e-07 6.722883914530857452e-11
1.201420744442765317e-07 6.721915368326076045e-11
1.201319870956645487e-07 6.733516354111369405e-11
1.201224808549472949e-07 6.697498551529367912e-11
1.201144772884845418e-07 6.703833486314778576e-11
1.201072064846875628e-07 6.716514926478305727e-11
1.201013200929290375e-07 6.723687580427549440e-11
1.200948662934927949e-07 6.683837033103796678e-11
1.200877538334811219e-07 6.696981069586821968e-11
1.200820217258913006e-07 6.704495643905764639e-11
1.200728890376410989e-07 6.669603819774597846e-11
1.200646869309345080e-07 6.682821698906349782e-11
1.200569425578783742e-07 6.715314601203613928e-11
1.200488457448177083e-07 6.716749752530444255e-11
1.200419116655763929e-07 6.717385788252567374e-11
1.200366413364810055e-07 6.738647460725937579e-11
1.200280595805000776e-07 6.716809913987560217e-11
1.200175892705850202e-07 6.683225527508169773e-11
1.200107098364481108e-07 6.676117129319778192e-11
1.200038650389631785e-07 6.669763254085102525e-11
1.199951153680276401e-07 6.689821838255966131e-11
1.199884447248877768e-07 6.666892770799012430e-11
1.199812055453236462e-07 6.686725176957732547e-11
1.199744689604810625e-07 6.686648032720145783e-11
1.199680695202411426e-07 6.653761948879871706e-11
1.199624028482476735e-07 6.671384701849546042e-11
1.199535908809596988e-07 6.686299652752253187e-11
1.199440066856215023e-07 6.662894232498585024e-11
1.199357629100001387e-07 6.676055708762955188e-11
1.199280499396965577e-07 6.715499757875878860e-11
1.199185678518126161e-07 6.711395710965268203e-11
1.199113499324351662e-07 6.721570691718933172e-11
1.199020296256678314e-07 6.708128544493764800e-11
1.198952165368831435e-07 6.684569387880761283e-11
1.198857970495033554e-07 6.700349796554475231e-11
1.198789141982130319e-07 6.694256803988239654e-11
1.198719340426984562e-07 6.699595612307720473e-11
1.198638496381992525e-07 6.698322955216825614e-11
1.198568039862168313e-07 6.685283434353530895e-11
1.198496471858518610e-07 6.697228194312289448e-11
1.198455347944564511e-07 6.730318486681033717e-11
1.198386516161595821e-07 6.706515473605715705e-11
1.198320386673841308e-07 6.677204744944344654e-11
1.198250452355015567e-07 6.685103991616975550e-11
1.198168824255901316e-07 6.695053340044129098e-11
1.198100791374019070e-07 6.686299071770605953e-11
1.198070952299268909e-07 6.734672999849938263e-11
1.198004431984254283e-07 6.710857550045189570e-11
1.197938407618071349e-07 6.681597722930760304e-11
1.197857635346415569e-07 6.686033837992687645e-11
1.197789181189373460e-07 6.680007832462578851e-11
1.197734859891732639e-07 6.720384829852962151e-11
1.197651583043600921e-07 6.700115869819204298e-11
1.197549218613337294e-07 6.646283487089154074e-11
1.197477678583947790e-07 6.668216400639046598e-11
1.197409728985582172e-07 6.655346121531387914e-11
1.197360496430375027e-07 6.693476370104212029e-11
1.197310372899997592e-07 6.658002024579625663e-11
1.197216097138798206e-07 6.627914576978715781e-11
1.197122930115153709e-07 6.697661688448324811e-11
1.197038383515687728e-07 6.755903318100759203e-11
1.196989825655049039e-07 6.766508796290067050e-11
1.196938917184366844e-07 6.738621528541764159e-11
1.196844194665555538e-07 6.695939005261002214e-11
1.196760168036637462e-07 6.692431185335901837e-11
1.196681387180138756e-07 6.707346916092929355e-11
1.196613080898794411e-07 6.756682649731577870e-11
1.196549003125353611e-07 6.690572170624195696e-11
1.196488831460305057e-07 6.667891028536517531e-11
1.196401842035450715e-07 6.679347942042913314e-11
1.196303530773891684e-07 6.671186082485354270e-11
1.196217428301632020e-07 6.643665456170217729e-11
1.196146498278455599e-07 6.641759516933124128e-11
1.196064338386715689e-07 6.655221513380614273e-11
1.195995957481115416e-07 6.646853457236356448e-11
1.195924417324515064e-07 6.665717912499767842e-11
1.195860408201867764e-07 6.714348952100196228e-11
1.195796468524603397e-07 6.675679446539496865e-11
1.195737734804490318e-07 6.691405687738023316e-11
1.195651903319145455e-07 6.685447645061075461e-11
1.195556816151979612e-07 6.656036472113378734e-11
1.195488463013503720e-07 6.636925829974401436e-11
1.195418388395968655e-07 6.632739005100966703e-11
1.195331112323147683e-07 6.616281602093982306e-11
1.195259918447917525e-07 6.636455859226348848e-11
1.195187850135387503e-07 6.659831965079656110e-11
1.195145041964971078e-07 6.689393106599070067e-11
1.195077929677840323e-07 6.663322670631116686e-11
1.195010491963332092e-07 6.644859228937850233e-11
1.194940897259678811e-07 6.649293778415574709e-11
1.194870490107946232e-07 6.655215754335665928e-11
1.194833712997098047e-07 6.704116183214713423e-11
1.194767202936035052e-07 6.677075284571811818e-11
1.194701088028695147e-07 6.650384726561186360e-11
1.194631145397189441e-07 6.654564534798294656e-11
1.194570512676316620e-07 6.676556755829309434e-11
1.194506321867929901e-07 6.640511655680113727e-11
1.194446740386076332e-07 6.652160458771945270e-11
1.194400090799137427e-07 6.631086363638924801e-11
1.194329093327092433e-07 6.627621507193671399e-11
1.194235180536680834e-07 6.618629841483105303e-11
1.194152682527230070e-07 6.623551949490730483e-11
1.194057772412716331e-07 6.691841131476561070e-11
1.193983340350585767e-07 6.706890806729165707e-11
1.193909337357710225e-07 6.725475566014644053e-11
1.193862604155501267e-07 6.718526072753758942e-11
1.193813343888325616e-07 6.668004887506329159e-11
1.193721939734603476e-07 6.609065772474153082e-11
1.193632676149904127e-07 6.654368191869789403e-11
1.193559354515261353e-07 6.673350898886722320e-11
1.193474597751487954e-07 6.699715215195802735e-11
1.193407129778328310e-07 6.684031123014724109e-11
1.193357046327346065e-07 6.710724566972193052e-11
1.193271930462802448e-07 6.690314052224933276e-11
1.193177832992896592e-07 6.655859653034278296e-11
1.193095375310645801e-07 6.638518179137786380e-11
1.193027900236547439e-07 6.613762957959383450e-11
1.192954747009623366e-07 6.633596187456349731e-11
1.192915335639310646e-07 6.679140928508521507e-11
1.192848768966926353e-07 6.651905714961364230e-11
1.192782332441528424e-07 6.627878954958817744e-11
1.192712154305806445e-07 6.637752174912497244e-11
1.192675029740964388e-07 6.689823592020120051e-11
1.192607811102202926e-07 6.668676673720433739e-11
1.192541689041060183e-07 6.641928445977977641e-11
1.192471609180151358e-07 6.651759595342138391e-11
1.192445638071415697e-07 6.689626776545889612e-11
1.192380914317798736e-07 6.648630673390412854e-11
1.192312381028266305e-07 6.646481884889911677e-11
1.192231358374513055e-07 6.652321662495843884e-11
1.192159810234460680e-07 6.652597519249814886e-11
1.192091916958038936e-07 6.632283076478789319e-11
1.192053616968678232e-07 6.690858997557084120e-11
1.191986753489783880e-07 6.667135052275902327e-11
1.191920690376794384e-07 6.641766205729698783e-11
1.191848104584449266e-07 6.670047553541094889e-11
1.191790483281356140e-07 6.673297298822367747e-11
1.191728158916762373e-07 6.634392681295815163e-11
1.191668450155849078e-07 6.661860219292975061e-11
1.191583517781837304e-07 6.668740680801095368e-11
1.191493555370919925e-07 6.628866054258157477e-11
1.191425799745745412e-07 6.616788052839980246e-11
1.191345367378777953e-07 6.615456377045905727e-11
1.191275730968038412e-07 6.596681302390455824e-11
1.191203570487175717e-07 6.617637658004683332e-11
1.191158013019517729e-07 6.657959835093024237e-11
1.191088667347308194e-07 6.655074043642321145e-11
1.191019723914542196e-07 6.652946548504292691e-11
1.190950045683101617e-07 6.659478406360253303e-11
1.190880009059600110e-07 6.663264980732117356e-11
1.190844520907488150e-07 6.700759422313318872e-11
1.190778635594128733e-07 6.669360297329341106e-11
1.190712575009892706e-07 6.643309504978445331e-11
1.190642263340033147e-07 6.650816931632576459e-11
1.190604606112647639e-07 6.709522038953701825e-11
1.190539289218283971e-07 6.671086411496277911e-11
1.190473291488208793e-07 6.644260629593975896e-11
1.190403399288587368e-07 6.650620210658899753e-11
1.190366618908544187e-07 6.700841654182193849e-11
1.190299350110539688e-07 6.681774254544825677e-11
1.190233659466302645e-07 6.652234623891381749e-11
1.190163859494890124e-07 6.657554186471620340e-11
1.190138190635437778e-07 6.695217429708725504e-11
1.190073243972421987e-07 6.659436896198658672e-11
1.190004155510397225e-07 6.657756043479096284e-11
1.189967352665186075e-07 6.708689436141651094e-11
1.189901551271707360e-07 6.676883788675303577e-11
1.189835717442242777e-07 6.650646246149556478e-11
1.189765092986720356e-07 6.660313646845901444e-11
1.189726745452343915e-07 6.701241798704126875e-11
1.189660871781315773e-07 6.668871569922610442e-11
1.189594807147343096e-07 6.642658052372482977e-11
1.189524061291342052e-07 6.658258334468613795e-11
1.189498047713336327e-07 6.701861955159601064e-11
1.189432052781233849e-07 6.676180609809793980e-11
1.189364986533404743e-07 6.657667990255716803e-11
1.189329275496131007e-07 6.697381367395054797e-11
1.189262085675417894e-07 6.678476347011560698e-11
1.189196451013030674e-07 6.649421858480719325e-11
1.189126458679249455e-07 6.656282961469171560e-11
1.189076405586843100e-07 6.685198431952285076e-11
1.188986908649052616e-07 6.664831285164143411e-11
1.188889399259114384e-07 6.663899171560881894e-11
1.188807876830498428e-07 6.634304227297367216e-11
1.188740765538101990e-07 6.610833806406564439e-11
1.188703555124767531e-07 6.662924004131396962e-11
1.188636366398034263e-07 6.644340343144374480e-11
1.188570433691614568e-07 6.618066351439918170e-11
1.188501456656725048e-07 6.614919104812937848e-11
1.188464156109003721e-07 6.671120792287085655e-11
1.188396532729254333e-07 6.656680173253852711e-11
1.188330894410158778e-07 6.628016231910095369e-11
1.188260547174863837e-07 6.637589044047910477e-11
1.188226301713925897e-07 6.664728472821916019e-11
1.188159891150855689e-07 6.638747304323140379e-11
1.188094067222098897e-07 6.612773773930442202e-11
1.188023343708550204e-07 6.624112969843316312e-11
1.187985203397943704e-07 6.688935366032695697e-11
1.187919293796913626e-07 6.658155639154636724e-11
1.187853650473107359e-07 6.629603745193410826e-11
1.187782316829022323e-07 6.646685605030431555e-11
1.187744905733593741e-07 6.681201526146293158e-11
1.187678637643280956e-07 6.653576814334464563e-11
1.187612948025779532e-07 6.624599625830681075e-11
1.187542084755134631e-07 6.641027718086454496e-11
1.187517934263610820e-07 6.667982957320167581e-11
1.187452031957790305e-07 6.642218916261912537e-11
1.187383406516121927e-07 6.637017124265648402e-11
1.187348242913248666e-07 6.674228798317390194e-11
1.187281026388140398e-07 6.657009819820651190e-11
1.187214918776692976e-07 6.633437944794259341e-11
1.187144575569041287e-07 6.641935267236683575e-11
1.187108489157132518e-07 6.684792199620882094e-11
1.187042653892271874e-07 6.654023161510837797e-11
1.186977054566647478e-07 6.624857500387168546e-11
1.186905807178345740e-07 6.643486965370489857e-11
1.186880054324044718e-07 6.685118907242656628e-11
1.186813982314159031e-07 6.662293850985037531e-11
1.186746509177200402e-07 6.644899955379920161e-11
1.186711394623720510e-07 6.680874706516516621e-11
1.186645192495653271e-07 6.655178504728803694e-11
1.186579671111456803e-07 6.626655863149292910e-11
1.186508929855126699e-07 6.637317746874399978e-11
1.186443054354244679e-07 6.683208142426956612e-11
1.186377898005497599e-07 6.662899709349910969e-11
1.186325495266228357e-07 6.658936963769359704e-11
1.186278530351045308e-07 6.643763742523466176e-11
1.186207126076949750e-07 6.639218684254524501e-11
1.186168827585223633e-07 6.705308766122007902e-11
1.186102637840809846e-07 6.677849367682108803e-11
1.186036879911998580e-07 6.651065989790650401e-11
1.185966607464119685e-07 6.659167424668947613e-11
1.185903273961414807e-07 6.690314199870852626e-11
1.185838920646882142e-07 6.655810538035471813e-11
1.185778649587766846e-07 6.691704684702904482e-11
1.185694330243011405e-07 6.667835035218366182e-11
1.185599164746767315e-07 6.642030314954696738e-11
1.185514842625611515e-07 6.664813071509456698e-11
1.185438853077583957e-07 6.697580643227698199e-11
1.185399467755561025e-07 6.756231258262820649e-11
1.185331132073173288e-07 6.747776608164881285e-11
1.185264834408461892e-07 6.724253779656110313e-11
1.185194975753850808e-07 6.731445107659272619e-11
1.185167690214864706e-07 6.760088657985042877e-11
1.185101471578476314e-07 6.735239587030229883e-11
1.185034242774560861e-07 6.718488996944486552e-11
1.184999017727114116e-07 6.755360856688062952e-11
1.184932474663732540e-07 6.731655149547325049e-11
1.184865651295206329e-07 6.715036326528194543e-11
1.184797046508045544e-07 6.709176821549579813e-11
1.184744305085199661e-07 6.742114315484901739e-11
1.184662646959543392e-07 6.734591236875017419e-11
1.184573769115438109e-07 6.685293967650080158e-11
1.184482128342481274e-07 6.654344401350228374e-11
1.184406767658553718e-07 6.657975678563628614e-11
1.184324626485386307e-07 6.674482124942427245e-11
1.184255704867744886e-07 6.676168563932609324e-11
1.184230320180483246e-07 6.713009792133819674e-11
1.184163294864124902e-07 6.699626206639422244e-11
1.184095541978250441e-07 6.683874066336834414e-11
1.184054225760288877e-07 6.725878074604895679e-11
1.183984235220897724e-07 6.711208642654469497e-11
1.183916855909615477e-07 6.700331659077838025e-11
1.183847220207218620e-07 6.704974888408119113e-11
1.183811229764053175e-07 6.751558870439343366e-11
1.183745869868970060e-07 6.716690746218802402e-11
1.183680470795253062e-07 6.687230555761888162e-11
1.183610206837554650e-07 6.697017491766283607e-11
1.183548222669162344e-07 6.734745600274998496e-11
1.183485020294989579e-07 6.694178133709298342e-11
1.183426967667037294e-07 6.670515221929511993e-11
1.183378845082577128e-07 6.664912092022587497e-11
1.183312071221976043e-07 6.643640872674723740e-11
1.183238092179006451e-07 6.664225307035162428e-11
1.183178533245996192e-07 6.688602278039238735e-11
1.183113904886111988e-07 6.668976780368992955e-11
1.183059229676791676e-07 6.700044995725393221e-11
1.182978917468154565e-07 6.679520439818176865e-11
1.182909638784721848e-07 6.681744841700176256e-11
1.182818127399781666e-07 6.659684354237855496e-11
1.182738485451994752e-07 6.633855992165535534e-11
1.182669224715788083e-07 6.632715986652678974e-11
1.182629715545713888e-07 6.691552537881560269e-11
1.182563770490824769e-07 6.660866103432172615e-11
1.182498018035596524e-07 6.633518973457785488e-11
1.182428017945878715e-07 6.640716087557497781e-11
1.182391620779278082e-07 6.688793179140644924e-11
1.182324538007657031e-07 6.670636977781546805e-11
1.182258767880589826e-07 6.644050203389873818e-11
1.182189076296455030e-07 6.648314685269141155e-11
1.182152960460195169e-07 6.695047841614667257e-11
1.182087319719039871e-07 6.663115400356769538e-11
1.182021329768732423e-07 6.638820638726790822e-11
1.181951191821305352e-07 6.648066175265891571e-11
1.181915580468912694e-07 6.691059389509922808e-11
1.181849467074506378e-07 6.664724541371995706e-11
1.181783824870056533e-07 6.638203446739083682e-11
1.181713407247415421e-07 6.647869217098247886e-11
1.181675205773145576e-07 6.690688660102788574e-11
1.181609512053468883e-07 6.658600499782664804e-11
1.181543687761084420e-07 6.631920956617073579e-11
1.181473201346332683e-07 6.647102157209524232e-11
1.181449201006716701e-07 6.674837508903608082e-11
1.181383563155158187e-07 6.647903615651002818e-11


==> figures/quadrupole/global/quad_global_1000000_rms_B_abs_rel.txt <==
9.609803019865777785e+00 1.004061373153431580e+00
4.831573720226225888e+00 5.048174800246983951e-01
2.445244022212570645e+00 2.554865136738532216e-01
1.249155098803507613e+00 1.305155143340054058e-01
6.495933207099329199e-01 6.787148084461179509e-02
3.575308372939620116e-01 3.735590653585380699e-02
2.095332121254030178e-01 2.189266567201914732e-02
1.494956930603146272e-01 1.561976354191284624e-02
1.262348980521756370e-01 1.318940511227265945e-02
1.163298441625718882e-01 1.215449503253481466e-02
1.086032305543360721e-01 1.134719500221435806e-02
1.036759276234159588e-01 1.083237544383888577e-02
1.000075215117321448e-01 1.044908924430207851e-02
9.699291517480562730e-02 1.013411402869003608e-02
9.467144909414139387e-02 9.891560209859168867e-03
9.273628421528141985e-02 9.689368312529979613e-03
9.094589059824090271e-02 9.502302555833964590e-03
8.915803888961808255e-02 9.315502385440918576e-03
8.773335868174879371e-02 9.166647475214284579e-03
8.597374429981348432e-02 8.982797626378239905e-03
8.421118459203882911e-02 8.798640040963147738e-03
8.285382171956341690e-02 8.656818650161718018e-03
8.164350140407687639e-02 8.530360711803280233e-03
8.033115486301471708e-02 8.393242763875725237e-03
7.920751928388185259e-02 8.275841909750418154e-03
7.820180223629516481e-02 8.170761541535148664e-03
7.727242026978296818e-02 8.073656894171284126e-03
7.639151955089615309e-02 7.981617714638788996e-03
7.550868114370723472e-02 7.889376079554047405e-03
7.469798523480326857e-02 7.804672111551657146e-03
7.393383673422870839e-02 7.724831557984228846e-03
7.302626299098984031e-02 7.630005499948426875e-03
7.227601813818360088e-02 7.551617641679876820e-03
7.152831939190304467e-02 7.473495808345353465e-03
7.080754673852839021e-02 7.398187294884386520e-03
7.014528915518572494e-02 7.328992613459834465e-03
6.952325277357537803e-02 7.264000365212919426e-03
6.870611081346211790e-02 7.178622894224542458e-03
6.802797044430955453e-02 7.107768731154338882e-03
6.742407538152339619e-02 7.044671942934207891e-03
6.685716229070155781e-02 6.985439143338574054e-03
6.631334007699601907e-02 6.928618948635753387e-03
6.576213816191295303e-02 6.871027700344919248e-03
6.517795756901859083e-02 6.809990739747646092e-03
6.466264841937152674e-02 6.756149676478861131e-03
6.414860541482324263e-02 6.702440903891149909e-03
6.348746786781382656e-02 6.633363247260594571e-03
6.293466875889966450e-02 6.575605119312816563e-03
6.241625363951561201e-02 6.521439534903208067e-03
6.187133550818955940e-02 6.464504835402668306e-03
6.142375794131584715e-02 6.417740573382012780e-03
6.096165012018304324e-02 6.369458146315362321e-03
6.051381949012596406e-02 6.322667443485581289e-03
6.009285904322735072e-02 6.278684218909328686e-03
5.967842693930572318e-02 6.235383095412602890e-03
5.928611848437174980e-02 6.194393517879493057e-03
5.885596095027893770e-02 6.149449353731625129e-03
5.841400932578169614e-02 6.103272907238105685e-03
5.802661217983828834e-02 6.062796478167961460e-03
5.764981356482005298e-02 6.023427415762058930e-03
5.727797093256797173e-02 5.984576169470724911e-03
5.689115127148460654e-02 5.944160077770696549e-03
5.653308271013084835e-02 5.906747988193760714e-03
5.619467048733606251e-02 5.871389652501674515e-03
5.586201625840667151e-02 5.836632929476896943e-03
5.551901098159039288e-02 5.800794697566516445e-03
5.517377400894921124e-02 5.764723291305966571e-03
5.483934850224934238e-02 5.729781499806135478e-03
5.428905863642422697e-02 5.672285545188690201e-03
5.382755628535129677e-02 5.624066379470734831e-03
5.346298166581463923e-02 5.585974517197164063e-03
5.314133638224631528e-02 5.552368042181982967e-03
5.284261904286324807e-02 5.521157148332683437e-03
5.252857278922658246e-02 5.488344643018238517e-03
5.222911036411151398e-02 5.457055900351263748e-03
5.192990779309798743e-02 5.425794308029148472e-03
5.165568761941181225e-02 5.397142952369877143e-03
5.139320419270356627e-02 5.369717887641091252e-03
5.107109073408269695e-02 5.336062496276099132e-03
5.077118611454668057e-02 5.304727551794521066e-03
5.050131609343110756e-02 5.276530713273055832e-03
5.024727751171048640e-02 5.249987991568035375e-03
5.000315734986144484e-02 5.224481576461099779e-03
4.974583048705018273e-02 5.197595285171941783e-03
4.950608034345448799e-02 5.172545462829611189e-03
4.927521392318501281e-02 5.148423838851306188e-03
4.905068556564395887e-02 5.124964434894896219e-03
4.883074281784557935e-02 5.101984149355946394e-03
4.861447826787893695e-02 5.079388173085150164e-03
4.840143745426393057e-02 5.057129022568347849e-03
4.819215887366121165e-02 5.035262961570304702e-03
4.798678162402919556e-02 5.013804523467701654e-03
4.778459364189267117e-02 4.992679309708434113e-03
4.758629325570985780e-02 4.971960283768363069e-03
4.739185372060660678e-02 4.951644651261901016e-03
4.718198063020364458e-02 4.929716474076340470e-03
4.698477788223179991e-02 4.909112132706499633e-03
4.678286999994490936e-02 4.888016184629271309e-03
4.659346035435282807e-02 4.868226090238309683e-03
4.638758866722286767e-02 4.846715991805927021e-03
4.619640915679253113e-02 4.826740976567355998e-03
4.601118784262598488e-02 4.807388491750040974e-03
4.583082711013256039e-02 4.788543855251670839e-03
4.565394901855044513e-02 4.770063095641139707e-03
4.538597969992907294e-02 4.742064848282503964e-03
4.517872403619198340e-02 4.720410147775584708e-03
4.499283802837443502e-02 4.700988213749104916e-03
4.481632463497836616e-02 4.682545558911450738e-03
4.460589710272595126e-02 4.660559451959427231e-03
4.441796433798123056e-02 4.640923666559869723e-03
4.423639193276290155e-02 4.621952430819302460e-03
4.406058464283932330e-02 4.603583551814588448e-03
4.388786469246944155e-02 4.585537247412628352e-03
4.370381595656216284e-02 4.566307277129137698e-03
4.353670213699799979e-02 4.548846718281298641e-03
4.336677588642887105e-02 4.531092308109877474e-03
4.320316300471943594e-02 4.513997537870033730e-03
4.300598633111037822e-02 4.493395920828719553e-03
4.283455095949387226e-02 4.475483833111989704e-03
4.267421890546342633e-02 4.458731853701222193e-03
4.251963124277018113e-02 4.442580065724351969e-03
4.236869077118968901e-02 4.426809347339569732e-03
4.213475405622418152e-02 4.402366929656948216e-03
4.195702866502822037e-02 4.383797641612276370e-03
4.178427494106007334e-02 4.365747808442309308e-03
4.162911379207289569e-02 4.349536100877640643e-03
4.148228136134585881e-02 4.334194603063952489e-03
4.134056631662024611e-02 4.319387785264508853e-03
4.111652303718661694e-02 4.295979063740363799e-03
4.090912187256536686e-02 4.274309160859655031e-03
4.075834844833238491e-02 4.258555896088518297e-03
4.061697459483439021e-02 4.243784726983621317e-03
4.048105374483783325e-02 4.229583304227545366e-03
4.034846429880914465e-02 4.215729956664644729e-03
4.021540482121467586e-02 4.201827498777797702e-03
4.006097590130325986e-02 4.185692296728356701e-03
3.992673357053412586e-02 4.171666250753352199e-03
3.980176294559428785e-02 4.158608940731331645e-03
3.968220877032583443e-02 4.146117557803074075e-03
3.956670889139270869e-02 4.134049780055610267e-03
3.945351437430733021e-02 4.122222873507865905e-03
3.934163434181868479e-02 4.110533308298591933e-03
3.923055871898160213e-02 4.098927790250081991e-03
3.912141526072440006e-02 4.087524150618562259e-03
3.898043384665478284e-02 4.072793984775700989e-03
3.886101897138281858e-02 4.060317156333676826e-03
3.875051937176581668e-02 4.048771822938705515e-03
3.864456964697802338e-02 4.037701874269024674e-03
3.854154519795674472e-02 4.026937567285952986e-03
3.843122793676315846e-02 4.015411285162627866e-03
3.832954617236486450e-02 4.004787265942321220e-03
3.820062598984882291e-02 3.991317294162810732e-03
3.809045406371083103e-02 3.979806197087001896e-03
3.798910075143659137e-02 3.969216495541054608e-03
3.789238985062393789e-02 3.959111847228480481e-03
3.779851270760774956e-02 3.949303278527363861e-03
3.770660589092667686e-02 3.939700575499196014e-03
3.761642231645639933e-02 3.930277922045080294e-03
3.752762069420892410e-02 3.920999659151685156e-03
3.744007062654921419e-02 3.911852162478511065e-03
3.730962504561568388e-02 3.898222812444679906e-03
3.709259487389734294e-02 3.875546841690568917e-03
3.697501359320740782e-02 3.863261592773122900e-03
3.687257993467631806e-02 3.852559013372770964e-03
3.677755907885011527e-02 3.842630946087536963e-03
3.668531478448934513e-02 3.832992982367575650e-03
3.659803038773707523e-02 3.823873243796786781e-03
3.651318964629746838e-02 3.815008825746478080e-03
3.642949384138755714e-02 3.806264034138231479e-03
3.634683105908148582e-02 3.797627175865555225e-03
3.626547211017736028e-02 3.789126546062204868e-03
3.618524852053704721e-02 3.780744542039121865e-03
3.610617700667149987e-02 3.772482910388084108e-03
3.602807184315426348e-02 3.764322245953092595e-03
3.595089925619140286e-02 3.756259019945697077e-03
3.587470815328713813e-02 3.748298342370310222e-03
3.579935440398294977e-02 3.740425154039371883e-03
3.572140210897553625e-02 3.732280461770050295e-03
3.562286394165880415e-02 3.721984895109679316e-03
3.554230329732906146e-02 3.713567674590108683e-03
3.547083982159597582e-02 3.706100953843955142e-03
3.540018533615121865e-02 3.698718758857392434e-03
3.533032046638277107e-02 3.691419065312178012e-03
3.526121038935169094e-02 3.684198234802008639e-03
3.519305800437445841e-02 3.677077466863013042e-03
3.512574049071484628e-02 3.670043928812064590e-03
3.505917888059670307e-02 3.663089369856343484e-03
3.499323567707014748e-02 3.656199423897395651e-03
3.492795158896106616e-02 3.649378344316849768e-03
3.486341082751346493e-02 3.642634929760954487e-03
3.479953110223482637e-02 3.635960582269404280e-03
3.473620359177145844e-02 3.629343931857029193e-03
3.467124221917825683e-02 3.622556570572617232e-03
3.460799490608396783e-02 3.615948299424661620e-03
3.454594659808318119e-02 3.609465303966343918e-03
3.448477695731202303e-02 3.603074114325825229e-03
3.442424660758496013e-02 3.596749719753036031e-03
3.436445890484162574e-02 3.590502919190104430e-03
3.430522211516098818e-02 3.584313679695289630e-03
3.424649100778883598e-02 3.578177275422173877e-03
3.418832176739864531e-02 3.572099576715891643e-03
3.413068831562644789e-02 3.566077858829860055e-03
3.407347399756862488e-02 3.560099933305849000e-03
3.401673161249445937e-02 3.554171316771692277e-03
3.396041090829590020e-02 3.548286758734688680e-03
3.390465465717105303e-02 3.542461176467229939e-03
3.384926544033828311e-02 3.536673943056093446e-03
3.379433216236479853e-02 3.530934347520175293e-03
3.373391270947528886e-02 3.524621539785405527e-03
3.367714502854651099e-02 3.518690280263617968e-03
3.362210523161087566e-02 3.512939555303383216e-03
3.356803345813520051e-02 3.507289972370976078e-03
3.351457815442092369e-02 3.501704800069448641e-03
3.346162658443853355e-02 3.496172259396425428e-03
3.340917751918259793e-02 3.490692221941690387e-03
3.335672377196835514e-02 3.485211695301747813e-03
3.330510366421628177e-02 3.479818269841857600e-03
3.325387979053334025e-02 3.474466244119581160e-03
3.320300782776682696e-02 3.469150987117458791e-03
3.315245446677698993e-02 3.463869018595518851e-03
3.310219091971654259e-02 3.458617330712141034e-03
3.305222787224583458e-02 3.453397039937536762e-03
3.300260030944371370e-02 3.448211801618879854e-03
3.295328451432938399e-02 3.443059137734064655e-03
3.290433708133606167e-02 3.437944961441167634e-03
3.285564976476531424e-02 3.432857962901226297e-03
3.280725992187107087e-02 3.427802045313463677e-03
3.275918308999815898e-02 3.422778832066803931e-03
3.271143056592464016e-02 3.417789503482889565e-03
3.266394646901753934e-02 3.412828220983661186e-03
3.261688645696874528e-02 3.407911248156991497e-03
3.257002569505965117e-02 3.403015093589390264e-03
3.252279548241326229e-02 3.398080337687939614e-03
3.247660141929387123e-02 3.393253841832477146e-03
3.243069847113851101e-02 3.388457762551623943e-03
3.238509859575822852e-02 3.383693349233754012e-03
3.233976231997957168e-02 3.378956477601955180e-03
3.229470898039623478e-02 3.374249168002197395e-03
3.224995800580386651e-02 3.369573450413992834e-03
3.220547970024334461e-02 3.364926222113442510e-03
3.216074980882201173e-02 3.360252707358908630e-03
3.211674111455130320e-02 3.355654545470596224e-03
3.207298178105327108e-02 3.351082437552308207e-03
3.202936279730588670e-02 3.346524993801752723e-03
3.198609487122319739e-02 3.342004229621022265e-03
3.194309370815845428e-02 3.337511337649696000e-03
3.190025054040249164e-02 3.333034953507548002e-03
3.185767537968781787e-02 3.328586571554137050e-03
3.181533492215757319e-02 3.324162712101464030e-03
3.177325732177593148e-02 3.319766316761116505e-03
3.173138475069104542e-02 3.315391343503699875e-03
3.168975027168938197e-02 3.311041246829447750e-03
3.164827730223366414e-02 3.306708025162533732e-03
3.160697046062341253e-02 3.302392161036902477e-03
3.156595211325535777e-02 3.298106439664912418e-03
3.149136990850873868e-02 3.290313864650013919e-03
3.143399048961743880e-02 3.284318688890048351e-03
3.138429987285187850e-02 3.279126862502001506e-03
3.133820577475381064e-02 3.274310811295234880e-03
3.129405426172623267e-02 3.269697727269929837e-03
3.125091402571708588e-02 3.265190304535461364e-03
3.120840742660112993e-02 3.260749086105882693e-03
3.116631355408358214e-02 3.256350990603410368e-03
3.112459553490740452e-02 3.251992165398285770e-03
3.108311184369171032e-02 3.247657823489362352e-03
3.102972004991076671e-02 3.242079286898342030e-03
3.098276393432055839e-02 3.237173169488860320e-03
3.093807099633281293e-02 3.232503515741174446e-03
3.089452861043124471e-02 3.227954075165928062e-03
3.085158147362537448e-02 3.223466828022030200e-03
3.080909541312935873e-02 3.219027755529771731e-03
3.076701280144980566e-02 3.214630836593815929e-03
3.072528962691842627e-02 3.210271472741539709e-03
3.068391589213688778e-02 3.205948619414436106e-03
3.064288920360744642e-02 3.201662026532599552e-03
3.060228570763426359e-02 3.197419650092896571e-03
3.056198475819634289e-02 3.193208884633045100e-03
3.052194125107632328e-02 3.189025017527581229e-03
3.048213954259327077e-02 3.184866414277261540e-03
3.044259712155094472e-02 3.180734902165359076e-03
3.040329010964271800e-02 3.176627986313957600e-03
3.036421489338687885e-02 3.172545289175525245e-03
3.032542945498292383e-02 3.168492868906168120e-03
3.028686015074774293e-02 3.164463030990459502e-03
3.024854732024900156e-02 3.160459990228808250e-03
3.021033885020645710e-02 3.156467853364223076e-03
3.017237584683722315e-02 3.152501363602347277e-03
3.013461429309847311e-02 3.148555921909010000e-03
3.009705517542241721e-02 3.144631631349641132e-03
3.005975499327996972e-02 3.140734395160366729e-03
3.002263297588701751e-02 3.136855774164625226e-03
2.998566122124214292e-02 3.132992853076660769e-03
2.994829725538866727e-02 3.129088952571754904e-03
2.991173909031112285e-02 3.125269244576507881e-03
2.987523370071451176e-02 3.121455050723616256e-03
2.983897904028190093e-02 3.117667053814425753e-03
2.980285026641425403e-02 3.113892209915450088e-03
2.976691795466582940e-02 3.110137892974705696e-03
2.973122535969317456e-02 3.106408622369931805e-03
2.969573127043790076e-02 3.102700092244724348e-03
2.966038618872511579e-02 3.099007130879606175e-03
2.962528384909461979e-02 3.095339531943661765e-03
2.959032968703884797e-02 3.091687415050256831e-03
2.955551855366830155e-02 3.088050242227796151e-03
2.952078189153302390e-02 3.084420850385922314e-03
2.948620369687308951e-02 3.080808015706621751e-03
2.945186290762418987e-02 3.077219985864891854e-03
2.941774296316439219e-02 3.073655030556713200e-03
2.938369245318141199e-02 3.070097329973318565e-03
2.934979152127375340e-02 3.066555257761014244e-03
2.931608445685375541e-02 3.063033441411964000e-03
2.928250746357092746e-02 3.059525215289927384e-03
2.924908734328397070e-02 3.056033379734411116e-03
2.921585308700767880e-02 3.052560963814592108e-03
2.918266238650755670e-02 3.049093098734404015e-03
2.895492838080314379e-02 3.025298758932786023e-03
2.884677037368645752e-02 3.013998082226028875e-03
2.877433389552588872e-02 3.006429699234416594e-03
2.871508722845495312e-02 3.000239427719898159e-03
2.865095135974610532e-02 2.993538317585686930e-03
2.859534331814489461e-02 2.987728220698886942e-03
2.854400738081332503e-02 2.982364486226629641e-03
2.849519116194173390e-02 2.977264019583240277e-03
2.844781575699924236e-02 2.972314093550217258e-03
2.840165054865590247e-02 2.967490612529294792e-03
2.835651972380592856e-02 2.962775207033808891e-03
2.831170310618461375e-02 2.958092630862795870e-03
2.826745419371295975e-02 2.953469370248089365e-03
2.822431387013059345e-02 2.948961938363705258e-03
2.818187924396072311e-02 2.944528239885880767e-03
2.814005344390874477e-02 2.940158153407873218e-03
2.809870734755752497e-02 2.935838187827817178e-03
2.805785685889599507e-02 2.931570004842724408e-03
2.801743505714934454e-02 2.927346612367022483e-03
2.797746748248203241e-02 2.923170678914576576e-03
2.793773284057438078e-02 2.919019082983517321e-03
2.789836996788278359e-02 2.914906330628002067e-03
2.785935349396100047e-02 2.910829771066840779e-03
2.782060543783487772e-02 2.906781256611279743e-03
2.778219992319881648e-02 2.902768531929781921e-03
2.774411695366711325e-02 2.898789507739305167e-03
2.770623090881295381e-02 2.894831058836556340e-03
2.766871235623266645e-02 2.890911006641457264e-03
2.763144528068362318e-02 2.887017229529498675e-03
2.759442496384815341e-02 2.883149234516535746e-03
2.755766826248664397e-02 2.879308782848033054e-03
2.752118461149191675e-02 2.875496860310214949e-03
2.748492275505336896e-02 2.871708111540493581e-03
2.736285888505031808e-02 2.858954508092605672e-03
2.728496632391097174e-02 2.850816056999036507e-03
2.722436559863897904e-02 2.844484309375812283e-03
2.717139669774994160e-02 2.838949957917084963e-03
2.712222306705102531e-02 2.833812147801682141e-03
2.707517213711502918e-02 2.828896123901710521e-03
2.702952095584088346e-02 2.824126349988401261e-03
2.698481743964897123e-02 2.819455590997852878e-03
2.694082359730075316e-02 2.814858980883459035e-03
2.687882348824421549e-02 2.808381021397059456e-03
2.683694878404528639e-02 2.804005825265416373e-03
2.679439394887220618e-02 2.799559566986253595e-03
2.675217499270335711e-02 2.795148402364422066e-03
2.671052537552149816e-02 2.790796724007177897e-03
2.666195102913957587e-02 2.785721528935287180e-03
2.661743067640716734e-02 2.781069907418657738e-03
2.657535167366818080e-02 2.776673365555760910e-03
2.653452768580940452e-02 2.772407951454936275e-03
2.649452388517110554e-02 2.768228233003141268e-03
2.645500838304506649e-02 2.764099533461278086e-03
2.641592330079624643e-02 2.760015805493968178e-03
2.637722565042643907e-02 2.755972557584744631e-03
2.633884559462514388e-02 2.751962492919538678e-03
2.630076969303576928e-02 2.747984207209118544e-03
2.626299151328736342e-02 2.744037028379853541e-03
2.622547973827050669e-02 2.740117684325143240e-03
2.618817709838320781e-02 2.736220191343230902e-03
2.615118370246538940e-02 2.732355009109415159e-03
2.611441895338415323e-02 2.728513716590740424e-03
2.607783593698268301e-02 2.724691412053777389e-03
2.604146794574808618e-02 2.720891573998579591e-03
2.600533838405268139e-02 2.717116647784969651e-03
2.596935913412373384e-02 2.713357426600725673e-03
2.593359514583174971e-02 2.709620696605359591e-03
2.589782944718774585e-02 2.705883787907225647e-03
2.586237714254100914e-02 2.702179623564681960e-03
2.582724476765271490e-02 2.698508886453883891e-03
2.579233046356596212e-02 2.694860934042000306e-03
2.575766935112124706e-02 2.691239435860995084e-03
2.572318522132222007e-02 2.687636429363730092e-03
2.568882431932372618e-02 2.684046298080905706e-03
2.565467320559012415e-02 2.680478086112440556e-03
2.562067096550516704e-02 2.676925428914429285e-03
2.558688845523538619e-02 2.673395729754111157e-03
2.555327170743235815e-02 2.669883349959198838e-03
2.551980716183094994e-02 2.666386872712053855e-03
2.548648752308547635e-02 2.662905535772826845e-03
2.545331684900714597e-02 2.659439763113942683e-03
2.542031718456939926e-02 2.655991858061105149e-03
2.538749256713298055e-02 2.652562242450013860e-03
2.532280871415636125e-02 2.645803877257064691e-03
2.527667607844719458e-02 2.640983799523777004e-03
2.523981620456754171e-02 2.637132568077580133e-03
2.520721749075179388e-02 2.633726555562108766e-03
2.517614207205416677e-02 2.630479701541859130e-03
2.514554248944576506e-02 2.627282564319774819e-03
2.511507359732844183e-02 2.624099082036679062e-03
2.508304653178662635e-02 2.620752797067099887e-03
2.505150432206499148e-02 2.617457171304540114e-03
2.502029333479154766e-02 2.614196152668209292e-03
2.498910283970806959e-02 2.610937275118054447e-03
2.495801990805848400e-02 2.607689636121791801e-03
2.492693072692258455e-02 2.604441344160240111e-03
2.489591425519787835e-02 2.601200649098551077e-03
2.486471748673003274e-02 2.597941116086165299e-03
2.483365534501490862e-02 2.594695649285326620e-03
2.480268708212387749e-02 2.591459991228832905e-03
2.477163481274150675e-02 2.588215555919270734e-03
2.474080481587009883e-02 2.584994344315970447e-03
2.470994470099795517e-02 2.581769985892583101e-03
2.467931284121483923e-02 2.578569476253363742e-03
2.464867429659787709e-02 2.575368268162424312e-03
2.461825512313353323e-02 2.572189980635024905e-03
2.458780906165941235e-02 2.569008883766793049e-03
2.455757026699910070e-02 2.565849442764061780e-03
2.452735596917969552e-02 2.562692561265584885e-03
2.449723431877461055e-02 2.559545359850024654e-03
2.446719681503059518e-02 2.556406950332892024e-03
2.443728817628904385e-02 2.553282005022159806e-03
2.440745933944084636e-02 2.550165397655342753e-03
2.437771412926840325e-02 2.547057527857310519e-03
2.434813708755685646e-02 2.543967228810251838e-03
2.431863497723878859e-02 2.540884758822506331e-03
2.428921684469411910e-02 2.537811063087292394e-03
2.425996233029019400e-02 2.534754462671797749e-03
2.423069717277715959e-02 2.531696750231975015e-03
2.420157609345585659e-02 2.528654091518720091e-03
2.417255898921078297e-02 2.525622296436863274e-03
2.414361040682234255e-02 2.522597660726464547e-03
2.411480858273894537e-02 2.519588358769003344e-03
2.408611400544817538e-02 2.516590262281794346e-03
2.405749469399942955e-02 2.513600029798097098e-03
2.402899099407919750e-02 2.510621876757634582e-03
2.400063297257684636e-02 2.507658944640222230e-03
2.397236925963106349e-02 2.504705866166908029e-03
2.394368614859702232e-02 2.501708967708987652e-03
2.391537808353359773e-02 2.498751255191869382e-03
2.388736320799966090e-02 2.495824176006252761e-03
2.385952402682003926e-02 2.492915453899785441e-03
2.383175270920567801e-02 2.490013822384496995e-03
2.380412183469559836e-02 2.487126864790811971e-03
2.377657601091418688e-02 2.484248793555279746e-03
2.374908847277889049e-02 2.481376812180876787e-03
2.372174487322355890e-02 2.478519869945981346e-03
2.369444775744694240e-02 2.475667784477305136e-03
2.366723475493289278e-02 2.472824487417479844e-03
2.364009015839833860e-02 2.469988337621918054e-03
2.361301603205265970e-02 2.467159550765478382e-03
2.358602074308635208e-02 2.464339001077607474e-03
2.355908808395409948e-02 2.461524995144800856e-03
2.353225405745928978e-02 2.458721294649180572e-03
2.350547137228232650e-02 2.455922958450204759e-03
2.347875864073308699e-02 2.453131931218474181e-03
2.345209795477231837e-02 2.450346341867720278e-03
2.342555989252301588e-02 2.447573564614348527e-03
2.339902829945791560e-02 2.444801463280968194e-03
2.337264675268841893e-02 2.442045039239754134e-03
2.334635489715016290e-02 2.439297986410479332e-03
2.332010745909926519e-02 2.436555574455035161e-03
2.329391957333535809e-02 2.433819384703201846e-03
2.326780369637544352e-02 2.431090718649665718e-03
2.324179381418244733e-02 2.428373127250937381e-03
2.321586132136665287e-02 2.425663621729118487e-03
2.319002253816862535e-02 2.422963907272454847e-03
2.316427856034734140e-02 2.420274098369167449e-03
2.313863558529126105e-02 2.417594842541205113e-03
2.311309205162399502e-02 2.414925976651225228e-03
2.308763259012690250e-02 2.412265894876637878e-03
2.306223323038687767e-02 2.409612092715962290e-03
2.303690715618034873e-02 2.406965947650155455e-03
2.301167259908402582e-02 2.404329364569661974e-03
2.298653710257525518e-02 2.401703131639880244e-03
2.296143523481214768e-02 2.399080412343465845e-03
2.293638378593933908e-02 2.396462960965667962e-03
2.291132468377603260e-02 2.393844709948860557e-03
2.288637969434159994e-02 2.391238381776154484e-03
2.286155785126276624e-02 2.388644920308274997e-03
2.283681483956609762e-02 2.386059695382357869e-03
2.281211954833915756e-02 2.383479456435889932e-03
2.278755558696602887e-02 2.380912939230968393e-03
2.276300917369961097e-02 2.378348255505472429e-03
2.273850191532737416e-02 2.375787662802106466e-03
2.271409759957835131e-02 2.373237825856314587e-03
2.268976362148884471e-02 2.370695338002575502e-03
2.266554726319101529e-02 2.368165139421498418e-03
2.264143057281700275e-02 2.365645354447468325e-03
2.261737914731341836e-02 2.363132388545097131e-03
2.259335498622482702e-02 2.360622271311517677e-03
2.256940950573839422e-02 2.358120374865947753e-03
2.254555145760829896e-02 2.355627613618215595e-03
2.252173252282446692e-02 2.353138939051560314e-03
2.249798001727898802e-02 2.350657205213256898e-03
2.247423953269242491e-02 2.348176727361209887e-03
2.245063055232583357e-02 2.345709989469015044e-03
2.242711257059331817e-02 2.343252759390174536e-03
2.240360617898312645e-02 2.340796740282475967e-03
2.238021639219079512e-02 2.338352904399895824e-03
2.235687526057575369e-02 2.335914152157845917e-03
2.232677017047190668e-02 2.332768681012798925e-03
2.230204812312127846e-02 2.330185646505356437e-03
2.227891554542680078e-02 2.327768684609625525e-03
2.225641046397260070e-02 2.325417285424738727e-03
2.223423107855156122e-02 2.323099915949473730e-03
2.221196030197610319e-02 2.320772997649137807e-03
2.219014496259403418e-02 2.318493664808445303e-03
2.216845991948434777e-02 2.316227945717575995e-03
2.214245452120795765e-02 2.313510822812058030e-03
2.211831603092221168e-02 2.310988760117114581e-03
2.209514015581109936e-02 2.308567274375940455e-03
2.207269536083641265e-02 2.306222174105327077e-03
2.205052968828754428e-02 2.303906237392547556e-03
2.202856589026383136e-02 2.301611393142590813e-03
2.200659131754761910e-02 2.299315423120074260e-03
2.198474963981679464e-02 2.297033338368799967e-03
2.196295205101004427e-02 2.294755860162067326e-03
2.194127700033368655e-02 2.292491185110946336e-03
2.191960258854510485e-02 2.290226576812758822e-03
2.189796244983980081e-02 2.287965549470287723e-03
2.187639638575525694e-02 2.285712261668916643e-03
2.185486656755323762e-02 2.283462760947312532e-03
2.183339982948667712e-02 2.281219851029629708e-03
2.181192479735840142e-02 2.278976074523216856e-03
2.179048573017161247e-02 2.276736055742998449e-03
2.176912639889047943e-02 2.274504368012101371e-03
2.174782022259353492e-02 2.272278234075210575e-03
2.172653845958548088e-02 2.270054650912806376e-03
2.170525780148992862e-02 2.267831183195012645e-03
2.168236919780039754e-02 2.265439712443472007e-03
2.166123698774131620e-02 2.263231755026881391e-03
2.164014808601602211e-02 2.261028322596391003e-03
2.161905973486596619e-02 2.258824947691672087e-03
2.159807007135195259e-02 2.256631883970558906e-03
2.157705272488468634e-02 2.254435927850507310e-03
2.155613974054647677e-02 2.252250875802307324e-03
2.153522610041563867e-02 2.250065755234903573e-03
2.151439273607442387e-02 2.247889022125535655e-03
2.149361891327726537e-02 2.245718510097324035e-03
2.147285952795712285e-02 2.243549506540510989e-03
2.145216854863608510e-02 2.241387650250010154e-03
2.143146662979493119e-02 2.239224650965260157e-03
2.141081252045800437e-02 2.237066646962553203e-03
2.139020210642441494e-02 2.234913208377699041e-03
2.136963187473423648e-02 2.232763968165987073e-03
2.134912572973970968e-02 2.230621423926659307e-03
2.132861457605143840e-02 2.228478356363814208e-03
2.130816076584867574e-02 2.226341280222299962e-03
2.128768551449137028e-02 2.224201963843912538e-03
2.126735544990092028e-02 2.222077817019384692e-03
2.124705131287862869e-02 2.219956379185835434e-03
2.122686406023503725e-02 2.217847153786769564e-03
2.120667728894159304e-02 2.215737978680627600e-03
2.118649500109684794e-02 2.213629272018807163e-03
2.116638383937216247e-02 2.211527996829788876e-03
2.114626777852341225e-02 2.209426209765425527e-03
2.112621735492815206e-02 2.207331280680433199e-03
2.110617595858223575e-02 2.205237294789838456e-03
2.108619101929371659e-02 2.203149207703876400e-03
2.106622849208860532e-02 2.201063462300381635e-03
2.104620976333721610e-02 2.198971844788830555e-03
2.102625274507337327e-02 2.196886674976232350e-03
2.100624994015542688e-02 2.194796721235108255e-03
2.098624240834977284e-02 2.192706273614416276e-03
2.096624284581601744e-02 2.190616658647428962e-03
2.094627877400360647e-02 2.188530751858677476e-03
2.089756622936848537e-02 2.183441117414035033e-03
2.086375360362359432e-02 2.179908271697514680e-03
2.083459967947953739e-02 2.176862181257535785e-03
2.080735835820519269e-02 2.174015925367723048e-03
2.078115146308859296e-02 2.171277749461051048e-03
2.075559715332259136e-02 2.168607757651583312e-03
2.073062147542923880e-02 2.165998223055588465e-03
2.070606772652900524e-02 2.163432772880816927e-03
2.068192395485818347e-02 2.160910158370738660e-03
2.065813283521800159e-02 2.158424390014675870e-03
2.063464508014503651e-02 2.155970318108925161e-03
2.061149806421646094e-02 2.153551847662693586e-03
2.058851809122086776e-02 2.151150830368864925e-03
2.056579402341876528e-02 2.148776550826001809e-03
2.054326929592011769e-02 2.146423098962790387e-03
2.052091990265194135e-02 2.144087966551896929e-03
2.049878102064572188e-02 2.141774828996289085e-03
2.047683850836862565e-02 2.139482208745714133e-03
2.045500219579062667e-02 2.137200684561883432e-03
2.043327244376971774e-02 2.134930294148334757e-03
2.041163228379693287e-02 2.132669264583772657e-03
2.039012785467423858e-02 2.130422416590200142e-03
2.036869433782972916e-02 2.128182977726581718e-03
2.034744697712807110e-02 2.125962989021517365e-03
2.032627664621121724e-02 2.123751048622057880e-03
2.030517779592350830e-02 2.121546576735585266e-03
2.028415766230893744e-02 2.119350329405927762e-03
2.026320459800545759e-02 2.117161089681363680e-03
2.024231273048685345e-02 2.114978243982538596e-03
2.022140784270969049e-02 2.112794037887599612e-03
2.020060855406522263e-02 2.110620865110404438e-03
2.017978065359290335e-02 2.108444702882634591e-03
2.015907078757808724e-02 2.106280873253070854e-03
2.013841883764756410e-02 2.104123094871695847e-03
2.011780119315825788e-02 2.101968900826893180e-03
2.009718312975243559e-02 2.099814663012422068e-03
2.007668487671618665e-02 2.097672943348837058e-03
2.005613138380354585e-02 2.095525452055383570e-03
2.003563100786584852e-02 2.093383510584615262e-03
2.001509482605576609e-02 2.091237828007674274e-03
1.999453858394608860e-02 2.089090049469773808e-03
1.997398291580142898e-02 2.086942330901479879e-03
1.995335691051593890e-02 2.084787263295327653e-03
1.993277987260851786e-02 2.082637311949389960e-03
1.991217185428553402e-02 2.080484123675647914e-03
1.989151295810825601e-02 2.078325619529339079e-03
1.987094783244983121e-02 2.076176912811315139e-03
1.985030527325178790e-02 2.074020115602158692e-03
1.982967944153066209e-02 2.071865066130537669e-03
1.980900832074242862e-02 2.069705284719790088e-03
1.978840710411143913e-02 2.067552807107461872e-03
1.976781098346615945e-02 2.065400861939180842e-03
1.974688743815794165e-02 2.063214706448795142e-03
1.972627059715469089e-02 2.061060596354652701e-03
1.970567000998641599e-02 2.058908184510498812e-03
1.968512862310669784e-02 2.056761958092091606e-03
1.966447995831155371e-02 2.054604522951627554e-03
1.964390583218693712e-02 2.052454875837590818e-03
1.962330641498719747e-02 2.050302586235298961e-03
1.960263146421837438e-02 2.048142404656560188e-03
1.958197015953534389e-02 2.045983648862263315e-03
1.956134114200878960e-02 2.043828266528025916e-03
1.954079884636810913e-02 2.041681945159516676e-03
1.952033346168318556e-02 2.039543659680992122e-03
1.949990426628013182e-02 2.037409155368426466e-03
1.947963787572808830e-02 2.035291661400602092e-03
1.945929049874333544e-02 2.033165705724596355e-03
1.943910714126136779e-02 2.031056887303833974e-03
1.941891776494376193e-02 2.028947440016864220e-03
1.939881403599039156e-02 2.026846941426341947e-03
1.937868961591057010e-02 2.024744280964156651e-03
1.935862724049515135e-02 2.022648103116735357e-03
1.933414582185789821e-02 2.020090210227271348e-03
1.931438998075467317e-02 2.018026060014733222e-03
1.929461624968917960e-02 2.015960040604663963e-03
1.927487187116964235e-02 2.013897088037643751e-03
1.925514145448770434e-02 2.011835594245772827e-03
1.923541245753378898e-02 2.009774248791393065e-03
1.921576087408747094e-02 2.007720991735139054e-03
1.919618626659745642e-02 2.005675777360324714e-03
1.917664625481719370e-02 2.003634177650219419e-03
1.915711318742145675e-02 2.001593303510477029e-03
1.913763196157640054e-02 1.999557845933223540e-03
1.911818768274861982e-02 1.997526248692422894e-03
1.909877674972181721e-02 1.995498135522070626e-03
1.907950734221764907e-02 1.993484809367674672e-03
1.906028611964942152e-02 1.991476517721566409e-03
1.904108652134016422e-02 1.989470485443637672e-03
1.902196777845054088e-02 1.987472901185246763e-03
1.900288227951900388e-02 1.985478790356450148e-03
1.898389894722496071e-02 1.983495354207885728e-03
1.896493131529228271e-02 1.981513558480707711e-03
1.894602943971435138e-02 1.979538633176960820e-03
1.892714104139275877e-02 1.977565116017843041e-03
1.890825158240193316e-02 1.975591488036785963e-03
1.888942234996159042e-02 1.973624152708435085e-03
1.887068615773101338e-02 1.971666538503460096e-03
1.885197597501615460e-02 1.969711641851593868e-03
1.883332413308082959e-02 1.967762840821363560e-03
1.881476326501596921e-02 1.965823545017110659e-03
1.879622651027971006e-02 1.963886768646583205e-03
1.877776989296318227e-02 1.961958365276785573e-03
1.875934903575282586e-02 1.960033698231367603e-03
1.874102118588524823e-02 1.958118748875283411e-03
1.872268165808683646e-02 1.956202579373557578e-03
1.870447366417081481e-02 1.954300152930903579e-03
1.868624033590996630e-02 1.952395079479044004e-03
1.866809961451254551e-02 1.950499681873220717e-03
1.864998107812915196e-02 1.948606602224966372e-03
1.863189214256320836e-02 1.946716615359920383e-03
1.861384949702773670e-02 1.944831465017690100e-03
1.859579651103811238e-02 1.942945234273439582e-03
1.857773765256316711e-02 1.941058389954107262e-03
1.855971906832572932e-02 1.939175753609291087e-03
1.854176375551183989e-02 1.937299728054756422e-03
1.852384993862751794e-02 1.935428038120830816e-03
1.850601568751931644e-02 1.933564661460576012e-03
1.848818720542602309e-02 1.931701887564500489e-03
1.847038401015117445e-02 1.929841755711929731e-03
1.845260654961499228e-02 1.927984312702927345e-03
1.843481894257788592e-02 1.926125809556726446e-03
1.841716490976401388e-02 1.924281262650598444e-03
1.839950270694912238e-02 1.922435862117978468e-03
1.838192367932013627e-02 1.920599151981113506e-03
1.836431841379890934e-02 1.918759700429668391e-03
1.834684194250683215e-02 1.916933705690013158e-03
1.832931285388579579e-02 1.915102213332200770e-03
1.831189635436161409e-02 1.913282484624793727e-03
1.829455283466210544e-02 1.911470381070870354e-03
1.827721056300783339e-02 1.909658407916499682e-03
1.825992592956940039e-02 1.907852456977778997e-03
1.824264603936548781e-02 1.906047001626590912e-03
1.822540506647292100e-02 1.904245612474157051e-03
1.820813635333745628e-02 1.902441324936988715e-03
1.819094683854801525e-02 1.900645312283279816e-03
1.817376234828818257e-02 1.898849824607667719e-03
1.815659320735849361e-02 1.897055940676634815e-03
1.813949795723808489e-02 1.895269777081521083e-03
1.812248028314523626e-02 1.893491718865112153e-03
1.810549455953367956e-02 1.891716998931918187e-03
1.808855128657156988e-02 1.889946714371362399e-03
1.807162649925289633e-02 1.888178361246913798e-03
1.805470409912549729e-02 1.886410257543451449e-03
1.803782585346464656e-02 1.884646767232607111e-03
1.802096433500301534e-02 1.882885024630283431e-03
1.800413363333153161e-02 1.881126501859684344e-03
1.798727476398354758e-02 1.879365036044791095e-03
1.797048370666513156e-02 1.877610655436471199e-03
1.795375839478603047e-02 1.875863144111105394e-03
1.793630056650082766e-02 1.874039097249366199e-03
1.791922539323416788e-02 1.872255031344840105e-03
1.790248270754015228e-02 1.870505704750584450e-03
1.788582244899146120e-02 1.868764990394534801e-03
1.786932968934098684e-02 1.867041776831518656e-03
1.785288347997528516e-02 1.865323426983477115e-03
1.783656016680362777e-02 1.863617917702624534e-03
1.782020500197881163e-02 1.861909080464419983e-03
1.780384201880294906e-02 1.860199426341179471e-03
1.778756682421731017e-02 1.858498944636173197e-03
1.777131919690599221e-02 1.856801343243619879e-03
1.775502870802506822e-02 1.855099263544243314e-03
1.773890897455823387e-02 1.853415024888558195e-03
1.772271051896410002e-02 1.851722561106190464e-03
1.770661614190160299e-02 1.850040971764555387e-03
1.769047765892656221e-02 1.848354774103371867e-03
1.767441793631906524e-02 1.846676805564327487e-03
1.765834160796599453e-02 1.844997102006608368e-03
1.764230634892944086e-02 1.843321689495672341e-03
1.762631640432086103e-02 1.841651011573643441e-03
1.761030763628387147e-02 1.839978366922708723e-03
1.759435693955243088e-02 1.838311789737950841e-03
1.757838774581273883e-02 1.836643279929656061e-03
1.756244612354856613e-02 1.834977650872768014e-03
1.754654421199957140e-02 1.833316170911873828e-03
1.753060873293700236e-02 1.831651183715326051e-03
1.751474049090754811e-02 1.829993221647977994e-03
1.749884329258718021e-02 1.828332234139509434e-03
1.748307037573215011e-02 1.826684231935576941e-03
1.746727009154157295e-02 1.825033370309400976e-03
1.745150528683764302e-02 1.823386215687625503e-03
1.743571544159952871e-02 1.821736444754872052e-03
1.742006867551816607e-02 1.820101623166480841e-03
1.740440656993815990e-02 1.818465198860735399e-03
1.738877391066246531e-02 1.816831851194196813e-03
1.737317058842304321e-02 1.815201568750208832e-03
1.735751649396976778e-02 1.813565981471287761e-03
1.734192535622499504e-02 1.811936972100265403e-03
1.732636440229825409e-02 1.810311116426120692e-03
1.731077449270256724e-02 1.808682235375840604e-03
1.729521061152822226e-02 1.807056073853985888e-03
1.727967032373148998e-02 1.805432377439800161e-03
1.726410512902330080e-02 1.803806078675944478e-03
1.724861039209938524e-02 1.802187141555140239e-03
1.723308261253552257e-02 1.800564752039071582e-03
1.721757931240934514e-02 1.798944920208916465e-03
1.720208724216076152e-02 1.797326261710440777e-03
1.718654922965398221e-02 1.795702803025452056e-03
1.717101779430162470e-02 1.794080031541510703e-03
1.715552702449605130e-02 1.792461508917265935e-03
1.714003958075867654e-02 1.790843333810716994e-03
1.712451937222505410e-02 1.789221735338856339e-03
1.710906257384271767e-02 1.787606762151971920e-03
1.709361982977729982e-02 1.785993257402756270e-03
1.707820682335959087e-02 1.784382859733189526e-03
1.706278775674249792e-02 1.782771828875606007e-03
1.704736675447266619e-02 1.781160595775152251e-03
1.703192935404276853e-02 1.779547649345186808e-03
1.701646399604385407e-02 1.777931781823594752e-03
1.700108073525254115e-02 1.776324492067314327e-03
1.698334695214955004e-02 1.774471612609037621e-03
1.696801273890207254e-02 1.772869447488934630e-03
1.695262487641926649e-02 1.771261676933966666e-03
1.693732244410626683e-02 1.769662832382312787e-03
1.692196248376932541e-02 1.768057977128192773e-03
1.690661621991608812e-02 1.766454552924241533e-03
1.689124981939292558e-02 1.764849024779927000e-03
1.687586353427981273e-02 1.763241419033329980e-03
1.685788390369777345e-02 1.761362852684605256e-03
1.684119648265501937e-02 1.759619300308771801e-03
1.682513355824550097e-02 1.757940997235739019e-03
1.680929641066817096e-02 1.756286284011081278e-03
1.679358360008855258e-02 1.754644561893150580e-03
1.677789798313716538e-02 1.753005681047995748e-03
1.676223767898814276e-02 1.751369444961224566e-03
1.674663400660350576e-02 1.749739125933002246e-03
1.673100990398256743e-02 1.748106672291711156e-03
1.671537678305493047e-02 1.746473276390377071e-03
1.669971966319204817e-02 1.744837373007482057e-03
1.668407088560835277e-02 1.743202341251224663e-03
1.666843137427659674e-02 1.741568277661081389e-03
1.665278127479880022e-02 1.739933107789318201e-03
1.663712145247468743e-02 1.738296922045075342e-03
1.662145591577794679e-02 1.736660139245844135e-03
1.660584831492278174e-02 1.735029409759103296e-03
1.659021107563114425e-02 1.733395583558604205e-03
1.657469599132995949e-02 1.731774520482094216e-03
1.655911970888620730e-02 1.730147063237989519e-03
1.654366535719418302e-02 1.728532345688731618e-03
1.652819704928643399e-02 1.726916169951715025e-03
1.651272510813698441e-02 1.725299614602583470e-03
1.649730204318622037e-02 1.723688165986968224e-03
1.648182930370050217e-02 1.722071527225241261e-03
1.646639163818278476e-02 1.720458553098096199e-03
1.645102021507038881e-02 1.718852500178421564e-03
1.643567794760877540e-02 1.717249493529591229e-03
1.642037752774710632e-02 1.715650859244957725e-03
1.640510153392163092e-02 1.714054777066688134e-03
1.638983455798409539e-02 1.712459637104708126e-03
1.637462959613849786e-02 1.710870976563188574e-03
1.635945107507771196e-02 1.709285078635080710e-03
1.634426683207763562e-02 1.707698582861396849e-03
1.632912505460934471e-02 1.706116524015303081e-03
1.631406324543975550e-02 1.704542820499660915e-03
1.629901296675783859e-02 1.702970321724350984e-03
1.628394659805929012e-02 1.701396141815290615e-03
1.626895309214775737e-02 1.699829574831264326e-03
1.625396122650558939e-02 1.698263179227557478e-03
1.623896556749039599e-02 1.696696387280728895e-03
1.622399723470077312e-02 1.695132450460848329e-03
1.620913434493595484e-02 1.693579530648086197e-03
1.619431885382461786e-02 1.692031563190434917e-03
1.617952074493865869e-02 1.690485411880424116e-03
1.616471096064297716e-02 1.688938040688185531e-03
1.615002630110215498e-02 1.687403742909930485e-03
1.613537071495181607e-02 1.685872482807714316e-03
1.612075619663963164e-02 1.684345513597817557e-03
1.610611009646893341e-02 1.682815244619532144e-03
1.609153874896904202e-02 1.681292786027072670e-03
1.607696742685905955e-02 1.679770330087428012e-03
1.606240419329886884e-02 1.678248719264004282e-03
1.604785281727981808e-02 1.676728347352451215e-03
1.603342332449447447e-02 1.675220710170918217e-03
1.601897857133140549e-02 1.673711478538824054e-03
1.600458727165196895e-02 1.672207831888863992e-03
1.599029057921079813e-02 1.670714070090171741e-03
1.597595192071756334e-02 1.669215923551045470e-03
1.596168450551149059e-02 1.667725220726695712e-03
1.594742819051039179e-02 1.666235677685436699e-03
1.593319100127869523e-02 1.664748132962587304e-03
1.591896375759615373e-02 1.663261627380886037e-03
1.590483106427618976e-02 1.661785000707907949e-03
1.589071040291238288e-02 1.660309631170210935e-03
1.587670576337090605e-02 1.658846383944491062e-03
1.586278720347802235e-02 1.657392130581599289e-03
1.584886360785391426e-02 1.655937351070232034e-03
1.583496511049758276e-02 1.654485193902023804e-03
1.582108155462908991e-02 1.653034597865793388e-03
1.580722380654380962e-02 1.651586698305047276e-03
1.579337652769961103e-02 1.650139892602370392e-03
1.577954041938439342e-02 1.648694254030449698e-03
1.576569008488205512e-02 1.647247129063340214e-03
1.575186110142857282e-02 1.645802234918588734e-03
1.573815226658135599e-02 1.644369894264719259e-03
1.572330795633233858e-02 1.642818915696133385e-03
1.570814667828205474e-02 1.641234819370073405e-03
1.569428574066626322e-02 1.639786586557503371e-03
1.568064575492191665e-02 1.638361439466772072e-03
1.566705921905638468e-02 1.636941876981532363e-03
1.565357646694956820e-02 1.635533158138256175e-03
1.564006872504213400e-02 1.634121828284798919e-03
1.562668933861729656e-02 1.632723909401560336e-03
1.561323688149523527e-02 1.631318355870198635e-03
1.559986042788670535e-02 1.629920743416505202e-03
1.558655565853729261e-02 1.628530620751675968e-03
1.557324258986242729e-02 1.627139630948145179e-03
1.555993802578789671e-02 1.625749529731058398e-03
1.554667146922728005e-02 1.624363399654330008e-03
1.553339112553936766e-02 1.622975829056715232e-03
1.552018736340021743e-02 1.621596259931643805e-03
1.550701002278198799e-02 1.620219451407234074e-03
1.549384658629753518e-02 1.618844095628902725e-03
1.548066815404317183e-02 1.617467173047037890e-03
1.546761061638760905e-02 1.616102881899618557e-03
1.545455400623052360e-02 1.614738687660053794e-03
1.544154262544771700e-02 1.613379219122727847e-03
1.542851595646660759e-02 1.612018153228063052e-03
1.541550248993776157e-02 1.610658466765663285e-03
1.540245421677963536e-02 1.609295143601042035e-03
1.538939621811553048e-02 1.607930804286051641e-03
1.537638308114145334e-02 1.606571152256533984e-03
1.536338231436817046e-02 1.605212792703123153e-03
1.535043676061480233e-02 1.603860201973535040e-03
1.533748638491470341e-02 1.602507107432324081e-03
1.532454542474662174e-02 1.601154996654462334e-03
1.531151533024765685e-02 1.599793572851299778e-03
1.529842032075988054e-02 1.598425366533170891e-03
1.528526479493471334e-02 1.597050837284520611e-03
1.527198111650021270e-02 1.595662918262465710e-03
1.525859507362722391e-02 1.594264303893330390e-03
1.524531856405083804e-02 1.592877133895319666e-03
1.523232236295815265e-02 1.591519251378068758e-03
1.521982307192412676e-02 1.590213287531242348e-03
1.520765663515977022e-02 1.588942101308304065e-03
1.519576605208432935e-02 1.587699737115651861e-03
1.518415814429175184e-02 1.586486907694116500e-03
1.517275807952230167e-02 1.585295794342178859e-03
1.516149919814152071e-02 1.584119432259003049e-03
1.515048037277892320e-02 1.582968151956874519e-03
1.513955499232285881e-02 1.581826635062067972e-03
1.512879459199757866e-02 1.580702355791832429e-03
1.511808113251749720e-02 1.579582981043509615e-03
1.510744456666557149e-02 1.578471640374731668e-03
1.509683187381779396e-02 1.577362794029851757e-03
1.508637243104449764e-02 1.576269959717674189e-03
1.507597158811814844e-02 1.575183248095282564e-03
1.506555688463477941e-02 1.574095088279843903e-03
1.505517113677540611e-02 1.573009953835844505e-03
1.504483542479635380e-02 1.571930047292416539e-03
1.503451318517264393e-02 1.570851548381546614e-03
1.502421786666395011e-02 1.569775862270444966e-03
1.501400551311624608e-02 1.568708844590161735e-03
1.500380826800186938e-02 1.567643405484827647e-03
1.499368760737975100e-02 1.566585968159581914e-03
1.498352475579349703e-02 1.565524122594407061e-03
1.497340891231378410e-02 1.564467188578813964e-03
1.496337468619726024e-02 1.563418782192932616e-03
1.495338441759082662e-02 1.562374968621061235e-03
1.494344008930691310e-02 1.561335955033457549e-03
1.493350300784508297e-02 1.560297698615810153e-03
1.492351445118791052e-02 1.559254063913591152e-03
1.491359829098569748e-02 1.558217993412618204e-03
1.490371993278125258e-02 1.557185872579053493e-03
1.489387200168111255e-02 1.556156930861654630e-03
1.488400726764014213e-02 1.555126233522021806e-03
1.487414299807793272e-02 1.554095584712539150e-03
1.486435941138850719e-02 1.553073365894375646e-03
1.485457967201915357e-02 1.552051549055885214e-03
1.484484757827304012e-02 1.551034710376655249e-03
1.483519858437092401e-02 1.550026554221229378e-03
1.482554955371982036e-02 1.549018394226157891e-03
1.481596427031017273e-02 1.548016894736266129e-03
1.480635155911979618e-02 1.547012529508635026e-03
1.479681270707586954e-02 1.546015881308694401e-03
1.478724604901161810e-02 1.545016327851394221e-03
1.477763628813316167e-02 1.544012270881303054e-03
1.476808039617318567e-02 1.543013842299239017e-03
1.475849882661932518e-02 1.542012730844266773e-03
1.474905567865946419e-02 1.541026082097370596e-03
1.473959375971468748e-02 1.540037472101024249e-03
1.473016563919099173e-02 1.539052393466248036e-03
1.472081559980907388e-02 1.538075472986042552e-03
1.471140354601968916e-02 1.537092073052409493e-03
1.470208927933153858e-02 1.536118890211773816e-03
1.469279570359535714e-02 1.535147869224570954e-03
1.468356666283628792e-02 1.534183591047558930e-03
1.467431928377230244e-02 1.533217396828815814e-03
1.466501231127682707e-02 1.532244976107559461e-03
1.465576856037974912e-02 1.531279160970701585e-03
1.464649391034672857e-02 1.530310117398380734e-03
1.463729744751474798e-02 1.529349243062023793e-03
1.462811053651393023e-02 1.528389366729964761e-03
1.461895687778599906e-02 1.527432964696255613e-03
1.460982201072255973e-02 1.526478526072661511e-03
1.460065835693371422e-02 1.525521079724665623e-03
1.459155767005226693e-02 1.524570212350179806e-03
1.458244712979189783e-02 1.523618315464771514e-03
1.457332884007061548e-02 1.522665608892177433e-03
1.456421906409700873e-02 1.521713791861768923e-03
1.455511817553310945e-02 1.520762903414888626e-03
1.454604468171102720e-02 1.519814877253742062e-03
1.453694564216599129e-02 1.518864181997962035e-03
1.452781281571827350e-02 1.517909956584089295e-03
1.451886901681044562e-02 1.516975481341044331e-03
1.450993220386498014e-02 1.516041736012540934e-03
1.450103829252140375e-02 1.515112473173554908e-03
1.449224618245840285e-02 1.514193846841202029e-03
1.448339214217308352e-02 1.513268749851341081e-03
1.446514671350074797e-02 1.511362412111780067e-03
1.445181964374388922e-02 1.509969959432727171e-03
1.444065416601351959e-02 1.508803356446308634e-03
1.443048268866327540e-02 1.507740609635143834e-03
1.442077952654377201e-02 1.506726793820033043e-03
1.441135640729014449e-02 1.505742237733125955e-03
1.440203386984205414e-02 1.504768190738400629e-03
1.439281384889884614e-02 1.503804854979113627e-03
1.438361173789453641e-02 1.502843390504576826e-03
1.437444040348664735e-02 1.501885141662202263e-03
1.436534208870392758e-02 1.500934522131787668e-03
1.435628643183301835e-02 1.499988359629412247e-03
1.434719508033215421e-02 1.499038467643810891e-03
1.433814183280047311e-02 1.498092556876507277e-03
1.432908506682660510e-02 1.497146278491689976e-03
1.432006835764574118e-02 1.496204185362127667e-03
1.431104733826472387e-02 1.495261641889777124e-03
1.430203499211594662e-02 1.494320004623043638e-03
1.429302542887425295e-02 1.493378658122884598e-03
1.428405741714362451e-02 1.492441653050658205e-03
1.427508842372812378e-02 1.491504545409018129e-03
1.426619557141702889e-02 1.490575393220958675e-03
1.425731131645769333e-02 1.489647139310293095e-03
1.424842944651379985e-02 1.488719134593276521e-03
1.423963630534039529e-02 1.487800400527380636e-03
1.423086314743663393e-02 1.486883754374120938e-03
1.422215832732618389e-02 1.485974248360825544e-03
1.421341794276514449e-02 1.485061026465839479e-03
1.420482478270480332e-02 1.484163187033326909e-03
1.419618887818912406e-02 1.483260881530445129e-03
1.418766151352719024e-02 1.482369916600764347e-03
1.417907837693643813e-02 1.481473124450762924e-03
1.417057251528374036e-02 1.480584406220721624e-03
1.416205384306307678e-02 1.479694349503675281e-03
1.415350536702877395e-02 1.478801178793763072e-03
1.414499019088517190e-02 1.477911487357454244e-03
1.413646931284491710e-02 1.477021200169685100e-03
1.412794989524403591e-02 1.476131065573052514e-03
1.411942460193775679e-02 1.475240317064894363e-03
1.411092900156326983e-02 1.474352670964330491e-03
1.410249069269133709e-02 1.473471010853761101e-03
1.409406439399682291e-02 1.472590605602964011e-03
1.408569013980166124e-02 1.471715638119348987e-03
1.407736768184125742e-02 1.470846082463477499e-03
1.406905472495913537e-02 1.469977519509088658e-03
1.406076920848506502e-02 1.469111823611780280e-03
1.405256668021340541e-02 1.468254798573624112e-03
1.404437821578017297e-02 1.467399242967973088e-03
1.403621637607235274e-02 1.466546469194405329e-03
1.402806223776458319e-02 1.465694500086479196e-03
1.401998779196867925e-02 1.464850857493959048e-03
1.401193936331139069e-02 1.464009933251010382e-03
1.400390150124266632e-02 1.463170113037291515e-03
1.399586182831310220e-02 1.462330103619338337e-03
1.398787098135349447e-02 1.461495195686851427e-03
1.397982628061478216e-02 1.460654660948145205e-03
1.397181278754682128e-02 1.459817386881555193e-03
1.396380578326217835e-02 1.458980790782731527e-03
1.395580794261709785e-02 1.458145152128769318e-03
1.394780079028185710e-02 1.457308540561170086e-03
1.393983680846956445e-02 1.456476439580776461e-03
1.393192380396413715e-02 1.455649664864056003e-03
1.392402120092670927e-02 1.454823976924267447e-03
1.391609540099044383e-02 1.453995865302115144e-03
1.390823408940550059e-02 1.453174491618549691e-03
1.390038504649790223e-02 1.452354399803613277e-03
1.389255415329113119e-02 1.451536204324480744e-03
1.388477352356559669e-02 1.450723260526354079e-03
1.387696835854345875e-02 1.449907753206004573e-03
1.386918557728066687e-02 1.449094584608738101e-03
1.386142022584513876e-02 1.448283237132701792e-03
1.385363954307911212e-02 1.447470287792743593e-03
1.384584661918879418e-02 1.446656059462983089e-03
1.383813104919758355e-02 1.445849913303272772e-03
1.383046194680261597e-02 1.445048622218988565e-03
1.382279349999075528e-02 1.444247399632016347e-03
1.381516989690437930e-02 1.443450862453526983e-03
1.380763487696680218e-02 1.442663580711162161e-03
1.380010788836221088e-02 1.441877138106832656e-03
1.379252001488700217e-02 1.441084334066512328e-03
1.378494886742591755e-02 1.440293277610890047e-03
1.377738929079571316e-02 1.439503430110780939e-03
1.376981559600514229e-02 1.438712107502445941e-03
1.376224562128992336e-02 1.437921173578869368e-03
1.375476279655545551e-02 1.437139345349672291e-03
1.374726827690454095e-02 1.436356295200125156e-03
1.373975957297496851e-02 1.435571763034112743e-03
1.373230152963066455e-02 1.434792524039740043e-03
1.372482907328093950e-02 1.434011779130835596e-03
1.371742992727288842e-02 1.433238693908833912e-03
1.370998790545807471e-02 1.432461128892467553e-03
1.370261826577355742e-02 1.431691126580662962e-03
1.369522223889761865e-02 1.430918367255046893e-03
1.368789697710284456e-02 1.430153001679793654e-03
1.368059707536063187e-02 1.429390285799767967e-03
1.367328393188316921e-02 1.428626186383071418e-03
1.366600669905741403e-02 1.427865839020208728e-03
1.365873886600812992e-02 1.427106473774508158e-03
1.365146301230161022e-02 1.426346270506207055e-03
1.364418699875592431e-02 1.425586050537424893e-03
1.363691229393204293e-02 1.424825967307867276e-03
1.362965604527021507e-02 1.424067812434112170e-03
1.362238748316884837e-02 1.423308371014838291e-03
1.361515117093593102e-02 1.422552299159657654e-03
1.360788634120234722e-02 1.421793247709492863e-03
1.360066029764753041e-02 1.421038248756952655e-03
1.359345576300218829e-02 1.420285497120526898e-03
1.358623007784517077e-02 1.419530535614476176e-03
1.357916540752604311e-02 1.418792397427165062e-03
1.357205741576203092e-02 1.418049732883866444e-03
1.356495332162998245e-02 1.417307475576979952e-03
1.355788919187726066e-02 1.416569393869686984e-03
1.355091159147795397e-02 1.415840353011746378e-03
1.354390822396587570e-02 1.415108619927692504e-03
1.353694925842070969e-02 1.414381526095845852e-03
1.352815545879104166e-02 1.413462723232441912e-03
1.352034021492182561e-02 1.412646162843573085e-03
1.351296229668639236e-02 1.411875295563653999e-03
1.350576174027188700e-02 1.411122959584854833e-03
1.349866801322311891e-02 1.410381785462280551e-03
1.349161841787988037e-02 1.409645222354183845e-03
1.348462365540260485e-02 1.408914388350271689e-03
1.347761056466790022e-02 1.408181639354420204e-03
1.347064698582640940e-02 1.407454063511378054e-03
1.346367583125482326e-02 1.406725696133072573e-03
1.345671449220119976e-02 1.405998354309861498e-03
1.344975595978792002e-02 1.405271305732948327e-03
1.344280588833200035e-02 1.404545141182528224e-03
1.343583689037547088e-02 1.403816999133906474e-03
1.342893245574522387e-02 1.403095602857483155e-03
1.342204425229314400e-02 1.402375902463795726e-03
1.341515338162227976e-02 1.401655923390998128e-03
1.340825497468899584e-02 1.400935156906639879e-03
1.340138037071440802e-02 1.400216877427618110e-03
1.339449595141319754e-02 1.399497572413493755e-03
1.338765863385896551e-02 1.398783188732788093e-03
1.338083414151692435e-02 1.398070145069160415e-03
1.337397986830411202e-02 1.397353989809807084e-03
1.336718973869795851e-02 1.396644536469072561e-03
1.336036827193389474e-02 1.395931808927010874e-03
1.335354410546973902e-02 1.395218799312093446e-03
1.334678649897026032e-02 1.394512744084211008e-03
1.333999469820280198e-02 1.393803116135473516e-03
1.333320446619514106e-02 1.393093652095518838e-03
1.332645324228848294e-02 1.392388263740297226e-03
1.331970509107475303e-02 1.391683196429354665e-03
1.331305133581617110e-02 1.390987991894178767e-03
1.330634617629395701e-02 1.390287416485591274e-03
1.329965310613267712e-02 1.389588104210110354e-03
1.329293260290545509e-02 1.388885925644674701e-03
1.328622645584468832e-02 1.388185247055063369e-03
1.327955425475441618e-02 1.387488115243432725e-03
1.327286606234452312e-02 1.386789312610214224e-03
1.326624343511534528e-02 1.386097360425984828e-03
1.325957774512214783e-02 1.385400908913529249e-03
1.325293986432389375e-02 1.384707362990127318e-03
1.324620676153485076e-02 1.384003867984249115e-03
1.323955661812869014e-02 1.383309040826371464e-03
1.323296747970682634e-02 1.382620587654326445e-03
1.322631967951456468e-02 1.381926005322545691e-03
1.321974512184724039e-02 1.381239075591969134e-03
1.321313301967451566e-02 1.380548223097568085e-03
1.320655516898170019e-02 1.379860949301698128e-03
1.320002648794467784e-02 1.379178812900633310e-03
1.319347632110678611e-02 1.378494431597911130e-03
1.318701035176865315e-02 1.377818847505397296e-03
1.318053471860103007e-02 1.377142253706660751e-03
1.317408824056588192e-02 1.376468706124614125e-03
1.316767428678145176e-02 1.375798556774952656e-03
1.316127195504345274e-02 1.375129621731960511e-03
1.315486168369199051e-02 1.374459857134067249e-03
1.314847300079806207e-02 1.373792348163710734e-03
1.314207756075968549e-02 1.373124133186402751e-03
1.313570647193010831e-02 1.372458462497265540e-03
1.312928021471145706e-02 1.371787027647471298e-03
1.312295353391245041e-02 1.371125996844090294e-03
1.311656037495181719e-02 1.370458020200705221e-03
1.311023683675468024e-02 1.369797317745901494e-03
1.310387626754630150e-02 1.369132746178700760e-03
1.309758692146293334e-02 1.368475616219673669e-03
1.309127992916041434e-02 1.367816642530135431e-03
1.308499073272014271e-02 1.367159528206272944e-03
1.307867419573354416e-02 1.366499557259186247e-03
1.307242398246806839e-02 1.365846516015691101e-03
1.306617487235027519e-02 1.365193590032412691e-03
1.305998098125802850e-02 1.364546433500443559e-03
1.305378667391383397e-02 1.363899233477207850e-03
1.304758182117550687e-02 1.363250931639201427e-03
1.304140727596584358e-02 1.362605796423734710e-03
1.303520022180593152e-02 1.361957264574522458e-03
1.302903505035040918e-02 1.361313108757326125e-03
1.302283726642317063e-02 1.360665545490147028e-03
1.301667838886470287e-02 1.360022047278409063e-03
1.301045666066837948e-02 1.359371982241355369e-03
1.300431777520973456e-02 1.358730572864857598e-03
1.299808336466569229e-02 1.358079182737639140e-03
1.299193148447076035e-02 1.357436415631671500e-03
1.298572248581111865e-02 1.356787680615228380e-03
1.297956660338407849e-02 1.356144495343908352e-03
1.297338884660825808e-02 1.355499024574266477e-03
1.296725287541219095e-02 1.354857919688764057e-03
1.296112443712938746e-02 1.354217601864892134e-03
1.295499645624855617e-02 1.353577331831765963e-03
1.294883224305140926e-02 1.352933276136311690e-03
1.294271322137217906e-02 1.352293942187748682e-03
1.293653533540294574e-02 1.351648457919587230e-03
1.293043058441874053e-02 1.351010615016534156e-03
1.292431827176641727e-02 1.350371982047455675e-03
1.291824143218075170e-02 1.349737055411997849e-03
1.291211220102014140e-02 1.349096654745847315e-03
1.290608105157273547e-02 1.348466501954646672e-03
1.290004103880688056e-02 1.347835423097045598e-03
1.288276734657848970e-02 1.346030615329143120e-03
1.287140082547798096e-02 1.344843006721499305e-03
1.286240134667735076e-02 1.343902713874336064e-03
1.285459851999101386e-02 1.343087450870405000e-03
1.284730910876362604e-02 1.342325831071193749e-03
1.284020014643636083e-02 1.341583065120502015e-03
1.283311707143637917e-02 1.340843003956300331e-03
1.282613112913716900e-02 1.340113091511350779e-03
1.281921331705403871e-02 1.339390297518066372e-03
1.281234468175715749e-02 1.338672641664598794e-03
1.280546720563206613e-02 1.337954062094578967e-03
1.279865791052659310e-02 1.337242606284332405e-03
1.279185955166509819e-02 1.336532293126034597e-03
1.278508189001116221e-02 1.335824142474772210e-03
1.277829501177276533e-02 1.335115028846804719e-03
1.277153581479664388e-02 1.334408807441097525e-03
1.276472106123810631e-02 1.333696781315115354e-03
1.275803241043023915e-02 1.332997930787085906e-03
1.275125313377751222e-02 1.332289611395850570e-03
1.274448155860093135e-02 1.331582096678207098e-03
1.273778867283592575e-02 1.330882803669008107e-03
1.273106888955710843e-02 1.330180700325966090e-03
1.272441745445837546e-02 1.329485738208129866e-03
1.271769327085060103e-02 1.328783175105369054e-03
1.271109654505037968e-02 1.328093929181015142e-03
1.270444461988404390e-02 1.327398915859429127e-03
1.269783336418623537e-02 1.326708151807295261e-03
1.269126459996850788e-02 1.326021827393908305e-03
1.268467737802860332e-02 1.325333574461712511e-03
1.267814535689428673e-02 1.324651089077149343e-03
1.267115918122344899e-02 1.323921152248824047e-03
1.266442053236665165e-02 1.323217077772961478e-03
1.265778092662803340e-02 1.322523351622557171e-03
1.265126438210376243e-02 1.321842483281163725e-03
1.264472206833405603e-02 1.321158922490829829e-03
1.263825034542972493e-02 1.320482737248264600e-03
1.263179206620114285e-02 1.319807956641726437e-03
1.262535472234792289e-02 1.319135363426718333e-03
1.261892988590985337e-02 1.318464077024389565e-03
1.261250910754525487e-02 1.317793214621888233e-03
1.260612386816510264e-02 1.317126065440297773e-03
1.259978231389270037e-02 1.316463480611294173e-03
1.259333064788724366e-02 1.315789390974370868e-03
1.258695277092570716e-02 1.315123011040612942e-03
1.258054177940356143e-02 1.314453171197101783e-03
1.257418251153040629e-02 1.313788735597353190e-03
1.256777508758337089e-02 1.313119268504912493e-03
1.256143694688316437e-02 1.312457040336287859e-03
1.255504945369178595e-02 1.311789655669663148e-03
1.254871521490366106e-02 1.311127835184650210e-03
1.254239007347478230e-02 1.310466965219330175e-03
1.253588593173503296e-02 1.309787392758490201e-03
1.252967632194131563e-02 1.309138593888904906e-03
1.252348500294979405e-02 1.308491706097822524e-03
1.251730392608984763e-02 1.307845888435719061e-03
1.251110155056636697e-02 1.307197845424634989e-03
1.250494297171603209e-02 1.306554378422828799e-03
1.249874063622166687e-02 1.305906339594107950e-03
1.249262574832811154e-02 1.305267437556013052e-03
1.248645413851527664e-02 1.304622609039712399e-03
1.248031356420636201e-02 1.303981023207014932e-03
1.247418563538308170e-02 1.303340758613019679e-03
1.246805778042070316e-02 1.302700501736235410e-03
1.246195565402647906e-02 1.302062933058305630e-03
1.245587467666407072e-02 1.301427574095380792e-03
1.244974989141243646e-02 1.300787637951287797e-03
1.244372214841820562e-02 1.300157841076649218e-03
1.243764239828410584e-02 1.299522610338261271e-03
1.243152537760223997e-02 1.298883485459973244e-03
1.242548030932953511e-02 1.298251878387679482e-03
1.241938519503814342e-02 1.297615042355526648e-03
1.241334219943171675e-02 1.296983651841693286e-03
1.240729725805510969e-02 1.296352058027888665e-03
1.240126380597024285e-02 1.295721664650140593e-03
1.239523126141034957e-02 1.295091366093355017e-03
1.238917457203789207e-02 1.294458544813303696e-03
1.238313240582804113e-02 1.293827240957340884e-03
1.237711613895516038e-02 1.293198643142676445e-03
1.237107511524269433e-02 1.292567458658306538e-03
1.236508432824934625e-02 1.291941523058755172e-03
1.235907269098124144e-02 1.291313408959242869e-03
1.235318005619622829e-02 1.290697728600186415e-03
1.234719244586295582e-02 1.290072124907716946e-03
1.234134656418355187e-02 1.289461329454971326e-03
1.233545018039356941e-02 1.288845257388502273e-03
1.232960423327627425e-02 1.288234455098607100e-03
1.232376218283942095e-02 1.287624059945706402e-03
1.231796444937857844e-02 1.287018295164905120e-03
1.231212638820135437e-02 1.286408316821952740e-03
1.230631459674960335e-02 1.285801083219613103e-03
1.230052242856460518e-02 1.285195899915715775e-03
1.229471483193025731e-02 1.284589104600624646e-03
1.228891841837182614e-02 1.283983477727231514e-03
1.228307456406243191e-02 1.283372894100255060e-03
1.227729896291381191e-02 1.282769441770578679e-03
1.227147342088205986e-02 1.282160771465924850e-03
1.226570358736858886e-02 1.281557921756266375e-03
1.225985482592492452e-02 1.280946825417014290e-03
1.225405355786215143e-02 1.280340691330280386e-03
1.224831675900654726e-02 1.279741293181894382e-03
1.224255189388178365e-02 1.279138962584560647e-03
1.223680173898488571e-02 1.278538168956461522e-03
1.223111056411979591e-02 1.277943537741015479e-03
1.222543022457992824e-02 1.277350038633220334e-03
1.221973151060217269e-02 1.276754619708411493e-03
1.221408215699890457e-02 1.276164358105275455e-03
1.220842329821460528e-02 1.275573103371989252e-03
1.220278455490549953e-02 1.274983950364576247e-03
1.219716406273789293e-02 1.274396704291796229e-03
1.219151983458589827e-02 1.273806978211358644e-03
1.218592310872922309e-02 1.273222215314845666e-03
1.218029185639646697e-02 1.272633844987367197e-03
1.217467366383887840e-02 1.272046839184818407e-03
1.216904869013383725e-02 1.271459124867411507e-03
1.216348478227248855e-02 1.270877790894611422e-03
1.215788516871379663e-02 1.270292726282231093e-03
1.215232906973111142e-02 1.269712208204763857e-03
1.214675828606408270e-02 1.269130155826926924e-03
1.214120802883244046e-02 1.268550248113330895e-03
1.213566068367022584e-02 1.267970644661583221e-03
1.213012801181533561e-02 1.267392574321499861e-03
1.212456327060550468e-02 1.266811153277922321e-03
1.211902848941638633e-02 1.266232862548199480e-03
1.211344423717553888e-02 1.265649402932909895e-03
1.210797779467494631e-02 1.265078252436686130e-03
1.210244838060936523e-02 1.264500522480312920e-03
1.209694058651637413e-02 1.263925051444265459e-03
1.209142202155194176e-02 1.263348455034893521e-03
1.208592331336773643e-02 1.262773933322160246e-03
1.208051066933673277e-02 1.262208403853249577e-03
1.207503449915341143e-02 1.261636236979223145e-03
1.206967251726471201e-02 1.261076000844636291e-03
1.206420710749481727e-02 1.260504958251248715e-03
1.205883697120720306e-02 1.259943870120324881e-03
1.205349216584483164e-02 1.259385428641317771e-03
1.204811279464834337e-02 1.258823375619098385e-03
1.204278217448615310e-02 1.258266416252840645e-03
1.203744423845318212e-02 1.257708692502208965e-03
1.203210423158133750e-02 1.257150752384049441e-03
1.202673924619409793e-02 1.256590202434823382e-03
1.202145961372109648e-02 1.256038570417015174e-03
1.201613054959875700e-02 1.255481773630521538e-03
1.201083555159660095e-02 1.254928536175612145e-03
1.200554768434151237e-02 1.254376043762789371e-03
1.200025470326728828e-02 1.253823017042629290e-03
1.199496957110237488e-02 1.253270810400325744e-03
1.198966655836123177e-02 1.252716735541172530e-03
1.198437598328276101e-02 1.252163960206747811e-03
1.197907149655361159e-02 1.251609731340856029e-03
1.197383562179996433e-02 1.251062671262315532e-03
1.196852558062690836e-02 1.250507862051273558e-03
1.196339084942199017e-02 1.249971369757547609e-03
1.195810755954675175e-02 1.249419355603258088e-03
1.195298976510675293e-02 1.248884632914112414e-03
1.194774791592678048e-02 1.248336948609384683e-03
1.194254293740401422e-02 1.247793116662777825e-03
1.193739865155273028e-02 1.247255626070612952e-03
1.193231511072813909e-02 1.246724482303121755e-03
1.192718212833293254e-02 1.246188172730339650e-03
1.192204046779036034e-02 1.245650956438393601e-03
1.191696161928880449e-02 1.245120302939048363e-03
1.191186117434107211e-02 1.244587392977488782e-03
1.190661249491628895e-02 1.244038995028061943e-03
1.190136392073093581e-02 1.243490608074370027e-03
1.189625774826165439e-02 1.242957099683982903e-03
1.189107034694298140e-02 1.242415104256984308e-03
1.188592728288660402e-02 1.241877741321658095e-03
1.188069511583327541e-02 1.241331068634895108e-03
1.187553503640211700e-02 1.240791927881591426e-03
1.187036081943285658e-02 1.240251309995417297e-03
1.186518906129219696e-02 1.239710949015114961e-03
1.186007013354926920e-02 1.239176107915041089e-03
1.185490270905675998e-02 1.238636199727444643e-03
1.184976927668481700e-02 1.238099843139728058e-03
1.184463689911555151e-02 1.237563596760995338e-03
1.183950262383715209e-02 1.237027152103855037e-03
1.183436010613820276e-02 1.236489846253610277e-03
1.182928885992801452e-02 1.235959987064730531e-03
1.182416527776600224e-02 1.235424659656830402e-03
1.181910438112477452e-02 1.234895881822313480e-03
1.181401034108703167e-02 1.234363641065180364e-03
1.180894282356541834e-02 1.233834171460994767e-03
1.180387659283269226e-02 1.233304836304415864e-03
1.179881074973305501e-02 1.232775541648917965e-03
1.179376692715657440e-02 1.232248547764484186e-03
1.178870889189112710e-02 1.231720068895189417e-03
1.178362870611336308e-02 1.231189275673168909e-03
1.177858829123219243e-02 1.230662637835079230e-03
1.177355095795414724e-02 1.230136321972232676e-03
1.176855788069603934e-02 1.229614630112610494e-03
1.176352569925042009e-02 1.229088852528845187e-03
1.175854943746561417e-02 1.228568917600887178e-03
1.175351267137867382e-02 1.228042660999888007e-03
1.174853640137907447e-02 1.227522725213623734e-03
1.174356532606087716e-02 1.227003332183431534e-03
1.173857901872142617e-02 1.226482347665448823e-03
1.173356942704634198e-02 1.225958930329440304e-03
1.172860872048631792e-02 1.225440620658558135e-03
1.172358986523092464e-02 1.224916235435575922e-03
1.171862422798505832e-02 1.224397410591678611e-03
1.171365612549301292e-02 1.223878328171381421e-03
1.170872971904175081e-02 1.223363602279920262e-03
1.170377001155686533e-02 1.222845396995439525e-03
1.169888470349642225e-02 1.222334965188533098e-03
1.169402421372723287e-02 1.221827126471988897e-03
1.168914811096771235e-02 1.221317656462849333e-03
1.168431766722834858e-02 1.220812957046653238e-03
1.167945803106170376e-02 1.220305207517092573e-03
1.167458069209433361e-02 1.219795608345206322e-03
1.166974236672574036e-02 1.219290085432477543e-03
1.166487973955438427e-02 1.218782023393670750e-03
1.166002155100766269e-02 1.218274425115831302e-03
1.165518426680915882e-02 1.217769010987712099e-03
1.165001662038033133e-02 1.217229079611535690e-03
1.164524604900183356e-02 1.216730635841239971e-03
1.164042904264697698e-02 1.216227340403742800e-03
1.163568787279756038e-02 1.215731968594402010e-03
1.163087462768565110e-02 1.215229066142978426e-03
1.162608435027307451e-02 1.214728563426459122e-03
1.162135382176448552e-02 1.214234303456691215e-03
1.161658374895346499e-02 1.213735911778238055e-03
1.161184818227046361e-02 1.213241125404722950e-03
1.160708972284170241e-02 1.212743947127680171e-03
1.160236258271741573e-02 1.212250041186583660e-03
1.159764104834820272e-02 1.211756720951783547e-03
1.159288456666492280e-02 1.211259749315588647e-03
1.158818321340141476e-02 1.210768537663936681e-03
1.158354001101685737e-02 1.210283401792532337e-03
1.157885752209553663e-02 1.209794161144581550e-03
1.157419812201534830e-02 1.209307332888798084e-03
1.156961806296259547e-02 1.208828794424260866e-03
1.156500957410941215e-02 1.208347285527926196e-03
1.156042418779551148e-02 1.207868190454982910e-03
1.155582555150199732e-02 1.207387710983972521e-03
1.155124579197457785e-02 1.206909203814750817e-03
1.154663223367940160e-02 1.206427165247737302e-03
1.154208522094211757e-02 1.205952079562494332e-03
1.153749385450579534e-02 1.205472359668218136e-03
1.153289402634097120e-02 1.204991755666877471e-03
1.152827971164752455e-02 1.204509638069077918e-03
1.152368422095840887e-02 1.204029487260358054e-03
1.151907651614566749e-02 1.203548060282947285e-03
1.151445561649235873e-02 1.203065254668564356e-03
1.150984919423143904e-02 1.202583961696058849e-03
1.150524883625006836e-02 1.202103302337878196e-03
1.150063883104458437e-02 1.201621635008454829e-03
1.149608062186955985e-02 1.201145379485429659e-03
1.149147062326256151e-02 1.200663712845436142e-03
1.148688747823061775e-02 1.200184851948431046e-03
1.148232791483972358e-02 1.199708454932823468e-03
1.147772385812873344e-02 1.199227409120150927e-03
1.147312281782882776e-02 1.198746678471259743e-03
1.146854268825310726e-02 1.198268132638269021e-03
1.146398157808127538e-02 1.197791574010296459e-03
1.145944022338264527e-02 1.197317079494096895e-03
1.145484643481370357e-02 1.196837106528056633e-03
1.145032029522513421e-02 1.196364201732715059e-03
1.144575158556382366e-02 1.195886849087026988e-03
1.144121326762114962e-02 1.195412671860302499e-03
1.143664786267642453e-02 1.194935664501428759e-03
1.143210879621195733e-02 1.194461409066876686e-03
1.142756895881501082e-02 1.193987073082960126e-03
1.142305137848639504e-02 1.193515062585064979e-03
1.141852090581810773e-02 1.193041705056409026e-03
1.141401859062255754e-02 1.192571289505926953e-03
1.140952788498492132e-02 1.192102086957276237e-03
1.140501501604350779e-02 1.191630568719409186e-03
1.140048087512014231e-02 1.191156827920334142e-03
1.139598778400436122e-02 1.190687376129689846e-03
1.139151650008620592e-02 1.190220202821210861e-03
1.138702066959298292e-02 1.189750464812100754e-03
1.138253073477931213e-02 1.189281342801476373e-03
1.137809056236926096e-02 1.188817420117748531e-03
1.137364003467880059e-02 1.188352415482908002e-03
1.136917322591444839e-02 1.187885709752074890e-03
1.136475335532184661e-02 1.187423908263824344e-03
1.136029370330782044e-02 1.186957950291977039e-03
1.135592956199797145e-02 1.186501971568256581e-03
1.135149095682213422e-02 1.186038212633913885e-03
1.134712281870175685e-02 1.185581816311304148e-03
1.134270285796700438e-02 1.185120005404728324e-03
1.133837497495009984e-02 1.184667815057452878e-03
1.133395927842185957e-02 1.184206449688110030e-03
1.132966137668715671e-02 1.183757391876154481e-03
1.132526960637747666e-02 1.183298526390712431e-03
1.132094214272342733e-02 1.182846379859740652e-03
1.131661372319830994e-02 1.182394133456459448e-03
1.131236696962415085e-02 1.181950419759487773e-03
1.130796645177641752e-02 1.181490640304732297e-03
1.130367509848258060e-02 1.181042266693744765e-03
1.129938214355971637e-02 1.180593725739697468e-03
1.129512427612542995e-02 1.180148850832903268e-03
1.129087194172498018e-02 1.179704554034269803e-03
1.128665177970459774e-02 1.179263618703508621e-03
1.128235935443320202e-02 1.178815133089053608e-03
1.127817178122217899e-02 1.178377602735960084e-03
1.127397332183390118e-02 1.177938934962041283e-03
1.126979794407172338e-02 1.177502678826440998e-03
1.126560980445051249e-02 1.177065089293092811e-03
1.126142775660269116e-02 1.176628136246709103e-03
1.125716916415133752e-02 1.176183185587932091e-03
1.125296829714961602e-02 1.175744266259256664e-03
1.124873079754996202e-02 1.175301519445615334e-03
1.124451389518846267e-02 1.174860924693903056e-03
1.124030607423812632e-02 1.174421278795579867e-03
1.123608615949602679e-02 1.173980369301203799e-03
1.123188512001636018e-02 1.173541431951509234e-03
1.122774171622563204e-02 1.173108516553446898e-03
1.122357391597954453e-02 1.172673052139715883e-03
1.121947589730465204e-02 1.172244878716242368e-03
1.121530530723054142e-02 1.171809122812816125e-03
1.121121055905573323e-02 1.171381291101113251e-03
1.120715276451548711e-02 1.170957320417257211e-03
1.120306958902987302e-02 1.170530697855230121e-03
1.119899139989498707e-02 1.170104596282254194e-03
1.119482316345151753e-02 1.169669086293297511e-03
1.119075433522788085e-02 1.169243962776727415e-03
1.118668102390919794e-02 1.168818370852786484e-03
1.118260943560869976e-02 1.168392958955012705e-03
1.117858251837163149e-02 1.167972214425466509e-03
1.117452492964251219e-02 1.167548265245381238e-03
1.117047794385669750e-02 1.167125423892979288e-03
1.116641358731699021e-02 1.166700767591512169e-03
1.116236359839061637e-02 1.166277612461873604e-03
1.115829302752096956e-02 1.165852306868361875e-03
1.115427823511592857e-02 1.165432829178049455e-03
1.115017716702207742e-02 1.165004337142032040e-03
1.114615893316835832e-02 1.164584499878721074e-03
1.114214857790834547e-02 1.164165485794782431e-03
1.113815339676341512e-02 1.163748057148421668e-03
1.113415199837988409e-02 1.163329978906110524e-03
1.113012540068453182e-02 1.162909267763252057e-03
1.112612767065148875e-02 1.162491572801328593e-03
1.112214429962759925e-02 1.162075378112243165e-03
1.111814745688396826e-02 1.161657775857009465e-03
1.111413459397852035e-02 1.161238499766667921e-03
1.111013966802277923e-02 1.160821097783247893e-03
1.110613808872608181e-02 1.160403000638580290e-03
1.110211275625503681e-02 1.159982421690195940e-03
1.109812089968894612e-02 1.159565340405918285e-03
1.109415329999562105e-02 1.159150793553296276e-03
1.109010178158017362e-02 1.158727478617999421e-03
1.108611242822326801e-02 1.158310658876611542e-03
1.108214218925245541e-02 1.157895836264270653e-03
1.107812413258991123e-02 1.157476017514431259e-03
1.107414052321966345e-02 1.157059797922195109e-03
1.107016060868823426e-02 1.156643964377927943e-03
1.106618645953121038e-02 1.156228733217469409e-03
1.106218353120558620e-02 1.155810495122166744e-03
1.105820174184254587e-02 1.155394465689805203e-03
1.105422035569610453e-02 1.154978478386736989e-03
1.105024076824094419e-02 1.154562679016390677e-03
1.104629627701798900e-02 1.154150546606857921e-03
1.104232264139658019e-02 1.153735369102158259e-03
1.103840833735780270e-02 1.153326390741208577e-03
1.103441981204742947e-02 1.152909657516634377e-03
1.103050971006428425e-02 1.152501118199205201e-03
1.102655006940532825e-02 1.152087402930639581e-03
1.102264392310848759e-02 1.151679276915315835e-03
1.101874278804131774e-02 1.151271674488470870e-03
1.101479239350415876e-02 1.150858925282761047e-03
1.101087578864231621e-02 1.150449706524837336e-03
1.100694882873226588e-02 1.150039405840062347e-03
1.100305306503958531e-02 1.149632364630719323e-03
1.099913816397702152e-02 1.149223323890913220e-03
1.099524904638935277e-02 1.148816977086784298e-03
1.099133716645558749e-02 1.148408252003680361e-03
1.098745602755520946e-02 1.148002738837004778e-03
1.098356703282097994e-02 1.147596404868976095e-03
1.097966404432220398e-02 1.147188608789974102e-03
1.097584287818107428e-02 1.146789361759126616e-03
1.097196245050327014e-02 1.146383922903143398e-03
1.096812037063213570e-02 1.145982490742338293e-03
1.096428622014456247e-02 1.145581887067583350e-03
1.096047536805768580e-02 1.145183717680414368e-03
1.095664458248821888e-02 1.144783465582511475e-03
1.095285481547139499e-02 1.144387499227428242e-03
1.094902589332506088e-02 1.143987441825627472e-03
1.094521195491778530e-02 1.143588949970340092e-03
1.094138331147481713e-02 1.143188921688312321e-03
1.093755643648547556e-02 1.142789078179684689e-03
1.093373897085950057e-02 1.142390217789886891e-03
1.092992799337187508e-02 1.141992035300467287e-03
1.092610673427393299e-02 1.141592778557210105e-03
1.092227348680582626e-02 1.141192269232668569e-03
1.091846506933258180e-02 1.140794354221317955e-03
1.091467211790416413e-02 1.140398055149250767e-03
1.091084792042960015e-02 1.139998491395489760e-03
1.090704681917145993e-02 1.139601340804488648e-03
1.090323148839236755e-02 1.139202703469969959e-03
1.089943776469514541e-02 1.138806323708915162e-03
1.089570868870640488e-02 1.138416698536566865e-03
1.089193663460670362e-02 1.138022582880800953e-03
1.088821080873043565e-02 1.137633297290063968e-03
1.088450902358890741e-02 1.137246523548225566e-03
1.088081931880196217e-02 1.136861011998483014e-03
1.087712388040434908e-02 1.136474901383703303e-03
1.087345405353489468e-02 1.136091466739084328e-03
1.086976348020299125e-02 1.135705864441129446e-03
1.086609994989123917e-02 1.135323087679961530e-03
1.086242283319959964e-02 1.134938891372605334e-03
1.085878559271227090e-02 1.134558861452049372e-03
1.085508605352423009e-02 1.134172322374245269e-03
1.085144208802827845e-02 1.133791589804386633e-03
1.084776909393863828e-02 1.133407824238994235e-03
1.084412906256975243e-02 1.133027502718666384e-03
1.084046746910247681e-02 1.132644928324885204e-03
1.083683904378739474e-02 1.132265819440268599e-03
1.083326187629510967e-02 1.131892066128480740e-03
1.082966702029333414e-02 1.131516464667559150e-03
1.082609047620434681e-02 1.131142776490838987e-03
1.082248990729108712e-02 1.130766578127594037e-03
1.081894535978159683e-02 1.130396233050569169e-03
1.081543605637414092e-02 1.130029570384246188e-03
1.081189626658167480e-02 1.129659722407929572e-03
1.080838211726240124e-02 1.129292553426038776e-03
1.080485433463966409e-02 1.128923959995242147e-03
1.080130878534359996e-02 1.128553510248516854e-03
1.079781506299937015e-02 1.128188475538948517e-03
1.079425991241918063e-02 1.127817022620930011e-03
1.079074009006893500e-02 1.127449260903552655e-03
1.078720154562523049e-02 1.127079543045052734e-03
1.078372851567462216e-02 1.126716670339545636e-03
1.078020579464151162e-02 1.126348605758988649e-03
1.077665596393009330e-02 1.125977708676998389e-03
1.077318678050029864e-02 1.125615237867654992e-03
1.076970649554068529e-02 1.125251607136797073e-03
1.076617992962234857e-02 1.124883140830967463e-03
1.076267292493691789e-02 1.124516718342095326e-03
1.075916768547111220e-02 1.124150480288724999e-03
1.075571233751068667e-02 1.123789455051194680e-03
1.075221995524181309e-02 1.123424560356765150e-03
1.074875544766801250e-02 1.123062578095041213e-03
1.074524415410931834e-02 1.122695707491679334e-03
1.074181031419220445e-02 1.122336929479764026e-03
1.073824609863364456e-02 1.121964529425304629e-03
1.073479457955322895e-02 1.121603904240773284e-03
1.073129188952041436e-02 1.121237932559896247e-03
1.072784248667514422e-02 1.120877528486033088e-03
1.072437157705306322e-02 1.120514877318882878e-03
1.072085334195067678e-02 1.120147281441977085e-03
1.071739039113612547e-02 1.119785461835182605e-03
1.071395226129825268e-02 1.119426235599331682e-03
1.071045075432718909e-02 1.119060387528335440e-03
1.070701714150151806e-02 1.118701633243622843e-03
1.070358435551381493e-02 1.118342965349449717e-03
1.070017291139690151e-02 1.117986527318682276e-03
1.069665964231104709e-02 1.117619450306249354e-03
1.069326895328451439e-02 1.117265180830290293e-03
1.068982182328340365e-02 1.116905014230080290e-03
1.068645286263878239e-02 1.116553015001381594e-03
1.068302614990145928e-02 1.116194981658832821e-03
1.067959934023363609e-02 1.115836938188691273e-03
1.067619911240447195e-02 1.115481672069695016e-03
1.067279678355440020e-02 1.115126186429660476e-03
1.066939714284319447e-02 1.114770981654529753e-03
1.066598945116789370e-02 1.114414935690245974e-03
1.066258977442752220e-02 1.114059727150678789e-03
1.065918992740066094e-02 1.113704500819062519e-03
1.065581740132244028e-02 1.113352129063044935e-03
1.065242699441145725e-02 1.112997889063374471e-03
1.064901184371416960e-02 1.112641063757844641e-03
1.064562727594948674e-02 1.112287433849893942e-03
1.064222964268062184e-02 1.111932438818429231e-03
1.063884604612002835e-02 1.111578910384828289e-03
1.063547863899355801e-02 1.111227073472418909e-03
1.063203623705351840e-02 1.110867400874373384e-03
1.062870861476608066e-02 1.110519720802642966e-03
1.062536890561947833e-02 1.110170777859198878e-03
1.062198170440601178e-02 1.109816872800530214e-03
1.061864162325225347e-02 1.109467890988649879e-03
1.061528793577774972e-02 1.109117487547099873e-03
1.061194266242855913e-02 1.108767963238888911e-03
1.060856509759218122e-02 1.108415065018132769e-03
1.060524070118208997e-02 1.108067721995854068e-03
1.060188736941003462e-02 1.107717355719175069e-03
1.059856325299562627e-02 1.107370041951694821e-03
1.059524039452093731e-02 1.107022859617572694e-03
1.059193404970517997e-02 1.106677402680633984e-03
1.058860049511819827e-02 1.106329102784250375e-03
1.058527081873035514e-02 1.105981208093878088e-03
1.058197248974782935e-02 1.105636588675513185e-03
1.057867111230399726e-02 1.105291650744662799e-03
1.057535917925432091e-02 1.104945609932090917e-03
1.057209581416820865e-02 1.104604643647694737e-03
1.056873906352928660e-02 1.104253920157433674e-03
1.056542618188677923e-02 1.103907780233005049e-03
1.056213518957808614e-02 1.103563927372579667e-03
1.055886641692532768e-02 1.103222396089215303e-03
1.055555547770675381e-02 1.102876459115132010e-03
1.055223491051561144e-02 1.102529516181266012e-03
1.054893282837909320e-02 1.102184504621985884e-03
1.054566402881991841e-02 1.101842970527357277e-03
1.054236615230285182e-02 1.101498398383956266e-03
1.053907404143483197e-02 1.101154428653059250e-03
1.053577951494781735e-02 1.100810206530961196e-03
1.053254415605112126e-02 1.100472166418198791e-03
1.052924581530265656e-02 1.100127545770493041e-03
1.052601296211679201e-02 1.099789767461999872e-03
1.052270445486348793e-02 1.099444084587025737e-03
1.051949324417727691e-02 1.099108567552554115e-03
1.051624810542640433e-02 1.098769505610957707e-03
1.051246515442004481e-02 1.098374251413325974e-03
1.050892553108990178e-02 1.098004420829497849e-03
1.050556761468371403e-02 1.097653575536336121e-03
1.050225146704093608e-02 1.097307094370290935e-03
1.049899750696026146e-02 1.096967110749395239e-03
1.049576683635936904e-02 1.096629560484001448e-03
1.049254400271251719e-02 1.096292829047340990e-03
1.048928717988997956e-02 1.095952546318490527e-03
1.048610055333270771e-02 1.095619597908392435e-03
1.048286969772290605e-02 1.095282028312706503e-03
1.047967592285927070e-02 1.094948333025873256e-03
1.047647346220252282e-02 1.094613730221025280e-03
1.047327986482615193e-02 1.094280053478599796e-03
1.047009544768088066e-02 1.093947335914570093e-03
1.046685445365058004e-02 1.093608707025953228e-03
1.046368789914217667e-02 1.093277855804414018e-03
1.046049687002498924e-02 1.092944447401499736e-03
1.045731474332014382e-02 1.092611969149634302e-03
1.045412680188130029e-02 1.092278883356720366e-03
1.045096877285334007e-02 1.091948922903242030e-03
1.044775376066523452e-02 1.091613008676319821e-03
1.044460004851752860e-02 1.091283499263586820e-03
1.044139356179208528e-02 1.090948475802867379e-03
1.043826981189262953e-02 1.090622096936729119e-03
1.043507979585761580e-02 1.090288794383713561e-03
1.043191296475086578e-02 1.089957914262340219e-03
1.042871601966443088e-02 1.089623887741011194e-03
1.042556009154390478e-02 1.089294146796715174e-03
1.042245532869868520e-02 1.088969751755605427e-03
1.041931240896250450e-02 1.088641369966769894e-03
1.041620303072238012e-02 1.088316492695198421e-03
1.041305178110043909e-02 1.087987240574628039e-03
1.040997885335038890e-02 1.087666171760840730e-03
1.040689766308487176e-02 1.087344239654371289e-03
1.040387324929384003e-02 1.087028239726201212e-03
1.040081335592217722e-02 1.086708532783810808e-03
1.039780703239091657e-02 1.086394422980862650e-03
1.039472081408083018e-02 1.086071965529042654e-03
1.039172296745085634e-02 1.085758741418457697e-03
1.038867832865716934e-02 1.085440628320652684e-03
1.038565251986320499e-02 1.085124482638344032e-03
1.038262286471223692e-02 1.084807935076986677e-03
1.037958663424412911e-02 1.084490700506546886e-03
1.037655095496818961e-02 1.084173523526336990e-03
1.037360620129344942e-02 1.083865846728784789e-03
1.037058005667884121e-02 1.083549665958916542e-03
1.036760717708656854e-02 1.083239050480174024e-03
1.036463275013784976e-02 1.082928273328935586e-03
1.036166877672155609e-02 1.082618588394478358e-03
1.035866874560375378e-02 1.082305136041977799e-03
1.035576169150001676e-02 1.082001398209974947e-03
1.035275139866249396e-02 1.081686873681866543e-03
1.034982600376914072e-02 1.081381219548523424e-03
1.034682691418940641e-02 1.081067865570776521e-03
1.034393839201161111e-02 1.080766064010617051e-03
1.034091627581763470e-02 1.080450304142357510e-03
1.033800731617091559e-02 1.080146367213442957e-03
1.033503990844408978e-02 1.079836323451802485e-03
1.033219554743134393e-02 1.079539135984140634e-03
1.032919606298353041e-02 1.079225740749378999e-03
1.032632677965358847e-02 1.078925949322408987e-03
1.032340673875123405e-02 1.078620854590287828e-03
1.032052049851729311e-02 1.078319291454545069e-03
1.031762044568914835e-02 1.078016285137055894e-03
1.031471271712201820e-02 1.077712476835071629e-03
1.031185006508290175e-02 1.077413378265484412e-03
1.030896652531887968e-02 1.077112097283031318e-03
1.030607311265881176e-02 1.076809784750447536e-03
1.030319966573128333e-02 1.076509558298170298e-03
1.030031506059016395e-02 1.076208166001885787e-03
1.029744766490071212e-02 1.075908571801320688e-03
1.029453015131295140e-02 1.075603741130695505e-03
1.029168047146520985e-02 1.075305997935017532e-03
1.028877838379370878e-02 1.075002779010921557e-03
1.028592672352574185e-02 1.074704828894930235e-03
1.028304770056020535e-02 1.074404019841285673e-03
1.028019803511349972e-02 1.074106278150271498e-03
1.027732458928116467e-02 1.073806051812423341e-03
1.027446603368682015e-02 1.073507381251813560e-03
1.027158866995291596e-02 1.073206745559723710e-03
1.026872813859250333e-02 1.072907868565081083e-03
1.026583773175565074e-02 1.072605870090025766e-03
1.026296793428707610e-02 1.072306024944291508e-03
1.026010462503915144e-02 1.072006857707534250e-03
1.025722208609261381e-02 1.071705681293528157e-03
1.025444265710382871e-02 1.071415278120716602e-03
1.025154126954954531e-02 1.071112132346991371e-03
1.024872131741174676e-02 1.070817495192634460e-03
1.024585846120427621e-02 1.070518375290918254e-03
1.024303532291253802e-02 1.070223405237531603e-03
1.024019267628347232e-02 1.069926396893877913e-03
1.023735024424868301e-02 1.069629410971684961e-03
1.023451460919959193e-02 1.069333135219178305e-03
1.023168796676857291e-02 1.069037799042688898e-03
1.022885495554165004e-02 1.068741797435082382e-03
1.022604742364737612e-02 1.068448457985448448e-03
1.022319669922360647e-02 1.068150605649298207e-03
1.022037055527980770e-02 1.067855321556265922e-03
1.021756467889440440e-02 1.067562155079221147e-03
1.021472662876263260e-02 1.067265626991549358e-03
1.021190074044591063e-02 1.066970369607209406e-03
1.020907879006559792e-02 1.066675523670412374e-03
1.020629611483100246e-02 1.066384781319990342e-03
1.020346681280702439e-02 1.066089167261160316e-03
1.020071490890715402e-02 1.065801639993142584e-03
1.019788304136813595e-02 1.065505757881517971e-03
1.019509228677211582e-02 1.065214171374903509e-03
1.019226829381949390e-02 1.064919112023955108e-03
1.018952772610989994e-02 1.064632769195488372e-03
1.018670543830588367e-02 1.064337888003639206e-03
1.018394762570088742e-02 1.064049743376184465e-03
1.018113893841725986e-02 1.063756283207965879e-03
1.017838984771588136e-02 1.063469049871461174e-03
1.017557121986792899e-02 1.063174551082924800e-03
1.017283344517915314e-02 1.062888500077746471e-03
1.017001463107921125e-02 1.062593981829037257e-03
1.016725931501055204e-02 1.062306098047272832e-03
1.016452791642562595e-02 1.062020713236768365e-03
1.016171352804268180e-02 1.061726657400397606e-03
1.015900833881749031e-02 1.061444011023310449e-03
1.015625848455906262e-02 1.061156697908048792e-03
1.015347181225433743e-02 1.060865537931613561e-03
1.015074291983626004e-02 1.060580414973024462e-03
1.014800990246896017e-02 1.060294861027226551e-03
1.014529133708046670e-02 1.060010817068017747e-03
1.014252078060859895e-02 1.059721340922690916e-03
1.013982160410608659e-02 1.059439322773110233e-03
1.013712481465077822e-02 1.059157554029463389e-03
1.013431950593272207e-02 1.058864446864025239e-03
1.013169490873194745e-02 1.058590220986144409e-03
1.012891532939201936e-02 1.058299802104189450e-03
1.012623040160571218e-02 1.058019272703704990e-03
1.012350609461934274e-02 1.057734628844931701e-03
1.012083897678668111e-02 1.057455960282434847e-03
1.011807877970817039e-02 1.057167566517953341e-03
1.011545716746812228e-02 1.056893652517824867e-03
1.011274217831102662e-02 1.056609982214121906e-03
1.011011023971529303e-02 1.056334989285024045e-03
1.010740773801981421e-02 1.056052623709194567e-03
1.010479002489528787e-02 1.055779117100484653e-03
1.010207390633900519e-02 1.055495328793728399e-03
1.009944322555444453e-02 1.055220467284557562e-03
1.009680942751787526e-02 1.054945280075440112e-03
1.009414729917382410e-02 1.054667132829850001e-03
1.009150517544204519e-02 1.054391075726838871e-03
1.008886681175187421e-02 1.054115411484381941e-03
1.008626333560371652e-02 1.053843392398154388e-03
1.008359208154166464e-02 1.053564291669862631e-03
1.008095801974787098e-02 1.053289076902589987e-03
1.007831720519713689e-02 1.053013156586786285e-03
1.007571239377861791e-02 1.052740997987460392e-03
1.007307828549817812e-02 1.052465778363122044e-03
1.007045691276724046e-02 1.052191889387631965e-03
1.006784815439322467e-02 1.051919318398421678e-03
1.006520790662089257e-02 1.051643457301344904e-03
1.006261997262359632e-02 1.051373062106190177e-03
1.005998834659936961e-02 1.051098101835511254e-03
1.005738407300693638e-02 1.050825999429886529e-03
1.005474450372514060e-02 1.050550209223559189e-03
1.005215665453432564e-02 1.050279822889242957e-03
1.004954038652237404e-02 1.050006467270278923e-03
1.004693753755870993e-02 1.049734513714189977e-03
1.004435860496987777e-02 1.049465059013499459e-03
1.004177736814367006e-02 1.049195363559097486e-03
1.003917937239249235e-02 1.048923917081372214e-03
1.003658516633689976e-02 1.048652866562538918e-03
1.003400800453846213e-02 1.048383596879400893e-03
1.003140333060144850e-02 1.048111452644559863e-03
1.002881397540921447e-02 1.047840908958646384e-03
1.002621802164743899e-02 1.047569675834168941e-03
1.002363654583670119e-02 1.047299955409938246e-03
1.002105076192560430e-02 1.047029784862312397e-03
1.001847756164761342e-02 1.046760929090848839e-03
1.001590001597195759e-02 1.046491619299054618e-03
1.001331222118623764e-02 1.046221238649147492e-03
1.001072571903253300e-02 1.045950993057355016e-03
1.000815085510379718e-02 1.045681963462614722e-03
1.000555501015176242e-02 1.045410741706909088e-03
1.000298408986063751e-02 1.045142124155390168e-03
1.000038219507574412e-02 1.044870270294793752e-03
9.997823900940226369e-03 1.044602971962317215e-03
9.995254741552358005e-03 1.044334538395312768e-03
9.992677778506929218e-03 1.044065289478492012e-03
9.990070760093750293e-03 1.043792900285668698e-03
9.987479934883351784e-03 1.043522203007797708e-03
9.984893480109549233e-03 1.043251962366401227e-03
9.982330631909104232e-03 1.042984188211405283e-03
9.979739942396268285e-03 1.042713505111627238e-03
9.977169532176340463e-03 1.042444940853894586e-03
9.974568878111470319e-03 1.042173216627490222e-03
9.971999163520425119e-03 1.041904725051173578e-03
9.969430535355086262e-03 1.041636346987910491e-03
9.966848392455707195e-03 1.041366556864234795e-03
9.964273658810803708e-03 1.041097540881944427e-03
9.961698262154095040e-03 1.040828455626169324e-03
9.959126786443173174e-03 1.040559780042705053e-03
9.956515140997662314e-03 1.040286907403506359e-03
9.953965072692966612e-03 1.040020468530789043e-03
9.951385219704005081e-03 1.039750917663900907e-03
9.948779974617563346e-03 1.039478713753634685e-03
9.946200231427221664e-03 1.039209174358839355e-03
9.943604990697201343e-03 1.038938015734082758e-03
9.941128304389063031e-03 1.038679244034987782e-03
9.938561472559989673e-03 1.038411053658387347e-03
9.936041814064079658e-03 1.038147792094747546e-03
9.933522362076493972e-03 1.037884552107723891e-03
9.930987255149225160e-03 1.037619676445109169e-03
9.928536487605735261e-03 1.037363612817175174e-03
9.925983758314556316e-03 1.037096895916517561e-03
9.923458568789827322e-03 1.036833056454207003e-03
9.920972138145061486e-03 1.036573266637259199e-03
9.918481624798747287e-03 1.036313050247267796e-03
9.916017012034285955e-03 1.036055540028644117e-03
9.913512301605682461e-03 1.035793840284425071e-03
9.911063081873391217e-03 1.035537938376500855e-03
9.908555270046935648e-03 1.035275914588825244e-03
9.906060959163820803e-03 1.035015301420668396e-03
9.903569152634839751e-03 1.034754949915028723e-03
9.901113009948220647e-03 1.034498324675833976e-03
9.898630528462218706e-03 1.034238947478974659e-03
9.896149403596914487e-03 1.033979712025961386e-03
9.893698090944253246e-03 1.033723591443367652e-03
9.891250798982729672e-03 1.033467890954781676e-03
9.888768952605937745e-03 1.033208580116059443e-03
9.886335941956536644e-03 1.032954371782289840e-03
9.883894606839150818e-03 1.032699293682850811e-03
9.881490046424912244e-03 1.032448057915961569e-03
9.879040558499538674e-03 1.032192127986410451e-03
9.876648928719786863e-03 1.031942243251440577e-03
9.874198340186535888e-03 1.031686198327039661e-03
9.871780361333902173e-03 1.031433560560998880e-03
9.869363404564098288e-03 1.031181029585272755e-03
9.866948283288337618e-03 1.030928690387532699e-03
9.864522247460318430e-03 1.030675210804260977e-03
9.862112923923364166e-03 1.030423477371860286e-03
9.859678599047740424e-03 1.030169131723747845e-03
9.857262387554851374e-03 1.029916678616814730e-03
9.854847040693339236e-03 1.029664315849191216e-03
9.852438535521331961e-03 1.029412667922042710e-03
9.850014338872283351e-03 1.029159380501769392e-03
9.847627029478811175e-03 1.028909947173864891e-03
9.845211420877250999e-03 1.028657557058846846e-03
9.842828710765871153e-03 1.028408604277888548e-03
9.840379786493326855e-03 1.028152733240495073e-03
9.837981455932974517e-03 1.027902148387639658e-03
9.835579450122040879e-03 1.027651179533453510e-03
9.833238489306913785e-03 1.027406588845624193e-03
9.830846771789691907e-03 1.027156694943577066e-03
9.828467622774112247e-03 1.026908114236711224e-03
9.826128591343597299e-03 1.026663725136839388e-03
9.823752802198595577e-03 1.026415495479444506e-03
9.821412862049698836e-03 1.026171011433919117e-03
9.819036793354836423e-03 1.025922752568306793e-03
9.816722068790471531e-03 1.025680903123550938e-03
9.814347142639553989e-03 1.025432763634396118e-03
9.812045260807011546e-03 1.025192256037222530e-03
9.809732676081366065e-03 1.024950630169307745e-03
9.807419402030401537e-03 1.024708932278592258e-03
9.805120364740986180e-03 1.024468721887914196e-03
9.802833102467852291e-03 1.024229741786659639e-03
9.800548424739404310e-03 1.023991031726474450e-03
9.798262950933861459e-03 1.023752238489739411e-03
9.795967900024711919e-03 1.023512444608165248e-03
9.793677242320992030e-03 1.023273109742022001e-03
9.791355839364858718e-03 1.023030562518633746e-03
9.789081732348083043e-03 1.022792956918473078e-03
9.786794319534995387e-03 1.022553961088347192e-03
9.784486466016898906e-03 1.022312829551350402e-03
9.782189584074965638e-03 1.022072844357916005e-03
9.779895175792599482e-03 1.021833117619937647e-03
9.777621925820273105e-03 1.021595601566381052e-03
9.775348412003665236e-03 1.021358057945573458e-03
9.773059298008885537e-03 1.021118884370823647e-03
9.770782196954225923e-03 1.020880965944501737e-03
9.768515229392257110e-03 1.020644106296238326e-03
9.766219675105311526e-03 1.020404259820224943e-03
9.763971399841630053e-03 1.020169353199994232e-03
9.761681943984364118e-03 1.019930143906414618e-03
9.759441966367781579e-03 1.019696104249525736e-03
9.757136134579111331e-03 1.019455183948952915e-03
9.754901803185072121e-03 1.019221734226524474e-03
9.752614892790846188e-03 1.018982790890645600e-03
9.750339053224572547e-03 1.018745004268457269e-03
9.748098684302019742e-03 1.018510923726733590e-03
9.745859454905265312e-03 1.018276962246122226e-03
9.743620521048964103e-03 1.018043031644474093e-03
9.741391122113876588e-03 1.017810097280320803e-03
9.739127844017770805e-03 1.017573623118643838e-03
9.736895394288179115e-03 1.017340369998225458e-03
9.734630356263183210e-03 1.017103711953838653e-03
9.732464771317178229e-03 1.016877445068859820e-03
9.730194496049705821e-03 1.016640239821490869e-03
9.727957781054993869e-03 1.016406541053232896e-03
9.725705580344424714e-03 1.016171224290402615e-03
9.723474885410773524e-03 1.015938154516387833e-03
9.721270051679484214e-03 1.015707786799251644e-03
9.719038681685868500e-03 1.015474646492923799e-03
9.716786166284270901e-03 1.015239296850220215e-03
9.714562043464641111e-03 1.015006913750616125e-03
9.712357125055793433e-03 1.014776537186112002e-03
9.710141396197569802e-03 1.014545031113060856e-03
9.707911901007825264e-03 1.014312086691929096e-03
9.705676221592173317e-03 1.014078496124113000e-03
9.703494238647183620e-03 1.013850515926452986e-03
9.701289172829623969e-03 1.013620123960239225e-03
9.699014720471386269e-03 1.013382482277755013e-03
9.696796646729269678e-03 1.013150731204120894e-03
9.694613008380292482e-03 1.012922578044830185e-03
9.692400213956706839e-03 1.012691378570412240e-03
9.690180366440476548e-03 1.012459442167477821e-03
9.687972376676094385e-03 1.012228744698429658e-03
9.685781741307065290e-03 1.011999860469256583e-03
9.683583353961133788e-03 1.011770166290019458e-03
9.681350969364845363e-03 1.011536919974926263e-03
9.679191252217798913e-03 1.011311266175383798e-03
9.676953474487458295e-03 1.011077456369283492e-03
9.674746237174637262e-03 1.010846837518657214e-03
9.672576821804463459e-03 1.010620170419340583e-03
9.670396914036863065e-03 1.010392407042509655e-03
9.668171917388139122e-03 1.010159932642591034e-03
9.666017144718576370e-03 1.009934795457056436e-03
9.663777397949505077e-03 1.009700779919815890e-03
9.661661502119337636e-03 1.009479704704403314e-03
9.659426646853286683e-03 1.009246200246237879e-03
9.657307998835538976e-03 1.009024837473917764e-03
9.655065260452198872e-03 1.008790509363742668e-03
9.652959060942377031e-03 1.008570447249296058e-03
9.650735681463106994e-03 1.008338141816148134e-03
9.648609356986600702e-03 1.008115976984128330e-03
9.646414925033600790e-03 1.007886696076344289e-03
9.644238525174417265e-03 1.007659299216426968e-03
9.642036017676058196e-03 1.007429174551164545e-03
9.639890682595565058e-03 1.007205023433567102e-03
9.637711080239126302e-03 1.006977291967020918e-03
9.635557877858273376e-03 1.006752318850014614e-03
9.633359502740482250e-03 1.006522625948410654e-03
9.631181826072204508e-03 1.006295095683605503e-03
9.629002313578790759e-03 1.006067373606220642e-03
9.626833761622642996e-03 1.005840796719020868e-03
9.624649569401330651e-03 1.005612585689468191e-03
9.622476296381420741e-03 1.005385515531204014e-03
9.620299774648274904e-03 1.005158105937525382e-03
9.618137880124824277e-03 1.004932224639090580e-03
9.615987988457867092e-03 1.004707597435515855e-03
9.613815691512655678e-03 1.004480629260497528e-03
9.611681968274329163e-03 1.004257691383396867e-03
9.609514657618386385e-03 1.004031244191008407e-03
9.607363332771194989e-03 1.003806467244414916e-03
9.605266267041188966e-03 1.003587359454992910e-03
9.603119226035171721e-03 1.003363030097121364e-03
9.601009661799064093e-03 1.003142616425864832e-03
9.598869279710355029e-03 1.002918982811875064e-03
9.596779634044054832e-03 1.002700650293219696e-03
9.594664149179983614e-03 1.002479618016791736e-03
9.592560791396103140e-03 1.002259852814492555e-03
9.590432253034544136e-03 1.002037456669046221e-03
9.588354462295032438e-03 1.001820362789106536e-03
9.586271112319955795e-03 1.001602688063369610e-03
9.584274280982204783e-03 1.001394053067335534e-03
9.582267602361759645e-03 1.001184389197331496e-03
9.580238031706289972e-03 1.000972333498059610e-03
9.578170999132253061e-03 1.000756363663886112e-03
9.576106903392686207e-03 1.000540700679087517e-03
9.573964731213659846e-03 1.000316880031030913e-03
9.571868755822266622e-03 1.000097886163494936e-03
9.569792577037009029e-03 9.998809607054258853e-04
9.567697125094812988e-03 9.996620215294502176e-04
9.565605565412853284e-03 9.994434890286320750e-04
9.563498196627761086e-03 9.992233047447578956e-04
9.561392710330875871e-03 9.990033171489627346e-04
9.559307761403042572e-03 9.987854753597911073e-04
9.557194930249791887e-03 9.985647203511202954e-04
9.555121975694400027e-03 9.983481317703691692e-04
9.553026717629828010e-03 9.981292128513157263e-04
9.550954958328741404e-03 9.979127491543603960e-04
9.548877828518518435e-03 9.976957243303177791e-04
9.546775904984526953e-03 9.974761089827982249e-04
9.544699443408142039e-03 9.972591539778542444e-04
9.542624772376053291e-03 9.970423860544102949e-04
9.540516261059761235e-03 9.968220823954104456e-04
9.538451525156366184e-03 9.966063525243529491e-04
9.536342950567985172e-03 9.963860422544932368e-04
9.534261644489101448e-03 9.961685810812312761e-04
9.532165015411420833e-03 9.959495189145689629e-04
9.530079233425265556e-03 9.957315900849365593e-04
9.528003569088500449e-03 9.955147183780066814e-04
9.525914682138659703e-03 9.952964651323487674e-04
9.523833854029639320e-03 9.950790538988281680e-04
9.521749100888658029e-03 9.948612325660606895e-04
9.519674024977929985e-03 9.946444223396682695e-04
9.517567452692950181e-03 9.944243212765423081e-04
9.515480248896323462e-03 9.942062438918384485e-04
9.513414155545778933e-03 9.939903721905847100e-04
9.511336965316927530e-03 9.937733410538204804e-04
9.509221911497459101e-03 9.935523538142404694e-04
9.507167270845108889e-03 9.933376787256385787e-04
9.505078596149865722e-03 9.931194476569848214e-04
9.503031541706655552e-03 9.929055651985286939e-04
9.500917212814145862e-03 9.926846537015164996e-04
9.498886808870198040e-03 9.924725109377362329e-04
9.496814111770607650e-03 9.922559492567483395e-04
9.494768531426483332e-03 9.920422208166365143e-04
9.492677730644459577e-03 9.918237676079860385e-04
9.490748254608740581e-03 9.916221700982466320e-04
9.488674074870523736e-03 9.914054535066769806e-04
9.486737673931889755e-03 9.912031324620727401e-04
9.484668412816846597e-03 9.909869297831741877e-04
9.482749480058245278e-03 9.907864338670135072e-04
9.480671881668822562e-03 9.905693600843947649e-04
9.478717479207051863e-03 9.903651581860410842e-04
9.476652551007191602e-03 9.901494082232658017e-04
9.474740902782505594e-03 9.899496734173079786e-04
9.472698334150556065e-03 9.897362596500210597e-04
9.470738628486423741e-03 9.895315036569961916e-04
9.468721627351787962e-03 9.893207612593937599e-04
9.466781494778628292e-03 9.891180503222934094e-04
9.464746587776514536e-03 9.889054370653350880e-04
9.462820030663310691e-03 9.887041445334754375e-04
9.460784296039052507e-03 9.884914448040447044e-04
9.458856710554975830e-03 9.882900448248761911e-04
9.456914900136566271e-03 9.880871585814141825e-04
9.454960874928069331e-03 9.878829960996270837e-04
9.452967152190829003e-03 9.876746858996051422e-04
9.451029455262225168e-03 9.874722294460371291e-04
9.449086990361637087e-03 9.872692748202913440e-04
9.447160116494719706e-03 9.870679491930426340e-04
9.445247318800881892e-03 9.868680942870609180e-04
9.443318482553400908e-03 9.866665636243374983e-04
9.441375221597421083e-03 9.864635258243095815e-04
9.439444566673194439e-03 9.862618051407223176e-04
9.437529922769881396e-03 9.860617573371737582e-04
9.435591981574471127e-03 9.858592753618686776e-04
9.433661404924185631e-03 9.856575628565803805e-04
9.431730162160322645e-03 9.854557807537247908e-04
9.429787285753906886e-03 9.852527831326017820e-04
9.427880497049151431e-03 9.850535560640290809e-04
9.425938418215793618e-03 9.848506417757586263e-04
9.424027011456297467e-03 9.846509321988165114e-04
9.422104900628178528e-03 9.844501042283115236e-04
9.420185251815968441e-03 9.842495334966975314e-04
9.418231629701130647e-03 9.840454131313589991e-04
9.416361921028779114e-03 9.838500602970627878e-04
9.414411450523983704e-03 9.836462692215026428e-04
9.412478561898553892e-03 9.834443151540374004e-04
9.410590270779449137e-03 9.832470207693300764e-04
9.408638035477033187e-03 9.830430453023606720e-04
9.406767974301840501e-03 9.828476556374983030e-04
9.404834214632114969e-03 9.826456105606823973e-04
9.402923593828117418e-03 9.824459831027552124e-04
9.401015748198092437e-03 9.822466456034237899e-04
9.399109306012844514e-03 9.820474547402604192e-04
9.397158009686353355e-03 9.818435773803440951e-04
9.395294447916105463e-03 9.816488667930278744e-04
9.393348832216600469e-03 9.814455829622525333e-04
9.391460992272527078e-03 9.812483357176814049e-04
9.389517515987438542e-03 9.810452754194147560e-04
9.387640926509142891e-03 9.808492036576391473e-04
9.385687756221911676e-03 9.806451305006196831e-04
9.383806384732452238e-03 9.804485590998101522e-04
9.381873728758628739e-03 9.802466293404904669e-04
9.379977792919023255e-03 9.800485362121932106e-04
9.378079666379657287e-03 9.798502141929389848e-04
9.376143891200590733e-03 9.796479585295928775e-04
9.374254960931053746e-03 9.794505973645094028e-04
9.372356136559258782e-03 9.792522024336060196e-04
9.370433825377666448e-03 9.790513535295620583e-04
9.368542340688585518e-03 9.788537254709754089e-04
9.366649942090509232e-03 9.786560019244042695e-04
9.364748041817829577e-03 9.784572856140448527e-04
9.362828270403496592e-03 9.782567020725893483e-04
9.360942391859104761e-03 9.780596597610072013e-04
9.359055692164218107e-03 9.778625316531302895e-04
9.357160760167447869e-03 9.776645434093778758e-04
9.355249160689700638e-03 9.774648136966481923e-04
9.353349467887316082e-03 9.772663280294823385e-04
9.351433107933758426e-03 9.770661009277979790e-04
9.349553617236003658e-03 9.768697260378114700e-04
9.347634214272345157e-03 9.766691809932001329e-04
9.345770341594306432e-03 9.764744379212946749e-04
9.343836575600830349e-03 9.762723921837542559e-04
9.341977886529401545e-03 9.760781907107930928e-04
9.340071932815082259e-03 9.758790508845541917e-04
9.338198830078065990e-03 9.756833434280852077e-04
9.336314045877444276e-03 9.754864154568602301e-04
9.334413540942471110e-03 9.752878449356175948e-04
9.332509517790653353e-03 9.750889068204055899e-04
9.330620695492205033e-03 9.748915569364691386e-04
9.328746330407280268e-03 9.746957175860610249e-04
9.326858836019892574e-03 9.744985064463007694e-04
9.324947681816003059e-03 9.742988232571346248e-04
9.323051882136378435e-03 9.741007443552452891e-04
9.321157245298354599e-03 9.739027869505741640e-04
9.319264133374383433e-03 9.737049888735494927e-04
9.317364219066969280e-03 9.735064800628659377e-04
9.315512788703109517e-03 9.733130370016926814e-04
9.313601992861450518e-03 9.731133912552995943e-04
9.311736836694594829e-03 9.729185140805887786e-04
9.309839001749781184e-03 9.727202225280179824e-04
9.307982720274183414e-03 9.725262726079733373e-04
9.306075543892887783e-03 9.723270050337795350e-04
9.304207671532513726e-03 9.721318440629296781e-04
9.302306042278015927e-03 9.719331560693721811e-04
9.300444965655916066e-03 9.717387051378737492e-04
9.298564222309508090e-03 9.715421993673558927e-04
9.296688200038790220e-03 9.713461868691486206e-04
9.294805879667158294e-03 9.711495163262511042e-04
9.292956001897285934e-03 9.709562354848077928e-04
9.291063156311793816e-03 9.707584652356354487e-04
9.289202586820949348e-03 9.705640672907490767e-04
9.287332544449862504e-03 9.703686795905966779e-04
9.285442402432075165e-03 9.701711918183800057e-04
9.283567406057017385e-03 9.699752865088635996e-04
9.281722855192898330e-03 9.697825622386938406e-04
9.279830947310831538e-03 9.695848899636200571e-04
9.277947792066880764e-03 9.693881321907298889e-04
9.276099935680088421e-03 9.691950625495231305e-04
9.274226112701535601e-03 9.689992798400334263e-04
9.272329604943724615e-03 9.688011269559869930e-04
9.270448706793681451e-03 9.686046050111157216e-04
9.268571095020442657e-03 9.684084264368629557e-04
9.266712193843673617e-03 9.682142028024924747e-04
9.264816034505194212e-03 9.680160863223547917e-04
9.262947691899770658e-03 9.678208762188756547e-04
9.261056394999959973e-03 9.676232677810815176e-04
9.259189614439441302e-03 9.674282208847928728e-04
9.257309952012664905e-03 9.672318280520373485e-04
9.255435114917574813e-03 9.670359393845752135e-04
9.253562765115103117e-03 9.668403105969916546e-04
9.251692182562687786e-03 9.666448664570553113e-04
9.249835917891816028e-03 9.664509182928193807e-04
9.247954686055393989e-03 9.662543614833828814e-04
9.246079424474584751e-03 9.660584284643651152e-04
9.244242307162305744e-03 9.658664808742429978e-04
9.242409320851806970e-03 9.656749649037193409e-04
9.240535757777040143e-03 9.654792093497655946e-04
9.238750514749547241e-03 9.652926817422910651e-04
9.236897665376036376e-03 9.650990904186845538e-04
9.235038821065884654e-03 9.649048727259107883e-04
9.233254629066024732e-03 9.647184549329918197e-04
9.231403283482327027e-03 9.645250207299070882e-04
9.229605569579430596e-03 9.643371901275369848e-04
9.227755876073488739e-03 9.641439285385482302e-04
9.225968545811893268e-03 9.639571828505224703e-04
9.224099620886565612e-03 9.637619119044931511e-04
9.222324127307378674e-03 9.635764029489548611e-04
9.220453691243069710e-03 9.633809741145403418e-04
9.218684735915652628e-03 9.631961482953823065e-04
9.216825351435944252e-03 9.630018741640545155e-04
9.215033001911563867e-03 9.628146040482259225e-04
9.213178381327100791e-03 9.626208276631257211e-04
9.211394530439774922e-03 9.624344455106792050e-04
9.209605446386260469e-03 9.622475165811532382e-04
9.207803853584608025e-03 9.620592806996736005e-04
9.206009317888633192e-03 9.618717821660045927e-04
9.204226033445294525e-03 9.616854591973443122e-04
9.202428115618428370e-03 9.614976072883791572e-04
9.200682699013579616e-03 9.613152408663655024e-04
9.198891228596024761e-03 9.611280626022850136e-04
9.197107428439470905e-03 9.609416857503435411e-04
9.195315712642286241e-03 9.607544818482548427e-04
9.193536702052147735e-03 9.605686054247427512e-04
9.191699754286259544e-03 9.603766755493419252e-04
9.189877885027062862e-03 9.601863211220645119e-04
9.188107401995384074e-03 9.600013356837306354e-04
9.186189595557029894e-03 9.598009574489264764e-04
9.184352399959383115e-03 9.596090016793116855e-04
9.182472400871610763e-03 9.594125736711939722e-04
9.180562573895404907e-03 9.592130291548026967e-04
9.178669438714748968e-03 9.590152286478490461e-04
9.176830330797421109e-03 9.588230730732725084e-04
9.174974822063992203e-03 9.586292038916739569e-04
9.173063859925322319e-03 9.584295407700645867e-04
9.171237569859363309e-03 9.582387244434851636e-04
9.169303651075516592e-03 9.580366627419432480e-04
9.167457245603451155e-03 9.578437446967088100e-04
9.165578438912620404e-03 9.576474412738409823e-04
9.163738196887809273e-03 9.574551672042740406e-04
9.161832825418480056e-03 9.572560882127580323e-04
9.159989025539926402e-03 9.570634424078385211e-04
9.158085083711933055e-03 9.568645127895864877e-04
9.156254511914423133e-03 9.566732490947048306e-04
9.154373835638248205e-03 9.564767503318883594e-04
9.152515686769542233e-03 9.562826053009466573e-04
9.150609230942682165e-03 9.560834130124661739e-04
9.148764326182308795e-03 9.558906517661420717e-04
9.146855720243712504e-03 9.556912348274645974e-04
9.145020870410826980e-03 9.554995241504685329e-04
9.143093193059675591e-03 9.552981145727495495e-04
9.141287130401916372e-03 9.551094116671434006e-04
9.139354402466125238e-03 9.549074743890191260e-04
9.137498866547610551e-03 9.547136023670402998e-04
9.135591836625701206e-03 9.545143500953674667e-04
9.133766665169445326e-03 9.543236506445233703e-04
9.131838841567407536e-03 9.541222257860680752e-04
9.130023003594191916e-03 9.539325015258473279e-04
9.128096590979906111e-03 9.537312240916729321e-04
9.126286370022367728e-03 9.535420867142907356e-04
9.124350228173408808e-03 9.533397927401616968e-04
9.122509191050977989e-03 9.531474355963832912e-04
9.120635333348274532e-03 9.529516492588089921e-04
9.118776764217200251e-03 9.527574603175799914e-04
9.116951245391404987e-03 9.525667245725125175e-04
9.115089641386471542e-03 9.523722185384557188e-04
9.113218634706099497e-03 9.521767300843437826e-04
9.111447787263238923e-03 9.519917065712240689e-04
9.109595469222037806e-03 9.517981707628292345e-04
9.107728959659684015e-03 9.516031521812508666e-04
9.105878034032000717e-03 9.514097618564445330e-04
9.104001792399951665e-03 9.512137264387000076e-04
9.102135442084101011e-03 9.510187244956794673e-04
9.100322118473017086e-03 9.508292629436421606e-04
9.098467081079895241e-03 9.506354430091088024e-04
9.096687043929132035e-03 9.504494593274282182e-04
9.094888259264157643e-03 9.502615168485878958e-04
9.093119975850600181e-03 9.500767612330283289e-04
9.091310962978707208e-03 9.498877500800993311e-04
9.089537689560537106e-03 9.497024730937195496e-04
9.087704060861194824e-03 9.495108900044606269e-04
9.085941184118193070e-03 9.493266992942432907e-04
9.084117042632197311e-03 9.491361074578165717e-04
9.082352429152538292e-03 9.489517352880843951e-04
9.080550129712761098e-03 9.487634255749096595e-04
9.078744685063557668e-03 9.485747872407123858e-04
9.076943742711006055e-03 9.483866193201280145e-04
9.075157130135612718e-03 9.481999486181340699e-04
9.073367593509139989e-03 9.480129724024124191e-04
9.071570951451307652e-03 9.478252537896663787e-04
9.069761883842781050e-03 9.476362369176877980e-04
9.067956608103704824e-03 9.474476162317330922e-04
9.066143774861520899e-03 9.472582059149260367e-04
9.064377225746770433e-03 9.470736315041673086e-04
9.062562363570727045e-03 9.468840091981954241e-04
9.060781098462974276e-03 9.466978972158433207e-04
9.058968066011424333e-03 9.465084660850374117e-04
9.057191564930643091e-03 9.463228518626761940e-04
9.055386709504599507e-03 9.461342750923021870e-04
9.053568957511536758e-03 9.459443508494810816e-04
9.051777660727487046e-03 9.457571907271560517e-04
9.049978377734583385e-03 9.455691961815017614e-04
9.048190081626461892e-03 9.453823495789009110e-04
9.046414829062413357e-03 9.451968658053555052e-04
9.044628920529916918e-03 9.450102686638992130e-04
9.042812089806923082e-03 9.448204406781699231e-04
9.041054320360284932e-03 9.446367835937708162e-04
9.039249440510637584e-03 9.444482042715445251e-04
9.037478134113192604e-03 9.442631328054575850e-04
9.035683782360560967e-03 9.440756534907470332e-04
9.033913526448136139e-03 9.438906917825217466e-04
9.032115131131121868e-03 9.437027899839374630e-04
9.030320982577806979e-03 9.435153319001080051e-04
9.028538454445312125e-03 9.433290879530991432e-04
9.026755271206639633e-03 9.431427755586094166e-04
9.024944227614021403e-03 9.429535522298183609e-04
9.023154353260211258e-03 9.427665407273199544e-04
9.021373169250938850e-03 9.425804372183831797e-04
9.019599673381140451e-03 9.423951369895823896e-04
9.017825014312162712e-03 9.422097152262024324e-04
9.016082621022188451e-03 9.420276646892988392e-04
9.014279095569848951e-03 9.418392268786122306e-04
9.012536452822881433e-03 9.416571502776850851e-04
9.010753132811298236e-03 9.414708235927467597e-04
9.009029897454572458e-03 9.412907747348290329e-04
9.007274780602583450e-03 9.411073948015661684e-04
9.005506933734168037e-03 9.409226847975674622e-04
9.003743595683415604e-03 9.407384458885167467e-04
9.002021554797580080e-03 9.405585218325413464e-04
9.000256088873257593e-03 9.403740605968047067e-04
8.998559615936275666e-03 9.401968079576920921e-04
8.996812465883153101e-03 9.400142604197439045e-04
8.995136184898219062e-03 9.398391174970382881e-04
8.993334888603756946e-03 9.396509125955294093e-04
8.991618967246204838e-03 9.394716279264341474e-04
8.989882193490795689e-03 9.392901645355500751e-04
8.988195173990232850e-03 9.391138996201538625e-04
8.986414713158415862e-03 9.389278716709914541e-04
8.984732871681404623e-03 9.387521477712046153e-04
8.982952655653200780e-03 9.385661453998663537e-04
8.981272680945959555e-03 9.383906165458483304e-04
8.979481267482696677e-03 9.382034442325250896e-04
8.977797728511436107e-03 9.380275429733893637e-04
8.976109225736357902e-03 9.378511230809718092e-04
8.974436407120724851e-03 9.376763419171147643e-04
8.972668331322356319e-03 9.374916079938200439e-04
8.970952807173384475e-03 9.373123648262822894e-04
8.969282545648540536e-03 9.371378508350284046e-04
8.967575193270547335e-03 9.369594614789135802e-04
8.965888099966682484e-03 9.367831888523243554e-04
8.964226345186725176e-03 9.366095636715835067e-04
8.962488472108566875e-03 9.364279854201235228e-04
8.960783631892283232e-03 9.362498585422853337e-04
8.959108120846676765e-03 9.360747960651765159e-04
8.957440892834036411e-03 9.359005990244805527e-04
8.955740745965197827e-03 9.357229625218218454e-04
8.954052834998324495e-03 9.355466044633208586e-04
8.952414509106665363e-03 9.353754272039065901e-04
8.950711629902319624e-03 9.351975052185448672e-04
8.949020307798843943e-03 9.350207907541432115e-04
8.947364502270044317e-03 9.348477871692118012e-04
8.945692043709535871e-03 9.346730436250065078e-04
8.943999266993334779e-03 9.344961771782544276e-04
8.942298944014341958e-03 9.343185222750724278e-04
8.940598854320511157e-03 9.341408917462319488e-04
8.938917791518360620e-03 9.339652492047569076e-04
8.937216743164238045e-03 9.337875185121807245e-04
8.935521464822474003e-03 9.336103906880005880e-04
8.933835592719652219e-03 9.334342456562011317e-04
8.932150136172083837e-03 9.332581440428753530e-04
8.930488159670709261e-03 9.330844956960081520e-04
8.928753611493438561e-03 9.329032648402798156e-04
8.927108117245320662e-03 9.327313386092357141e-04
8.925396931416515467e-03 9.325525487225503739e-04
8.923708204236907582e-03 9.323761053836668051e-04
8.922015646287974680e-03 9.321992617943824881e-04
8.920320315361751282e-03 9.320221284760185762e-04
8.918613095564688689e-03 9.318437529723614526e-04
8.916928970242165436e-03 9.316677904494670122e-04
8.915257488618178253e-03 9.314931489785531612e-04
8.913543216573173791e-03 9.313140366346364402e-04
8.911872591496563037e-03 9.311394846583911011e-04
8.910167479175487570e-03 9.309613293502187617e-04
8.908488934880992929e-03 9.307859499500639776e-04
8.906819272477056390e-03 9.306114985567800861e-04
8.905130838400080948e-03 9.304350858421487833e-04
8.903424115775751893e-03 9.302567622846072545e-04
8.901750534613140156e-03 9.300819014475285220e-04
8.900051357520363110e-03 9.299043662700147038e-04
8.898387274835552543e-03 9.297304978627125675e-04
8.896708367107354631e-03 9.295550804899019477e-04
8.895036466738465847e-03 9.293803952672504039e-04
8.893334360161264662e-03 9.292025540083167189e-04
8.891695889958757537e-03 9.290313616708671673e-04
8.889987781369405179e-03 9.288528933034953874e-04
8.888311490485564792e-03 9.286777493465220475e-04
8.886613677459480679e-03 9.285003566908344927e-04
8.884911165203570119e-03 9.283224730453585065e-04
8.883243885791888492e-03 9.281482706343347714e-04
8.881561792966109065e-03 9.279725204728660843e-04
8.879873287557479497e-03 9.277961003052871258e-04
8.878181683268848365e-03 9.276193563573244781e-04
8.876492100932085322e-03 9.274428236690269740e-04
8.874816024267021333e-03 9.272677020942813242e-04
8.873131194432776550e-03 9.270916659618647603e-04
8.871425572206881327e-03 9.269134573772899255e-04
8.869769964532599194e-03 9.267404744647987289e-04
8.868076154126273286e-03 9.265635000149664282e-04
8.866389166007938860e-03 9.263872383784805620e-04
8.864684496861684887e-03 9.262091293745580451e-04
8.863004498345459364e-03 9.260335980329051407e-04
8.861326548194716282e-03 9.258582807106921020e-04
8.859626201196148937e-03 9.256806232978720969e-04
8.857939258372374280e-03 9.255043663938992233e-04
8.856264896766974024e-03 9.253294240137903501e-04
8.854548147032780328e-03 9.251500527933904450e-04
8.852874200685296666e-03 9.249751538006884119e-04
8.851191110023451727e-03 9.247992993822804885e-04
8.849484662710738192e-03 9.246210045901316968e-04
8.847815979912413559e-03 9.244466555490140442e-04
8.846118819861626542e-03 9.242693311181665464e-04
8.844414598856974521e-03 9.240912689374381145e-04
8.842721246252594272e-03 9.239143423201420314e-04
8.841033761467113200e-03 9.237380287903659360e-04
8.839336483736505434e-03 9.235606920639736475e-04
8.837639218111072170e-03 9.233833566023668359e-04
8.835970674260085547e-03 9.232090220788885526e-04
8.834248202433052366e-03 9.230290529968696034e-04
8.832555596831964673e-03 9.228522044287436202e-04
8.830879753691895165e-03 9.226771072533978971e-04
8.829184360601061501e-03 9.224999674398867916e-04
8.827510664478763897e-03 9.223250945914712555e-04
8.825801920230417347e-03 9.221465598085193003e-04
8.824112178759217773e-03 9.219700104933731353e-04
8.822430792722150972e-03 9.217943341793333797e-04
8.820722449252898362e-03 9.216158412709969617e-04
8.819025710532864618e-03 9.214385608620648087e-04
8.817311580454834791e-03 9.212594633512883376e-04
8.815645497479733181e-03 9.210853859475882140e-04
8.813952208814038874e-03 9.209084660107999488e-04
8.812249656183594737e-03 9.207305781468701428e-04
8.810563087666707649e-03 9.205543603516164620e-04
8.808856379068398523e-03 9.203760382595560985e-04
8.807160701361050475e-03 9.201988687084480594e-04
8.805444448996379084e-03 9.200195494547248843e-04
8.803742120724652315e-03 9.198416850324745569e-04
8.802048185274207251e-03 9.196646975176532785e-04
8.800347437089703004e-03 9.194869981877095300e-04
8.798649053530597022e-03 9.193095459210011032e-04
8.796938747027548133e-03 9.191308479089383646e-04
8.795248373664583952e-03 9.189542325718236000e-04
8.793532114608754516e-03 9.187749126189878905e-04
8.791851000336610780e-03 9.185992646997717366e-04
8.790126262041097691e-03 9.184190588102500354e-04
8.788423176301810025e-03 9.182411152454909723e-04
8.786725593875062412e-03 9.180637466835217574e-04
8.785009692596863415e-03 9.178844641123781907e-04
8.783296314446525574e-03 9.177054451652882005e-04
8.781598077838362326e-03 9.175280082524599418e-04
8.779896604775985075e-03 9.173502331850769782e-04
8.778172974776251788e-03 9.171701430936606480e-04
8.776478038652009428e-03 9.169930510254053167e-04
8.774756172388915518e-03 9.168131452145437781e-04
8.773040479147963672e-03 9.166338843797630295e-04
8.771380620581210180e-03 9.164604573211303099e-04
8.769682295171452382e-03 9.162830111300421417e-04
8.768026582511542419e-03 9.161100172483339823e-04
8.766319851653917375e-03 9.159316928305527312e-04
8.764627008191716931e-03 9.157548194099761384e-04
8.762927478174616439e-03 9.155772473578583639e-04
8.761255486353236241e-03 9.154025525799731541e-04
8.759556054068686967e-03 9.152249907392487425e-04
8.757858503746298456e-03 9.150476255316403705e-04
8.756156777214588877e-03 9.148698239810125563e-04
8.754485632641586038e-03 9.146952177262081393e-04
8.752762410449688862e-03 9.145151702437916879e-04
8.751092779210708356e-03 9.143407221067170092e-04
8.749411194416171003e-03 9.141650250258936700e-04
8.747720933712623340e-03 9.139884214597766019e-04
8.746015860719547064e-03 9.138102702607128237e-04
8.744332143077373359e-03 9.136343503334980794e-04
8.742660803562811098e-03 9.134597237106080805e-04
8.740965541595748997e-03 9.132825975973064532e-04
8.739285549121917490e-03 9.131070668869812213e-04
8.737606048370210807e-03 9.129315875532753111e-04
8.735886683585356721e-03 9.127519431044490853e-04
8.734212377951914436e-03 9.125770065724601605e-04
8.732497285780788446e-03 9.123978085392781857e-04
8.730812785154565617e-03 9.122218068035145740e-04
8.729158516396747294e-03 9.120489637850774005e-04
8.727463793394176286e-03 9.118718939844209668e-04
8.725747899803204879e-03 9.116926122164622842e-04
8.724086842318245355e-03 9.115190598912181362e-04
8.722388087461774991e-03 9.113415688302346253e-04
8.720702277227180763e-03 9.111654302626153801e-04
8.719051028896472252e-03 9.109929028275658624e-04
8.717341213310449144e-03 9.108142561080033190e-04
8.715631428218175922e-03 9.106356125745202141e-04
8.713938965621675567e-03 9.104587789479474339e-04
8.712243811913588168e-03 9.102816641458718510e-04
8.710569028091851365e-03 9.101066776513192175e-04
8.708867410728212202e-03 9.099288875069025569e-04
8.707192214633882599e-03 9.097538579368586158e-04
8.705496421412512592e-03 9.095766763164952595e-04
8.703813675123543356e-03 9.094008578792100398e-04
8.702119285764399470e-03 9.092238229386309959e-04
8.700426255956262081e-03 9.090469300480655225e-04
8.698731753333362182e-03 9.088698832733456065e-04
8.697046251929884883e-03 9.086937769733383378e-04
8.695380846641845990e-03 9.085197703764384160e-04
8.693674749364419668e-03 9.083415121570384684e-04
8.691984150113027732e-03 9.081648732184154776e-04
8.690282890391143322e-03 9.079871204414944165e-04
8.688620137562972495e-03 9.078133909816483603e-04
8.686907739928107289e-03 9.076344744817895155e-04
8.685210599722572450e-03 9.074571521244342203e-04
8.683540382335097618e-03 9.072826427447865712e-04
8.681826735157193928e-03 9.071035956888801998e-04
8.680171636124941331e-03 9.069306659208513583e-04
8.678481891208506341e-03 9.067541162457365194e-04
8.676787317089934212e-03 9.065770620009319398e-04
8.675117124245498856e-03 9.064025551856155251e-04
8.673426754597110197e-03 9.062259402366108774e-04
8.671725459128786992e-03 9.060481837247934180e-04
8.670062483892699429e-03 9.058744310270935548e-04
8.668350098734315876e-03 9.056955158308153259e-04
8.666665084115668036e-03 9.055194603915637684e-04
8.664978892570058058e-03 9.053432819834127164e-04
8.663289453823714084e-03 9.051667642978779163e-04
8.661686178293583060e-03 9.049992492065696325e-04
8.660040435165442668e-03 9.048272969717857878e-04
8.658353091004607205e-03 9.046509981348992840e-04
8.656745045607403682e-03 9.044829846734088550e-04
8.547812795320165746e-03 8.931014126913408308e-04
8.493727846928313466e-03 8.874504532037222945e-04
8.464682074905038184e-03 8.844156628254280566e-04
8.448345882226848333e-03 8.827088078546597473e-04
8.438482615140425330e-03 8.816782637868884887e-04
8.432148275629438097e-03 8.810164327780452623e-04
8.427635532783866665e-03 8.805449277150543316e-04
8.424155908366712589e-03 8.801813659996764834e-04
8.421240018635546207e-03 8.798767049945146199e-04
8.418630046886697513e-03 8.796040072282209276e-04
8.416222947566413468e-03 8.793525061887256123e-04
8.413844425612704986e-03 8.791039909991864689e-04
8.411610764034753787e-03 8.788706112611749431e-04
8.409344452479998802e-03 8.786338201545356233e-04
8.407161459518175048e-03 8.784057344272524831e-04
8.404923507515526040e-03 8.781719064126525818e-04
8.402760771522348182e-03 8.779459371949080351e-04
8.400552797798369400e-03 8.777152414018099405e-04
8.398389924642720925e-03 8.774892578529143276e-04
8.396216774167833755e-03 8.772622004985259486e-04
8.394069309847897870e-03 8.770378269115319770e-04
8.391870575212932032e-03 8.768080964464828242e-04
8.389693920620673595e-03 8.765806729712809827e-04
8.387547628709220507e-03 8.763564218810820537e-04
8.385381480001709298e-03 8.761300960925906198e-04
8.383194264098961512e-03 8.759015691396285479e-04
8.381018406058628190e-03 8.756742288905882375e-04
8.378885864248713372e-03 8.754514144527123475e-04
8.376715778477396984e-03 8.752246773078505059e-04
8.374575182896576778e-03 8.750010213875573407e-04
8.372443805101473582e-03 8.747783285694802095e-04
8.370292642366416666e-03 8.745535685608543490e-04
8.368145059777978151e-03 8.743291826168083638e-04
8.366027826731591011e-03 8.741079676849886158e-04
8.363893974372059448e-03 8.738850163169127995e-04
8.361756395109316495e-03 8.736616755506830707e-04
8.359544446098144538e-03 8.734305644075190033e-04
8.357359584295056751e-03 8.732022834180310205e-04
8.355114713759746042e-03 8.729677325341496505e-04
8.352889491176790707e-03 8.727352345279371353e-04
8.350627715385491520e-03 8.724989173316238366e-04
8.348398214512523993e-03 8.722659723166916769e-04
8.346162079416533097e-03 8.720323341380114375e-04
8.343913423401549609e-03 8.717973877357295927e-04
8.341678011984533098e-03 8.715638251692240778e-04
8.339460123080467621e-03 8.713320934080303866e-04
8.337229636039880307e-03 8.710990453553135423e-04
8.334955283691897893e-03 8.708614141222039860e-04
8.332725749705321289e-03 8.706284656474614801e-04
8.330501041877822963e-03 8.703960214244606816e-04
8.328277255101740328e-03 8.701636734357060411e-04
8.326082152914448739e-03 8.699343224998098935e-04
8.323866193329792357e-03 8.697027923197610992e-04
8.321596315010277092e-03 8.694656285467189426e-04
8.319368636528278599e-03 8.692328739407237728e-04
8.317129100527977797e-03 8.689988804252437270e-04
8.314866292327452793e-03 8.687624553596826060e-04
8.312713308300323858e-03 8.685375050569356815e-04
8.310452965512589441e-03 8.683013375851822814e-04
8.308222268154408924e-03 8.680682675578451800e-04
8.305976840634683028e-03 8.678336584785423463e-04
8.303793459310346986e-03 8.676055321739658361e-04
8.301549138415124929e-03 8.673710387181482896e-04
8.299329016917662838e-03 8.671390736888234417e-04
8.297141128105076091e-03 8.669104764281999843e-04
8.294916366805829902e-03 8.666780266183087521e-04
8.292659537852168153e-03 8.664422262825992489e-04
8.290403854526107869e-03 8.662065456455371156e-04
8.288230594868568196e-03 8.659794768834140621e-04
8.285966580701284445e-03 8.657429258147873209e-04
8.283778095028754285e-03 8.655142661924261280e-04
8.281581811910418769e-03 8.652847918692718873e-04
8.279338302779333525e-03 8.650503832290341389e-04
8.277196785377669702e-03 8.648266309941025258e-04
8.274946377431712657e-03 8.645915015447578223e-04
8.272803446723271670e-03 8.643676016432466159e-04
8.270564712309578723e-03 8.641336918799671658e-04
8.268427220788325191e-03 8.639103602812343852e-04
8.266176671264292494e-03 8.636752160393827270e-04
8.264027387532135033e-03 8.634506523546802391e-04
8.261801776225456348e-03 8.632181137334338185e-04
8.259728236695174780e-03 8.630014640327314697e-04
8.257513509181683975e-03 8.627700625832158531e-04
8.255367820975998555e-03 8.625458745700270106e-04
8.253122012044847647e-03 8.623112256397014131e-04
8.251034996159338150e-03 8.620931678885210931e-04
8.248810047633895609e-03 8.618606985166688689e-04
8.246680990503216929e-03 8.616382481686511762e-04
8.244446718717724984e-03 8.614048046743045866e-04
8.242356731003803658e-03 8.611864364174760551e-04
8.240157819934448152e-03 8.609566875180267370e-04
8.238087314530814428e-03 8.607403548320812815e-04
8.235855613968985287e-03 8.605071799869834807e-04
8.233760541756856080e-03 8.602882804863571905e-04
8.231567996868867365e-03 8.600591967448503782e-04
8.229473116331424698e-03 8.598403172709768050e-04
8.227193520422813183e-03 8.596021381747451923e-04
8.225122264256473983e-03 8.593857270468346823e-04
8.222894231779723576e-03 8.591529354543939222e-04
8.220809713423841633e-03 8.589351386526859191e-04
8.218621702094062315e-03 8.587065285910943854e-04
8.216525429980244682e-03 8.584875037210994543e-04
8.214293254022656324e-03 8.582542792052105188e-04
8.212228912412090562e-03 8.580385905310642476e-04
8.210020038568806300e-03 8.578078006907703407e-04
8.207980314688332821e-03 8.575946841517477753e-04
8.205737766015307882e-03 8.573603758630819142e-04
8.203681166327967886e-03 8.571454960885612016e-04
8.201457023476611818e-03 8.569131108959817961e-04
8.199370718307919317e-03 8.566951274026505863e-04
8.197188831121237154e-03 8.564671572101089422e-04
8.195096059349560660e-03 8.562484980664800864e-04
8.192887954821119131e-03 8.560177886065348241e-04
8.190811687758753692e-03 8.558008539250057780e-04
8.188607008179266816e-03 8.555705023141176513e-04
8.186525850741236190e-03 8.553530566713029529e-04
8.184349228106076179e-03 8.551256365350756077e-04
8.182274427784436144e-03 8.549088551030672740e-04
8.180203977632119830e-03 8.546925281899470702e-04
8.178002033216370814e-03 8.544624623572641886e-04
8.175907031620313625e-03 8.542435702348192975e-04
8.173859686754181633e-03 8.540296574320950561e-04
8.171752517009845534e-03 8.538094939446029628e-04
8.169704764753545068e-03 8.535955385765180885e-04
8.167476789203974644e-03 8.533627529320017731e-04
8.165392603945635305e-03 8.531449909333356204e-04
8.163341444122557480e-03 8.529306795323361159e-04
8.161152259868083292e-03 8.527019469200141678e-04
8.159073471149531909e-03 8.524847487681966752e-04
8.157010076703186466e-03 8.522691590566415639e-04
8.154902464206609247e-03 8.520489493090520469e-04
8.152834029975349756e-03 8.518328330254797175e-04
8.150802467424287170e-03 8.516205692069133554e-04
8.148678617457626172e-03 8.513986629191893328e-04
8.146648341448516420e-03 8.511865335224293389e-04
8.144409715775402514e-03 8.509526351206954907e-04
8.142355804233810182e-03 8.507380362117976380e-04
8.140226296977170692e-03 8.505155388332538789e-04
8.138149378183705610e-03 8.502985360568823510e-04
8.136096597746863071e-03 8.500840553292401871e-04
8.134048245691029647e-03 8.498700372922803406e-04
8.131911178368173010e-03 8.496467500150830425e-04
8.129885495389848823e-03 8.494351005121135532e-04
8.127742048752495396e-03 8.492111467047843863e-04
8.125697483932508083e-03 8.489975243697152818e-04
8.123559690909094508e-03 8.487741612691221361e-04
8.121525309364255665e-03 8.485616029135339402e-04
8.119452487823950598e-03 8.483450282306025580e-04
8.117448863039413570e-03 8.481356834346387126e-04
8.115240457378344527e-03 8.479049425114430424e-04
8.113166364032002240e-03 8.476882349463584626e-04
8.111098150351025646e-03 8.474721417065487778e-04
8.109079187368788827e-03 8.472611943291571274e-04
8.106925953460391437e-03 8.470362179180573100e-04
8.104915255554357920e-03 8.468261341009014577e-04
8.102837249613827758e-03 8.466090177361064320e-04
8.100808434813993111e-03 8.463970410109244004e-04
8.098703950427567008e-03 8.461771580977734113e-04
8.096655890638479111e-03 8.459631705977298764e-04
8.094562241156332341e-03 8.457444197482482566e-04
8.092537397245825118e-03 8.455328579136297531e-04
8.090413885185589182e-03 8.453109869313941895e-04
8.088381962712345996e-03 8.450986855070665490e-04
8.086287342910296674e-03 8.448798332756178716e-04
8.084261883163133475e-03 8.446682070965172602e-04
8.082148396803889162e-03 8.444473836299365346e-04
8.080096392110779763e-03 8.442329839543530985e-04
8.078006239260743584e-03 8.440145984436023176e-04
8.076000906583127859e-03 8.438050752017882536e-04
8.073883632448840275e-03 8.435838559769800148e-04
8.071849374256329784e-03 8.433713105096172450e-04
8.069750690169628579e-03 8.431520336293781524e-04
8.067734965534876027e-03 8.429414246043560616e-04
8.065607219243252704e-03 8.427191112167795126e-04
8.063568798705967808e-03 8.425061308550073043e-04
8.061457957622435513e-03 8.422855837748581152e-04
8.059407452311723868e-03 8.420713407592963313e-04
8.057361185235053722e-03 8.418575405672848368e-04
8.055302229571648445e-03 8.416424146332373343e-04
8.053225129512189828e-03 8.414253929176448467e-04
8.051187993502040632e-03 8.412125467671646749e-04
8.049076021927299013e-03 8.409918815698643347e-04
8.047053532450122379e-03 8.407805657335829831e-04
8.044989699878577621e-03 8.405649302453778232e-04
8.042932417292043834e-03 8.403499791194775533e-04
8.040838657124555963e-03 8.401312167052557740e-04
8.038795452965652455e-03 8.399177365361846104e-04
8.036697247630609359e-03 8.396985096773712130e-04
8.034680480183076234e-03 8.394877916961061143e-04
8.032589060799297589e-03 8.392692738540675872e-04
8.030510631595938129e-03 8.390521132654879879e-04
8.028446613610169466e-03 8.388364584046422920e-04
8.026425650325224453e-03 8.386253020295552979e-04
8.024312449539985556e-03 8.384045084006131170e-04
8.022272043666145783e-03 8.381913206048546882e-04
8.020201334438965476e-03 8.379749666228067644e-04
8.018174343545953278e-03 8.377631804649427350e-04
8.016024150577491514e-03 8.375385217804727543e-04
8.013928484395861987e-03 8.373195602201110753e-04
8.011766253453721578e-03 8.370936437716311809e-04
8.009592828622846827e-03 8.368665577516968450e-04
8.007447941046921813e-03 8.366424533907343159e-04
8.005325014580393084e-03 8.364206435931057209e-04
8.003160656520685520e-03 8.361945048969292348e-04
8.001075802223199182e-03 8.359766729950233099e-04
7.998851257516934390e-03 8.357442458154238155e-04
7.996706574854954563e-03 8.355201628644919358e-04
7.994533270207378889e-03 8.352930894016733204e-04
7.992398389239695547e-03 8.350700305614972745e-04
7.990237151814820124e-03 8.348442179187152501e-04
7.988085568056069868e-03 8.346194139202566713e-04
7.985934201434658972e-03 8.343946326089659920e-04
7.983781093430798378e-03 8.341696693527540524e-04
7.981631661729483157e-03 8.339450902077851424e-04
7.979459711610181749e-03 8.337181582701898167e-04
7.977366965740946905e-03 8.334995018329266914e-04
7.975195972430286495e-03 8.332726698656009500e-04
7.973056152386638964e-03 8.330490949757843842e-04
7.970873627754414270e-03 8.328210581809986210e-04
7.968766139207028240e-03 8.326008613839966464e-04
7.966607583359290243e-03 8.323753289205291584e-04
7.964478348617355999e-03 8.321528600151485711e-04
7.962342208158256981e-03 8.319296695794884495e-04
7.960193416432795321e-03 8.317051573011381184e-04
7.958043723198714170e-03 8.314805508304323745e-04
7.955888898453559316e-03 8.312554082038818657e-04
7.953758526670974202e-03 8.310328204970446504e-04
7.951612392490432779e-03 8.308085858870498585e-04
7.949485146036716632e-03 8.305863247240543061e-04
7.947294809463486404e-03 8.303574717139728875e-04
7.945211565969450759e-03 8.301398081136981662e-04
7.943041145579790921e-03 8.299130360068967312e-04
7.940896622327277624e-03 8.296889697115494237e-04
7.938752629473180486e-03 8.294649588338378742e-04
7.936613056604939834e-03 8.292414097696576428e-04
7.934463118894230504e-03 8.290167777552920466e-04
7.932322245654528300e-03 8.287930928243564688e-04
7.930153449215261025e-03 8.285664903928186735e-04
7.928060122576133933e-03 8.283477732749551384e-04
7.925889801066145907e-03 8.281210114994018217e-04
7.923757338247672949e-03 8.278982053147912988e-04
7.921616762116227145e-03 8.276745514266278065e-04
7.919448012297207462e-03 8.274479538661148187e-04
7.917340779259447042e-03 8.272277837655337427e-04
7.915178021624563395e-03 8.270018122865981786e-04
7.913050512663350605e-03 8.267795236960228875e-04
7.910897958000951205e-03 8.265546182546055663e-04
7.908779761061768623e-03 8.263333026123423613e-04
7.906593531784368231e-03 8.261048787449896741e-04
7.904441195320440275e-03 8.258799961016105497e-04
7.902271594929259277e-03 8.256533096707378144e-04
7.900141643147650869e-03 8.254307658468768450e-04
7.898022089000880652e-03 8.252093083994473978e-04
7.895876079328897207e-03 8.249850867984845001e-04
7.893723916906172575e-03 8.247602223394582708e-04
7.891574634415388437e-03 8.245356587844582382e-04
7.889413585743654603e-03 8.243098658631770135e-04
7.887265118997956528e-03 8.240853875396983658e-04
7.885128549237237217e-03 8.238621522493025416e-04
7.882975982582461974e-03 8.236372455548854549e-04
7.880829830674694614e-03 8.234130090926963753e-04
7.878674033286592673e-03 8.231877648414599865e-04
7.876562009289709773e-03 8.229670941669352865e-04
7.874396376174852205e-03 8.227408222491285669e-04
7.872247959861130434e-03 8.225163491949356864e-04
7.870130905653978381e-03 8.222951529487818002e-04
7.867998079571964648e-03 8.220723088092945141e-04
7.865855211758981599e-03 8.218484154792915107e-04
7.863695622132410232e-03 8.216227750034752831e-04
7.861556356515222305e-03 8.213992580418170812e-04
7.859450988590177198e-03 8.211792828138708526e-04
7.857277171380286016e-03 8.209521557969865413e-04
7.855137170000855290e-03 8.207285619606571056e-04
7.852994547363217545e-03 8.205046942473180572e-04
7.850852860721678136e-03 8.202809243296909671e-04
7.848724038598415761e-03 8.200584985359610224e-04
7.846578809845253244e-03 8.198343585277656064e-04
7.844413581944834069e-03 8.196081289479926818e-04
7.842251613247386635e-03 8.193822398996338050e-04
7.840099731138500117e-03 8.191574047286477762e-04
7.837984510727374551e-03 8.189364000830659952e-04
7.835817653447792533e-03 8.187100002608149697e-04
7.833718216112060470e-03 8.184906446788319705e-04
7.831542872228718435e-03 8.182633581504739680e-04
7.829403497870084105e-03 8.180398298271796334e-04
7.827276869578118912e-03 8.178176332515991413e-04
7.825135502353310415e-03 8.175938967076009983e-04
7.822961624643794826e-03 8.173667633695324425e-04
7.820821051377737504e-03 8.171431097807533824e-04
7.818707023302898934e-03 8.169222297140840000e-04
7.816543538504311037e-03 8.166961822588785641e-04
7.814392550970723772e-03 8.164714405558337130e-04
7.812214630835877076e-03 8.162438848529028883e-04
7.810090833939722400e-03 8.160219841101463457e-04
7.807960679054351885e-03 8.157994190653880496e-04
7.805796814704859393e-03 8.155733319535526374e-04
7.803663403783067491e-03 8.153504267082310915e-04
7.801524003756961541e-03 8.151268957031213751e-04
7.799357977434316462e-03 8.149005827017720546e-04
7.797216185260082491e-03 8.146768017577688632e-04
7.795094219288782253e-03 8.144550923155956593e-04
7.792934932766778372e-03 8.142294835090641393e-04
7.790794151924681360e-03 8.140058082321107108e-04
7.788651131702108155e-03 8.137818989778914432e-04
7.786470429856574144e-03 8.135540526333889366e-04
7.784321130769777247e-03 8.133294873443871814e-04
7.782214822401693592e-03 8.131094138560991409e-04
7.780078266427977070e-03 8.128861800062111859e-04
7.777914999221422106e-03 8.126601552856814372e-04
7.775750015568310206e-03 8.124339512256081473e-04
7.773584276455596312e-03 8.122076682328237957e-04
7.771452219767446302e-03 8.119849044819415704e-04
7.769302438204848775e-03 8.117602887824043687e-04
7.767174549754092029e-03 8.115379605416103139e-04
7.765028105331589145e-03 8.113136935165942256e-04
7.762875892659484335e-03 8.110888238073603925e-04
7.760697797874651326e-03 8.108612498564691335e-04
7.758555700763686974e-03 8.106374370517512463e-04
7.756402875560995148e-03 8.104125033434633101e-04
7.754252970753937844e-03 8.101878747669711807e-04
7.752122836549285752e-03 8.099653118829970230e-04
7.749973917619556139e-03 8.097407863139589141e-04
7.747817930040932881e-03 8.095155221910399924e-04
7.745666655438246222e-03 8.092907504941447474e-04
7.743537060839821018e-03 8.090682439898663151e-04
7.741364550788140501e-03 8.088412535488374465e-04
7.739206274128266304e-03 8.086157502557648992e-04
7.737060459767253380e-03 8.083915490614847470e-04
7.734935235744373749e-03 8.081694992081983999e-04
7.732768340315454743e-03 8.079430953999890011e-04
7.730611616488338757e-03 8.077177543515938907e-04
7.728472263255559832e-03 8.074942282355930404e-04
7.726333908901886205e-03 8.072708064855114172e-04
7.724173864651864840e-03 8.070451185092579038e-04
7.722015256158627772e-03 8.068195805452288210e-04
7.719894219728369762e-03 8.065979682243237846e-04
7.717730011188738207e-03 8.063718451504583605e-04
7.715565732113618611e-03 8.061457147068312344e-04
7.713405129050269170e-03 8.059199683440658414e-04
7.711268095676911127e-03 8.056966846140151692e-04
7.709111723336756206e-03 8.054713802900440164e-04
7.706938958084548312e-03 8.052443631848898130e-04
7.704714231648918457e-03 8.050119170176550697e-04
7.702483096044852179e-03 8.047788012010582146e-04
7.700256890558981535e-03 8.045462004981672813e-04
7.698022747514255033e-03 8.043127704550465020e-04
7.695781047278023139e-03 8.040785508136306632e-04
7.693556584475282241e-03 8.038461321915598779e-04
7.691328236736057720e-03 8.036133076595394515e-04
7.689097642928295444e-03 8.033802484514641776e-04
7.686864693898669276e-03 8.031469431626634455e-04
7.684640925661245098e-03 8.029145971108841246e-04
7.682415570470772781e-03 8.026820852494358574e-04
7.680154761800032578e-03 8.024458691008126308e-04
7.677938198642668757e-03 8.022142758576562577e-04
7.675707942723193275e-03 8.019812519531742574e-04
7.673478039123922054e-03 8.017482648601761313e-04
7.671233126881552532e-03 8.015137096186146374e-04
7.668996021474906895e-03 8.012799700589335813e-04
7.666779178269484546e-03 8.010483475555064611e-04
7.664557375873122351e-03 8.008162069007651682e-04
7.662157967066728949e-03 8.005655093894921111e-04
7.659840990662520992e-03 8.003234246656779766e-04
7.657583151191961653e-03 8.000875187480974279e-04
7.655330189938593620e-03 7.998521225214482670e-04
7.653103397865458971e-03 7.996194605301402839e-04
7.650864413531081182e-03 7.993855246543895990e-04
7.648655863808727536e-03 7.991547686792338165e-04
7.646442044392754919e-03 7.989234621105018768e-04
7.644256667555454805e-03 7.986951273086769290e-04
7.642045130396677918e-03 7.984640591971005948e-04
7.639832033945929447e-03 7.982328281659684848e-04
7.637645898530233922e-03 7.980044141055716092e-04
7.635436182980712833e-03 7.977735363212564964e-04
7.633225383925654715e-03 7.975425453289958699e-04
7.631035324154749472e-03 7.973137212400611788e-04
7.628813075971967346e-03 7.970815340082022891e-04
7.626612464617269632e-03 7.968516074577821056e-04
7.624392427986089946e-03 7.966196512955439017e-04
7.622193976360153514e-03 7.963899504001367311e-04
7.619996291822105083e-03 7.961603296523993116e-04
7.617808419592782612e-03 7.959317341244456345e-04
7.615585367151176018e-03 7.956994628611847907e-04
7.613364556645478912e-03 7.954674258421893162e-04
7.611140662352577912e-03 7.952350666197513128e-04
7.608963491857348958e-03 7.950075892414419079e-04
7.606755180053687004e-03 7.947768581247528644e-04
7.604547602811420268e-03 7.945462037572667341e-04
7.602340055843708963e-03 7.943155525529581144e-04
7.600124884716091822e-03 7.940841047532927596e-04
7.597916683856622937e-03 7.938533852283896240e-04
7.595695493520422843e-03 7.936213085235507793e-04
7.593504664036487307e-03 7.933924040126635706e-04
7.591309090730725094e-03 7.931630038528803038e-04
7.589066427292750876e-03 7.929286835732244276e-04
7.586888685555912351e-03 7.927011465098586463e-04
7.584669083804043178e-03 7.924692357851301000e-04
7.582457151869658254e-03 7.922381264262005765e-04
7.580234228242784845e-03 7.920058686218938446e-04
7.578033137876864084e-03 7.917758920229279497e-04
7.575842885508295328e-03 7.915470478108049867e-04
7.573628157216097563e-03 7.913156462799278033e-04
7.571435756350596361e-03 7.910865775863273799e-04
7.569213889049622099e-03 7.908544301501552014e-04
7.567016613225552996e-03 7.906248521060943142e-04
7.564789454644984569e-03 7.903921518209777774e-04
7.562578480450708220e-03 7.901611425296403788e-04
7.560382803150490598e-03 7.899317315042008640e-04
7.558160710575560597e-03 7.896995605307224669e-04
7.555966846775858531e-03 7.894703389853185635e-04
7.553759719040264130e-03 7.892397315836533140e-04
7.551537116115439839e-03 7.890075072872696892e-04
7.549326615064608920e-03 7.887765474313948501e-04
7.547144223889436059e-03 7.885485245806067361e-04
7.544935265696635709e-03 7.883177259272194535e-04
7.542720268974835614e-03 7.880862963500030391e-04
7.540512448478648398e-03 7.878556165666093574e-04
7.538310364628248057e-03 7.876255361653710209e-04
7.536113223708913907e-03 7.873959722165661292e-04
7.533881216182637848e-03 7.871627652988916375e-04
7.531691185406104612e-03 7.869339442393768688e-04
7.529492285102494173e-03 7.867041964647651870e-04
7.527307580980021479e-03 7.864759319502263217e-04
7.525088301168722862e-03 7.862440548628252908e-04
7.522873724157539722e-03 7.860126691382473023e-04
7.520663713280494912e-03 7.857817604972166777e-04
7.518472360000723678e-03 7.855528012585513871e-04
7.516287061703936200e-03 7.853244746628775842e-04
7.514080069598168612e-03 7.850938814322281495e-04
7.511888764372529233e-03 7.848649272144043489e-04
7.509697254176883607e-03 7.846359515806924966e-04
7.507493004288211778e-03 7.844056448652043760e-04
7.505297673119391139e-03 7.841762700046234040e-04
7.503114357058761862e-03 7.839481505189969208e-04
7.500901952655753685e-03 7.837169917951122399e-04
7.498710625595632166e-03 7.834880352959555476e-04
7.496527912764471002e-03 7.832599788375740543e-04
7.494319290892949639e-03 7.830292153240543500e-04
7.492131481087875230e-03 7.828006263183753637e-04
7.489938763746120838e-03 7.825715245583759290e-04
7.487734496003065239e-03 7.823412159774075988e-04
7.485523238168331414e-03 7.821101770504546241e-04
7.483338671195174062e-03 7.818819268656922736e-04
7.481145605574072467e-03 7.816527887164100843e-04
7.478963747520677233e-03 7.814248215678026854e-04
7.476744213279047646e-03 7.811929178967487323e-04
7.474552060910754497e-03 7.809638751668905327e-04
7.472340264001106624e-03 7.807327799157551523e-04
7.470169160738539260e-03 7.805059364603206609e-04
7.467966153520528248e-03 7.802757595828331344e-04
7.465760220925824614e-03 7.800452770531138931e-04
7.463564619602480223e-03 7.798158739659686060e-04
7.461374874048699521e-03 7.795870827073923554e-04
7.459170615647804647e-03 7.793567751025212665e-04
7.456985854784360657e-03 7.791285046595136394e-04
7.454810629514204735e-03 7.789012305242211604e-04
7.452613642199396385e-03 7.786716826244830750e-04
7.450410097422925822e-03 7.784414495812568219e-04
7.448228213513281154e-03 7.782134797311100185e-04
7.446014851893037814e-03 7.779822209942647507e-04
7.443845684120813100e-03 7.777555797647329495e-04
7.441644025583856945e-03 7.775255438015335821e-04
7.439457913061622851e-03 7.772971321331149236e-04
7.437251152085467241e-03 7.770665630515885113e-04
7.435084291690739061e-03 7.768401629038576084e-04
7.432881242743905395e-03 7.766099816664160608e-04
7.430712761410089399e-03 7.763834121580517845e-04
7.428514228554647207e-03 7.761537027755394981e-04
7.426334928535507744e-03 7.759260028981114629e-04
7.424126416995629509e-03 7.756952509123765617e-04
7.421897326319466456e-03 7.754623487560509312e-04
7.419647602979113389e-03 7.752272908363765438e-04
7.417472641649970611e-03 7.750000442784417800e-04
7.415229838922283816e-03 7.747657094453741511e-04
7.412955372812371838e-03 7.745280663260731280e-04
7.410689379337888176e-03 7.742913084534254302e-04
7.408514673931332339e-03 7.740640886350591251e-04
7.406262513644877761e-03 7.738287760958629819e-04
7.404082208449428056e-03 7.736009711945645954e-04
7.401852499740833348e-03 7.733680044643355574e-04
7.399679618449240756e-03 7.731409752350343985e-04
7.397421059049445399e-03 7.729049940970631697e-04
7.395246445853835039e-03 7.726777839131761683e-04
7.393000218517923640e-03 7.724430912666518326e-04
7.390812972114646669e-03 7.722145611269019046e-04
7.388551953039735817e-03 7.719783229946125969e-04
7.386393556678242343e-03 7.717528071947516929e-04
7.384143465093619997e-03 7.715177107997988953e-04
7.381963903256714282e-03 7.712899835668564135e-04
7.379713721778541867e-03 7.710548777795527865e-04
7.377555460836449780e-03 7.708293761287218120e-04
7.375287592464690491e-03 7.705924223611188006e-04
7.373103095885998569e-03 7.703641795313837361e-04
7.370837389477758947e-03 7.701274516522881681e-04
7.368628153053534587e-03 7.698966239284376180e-04
7.366322847048276806e-03 7.696557585633107467e-04
7.364158138257194744e-03 7.694295832216561590e-04
7.361895031818215841e-03 7.691931269952365308e-04
7.359705807704839883e-03 7.689643902183355278e-04
7.357500012592929628e-03 7.687339220532356980e-04
7.355356790940553030e-03 7.685099917530194540e-04
7.353174231886707400e-03 7.682819513617583597e-04
7.351003906230705980e-03 7.680551891530168354e-04
7.348836251133967871e-03 7.678287059724090259e-04
7.346649423513903869e-03 7.676002195883996652e-04
7.344510432005551398e-03 7.673767312664642182e-04
7.342325905811651621e-03 7.671484853424424995e-04
7.340152845574094212e-03 7.669214374163240257e-04
7.338021699763556255e-03 7.666987688366980929e-04
7.335859410950182000e-03 7.664728463416559676e-04
7.333666858507662499e-03 7.662437618108289402e-04
7.331475272277983637e-03 7.660147782328506410e-04
7.329350850404687742e-03 7.657928121905863269e-04
7.327165077130154761e-03 7.655644359677966308e-04
7.324979364111804635e-03 7.653360660407557961e-04
7.322828722181116100e-03 7.651113604473503121e-04
7.320634835001460679e-03 7.648821364591379748e-04
7.318448941306546565e-03 7.646537476544615743e-04
7.316320484460896167e-03 7.644313600260446619e-04
7.314149586561751251e-03 7.642045380276035792e-04
7.312000330761683591e-03 7.639799772613305867e-04
7.309799153822163845e-03 7.637499916168924213e-04
7.307673946537705627e-03 7.635279435124871705e-04
7.305502727201752984e-03 7.633010879293532268e-04
7.303367942147173490e-03 7.630780391104692454e-04
7.301194661855646244e-03 7.628509681924445411e-04
7.299058700271822062e-03 7.626277964462158240e-04
7.296874124938814571e-03 7.623995453879909298e-04
7.294732336566076177e-03 7.621757648411794581e-04
7.292557731765062466e-03 7.619485555343853429e-04
7.290509512416752831e-03 7.617345513631102469e-04
7.288374942837837558e-03 7.615115250577774017e-04
7.286208475846184252e-03 7.612851660139932424e-04
7.284067466400184938e-03 7.610614668518106245e-04
7.281912018229798507e-03 7.608362590879006338e-04
7.279760649416602662e-03 7.606114775476056390e-04
7.277712416916943226e-03 7.603974720022376463e-04
7.275584649727871202e-03 7.601751564312322039e-04
7.273455566017343089e-03 7.599527033060711955e-04
7.271276265665173148e-03 7.597250033938472095e-04
7.269189521614299182e-03 7.595069740447742699e-04
7.267065814524252369e-03 7.592850826852323102e-04
7.264888990044196526e-03 7.590576414596379501e-04
7.262739585139775002e-03 7.588330651144896367e-04
7.260659426867053026e-03 7.586157238674976541e-04
7.258491379701005608e-03 7.583891997222989671e-04
7.256430435217646122e-03 7.581738659903090915e-04
7.254292512289817196e-03 7.579504893169085713e-04
7.252215822245823736e-03 7.577335104409757462e-04
7.250075569352740223e-03 7.575098903257369235e-04
7.247940833981675844e-03 7.572868466979372666e-04
7.245764394503155861e-03 7.570594456984714327e-04
7.243703293130454579e-03 7.568440955742071919e-04
7.241527244918957718e-03 7.566167354555068192e-04
7.239476768316593404e-03 7.564024954394802259e-04
7.237325835071001245e-03 7.561777594086098019e-04
7.235261332765661156e-03 7.559620539445859912e-04
7.233105698247416573e-03 7.557368267104864340e-04
7.231076943194292977e-03 7.555248562278219730e-04
7.228927889229934921e-03 7.553003165499561512e-04
7.226878267953680025e-03 7.550861659009962560e-04
7.224709097871664931e-03 7.548595244301307006e-04
7.222637789708286245e-03 7.546431078694116907e-04
7.220492636162418980e-03 7.544189757191027083e-04
7.218429092034583244e-03 7.542033703683713366e-04
7.216284290414695657e-03 7.539792749883564120e-04
7.214199183866577478e-03 7.537614167305391102e-04
7.212024898684251187e-03 7.535342408184751185e-04
7.209983092680462800e-03 7.533209067328920346e-04
7.207801229968008837e-03 7.530929390974919549e-04
7.205780628174067622e-03 7.528818204920817783e-04
7.203624966391858515e-03 7.526565904093604920e-04
7.201518883779202233e-03 7.524365405086844583e-04
7.199430783196591500e-03 7.522183694250603398e-04
7.197375151076112337e-03 7.520035907448605842e-04
7.195232363585279262e-03 7.517797058071595167e-04
7.193145288164179765e-03 7.515616418355201530e-04
7.190998123695591625e-03 7.513372995779046175e-04
7.188918061741361026e-03 7.511199683945607919e-04
7.186825974680007695e-03 7.509013807915436954e-04
7.184755805540841631e-03 7.506850832395299197e-04
7.182686583051034294e-03 7.504688845963130954e-04
7.180592965068309519e-03 7.502501370379866929e-04
7.178525046526032863e-03 7.500340746351637266e-04
7.176453456906995050e-03 7.498176286671036795e-04
7.174317387853595962e-03 7.495944456921277551e-04
7.172177071609031271e-03 7.493708189577339470e-04
7.170013611301494054e-03 7.491447740614276757e-04
7.167910798800177473e-03 7.489250658319050345e-04
7.165738913275481771e-03 7.486981406433501629e-04
7.163617427321378531e-03 7.484764813548299995e-04
7.161437617345734093e-03 7.482487281955992747e-04
7.159301945967869868e-03 7.480255867709697387e-04
7.157112784305015227e-03 7.477968565190887349e-04
7.155000883446536314e-03 7.475761987104379827e-04
7.152829354382341485e-03 7.473493107659576890e-04
7.150693763682806729e-03 7.471261777708446778e-04
7.148513938195449717e-03 7.468984229909032260e-04
7.146363568560744686e-03 7.466737458478082089e-04
7.144169659623652267e-03 7.464445195863128558e-04
7.142073532082274592e-03 7.462255098216850771e-04
7.139895181940214032e-03 7.459979091902959464e-04
7.137753301450314516e-03 7.457741190188040816e-04
7.135564561148940305e-03 7.455454327920488537e-04
7.133440565142450639e-03 7.453235112456404327e-04
7.131271609874363475e-03 7.450968922191856820e-04
7.129132104729480127e-03 7.448733502309472796e-04
7.126960563264887749e-03 7.446464609908358488e-04
7.124821182337054241e-03 7.444229319811716079e-04
7.122620159784698139e-03 7.441929624675726199e-04
7.120511747573538171e-03 7.439726691633774579e-04
7.118329882176114773e-03 7.437447012474437524e-04
7.116175034059952532e-03 7.435195561790195005e-04
7.114006772735543063e-03 7.432930096579054569e-04
7.111890385968733588e-03 7.430718831479433267e-04
7.109688751603208783e-03 7.428418497102483959e-04
7.107573733539404408e-03 7.426208662065285305e-04
7.105412219382919135e-03 7.423950246499882912e-04
7.103267330826835459e-03 7.421709201866158196e-04
7.101103611292476810e-03 7.419448482055048802e-04
7.098961871925987127e-03 7.417210727790150013e-04
7.096827999701476111e-03 7.414981193353859142e-04
7.094686104553001027e-03 7.412743276323215461e-04
7.092520194244475266e-03 7.410480267524793656e-04
7.090376549876752435e-03 7.408240522856813799e-04
7.088266110024500112e-03 7.406035471273935723e-04
7.086141080609977688e-03 7.403815176073788584e-04
7.083966671860556473e-03 7.401543287846498167e-04
7.081827664981544396e-03 7.399308388567412027e-04
7.079708884628159449e-03 7.397094622575921914e-04
7.077572991165965999e-03 7.394862976289180668e-04
7.075379248522412415e-03 7.392570887422762228e-04
7.073261360302876902e-03 7.390358053559782777e-04
7.071081975109195540e-03 7.388080965792557468e-04
7.068930360796124059e-03 7.385832893883889161e-04
7.066825810450060030e-03 7.383633995835749055e-04
7.064699263663000960e-03 7.381412115238742550e-04
7.062530007303940462e-03 7.379145610385211924e-04
7.060378538977556996e-03 7.376897691007864525e-04
7.058268171761347687e-03 7.374692715317327906e-04
7.056125906124467891e-03 7.372454411189158967e-04
7.053987604323719816e-03 7.370220248597233754e-04
7.051874487944942774e-03 7.368012400498243466e-04
7.049743851096277464e-03 7.365786246480789156e-04
7.047575612489982710e-03 7.363520805006223491e-04
7.045500869996476449e-03 7.361353051106729042e-04
7.043375064412145045e-03 7.359131944940817960e-04
7.041267765350467389e-03 7.356930174951216081e-04
7.039159372193442427e-03 7.354727261817602677e-04
7.037028517221715837e-03 7.352500879898556455e-04
7.034921835396939528e-03 7.350299754816793730e-04
7.032798418566437414e-03 7.348081144493351976e-04
7.030668374198892692e-03 7.345855609518146768e-04
7.028555313170294083e-03 7.343647819250703106e-04
7.026402101629274609e-03 7.341398078509819370e-04
7.024297227749724988e-03 7.339198842424077881e-04
7.022167475155652837e-03 7.336973612302648360e-04
7.020105696535426133e-03 7.334819403451244869e-04
7.017972615673993483e-03 7.332590695855106333e-04
7.015876973807741793e-03 7.330401105656934434e-04
7.013745628423159913e-03 7.328174211339658897e-04
7.011675483453903845e-03 7.326011261072977150e-04
7.009562199362663962e-03 7.323803237742918058e-04
7.007469215165215183e-03 7.321616424357736859e-04
7.005353742089688064e-03 7.319406113910487252e-04
7.003252384067574360e-03 7.317210551299256453e-04
7.001132436942230849e-03 7.314995566229026474e-04
6.999049220716654397e-03 7.312818958717193316e-04
6.996915522892725899e-03 7.310589606499922049e-04
6.994841490304497429e-03 7.308422594330997793e-04
6.992745025255031437e-03 7.306232144046029189e-04
6.990633665583937360e-03 7.304026131408521139e-04
6.988534667482701294e-03 7.301833034514217851e-04
6.986456217844399033e-03 7.299661407277373759e-04
6.984321391813440999e-03 7.297430876275171497e-04
6.982258570482500516e-03 7.295275577967981137e-04
6.980122904843827532e-03 7.293044169718166216e-04
6.978043714564376165e-03 7.290871768636981737e-04
6.975908818636485272e-03 7.288641164604342526e-04
6.973843859503038589e-03 7.286483632656238878e-04
6.971700264525420611e-03 7.284243939592538681e-04
6.969615659652654734e-03 7.282065881179994099e-04
6.967503127827533171e-03 7.279858643840397174e-04
6.965424594642533572e-03 7.277686929311429683e-04
6.963276159656351522e-03 7.275442179259948485e-04
6.961191985945052417e-03 7.273264571337984073e-04
6.959060592851291048e-03 7.271037627172710627e-04
6.956980897006478405e-03 7.268864697861499155e-04
6.954840429052009526e-03 7.266628272006451020e-04
6.952729311990131153e-03 7.264422512854410178e-04
6.950548274646598836e-03 7.262143698870899070e-04
6.948373421213746917e-03 7.259871346024870204e-04
6.946229817986167461e-03 7.257631644341360497e-04
6.944059190266588764e-03 7.255363706648755703e-04
6.941902291543672679e-03 7.253110113428367939e-04
6.939674455263677294e-03 7.250782402496282284e-04
6.937528647795377333e-03 7.248540397755196115e-04
6.935331478756664829e-03 7.246244728887166761e-04
6.933187029121118221e-03 7.244004142850934708e-04
6.930966832462647637e-03 7.241684414027183816e-04
6.928816516995976380e-03 7.239437699192638725e-04
6.926633682215926728e-03 7.237157007192924780e-04
6.924456514919858328e-03 7.234882236752410850e-04
6.922322730202695035e-03 7.232652793746451167e-04
6.920104662188903376e-03 7.230335288995238825e-04
6.917932777415602280e-03 7.228066037894770660e-04
6.915783208053677585e-03 7.225820102613099644e-04
6.913589570708267469e-03 7.223528123765374578e-04
6.911428243072670341e-03 7.221269903082655310e-04
6.909317782514044770e-03 7.219064829865130036e-04
6.907110037743345934e-03 7.216758111151481015e-04
6.904955077852148286e-03 7.214506543681291264e-04
6.902826680963925800e-03 7.212282730042461360e-04
6.900673140902883508e-03 7.210032646053891490e-04
6.898494191723266410e-03 7.207756013847388789e-04
6.896332162388297930e-03 7.205497060007877951e-04
6.894195036083039865e-03 7.203264125609302711e-04
6.892037058950259767e-03 7.201009405633571189e-04
6.889850099545445986e-03 7.198724404100773121e-04
6.887691415838145641e-03 7.196468945874547876e-04
6.885532656037905187e-03 7.194213408144111256e-04
6.883407836168630237e-03 7.191993331883195012e-04
6.881250035172772894e-03 7.189738795940665578e-04
6.879089859291686107e-03 7.187481778645999578e-04
6.876939899191083887e-03 7.185235435108704161e-04
6.874821754071423936e-03 7.183022332828680476e-04
6.872668087245715172e-03 7.180772116392540984e-04
6.870498059968867602e-03 7.178504806060718871e-04
6.868373274290121532e-03 7.176284765523105198e-04
6.866173763233515172e-03 7.173986649643730121e-04
6.864019522675475667e-03 7.171735833754645665e-04
6.861861485408606888e-03 7.169481050948994924e-04
6.859743544642755986e-03 7.167268162184030822e-04
6.857544201301401902e-03 7.164970221538638885e-04
6.855413538708416722e-03 7.162744040622737998e-04
6.853279099477310385e-03 7.160513913760754206e-04
6.851181956786816900e-03 7.158322755455883129e-04
6.848986799742307584e-03 7.156029188780436111e-04
6.846853896973082582e-03 7.153800667260439049e-04
6.844700803285877488e-03 7.151551049656795734e-04
6.842578778097889274e-03 7.149333893363672438e-04
6.840361986164309599e-03 7.147017721899778537e-04
6.838218667534013383e-03 7.144778317572143562e-04
6.836073427216965599e-03 7.142536905407891349e-04
6.833963226162827372e-03 7.140332103328527911e-04
6.831757082740696173e-03 7.138027057752442716e-04
6.829628313517136645e-03 7.135802855086357307e-04
6.827472957208275545e-03 7.133550873426967040e-04
6.825329389539848933e-03 7.131311208896738002e-04
6.823180054028904484e-03 7.129065517949665113e-04
6.821056374003509407e-03 7.126846632632215760e-04
6.818907591967612869e-03 7.124601519972663822e-04
6.816737349376380921e-03 7.122333984673840301e-04
6.814607055852438429e-03 7.120108189372472340e-04
6.812488772089449890e-03 7.117894942233692589e-04
6.810361075207800076e-03 7.115671859982967062e-04
6.808222750495486128e-03 7.113437673452342519e-04
6.806119226183124545e-03 7.111239847435341403e-04
6.803909469459915732e-03 7.108931026572673289e-04
6.801784063440980722e-03 7.106710337884810866e-04
6.799626295342809691e-03 7.104455836314780854e-04
6.797513015162921952e-03 7.102247817071421273e-04
6.795364543695413262e-03 7.100003028903143030e-04
6.793255345582298668e-03 7.097799274726986941e-04
6.791055735390344808e-03 7.095501055267993025e-04
6.788933452025283123e-03 7.093283629223630154e-04
6.786784413436414143e-03 7.091038248509750567e-04
6.784684565062734478e-03 7.088844263225003170e-04
6.782525877753091750e-03 7.086588801234940810e-04
6.780385662712314597e-03 7.084352639631791033e-04
6.778257066994532523e-03 7.082128618249805769e-04
6.776133892244751329e-03 7.079910260859644889e-04
6.773964467338468645e-03 7.077643579902863358e-04
6.771854681868604009e-03 7.075439212038556408e-04
6.769737865853693928e-03 7.073227498447496892e-04
6.767634115507225115e-03 7.071029436263203457e-04
6.765515415538860856e-03 7.068815754260421259e-04
6.763388328587953240e-03 7.066593309283838694e-04
6.761249421458009543e-03 7.064358514225605422e-04
6.759148638550302457e-03 7.062163552511355451e-04
6.757022362223458374e-03 7.059941954499386130e-04
6.754914908893866303e-03 7.057740023325986822e-04
6.752781015617192670e-03 7.055510466893757894e-04
6.750684238492854657e-03 7.053319690543495817e-04
6.748513099759007733e-03 7.051051218927681559e-04
6.746341746281247186e-03 7.048782522940912542e-04
6.744137291060307675e-03 7.046479241248648252e-04
6.741973001319739520e-03 7.044217925668792022e-04
6.739716144451984858e-03 7.041859893146206438e-04
6.737512303527971175e-03 7.039557253290007780e-04
6.735272347650140060e-03 7.037216879434425891e-04
6.733080325159724461e-03 7.034926587836190254e-04
6.730884434830193899e-03 7.032632255002306629e-04
6.728708145577294054e-03 7.030358401967932904e-04
6.726477435109678125e-03 7.028027687997426016e-04
6.724321147711691087e-03 7.025774733507869716e-04
6.722121064911011634e-03 7.023476020252940669e-04
6.719974069298979835e-03 7.021232774103239056e-04
6.717707770149490033e-03 7.018864875998242136e-04
6.715525602801300162e-03 7.016584881351583484e-04
6.713324867800567197e-03 7.014285486658252636e-04
6.711162807066121949e-03 7.012026500011616726e-04
6.708965428691746058e-03 7.009730612423336043e-04
6.706771714982205645e-03 7.007438553788050955e-04
6.704538972601735598e-03 7.005105716813350833e-04
6.702362904424611495e-03 7.002832094765654375e-04
6.700175107054864160e-03 7.000546217701672297e-04
6.698012191378254106e-03 6.998286337785525292e-04
6.695800949944210115e-03 6.995975965651934480e-04
6.693651137919393035e-03 6.993729776828711562e-04
6.691455622378181776e-03 6.991435835585034378e-04
6.689305247154320004e-03 6.989189058314363139e-04
6.687098715412076629e-03 6.986883607009645829e-04
6.684934532541943718e-03 6.984622403091262852e-04
6.682739962913898830e-03 6.982329450166358193e-04
6.680596345931428051e-03 6.980089734111320429e-04
6.678399709968208149e-03 6.977794622216737389e-04
6.676232568640614456e-03 6.975530327212247717e-04
6.674040348908075182e-03 6.973239829529457277e-04
6.671907883599893264e-03 6.971011765082029028e-04
6.669698512983161104e-03 6.968703347635120914e-04
6.667532307545346280e-03 6.966440030476664554e-04
6.665325087578693151e-03 6.964133860094203930e-04
6.663169393391399353e-03 6.961881525409176511e-04
6.660953710150587480e-03 6.959566512341120630e-04
6.658821965448200215e-03 6.957339200804488156e-04
6.656611420781232552e-03 6.955029556674276496e-04
6.654444077820989047e-03 6.952765050997877219e-04
6.652258302805576923e-03 6.950481286951056556e-04
6.650124983067926855e-03 6.948252329769798738e-04
6.647917210256071817e-03 6.945945581757899693e-04
6.645771433663144427e-03 6.943703609276339521e-04
6.643578737476207516e-03 6.941412613779540100e-04
6.641424907234487127e-03 6.939162226601395004e-04
6.639230010135671253e-03 6.936868931525094154e-04
6.637077632427833100e-03 6.934620061998414712e-04
6.634884253665743539e-03 6.932328353326388951e-04
6.632762761168822796e-03 6.930111753605051926e-04
6.630582922394208205e-03 6.927834191922707229e-04
6.628401980375605261e-03 6.925555477537574710e-04
6.626227106980795908e-03 6.923283103834686853e-04
6.624054253509118091e-03 6.921012840608766880e-04
6.621862580129981440e-03 6.918722913772586440e-04
6.619724549596930040e-03 6.916489034609380089e-04
6.617547769205113332e-03 6.914214668418166209e-04
6.615415927158794542e-03 6.911987255173640326e-04
6.613213750925022415e-03 6.909686354636307469e-04
6.611087651267462569e-03 6.907464941213766309e-04
6.608871970937442095e-03 6.905149931186994015e-04
6.606735543349479857e-03 6.902917726829446406e-04
6.604550408797333488e-03 6.900634631958076472e-04
6.602429509451997018e-03 6.898418651979510005e-04
6.600232807324754938e-03 6.896123470954750121e-04
6.598093905330749791e-03 6.893888681262701776e-04
6.595914482455595036e-03 6.891611554124730220e-04
6.593794394831594546e-03 6.889396422257240563e-04
6.591592652183669333e-03 6.887095974743554947e-04
6.589456674519489354e-03 6.884864240480024220e-04
6.587248756140418916e-03 6.882557340375082154e-04
6.585059175302726206e-03 6.880269599889684206e-04
6.582895350675865148e-03 6.878008770274739950e-04
6.580707500002537513e-03 6.875722837517560422e-04
6.578586117540979536e-03 6.873506352764508940e-04
6.576391183108502327e-03 6.871213018680866896e-04
6.574229287798862877e-03 6.868954204875086112e-04
6.572069578732618947e-03 6.866697675322729760e-04
6.569940305280562790e-03 6.864472945823414532e-04
6.567766652722542738e-03 6.862201847687841210e-04
6.565592436327784102e-03 6.859930160438538300e-04
6.563467396068174697e-03 6.857709853907115616e-04
6.561272972080174105e-03 6.855417053151347624e-04
6.559078112882073784e-03 6.853123797674864339e-04
6.556832549912313887e-03 6.850777565359532145e-04
6.554647610332076796e-03 6.848494674200727690e-04
6.552393099152764230e-03 6.846139092524588469e-04
6.550149853422894755e-03 6.843795281331791587e-04
6.547886758727116882e-03 6.841430731337247830e-04
6.545700408941705802e-03 6.839146366753296293e-04
6.543446967959766665e-03 6.836791903251839692e-04
6.541241006178164473e-03 6.834487047459290605e-04
6.538981457989597769e-03 6.832126202963072562e-04
6.536790687711402370e-03 6.829837219714153399e-04
6.534543274659456065e-03 6.827489054376824611e-04
6.532349192474402530e-03 6.825196610747145303e-04
6.530105653852174251e-03 6.822852493531527404e-04
6.527866981980996741e-03 6.820513461245050670e-04
6.525601152316084889e-03 6.818146053671783570e-04
6.523430180762498053e-03 6.815877756730976842e-04
6.521159873709993574e-03 6.813505671047321525e-04
6.518937695151174293e-03 6.811183871473961522e-04
6.516704024763671048e-03 6.808850064889359049e-04
6.514500085539901876e-03 6.806547322326593182e-04
6.512282385916079788e-03 6.804230202480397770e-04
6.510061256277025789e-03 6.801909498850228566e-04
6.507834265588699138e-03 6.799582671417972197e-04
6.505628043747574418e-03 6.797277543907344300e-04
6.503391732503718131e-03 6.794940978075907989e-04
6.501183136750234189e-03 6.792633370229628599e-04
6.498930709968280331e-03 6.790279966395085676e-04
6.496732928759593392e-03 6.787983657913295062e-04
6.494535985669324003e-03 6.785688225123053885e-04
6.492321167936460427e-03 6.783374116363960786e-04
6.490128001115448401e-03 6.781082629134401168e-04
6.487873158269276928e-03 6.778726700922666588e-04
6.485669890667618981e-03 6.776424660091056543e-04
6.483439762038608993e-03 6.774094554043176824e-04
6.481218561241145100e-03 6.771773776064542952e-04
6.479013867174499355e-03 6.769470244819039261e-04
6.476806971785915509e-03 6.767164413565593221e-04
6.474605666658254238e-03 6.764864423186351837e-04
6.472395610251753355e-03 6.762555289205488072e-04
6.470188913921304068e-03 6.760249665934018942e-04
6.467964690688668243e-03 6.757925730023425521e-04
6.465761041464526682e-03 6.755623290461067621e-04
6.463543749002395242e-03 6.753306596029757820e-04
6.461339538084443293e-03 6.751003569592667081e-04
6.459119060940224366e-03 6.748683547708897662e-04
6.456897075123606625e-03 6.746361949518436731e-04
6.454684832612053551e-03 6.744050531428694368e-04
6.452484365162841455e-03 6.741751416281309374e-04
6.450267893444901375e-03 6.739435579388431113e-04
6.448084693216784950e-03 6.737154505557489291e-04
6.445839999212753420e-03 6.734809181163911368e-04
6.443642435139330243e-03 6.732513099551632428e-04
6.441424069987267999e-03 6.730195284341340851e-04
6.439232457159640467e-03 6.727905420771214048e-04
6.437039725591479564e-03 6.725614388307037768e-04
6.434815262873442611e-03 6.723290202174831169e-04
6.432614874828895650e-03 6.720991169991850835e-04
6.430376229657056193e-03 6.718652165601652054e-04
6.428195416317196258e-03 6.716373585663973789e-04
6.425987185845733092e-03 6.714066359475431497e-04
6.423776508016578422e-03 6.711756576213326981e-04
6.421584859373734647e-03 6.709466675222375276e-04
6.419370662740918332e-03 6.707153215407454230e-04
6.417173370504385826e-03 6.704857417818605066e-04
6.414960883628034391e-03 6.702545744409107564e-04
6.412769827960239019e-03 6.700256462976476521e-04
6.410584337421127918e-03 6.697972996159125628e-04
6.408383562855317177e-03 6.695673560127001498e-04
6.406186941457797483e-03 6.693378463451105228e-04
6.403976955975151930e-03 6.691069403573637409e-04
6.401778073265105250e-03 6.688771944209809554e-04
6.399558059679608980e-03 6.686452406666256723e-04
6.397377842800222071e-03 6.684174449928574841e-04
6.395185081975928928e-03 6.681883386896705001e-04
6.392975856523484476e-03 6.679575121121848541e-04
6.390783852249686328e-03 6.677284848556887210e-04
6.388588535566055646e-03 6.674991115085643183e-04
6.386394709876857916e-03 6.672698939450615952e-04
6.384142933675063247e-03 6.670346215361959343e-04
6.381936414737984786e-03 6.668040777436465977e-04
6.379670603868020304e-03 6.665673389500730494e-04
6.377416280036794435e-03 6.663318003571555917e-04
6.375169074466328911e-03 6.660970055017172891e-04
6.372897567897980141e-03 6.658596716042973311e-04
6.370631774931253578e-03 6.656229346813083078e-04
6.368392689135228546e-03 6.653889882045369106e-04
6.366118732815348805e-03 6.651513983496450469e-04
6.363852237932850209e-03 6.649145880883668060e-04
6.361586327024784659e-03 6.646778388425089289e-04
6.359319872646660224e-03 6.644410328132505875e-04
6.357075450361663119e-03 6.642065287639218382e-04
6.354849757931782528e-03 6.639739816666770855e-04
6.352600239748610635e-03 6.637389451824474802e-04
6.350330733237506686e-03 6.635018202570760635e-04
6.348086264513745289e-03 6.632673113556842269e-04
6.345831648101553889e-03 6.630317421930199484e-04
6.343574973282816581e-03 6.627959579617949447e-04
6.341354288051149340e-03 6.625639340318101398e-04
6.339109549033397628e-03 6.623293968892823109e-04
6.336852660870810790e-03 6.620935903672447737e-04
6.334582416539735056e-03 6.618563883522042904e-04
6.332326084047814815e-03 6.616206398883237765e-04
6.330077649721316604e-03 6.613857166487274600e-04
6.327801207855151579e-03 6.611478670964192469e-04
6.325576987747372898e-03 6.609154738318543786e-04
6.323337641570649960e-03 6.606815001497176338e-04
6.321109846838400721e-03 6.604487333975436530e-04
6.318854716363929598e-03 6.602131105240927967e-04
6.316603558279524668e-03 6.599779026980072318e-04
6.314459072375979906e-03 6.597538403049935671e-04
6.312243545553896697e-03 6.595223553412912819e-04
6.310006230248008975e-03 6.592885938507005552e-04
6.307756894373735095e-03 6.590535764146576974e-04
6.305621636954674737e-03 6.588304782416997199e-04
6.303411358720952332e-03 6.585995416664322489e-04
6.301290402991445092e-03 6.583779377773864815e-04
6.299080418922699785e-03 6.581470319373682086e-04
6.296936152610645848e-03 6.579229924879397267e-04
6.294698629349568600e-03 6.576892092695599441e-04
6.292574187620262639e-03 6.574672411526794350e-04
6.290342268452560510e-03 6.572340434669769011e-04
6.288181724546298285e-03 6.570083032851235186e-04
6.285999405469752839e-03 6.567802879674187197e-04
6.283829049485652012e-03 6.565535225899054184e-04
6.281610905913581969e-03 6.563217642202260216e-04
6.279482167848414280e-03 6.560993472091408273e-04
6.277223495395524260e-03 6.558633542590393316e-04
6.275069564305351885e-03 6.556383050042725435e-04
6.272866678438172167e-03 6.554081408058880101e-04
6.270692521050757681e-03 6.551809782462240418e-04
6.268505968026969084e-03 6.549525205528665319e-04
6.266343871093327418e-03 6.547266181060010671e-04
6.264106343586889163e-03 6.544928344440531422e-04
6.261955885705854617e-03 6.542681480807138739e-04
6.259739401599962762e-03 6.540365630970951943e-04
6.257607001618539604e-03 6.538137634778902257e-04
6.255381999460089305e-03 6.535812885022987406e-04
6.253243527813254383e-03 6.533578544970717597e-04
6.251039495549168441e-03 6.531275705196605769e-04
6.248876000222813518e-03 6.529015219644820553e-04
6.246675367737931396e-03 6.526715932063161668e-04
6.244498102814252140e-03 6.524441059618358392e-04
6.242319654726185239e-03 6.522164950967507648e-04
6.240145430578596109e-03 6.519893255617812636e-04
6.238003406985256037e-03 6.517655204384077607e-04
6.235867288498480286e-03 6.515423322984826389e-04
6.233591310052864591e-03 6.513045311657592821e-04
6.231448428662065588e-03 6.510806364171049495e-04
6.229334163361898227e-03 6.508597315644135909e-04
6.227162103224112913e-03 6.506327881317533826e-04
6.225018978733283352e-03 6.504088679832703253e-04
6.222819516464015745e-03 6.501790614927819732e-04
6.220621332667103896e-03 6.499493885809638815e-04
6.218337561863079496e-03 6.497107732789939635e-04
6.216160684630106167e-03 6.494833265416147814e-04
6.213955919132507257e-03 6.492529659537417007e-04
6.211779542963646872e-03 6.490255715690610838e-04
6.209568720304206417e-03 6.487945781105430073e-04
6.207371571535387315e-03 6.485650133415999958e-04
6.205115967506799265e-03 6.483293409897784116e-04
6.202911647268717979e-03 6.480990269239705025e-04
6.200664760630000653e-03 6.478642653914888985e-04
6.198499598247347170e-03 6.476380426572108480e-04
6.196223954427995673e-03 6.474002764872547645e-04
6.194036812080206018e-03 6.471717572195378196e-04
6.191841620417483892e-03 6.469423969349771429e-04
6.189670062991009525e-03 6.467155060271199095e-04
6.187382782465240122e-03 6.464765240187744398e-04
6.185179725910377665e-03 6.462463419864229643e-04
6.182963781525774305e-03 6.460148133945218607e-04
6.180841588520880753e-03 6.457930802311901558e-04
6.178619726842003897e-03 6.455609333824317755e-04
6.176446634740492304e-03 6.453338821270708211e-04
6.174212960449287045e-03 6.451005010607400048e-04
6.171992947307925956e-03 6.448685473527893336e-04
6.169815596066766626e-03 6.446410510895967966e-04
6.167619576275550769e-03 6.444116042796588706e-04
6.165463647921698431e-03 6.441863463447235595e-04
6.163248757472200925e-03 6.439549278711597562e-04
6.161097742597364604e-03 6.437301833114182550e-04
6.158889659470485022e-03 6.434994760875731865e-04
6.156701550000594214e-03 6.432708557720050570e-04
6.154530885573937168e-03 6.430440581674778380e-04
6.152343489636486959e-03 6.428155124039438510e-04
6.150130902630846982e-03 6.425843346011822369e-04
6.147994699202359581e-03 6.423611375862894055e-04
6.145790922396955624e-03 6.421308802999763391e-04
6.143604756588470252e-03 6.419024630640484449e-04
6.141380790695562947e-03 6.416700963606245586e-04
6.139241158925556018e-03 6.414465411422091111e-04
6.137051010346076564e-03 6.412177077742851677e-04
6.134885213781699452e-03 6.409914187787766737e-04
6.132699028886396016e-03 6.407629995486001546e-04
6.130510499091041537e-03 6.405343353161524521e-04
6.128302594701611275e-03 6.403036467673383064e-04
6.126117887154869032e-03 6.400753818950213978e-04
6.123932948740111112e-03 6.398470929009137699e-04
6.121787317267178737e-03 6.396229108153351096e-04
6.119608530541522512e-03 6.393952645683673901e-04
6.117460896816097858e-03 6.391708732813740747e-04
6.115261154791100384e-03 6.389410375611583601e-04
6.113139622278043403e-03 6.387193734080174462e-04
6.110909965797405030e-03 6.384864121347236590e-04
6.108771337787999647e-03 6.382629617922609688e-04
6.106567501686342887e-03 6.380326983104954398e-04
6.104420446759122910e-03 6.378083674980944721e-04
6.102216758124747592e-03 6.375781194241579271e-04
6.100070401976021885e-03 6.373538616222539132e-04
6.097866212602999839e-03 6.371235612296244789e-04
6.095729538884354058e-03 6.369003150773891236e-04
6.093547505609309134e-03 6.366723296210921590e-04
6.091404401817684944e-03 6.364484116353248547e-04
6.089203265426240512e-03 6.362184302274725978e-04
6.087057902992708269e-03 6.359942762519467429e-04
6.084863000203817249e-03 6.357649461498003597e-04
6.082731052052833473e-03 6.355421937392104464e-04
6.080533934124493847e-03 6.353126321925744047e-04
6.078367510587732135e-03 6.350862776890891549e-04
6.076108976626023311e-03 6.348502992089663684e-04
6.073906644072542271e-03 6.346201928224756705e-04
6.071632004589843680e-03 6.343825315886599849e-04
6.069450675191278427e-03 6.341546196755129972e-04
6.067218249882223510e-03 6.339213691066263034e-04
6.065026613886744661e-03 6.336923803289662817e-04
6.062776062685762586e-03 6.334572359119018062e-04
6.060570252735387672e-03 6.332267661964341779e-04
6.058327816214245133e-03 6.329924696257372514e-04
6.056140326039310788e-03 6.327639140159850226e-04
6.053878078246067995e-03 6.325275475034767159e-04
6.051708010938260975e-03 6.323008122877384020e-04
6.049453072224222037e-03 6.320652094499992421e-04
6.047237310029164245e-03 6.318336998938146095e-04
6.045001843423927421e-03 6.316001315610763342e-04
6.042769313738306954e-03 6.313668700866094906e-04
6.040556931788926276e-03 6.311357137087480335e-04
6.038286314214619081e-03 6.308984726961224410e-04
6.036105430745015987e-03 6.306706073749861934e-04
6.033863176366637861e-03 6.304363298351178292e-04
6.031641509531381409e-03 6.302042033442121138e-04
6.029401468674504792e-03 6.299701570797854727e-04
6.027209858848818838e-03 6.297411710364247831e-04
6.024971662130354511e-03 6.295073174531740610e-04
6.022785733332052319e-03 6.292789249807892709e-04
6.020512604706214355e-03 6.290414216058818220e-04
6.018304055422757891e-03 6.288106656765833462e-04
6.016064196804581099e-03 6.285766384530089334e-04
6.013877162208648361e-03 6.283481304435329642e-04
6.011625334344273229e-03 6.281128526368041573e-04
6.009432999703977901e-03 6.278837908626141995e-04
6.007182173728505339e-03 6.276486177362773514e-04
6.005005797910312366e-03 6.274212233882356122e-04
6.002781750557883642e-03 6.271888481736737509e-04
6.000622008087055058e-03 6.269631917282258732e-04
5.998392614876154293e-03 6.267302579621529795e-04
5.996227717278445647e-03 6.265040628934092888e-04
5.993976587346427388e-03 6.262688580087703979e-04
5.991793251782635138e-03 6.260407364853943883e-04
5.989537668869672829e-03 6.258050663397973735e-04
5.987415803196098445e-03 6.255833673770348031e-04
5.985172529395037765e-03 6.253489833247919977e-04
5.983092348640026321e-03 6.251316397287821165e-04
5.980906897089704848e-03 6.249032971207141036e-04
5.978712598111120269e-03 6.246740301065002764e-04
5.976468758666215325e-03 6.244395869540725471e-04
5.974367777436500986e-03 6.242200700613625107e-04
5.972146933839025430e-03 6.239880295848376345e-04
5.969959545197958337e-03 6.237594845836518399e-04
5.967721964805012408e-03 6.235256953959610743e-04
5.965612615375330899e-03 6.233053041683315771e-04
5.963417402972936640e-03 6.230759417168270841e-04
5.961352252739294394e-03 6.228601685552885786e-04
5.959145160179420836e-03 6.226295648288893668e-04
5.957034419605565512e-03 6.224090282502961827e-04
5.954831512741005743e-03 6.221788618580416722e-04
5.952649400656295428e-03 6.219508681674717435e-04
5.950431680185416621e-03 6.217191540046884115e-04
5.948283486677569294e-03 6.214947042299292504e-04
5.946023725020811550e-03 6.212585974765032432e-04
5.943956856163576039e-03 6.210426447479578576e-04
5.941735343770885962e-03 6.208105343936799834e-04
5.939577202218772681e-03 6.205850452170761722e-04
5.937305692432125886e-03 6.203477109833986083e-04
5.935190346034044211e-03 6.201266931743173484e-04
5.932939353591961187e-03 6.198915026550441253e-04
5.930770613826994581e-03 6.196649061450092014e-04
5.928492424340910116e-03 6.194268739960699221e-04
5.926366361105697179e-03 6.192047364593331223e-04
5.924095802472565710e-03 6.189675016050604373e-04
5.921943822498764234e-03 6.187426562088512881e-04
5.919663109550228619e-03 6.185043604008995258e-04
5.917559885919239197e-03 6.182846092153014474e-04
5.915299758267840609e-03 6.180484642216450136e-04
5.913168444521421305e-03 6.178257780955686770e-04
5.910884034109163340e-03 6.175870959653902105e-04
5.908746981427872441e-03 6.173638102179879747e-04
5.906477008608458819e-03 6.171266365713097297e-04
5.904310321737785139e-03 6.169002545538984465e-04
5.902030164021149911e-03 6.166620167582601703e-04
5.899894466272135631e-03 6.164388725782927927e-04
5.897641083763269232e-03 6.162034323375911379e-04
5.895516710823230956e-03 6.159814714080221387e-04
5.893225574908529836e-03 6.157420865769449008e-04
5.891117538974376816e-03 6.155218325873129540e-04
5.888852641757322606e-03 6.152851892549673039e-04
5.886709847890559365e-03 6.150613036510897040e-04
5.884452715022988820e-03 6.148254715615330364e-04
5.882322122829103384e-03 6.146028608254544383e-04
5.880068748971558831e-03 6.143674214886692651e-04
5.877929995979519831e-03 6.141439580876418202e-04
5.875667008879794685e-03 6.139075143301494500e-04
5.873524519952904276e-03 6.136836605873149508e-04
5.871265454620092951e-03 6.134476265879273060e-04
5.869169439191737267e-03 6.132286285372081248e-04
5.866908845047980048e-03 6.129924348030149107e-04
5.864751181985899953e-03 6.127669956205014559e-04
5.862508351383604287e-03 6.125326578750100526e-04
5.860381655525321101e-03 6.123104542398956135e-04
5.858228566405377508e-03 6.120854929567326767e-04
5.856079168346848760e-03 6.118609173268640868e-04
5.853949507491634438e-03 6.116384038998753112e-04
5.851802940088346276e-03 6.114141240254536555e-04
5.849661492643155360e-03 6.111903790997866726e-04
5.847534114230246508e-03 6.109681041492942598e-04
5.845378601421055351e-03 6.107428896317258727e-04
5.843248226840775869e-03 6.105203016325770182e-04
5.841093989503557543e-03 6.102952203801898564e-04
5.838943904325863410e-03 6.100705729580262844e-04
5.836804942964853894e-03 6.098470877859766799e-04
5.834661586023711863e-03 6.096231433503797445e-04
5.832502512249095397e-03 6.093975567723407087e-04
5.830341386159414510e-03 6.091717557621975469e-04
5.828204054874528556e-03 6.089484409054465907e-04
5.826049029005296240e-03 6.087232772648423036e-04
5.823908062614102307e-03 6.084995826011563129e-04
5.821750341311843040e-03 6.082741373335322525e-04
5.819625802328612547e-03 6.080521590552666637e-04
5.817423849507446544e-03 6.078220923443602899e-04
5.815304705543097342e-03 6.076006777540345592e-04
5.813085827767405789e-03 6.073688426725334802e-04
5.810920991075351795e-03 6.071426539673973471e-04
5.808687629417178845e-03 6.069093055659142456e-04
5.806506308553380236e-03 6.066813945445055471e-04
5.804260360319018000e-03 6.064467310593577585e-04
5.802076540675016672e-03 6.062185589578128172e-04
5.799902148011436449e-03 6.059913718157813487e-04
5.797737083237171352e-03 6.057651592799238567e-04
5.795522568621779003e-03 6.055337800746474599e-04
5.793337444974782681e-03 6.053054717269135999e-04
5.791113969037375159e-03 6.050731562155267597e-04
5.788955854468117931e-03 6.048476698581736408e-04
5.786706208684915670e-03 6.046126200419056542e-04
5.784563133074522266e-03 6.043887050005988890e-04
5.782344546359475916e-03 6.041569003299969778e-04
5.780197533442783808e-03 6.039325739069833013e-04
5.778021130995372040e-03 6.037051767766399377e-04
5.775832172241468325e-03 6.034764677253016659e-04
5.773651837257320202e-03 6.032486597115898491e-04
5.771488475674602971e-03 6.030226251303522555e-04
5.769231195849267024e-03 6.027867776862024483e-04
5.767074482468929897e-03 6.025614377293185510e-04
5.764869885277932281e-03 6.023310947266297555e-04
5.762700777619391562e-03 6.021044597779581179e-04
5.760485919476554875e-03 6.018730446798922209e-04
5.758353854120644780e-03 6.016502800233760294e-04
5.756134887158583131e-03 6.014184356234123906e-04
5.754008578147105403e-03 6.011962724072258133e-04
5.751845952356631278e-03 6.009703147037940988e-04
5.749690315420582024e-03 6.007450872170750017e-04
5.747461711032877257e-03 6.005122358696427052e-04
5.745314333773103403e-03 6.002878713789585935e-04
5.743104117400478839e-03 6.000569412671262698e-04
5.740969432310231296e-03 5.998339028928190240e-04
5.738755732218978056e-03 5.996026087914957002e-04
5.736597194806350268e-03 5.993770782541844953e-04
5.734450396963898695e-03 5.991527743027799191e-04
5.732280881938403572e-03 5.989260967911730089e-04
5.730067698330156868e-03 5.986948566535612226e-04
5.727899737775298157e-03 5.984683415577622201e-04
5.725737356067244106e-03 5.982424093568021678e-04
5.723584718815384262e-03 5.980174952861874466e-04
5.721421251234080387e-03 5.977914496298960016e-04
5.719267901572796554e-03 5.975664611245834002e-04
5.717098384388101528e-03 5.973397833873767861e-04
5.714917619275781610e-03 5.971119304325685521e-04
5.712742316727279640e-03 5.968846482230001247e-04
5.710587722464338829e-03 5.966595296779305660e-04
5.708402890521970842e-03 5.964312518083812438e-04
5.706270874257614485e-03 5.962084922810996545e-04
5.704031170920704705e-03 5.959744812817830729e-04
5.701898508577841682e-03 5.957516542502590533e-04
5.699705528911667290e-03 5.955225250818083505e-04
5.697534315360126660e-03 5.952956701030472954e-04
5.695242567596681994e-03 5.950562213441571444e-04
5.693060919693346440e-03 5.948282761526655586e-04
5.690821605283898944e-03 5.945943057896701080e-04
5.688616646293068180e-03 5.943639249850372289e-04
5.686351320560478415e-03 5.941272368800884192e-04
5.684175517218024998e-03 5.938999023460485218e-04
5.681915139923714164e-03 5.936637312689433191e-04
5.679727801076537436e-03 5.934351914703742906e-04
5.677476352227220358e-03 5.931999532642886694e-04
5.675301832064799656e-03 5.929727528007915256e-04
5.673064084504589322e-03 5.927389461469577533e-04
5.670871071936587834e-03 5.925098135408244033e-04
5.668679078078405105e-03 5.922807873725834072e-04
5.666483663139950874e-03 5.920514037594969874e-04
5.664307711731080691e-03 5.918240537550287662e-04
5.662026456243925143e-03 5.915857012609960445e-04
5.659832455731575798e-03 5.913564654314400464e-04
5.657604040224108871e-03 5.911236338187880746e-04
5.655429564714134841e-03 5.908964380207140351e-04
5.653183610599356659e-03 5.906617739211625362e-04
5.651000160574676592e-03 5.904336404385655867e-04
5.648812816155319994e-03 5.902051000577983146e-04
5.646616167798879093e-03 5.899755875734588161e-04
5.644415191263954176e-03 5.897456228679006209e-04
5.642240094845731718e-03 5.895183621954491185e-04
5.639994506742480179e-03 5.892837363378922600e-04
5.637804449725026049e-03 5.890549125366464954e-04
5.635577920615956853e-03 5.888222780206218455e-04
5.633428144620792992e-03 5.885976629027870818e-04
5.631191948117764655e-03 5.883640183081132380e-04
5.629020872269682903e-03 5.881371777170273703e-04
5.626809476846649817e-03 5.879061244144315754e-04
5.624662978643269612e-03 5.876818517702262368e-04
5.622405853045223459e-03 5.874460204402115211e-04
5.620223174629012351e-03 5.872179675776083253e-04
5.618029113423113861e-03 5.869887254066061873e-04
5.615878949922723309e-03 5.867640698010497414e-04
5.613647774430846095e-03 5.865309498168534610e-04
5.611488571518174345e-03 5.863053497460786337e-04
5.609271097766286261e-03 5.860736613612438708e-04
5.607138885282738835e-03 5.858508813323858250e-04
5.604899641194870628e-03 5.856169183168024412e-04
5.602703139410786411e-03 5.853874211467872957e-04
5.600566175612838038e-03 5.851641446861864226e-04
5.598397522559000160e-03 5.849375572359933511e-04
5.596231334797903065e-03 5.847112273670647571e-04
5.594080686674646370e-03 5.844865211266410268e-04
5.591830003938701686e-03 5.842513629664046948e-04
5.589647382300415822e-03 5.840233160361313217e-04
5.587360495347852563e-03 5.837843751495085240e-04
5.585154893398917506e-03 5.835539271666623489e-04
5.582900910746083599e-03 5.833184242210982329e-04
5.580190745880778645e-03 5.830352579740372913e-04
5.577893063788721267e-03 5.827951891784905738e-04
5.575660422419169600e-03 5.825619160349477599e-04
5.573367092069525693e-03 5.823223019226503186e-04
5.571164810425425530e-03 5.820922008553261690e-04
5.568890424132491232e-03 5.818545660755451926e-04
5.566696183545075290e-03 5.816253051622178715e-04
5.564427152231578300e-03 5.813882298869340985e-04
5.562242994225774853e-03 5.811600224323215701e-04
5.559945474291764014e-03 5.809199705795394268e-04
5.557760885794341653e-03 5.806917181458565169e-04
5.555499327115383593e-03 5.804554236340993831e-04
5.553312833120943245e-03 5.802269721083073550e-04
5.551104010955854560e-03 5.799961876675081016e-04
5.548898734541330563e-03 5.797657736974847582e-04
5.546692642522908778e-03 5.795352745106917931e-04
5.544400822375935255e-03 5.792958181889509058e-04
5.542179637015716594e-03 5.790637420040177941e-04
5.539982152605146121e-03 5.788341421662064005e-04
5.537730262492089953e-03 5.785988578555466277e-04
5.535550382689466246e-03 5.783710974005812485e-04
5.533300943539612438e-03 5.781360691739924167e-04
5.531123952341255104e-03 5.779086105291641410e-04
5.528884547112064389e-03 5.776746306770464204e-04
5.526689825263509867e-03 5.774453194800953718e-04
5.524422973698138797e-03 5.772084719515085342e-04
5.522219401730037343e-03 5.769782360672182000e-04
5.520057481743101228e-03 5.767523521082813711e-04
5.517793799835328181e-03 5.765158357551363128e-04
5.515615077564111138e-03 5.762881962425639697e-04
5.513455930634352138e-03 5.760626020210536831e-04
5.511171565678471551e-03 5.758239246402953662e-04
5.509002537678209070e-03 5.755972980145622041e-04
5.506805418820070672e-03 5.753677363707779616e-04
5.504625790763903112e-03 5.751400022190460452e-04
5.502397244348965558e-03 5.749071569287843558e-04
5.500205505464583582e-03 5.746781574009796360e-04
5.497975921748162603e-03 5.744452037303120597e-04
5.495786204869680149e-03 5.742164154678178157e-04
5.493613623667911207e-03 5.739894175928119020e-04
5.491359592156397178e-03 5.737539095423447406e-04
5.489177727071030584e-03 5.735259416590155965e-04
5.486884073015597940e-03 5.732862937249553819e-04
5.484678023300539225e-03 5.730557989581461101e-04
5.482479437481096660e-03 5.728260840417943780e-04
5.480203840217624973e-03 5.725883227361377959e-04
5.477945630611178417e-03 5.723523781456369124e-04
5.475718996468450367e-03 5.721197326553769617e-04
5.473417808540131067e-03 5.718792975594217277e-04
5.471192035695652753e-03 5.716467420602158820e-04
5.468922110142168148e-03 5.714095733520252983e-04
5.466720736687479681e-03 5.711795671750860863e-04
5.464436957352196249e-03 5.709409509817444479e-04
5.462207604815355957e-03 5.707080214654207612e-04
5.459948577978682334e-03 5.704719914882263937e-04
5.457729596593489593e-03 5.702401455812902567e-04
5.455405615085207570e-03 5.699973289429507159e-04
5.453220115159881573e-03 5.697689812805155135e-04
5.450984002541089599e-03 5.695353454503211546e-04
5.448769622820753313e-03 5.693039803392895178e-04
5.446480073233346542e-03 5.690647612525004742e-04
5.444267984696173589e-03 5.688336355312365034e-04
5.442062324738025647e-03 5.686031814874117863e-04
5.439801319907637892e-03 5.683669448434334722e-04
5.437568643143736447e-03 5.681336680017816734e-04
5.435328952649158031e-03 5.678996583442708817e-04
5.433111310154993719e-03 5.676679523287311716e-04
5.430910379680410106e-03 5.674379924356972704e-04
5.428674869420885632e-03 5.672044195418265988e-04
5.426466697252762053e-03 5.669737030146821885e-04
5.424213021944256086e-03 5.667382321813859954e-04
5.422012394261242069e-03 5.665083039249337949e-04
5.419724299530557371e-03 5.662692368459887804e-04
5.417517910932705301e-03 5.660387066716771661e-04
5.415284266474003697e-03 5.658053287223368481e-04
5.413052845681471693e-03 5.655721831083840041e-04
5.410848229272629747e-03 5.653418380977565799e-04
5.408660996426144750e-03 5.651133093744613875e-04
5.406391023417229068e-03 5.648761357079834424e-04
5.404195553223803232e-03 5.646467463216899149e-04
5.401956904973642323e-03 5.644128455610377760e-04
5.399779567859816845e-03 5.641853507739119037e-04
5.397516142722916591e-03 5.639488612489665549e-04
5.395305000146410207e-03 5.637178343645428804e-04
5.393118940281256199e-03 5.634894281978956778e-04
5.390891925590115923e-03 5.632567429467832390e-04
5.388700960298911311e-03 5.630278242463404668e-04
5.386497809676368126e-03 5.627976323855123086e-04
5.384175574563380973e-03 5.625549982158512810e-04
5.381923144514032947e-03 5.623196574910096970e-04
5.379663225525798363e-03 5.620835342991137469e-04
5.377405594125667966e-03 5.618476501213628613e-04
5.375072724100072273e-03 5.616039047837688859e-04
5.372835453410674741e-03 5.613701479548445028e-04
5.370559774628300316e-03 5.611323781318455989e-04
5.368279389970033802e-03 5.608941166246572381e-04
5.366008019324742563e-03 5.606567969288905884e-04
5.363767250572405894e-03 5.604226746117380899e-04
5.361494613734642603e-03 5.601852226203407181e-04
5.359250766888879088e-03 5.599507786946488321e-04
5.356998857018438823e-03 5.597154923196775555e-04
5.354704739917610749e-03 5.594757960052296458e-04
5.352466934998609087e-03 5.592419833583754489e-04
5.350208237158001964e-03 5.590059877556882283e-04
5.347959165388681269e-03 5.587709979141319621e-04
5.345694417126795571e-03 5.585343701450741667e-04
5.343417023881736477e-03 5.582964211898128540e-04
5.341205862555215532e-03 5.580653923463307214e-04
5.338910822538786745e-03 5.578255996028609262e-04
5.336687435293314095e-03 5.575932933582765805e-04
5.334402436934740366e-03 5.573545497976832141e-04
5.332182282152968938e-03 5.571225812907127858e-04
5.329886666173031494e-03 5.568827283688283303e-04
5.327633787034288457e-03 5.566473407217643454e-04
5.325375336712095953e-03 5.564113709805519788e-04
5.323188554576584706e-03 5.561828893489067019e-04
5.320907883707006597e-03 5.559445979374921104e-04
5.318673882580159454e-03 5.557111827223818953e-04
5.316419707982326590e-03 5.554756597218221377e-04
5.314210013602522521e-03 5.552447841493833233e-04
5.311904832365703377e-03 5.550039318204413223e-04
5.309687324854183051e-03 5.547722399082977976e-04
5.307453720595222552e-03 5.545388661591484558e-04
5.305269179023299267e-03 5.543106186283841118e-04
5.302962168074284999e-03 5.540695751255611317e-04
5.300738722385106745e-03 5.538372627746010728e-04
5.298512287551494782e-03 5.536046381087621942e-04
5.296306897735639924e-03 5.533742122902237347e-04
5.293983473564817938e-03 5.531314538841929258e-04
5.291700262543907497e-03 5.528928970700609530e-04
5.289430167918155422e-03 5.526557106966869257e-04
5.287166023272052082e-03 5.524191459952373408e-04
5.284832179447034213e-03 5.521752989121255385e-04
5.282563036851707985e-03 5.519382120097786294e-04
5.280301398972556647e-03 5.517019092229449081e-04
5.278042582037152999e-03 5.514659011768720644e-04
5.275728015716422449e-03 5.512240682658912103e-04
5.273474665024803672e-03 5.509886313495521507e-04
5.271205316392944991e-03 5.507515229198832159e-04
5.268940514759915851e-03 5.505148895744464352e-04
5.266623397635057484e-03 5.502727901477117789e-04
5.264379817570941957e-03 5.500383740961757844e-04
5.262115691339669041e-03 5.498018113187634094e-04
5.259879897370532340e-03 5.495682087820518216e-04
5.257628072738444909e-03 5.493329313130422336e-04
5.255359193876470679e-03 5.490958719663560942e-04
5.253104522042714372e-03 5.488602970130784927e-04
5.250907763328175812e-03 5.486307729981900177e-04
5.248665551747459801e-03 5.483964999299513173e-04
5.246405203160196123e-03 5.481603318522454546e-04
5.244146216261508578e-03 5.479243060478930635e-04
5.241804453289406959e-03 5.476796315482693276e-04
5.239556986858949841e-03 5.474448094373877884e-04
5.237264889918917359e-03 5.472053241954684746e-04
5.235006614121476276e-03 5.469693726891315232e-04
5.232799404085480138e-03 5.467387566884706262e-04
5.230573445144214538e-03 5.465061817453079193e-04
5.228312820185702058e-03 5.462699847914955810e-04
5.226078484569845507e-03 5.460365346279589431e-04
5.223889078443733937e-03 5.458077788338152984e-04
5.221669480370120381e-03 5.455758684934020530e-04
5.219393750085011587e-03 5.453380932892412701e-04
5.217215564604420382e-03 5.451105098621820055e-04
5.214960338338723612e-03 5.448748769801732561e-04
5.212801586957548083e-03 5.446493240867790291e-04
5.210544513868396732e-03 5.444134982430529285e-04
5.208303167587978282e-03 5.441793155840143198e-04
5.206096658160402381e-03 5.439487727850467191e-04
5.203845691877332681e-03 5.437135849989465589e-04
5.201513128791803234e-03 5.434698717313819413e-04
5.199276140471762765e-03 5.432361444052645483e-04
5.196968496135819654e-03 5.429950347242536385e-04
5.194745247022160284e-03 5.427627429121001292e-04
5.192406214251401447e-03 5.425183536721954513e-04
5.190189449186756801e-03 5.422867393331539483e-04
5.187886944569575394e-03 5.420461666655518231e-04
5.185684289754928684e-03 5.418160266082369669e-04
5.183351216988751724e-03 5.415722600876919819e-04
5.181127825855319675e-03 5.413399534368818020e-04
5.178830235025713886e-03 5.410998941767127804e-04
5.176615027191768664e-03 5.408684425418589653e-04
5.174314925675028119e-03 5.406281209574813644e-04
5.172097653581924324e-03 5.403964536425682336e-04
5.169809757731398496e-03 5.401574073432255417e-04
5.167606010934300276e-03 5.399271531922713099e-04
5.165287019024021251e-03 5.396848578822682806e-04
5.163086783113382192e-03 5.394549705593824039e-04
5.160785587801878550e-03 5.392145346920096264e-04
5.158587176777772176e-03 5.389848380388048569e-04
5.156258983263335705e-03 5.387415813172842646e-04
5.154035373866038341e-03 5.385092518616032458e-04
5.151745134595414784e-03 5.382699607146193685e-04
5.149538620320048311e-03 5.380394174091398347e-04
5.147265072000958841e-03 5.378018701834082638e-04
5.145072794101150822e-03 5.375728143376365441e-04
5.142790374145465859e-03 5.373343401763992994e-04
5.140576069567134171e-03 5.371029829164321876e-04
5.138288467739379750e-03 5.368639673374806789e-04
5.136092306118357313e-03 5.366345057087342461e-04
5.133816810914158986e-03 5.363967550665401816e-04
5.131621280800383218e-03 5.361673594195868033e-04
5.129290345131733847e-03 5.359238161894749452e-04
5.127105166830484180e-03 5.356955021312988750e-04
5.124779819886586887e-03 5.354525428281039275e-04
5.122554059677807484e-03 5.352199886491142622e-04
5.120236336544714204e-03 5.349778259048006699e-04
5.118008939984136814e-03 5.347451007548109517e-04
5.115683040241072836e-03 5.345020836934820082e-04
5.113427687187731448e-03 5.342664375643154393e-04
5.111079968395888795e-03 5.340211407825767604e-04
5.108837726535152106e-03 5.337868645505896084e-04
5.106535562623724239e-03 5.335463274809583434e-04
5.104270729217636957e-03 5.333096908157760425e-04
5.101970756948571474e-03 5.330693827355876364e-04
5.099728673822557200e-03 5.328351230886857861e-04
5.097383327243777684e-03 5.325900741629646098e-04
5.095172452520906406e-03 5.323590752647013079e-04
5.092864179905341390e-03 5.321178999391295390e-04
5.090606733799343461e-03 5.318820351214717176e-04
5.088279061109818834e-03 5.316388328173178969e-04
5.086047537283380771e-03 5.314056764380699306e-04
5.083735726864433042e-03 5.311641314720679180e-04
5.081516920659894139e-03 5.309323038685379893e-04
5.079202140440729034e-03 5.306904486087997419e-04
5.076963436066562509e-03 5.304565419841411654e-04
5.074674167426020469e-03 5.302173522515328833e-04
5.072428700041369844e-03 5.299827390070218323e-04
5.070092924840715297e-03 5.297386901279241842e-04
5.067879585262322073e-03 5.295074336940781791e-04
5.065561575114675176e-03 5.292652409616134101e-04
5.063333567495259709e-03 5.290324519663424166e-04
5.061020277221747569e-03 5.287907523806460773e-04
5.058814246727591502e-03 5.285602596220950571e-04
5.056532333486441454e-03 5.283218384039296139e-04
5.054322701659983569e-03 5.280909693672542664e-04
5.052024484578841040e-03 5.278508446744247613e-04
5.049805783800029313e-03 5.276190280860946526e-04
5.047473822930868652e-03 5.273753777399231742e-04
5.045222600532638622e-03 5.271401631941340397e-04
5.042866640311964924e-03 5.268940053229087539e-04
5.040612816784473260e-03 5.266585190032433209e-04
5.038235045571977898e-03 5.264100822534236324e-04
5.035989363564553727e-03 5.261754465844739733e-04
5.033673464848612521e-03 5.259334744607993377e-04
5.031437219144449698e-03 5.256998247254417167e-04
5.029110886267086460e-03 5.254567624089271066e-04
5.026874375954196346e-03 5.252230850264469385e-04
5.024504668172815637e-03 5.249754907683725630e-04
5.022246387335147638e-03 5.247395387354174745e-04
5.019897332536868428e-03 5.244941023636732255e-04
5.017642829439243092e-03 5.242585450404585066e-04
5.015274710685331885e-03 5.240111168087947411e-04
5.013101309068610824e-03 5.237840332143455652e-04
5.010794991992413398e-03 5.235430622094596007e-04
5.008546230387969991e-03 5.233081047748706352e-04
5.006191843243113469e-03 5.230621112633790717e-04
5.004074116536754054e-03 5.228408447524677399e-04
5.001783342712697727e-03 5.226014977537195684e-04
4.999548588704871670e-03 5.223680038753206883e-04
4.997188248184012901e-03 5.221213883370433599e-04
4.995038821827373771e-03 5.218968097505023197e-04
4.992745569341382889e-03 5.216572037736355756e-04
4.990612212024366987e-03 5.214343041291037185e-04
4.988306726925623505e-03 5.211934200517460807e-04
4.986059010955647998e-03 5.209585718682185462e-04
4.983715601312620029e-03 5.207137253194208575e-04
4.981555571880231029e-03 5.204880388913584984e-04
4.979290287517436873e-03 5.202513551088513988e-04
4.977143010668958617e-03 5.200270011094440797e-04
4.974829990604215033e-03 5.197853297559796139e-04
4.972674574907463493e-03 5.195601253850135352e-04
4.970329511812732713e-03 5.193151060785657558e-04
4.968145758914651808e-03 5.190869409508370872e-04
4.965813793329529151e-03 5.188432901119277053e-04
4.963631378200476611e-03 5.186152647583655616e-04
4.961286824869554253e-03 5.183702987135870542e-04
4.959106672329719259e-03 5.181425097622103897e-04
4.956747283655011868e-03 5.178959936757067005e-04
4.954560148539784853e-03 5.176674751636697793e-04
4.952208757412415382e-03 5.174217946851744415e-04
4.950027671987571563e-03 5.171939082631419899e-04
4.947689802985172185e-03 5.169496406172860523e-04
4.945495912174778692e-03 5.167204162497231927e-04
4.943176414773447006e-03 5.164780681244814358e-04
4.940964510174151135e-03 5.162469616216048716e-04
4.938639463374703935e-03 5.160040336784126264e-04
4.936457069296957927e-03 5.157760105243548417e-04
4.934142605772560454e-03 5.155341883538467349e-04
4.931961720839196824e-03 5.153063228797723867e-04
4.929638216950813293e-03 5.150635561446088384e-04
4.927459561041565989e-03 5.148359235657364204e-04
4.925122740635212541e-03 5.145917654803764665e-04
4.922937719020018497e-03 5.143634677932349157e-04
4.920627887479931024e-03 5.141221295864996203e-04
4.918461378887632914e-03 5.138957661961539389e-04
4.916149642933864868e-03 5.136542290104997984e-04
4.913986034402731927e-03 5.134281686273426846e-04
4.911649517158973334e-03 5.131840422173304054e-04
4.909489594525731984e-03 5.129583669479670111e-04
4.907182699534603371e-03 5.127173355607756626e-04
4.904960100810766728e-03 5.124851117033240233e-04
4.902682556766001579e-03 5.122471469920518482e-04
4.900423795964043046e-03 5.120111448109716324e-04
4.898162517198012891e-03 5.117748795453663313e-04
4.895957571591879991e-03 5.115445001392072370e-04
4.893580769276414943e-03 5.112961646226886958e-04
4.891386007380963200e-03 5.110668492415163184e-04
4.889039784282446684e-03 5.108217087343539268e-04
4.886831844460232978e-03 5.105910164834150198e-04
4.884479079778132615e-03 5.103451924917543547e-04
4.882296816144711220e-03 5.101171829669153088e-04
4.879958275219299819e-03 5.098728451165046366e-04
4.877756370852468111e-03 5.096427834682540695e-04
4.875391122297794907e-03 5.093956551237141181e-04
4.873206131607016670e-03 5.091673606676493232e-04
4.870849706073286656e-03 5.089211541791042320e-04
4.868646789300522422e-03 5.086909867516105528e-04
4.866300840161682899e-03 5.084458748685862688e-04
4.864035548564791742e-03 5.082091903302387919e-04
4.861760248266256204e-03 5.079714600523796203e-04
4.859533118962522207e-03 5.077387628261956394e-04
4.857280676410086206e-03 5.075034207949934368e-04
4.855102921656493341e-03 5.072758823715977283e-04
4.852902029748117248e-03 5.070459265080780710e-04
4.850676082823037437e-03 5.068133528204029400e-04
4.848427027388766374e-03 5.065783646855822296e-04
4.846174385256760489e-03 5.063430018017011768e-04
4.843945081001128222e-03 5.061100773299445762e-04
4.841683317492313961e-03 5.058737614169426253e-04
4.839464867986776990e-03 5.056419710824064688e-04
4.837271662156896780e-03 5.054128182836857162e-04
4.834999513743559393e-03 5.051754173243540704e-04
4.832756912317145125e-03 5.049411035238540561e-04
4.830489857926813235e-03 5.047042348035000190e-04
4.828181125548099660e-03 5.044630114404796651e-04
4.825936694375069017e-03 5.042285064625022647e-04
4.823671421183768279e-03 5.039918238472266242e-04
4.821420118566163704e-03 5.037566009198739259e-04
4.819149697081423836e-03 5.035193803952812616e-04
4.816855656757983162e-03 5.032796921027677057e-04
4.814635391835117573e-03 5.030477120879215704e-04
4.812401310890100994e-03 5.028142885331668421e-04
4.810145603585275556e-03 5.025786053907306539e-04
4.807851367612360829e-03 5.023388966561664849e-04
4.805662221733477540e-03 5.021101680534426374e-04
4.803403916010274069e-03 5.018742134203713545e-04
4.801147848316066231e-03 5.016384926233590945e-04
4.798892156809004932e-03 5.014028111315211840e-04
4.796683196651723054e-03 5.011720122728790345e-04
4.794422314980879493e-03 5.009357884969835133e-04
4.792164813109428545e-03 5.006999178527820173e-04
4.789916368505750185e-03 5.004649935393946881e-04
4.787734331158965788e-03 5.002370076576700183e-04
4.785474029419893235e-03 5.000008444748054153e-04
4.783217639146400066e-03 4.997650899737308278e-04
4.780960439009507464e-03 4.995292508556712719e-04
4.778693026297994688e-03 4.992923446968331727e-04
4.776518904458604796e-03 4.990651858513346813e-04
4.774241217573280821e-03 4.988272062156476122e-04
4.771948060775660361e-03 4.985876102365921492e-04
4.769624411742026844e-03 4.983448283362126212e-04
4.767404676375090744e-03 4.981129036509765202e-04
4.765104419218258239e-03 4.978725658048499189e-04
4.762802446949256259e-03 4.976320487586006949e-04
4.760569314570833876e-03 4.973987243129614124e-04
4.758268004707457907e-03 4.971582764768616271e-04
4.755971633984084311e-03 4.969183446970931901e-04
4.753748207070280542e-03 4.966860343078411625e-04
4.751464769011802536e-03 4.964474537721354393e-04
4.749187961486391572e-03 4.962095660146398400e-04
4.746882044348499710e-03 4.959686367965212813e-04
4.744677554294806331e-03 4.957383049878631058e-04
4.742382437337826391e-03 4.954985042054111787e-04
4.740111101912829715e-03 4.952611881895677571e-04
4.737825062450720139e-03 4.950223358513186709e-04
4.735618324799055305e-03 4.947917692068058487e-04
4.733330813525897691e-03 4.945527630892732930e-04
4.731040828657451409e-03 4.943134985230006806e-04
4.728765112901655264e-03 4.940757248369066030e-04
4.726544702643418333e-03 4.938437296369799527e-04
4.724270659733637544e-03 4.936061307349125368e-04
4.722020195880950733e-03 4.933709954442630713e-04
4.719731844342545980e-03 4.931319015332683454e-04
4.717542561511143054e-03 4.929031586213297690e-04
4.715217317979103831e-03 4.926602101229195143e-04
4.712932001126588812e-03 4.924214332851130230e-04
4.710014463106243672e-03 4.921166000616973958e-04
4.707414896788492467e-03 4.918449894864120389e-04
4.704937597337794861e-03 4.915861537243222451e-04
4.702560905005762765e-03 4.913378296992063684e-04
4.700196998089475019e-03 4.910908415331151269e-04
4.697876055894069890e-03 4.908483424514054495e-04
4.695564841466791373e-03 4.906068597564212062e-04
4.693337150585132587e-03 4.903741038548718777e-04
4.691016727271497475e-03 4.901316589875037667e-04
4.688740894891509255e-03 4.898938731161602434e-04
4.686399597797076544e-03 4.896492472928487289e-04
4.684182887261061773e-03 4.894176386511238678e-04
4.681869895478076200e-03 4.891759702526232581e-04
4.679575791138669387e-03 4.889362752715273970e-04
4.677250693837650512e-03 4.886933420517776405e-04
4.675047757063555826e-03 4.884631725344841654e-04
4.672726892680006613e-03 4.882206815827932816e-04
4.670462281527147305e-03 4.879840681393025317e-04
4.668148975095317427e-03 4.877423668653361175e-04
4.665914582375607113e-03 4.875089107354156257e-04
4.663629108763114699e-03 4.872701175188510841e-04
4.661333170270265044e-03 4.870302308998391292e-04
4.658989824090237555e-03 4.867853909818482924e-04
4.656716264100597275e-03 4.865478425367421853e-04
4.654370228396893967e-03 4.863027216091583664e-04
4.652040363618982662e-03 4.860592902689596958e-04
4.649712654144808922e-03 4.858160841214341280e-04
4.647468621700677135e-03 4.855816208038616169e-04
4.645126852666327591e-03 4.853369456708358587e-04
4.642913833648803015e-03 4.851057227301619566e-04
4.640556733018127641e-03 4.848594457054399768e-04
4.638251208228195456e-03 4.846185574810264849e-04
4.635944507273066784e-03 4.843775463673051593e-04
4.633696422721085215e-03 4.841426596732114696e-04
4.631344627812539715e-03 4.838969370064338045e-04
4.629054768732670903e-03 4.836576855829334358e-04
4.626712701310156488e-03 4.834129792734069521e-04
4.624476245130336796e-03 4.831793075469142354e-04
4.622156688379746095e-03 4.829369532206818569e-04
4.619862621532578630e-03 4.826972621568888385e-04
4.617543899018640777e-03 4.824549949942328383e-04
4.615282071019194063e-03 4.822186723430539764e-04
4.612966044040029898e-03 4.819766868180486229e-04
4.610722945035597778e-03 4.817423210290877633e-04
4.608361256816628782e-03 4.814955646792233807e-04
4.606068024736334129e-03 4.812559608344056769e-04
4.603731765247912576e-03 4.810118613554529936e-04
4.601400140814061214e-03 4.807682461610633369e-04
4.599064211577380545e-03 4.805241811878144492e-04
4.596810437132155779e-03 4.802886999964130947e-04
4.594439130123477606e-03 4.800409386462189021e-04
4.592192068002141393e-03 4.798061587787808609e-04
4.589847921484299653e-03 4.795612352390671426e-04
4.587535911896765788e-03 4.793196694633270827e-04
4.585186889830654249e-03 4.790742365115389922e-04
4.582913205619425223e-03 4.788366750873844935e-04
4.580606564142028318e-03 4.785956701880769715e-04
4.578265804050757164e-03 4.783511004724848932e-04
4.576022259390033660e-03 4.781166881200027115e-04
4.573673763784814363e-03 4.778713101744457990e-04
4.571371655882046012e-03 4.776307789567691428e-04
4.569063827726679676e-03 4.773896500697473195e-04
4.566833395129959311e-03 4.771566077054907574e-04
4.564519084362176488e-03 4.769148014954570748e-04
4.562185319323428662e-03 4.766709626441738485e-04
4.559939913006288460e-03 4.764363557801814695e-04
4.557640558856740354e-03 4.761961122829954209e-04
4.555286857443209721e-03 4.759501904187930874e-04
4.553038644614526391e-03 4.757152903219604638e-04
4.550711932763157330e-03 4.754721884090920428e-04
4.548365499535221741e-03 4.752270259469704790e-04
4.546071813850770249e-03 4.749873747082143920e-04
4.543724189507955188e-03 4.747420877947966631e-04
4.541364171915159183e-03 4.744955059970229982e-04
4.539008741727682504e-03 4.742494035052741076e-04
4.536757599261883808e-03 4.740141973110679075e-04
4.534404328746167133e-03 4.737683204683763990e-04
4.532099187029938782e-03 4.735274722686656974e-04
4.529722627952053118e-03 4.732791621663473059e-04
4.527474911048067797e-03 4.730443138852316555e-04
4.525151299163264300e-03 4.728015358662744920e-04
4.522790221558100482e-03 4.725548433151928809e-04
4.520532557803385795e-03 4.723189557569368638e-04
4.518217878561616406e-03 4.720771110476231912e-04
4.515885118891943030e-03 4.718333772403508351e-04
4.513541545228855374e-03 4.715885135542397682e-04
4.511279591260821537e-03 4.713521777414807364e-04
4.508975650007442972e-03 4.711114549697704317e-04
4.506650868754968203e-03 4.708685547717314209e-04
4.504399198161530664e-03 4.706332933971473214e-04
4.502020852358727676e-03 4.703847966123891867e-04
4.499692492385290107e-03 4.701415224987270480e-04
4.497332911343412780e-03 4.698949863131178192e-04
4.495052978631627373e-03 4.696567720266688214e-04
4.492669792499179478e-03 4.694077695095850403e-04
4.490358482151745462e-03 4.691662767925719089e-04
4.488005744896899143e-03 4.689204556665938699e-04
4.485732735375200057e-03 4.686829647360482597e-04
4.483387117294945594e-03 4.684378874430293691e-04
4.481043807306375922e-03 4.681930513064318082e-04
4.478687812124751422e-03 4.679468897823803254e-04
4.476407745550587368e-03 4.677086615095838742e-04
4.474090542713945844e-03 4.674665531274221062e-04
4.471717538612999740e-03 4.672186144598792297e-04
4.469452165733570591e-03 4.669819214288856049e-04
4.467149175585935668e-03 4.667412980315887834e-04
4.464766916806181540e-03 4.664923924071277795e-04
4.462516268889089519e-03 4.662572378848707966e-04
4.460178696419474578e-03 4.660130012216598025e-04
4.457832715502583511e-03 4.657678860183683345e-04
4.455478879407176983e-03 4.655219500821949821e-04
4.453211899221078129e-03 4.652850891149243307e-04
4.450784147602481616e-03 4.650314302606476670e-04
4.448477529186390181e-03 4.647904277708552780e-04
4.446132769165933411e-03 4.645454401305271490e-04
4.443781202735668477e-03 4.642997413358533761e-04
4.441396958607149621e-03 4.640506282761304251e-04
4.439130084982541302e-03 4.638137784427275815e-04
4.436723681506290692e-03 4.635623501071279044e-04
4.434430908543794507e-03 4.633227942323306803e-04
4.432075287494751693e-03 4.630766717987863418e-04
4.429732623536521488e-03 4.628319031613985614e-04
4.427368736254092517e-03 4.625849170467124811e-04
4.425113725855267001e-03 4.623493067191292898e-04
4.422744331647708582e-03 4.621017452241991084e-04
4.420437746674445514e-03 4.618607462286148974e-04
4.418085513374674783e-03 4.616149777573920888e-04
4.415834182729076220e-03 4.613797519015894817e-04
4.413469971161406227e-03 4.611327319045975862e-04
4.411112068390479063e-03 4.608863710698286507e-04
4.408698705847484585e-03 4.606342156298235888e-04
4.406419440787283370e-03 4.603960711016376133e-04
4.404040949754079760e-03 4.601475591427665900e-04
4.401674406755682473e-03 4.599002955508193439e-04
4.399345743996470152e-03 4.596569898011809230e-04
4.396984784804910777e-03 4.594103096223119413e-04
4.394634204093401594e-03 4.591647138185241703e-04
4.392250454606647786e-03 4.589156524404734531e-04
4.389938053619007151e-03 4.586740457700628224e-04
4.387533940336341663e-03 4.584228567208367927e-04
4.385242722913372526e-03 4.581834633735284317e-04
4.382884828393579513e-03 4.579371034008630163e-04
4.380507591687718416e-03 4.576887224979180329e-04
4.378156089862241147e-03 4.574430304533484790e-04
4.375879464668170314e-03 4.572051617463844314e-04
4.373482365722898731e-03 4.569547055764090152e-04
4.371212499428648798e-03 4.567175430598030030e-04
4.368770388233266834e-03 4.564623838733806007e-04
4.366488269594585338e-03 4.562239411946579764e-04
4.364067559208159065e-03 4.559710180296797479e-04
4.361778014574615135e-03 4.557317994604853520e-04
4.359385020406107702e-03 4.554817721700390488e-04
4.356907872433111138e-03 4.552229522347990141e-04
4.354395566294081560e-03 4.549604588677111025e-04
4.352020547596239901e-03 4.547123097089728972e-04
4.349574044575295860e-03 4.544566916512920670e-04
4.347181570661167067e-03 4.542067187186015821e-04
4.344767445346745839e-03 4.539544835819238106e-04
4.342469770208019601e-03 4.537144155128821580e-04
4.340034816075409065e-03 4.534600041180907276e-04
4.337771126260980652e-03 4.532234869388343545e-04
4.335332747160598917e-03 4.529687176930197504e-04
4.333040275428640641e-03 4.527291932917029780e-04
4.330638767969669997e-03 4.524782765068419729e-04
4.328293689919703383e-03 4.522332556378258137e-04
4.325892012100975188e-03 4.519823210532605525e-04
4.323581477610072971e-03 4.517409094000915891e-04
4.321182926746832721e-03 4.514903015293220481e-04
4.318814066686794788e-03 4.512427958437452620e-04
4.316374448470472122e-03 4.509878971313379921e-04
4.314073043641718577e-03 4.507474393729673568e-04
4.311648297608103482e-03 4.504940945513277186e-04
4.309364339601265068e-03 4.502554596898398955e-04
4.306971475033108919e-03 4.500054459404314580e-04
4.304604723094219987e-03 4.497581605177478287e-04
4.302184005282391407e-03 4.495052365769409801e-04
4.299874404267933770e-03 4.492639224562229366e-04
4.297458158902367487e-03 4.490114658101698156e-04
4.295166770477161673e-03 4.487720545960290379e-04
4.292743290800708073e-03 4.485188420872274402e-04
4.290395776011205614e-03 4.482735666202721414e-04
4.287974674077944456e-03 4.480206025452927233e-04
4.285673500595662405e-03 4.477801689587033096e-04
4.283278597966386214e-03 4.475299422664860867e-04
4.280923866866889749e-03 4.472839128175702629e-04
4.278464364533878829e-03 4.470269365523282020e-04
4.276156087228988496e-03 4.467857607368015140e-04
4.273713573411435686e-03 4.465305594831932225e-04
4.271403172183331834e-03 4.462891617537257521e-04
4.268998116347634195e-03 4.460378742236994392e-04
4.266630855591461817e-03 4.457905356382423643e-04
4.264197767985712303e-03 4.455363192638399860e-04
4.261890353787909508e-03 4.452952336283602132e-04
4.259471599898534411e-03 4.450425148841294040e-04
4.257172587912840846e-03 4.448023071372609379e-04
4.254771948470768145e-03 4.445514810454387865e-04
4.252551947079217382e-03 4.443195285651438961e-04
4.250183202620503968e-03 4.440720349579441997e-04
4.247827089419967117e-03 4.438258611029186930e-04
4.245397631598344518e-03 4.435720239793737043e-04
4.243151511369980776e-03 4.433373425237708762e-04
4.240754327590044725e-03 4.430868774900123259e-04
4.238381871147276110e-03 4.428389960434573258e-04
4.235915997459291198e-03 4.425813540797185041e-04
4.233693166852032369e-03 4.423491059943833849e-04
4.231275892427934122e-03 4.420965418291730037e-04
4.228973744637236874e-03 4.418560064438845081e-04
4.226573715492614770e-03 4.416052441177914902e-04
4.224306424662462034e-03 4.413683506934876297e-04
4.221957793440082873e-03 4.411229585782384423e-04
4.219560203456275936e-03 4.408724511030671488e-04
4.217320773984235306e-03 4.406384687179829701e-04
4.214921210889490712e-03 4.403877550861949965e-04
4.212647381717206374e-03 4.401501785160695946e-04
4.210237738719160849e-03 4.398984117054049385e-04
4.208007136123677154e-03 4.396653515791618875e-04
4.205589768245018845e-03 4.394127776495355595e-04
4.203267708784337760e-03 4.391701618325603309e-04
4.200849957805705831e-03 4.389175478754865547e-04
4.198617389209595950e-03 4.386842823355336990e-04
4.196213610381941891e-03 4.384331282311819205e-04
4.193891918441536304e-03 4.381905508138400455e-04
4.191493408934185254e-03 4.379399472640592753e-04
4.189237308874298703e-03 4.377042230853827633e-04
4.186826901827901681e-03 4.374523764446284113e-04
4.184530911708512178e-03 4.372124844315189614e-04
4.182156779940837850e-03 4.369644279419352783e-04
4.179909827848052144e-03 4.367296595706140127e-04
4.177517171426156639e-03 4.364796675689583709e-04
4.175188508785050365e-03 4.362363618316600139e-04
4.172825488622813016e-03 4.359894663163221070e-04
4.170560424773101481e-03 4.357528055736908414e-04
4.168168815652230526e-03 4.355029229972235110e-04
4.165817014153257170e-03 4.352571996418579331e-04
4.163444532395386977e-03 4.350093155503043465e-04
4.161102608589986422e-03 4.347646242463296226e-04
4.158677917371225372e-03 4.345112851519122290e-04
4.156411466052826152e-03 4.342744794423432581e-04
4.154018475602864156e-03 4.340244525404218334e-04
4.151690880184456985e-03 4.337812583097888143e-04
4.149265714565656717e-03 4.335278696486160981e-04
4.147054109863862643e-03 4.332967944799403929e-04
4.144642266058514227e-03 4.330447977222520207e-04
4.141899384975255768e-03 4.327582131854868343e-04
4.139456114860115034e-03 4.325029329116121925e-04
4.137183810674275111e-03 4.322655156766969098e-04
4.134770056012976661e-03 4.320133192669819099e-04
4.132417445154109095e-03 4.317675113472391841e-04
4.129988427711903456e-03 4.315137202358716620e-04
4.127753887478774995e-03 4.312802486933017148e-04
4.125324742055711674e-03 4.310264442101059169e-04
4.123002258366554457e-03 4.307837840684525916e-04
4.120605567929422515e-03 4.305333705806468772e-04
4.118322907806784387e-03 4.302948713260376992e-04
4.115935612491783240e-03 4.300454394690945720e-04
4.113596963662933051e-03 4.298010903446052781e-04
4.111298802433298837e-03 4.295609714873108447e-04
4.108925828387417940e-03 4.293130359600124345e-04
4.106666881013909531e-03 4.290770142853706686e-04
4.104268373427535747e-03 4.288264109362994103e-04
4.101975288973578465e-03 4.285868225159293415e-04
4.099590427908256750e-03 4.283376449967776019e-04
4.097255907782519462e-03 4.280937272517149539e-04
4.094949628965632686e-03 4.278527602442777373e-04
4.092515923776547139e-03 4.275984793428948120e-04
4.090253274145793164e-03 4.273620708451843523e-04
4.087866488568404379e-03 4.271126922471733746e-04
4.085476917483324769e-03 4.268630226108683463e-04
4.083161557293974939e-03 4.266211067540856810e-04
4.080768507770004237e-03 4.263710736799326394e-04
4.078522627939095910e-03 4.261364173417852359e-04
4.076096520816256848e-03 4.258829303094143425e-04
4.073765249557497088e-03 4.256393520158296886e-04
4.071441231574156848e-03 4.253965315664654098e-04
4.069175450674505923e-03 4.251597959042811609e-04
4.066735712843628017e-03 4.249048846941822616e-04
4.064409605699816422e-03 4.246618459629939975e-04
4.061747953383449544e-03 4.243837484542205491e-04
4.059380057180492565e-03 4.241363434753556128e-04
4.057040312741959538e-03 4.238918798782428813e-04
4.054737377347440719e-03 4.236512622017177352e-04
4.052373460748878026e-03 4.234042730239930626e-04
4.050079833933580009e-03 4.231646279360647069e-04
4.047758903211722686e-03 4.229221300531461501e-04
4.045353547214521756e-03 4.226708111613353570e-04
4.043071820577454588e-03 4.224324094401306546e-04
4.040715332719127702e-03 4.221861964397226287e-04
4.038412143333377190e-03 4.219455522254230632e-04
4.036024761474578740e-03 4.216961113261214400e-04
4.033686601732714740e-03 4.214518133029242350e-04
4.031426953521185901e-03 4.212157184025998985e-04
4.029026655223635553e-03 4.209649279545923614e-04
4.026747337595963129e-03 4.207267779339975036e-04
4.024437118466638909e-03 4.204853992307629879e-04
4.022076528717653289e-03 4.202387576523748908e-04
4.019770700587693528e-03 4.199978377340750596e-04
4.017450497295549892e-03 4.197554158552198431e-04
4.015194894384627698e-03 4.195197436201752897e-04
4.012785526314482931e-03 4.192680055348117969e-04
4.010470064061079712e-03 4.190260790140671763e-04
4.008143156041608923e-03 4.187829566049603683e-04
4.005777939301939476e-03 4.185358315845485533e-04
4.003437424175700955e-03 4.182912874636462541e-04
4.001084219529125151e-03 4.180454175031623858e-04
3.998745762070372682e-03 4.178010883736014394e-04
3.996418014125521778e-03 4.175578782065428470e-04
3.994055923452358679e-03 4.173110798070432605e-04
3.991743311707127845e-03 4.170694511160401947e-04
3.989391602172768364e-03 4.168237373694165331e-04
3.987125351478877471e-03 4.165869526217048121e-04
3.984787033135898590e-03 4.163426380273819506e-04
3.982445935985870662e-03 4.160980330948684251e-04
3.980134850473612297e-03 4.158565638693165114e-04
3.977784324564226891e-03 4.156109737914209399e-04
3.975409709589012609e-03 4.153628668148475595e-04
3.973073310866325446e-03 4.151187527882763953e-04
3.970743074889438937e-03 4.148752826640826662e-04
3.968361702743170190e-03 4.146264696777780313e-04
3.966094236246694819e-03 4.143895578993238857e-04
3.963741489571620015e-03 4.141437357890918273e-04
3.961399040274516357e-03 4.138989895801497578e-04
3.959071438398195988e-03 4.136557946747743586e-04
3.956734450286553649e-03 4.134116190670570875e-04
3.954385514278718067e-03 4.131661951068987576e-04
3.951991731989505652e-03 4.129160854712102301e-04
3.949735071402729440e-03 4.126803027269837932e-04
3.947342659923691599e-03 4.124303363177009903e-04
3.944989903841729199e-03 4.121845132246087628e-04
3.942631890962730937e-03 4.119381408854144852e-04
3.940284981850400089e-03 4.116929287014475737e-04
3.938000588181808474e-03 4.114542483206981051e-04
3.935671473219692559e-03 4.112108953235284387e-04
3.933296857183910845e-03 4.109627882361437958e-04
3.930984484112185449e-03 4.107211844824726604e-04
3.928724022920481243e-03 4.104850046395133126e-04
3.926359892222342808e-03 4.102379930920153970e-04
3.923973814643144480e-03 4.099886884678032397e-04
3.921617195605584319e-03 4.097424617613909460e-04
3.919237164104522400e-03 4.094937888497647300e-04
3.916963154621122198e-03 4.092561934401869775e-04
3.914579510453081342e-03 4.090071430661548660e-04
3.912236163952831705e-03 4.087623031147062007e-04
3.909860791497535293e-03 4.085141169943158862e-04
3.907517709255800900e-03 4.082693046533985952e-04
3.905251367644560836e-03 4.080325104063664359e-04
3.902908914988958370e-03 4.077877638465182675e-04
3.900554261138417834e-03 4.075417424688076605e-04
3.898205521091865477e-03 4.072963389832787010e-04
3.895892161948906300e-03 4.070546322018936012e-04
3.893548159300791456e-03 4.068097236941254063e-04
3.891204068537967940e-03 4.065648059798651431e-04
3.888810233296964569e-03 4.063146908116128963e-04
3.886516977627972515e-03 4.060750845021765683e-04
3.884196815136366308e-03 4.058326668862852486e-04
3.881798406320352036e-03 4.055820738570407977e-04
3.879459254818921204e-03 4.053376722117952593e-04
3.877115826043712153e-03 4.050928236640092476e-04
3.874751964752357492e-03 4.048458402649494480e-04
3.872463482902522257e-03 4.046067327386211436e-04
3.870082764580963595e-03 4.043579880659057776e-04
3.867720689892707470e-03 4.041111913365577840e-04
3.865323377681445949e-03 4.038607128839047117e-04
3.862978967196847770e-03 4.036157617641434811e-04
3.860626707247410191e-03 4.033699905084825736e-04
3.858298030628231311e-03 4.031266833107128244e-04
3.855963759516396836e-03 4.028827915833781874e-04
3.853615548113489830e-03 4.026374433321410319e-04
3.851253049141890438e-03 4.023906022723821685e-04
3.848962818930436094e-03 4.021513120719278213e-04
3.846558955626536158e-03 4.019001491412415770e-04
3.844154689639851536e-03 4.016489441370364017e-04
3.841809196090885132e-03 4.014038798554242417e-04
3.839375665862346070e-03 4.011496172344499703e-04
3.837080151076160354e-03 4.009097748855957048e-04
3.834705806328005118e-03 4.006616961431652669e-04
3.832374094497863898e-03 4.004180718173461109e-04
3.829987418505518409e-03 4.001687046691128910e-04
3.827621212089697168e-03 3.999214762443343012e-04
3.825330817009346945e-03 3.996821688178775912e-04
3.822999878931926474e-03 3.994386253360900454e-04
3.820586597286108974e-03 3.991864783484674948e-04
3.818197241930387353e-03 3.989368312522202317e-04
3.815905585788256088e-03 3.986973920662029028e-04
3.813537138910650433e-03 3.984499295511801081e-04
3.811166766168214322e-03 3.982022658159572515e-04
3.808777712772278869e-03 3.979526502693845366e-04
3.806464405782211072e-03 3.977109489370917318e-04
3.804131254780789440e-03 3.974671742422911493e-04
3.801716088913388060e-03 3.972148303854812512e-04
3.799335185910774661e-03 3.969660664167290031e-04
3.796998430328722522e-03 3.967219151044087521e-04
3.794605138722563758e-03 3.964718567367742628e-04
3.792216318038991139e-03 3.962222655046952172e-04
3.789854189168717202e-03 3.959754631142456448e-04
3.787442376868665854e-03 3.957234696483263110e-04
3.785053806393628983e-03 3.954739045587941601e-04
3.782766217871246558e-03 3.952348903700282526e-04
3.780402681152137279e-03 3.949879408832612944e-04
3.778021928547169173e-03 3.947391926285113029e-04
3.775614797719850299e-03 3.944876882970654538e-04
3.773294487817402745e-03 3.942452552792421799e-04
3.770880157545695999e-03 3.939929987280054260e-04
3.768502113505382140e-03 3.937445334723076325e-04
3.766100471483979986e-03 3.934936026279555344e-04
3.763704859383587391e-03 3.932433018080437690e-04
3.761330162696863589e-03 3.929951862940039733e-04
3.759053397300707137e-03 3.927573029383007270e-04
3.756662785224115352e-03 3.925075245360444293e-04
3.754255299649172407e-03 3.922559831394905987e-04
3.751868424912681212e-03 3.920065952258660735e-04
3.749538569846741151e-03 3.917631649004036038e-04
3.747152595074066100e-03 3.915138710177288803e-04
3.744723580643138320e-03 3.912600802209888055e-04
3.742356997148276344e-03 3.910128123978480930e-04
3.740042803892367450e-03 3.907710184658115516e-04
3.737690519091472607e-03 3.905252446135950239e-04
3.735272557745153866e-03 3.902726086766670588e-04
3.732871948159661481e-03 3.900217857043509714e-04
3.730541721055782335e-03 3.897783165072359686e-04
3.728163062219735056e-03 3.895297870158147724e-04
3.725742146049665186e-03 3.892768423499371215e-04
3.723338189975547094e-03 3.890256697263370879e-04
3.721050854894273480e-03 3.887866820178671095e-04
3.718620524854301251e-03 3.885327537623028721e-04
3.716245899070913603e-03 3.882846456564587696e-04
3.713864403282734344e-03 3.880358197516722580e-04
3.711533540604661664e-03 3.877922841478372885e-04
3.709109414739049891e-03 3.875390041232320876e-04
3.706744236356914173e-03 3.872918831105317530e-04
3.704358195258645667e-03 3.870425822979578294e-04
3.702040178679778196e-03 3.868003888935395737e-04
3.699626728392934206e-03 3.865482242857909076e-04
3.697235511060829177e-03 3.862983826446023984e-04
3.694834564155600846e-03 3.860475244280969624e-04
3.692508590562537836e-03 3.858044996506960426e-04
3.690071909547041479e-03 3.855499078259418664e-04
3.687725861537583666e-03 3.853047856126154847e-04
3.685300425660290730e-03 3.850513687140155608e-04
3.682985442298765920e-03 3.848094922293472425e-04
3.680585581088942695e-03 3.845587474495914919e-04
3.678177406908446530e-03 3.843071341054403673e-04
3.675791628678925626e-03 3.840578607581906752e-04
3.673489914649123635e-03 3.838173706935564728e-04
3.671025926267955201e-03 3.835599257123934098e-04
3.668628308330516233e-03 3.833094153165418172e-04
3.666220444953546213e-03 3.830578344460860291e-04
3.663908533223422023e-03 3.828162788947849947e-04
3.661495074842379977e-03 3.825641134413300111e-04
3.659106905579281779e-03 3.823145902716383973e-04
3.656699739908893503e-03 3.820630822996829421e-04
3.654393623082547501e-03 3.818221322175088372e-04
3.651965759532011576e-03 3.815684616682436087e-04
3.649534689008156370e-03 3.813144560446768503e-04
3.647112308228367839e-03 3.810613583519325762e-04
3.644716830567170697e-03 3.808110715786357562e-04
3.642314272702890446e-03 3.805600450442413424e-04
3.640023931455149166e-03 3.803207432423789014e-04
3.637586097972871080e-03 3.800660310043990566e-04
3.635157820528903475e-03 3.798123172102924180e-04
3.632750375712420939e-03 3.795607800723061528e-04
3.630200006812381048e-03 3.792943097924754360e-04
3.627763552583059166e-03 3.790397416630287490e-04
3.625370673703361916e-03 3.787897264183071066e-04
3.622948180991892881e-03 3.785366170306012643e-04
3.620576140704807964e-03 3.782887790652545898e-04
3.618183255129292335e-03 3.780387631209335521e-04
3.615838364352830583e-03 3.777937618188213168e-04
3.613471051933332245e-03 3.775464178354231959e-04
3.611070260613309657e-03 3.772955758749320897e-04
3.608659601210417126e-03 3.770437028672054929e-04
3.606300825669100148e-03 3.767972508427384578e-04
3.603924621632583185e-03 3.765489778362194262e-04
3.601514464418184569e-03 3.762971572986701751e-04
3.599090009710401421e-03 3.760438429156373044e-04
3.596769094612534481e-03 3.758013466651606506e-04
3.594340236368611871e-03 3.755475721873126685e-04
3.591931053265336182e-03 3.752958534278487803e-04
3.589520941364654754e-03 3.750440376248142301e-04
3.587214127719783562e-03 3.748030147369266814e-04
3.584806020764621202e-03 3.745514084166824036e-04
3.582373221705526575e-03 3.742972221905099123e-04
3.579949970518518654e-03 3.740440335549787541e-04
3.577616162172506369e-03 3.738001901788211290e-04
3.575184082668604515e-03 3.735460791339580578e-04
3.572762855330919099e-03 3.732931019563439940e-04
3.570350003563936385e-03 3.730409998837662172e-04
3.568025805844067533e-03 3.727981606549841389e-04
3.565594165296297538e-03 3.725440954735894728e-04
3.563170707380286344e-03 3.722908852383848759e-04
3.560747093578182487e-03 3.720376587157284230e-04
3.558425202077478058e-03 3.717950604477211697e-04
3.555986663856909244e-03 3.715402745765467312e-04
3.553548584073399144e-03 3.712855366042669414e-04
3.551163914708420095e-03 3.710363791145485546e-04
3.548835164345193454e-03 3.707930642117769670e-04
3.546375280047242388e-03 3.705360480376791721e-04
3.543945533916846233e-03 3.702821807907588181e-04
3.541523532743637379e-03 3.700291227604616444e-04
3.539216778739381550e-03 3.697881061040065123e-04
3.536787628547964982e-03 3.695343011225987284e-04
3.534458567270261451e-03 3.692909537345393520e-04
3.532029200168005333e-03 3.690371260896289831e-04
3.529599882762877571e-03 3.687833036372253578e-04
3.527195359732830660e-03 3.685320717763498660e-04
3.524773655207023328e-03 3.682790447406731368e-04
3.522326665114570727e-03 3.680233757922834505e-04
3.520017575078512005e-03 3.677821150601387002e-04
3.517572222198185692e-03 3.675266171726388593e-04
3.515120025961129130e-03 3.672704042704668737e-04
3.512663357813834188e-03 3.670137241295465995e-04
3.510364512446875924e-03 3.667735337915090750e-04
3.507928354785793193e-03 3.665189966484117250e-04
3.505086338507311730e-03 3.662220541656993015e-04
3.502357340477713077e-03 3.659369201724980134e-04
3.499896740659873880e-03 3.656798292387116530e-04
3.497345485198713900e-03 3.654132663282854679e-04
3.494864229642315884e-03 3.651540172202703155e-04
3.492412937405243133e-03 3.648978987707591375e-04
3.490044707246581484e-03 3.646504588991891023e-04
3.487568167911878764e-03 3.643917025563244653e-04
3.485126726929707684e-03 3.641366133958115589e-04
3.482668501226723282e-03 3.638797705167476316e-04
3.480305844711668612e-03 3.636329129963706349e-04
3.477830234043795526e-03 3.633742536834336559e-04
3.475405675546240462e-03 3.631209284561305334e-04
3.472939316231171431e-03 3.628632357526007080e-04
3.470617965340848550e-03 3.626206939692061776e-04
3.468166031901913360e-03 3.623645085249791809e-04
3.465708712173452225e-03 3.621077603048819538e-04
3.463250182880075415e-03 3.618508857057728162e-04
3.460873092843270125e-03 3.616025201272557573e-04
3.458392658864400775e-03 3.613433568601532165e-04
3.455937736172727450e-03 3.610868590897315278e-04
3.453465705133630919e-03 3.608285737872688327e-04
3.451121637390086594e-03 3.605836584781326837e-04
3.448670224050003411e-03 3.603275273754116457e-04
3.446309158063178696e-03 3.600808360382492992e-04
3.443855699773185584e-03 3.598244912729578232e-04
3.441368707597750563e-03 3.595646427855822363e-04
3.439029108670271263e-03 3.593201943919058336e-04
3.436556291639347119e-03 3.590618269666324709e-04
3.434137649111592902e-03 3.588091198578016077e-04
3.431783799993618541e-03 3.585631825609909037e-04
3.429275548133083919e-03 3.583011127972198038e-04
3.426879564342854428e-03 3.580507731420262056e-04
3.424497166511349285e-03 3.578018529890164274e-04
3.422003231216661986e-03 3.575412790634777951e-04
3.419564019359589389e-03 3.572864228087177865e-04
3.417109679981984120e-03 3.570299859847195700e-04
3.414723157395420199e-03 3.567806348647878118e-04
3.412320778094384433e-03 3.565296269872228973e-04
3.409955547016926217e-03 3.562825004687554423e-04
3.407485729483523962e-03 3.560244464400828509e-04
3.405134484283383559e-03 3.557787812085070169e-04
3.402627001732232929e-03 3.555167918245142169e-04
3.400277976876473103e-03 3.552713585812552317e-04
3.397805260170929341e-03 3.550130016382820096e-04
3.395432190383423313e-03 3.547650561076080844e-04
3.392956411462127314e-03 3.545063792150430853e-04
3.390555874007441899e-03 3.542555637791725324e-04
3.388115906142371778e-03 3.540006285344033830e-04
3.385738088112696508e-03 3.537521868929827356e-04
3.383246919705463172e-03 3.534919020602393246e-04
3.380907230794670103e-03 3.532474442648332559e-04
3.378410425611654954e-03 3.529865704846556207e-04
3.376057844841472838e-03 3.527407657086700679e-04
3.373558351644477451e-03 3.524796110766370430e-04
3.371188607716643290e-03 3.522320130418714682e-04
3.368703687738192152e-03 3.519723810639232924e-04
3.366362762921226975e-03 3.517277941372909497e-04
3.363851308221942060e-03 3.514653897312106524e-04
3.361050122074209223e-03 3.511727133044268280e-04
3.358284170756542161e-03 3.508837183195815182e-04
3.355800380502743825e-03 3.506242043786923649e-04
3.353237488449713199e-03 3.503564256418451929e-04
3.350822924360566651e-03 3.501041446606529845e-04
3.348369898841467313e-03 3.498478451125773851e-04
3.345947565173857090e-03 3.495947523422564198e-04
3.343461968795827244e-03 3.493350496920282584e-04
3.341115289726214344e-03 3.490898615436223776e-04
3.338630432489458726e-03 3.488302361211169139e-04
3.336285810960748239e-03 3.485852629508265832e-04
3.333813594322267756e-03 3.483269582563771195e-04
3.331399238616953098e-03 3.480746990477598651e-04
3.328935434044630846e-03 3.478172732715026968e-04
3.326555908192861330e-03 3.475686531916485325e-04
3.324060495722623750e-03 3.473079249263270299e-04
3.321648332696398604e-03 3.470558948154730508e-04
3.319185821948232671e-03 3.467986042218888809e-04
3.316820874000014126e-03 3.465515072856232941e-04
3.314324189850362864e-03 3.462906461513786793e-04
3.311901484801349580e-03 3.460375145780020560e-04
3.309415969112530255e-03 3.457778203584273681e-04
3.307054059685730126e-03 3.455310408960977019e-04
3.304530157194385948e-03 3.452673359069396465e-04
3.302196861497066691e-03 3.450235460938727247e-04
3.299677558959471148e-03 3.447603217218373753e-04
3.297302010230596971e-03 3.445121171838488850e-04
3.294821509298671239e-03 3.442529469212879324e-04
3.292459201176839260e-03 3.440061258020917791e-04
3.290036624653665254e-03 3.437530076574847539e-04
3.287539243639667381e-03 3.434920737127391296e-04
3.285149519949605735e-03 3.432423881318025813e-04
3.282652911249196379e-03 3.429815348807237121e-04
3.280272626046029129e-03 3.427328354615318223e-04
3.277865998653386580e-03 3.424813837304682479e-04
3.275439440063791178e-03 3.422278495274809831e-04
3.273009533613242036e-03 3.419739655298246854e-04
3.270510125444400871e-03 3.417128197817912078e-04
3.268071134440138272e-03 3.414579866024027824e-04
3.265657286612825422e-03 3.412057804584199203e-04
3.263242354221227402e-03 3.409534609958702342e-04
3.260735161062699485e-03 3.406915018484966322e-04
3.258314984106160279e-03 3.404386344178913040e-04
3.255915802946954003e-03 3.401879606918870318e-04
3.253500678694454251e-03 3.399356211831283496e-04
3.251009839082675754e-03 3.396753707039314760e-04
3.248616018325579079e-03 3.394252570490017369e-04
3.246132514754480024e-03 3.391657730615907037e-04
3.243699559383833152e-03 3.389115705035130374e-04
3.241241337931608651e-03 3.386547280685813627e-04
3.238824873986673788e-03 3.384022485846927778e-04
3.236440340995730934e-03 3.381531053437473967e-04
3.234020233236107721e-03 3.379002451430457559e-04
3.231591154960852981e-03 3.376464476756567304e-04
3.229209686208254961e-03 3.373976245956297423e-04
3.226859185324233281e-03 3.371520371324600437e-04
3.224429486357294726e-03 3.368981748133209088e-04
3.221954028704458912e-03 3.366395314878592167e-04
3.219545340881451410e-03 3.363878644767803110e-04
3.217147549930575966e-03 3.361373360039600312e-04
3.214653032137277256e-03 3.358767012171993038e-04
3.212229656153556875e-03 3.356234995425290413e-04
3.209809922384339580e-03 3.353706784174795654e-04
3.207418475619563773e-03 3.351208128044695666e-04
3.205037196061822583e-03 3.348720094920952083e-04
3.202630864983429648e-03 3.346205887208433881e-04
3.200314955283132222e-03 3.343786154494898495e-04
3.197889725782054014e-03 3.341252201137029300e-04
3.195446700154325366e-03 3.338699653846147891e-04
3.193005029293006451e-03 3.336148522056311310e-04
3.190641397906571110e-03 3.333678928277347534e-04
3.188152874442932213e-03 3.331078843467221752e-04
3.185741340829803796e-03 3.328559199988580307e-04
3.183320971857642005e-03 3.326030325058778724e-04
3.180936826110290945e-03 3.323539297253178047e-04
3.178556163521955875e-03 3.321051908757786898e-04
3.176167817177803429e-03 3.318556492041212745e-04
3.173769006085403344e-03 3.316050141438196407e-04
3.171376366676101864e-03 3.313550239196914513e-04
3.168990347116576803e-03 3.311057253575507659e-04
3.166562161493152987e-03 3.308520211571330891e-04
3.164224666191276392e-03 3.306077925566414783e-04
3.161835352938434981e-03 3.303581498594309056e-04
3.159451085181505699e-03 3.301090343309399260e-04
3.157022461598218196e-03 3.298552843711470648e-04
3.154671394929194767e-03 3.296096377930439860e-04
3.152237356928726166e-03 3.293553221185180910e-04
3.149858938696851757e-03 3.291068177661507651e-04
3.147452647521027918e-03 3.288554011640404309e-04
3.145110629215749388e-03 3.286106999864317328e-04
3.142680436748372403e-03 3.283567861048695925e-04
3.140311529972857497e-03 3.281092755383180587e-04
3.137932486130825226e-03 3.278607058203035387e-04
3.135585056255110574e-03 3.276154392253984157e-04
3.133151388105125980e-03 3.273611621939731217e-04
3.130738198187042395e-03 3.271090247903424286e-04
3.128328954348584632e-03 3.268572996850824730e-04
3.125940183703152311e-03 3.266077136811401443e-04
3.123520552558282839e-03 3.263549032785938490e-04
3.121118031243633965e-03 3.261038805630158462e-04
3.118742099408678206e-03 3.258556359969416922e-04
3.116328655232662205e-03 3.256034720276709035e-04
3.113912024770609972e-03 3.253509751455686979e-04
3.111543652368845177e-03 3.251035204120076845e-04
3.109150362061786129e-03 3.248534621801070672e-04
3.106756927799332602e-03 3.246033889073101871e-04
3.104387689301473657e-03 3.243558436814017259e-04
3.101975047247857841e-03 3.241037635203127400e-04
3.099604554141741335e-03 3.238560872091274224e-04
3.097176387733180727e-03 3.236023850163369372e-04
3.094802916427429832e-03 3.233543975338187240e-04
3.092421796591482159e-03 3.231056109096619054e-04
3.089984532925145033e-03 3.228509582077802257e-04
3.087615146254798354e-03 3.226033975003607260e-04
3.085240452409130935e-03 3.223552822831631795e-04
3.082845992451219153e-03 3.221051018425931086e-04
3.080427085727976532e-03 3.218523671298160983e-04
3.078069830947055205e-03 3.216060739990087946e-04
3.075660689314654861e-03 3.213543595725477757e-04
3.073243157494036284e-03 3.211017685137680460e-04
3.070876201239884726e-03 3.208544617436058901e-04
3.068456016394328391e-03 3.206015934887321197e-04
3.066100800541681111e-03 3.203555133913364196e-04
3.063691497299163118e-03 3.201037820793600081e-04
3.061310127904306750e-03 3.198549693805313081e-04
3.058905021568790374e-03 3.196036765741307683e-04
3.056499893871817992e-03 3.193523815358204759e-04
3.054121499875771337e-03 3.191038797156859827e-04
3.051717975686176181e-03 3.188527522166911192e-04
3.049288842980355484e-03 3.185989490622314333e-04
3.046896429174427660e-03 3.183489824098281111e-04
3.044515238491500662e-03 3.181001883833639555e-04
3.042124198681034949e-03 3.178503652901748457e-04
3.039733847209341068e-03 3.176006141167088967e-04
3.037338694743620376e-03 3.173503613208220465e-04
3.034963923024533872e-03 3.171022379671734059e-04
3.032570498935745641e-03 3.168521657573519171e-04
3.030201974276816937e-03 3.166046951155004853e-04
3.027756792927831404e-03 3.163492151501155541e-04
3.025382798717937780e-03 3.161011730329861069e-04
3.022992083329898057e-03 3.158513838364362903e-04
3.020598597788590970e-03 3.156013052058691932e-04
3.018194737418747244e-03 3.153501425817420889e-04
3.015798412927069364e-03 3.150997673290275745e-04
3.013458917293216754e-03 3.148553297277826278e-04
3.011029948726475988e-03 3.146015437230719565e-04
3.008649335979271706e-03 3.143528100810854382e-04
3.006276867244558719e-03 3.141049273502307857e-04
3.003860419895244133e-03 3.138524496003028863e-04
3.001474687530873448e-03 3.136031810451832117e-04
2.999054091575379787e-03 3.133502698362959941e-04
2.996705544669847534e-03 3.131048865307267345e-04
2.994285876436489965e-03 3.128520722530627103e-04
2.991929498279425042e-03 3.126058707145753981e-04
2.989519767143607263e-03 3.123540946950089259e-04
2.987134893561998062e-03 3.121049158681174626e-04
2.984756297468758261e-03 3.118563929322551507e-04
2.982354046088588236e-03 3.116053984202503597e-04
2.979985145782498152e-03 3.113578885296439114e-04
2.977579416175852190e-03 3.111065306019848882e-04
2.975209022105335284e-03 3.108588646383394528e-04
2.972801356133650090e-03 3.106073043933867063e-04
2.970427387806030221e-03 3.103592649805157885e-04
2.968040832747124210e-03 3.101099104677752100e-04
2.965651847910974644e-03 3.098603020845369280e-04
2.963271644789262742e-03 3.096116112414645620e-04
2.960901139370722586e-03 3.093639336438398107e-04
2.958503314842509616e-03 3.091134016627574365e-04
2.956116532509127457e-03 3.088640234036901214e-04
2.953732291885408784e-03 3.086149107101593273e-04
2.951367194632704364e-03 3.083677981741081171e-04
2.948972872960762930e-03 3.081176321820756816e-04
2.946637427831760251e-03 3.078736177898656629e-04
2.944235868930810893e-03 3.076226956301906742e-04
2.941826795589550219e-03 3.073709883389950698e-04
2.939405723030953221e-03 3.071180273331696863e-04
2.937066836012438426e-03 3.068736533219016110e-04
2.934667986427708358e-03 3.066230142398045479e-04
2.932279480435122983e-03 3.063734558875945771e-04
2.929883572046682039e-03 3.061231241106086138e-04
2.927500868662004721e-03 3.058741720324764592e-04
2.925104081950666290e-03 3.056237484856495833e-04
2.922739027486590414e-03 3.053766404202840762e-04
2.920358336122769877e-03 3.051278985641949285e-04
2.917993371068862505e-03 3.048807998406750778e-04
2.915618895525182250e-03 3.046327074323314037e-04
2.913300235437157795e-03 3.043904467921242172e-04
2.910906455624003367e-03 3.041403374151417237e-04
2.908527267831002763e-03 3.038917526566933531e-04
2.906112826330020226e-03 3.036394844838844051e-04
2.903795318087074723e-03 3.033973441919454619e-04
2.901390492141000046e-03 3.031460806814844028e-04
2.899018711641338474e-03 3.028982698595158768e-04
2.896617304370253596e-03 3.026473635425891168e-04
2.894278769944374444e-03 3.024030263712692884e-04
2.891885141664809512e-03 3.021529328269759586e-04
2.889539331406341168e-03 3.019078354545941993e-04
2.887110126908563976e-03 3.016540247990931131e-04
2.884747506347371156e-03 3.014071710352846318e-04
2.882359677281704381e-03 3.011576834104527168e-04
2.880025249254551493e-03 3.009137752881295229e-04
2.877634734446181831e-03 3.006640070487521729e-04
2.875252254920284550e-03 3.004150783600644794e-04
2.872855105753986411e-03 3.001646169428438251e-04
2.870563184573881373e-03 2.999251500648548964e-04
2.868149349612833868e-03 2.996729452651784821e-04
2.865865212820685112e-03 2.994342917236590164e-04
2.863447099562928949e-03 2.991816399145632677e-04
2.861119932099732976e-03 2.989384903979889845e-04
2.858737079235481975e-03 2.986895227017774632e-04
2.856376507315555330e-03 2.984428829862235261e-04
2.854004041380869047e-03 2.981950005479241331e-04
2.851657026398748268e-03 2.979497773023603792e-04
2.849291786839387372e-03 2.977026498976779946e-04
2.846970640830802802e-03 2.974601295209490211e-04
2.844575587382946764e-03 2.972098870707490432e-04
2.842245987039841975e-03 2.969664833595011492e-04
2.839816466369336160e-03 2.967126396693141820e-04
2.837453434086178224e-03 2.964657428875457383e-04
2.835029945449201328e-03 2.962125294425214700e-04
2.832666751861029342e-03 2.959656158071158338e-04
2.830281849482279687e-03 2.957164339714118246e-04
2.827963308136679978e-03 2.954741857377733575e-04
2.825583296740590000e-03 2.952255149267755691e-04
2.823251283482080404e-03 2.949818591068060266e-04
2.820854962761909068e-03 2.947314842481499960e-04
2.818540272534062179e-03 2.944896383909776597e-04
2.816120701011431710e-03 2.942368342179438215e-04
2.813829809605382197e-03 2.939974749338722837e-04
2.811420031490397334e-03 2.937456940057799146e-04
2.809083051170200868e-03 2.935015192121365494e-04
2.806720596750155328e-03 2.932546828072592009e-04
2.804422014116618456e-03 2.930145199204066105e-04
2.802042391319899909e-03 2.927658897114500825e-04
2.799721471682552632e-03 2.925233929866747143e-04
2.797363720872271791e-03 2.922770480292151201e-04
2.795054295284994748e-03 2.920357522376610553e-04
2.792657929094105075e-03 2.917853726280863992e-04
2.790363774702200525e-03 2.915456724173537189e-04
2.787944440688152302e-03 2.912928930599370525e-04
2.785631492506295513e-03 2.910512292170146882e-04
2.783278021154210902e-03 2.908053313903301534e-04
2.781008700754429054e-03 2.905682259104342942e-04
2.778628802026024587e-03 2.903195668712980947e-04
2.776379947032486979e-03 2.900845996791333596e-04
2.774018532182613572e-03 2.898378718917013442e-04
2.771609797376867624e-03 2.895861999717233592e-04
2.769323369579141780e-03 2.893473070589909382e-04
2.766921849484507787e-03 2.890963889539174933e-04
2.764654010421879575e-03 2.888594382486214004e-04
2.762299081616138071e-03 2.886133881427573110e-04
2.759952965423303779e-03 2.883682588054249001e-04
2.757633437817329052e-03 2.881259075243103904e-04
2.755267077883886886e-03 2.878786630595450246e-04
2.752998224883488124e-03 2.876416064149547023e-04
2.750627616878888529e-03 2.873939180988272597e-04
2.748332975260799668e-03 2.871541669812247141e-04
2.745964179891550051e-03 2.869066680547376893e-04
2.743675921030439089e-03 2.866675838269478306e-04
2.741304586142234104e-03 2.864198195638161144e-04
2.739015387224118248e-03 2.861806371160184452e-04
2.736627546625551837e-03 2.859311482861942068e-04
2.734278788258266094e-03 2.856857428864594201e-04
2.731914128825542465e-03 2.854386760951680238e-04
2.729634243477734815e-03 2.852004667574510968e-04
2.727291429059545882e-03 2.849556823995503716e-04
2.724993338320812544e-03 2.847155709073591486e-04
2.722631508014191574e-03 2.844687997117457869e-04
2.720375339043599756e-03 2.842330683330696723e-04
2.718010848379229585e-03 2.839860191752078232e-04
2.715732738063868050e-03 2.837479952982658888e-04
2.713412085641336152e-03 2.835055264929051307e-04
2.711124777777790176e-03 2.832665416282258933e-04
2.708791075704940904e-03 2.830227093558107055e-04
2.706514573170313003e-03 2.827848534646774112e-04
2.704187656260599072e-03 2.825417301266910713e-04
2.701933174347775479e-03 2.823061750169287014e-04
2.699603289736121885e-03 2.820627416044404253e-04
2.697344092456721489e-03 2.818266938188729006e-04
2.695019775588261036e-03 2.815838421410845325e-04
2.692734375101976402e-03 2.813450565649680524e-04
2.690421749341236329e-03 2.811034264095821182e-04
2.688191554783297358e-03 2.808704089163396042e-04
2.685871909222359993e-03 2.806280453109327375e-04
2.683610505174696247e-03 2.803917669555223177e-04
2.681326365069965079e-03 2.801531130678942393e-04
2.679055809114671595e-03 2.799158784934101707e-04
2.676712941881497203e-03 2.796710886172395225e-04
2.674487602901181368e-03 2.794385784494776248e-04
2.672173315658866576e-03 2.791967746974562516e-04
2.669923549230731035e-03 2.789617122758396425e-04
2.667588247271606219e-03 2.787177128424527580e-04
2.665404476781286017e-03 2.784895458766335373e-04
2.663094112587003487e-03 2.782481520165720561e-04
2.660861966965553244e-03 2.780149306702948834e-04
2.658545288465679300e-03 2.777728770724292471e-04
2.656331366612081895e-03 2.775415598007034777e-04
2.654001459161305348e-03 2.772981240019143550e-04
2.651793866247712829e-03 2.770674679970406792e-04
2.649497088999435215e-03 2.768274937423170485e-04
2.647278870926016072e-03 2.765957275885106846e-04
2.645009931441187449e-03 2.763586619077646953e-04
2.642844639702593076e-03 2.761324256579855349e-04
2.640552111348960871e-03 2.758928953406645308e-04
2.638374109859177065e-03 2.756653311375230255e-04
2.636069579789837233e-03 2.754245468445347942e-04
2.633733862697252692e-03 2.751805040367446111e-04
2.631545873454642272e-03 2.749518962828875388e-04
2.629394974941152291e-03 2.747271638809325881e-04
2.627122248119210905e-03 2.744897024877152904e-04
2.624956354700362302e-03 2.742634033725578624e-04
2.622696094340233423e-03 2.740272445130906937e-04
2.620492837164037185e-03 2.737970415192136800e-04
2.618238959076017985e-03 2.735615494988987133e-04
2.616016084411215085e-03 2.733292968102976920e-04
2.613726877169456238e-03 2.730901134928205858e-04
2.611541323389272602e-03 2.728617602034664222e-04
2.609293889878355841e-03 2.726269415321182633e-04
2.607167527344865770e-03 2.724047727237894853e-04
2.604916824439648584e-03 2.721696124562063583e-04
2.602791649531077493e-03 2.719475677345320518e-04
2.600519139909681851e-03 2.717101290350866917e-04
2.598399035557708622e-03 2.714886141005484754e-04
2.596111907201088028e-03 2.712496479912973840e-04
2.593957887045247185e-03 2.710245894306793674e-04
2.591747300859285116e-03 2.707936206796276698e-04
2.589600864803301948e-03 2.705693545287709959e-04
2.587381622943153801e-03 2.703374814066212693e-04
2.585247071884640320e-03 2.701144570363561985e-04
2.583014333154841184e-03 2.698811737203193526e-04
2.580895980283170327e-03 2.696598417857566611e-04
2.578675916742109633e-03 2.694278828118924166e-04
2.576564358469844458e-03 2.692072607976887149e-04
2.574359606545082845e-03 2.689769016279468716e-04
2.572266857008973472e-03 2.687582448075574899e-04
2.570075674925868456e-03 2.685293034560393122e-04
2.567971742541022215e-03 2.683094782176880465e-04
2.565754646115093237e-03 2.680778292570142139e-04
2.563671533016044935e-03 2.678601792808034464e-04
2.561469487990080882e-03 2.676301029360599959e-04
2.556076920050573062e-03 2.670666710780945094e-04
2.553795218799970960e-03 2.668282720093446687e-04
2.551782603093672927e-03 2.666179878145990786e-04
2.549707439994159611e-03 2.664011684784579502e-04
2.547698239993399869e-03 2.661912411669894139e-04
2.545678349404831026e-03 2.659801968704741037e-04
2.543682910086787416e-03 2.657717073168820807e-04
2.541711269932688932e-03 2.655657043721394955e-04
2.539742502676823558e-03 2.653600015965199206e-04
2.537737769712524166e-03 2.651505410145725723e-04
2.535840226270208442e-03 2.649522799190671398e-04
2.533830630040993705e-03 2.647423112084475692e-04
2.531904392956651345e-03 2.645410521141741689e-04
2.529919505034256000e-03 2.643336650024096434e-04
2.528030389611235756e-03 2.641362844919286517e-04
2.526028307438543414e-03 2.639271008727302626e-04
2.523384750535098524e-03 2.636508940275956460e-04
2.521442283437543442e-03 2.634479391723041491e-04
2.519636111479900843e-03 2.632592248467146602e-04
2.517713577550092369e-03 2.630583526692613491e-04
2.515867760168388062e-03 2.628654960694920550e-04
2.513964136230646598e-03 2.626665996653778962e-04
2.512149625653877644e-03 2.624770140955648857e-04
2.510184880501841517e-03 2.622717315615554303e-04
2.508424033195190070e-03 2.620877528930046544e-04
2.506510784052721607e-03 2.618878508183002888e-04
2.504679925999069631e-03 2.616965572145085392e-04
2.502778219069169263e-03 2.614978611051893445e-04
2.500996333686916328e-03 2.613116843146756911e-04
2.499140041928921661e-03 2.611177333202950048e-04
2.497344919581671093e-03 2.609301734915209377e-04
2.495465765933369343e-03 2.607338338174839429e-04
2.493681287566371519e-03 2.605473861040577131e-04
2.491872164183062122e-03 2.603583634045607059e-04
2.490113584571099822e-03 2.601746216716306300e-04
2.488289588082486653e-03 2.599840449849703892e-04
2.486594506413406826e-03 2.598069377097488920e-04
2.484746673260495014e-03 2.596138704960884703e-04
2.483171359301797245e-03 2.594492769145917096e-04
2.481424393926226143e-03 2.592667486723144316e-04
2.479711982604253066e-03 2.590878307423850066e-04
2.477981906154171857e-03 2.589070671062794699e-04
2.476283225904007436e-03 2.587295838403890890e-04
2.474532286659107683e-03 2.585466403961886209e-04
2.472897335551373522e-03 2.583758157444370385e-04
2.471189347744705798e-03 2.581973599968065023e-04
2.469683565799206827e-03 2.580400313309907695e-04
2.467991342521636596e-03 2.578632227091858312e-04
2.466365127684539034e-03 2.576933108494939054e-04
2.464693823936224808e-03 2.575186879635700467e-04
2.463239797866371809e-03 2.573667669086556419e-04
2.461571633511747039e-03 2.571924720361085516e-04
2.460137957844073416e-03 2.570426772529517141e-04
2.458505799661513374e-03 2.568721444144952851e-04
2.457070434987246744e-03 2.567221731588055717e-04
2.455458958323815475e-03 2.565538011882100358e-04
2.454027750788650552e-03 2.564042642830253213e-04
2.452441463097093741e-03 2.562385241326280280e-04
2.451050041311535546e-03 2.560931441632618836e-04
2.449481782823951809e-03 2.559292877587915761e-04
2.448126449700313567e-03 2.557876784423063991e-04
2.446625188662233854e-03 2.556308221346130635e-04
2.444802910312827982e-03 2.554404249643495791e-04
2.443213608647946348e-03 2.552743699048757144e-04
2.441656649276597712e-03 2.551116940663482086e-04
2.440306553341240175e-03 2.549706319471828765e-04
2.438821374744813610e-03 2.548154559817834516e-04
2.437366041999675711e-03 2.546633984014711805e-04
2.435824331869529749e-03 2.545023158499267629e-04
2.434518812249809178e-03 2.543659111994520951e-04
2.433081372370146569e-03 2.542157231200069798e-04
2.431651124385361771e-03 2.540662864715570370e-04
2.430152219024957552e-03 2.539096762922137701e-04
2.428925780416146818e-03 2.537815342656701313e-04
2.425686956041995818e-03 2.534431320693097587e-04
2.423539629962753999e-03 2.532187729261228858e-04
2.421677437149213647e-03 2.530242053715565345e-04
2.420046601456789237e-03 2.528538107108815511e-04
2.418501051883455849e-03 2.526923270026650709e-04
2.417051341506184364e-03 2.525408568644042914e-04
2.415637500320943522e-03 2.523931344481446823e-04
2.414317679421627491e-03 2.522552355565914881e-04
2.412916409592312517e-03 2.521088266337371750e-04
2.411771816497956973e-03 2.519892360748417930e-04
2.410481361078203270e-03 2.518544053776805114e-04
2.409310211480820280e-03 2.517320401147832482e-04
2.408033215416084238e-03 2.515986156918663722e-04
2.407034100238125262e-03 2.514942251070181509e-04
2.405205218782945423e-03 2.513031380242312885e-04
2.403779487798312579e-03 2.511541733256606422e-04
2.402510993457487778e-03 2.510216371886500228e-04
2.401384510593701331e-03 2.509039388415861991e-04
2.400293647276041751e-03 2.507899621327620929e-04
2.399255652897551438e-03 2.506815093310930291e-04
2.398218045501866735e-03 2.505730969625614350e-04
2.397301208249575256e-03 2.504773030249967856e-04
2.396373346070669336e-03 2.503803571696526574e-04
2.395565992458980123e-03 2.502960024150029344e-04
2.394777789375390851e-03 2.502136485656267662e-04
2.394050125400665977e-03 2.501376200260046535e-04
2.393376440953954784e-03 2.500672314312292455e-04
2.392774677591465431e-03 2.500043573695231482e-04
2.392205620952817489e-03 2.499449006055476483e-04
2.391742800304253076e-03 2.498965437001084209e-04
2.391357324890657984e-03 2.498562680594640720e-04
2.391039716812334934e-03 2.498230834039007393e-04
2.390783322823962498e-03 2.497962945821630707e-04
2.390536740205712659e-03 2.497705308821408896e-04
2.390063079742944015e-03 2.497210414000284283e-04
2.389386528473967132e-03 2.496503532709655102e-04
2.388792625861765884e-03 2.495883005242969859e-04
2.388339607882296756e-03 2.495409678314635445e-04
2.387882626030854785e-03 2.494932209812610589e-04
2.387446234211285882e-03 2.494476254400534521e-04
2.386953813341564489e-03 2.493961758137084087e-04
2.386514715071460548e-03 2.493502974943382082e-04
2.386083868846867496e-03 2.493052813737175783e-04
2.385633650906406750e-03 2.492582412374543606e-04
2.385203350695021002e-03 2.492132821659500839e-04
2.384699825643004159e-03 2.491606723409515826e-04
2.384236673370660094e-03 2.491122807864537764e-04
2.383722004344814450e-03 2.490585066052617281e-04
2.383277191901297422e-03 2.490120312517180175e-04
2.382758132892213304e-03 2.489577983917591803e-04
2.382294242176105203e-03 2.489093296824166864e-04
2.381797898316699406e-03 2.488574701702080572e-04
2.381363696993778287e-03 2.488121034987355717e-04
2.380852293838440267e-03 2.487586705456019736e-04
2.380412545490885254e-03 2.487127243041675328e-04
2.379921051759474430e-03 2.486613715480458665e-04
2.379465556019674192e-03 2.486137799712961676e-04
2.378939340207333279e-03 2.485587993468211707e-04
2.378459038718703459e-03 2.485086159901795863e-04
2.377950001423927585e-03 2.484554302293349244e-04
2.377525832683000800e-03 2.484111117924654526e-04
2.377054783688020267e-03 2.483618951644299975e-04
2.376620202216656041e-03 2.483164887738949461e-04
2.376136052297020927e-03 2.482659033215067973e-04
2.375689731629478628e-03 2.482192703841413898e-04
2.375150184631284571e-03 2.481628968769251172e-04
2.374714771300567243e-03 2.481174035712012068e-04
2.374223642721546949e-03 2.480660889673090173e-04
2.373778314320236071e-03 2.480195597049297406e-04
2.373466863452501630e-03 2.479870183734081239e-04
2.373105103868140137e-03 2.479492206345497137e-04
2.372639178302172244e-03 2.479005393179206803e-04
2.372356648131001503e-03 2.478710197085138320e-04
2.371915863435428238e-03 2.478249651862944451e-04
2.371477865820326332e-03 2.477792018666980000e-04
2.371192547857523935e-03 2.477493909803640403e-04
2.370804336106576392e-03 2.477088294388917768e-04
2.370319797731780878e-03 2.476582033995300132e-04
2.370014080178428281e-03 2.476262611020883320e-04
2.369669975598635327e-03 2.475903080116679351e-04
2.369195820276906884e-03 2.475407668251900753e-04
2.368934282621817933e-03 2.475134405775493104e-04
2.368529033431930695e-03 2.474710989127694438e-04
2.368235157061281300e-03 2.474403938180197286e-04
2.367820623162970525e-03 2.473970820587363824e-04
2.367573803166816461e-03 2.473712935567506585e-04
2.367150644275613485e-03 2.473270806320439956e-04
2.366703995183427368e-03 2.472804133798754190e-04
2.366448015585815787e-03 2.472536678549416096e-04
2.366074697084026481e-03 2.472146624053236214e-04
2.365678275586493694e-03 2.471732430846218759e-04
2.365375363062809273e-03 2.471415938651896470e-04
2.364936859791013334e-03 2.470957777130477887e-04
2.364668009842475684e-03 2.470676874548039231e-04
2.364203954491692766e-03 2.470192015439310815e-04
2.363985602145296603e-03 2.469963874283555424e-04
2.363581881370971881e-03 2.469542054570704860e-04
2.363318826584325828e-03 2.469267206949219947e-04
2.362916270573118226e-03 2.468846604216210394e-04
2.362674876884130783e-03 2.468594388766700751e-04
2.362275534017830875e-03 2.468177143224969104e-04
2.362015538147558495e-03 2.467905491652111222e-04
2.361611693747208991e-03 2.467483542771039401e-04
2.361359767431063083e-03 2.467220322513142498e-04
2.360865785464173923e-03 2.466704195168011211e-04
2.360617649650985968e-03 2.466444935342598115e-04
2.360224011632590900e-03 2.466033650399027891e-04
2.359917810415955702e-03 2.465713722078540101e-04
2.359499393780634547e-03 2.465276547684286238e-04
2.359254413116538673e-03 2.465020584454364304e-04
2.358795432909227031e-03 2.464541028009501616e-04
2.358554325539184270e-03 2.464289111714712066e-04
2.358159749295817963e-03 2.463876846485228093e-04
2.357883394973145190e-03 2.463588103105029568e-04
2.357449935687121276e-03 2.463135211692966411e-04
2.357243414679119787e-03 2.462919432278497657e-04
2.356696075928988929e-03 2.462347556147529651e-04
2.356499274583405239e-03 2.462141932131223926e-04
2.356087142484360013e-03 2.461711324011127498e-04
2.355815436458611693e-03 2.461427437312572737e-04
2.355392024007206368e-03 2.460985043138114560e-04
2.355179494360209666e-03 2.460762985715336739e-04
2.354764523040456942e-03 2.460329411091310872e-04
2.354532983772990480e-03 2.460087491840364025e-04
2.354086465960507184e-03 2.459620956483694475e-04
2.353843447367297281e-03 2.459367043284957930e-04
2.353310245822194582e-03 2.458809938134689350e-04
2.353063336825632779e-03 2.458551960124506384e-04
2.352648817062384917e-03 2.458118857300415792e-04
2.352333093143712649e-03 2.457788979371945876e-04
2.351952223241714646e-03 2.457391034943738508e-04
2.351777549929691836e-03 2.457208530968203980e-04
2.351254572680707648e-03 2.456662108472698353e-04
2.350997489639011697e-03 2.456393500311505190e-04
2.350572139588654429e-03 2.455949081674879556e-04
2.350320909923131561e-03 2.455686589298688299e-04
2.349880112951098932e-03 2.455226031249676914e-04
2.349656157309688593e-03 2.454992035601301120e-04
2.349268604633072185e-03 2.454587108807434245e-04
2.348973416942180727e-03 2.454278687752765387e-04
2.348547598452908197e-03 2.453833779676950163e-04
2.348366010477265058e-03 2.453644051051092657e-04
2.347811752149113820e-03 2.453064945135086865e-04
2.347548977001529674e-03 2.452790389688977641e-04
2.347175503644178401e-03 2.452400173395009051e-04
2.346905953386733967e-03 2.452118539108578835e-04
2.346498224997663976e-03 2.451692532118261779e-04
2.346315179945034426e-03 2.451501281094164357e-04
2.345751600228036630e-03 2.450912435908305189e-04
2.345495889152897102e-03 2.450645261219391705e-04
2.345075741838279892e-03 2.450206278558905238e-04
2.344883353277323924e-03 2.450005265153851024e-04
2.344438033834103392e-03 2.449539981889743050e-04
2.344228735167846155e-03 2.449321300293661320e-04
2.343812227369129406e-03 2.448886120309801129e-04
2.343452447817830769e-03 2.448510211719830349e-04
2.343195691088317389e-03 2.448241944499504304e-04
2.342987975735143658e-03 2.448024917196966088e-04
2.342556723291101470e-03 2.447574331560355772e-04
2.342318436098851393e-03 2.447325361872880380e-04
2.342053632919144802e-03 2.447048687477284797e-04
2.341780012733815641e-03 2.446762800806729417e-04
2.341541091520195003e-03 2.446513168674491353e-04
2.341315410829376657e-03 2.446277370642160583e-04
2.340916585200736137e-03 2.445860665526027088e-04
2.340696961345966123e-03 2.445631195859747993e-04
2.340451988052814816e-03 2.445375240331212245e-04
2.340177723943391054e-03 2.445088680869227636e-04
2.339889271163437569e-03 2.444787296653826527e-04
2.339642254180516329e-03 2.444529205816219292e-04
2.339412854981549449e-03 2.444289522573764523e-04
2.339197115356614776e-03 2.444064111268654796e-04
2.338791479446856569e-03 2.443640290564203085e-04
2.338556462406498389e-03 2.443394737630632781e-04
2.338280595297766249e-03 2.443106503306340408e-04
2.338051991108250870e-03 2.442867650713879415e-04
2.337819469958327991e-03 2.442624705562353887e-04
2.337399345695575018e-03 2.442185746987154678e-04
2.337148538009921166e-03 2.441923695508331949e-04
2.336878692248738065e-03 2.441641752470630655e-04
2.336635303578065131e-03 2.441387452603733512e-04
2.336361366886343695e-03 2.441101235237697910e-04
2.336120405210759601e-03 2.440849471168898149e-04
2.335701749197688620e-03 2.440412046665509495e-04
2.335462798153834646e-03 2.440162383365738954e-04
2.335240575396277211e-03 2.439930198286983552e-04
2.334948598658907054e-03 2.439625132133965777e-04
2.334699318559058014e-03 2.439364676723135175e-04
2.334448926750627012e-03 2.439103059765451405e-04
2.334062614904521427e-03 2.438699429428945755e-04
2.333827941819443738e-03 2.438454235870286737e-04
2.333594708239399018e-03 2.438210546350157181e-04
2.333315895759426571e-03 2.437919234612637945e-04
2.333038141733531981e-03 2.437629028780049871e-04
2.332793152313011268e-03 2.437373056401149433e-04
2.332396105961299232e-03 2.436958210327529238e-04
2.332173362722221501e-03 2.436725481433891388e-04
2.331850396371796825e-03 2.436388036393010348e-04
2.331592629431938814e-03 2.436118713674269396e-04
2.331330065644398718e-03 2.435844379063546554e-04
2.331064100214218313e-03 2.435566490313396015e-04
2.330766334626339399e-03 2.435255375793748381e-04
2.330438806591319124e-03 2.434913164566412231e-04
2.330218606007424149e-03 2.434683092316046720e-04
2.329824031369002318e-03 2.434270828763457589e-04
2.329568317375215261e-03 2.434003651025052565e-04
2.329276838191523917e-03 2.433699104731213282e-04
2.329042453417236834e-03 2.433454212408414793e-04
2.328809870825736435e-03 2.433211203060865551e-04
2.328464528346069293e-03 2.432850378761318498e-04
2.328146803474990655e-03 2.432518410177071015e-04
2.327828604443355279e-03 2.432185946175488989e-04
2.327569946325091892e-03 2.431915692326514357e-04
2.327281812351228874e-03 2.431614641209388231e-04
2.327002770484051450e-03 2.431323089801158417e-04
2.326760475707990560e-03 2.431069932868537955e-04
2.326475421415333776e-03 2.430772099495765674e-04
2.326254849841428822e-03 2.430541639623783230e-04
2.325990011323479482e-03 2.430264928305719255e-04
2.325781558944000748e-03 2.430047130935738067e-04
2.325351694929268451e-03 2.429597995972191684e-04
2.325137059266375785e-03 2.429373738120114913e-04
2.324855664860463363e-03 2.429079728708044756e-04
2.324611194141078079e-03 2.428824298283826404e-04
2.324309463216545080e-03 2.428509040660144550e-04
2.324076273600067521e-03 2.428265397074483517e-04
2.323692365975985660e-03 2.427864278742086009e-04
2.323465243119482264e-03 2.427626973891295627e-04
2.323168358026941015e-03 2.427316779339888577e-04
2.322927391175017096e-03 2.427065009862692374e-04
2.322666314063313257e-03 2.426792228575984898e-04
2.322429001086964272e-03 2.426544276778838281e-04
2.322139424109808011e-03 2.426241717968094578e-04
2.321914819686437224e-03 2.426007044452643975e-04
2.321642520854504989e-03 2.425722538372204295e-04
2.321327067943483938e-03 2.425392943600750281e-04
2.321018329162885963e-03 2.425070363956451655e-04
2.320834680998807610e-03 2.424878482783215797e-04
2.320421064342269822e-03 2.424446323552413834e-04
2.320203381937096382e-03 2.424218882371571816e-04
2.319915091916939422e-03 2.423917668212543933e-04
2.319634768392306486e-03 2.423624777689722335e-04
2.319356309198383325e-03 2.423333835076185239e-04
2.319150970189318497e-03 2.423119290650063695e-04
2.318854703820597690e-03 2.422809742560074842e-04
2.318570246476936783e-03 2.422512532897723437e-04
2.318297780089516834e-03 2.422227851750227094e-04
2.317909731935013408e-03 2.421822407266032220e-04
2.317649374745431486e-03 2.421550378175798255e-04
2.317343722846162621e-03 2.421231023798760197e-04
2.317045221253821903e-03 2.420919140279322230e-04
2.316814759338300077e-03 2.420678346678371232e-04
2.316523798018436508e-03 2.420374341464369677e-04
2.316321557415483654e-03 2.420163034346951576e-04
2.316042002513982873e-03 2.419870946904896470e-04
2.315791064356192887e-03 2.419608759104827837e-04
2.315545790608417726e-03 2.419352489652185924e-04
2.315231150052065017e-03 2.419023743653534169e-04
2.314964883686349874e-03 2.418745540476807492e-04
2.314560037240608395e-03 2.418322544628310805e-04
2.314306168898859657e-03 2.418057295283147854e-04
2.313991866803768137e-03 2.417728902919089767e-04
2.313718476739925513e-03 2.417443256686444854e-04
2.313440990990586407e-03 2.417153331157340925e-04
2.313156717324163850e-03 2.416856313406540461e-04
2.312916742540988696e-03 2.416605580472869696e-04
2.312652754235053430e-03 2.416329757482111316e-04
2.312364770320437558e-03 2.416028863151439127e-04
2.312101161719229588e-03 2.415753436887699117e-04
2.311872146149265405e-03 2.415514154472465154e-04
2.311602866487818403e-03 2.415232802912942146e-04
2.311306796890871817e-03 2.414923460416072319e-04
2.311005060776644658e-03 2.414608197370040341e-04
2.310775246151970056e-03 2.414368080078203578e-04
2.310511529208037537e-03 2.414092540614698251e-04
2.310190677529029134e-03 2.413757305046666574e-04
2.309992296104562172e-03 2.413550030116007978e-04
2.309601625777566586e-03 2.413141845906443519e-04
2.309317413243248181e-03 2.412844892028320005e-04
2.308990081002836297e-03 2.412502885373130567e-04
2.308708131668613540e-03 2.412208296155126785e-04
2.308430106636484569e-03 2.411917807167003559e-04
2.308154949109518603e-03 2.411630314235267258e-04
2.307994071728112443e-03 2.411462224666573444e-04
2.307676526309519228e-03 2.411130443579726922e-04
2.307427536116255038e-03 2.410870291072090925e-04
2.307157741250612758e-03 2.410588401211594838e-04
2.306772641867155249e-03 2.410186037692846654e-04
2.306501925962448941e-03 2.409903185502794518e-04
2.306167533341017210e-03 2.409553801947321959e-04
2.305926818574723439e-03 2.409302295856839725e-04
2.305614675732067624e-03 2.408976159545232613e-04
2.305396553416361703e-03 2.408748258732520541e-04
2.305107281472144019e-03 2.408446018629444788e-04
2.304799324050380016e-03 2.408124255372560377e-04
2.304429669219932707e-03 2.407738028791344667e-04
2.304139998701792459e-03 2.407435372246143177e-04
2.303897674729492393e-03 2.407182184808406324e-04
2.303629304032196734e-03 2.406901782962204267e-04
2.303363106169940139e-03 2.406623651359969258e-04
2.303109390339827534e-03 2.406358561363590475e-04
2.302891684316152408e-03 2.406131095505421489e-04
2.302640859649235806e-03 2.405869026284060365e-04
2.302327332710907715e-03 2.405541443827304904e-04
2.302035656506299863e-03 2.405236691680034803e-04
2.301797782710203466e-03 2.404988153921402147e-04
2.301494433619415830e-03 2.404671205588526553e-04
2.301249680769586973e-03 2.404415480385861757e-04
2.300963262746247122e-03 2.404116222145899907e-04
2.300710316070712219e-03 2.403851935785557964e-04
2.300422726474733986e-03 2.403551453450961052e-04
2.300175320438187059e-03 2.403292956118322497e-04
2.299933610963590582e-03 2.403040410726428675e-04
2.299656956375523229e-03 2.402751353619836654e-04
2.299399609184338104e-03 2.402482469467243347e-04
2.299152411140127639e-03 2.402224189451307890e-04
2.298902358769312673e-03 2.401962927148343070e-04
2.298634075040292477e-03 2.401682616169233781e-04
2.298333832476622419e-03 2.401368913630134354e-04
2.298087458409568424e-03 2.401111494530529255e-04
2.297831201750290698e-03 2.400843749798756827e-04
2.297541505770871531e-03 2.400541066650838454e-04
2.297262712576733732e-03 2.400249775063744329e-04
2.296994985805260892e-03 2.399970046010777242e-04
2.296720289815965856e-03 2.399683035307601409e-04
2.296477714035616118e-03 2.399429584773174939e-04
2.296211760687978144e-03 2.399151708647231365e-04
2.295909748453158448e-03 2.398836157102027461e-04
2.295644380614222328e-03 2.398558892733338441e-04
2.295384394614876505e-03 2.398287251473924452e-04
2.295085881047164138e-03 2.397975355442254837e-04
2.294872669394704481e-03 2.397752585439479024e-04
2.294584632144268908e-03 2.397451635381924579e-04
2.294302536548386683e-03 2.397156893345301493e-04
2.294036325833604187e-03 2.396878748314357655e-04
2.293789108183974003e-03 2.396620447814084773e-04
2.293554810010677188e-03 2.396375645974628131e-04
2.293125101697531063e-03 2.395926673692822927e-04
2.292859602996064061e-03 2.395649272594991359e-04
2.292542954795022837e-03 2.395318428948262502e-04
2.292287565578510732e-03 2.395051590547007437e-04
2.291969046768452430e-03 2.394718792431227785e-04
2.291722865644154825e-03 2.394461574924067952e-04
2.291307487785597743e-03 2.394027575535965905e-04
2.291031706144132547e-03 2.393739430510466774e-04
2.290709660105404947e-03 2.393402947039166746e-04
2.290427221153037551e-03 2.393107846253271509e-04
2.290204605577420352e-03 2.392875250746290413e-04
2.289905027290052662e-03 2.392562242263224063e-04
2.289680509594216318e-03 2.392327659363332408e-04
2.289401274009590995e-03 2.392035905553236167e-04
2.289119445882972954e-03 2.391741442976614770e-04
2.288863076982730442e-03 2.391473580972076950e-04
2.288615569962067480e-03 2.391214978128170540e-04
2.288338654190585821e-03 2.390925648129223647e-04
2.288087068373852433e-03 2.390662783635442556e-04
2.287822131197090204e-03 2.390385969235657904e-04
2.287569521342340539e-03 2.390122034795890890e-04
2.287279413988196723e-03 2.389818921831180279e-04
2.287024364741935788e-03 2.389552438641157550e-04
2.286732088904642850e-03 2.389247059979466594e-04
2.286490899214433780e-03 2.388995057674069499e-04
2.286203756709962159e-03 2.388695042474242309e-04
2.285937118811600353e-03 2.388416451108934960e-04
2.285635847279282595e-03 2.388101673472176252e-04
2.285310668840165142e-03 2.387761917173919946e-04
2.285099774289495438e-03 2.387541568149389212e-04
2.284801176488333429e-03 2.387229584108056021e-04
2.284524397040953950e-03 2.386940396544667104e-04
2.284313156446355925e-03 2.386719685962941867e-04
2.284029802448824323e-03 2.386423629110099014e-04
2.283776294557959569e-03 2.386158756374954734e-04
2.283477961705372358e-03 2.385847049159930543e-04
2.283231522074513978e-03 2.385589561557273635e-04
2.282924257226060741e-03 2.385268521921994839e-04
2.282670808735849221e-03 2.385003711250455139e-04
2.282392168092142477e-03 2.384712579052679436e-04
2.282091395203826242e-03 2.384398322414301070e-04
2.281877787197766037e-03 2.384175138289259318e-04
2.281565380887997079e-03 2.383848726699219344e-04
2.281347783476686281e-03 2.383621374322543441e-04
2.281014290401711404e-03 2.383272930640498990e-04
2.280801976305978605e-03 2.383051098432220996e-04
2.280572369261558204e-03 2.382811198026531132e-04
2.280260323932545383e-03 2.382485163600136526e-04
2.280022024016203561e-03 2.382236180618144280e-04
2.279714757443484195e-03 2.381915139181300131e-04
2.279485485894256185e-03 2.381675589311165440e-04
2.279157743973766245e-03 2.381333154609801650e-04
2.278910651109278349e-03 2.381074984488831228e-04
2.278623391500967515e-03 2.380774846935360166e-04
2.278353636152421861e-03 2.380492998363525480e-04
2.278091885466383259e-03 2.380219513305918753e-04
2.277810863171181137e-03 2.379925892686407670e-04
2.277535349359276120e-03 2.379638027497358232e-04
2.277244607428670180e-03 2.379334251507908614e-04
2.276988513684203002e-03 2.379066676994472682e-04
2.276669199363191582e-03 2.378733047704715458e-04
2.276467109584204892e-03 2.378521898172753001e-04
2.276042389007691766e-03 2.378078137229496804e-04
2.275781183486066343e-03 2.377805221776207675e-04
2.275470961954212390e-03 2.377481092908414063e-04
2.275211089958126525e-03 2.377209570763064389e-04
2.274990887958986460e-03 2.376979497034008119e-04
2.274692367013568875e-03 2.376667593293888198e-04
2.274428790491753866e-03 2.376392200547671255e-04
2.274131896001633547e-03 2.376081996177388349e-04
2.273849171692311506e-03 2.375786597241889961e-04
2.273575452247954265e-03 2.375500606862491039e-04
2.273360805838130043e-03 2.375276337781693950e-04
2.273037086754611195e-03 2.374938106262440248e-04
2.272738631868947631e-03 2.374626271543555452e-04
2.272494872375392747e-03 2.374371584229661622e-04
2.272188100724087997e-03 2.374051059901726064e-04
2.271952037103922191e-03 2.373804413469821886e-04
2.271649593077426296e-03 2.373488410775575271e-04
2.271375563390739399e-03 2.373202096245578493e-04
2.271147278358710483e-03 2.372963577118541556e-04
2.270840946948412143e-03 2.372643512767765440e-04
2.270600007176223813e-03 2.372391771584298089e-04
2.270298618106913330e-03 2.372076871141323771e-04
2.270072422909598549e-03 2.371840535536996536e-04
2.269741849315556285e-03 2.371495142217199762e-04
2.269492430237257403e-03 2.371234541597468375e-04
2.269205368258541116e-03 2.370934610533393207e-04
2.268966919854284187e-03 2.370685472406722390e-04
2.268646156537965346e-03 2.370350329162709423e-04
2.268396423876243347e-03 2.370089400901504242e-04
2.268117495178876251e-03 2.369797967736525447e-04
2.267882791507437427e-03 2.369552742220308356e-04
2.267573437042349951e-03 2.369229519290176871e-04
2.267330075464182772e-03 2.368975247730351584e-04
2.267015805488849060e-03 2.368646888925990943e-04
2.266751868452361682e-03 2.368371119503107254e-04
2.266491245914766233e-03 2.368098813169218823e-04
2.266199399482375990e-03 2.367793883162797432e-04
2.265936003173600350e-03 2.367518678708631168e-04
2.265546069941302976e-03 2.367111264637968633e-04
2.265258620476936786e-03 2.366810928717131472e-04
2.264951926714742127e-03 2.366490485770101075e-04
2.264670181987376435e-03 2.366196110331548520e-04
2.264402336118803358e-03 2.365916256842317731e-04
2.264134322436407113e-03 2.365636228016113540e-04
2.263888991657053273e-03 2.365379898975148310e-04
2.263579483706168807e-03 2.365056515678399651e-04
2.263320379298560097e-03 2.364785795532777456e-04
2.263048620790324671e-03 2.364501853998928133e-04
2.262773205039850157e-03 2.364214091267436378e-04
2.262501252858291258e-03 2.363929947377823345e-04
2.262264730980813581e-03 2.363682822144777095e-04
2.261991999495580139e-03 2.363397864015042880e-04
2.261713197498010398e-03 2.363106563229855892e-04
2.261385579735934043e-03 2.362764258252969519e-04
2.261163729333605724e-03 2.362532462222253777e-04
2.260880698037492659e-03 2.362236742537643169e-04
2.260615368673850236e-03 2.361959518369108010e-04
2.260316540767168952e-03 2.361647293906547513e-04
2.260038081506027859e-03 2.361356351222779052e-04
2.259757137776329233e-03 2.361062812690889446e-04
2.259506768113177765e-03 2.360801218871265612e-04
2.259179638897901212e-03 2.360459424342897003e-04
2.258932663561732425e-03 2.360201377019079886e-04
2.258679515330280167e-03 2.359936880067000752e-04
2.258402198647068912e-03 2.359647131183316307e-04
2.258130325949428158e-03 2.359363070340912249e-04
2.257818310770010398e-03 2.359037067415729058e-04
2.257536561959968668e-03 2.358742687711472773e-04
2.257307753935225512e-03 2.358503622145782233e-04
2.257014315746621886e-03 2.358197029024179246e-04
2.256729714333942979e-03 2.357899668834146972e-04
2.256404692023918686e-03 2.357560075664303896e-04
2.256166863439549881e-03 2.357311585144256083e-04
2.255861297105662619e-03 2.356992320168524208e-04
2.255653394064463177e-03 2.356775096763842679e-04
2.255336161941732306e-03 2.356443643018017741e-04
2.255084687347038742e-03 2.356180894732397908e-04
2.254800716360925387e-03 2.355884193231167108e-04
2.254486167225061479e-03 2.355555542751415488e-04
2.254219511755501705e-03 2.355276933027187526e-04
2.253919870557334181e-03 2.354963858813008946e-04
2.253687946326449372e-03 2.354721537340603919e-04
2.253419163603975414e-03 2.354440704997995924e-04
2.253142624743303610e-03 2.354151768806897504e-04
2.252843197261032628e-03 2.353838917889571395e-04
2.252555813918877877e-03 2.353538651055226403e-04
2.252257370410556524e-03 2.353226828223733990e-04
2.251976739967056964e-03 2.352933617022769607e-04
2.251671869632750154e-03 2.352615079248514393e-04
2.251433109508856143e-03 2.352365615427709912e-04
2.251091987401388286e-03 2.352009200701071767e-04
2.250858682608018399e-03 2.351765436775099668e-04
2.250576068146440973e-03 2.351470152611857378e-04
2.250297470685107271e-03 2.351179065532334883e-04
2.250056551124455812e-03 2.350927345466494764e-04
2.249812360630838465e-03 2.350672207830660282e-04
2.249529182156666599e-03 2.350376334369948391e-04
2.249271979939898494e-03 2.350107601691024304e-04
2.248980190749952108e-03 2.349802731493244785e-04
2.248729122291857722e-03 2.349540407551464912e-04
2.248404917374323929e-03 2.349201668418093370e-04
2.248148437548591269e-03 2.348933690515238402e-04
2.247868319005638400e-03 2.348641014163494866e-04
2.247587551023819564e-03 2.348347659258321523e-04
2.247309783741902826e-03 2.348057439575439653e-04
2.246979373296922097e-03 2.347712216718732053e-04
2.246755956899169730e-03 2.347478784488488937e-04
2.246461350112299339e-03 2.347170970379964627e-04
2.246203866767875357e-03 2.346901943970336989e-04
2.245919639434606260e-03 2.346604974629820824e-04
2.245671627259189333e-03 2.346345843984902154e-04
2.245406964547828031e-03 2.346069316354895077e-04
2.245156208839800376e-03 2.345807319183873009e-04
2.244885062174293341e-03 2.345524016921868239e-04
2.244629800705044524e-03 2.345257311994829283e-04
2.244353571425028969e-03 2.344968699262992625e-04
2.244111054294008114e-03 2.344715310007164182e-04
2.243773803449746525e-03 2.344362940093768248e-04
2.243503558752982675e-03 2.344080580236069383e-04
2.243257966897739628e-03 2.343823978415094582e-04
2.242961141091170344e-03 2.343513845807469612e-04
2.242728776916355291e-03 2.343271064668299485e-04
2.242386624177989101e-03 2.342913573107232152e-04
2.242138599535772013e-03 2.342654429436622388e-04
2.241825289048893135e-03 2.342327073134907803e-04
2.241526701100621331e-03 2.342015099388173173e-04
2.241266751906164940e-03 2.341743496583624019e-04
2.240985064327119611e-03 2.341449180855370506e-04
2.240705628194339383e-03 2.341157217506477633e-04
2.240422504746766245e-03 2.340861401539225876e-04
2.240169239784795940e-03 2.340596782623560323e-04
2.239844266879066539e-03 2.340257241072823372e-04
2.239568755653225697e-03 2.339969378585772173e-04
2.239335935250565211e-03 2.339726120765908159e-04
2.239096443837284515e-03 2.339475892871767284e-04
2.238756768377387490e-03 2.339120989646398610e-04
2.238493658499564592e-03 2.338846084463981222e-04
2.238173764373523663e-03 2.338511849376339810e-04
2.237924349507250475e-03 2.338251253157460393e-04
2.237643011878346928e-03 2.337957303067731655e-04
2.237349850068187738e-03 2.337650998714712095e-04
2.237150234319702780e-03 2.337442434124873270e-04
2.236869866220994509e-03 2.337149497029705541e-04
2.236594567473061332e-03 2.336861856546018385e-04
2.236272125097613344e-03 2.336524958970089135e-04
2.236027085140815211e-03 2.336268933789352714e-04
2.235775414474777158e-03 2.336005980642444086e-04
2.235472393407340625e-03 2.335689375038316976e-04
2.235196969219829018e-03 2.335401603491552762e-04
2.234914350768245784e-03 2.335106315159431417e-04
2.234674258829920466e-03 2.334855459818505421e-04
2.234361657840674541e-03 2.334528844821441964e-04
2.234142947015680877e-03 2.334300329116371941e-04
2.233821501344372251e-03 2.333964472927164827e-04
2.233613082173751922e-03 2.333746710254806290e-04
2.233337695965475090e-03 2.333458978389898780e-04
2.233025236555065060e-03 2.333132511318698234e-04
2.232839215491564180e-03 2.332938150868158356e-04
2.232493279562757817e-03 2.332576706514946857e-04
2.232238028566453127e-03 2.332310012530357647e-04
2.231950235897495454e-03 2.332009318018951139e-04
2.231689970065093166e-03 2.331737384381470405e-04
2.231431183007896463e-03 2.331466995813186226e-04
2.231188630210123071e-03 2.331213569291652938e-04
2.230832170403675412e-03 2.330841129271814878e-04
2.230592445941587901e-03 2.330590657881210506e-04
2.230247162647192895e-03 2.330229895420231302e-04
2.230028926720420239e-03 2.330001875903229939e-04
2.229741106769251788e-03 2.329701152886542071e-04
2.229433039497645888e-03 2.329379274855209847e-04
2.229144439415728374e-03 2.329077736734248296e-04
2.228868805170493815e-03 2.328789745712802597e-04
2.228571115406905757e-03 2.328478710416673984e-04
2.228343098188517897e-03 2.328240471109454266e-04
2.228043756399006228e-03 2.327927709726522866e-04
2.227747186977178072e-03 2.327617844997453334e-04
2.226122355759409862e-03 2.325920172047984567e-04
2.225228610166127795e-03 2.324986359538211617e-04
2.224626003665861398e-03 2.324356737985222598e-04
2.224215522730135092e-03 2.323927855050653916e-04
2.223723343353598090e-03 2.323413611106608543e-04
2.223458049189917102e-03 2.323136423716060995e-04
2.223137580393768232e-03 2.322801588195656721e-04
2.222909157699566422e-03 2.322562925235005331e-04
2.222525252535126859e-03 2.322161809472516626e-04
2.222291748742529719e-03 2.321917837626114793e-04
2.221958005070827878e-03 2.321569132113007327e-04
2.221638010073234085e-03 2.321234791631707163e-04
2.221435688794751607e-03 2.321023400222048448e-04
2.221075904889882949e-03 2.320647487083335643e-04
2.220859746811801143e-03 2.320421638565682999e-04
2.220573982052547347e-03 2.320123062875856538e-04
2.220341827055337652e-03 2.319880500291794233e-04
2.220010307132290646e-03 2.319534118218744467e-04
2.219721516661473607e-03 2.319232381173684423e-04
2.219478250282251076e-03 2.318978209080604740e-04
2.219116276263847880e-03 2.318600007644828706e-04
2.218844139267937225e-03 2.318315670655574307e-04
2.218573727871932591e-03 2.318033136625451455e-04
2.218279262937891162e-03 2.317725470729066321e-04
2.217983552957441314e-03 2.317416503970422292e-04
2.217607153624377454e-03 2.317023230528262418e-04
2.217318287007455369e-03 2.316721413923441902e-04
2.217040852319370446e-03 2.316431541744685388e-04
2.216668448665113939e-03 2.316042443108961668e-04
2.216400750805359171e-03 2.315762744263834662e-04
2.216164769148413864e-03 2.315516183469589829e-04
2.215790814414570539e-03 2.315125464218858087e-04
2.215536579247446604e-03 2.314859831603414660e-04
2.215268509463836407e-03 2.314579744160960323e-04
2.214893693797930895e-03 2.314188125382291635e-04
2.214618902503520063e-03 2.313901015101439511e-04
2.214363501660178250e-03 2.313634164552120045e-04
2.214099772619779975e-03 2.313358612449860200e-04
2.213739629251912453e-03 2.312982323733300848e-04
2.213464759329736298e-03 2.312695131299774304e-04
2.213225724442644850e-03 2.312445380398045740e-04
2.212859730887596719e-03 2.312062979228440775e-04
2.212619326308732509e-03 2.311811797231195056e-04
2.212378239794974763e-03 2.311559902727684411e-04
2.212031764886064362e-03 2.311197895231709154e-04
2.211745691775774455e-03 2.310898997367365540e-04
2.211514336252635906e-03 2.310657270098066829e-04
2.211277791517485443e-03 2.310410120982630915e-04
2.210843475222449162e-03 2.309956334141552534e-04
2.210572018156813784e-03 2.309672707564076638e-04
2.210323231700534775e-03 2.309412767927023619e-04
2.209954320550178500e-03 2.309027318365328683e-04
2.209713902337998026e-03 2.308776122123580576e-04
2.209457529631650777e-03 2.308508256142308992e-04
2.209081103059659223e-03 2.308114954240091186e-04
2.208733869441412145e-03 2.307752154021583619e-04
2.208526784645614693e-03 2.307535785544521402e-04
2.208088165109181947e-03 2.307077502546282788e-04
2.207843864736224598e-03 2.306822250105180420e-04
2.207596405841453363e-03 2.306563697544665556e-04
2.207271600145928846e-03 2.306224330700223230e-04
2.206934983167571900e-03 2.305872623069153986e-04
2.206660844111810009e-03 2.305586194267029477e-04
2.206433952800955587e-03 2.305349131342157684e-04
2.206014378204780059e-03 2.304910747075273952e-04
2.205718142394202941e-03 2.304601230913360462e-04
2.205458968274710396e-03 2.304330437930647362e-04
2.205227307381784230e-03 2.304088391601730244e-04
2.204811412829249615e-03 2.303653852356085305e-04
2.204477688526919332e-03 2.303305167080685020e-04
2.204195651603156787e-03 2.303010486346472835e-04
2.203951174580913528e-03 2.302755049336837321e-04
2.203566106280993673e-03 2.302352718295112323e-04
2.203240437000013405e-03 2.302012449150386895e-04
2.202956430776216619e-03 2.301715710831755296e-04
2.202716698890005292e-03 2.301465231684201272e-04
2.202354864561791199e-03 2.301087176200972704e-04
2.202044244737113177e-03 2.300762631184753151e-04
2.201762239350325053e-03 2.300467983401328247e-04
2.201490732796290619e-03 2.300184305116871912e-04
2.201113767802570422e-03 2.299790440655297640e-04
2.200829698587299620e-03 2.299493636521263054e-04
2.200563300951721441e-03 2.299215296189800837e-04
2.200315070888160789e-03 2.298955937888739532e-04
2.200015946771230902e-03 2.298643403936725114e-04
2.199799645770106338e-03 2.298417406088741383e-04
2.199370070613565747e-03 2.297968572932997111e-04
2.199084903442329215e-03 2.297670621621260571e-04
2.198801808440397753e-03 2.297374835374877864e-04
2.198545796325300939e-03 2.297107346150284435e-04
2.198156862703831271e-03 2.296700976503340417e-04
2.197859960403508381e-03 2.296390763972721227e-04
2.197614823496628605e-03 2.296134637495598162e-04
2.197360064026946704e-03 2.295868457072936311e-04
2.196945221008256462e-03 2.295435016501752785e-04
2.196654987092234047e-03 2.295131771301351948e-04
2.196351906825828870e-03 2.294815103844346333e-04
2.196135650969239551e-03 2.294589153164742644e-04
2.195699148570796899e-03 2.294133082216504667e-04
2.195399141352206204e-03 2.293819625573084004e-04
2.195146671994891406e-03 2.293555837929299207e-04
2.194900316903436281e-03 2.293298438655975568e-04
2.194612613556476324e-03 2.292997837470902049e-04
2.194385991332082481e-03 2.292761055695727692e-04
2.193979161349895231e-03 2.292335987388176863e-04
2.193670082713573399e-03 2.292013052652307670e-04
2.193386733157427857e-03 2.291717000439959619e-04
2.193132022999871953e-03 2.291450871540102888e-04
2.192708929685223147e-03 2.291008810809409390e-04
2.192415819240456365e-03 2.290702560124510125e-04
2.192147019540158746e-03 2.290421710042956781e-04
2.191909435294231347e-03 2.290173474815124829e-04
2.191518194437090498e-03 2.289764694498356244e-04
2.191207159849243354e-03 2.289439716124994746e-04
2.190984205628647777e-03 2.289206766791466595e-04
2.190730400840680200e-03 2.288941583849222236e-04
2.190292504452505742e-03 2.288484056418222442e-04
2.189941483446997215e-03 2.288117299022604469e-04
2.189689386713472748e-03 2.287853900707460342e-04
2.189442147196111847e-03 2.287595577359119079e-04
2.189082917280161297e-03 2.287220243044834440e-04
2.188787094626132215e-03 2.286911158561416525e-04
2.188535481205245489e-03 2.286648265225978724e-04
2.188255621547592969e-03 2.286355859365450606e-04
2.187984162438021390e-03 2.286072230652408410e-04
2.187724527410000053e-03 2.285800956098481469e-04
2.187345023032236969e-03 2.285404438411420931e-04
2.187037741935216571e-03 2.285083381799146425e-04
2.186751979674581708e-03 2.284784808719952758e-04
2.186519325265470423e-03 2.284541724335185052e-04
2.186146001667252630e-03 2.284151664514102054e-04
2.185825487047792903e-03 2.283816781116112366e-04
2.185560073642386913e-03 2.283539469138193148e-04
2.185222985196691274e-03 2.283187268903745298e-04
2.184968713867904266e-03 2.282921598505499269e-04
2.184715238492621753e-03 2.282656759743621896e-04
2.184331967783762277e-03 2.282256306879571048e-04
2.184026325108515999e-03 2.281936962140071424e-04
2.183704686255637240e-03 2.281600904108899131e-04
2.183468026745798325e-03 2.281353635073386744e-04
2.183223851529856371e-03 2.281098513400131014e-04
2.182965428614992709e-03 2.280828505298803602e-04
2.182543843339446350e-03 2.280388020213114386e-04
2.182271879694439639e-03 2.280103864346142957e-04
2.181977339400377035e-03 2.279796119711321697e-04
2.181683701135637629e-03 2.279489317544102064e-04
2.181290469741987287e-03 2.279078457454400560e-04
2.180969289010065929e-03 2.278742878081902921e-04
2.180687470474220943e-03 2.278448425526012242e-04
2.180388219445155741e-03 2.278135758972348436e-04
2.180148556106376468e-03 2.277885351445230774e-04
2.179869291502796805e-03 2.277593567315250561e-04
2.179463776567095758e-03 2.277169873008163647e-04
2.179184859932424990e-03 2.276878452446655908e-04
2.178926608115553873e-03 2.276608623113702027e-04
2.178568722589419807e-03 2.276234693458683081e-04
2.178314422730164013e-03 2.275968993250937456e-04
2.178061731846228383e-03 2.275704974149418821e-04
2.177653276824067022e-03 2.275278207950803594e-04
2.177385677106645056e-03 2.274998611647763281e-04
2.177085050867233213e-03 2.274684508232609225e-04
2.176809015938914287e-03 2.274396098565321250e-04
2.176515810944996444e-03 2.274089749092600529e-04
2.176215331823313625e-03 2.273775799390512784e-04
2.175944258256471732e-03 2.273492573504210922e-04
2.175526856580553125e-03 2.273056459570332172e-04
2.175215694266003068e-03 2.272731347744236404e-04
2.174914802314263217e-03 2.272416966704781033e-04
2.174620268650346265e-03 2.272109228997336739e-04
2.174347888383425503e-03 2.271824637831150559e-04
2.173933346228026139e-03 2.271391511611060745e-04
2.173658443745834969e-03 2.271104285157842569e-04
2.173362206441782803e-03 2.270794767435501131e-04
2.173080211706237587e-03 2.270500130780818198e-04
2.172839643695774828e-03 2.270248778025280262e-04
2.172550197972403750e-03 2.269946356352473200e-04
2.172157673476741904e-03 2.269536234851235359e-04
2.171864034776972447e-03 2.269229432229483482e-04
2.171598620905683483e-03 2.268952119764795707e-04
2.171273062116603134e-03 2.268611966065359241e-04
2.171029470123167059e-03 2.268357453760670944e-04
2.170740091381484840e-03 2.268055102072364662e-04
2.170370357656937511e-03 2.267668793060199949e-04
2.170047937425998840e-03 2.267331918621525615e-04
2.169755310299678087e-03 2.267026172922401498e-04
2.169475914259659435e-03 2.266734251463642293e-04
2.169153112037590630e-03 2.266396977909046712e-04
2.168913640227647117e-03 2.266146770497066997e-04
2.168542977981424008e-03 2.265759491337286614e-04
2.168248837184621330e-03 2.265452164109322045e-04
2.167958710228746252e-03 2.265149030664128076e-04
2.167660868237655455e-03 2.264837836316086655e-04
2.167351661888738783e-03 2.264514768142223734e-04
2.167084759978374180e-03 2.264235900929166252e-04
2.166693162578724272e-03 2.263826748085967662e-04
2.166358819146170338e-03 2.263477415924526821e-04
2.166109462009371562e-03 2.263216880023153873e-04
2.165813965625007411e-03 2.262908136436180061e-04
2.165522995094279566e-03 2.262604121598388025e-04
2.165218372437891729e-03 2.262285842605536506e-04
2.164952156430394181e-03 2.262007692044603225e-04
2.164673090985024841e-03 2.261716116001163089e-04
2.164291820646443206e-03 2.261317753184664586e-04
2.164008214120576989e-03 2.261021432482556760e-04
2.163720473660236086e-03 2.260720792520296756e-04
2.163422742570899650e-03 2.260409714045772712e-04
2.163163880319933768e-03 2.260139246912757586e-04
2.162927661703170374e-03 2.259892438535705903e-04
2.162516251582820726e-03 2.259462584760853785e-04
2.162211416973112543e-03 2.259144084312743079e-04
2.161983292559512774e-03 2.258905733004713801e-04
2.161678453633837302e-03 2.258587228047149575e-04
2.161420281265159435e-03 2.258317481724078299e-04
2.161124840846301819e-03 2.258008796611563486e-04
2.160750885031688037e-03 2.257618076231610244e-04
2.160479818328176361e-03 2.257334857516323737e-04
2.160124775993290270e-03 2.256963898513775820e-04
2.159836904750774781e-03 2.256663121906332258e-04
2.159554516059198140e-03 2.256368073634436029e-04
2.159277708559720257e-03 2.256078856761363364e-04
2.158961216005679095e-03 2.255748175739342044e-04
2.158703525835088677e-03 2.255478933231461018e-04
2.158344456604683291e-03 2.255103766806308880e-04
2.158034000775694260e-03 2.254779393137760352e-04
2.157752459381487905e-03 2.254485230147861301e-04
2.157451629078362219e-03 2.254170913520748307e-04
2.157187398496680612e-03 2.253894837392940030e-04
2.156936322769547124e-03 2.253632505856247774e-04
2.156524701189821425e-03 2.253202431142224563e-04
2.156228071714680686e-03 2.252892503667632278e-04
2.155949610270991613e-03 2.252601558703471417e-04
2.155719092973852526e-03 2.252360707238126533e-04
2.155468441354608904e-03 2.252098818822223904e-04
2.155188890085115144e-03 2.251806735174999730e-04
2.154872357520133241e-03 2.251476012348333541e-04
2.154615485968600346e-03 2.251207625158478665e-04
2.154261924561042506e-03 2.250838213473730623e-04
2.153937902207486970e-03 2.250499665088741882e-04
2.153658991107155248e-03 2.250208250309679520e-04
2.153338067187086490e-03 2.249872939261996288e-04
2.153016014449982661e-03 2.249536448792029478e-04
2.152771904626815669e-03 2.249281395443128711e-04
2.152368858930306210e-03 2.248860281072059765e-04
2.152095983578317020e-03 2.248575172625974386e-04
2.151795399214073874e-03 2.248261112963266929e-04
2.151494037549177198e-03 2.247946241153255312e-04
2.151200270097257308e-03 2.247639304007350550e-04
2.150934029083288908e-03 2.247361127318898066e-04
2.150634345096998946e-03 2.247048008398391003e-04
2.150356406385082238e-03 2.246757609600244304e-04
2.149992999619803908e-03 2.246377911187067290e-04
2.149686286076119869e-03 2.246057447571736651e-04
2.149391737147550527e-03 2.245749693915320613e-04
2.149121093171835629e-03 2.245466916878860865e-04
2.148813594145656137e-03 2.245145632567589549e-04
2.148556936035332394e-03 2.244877468387585005e-04
2.148178310199738445e-03 2.244481868628035541e-04
2.147879762931013178e-03 2.244169937384525159e-04
2.147622760942655747e-03 2.243901413910318965e-04
2.147319124214664560e-03 2.243584165045366661e-04
2.146980837508897458e-03 2.243230712832444305e-04
2.146706256766803961e-03 2.242943822543040742e-04
2.146405391756410833e-03 2.242629469652721768e-04
2.146134222969303673e-03 2.242346144277398013e-04
2.145825041734304023e-03 2.242023102343317466e-04
2.145592649546569294e-03 2.241780291935398727e-04
2.145211206162587602e-03 2.241381748315816674e-04
2.144928397018621476e-03 2.241086260742508357e-04
2.144632079774682568e-03 2.240776659496548126e-04
2.144351816628784196e-03 2.240483832059260232e-04
2.144055448846240303e-03 2.240174178009032152e-04
2.143776077216892183e-03 2.239882282055282023e-04
2.143444997865034951e-03 2.239536360304376970e-04
2.143191298216697450e-03 2.239271287215207869e-04
2.142806341515392059e-03 2.238869072775100826e-04
2.142650666233053385e-03 2.238706418517331226e-04
2.142288327067569647e-03 2.238327835564807744e-04
2.142120449312710263e-03 2.238152431793557053e-04
2.141914937714520586e-03 2.237937707041082159e-04
2.141603983332782991e-03 2.237612812469497213e-04
2.141270955081939556e-03 2.237264854449806737e-04
2.140998685719775526e-03 2.236980379160275075e-04
2.140624840321397361e-03 2.236589774146554568e-04
2.140477692824617559e-03 2.236436029977847473e-04
2.140045981996450009e-03 2.235984965407596364e-04
2.139895028203446254e-03 2.235827244305121616e-04
2.139602663145927057e-03 2.235521772423431611e-04
2.139314264465448905e-03 2.235220444732803700e-04
2.139051507326327969e-03 2.234945908102483247e-04
2.138814321806872115e-03 2.234698089476165324e-04
2.138517595365417492e-03 2.234388060688226492e-04
2.138251236984788431e-03 2.234109761371526391e-04
2.137861152781106791e-03 2.233702189561381573e-04
2.137662909152603704e-03 2.233495058604126598e-04
2.137397253121881609e-03 2.233217493123916607e-04
2.137169069370537487e-03 2.232979079818011691e-04
2.136889941227909737e-03 2.232687438266574037e-04
2.136568046118830257e-03 2.232351112491149140e-04
2.136294648258576113e-03 2.232065458112576989e-04
2.136031275415358963e-03 2.231790278175937948e-04
2.135730128403371449e-03 2.231475630641797914e-04
2.135588600481110478e-03 2.231327757975031336e-04
2.135241763505549978e-03 2.230965372180835965e-04
2.135102747850664475e-03 2.230820124407238963e-04
2.134728010996788782e-03 2.230428587973769998e-04
2.134555465920771802e-03 2.230248307643779425e-04
2.134167977864862616e-03 2.229843448367587757e-04
2.134003381522104476e-03 2.229671473115250066e-04
2.133756625595199449e-03 2.229413655036888034e-04
2.133475297161757569e-03 2.229119714554856420e-04
2.133199691521541538e-03 2.228831753420801841e-04
2.133047247982951776e-03 2.228672475786943545e-04
2.132678426625601864e-03 2.228287120043705844e-04
2.132531797809495127e-03 2.228133917808301182e-04
2.132144478999281091e-03 2.227729235365146388e-04
2.131982426887168557e-03 2.227559918402172341e-04
2.131764714392108805e-03 2.227332445782504442e-04
2.131499160288175335e-03 2.227054986798495198e-04
2.131207648944485368e-03 2.226750406902913378e-04
2.131079868795945475e-03 2.226616898327202449e-04
2.130659031164306837e-03 2.226177194402549425e-04
2.130495734158869160e-03 2.226006576737262594e-04
2.130099509840082794e-03 2.225592589548581210e-04
2.129898983874292662e-03 2.225383073936088474e-04
2.129654711389751716e-03 2.225127850633649702e-04
2.129389920743412698e-03 2.224851189333296511e-04
2.129096295469225936e-03 2.224544400739000588e-04
2.128972788441340670e-03 2.224415356849384717e-04
2.128604057344306039e-03 2.224030095412862502e-04
2.128434369558408843e-03 2.223852800466271837e-04
2.128200211694110822e-03 2.223608145225913887e-04
2.127930596485228931e-03 2.223326443076251548e-04
2.127608451408341712e-03 2.222989856126877700e-04
2.127492562992682780e-03 2.222868772394444759e-04
2.127076419681780094e-03 2.222433973238509915e-04
2.126897958000540430e-03 2.222247511059888530e-04
2.126668681032300393e-03 2.222007955527805607e-04
2.126367881162559686e-03 2.221693670698416518e-04
2.126040134140228920e-03 2.221351230666494684e-04
2.125959519382656857e-03 2.221267001922141938e-04
2.125542944386483307e-03 2.220831751728340100e-04
2.125350888274096014e-03 2.220631085675635948e-04
2.125100539021116796e-03 2.220369513181179224e-04
2.124811082050880300e-03 2.220067079757306004e-04
2.124688017265609092e-03 2.219938497936189915e-04
2.124266894290599127e-03 2.219498495876125947e-04
2.124128352928980612e-03 2.219353743658523189e-04
2.123669177725901608e-03 2.218873983476167045e-04
2.123541003909526839e-03 2.218740063584359373e-04
2.123315343625251702e-03 2.218504286873403716e-04
2.123164826191858284e-03 2.218347021692687647e-04
2.122837541858259031e-03 2.218005065091989468e-04
2.122704824576944049e-03 2.217866398050174993e-04
2.122289298152058457e-03 2.217432243435465825e-04
2.122094926785251558e-03 2.217229158334705187e-04
2.121794786382906906e-03 2.216915562536857882e-04
2.121643163897981004e-03 2.216757142764776264e-04
2.121186768721876684e-03 2.216280287238942481e-04
2.121040433336058260e-03 2.216127391588405176e-04
2.120762911259985867e-03 2.215837428104028100e-04
2.120646520482276105e-03 2.215715819488484008e-04
2.120196051634214238e-03 2.215245155969978379e-04
2.120025190799764651e-03 2.215066635386672928e-04
2.119770866377671849e-03 2.214800909514930279e-04
2.119594877301232781e-03 2.214617030788816805e-04
2.119327167995953363e-03 2.214337319985058285e-04
2.119180848485540097e-03 2.214184440921625934e-04
2.118782176995495561e-03 2.213767896854173340e-04
2.118612316937219710e-03 2.213590421912175262e-04
2.118375161391869085e-03 2.213342634603711735e-04
2.118214558550046266e-03 2.213174831882303484e-04
2.117790598797024155e-03 2.212731865870511962e-04
2.117604534860752837e-03 2.212537460625200894e-04
2.117278452723694686e-03 2.212196760115920388e-04
2.117164089284177646e-03 2.212077269724824137e-04
2.116734029001594852e-03 2.211627929694673594e-04
2.116574832278656556e-03 2.211461596128934046e-04
2.116261037152669753e-03 2.211133733461576685e-04
2.116138824216072609e-03 2.211006041677798047e-04
2.115779055459062179e-03 2.210630144366027049e-04
2.115636281323479868e-03 2.210480969617775304e-04
2.115237297977942514e-03 2.210064099714243130e-04
2.115054032289222403e-03 2.209872618162864958e-04
2.114791550720806178e-03 2.209598369457177101e-04
2.114630559730948812e-03 2.209430161186926999e-04
2.114386690548354826e-03 2.209175359266597391e-04
2.114212845492321417e-03 2.208993720678047753e-04
2.113806580090829730e-03 2.208569242261535772e-04
2.113617002701627477e-03 2.208371166054013193e-04
2.113352898544423094e-03 2.208095222018334307e-04
2.113202492590676371e-03 2.207938073314935125e-04
2.112857631094481031e-03 2.207577751561511277e-04
2.112708825835370174e-03 2.207422275312428516e-04
2.112466127292557047e-03 2.207168696512056005e-04
2.112265968972066102e-03 2.206959565026525279e-04
2.112014117884956736e-03 2.206696423370207831e-04
2.111836132223948986e-03 2.206510458551965781e-04
2.111437494034768252e-03 2.206093949278266082e-04
2.111222922140191735e-03 2.205869758053260468e-04
2.110968691695854198e-03 2.205604130372327415e-04
2.110811152188382320e-03 2.205439528315582753e-04
2.110528959967081491e-03 2.205144685321791152e-04
2.110368681299693797e-03 2.204977221307667505e-04
2.109971546733271051e-03 2.204562283064641251e-04
2.109805535635839255e-03 2.204388829633700548e-04
2.109474109420611532e-03 2.204042545469422801e-04
2.109298889566017104e-03 2.203859470449629030e-04
2.109183494333776322e-03 2.203738902010193162e-04
2.108752245109552208e-03 2.203288319737746177e-04
2.108552952765261734e-03 2.203080093050421211e-04
2.108446924756120135e-03 2.202969311769856502e-04
2.108006071547960207e-03 2.202508694963633781e-04
2.107811092318653389e-03 2.202304974749692292e-04
2.107683683893935359e-03 2.202171854562307311e-04
2.107410669113094458e-03 2.201886600436727803e-04
2.107254815386445240e-03 2.201723759734928770e-04
2.107162283816005083e-03 2.201627079942966364e-04
2.106727505513902518e-03 2.201172810382888932e-04
2.106532540410956372e-03 2.200969104928597651e-04
2.106242425649234966e-03 2.200665984224225535e-04
2.106094848822959598e-03 2.200511791479036762e-04
2.105849272429544984e-03 2.200255205813049194e-04
2.105708597295273543e-03 2.200108224165045565e-04
2.105375747396405657e-03 2.199760452492910043e-04
2.105197095778588677e-03 2.199573791862790369e-04
2.105054919931319789e-03 2.199425242224319185e-04
2.104630945316056465e-03 2.198982260684007083e-04
2.104474508014170069e-03 2.198818810245096176e-04
2.104290297018133592e-03 2.198626341007955834e-04
2.104142678069099385e-03 2.198472104251630638e-04
2.104014817778641650e-03 2.198338511941212443e-04
2.103644046429410663e-03 2.197951118787299458e-04
2.103451058251331381e-03 2.197749478884083898e-04
2.103282066654242177e-03 2.197572911336680395e-04
2.103176795712346277e-03 2.197462921062941427e-04
2.102766246160393555e-03 2.197033966436057846e-04
2.102608126540475315e-03 2.196868758260230037e-04
2.102427303481359429e-03 2.196679828842365611e-04
2.102262417352818678e-03 2.196507550813050710e-04
2.101874479347887875e-03 2.196102221416471110e-04
2.101679059221557306e-03 2.195898040539943528e-04
2.101417037516634719e-03 2.195624272313584683e-04
2.101248326974634439e-03 2.195447998421064576e-04
2.101126143619284903e-03 2.195320337544670879e-04
2.100679064798498859e-03 2.194853216029507353e-04
2.100460800950062958e-03 2.194625167339105370e-04
2.100297403386505724e-03 2.194454444607644408e-04
2.100186079037232468e-03 2.194338129550233113e-04
2.099756406024385052e-03 2.193889194151250823e-04
2.099555434099750414e-03 2.193679212587428104e-04
2.099430941191789222e-03 2.193549138620399705e-04
2.099085781867556910e-03 2.193188505687207652e-04
2.098967451055117062e-03 2.193064870064522051e-04
2.098832391483747891e-03 2.192923755727000019e-04
2.098508061860287523e-03 2.192584886297093197e-04
2.098307627383709864e-03 2.192375466275305138e-04
2.098047299299988892e-03 2.192103467595757891e-04
2.097895813574279355e-03 2.191945190713854316e-04
2.097715764434536934e-03 2.191757069910429945e-04
2.097552108854343431e-03 2.191586077595360075e-04
2.097413837533401802e-03 2.191441607524448581e-04
2.097008719152987626e-03 2.191018327550356122e-04
2.096800603936523413e-03 2.190800882458520825e-04
2.096503445640136333e-03 2.190490402455447401e-04
2.096324027637519547e-03 2.190302941083238988e-04
2.096181553335335797e-03 2.190154079610018159e-04
2.095820358817383766e-03 2.189776692619961650e-04
2.095704741304283032e-03 2.189655891934739866e-04
2.095513711209081881e-03 2.189456297895918543e-04
2.095376105767187032e-03 2.189312523555636460e-04
2.095109232842810084e-03 2.189033686628018391e-04
2.094918415422232505e-03 2.188834314798095756e-04
2.094809028788054833e-03 2.188720024324201517e-04
2.094523482354321894e-03 2.188421676747502674e-04
2.094379453174436724e-03 2.188271190690888686e-04
2.094201888648115559e-03 2.188085665886943336e-04
2.093983850436989275e-03 2.187857852949247502e-04
2.093854208328155535e-03 2.187722398940934395e-04
2.093544168958486225e-03 2.187398460401717521e-04
2.093386168924060969e-03 2.187233377172440485e-04
2.093247350297580776e-03 2.187088335260098718e-04
2.092989907088441646e-03 2.186819350785034269e-04
2.092807079035352395e-03 2.186628326488640028e-04
2.092610685573286031e-03 2.186423128641407207e-04
2.092450407081371255e-03 2.186255664810622960e-04
2.092194613737344711e-03 2.185988404164680493e-04
2.092035997314812233e-03 2.185822676914409696e-04
2.091859335893855865e-03 2.185638095702347307e-04
2.091683445981531650e-03 2.185454320585909467e-04
2.091399672084894978e-03 2.185157825009742994e-04
2.091188410413926269e-03 2.184937092406786618e-04
2.091028956013088556e-03 2.184770489611360239e-04
2.090869742878225055e-03 2.184604138897943369e-04
2.090580503386799561e-03 2.184301932702529723e-04
2.090398318583365674e-03 2.184111580492889679e-04
2.090255731465434728e-03 2.183962601146353846e-04
2.089903555686014290e-03 2.183594637207920183e-04
2.089751016317642051e-03 2.183435259448198069e-04
2.089554451743972502e-03 2.183229882818371050e-04
2.089394754838247957e-03 2.183063026646482336e-04
2.089107604768818995e-03 2.182763003542558119e-04
2.088972640885346666e-03 2.182621989182653688e-04
2.088812679799003334e-03 2.182454856986839849e-04
2.088645582995492245e-03 2.182280269177249918e-04
2.088322817165964330e-03 2.181943033646685146e-04
2.088163268997467615e-03 2.181776332879964062e-04
2.087988230664891958e-03 2.181593447519882109e-04
2.087743681324795604e-03 2.181337934950359743e-04
2.087594877529830393e-03 2.181182460231060770e-04
2.087433803133475606e-03 2.181014164815171926e-04
2.087246322130189777e-03 2.180818278975253980e-04
2.086961965980331339e-03 2.180521175043257330e-04
2.086781066813475551e-03 2.180332166105717283e-04
2.086577195744423324e-03 2.180119155427854617e-04
2.086403955262752710e-03 2.179938148516940254e-04
2.086158647743518394e-03 2.179681843778853527e-04
2.085985914609494746e-03 2.179501366960152507e-04
2.085751221356749608e-03 2.179256152329702800e-04
2.085579912168972466e-03 2.179077163293238870e-04
2.085313950728156455e-03 2.178799278711297349e-04
2.085134742638543315e-03 2.178612036662563249e-04
2.084957859744301489e-03 2.178427224048493387e-04
2.084761378312484717e-03 2.178221934287796421e-04
2.084639195730325720e-03 2.178094274219255586e-04
2.084275071015539386e-03 2.177713825670651979e-04
2.084120478119207490e-03 2.177552302322618896e-04
2.083956049252481957e-03 2.177380502054320779e-04
2.083832010682492089e-03 2.177250902793388481e-04
2.083479443451456171e-03 2.176882529854431210e-04
2.083310866755914547e-03 2.176706395808751808e-04
2.083119332408997926e-03 2.176506274912440287e-04
2.082948480554170072e-03 2.176327763711316283e-04
2.082793729319850490e-03 2.176166074926949947e-04
2.082456353682159839e-03 2.175813574625593114e-04
2.082270761433496764e-03 2.175619662213804789e-04
2.082054879390889384e-03 2.175394102106390220e-04
2.081918803303658711e-03 2.175251925682257579e-04
2.081666679343844879e-03 2.174988498920260290e-04
2.081434199423259652e-03 2.174745596846398051e-04
2.081294296837606604e-03 2.174599422380627802e-04
2.081048656789729646e-03 2.174342770206527198e-04
2.080790011229145982e-03 2.174072529478197002e-04
2.080607191697028853e-03 2.173881514084773081e-04
2.080434399423309894e-03 2.173700975475124269e-04
2.080233107922436521e-03 2.173490660008352044e-04
2.080101603068769400e-03 2.173353259747726250e-04
2.079808338873658131e-03 2.173046848419802495e-04
2.079604071464632910e-03 2.172833423633912175e-04
2.079397224171886539e-03 2.172617303307242879e-04
2.079289742041640163e-03 2.172505002716833950e-04
2.078932481388939043e-03 2.172131725948534572e-04
2.078793267931146240e-03 2.171986271504459313e-04
2.078622330860155701e-03 2.171807671266903002e-04
2.078435856921182889e-03 2.171612837638330995e-04
2.078259765088745232e-03 2.171428851549632715e-04
2.078038969240237482e-03 2.171198157348741184e-04
2.077815434682750949e-03 2.170964601661623463e-04
2.077645374006926917e-03 2.170786917108324899e-04
2.077358841105330853e-03 2.170487538840075881e-04
2.077235730148907240e-03 2.170358908777938968e-04
2.076910805219459207e-03 2.170019417354276004e-04
2.076717539175792614e-03 2.169817487128665142e-04
2.076512070146342703e-03 2.169602806853301044e-04
2.076364261535789367e-03 2.169448371932866757e-04
2.076075697230348686e-03 2.169146871192253318e-04
2.075905869853879315e-03 2.168969430397198325e-04
2.075660506255484587e-03 2.168713067065903188e-04
2.075504172139346765e-03 2.168549724438592911e-04
2.075197654383567712e-03 2.168229465388405038e-04
2.075053995641249448e-03 2.168079366376199075e-04
2.074808824154642135e-03 2.167823203769127694e-04
2.074655238351799571e-03 2.167662732662924792e-04
2.074479051779745155e-03 2.167478647587401102e-04
2.074255393718847564e-03 2.167244962860172535e-04
2.073995739674122651e-03 2.166973668437016990e-04
2.073822209207179697e-03 2.166792358540692970e-04
2.073601545827761898e-03 2.166561802747525307e-04
2.073471638513315479e-03 2.166426071644342256e-04
2.073131162177118281e-03 2.166070331639118919e-04
2.072924554054872588e-03 2.165854461205044576e-04
2.072741310123423376e-03 2.165663002386323090e-04
2.072608375852582653e-03 2.165524108627269340e-04
2.072288924204735566e-03 2.165190335854268167e-04
2.072146768247225788e-03 2.165041806997220711e-04
2.072008491709359610e-03 2.164897331475508545e-04
2.071838724968000454e-03 2.164719954033855938e-04
2.071461459195220178e-03 2.164325775309194812e-04
2.071304397005624930e-03 2.164161671968648155e-04
2.071114773783793318e-03 2.163963547873804026e-04
2.070963325812836230e-03 2.163805310439211428e-04
2.070609452164290116e-03 2.163435572515606223e-04
2.070408979315492125e-03 2.163226112401358376e-04
2.070201540541112984e-03 2.163009374076735108e-04
2.070080555868956517e-03 2.162882965620906400e-04
2.069742264875984276e-03 2.162529508928581897e-04
2.069550320435678287e-03 2.162328959554256130e-04
2.069381237350833343e-03 2.162152296417670170e-04
2.069212298012079818e-03 2.161975783471361092e-04
2.069046138921353754e-03 2.161802175412536812e-04
2.068826460699692109e-03 2.161572648942079928e-04
2.068658215644441668e-03 2.161396861404237869e-04
2.068482542294049469e-03 2.161213312558276452e-04
2.068194449088710425e-03 2.160912304037341115e-04
2.068018176132456736e-03 2.160728128704985198e-04
2.067851243596525220e-03 2.160553712527145962e-04
2.067675565799208855e-03 2.160370159034903355e-04
2.067339992064794966e-03 2.160019541416755072e-04
2.067161946076839351e-03 2.159833513567087783e-04
2.066991430385299242e-03 2.159655353599565172e-04
2.066661074080412396e-03 2.159310187310069966e-04
2.066523218601601895e-03 2.159166151723632696e-04
2.066308922902264800e-03 2.158942249075792446e-04
2.066124471332341558e-03 2.158749528479756655e-04
2.065954893176670699e-03 2.158572348078152442e-04
2.065694225616428181e-03 2.158299994703236795e-04
2.065477663079903076e-03 2.158073723595132208e-04
2.065365542195414430e-03 2.157956576293563154e-04
2.064991849999317421e-03 2.157566131350233563e-04
2.064793267139086990e-03 2.157358645953378359e-04
2.064584435785266330e-03 2.157140452619507511e-04
2.064455727643227552e-03 2.157005974448036021e-04
2.064265614313778689e-03 2.156807338273884712e-04
2.064105541867200088e-03 2.156640089725518552e-04
2.063718490558957147e-03 2.156235686776538415e-04
2.063563700971392072e-03 2.156073957919537741e-04
2.063342149910030263e-03 2.155842474649345046e-04
2.063171815243464678e-03 2.155664503822207648e-04
2.062965856362577143e-03 2.155449311735200678e-04
2.062788475082779835e-03 2.155263978392782680e-04
2.062440979084797198e-03 2.154900904031967408e-04
2.062252404743036057e-03 2.154703875838841448e-04
2.062076900359435805e-03 2.154520503534510195e-04
2.061914499434557273e-03 2.154350822121376373e-04
2.061607337944411627e-03 2.154029890477993168e-04
2.061446222888627024e-03 2.153861552579898421e-04
2.061185024423535777e-03 2.153588644499490352e-04
2.061061124695119130e-03 2.153459190304445796e-04
2.060915836575714921e-03 2.153307388869629398e-04
2.060625420771381236e-03 2.153003953626802863e-04
2.060440844508391791e-03 2.152811102747668852e-04
2.060281205536728440e-03 2.152644307107044654e-04
2.060066736228067814e-03 2.152420223066916062e-04
2.059923356690308328e-03 2.152270415776103506e-04
2.059639875567251342e-03 2.151974226098655118e-04
2.059467702397900415e-03 2.151794334348032067e-04
2.059268855313505734e-03 2.151586572881754008e-04
2.059015301718390267e-03 2.151321652393422146e-04
2.058856364485378912e-03 2.151155589950630637e-04
2.058499324691630879e-03 2.150782543942465839e-04
2.058265215985150432e-03 2.150537940063686996e-04
2.058074576048949007e-03 2.150338753674824925e-04
2.057910260920866978e-03 2.150167072244111980e-04
2.057763978592864074e-03 2.150014232029989953e-04
2.057400291088368281e-03 2.149634240291961769e-04
2.057201652043875312e-03 2.149426696192084467e-04
2.057018573943812916e-03 2.149235410639026950e-04
2.056664873540617160e-03 2.148865853727419670e-04
2.056465442306616188e-03 2.148657481923911636e-04
2.056333587390516034e-03 2.148519715907435486e-04
2.056099100248112797e-03 2.148274716627323981e-04
2.055945263788418187e-03 2.148113983627237763e-04
2.055752363134857354e-03 2.147912435172294227e-04
2.055571587294456517e-03 2.147723555089975486e-04
2.055371287674538985e-03 2.147514275970517379e-04
2.055181809613264125e-03 2.147316303543826926e-04
2.054847371310729396e-03 2.146966872259352085e-04
2.054685990484212549e-03 2.146798256675933601e-04
2.054487206057600910e-03 2.146590560676408382e-04
2.054330237638845712e-03 2.146426555310480052e-04
2.054022294483027339e-03 2.146104806959088388e-04
2.053815889169238740e-03 2.145889148425442618e-04
2.053629827414833655e-03 2.145694745459811629e-04
2.053477859154108701e-03 2.145535964410685218e-04
2.053120969373574758e-03 2.145163075140877522e-04
2.052913497385767082e-03 2.144946302113856507e-04
2.052762004762719809e-03 2.144788018025405290e-04
2.052444881315443857e-03 2.144456677826992656e-04
2.052259709222554237e-03 2.144263204406702920e-04
2.052065771461837607e-03 2.144060572350739869e-04
2.051926454471119515e-03 2.143915009732323272e-04
2.051652169921282937e-03 2.143628428913575462e-04
2.051424569395845186e-03 2.143390624979791452e-04
2.051292277100569619e-03 2.143252401976284078e-04
2.051063513240281543e-03 2.143013382554955740e-04
2.050909346836913855e-03 2.142852304819710320e-04
2.050718919202714364e-03 2.142653340250420509e-04
2.050536958204647511e-03 2.142463221879417937e-04
2.050351272915380135e-03 2.142269212255983599e-04
2.050139104354401724e-03 2.142047532106832071e-04
2.049995595619166170e-03 2.141897589826576931e-04
2.049611706854212109e-03 2.141496491198768403e-04
2.049429667910075518e-03 2.141306291387347187e-04
2.049212645379960319e-03 2.141079539663984991e-04
2.049055087544141354e-03 2.140914918457227265e-04
2.048878305864699090e-03 2.140730211595450448e-04
2.048553507016076958e-03 2.140390851904859471e-04
2.048344086205308202e-03 2.140172042688486833e-04
2.048140050901924979e-03 2.139958860413612664e-04
2.047895256460207335e-03 2.139703091754480602e-04
2.047681106238486304e-03 2.139479341106066853e-04
2.047352862161861114e-03 2.139136381736739094e-04
2.047161846178744294e-03 2.138936802442651525e-04
2.046937993455779422e-03 2.138702914326589676e-04
2.046777812192681224e-03 2.138535552083422600e-04
2.046579364024612730e-03 2.138328207417024469e-04
2.046393004535606349e-03 2.138133493369249278e-04
2.046036068574120549e-03 2.137760555848182095e-04
2.045840323328837387e-03 2.137556035277509575e-04
2.045597820678950705e-03 2.137302661152009763e-04
2.045417752065458849e-03 2.137114520001821025e-04
2.045092105861521896e-03 2.136774274968690479e-04
2.044885720143773365e-03 2.136558636909582031e-04
2.044697148550402716e-03 2.136361611588057682e-04
2.044565633352814996e-03 2.136224200519789673e-04
2.044182985239144466e-03 2.135824398162080326e-04
2.044033073590371431e-03 2.135667765923513471e-04
2.043844106363691248e-03 2.135470327232304774e-04
2.043674656321999884e-03 2.135293280688072904e-04
2.043364633562653500e-03 2.134969359503825488e-04
2.043159653060175069e-03 2.134755189656261677e-04
2.042994999381322289e-03 2.134583154497432869e-04
2.042806044389667598e-03 2.134385728589750038e-04
2.042623826174242221e-03 2.134195341470247721e-04
2.042467516691104899e-03 2.134032024580243610e-04
2.042177828997618870e-03 2.133729350089719700e-04
2.041983058398129033e-03 2.133525847858540314e-04
2.041643868850588368e-03 2.133171452329142949e-04
2.041427350624902982e-03 2.132945227518348152e-04
2.041271514338817081e-03 2.132782405038978978e-04
2.041067061097934145e-03 2.132568786090325804e-04
2.040937171889901664e-03 2.132433073905273433e-04
2.040570060310431793e-03 2.132049504589834769e-04
2.040377667194367365e-03 2.131848486425465055e-04
2.040201094496801610e-03 2.131663997914292762e-04
2.039996768438796185e-03 2.131450511850168706e-04
2.039805301436208029e-03 2.131250461317254639e-04
2.039638448308756305e-03 2.131076128107804236e-04
2.039281936401294171e-03 2.130703633651245474e-04
2.039077429134502923e-03 2.130489958254684700e-04
2.038856038918111704e-03 2.130258643040196991e-04
2.038676861588041046e-03 2.130071433129965904e-04
2.038481285108331448e-03 2.129867088890684550e-04
2.038184764824077077e-03 2.129557275502042967e-04
2.037976870355871512e-03 2.129340061054685524e-04
2.037757827635860303e-03 2.129111198575632546e-04
2.037511768518026224e-03 2.128854108544527056e-04
2.037329491085424112e-03 2.128663659553122010e-04
2.037148396408126720e-03 2.128474446340341305e-04
2.036761134254923798e-03 2.128069823094150520e-04
2.036581543704243935e-03 2.127882181438490907e-04
2.036339737098277237e-03 2.127629534560794631e-04
2.036185926862906122e-03 2.127468828960677101e-04
2.036008468701119324e-03 2.127283415289624191e-04
2.035826668442260873e-03 2.127093464863822822e-04
2.035469577712740313e-03 2.126720365636417757e-04
2.035285821054092295e-03 2.126528371104764194e-04
2.035069781537769424e-03 2.126302646464033996e-04
2.034901655056368507e-03 2.126126982815747235e-04
2.034577926600132213e-03 2.125788741503593807e-04
2.034440154121863048e-03 2.125644792638640209e-04
2.034230877994492800e-03 2.125426134591871477e-04
2.034086093660973128e-03 2.125274859527830930e-04
2.033777300320597451e-03 2.124952222877821118e-04
2.033572226516046789e-03 2.124737955545421891e-04
2.033417121646964240e-03 2.124575897272727005e-04
2.033183968738989239e-03 2.124332292041223062e-04
2.033010827312451210e-03 2.124151388626116543e-04
2.032779707997459887e-03 2.123909908154255732e-04
2.032566416086785659e-03 2.123687054295262863e-04
2.032416019608902606e-03 2.123529915492533375e-04
2.032211735009628595e-03 2.123316472745749594e-04
2.032041595052775772e-03 2.123138705357226891e-04
2.031646796987989292e-03 2.122726208361993476e-04
2.031451277001809601e-03 2.122521923148866312e-04
2.031222322638689265e-03 2.122282704684399504e-04
2.031044057554495103e-03 2.122096447916335389e-04
2.030821170494771441e-03 2.121863568754523441e-04
2.030456730006771539e-03 2.121482790276486721e-04
2.030295985261510502e-03 2.121314839290061127e-04
2.030029193932249634e-03 2.121036087615495776e-04
2.029869956278469289e-03 2.120869711283970740e-04
2.029663923619352134e-03 2.120654442111231225e-04
2.029490822763767386e-03 2.120473581085887467e-04
2.029297103563026429e-03 2.120271177388017485e-04
2.029091852382957414e-03 2.120056724728295650e-04
2.028909155920755655e-03 2.119865837922052781e-04
2.028564236701990535e-03 2.119505455858336745e-04
2.028373826063823229e-03 2.119306509047017050e-04
2.028185376014153465e-03 2.119109610718038683e-04
2.027954742408755347e-03 2.118868637730296348e-04
2.027773222527864266e-03 2.118678980251901222e-04
2.027403809242626139e-03 2.118293006044448133e-04
2.027218654228454299e-03 2.118099550468520724e-04
2.026961179930546024e-03 2.117830533510967083e-04
2.026815095411889714e-03 2.117677899974051330e-04
2.026589497434042389e-03 2.117442188362741724e-04
2.026419602512918253e-03 2.117264676994982150e-04
2.026013560133094974e-03 2.116840431598275064e-04
2.025860390044910853e-03 2.116680394843359196e-04
2.025670104293338970e-03 2.116481578517343052e-04
2.025483031220391521e-03 2.116286118895418025e-04
2.025282500232093805e-03 2.116076598035256941e-04
2.025085008205539799e-03 2.115870252374519992e-04
2.024849669658507472e-03 2.115624363521022560e-04
2.024666750367606211e-03 2.115433243896594115e-04
2.024478502973002352e-03 2.115236557307776744e-04
2.024267695809595438e-03 2.115016299588109256e-04
2.024097459121153731e-03 2.114838431131487893e-04
2.023868311070377637e-03 2.114599010296282374e-04
2.023719418801168870e-03 2.114443443136409704e-04
2.023421693499898640e-03 2.114132370709432835e-04
2.023256840980214473e-03 2.113960127795670978e-04
2.023054310070076210e-03 2.113748517356498500e-04
2.022870127800688398e-03 2.113556078133832137e-04
2.022512379824448550e-03 2.113182292195115613e-04
2.022324865950186814e-03 2.112986372010604524e-04
2.022140357722016901e-03 2.112793592216313983e-04
2.021901290544071868e-03 2.112543807576121736e-04
2.021714082529972849e-03 2.112348206963588035e-04
2.021509038104657343e-03 2.112133970327504794e-04
2.021332218205793962e-03 2.111949223532917500e-04
2.021107895967516176e-03 2.111714844853012849e-04
2.020920173759941599e-03 2.111518706995536333e-04
2.020736105510594158e-03 2.111326386904467190e-04
2.020348108518594220e-03 2.110920995876408048e-04
2.020176363864074117e-03 2.110741551851080149e-04
2.019974888054485319e-03 2.110531043812970901e-04
2.019807477058975856e-03 2.110356127726049436e-04
2.019626710558234273e-03 2.110167257402089909e-04
2.019485330877496525e-03 2.110019539622564060e-04
2.019121971800107423e-03 2.109639891035140649e-04
2.018944448392102475e-03 2.109454409192859528e-04
2.018716632249698169e-03 2.109216379975927533e-04
2.018569620711364691e-03 2.109062777860729694e-04
2.018356828752729867e-03 2.108840446366794664e-04
2.018182644737648995e-03 2.108658453623549005e-04
2.017897254017692998e-03 2.108360268741328277e-04
2.017730686504727328e-03 2.108186233950557506e-04
2.017528023782329174e-03 2.107974485789937283e-04
2.017349873961694993e-03 2.107788349452737343e-04
2.017128219247015485e-03 2.107556757882413903e-04
2.016948780065860175e-03 2.107369274382225703e-04
2.016571370650108250e-03 2.106974945575030016e-04
2.016410816417714847e-03 2.106807193642228212e-04
2.016128118947497095e-03 2.106511822749040322e-04
2.015965326787474022e-03 2.106341732561558308e-04
2.015737525071713190e-03 2.106103718418021048e-04
2.015564605784677266e-03 2.105923047101005547e-04
2.015400872159627162e-03 2.105751973242301527e-04
2.015179875929401683e-03 2.105521069676512345e-04
2.014968677674727759e-03 2.105300403332824549e-04
2.014787319346380157e-03 2.105110914649427746e-04
2.014433480741576257e-03 2.104741213340587580e-04
2.014214984549825629e-03 2.104512921890841612e-04
2.014062562622752697e-03 2.104353666837351880e-04
2.013830960405380531e-03 2.104111681814433560e-04
2.013684419713346503e-03 2.103958571653733692e-04
2.013358990626426190e-03 2.103618553471049127e-04
2.013166754616873156e-03 2.103417699456328689e-04
2.012956422491998191e-03 2.103197938071330801e-04
2.012815587660955752e-03 2.103050789567295956e-04
2.012621222546144735e-03 2.102847710998810311e-04
2.012437391522391063e-03 2.102655638768238214e-04
2.012224027180730714e-03 2.102432709231153351e-04
2.012039658529955147e-03 2.102240075271558854e-04
2.011855708806889378e-03 2.102047879020344369e-04
2.011711140192704896e-03 2.101896829346409435e-04
2.011441592438609986e-03 2.101615197675554890e-04
2.011279119742609856e-03 2.101445441273775674e-04
2.011068734868647241e-03 2.101225624774930815e-04
2.010901354760695047e-03 2.101050740960266048e-04
2.010751477222960659e-03 2.100894144361947270e-04
2.010416633344412184e-03 2.100544289319349381e-04
2.010254318598826088e-03 2.100374697948954720e-04
2.010023119579019534e-03 2.100133134199085125e-04
2.009840885449443518e-03 2.099942730451995372e-04
2.009639005941300967e-03 2.099731800617390010e-04
2.009448931461371626e-03 2.099533205034395439e-04
2.009322859937138876e-03 2.099401481681195507e-04
2.009066041947676125e-03 2.099133150454616365e-04
2.008917244455043268e-03 2.098977682320185404e-04
2.008706440299475992e-03 2.098757427743200158e-04
2.008537093869449449e-03 2.098580489455578887e-04
2.008369523608449433e-03 2.098405406963241228e-04
2.008008513218907838e-03 2.098028212356133754e-04
2.007827802243313236e-03 2.097839400046532519e-04
2.007619424410678460e-03 2.097621680565355407e-04
2.007411101479207594e-03 2.097404018446579800e-04
2.007192683313774578e-03 2.097175808521097354e-04
2.007054035901597103e-03 2.097030945498653274e-04
2.006856298247063335e-03 2.096824343198351310e-04
2.006689468551813103e-03 2.096650034471575638e-04
2.006471218531737100e-03 2.096422000229463496e-04
2.006224149667782536e-03 2.096163855184978288e-04
2.006032565968590611e-03 2.095963682723912510e-04
2.005864181044668838e-03 2.095787749047039398e-04
2.005663097102698689e-03 2.095577650444106071e-04
2.005435910277446592e-03 2.095340278756826547e-04
2.005295893303829600e-03 2.095193984775041375e-04
2.005081038782169454e-03 2.094969498252684736e-04
2.004895217311849966e-03 2.094775346343155653e-04
2.004700487374120113e-03 2.094571886596616748e-04
2.004542400696922473e-03 2.094406712840343006e-04
2.004301864897185988e-03 2.094155393739549099e-04
2.004135115768267139e-03 2.093981169190920464e-04
2.003885182546117066e-03 2.093720031378095521e-04
2.003751433614578067e-03 2.093580286436829763e-04
2.003526390596693275e-03 2.093345154664524930e-04
2.003351904472753207e-03 2.093162846268778118e-04
2.003149580189036646e-03 2.092951451719159595e-04
2.002958267814629410e-03 2.092751562746460062e-04
2.002760229385397526e-03 2.092544646187628689e-04
2.002579312801991765e-03 2.092355619052748848e-04
2.002350729873484531e-03 2.092116788674434067e-04
2.002153636076132309e-03 2.091910859095648455e-04
2.001904291033389325e-03 2.091650335830511694e-04
2.001749838635815890e-03 2.091488959279843728e-04
2.001481637142004354e-03 2.091208734222575099e-04
2.001290615564165366e-03 2.091009149082952157e-04
2.001097483743654367e-03 2.090807359097766091e-04
2.000952057339471998e-03 2.090655413178818273e-04
2.000772471667279940e-03 2.090467776620350861e-04
2.000414413615978545e-03 2.090093666705803094e-04
2.000255333438302838e-03 2.089927454910089520e-04
2.000000026881980190e-03 2.089660702874707946e-04
1.999828145920825705e-03 2.089481116432073530e-04
1.999639350733299278e-03 2.089283857492591845e-04
1.999514224889442117e-03 2.089153122214937775e-04
1.999268607512157125e-03 2.088896493727759548e-04
1.999095349921793142e-03 2.088715468941163510e-04
1.998931787618594708e-03 2.088544574084727685e-04
1.998745059896167575e-03 2.088349475295503454e-04
1.998475272770892236e-03 2.088067593522377387e-04
1.998365392931390327e-03 2.087952787732597754e-04
1.998177374596010747e-03 2.087756340471806909e-04
1.997970242003861349e-03 2.087539922055666212e-04
1.997765056052449011e-03 2.087325537548823551e-04
1.997569046085403976e-03 2.087120740388823418e-04
1.997363681987571280e-03 2.086906169749196496e-04
1.997219531330405619e-03 2.086755556769434410e-04
1.996985207862415380e-03 2.086510728501314907e-04
1.996813721584672716e-03 2.086331554435882647e-04
1.996590362686015245e-03 2.086098182282438481e-04
1.996454204477338644e-03 2.085955920055327891e-04
1.996263697606968576e-03 2.085756872697683457e-04
1.996072373727521363e-03 2.085556971704169080e-04
1.995893470264942324e-03 2.085370047939001529e-04
1.995690744033646376e-03 2.085158233422357982e-04
1.995485123951133179e-03 2.084943395322170795e-04
1.995326099234581013e-03 2.084777241473921865e-04
1.995107182781904499e-03 2.084548510922810765e-04
1.994919369047954468e-03 2.084352277435800498e-04
1.994686476235320131e-03 2.084108943959799042e-04
1.994546809229170471e-03 2.083963015634641026e-04
1.994319800809234936e-03 2.083725830350648513e-04
1.994180396298868632e-03 2.083580176289048325e-04
1.993936625925392218e-03 2.083325477607482284e-04
1.993763412650970644e-03 2.083144499123527329e-04
1.993621564324689083e-03 2.082996291688919862e-04
1.993380613324166519e-03 2.082744538773748577e-04
1.993227999957367103e-03 2.082585083698224591e-04
1.992992211750001935e-03 2.082338725025969692e-04
1.992805779918024097e-03 2.082143935392063452e-04
1.992574095198426827e-03 2.081901864168317568e-04
1.992397260351049231e-03 2.081717101755069124e-04
1.992192018852929035e-03 2.081502659211341161e-04
1.992028069064459735e-03 2.081331359498539077e-04
1.991805025437663398e-03 2.081098316750699809e-04
1.991592302615199320e-03 2.080876057492333272e-04
1.991361034988976646e-03 2.080634422060398826e-04
1.991229352151423215e-03 2.080496835836808983e-04
1.990990008259215568e-03 2.080246762077160550e-04
1.990837317808108031e-03 2.080087226461612858e-04
1.990619683334051999e-03 2.079859835360656553e-04
1.990473581113310665e-03 2.079707183328065431e-04
1.990224335525171088e-03 2.079446763976115591e-04
1.990050354793469495e-03 2.079264983629511819e-04
1.989872599051357733e-03 2.079079259037507380e-04
1.989729433668724172e-03 2.078929675502467307e-04
1.989434090036321275e-03 2.078621091515376717e-04
1.989283728505411922e-03 2.078463989226305537e-04
1.989115469922560133e-03 2.078288187554415271e-04
1.988888429305688942e-03 2.078050968630087503e-04
1.988658348256872477e-03 2.077810572970224682e-04
1.988521089843015878e-03 2.077667161215364898e-04
1.988276803754938666e-03 2.077411923699538443e-04
1.988132062017785966e-03 2.077260693141474220e-04
1.987962279378464175e-03 2.077083299089148001e-04
1.987757717370154751e-03 2.076869566496988059e-04
1.987536503762533241e-03 2.076638435808700822e-04
1.987335126386046823e-03 2.076428030616483099e-04
1.987160118661334199e-03 2.076245177236424972e-04
1.986906057016154907e-03 2.075979725921973560e-04
1.986747970918681903e-03 2.075814552771413485e-04
1.986318428069952687e-03 2.075365753371850657e-04
1.986092062112797610e-03 2.075129239352461834e-04
1.986008016328861918e-03 2.075041425767675961e-04
1.985844414660102326e-03 2.074870489780907489e-04
1.985685592739569721e-03 2.074704547820091884e-04
1.985471773350837733e-03 2.074481142836021909e-04
1.985356673130199336e-03 2.074360882633657975e-04
1.985172269050640599e-03 2.074168211656996007e-04
1.985020912688759739e-03 2.074010069938345363e-04
1.984789759423408097e-03 2.073768553994118134e-04
1.984634839592882942e-03 2.073606689055321672e-04
1.984411098995707626e-03 2.073372918091686363e-04
1.984239705190717941e-03 2.073193840644591620e-04
1.984047731989348543e-03 2.072993261219834309e-04
1.983797510043386683e-03 2.072731821739611706e-04
1.983667946187971445e-03 2.072596449492844104e-04
1.983464027319213185e-03 2.072383388872398545e-04
1.983267890482687951e-03 2.072178459155316510e-04
1.983127580048805755e-03 2.072031858557343549e-04
1.982907311472684349e-03 2.071801715266637274e-04
1.982728446387823414e-03 2.071614831599674156e-04
1.982474944139357535e-03 2.071349964759879459e-04
1.982341368569796088e-03 2.071210400952467007e-04
1.982097544201650262e-03 2.070955645855632188e-04
1.981909288015973498e-03 2.070758950081635073e-04
1.981789777149806173e-03 2.070634081503015399e-04
1.981560196725964344e-03 2.070394208911313628e-04
1.981365527542635566e-03 2.070190812642816176e-04
1.981174873158729824e-03 2.069991611158554133e-04
1.980980936954918840e-03 2.069788980729293597e-04
1.980819612004009085e-03 2.069620423526404528e-04
1.980562822031876544e-03 2.069352121573181857e-04
1.980397328325710863e-03 2.069179208728332128e-04
1.980225952381444929e-03 2.069000149942663684e-04
1.980067464274394822e-03 2.068834556760301572e-04
1.979847385648770153e-03 2.068604611935637074e-04
1.979668591398870379e-03 2.068417802279190097e-04
1.979440661679127567e-03 2.068179654393209176e-04
1.979281267364212636e-03 2.068013114377377959e-04
1.979056228639199892e-03 2.067777987090396101e-04
1.978883209588575085e-03 2.067597211537356490e-04
1.978676477693702696e-03 2.067381211781886704e-04
1.978459785548334834e-03 2.067154805254531433e-04
1.978275404766832724e-03 2.066962158620385586e-04
1.978035715341450954e-03 2.066711723837194278e-04
1.977880771772714749e-03 2.066549834095994574e-04
1.977660052138272440e-03 2.066319219525870898e-04
1.977450452086658428e-03 2.066100223033225211e-04
1.977297432107231762e-03 2.065940343116493005e-04
1.977089486588480462e-03 2.065723075329976572e-04
1.976859307655930761e-03 2.065482577398219726e-04
1.976659537253832102e-03 2.065273851221593657e-04
1.976510504545040195e-03 2.065118137326183855e-04
1.976270033014700805e-03 2.064866885376005800e-04
1.976041994353744738e-03 2.064628623664940268e-04
1.975837688017101877e-03 2.064415158206293986e-04
1.975652681183371479e-03 2.064221857453787099e-04
1.975515997690742258e-03 2.064079046394067375e-04
1.975285417387455562e-03 2.063838129097987802e-04
1.975138496846302796e-03 2.063684622059405271e-04
1.974959091283498211e-03 2.063497173684689752e-04
1.974807999472911416e-03 2.063339308377256970e-04
1.974599147818305832e-03 2.063121093832510184e-04
1.974464977629407977e-03 2.062980908748775785e-04
1.974229723120746530e-03 2.062735107701117612e-04
1.974066702983800527e-03 2.062564779316430311e-04
1.973826285217167298e-03 2.062313583540203380e-04
1.973676001370190149e-03 2.062156562417661590e-04
1.973419678032471442e-03 2.061888748018231017e-04
1.973238289597031240e-03 2.061699227878030635e-04
1.973093894748114124e-03 2.061548359759318488e-04
1.972898405130786396e-03 2.061344106276488967e-04
1.972720167735348036e-03 2.061157878438477109e-04
1.972509591856306047e-03 2.060937862371730711e-04
1.972394188465871959e-03 2.060817285408367023e-04
1.972172722424763575e-03 2.060585890969914415e-04
1.971984271849411881e-03 2.060388992091687630e-04
1.971789742493276765e-03 2.060185741918884044e-04
1.971601370529591293e-03 2.059988925176511095e-04
1.971391072038697779e-03 2.059769198933317225e-04
1.971178411397577108e-03 2.059547004643904841e-04
1.971058553362642959e-03 2.059421773332825267e-04
1.970797636676561992e-03 2.059149159663675537e-04
1.970579649262339285e-03 2.058921399800125529e-04
1.970447630447750599e-03 2.058783462537536657e-04
1.970243197165766347e-03 2.058569864442546518e-04
1.970030734083045004e-03 2.058347876568142917e-04
1.969829925790822674e-03 2.058138065972428847e-04
1.969685254991668938e-03 2.057986909532537973e-04
1.969456562632102437e-03 2.057747964817332814e-04
1.969314051406470881e-03 2.057599064765373799e-04
1.969097474467787923e-03 2.057372778609457852e-04
1.968947254922084281e-03 2.057215824670837248e-04
1.968767280535371148e-03 2.057027781971645485e-04
1.968604393479290917e-03 2.056857592633884284e-04
1.968379031572275745e-03 2.056622127676541731e-04
1.968174127475427401e-03 2.056408037659898441e-04
1.967980269115698726e-03 2.056205488564496553e-04
1.967838941072091313e-03 2.056057824737011022e-04
1.967609586801724337e-03 2.055818188437320598e-04
1.967445334386197942e-03 2.055646572530588480e-04
1.967268958074341097e-03 2.055462289209162945e-04
1.967070771760714380e-03 2.055255218136229321e-04
1.966882588796162092e-03 2.055058598865884523e-04
1.966762103446886845e-03 2.054932712117750221e-04
1.966519794456395541e-03 2.054679540333461687e-04
1.966359478573342402e-03 2.054512037435281475e-04
1.966148718528137190e-03 2.054291828946140598e-04
1.965980407127583800e-03 2.054115972088713202e-04
1.965783608189715630e-03 2.053910350588061720e-04
1.965597923604512666e-03 2.053716341700255303e-04
1.965429720907452098e-03 2.053540598419535082e-04
1.965243392458303467e-03 2.053345916803144943e-04
1.965032556914845206e-03 2.053125629431138929e-04
1.964811195001242052e-03 2.052894343788262764e-04
1.964685447778505550e-03 2.052762959275104468e-04
1.964470262991362907e-03 2.052538127681352326e-04
1.964254596314268710e-03 2.052312792594359432e-04
1.964128426280817383e-03 2.052180966315739576e-04
1.963942141022306884e-03 2.051986329826238587e-04
1.963724348955803948e-03 2.051758774067912513e-04
1.963523099864869417e-03 2.051548502912331289e-04
1.963389851304596975e-03 2.051409280774144572e-04
1.963166936588112751e-03 2.051176372715710116e-04
1.962991358534683147e-03 2.050992923438906413e-04
1.962824418908510477e-03 2.050818499852967978e-04
1.962696680758097782e-03 2.050685035158174286e-04
1.962458232276741502e-03 2.050435896950947789e-04
1.962289755306568465e-03 2.050259867101358890e-04
1.962086368650603138e-03 2.050047362552985129e-04
1.961879306418023473e-03 2.049831017650657471e-04
1.961678760551353786e-03 2.049621481245121884e-04
1.961517061073338956e-03 2.049452532724951230e-04
1.961318866834546072e-03 2.049245453371563918e-04
1.961072947421289327e-03 2.048988509308039170e-04
1.960879144139104305e-03 2.048786017759325780e-04
1.960753227625835256e-03 2.048654456366283318e-04
1.960508761373990893e-03 2.048399030609887356e-04
1.960353486498338758e-03 2.048236794709171128e-04
1.960191344417389590e-03 2.048067383744027210e-04
1.960004630936820584e-03 2.047872299835128411e-04
1.959810045959395775e-03 2.047668991547513847e-04
1.959669584480285606e-03 2.047522233132904337e-04
1.959410344467046004e-03 2.047251371302405149e-04
1.959251919252330467e-03 2.047085843831862161e-04
1.959055982325964840e-03 2.046881122986979719e-04
1.958837348514935826e-03 2.046652687748436693e-04
1.958673656442994331e-03 2.046481657305681406e-04
1.958507078767005461e-03 2.046307611896275487e-04
1.958292282760946100e-03 2.046083186512793843e-04
1.958115034988122064e-03 2.045897992662511677e-04
1.957904052379575398e-03 2.045677551632439574e-04
1.957738522740502026e-03 2.045504601243797985e-04
1.957498003632924480e-03 2.045253299583478057e-04
1.957328140401684135e-03 2.045075821326270272e-04
1.957150238396932352e-03 2.044889943914622501e-04
1.956962965809006146e-03 2.044694275833395137e-04
1.956735880651564504e-03 2.044457010371728228e-04
1.956596932862061586e-03 2.044311833505941557e-04
1.956380349262779039e-03 2.044085540390829208e-04
1.956240417682831179e-03 2.043939335630940237e-04
1.956045000342177681e-03 2.043735157664972632e-04
1.955802343828435749e-03 2.043481622777849080e-04
1.955591904086586424e-03 2.043261748951371453e-04
1.955442878581331763e-03 2.043106042582435941e-04
1.955202380264478394e-03 2.042854762644895296e-04
1.955045165469504725e-03 2.042690499857619814e-04
1.954818368949393700e-03 2.042453535972992343e-04
1.954590591228543960e-03 2.042215546900066360e-04
1.954429567729270428e-03 2.042047304662991951e-04
1.954266928174112732e-03 2.041877373921702893e-04
1.954010720839931096e-03 2.041609680726287298e-04
1.953846848886909085e-03 2.041438462338321673e-04
1.953621965474630368e-03 2.041203497326796287e-04
1.953401738998858644e-03 2.040973398023812819e-04
1.953244011433097772e-03 2.040808599478062535e-04
1.953097344718980567e-03 2.040655357645667094e-04
1.952860119056253844e-03 2.040407497076441689e-04
1.952706117104843200e-03 2.040246591165590176e-04
1.952463311428444866e-03 2.039992900428797787e-04
1.952288945983271691e-03 2.039810718121887613e-04
1.952083720529098265e-03 2.039596292341361804e-04
1.951902340768462644e-03 2.039406781264860378e-04
1.951766896312039741e-03 2.039265264787758030e-04
1.951495853423359465e-03 2.038982070954930084e-04
1.951343242126364879e-03 2.038822618042001017e-04
1.951125266656302459e-03 2.038594870658072024e-04
1.950935671344740429e-03 2.038396775724724518e-04
1.950712861750066116e-03 2.038163977500746316e-04
1.950567040478670602e-03 2.038011619012554865e-04
1.950360244208962455e-03 2.037795551996303986e-04
1.950172640315678534e-03 2.037599537757187756e-04
1.949968260543346286e-03 2.037385995570705421e-04
1.949815444785768688e-03 2.037226329031156433e-04
1.949617648286071587e-03 2.037019665247642827e-04
1.949406282367090962e-03 2.036798823723200526e-04
1.949238102166162088e-03 2.036623103947121194e-04
1.949035824573400015e-03 2.036411758181628281e-04
1.948864785099394155e-03 2.036233050950295067e-04
1.948668935645392949e-03 2.036028421499192647e-04
1.948493106193567971e-03 2.035844709553718494e-04
1.948281214820580436e-03 2.035623319018989091e-04
1.948080242313191251e-03 2.035413336846286835e-04
1.947931699001143177e-03 2.035258134287442028e-04
1.947674702567051127e-03 2.034989616616500604e-04
1.947444653954253594e-03 2.034749254846774573e-04
1.947290813008483844e-03 2.034588517159501030e-04
1.947076378026641299e-03 2.034364468985073310e-04
1.946915319553375531e-03 2.034196190206110949e-04
1.946704293925515059e-03 2.033975704228154727e-04
1.946484761886667749e-03 2.033746330493937026e-04
1.946286012101254223e-03 2.033538670688586636e-04
1.946156717455327671e-03 2.033403579720060022e-04
1.945844774184528293e-03 2.033077651927182807e-04
1.945689730760027806e-03 2.032915657853651484e-04
1.945507547129726039e-03 2.032725306869735606e-04
1.945342629645765726e-03 2.032552996079327063e-04
1.945135775768271416e-03 2.032336868872713562e-04
1.944978417312466686e-03 2.032172455984243315e-04
1.944737711630399775e-03 2.031920959385236883e-04
1.944544967180009782e-03 2.031719574136105059e-04
1.944384492017435214e-03 2.031551904817848885e-04
1.944132045468763411e-03 2.031288141005226284e-04
1.943974469329408676e-03 2.031123500674379039e-04
1.943771453236007056e-03 2.030911383301013857e-04
1.943574766566572585e-03 2.030705879101827682e-04
1.943394676149314037e-03 2.030517715170402141e-04
1.943278838098536640e-03 2.030396684060725341e-04
1.943001845233653657e-03 2.030107273512253877e-04
1.942797066386644893e-03 2.029893314360442633e-04
1.942597865085099375e-03 2.029685182797339479e-04
1.942397834333882585e-03 2.029476184600056542e-04
1.942198083208617528e-03 2.029267478564451214e-04
1.942034382723858716e-03 2.029096439331729018e-04
1.941827600997936666e-03 2.028880387511267102e-04
1.941657256825056726e-03 2.028702406751643826e-04
1.941466575584594074e-03 2.028503177206836630e-04
1.941293496070158660e-03 2.028322338479373102e-04
1.941099451301655718e-03 2.028119594618428545e-04
1.940954559091465342e-03 2.027968206841569590e-04
1.940646106806885899e-03 2.027645926537002569e-04
1.940487083220630762e-03 2.027479773869722210e-04
1.940292392517887479e-03 2.027276355117087539e-04
1.940066750781004696e-03 2.027040597785009996e-04
1.939875088437883512e-03 2.026840343154381180e-04
1.939728715953109670e-03 2.026687408741729697e-04
1.939486826271029493e-03 2.026434675063589744e-04
1.939357926497098285e-03 2.026299996669303309e-04
1.939107163992292429e-03 2.026037992396801193e-04
1.938911746911613047e-03 2.025833814702462552e-04
1.938686318216220963e-03 2.025598279962597683e-04
1.938564263969917148e-03 2.025470753983251674e-04
1.938322616055152773e-03 2.025218272910938059e-04
1.938163718431803540e-03 2.025052251853522850e-04
1.937960748150102924e-03 2.024840182345612758e-04
1.937748927391414952e-03 2.024618865590845800e-04
1.937542659103113013e-03 2.024403350225585706e-04
1.937394591974693926e-03 2.024248645197842503e-04
1.937141111639211410e-03 2.023983801253397702e-04
1.936977651285107759e-03 2.023813012916469175e-04
1.936716908305935025e-03 2.023540580741566973e-04
1.936498038644594724e-03 2.023311899079463408e-04
1.936338554976920227e-03 2.023145265705158298e-04
1.936101455264425519e-03 2.022897536732556412e-04
1.935931371289737564e-03 2.022719827835897947e-04
1.935634315521924656e-03 2.022409454957789347e-04
1.935506185729096631e-03 2.022275581063118710e-04
1.935305060745803798e-03 2.022065439578966516e-04
1.935160928950104562e-03 2.021914846306236931e-04
1.934933241632398777e-03 2.021676951689257919e-04
1.934736296709504890e-03 2.021471177659022692e-04
1.934543324856037626e-03 2.021269554812256972e-04
1.934364693720152769e-03 2.021082915582281324e-04
1.934126795914459544e-03 2.020834352737693762e-04
1.933934187878922056e-03 2.020633110018938273e-04
1.933780631103643264e-03 2.020472669241614699e-04
1.933606378981364560e-03 2.020290605337902740e-04
1.933355523317619807e-03 2.020028503730115176e-04
1.933165626264257827e-03 2.019830093527780809e-04
1.932958646057733381e-03 2.019613834328763918e-04
1.932795673822898259e-03 2.019443555993655356e-04
1.932605298007050026e-03 2.019244645565751201e-04
1.932458224153228927e-03 2.019090978341441412e-04
1.932209060419162131e-03 2.018830644513110195e-04
1.932088247180711220e-03 2.018704415176417731e-04
1.931857129314346489e-03 2.018462936218126192e-04
1.931679194134933554e-03 2.018277024144585923e-04
1.931470399814978886e-03 2.018058869504821859e-04
1.931238168466338154e-03 2.017816227146467997e-04
1.931111164685554802e-03 2.017683529743341791e-04
1.930832798350935221e-03 2.017392684152022157e-04
1.930660894932437893e-03 2.017213074245274601e-04
1.930500970818026371e-03 2.017045980678856668e-04
1.930286932850387022e-03 2.016822347316912897e-04
1.930096269344692885e-03 2.016623136301929644e-04
1.929891955423943505e-03 2.016409662919179009e-04
1.929712421608292859e-03 2.016222080541999145e-04
1.929489471549947687e-03 2.015989135557316226e-04
1.929235236574366498e-03 2.015723503142002426e-04
1.929066493178540004e-03 2.015547194922808058e-04
1.928889658704999220e-03 2.015362432900155644e-04
1.928661444636299484e-03 2.015123987917758245e-04
1.928431618869291516e-03 2.014883858984073514e-04
1.928305081279370987e-03 2.014751648671303692e-04
1.928055338297055216e-03 2.014490709626829161e-04
1.927839104666209712e-03 2.014264782169356883e-04
1.927674580663642267e-03 2.014092882500244852e-04
1.927442057937856683e-03 2.013849935702210602e-04
1.927238895696629884e-03 2.013637665629163908e-04
1.927065449478127402e-03 2.013456443758166391e-04
1.926858171731008797e-03 2.013239873679710176e-04
1.926649398731450531e-03 2.013021741316143112e-04
1.926513633644434589e-03 2.012879889834469751e-04
1.926263458105474452e-03 2.012618498841690321e-04
1.926106258631910722e-03 2.012454252062688648e-04
1.925908275545094167e-03 2.012247393327291900e-04
1.925711905399851319e-03 2.012042219842183810e-04
1.925586004819777137e-03 2.011910675096626876e-04
1.925314646771846385e-03 2.011627151975852736e-04
1.925135056222374323e-03 2.011439510321455135e-04
1.924894027307157965e-03 2.011187675998647956e-04
1.924735091021263994e-03 2.011021614545433248e-04
1.924451936220661959e-03 2.010725765819585580e-04
1.924264686945130302e-03 2.010530122095855029e-04
1.924067380998275255e-03 2.010323970856832594e-04
1.923898173960601407e-03 2.010147178210570538e-04
1.923665034701029126e-03 2.009903587239331927e-04
1.923503411927990217e-03 2.009734718862847015e-04
1.923266535086476511e-03 2.009487222752607606e-04
1.923125458874907177e-03 2.009339822046875463e-04
1.922888598115278427e-03 2.009092342739477182e-04
1.922702938804742804e-03 2.008898360259409879e-04
1.922458278051795500e-03 2.008642731282360991e-04
1.922314712853788205e-03 2.008492730008089040e-04
1.922082184518537256e-03 2.008249777349115073e-04
1.921888333425374185e-03 2.008047235846041373e-04
1.921695481258722067e-03 2.007845738051691178e-04
1.921484549709159915e-03 2.007625350369595068e-04
1.921283433480928211e-03 2.007415218032996467e-04
1.921037438992889571e-03 2.007158195529061898e-04
1.920920889333606330e-03 2.007036420909229853e-04
1.920704718070058133e-03 2.006810558615001842e-04
1.920503255711495001e-03 2.006600064630932373e-04
1.920338149177230631e-03 2.006427556315030960e-04
1.920049986432120510e-03 2.006126475136833201e-04
1.919882653139548881e-03 2.005951640236298288e-04
1.919730941558454168e-03 2.005793127373836702e-04
1.919515596373422761e-03 2.005568128191504015e-04
1.919315311463066489e-03 2.005358864441041588e-04
1.919173964138445876e-03 2.005211180468168691e-04
1.918886532500404304e-03 2.004910863172815986e-04
1.918745096217618204e-03 2.004763086253752793e-04
1.918557978567302048e-03 2.004567580056040648e-04
1.918326683790595255e-03 2.004325916256456718e-04
1.918084866303246174e-03 2.004073258009562216e-04
1.917953593061373901e-03 2.003936099743965852e-04
1.917722368439880344e-03 2.003694509244677063e-04
1.917576023064265171e-03 2.003541603156496983e-04
1.917355464551527599e-03 2.003311156931218478e-04
1.917155742184307315e-03 2.003102480942890479e-04
1.916997087139695128e-03 2.002936713339099190e-04
1.916762364913863906e-03 2.002691468436689957e-04
1.916567753653291998e-03 2.002488132687645995e-04
1.916445045536125779e-03 2.002359923524186321e-04
1.916194627564767050e-03 2.002098279230682041e-04
1.915986910045523912e-03 2.001881249664968826e-04
1.915821249960987516e-03 2.001708162982949936e-04
1.915598589884237504e-03 2.001475520979835074e-04
1.915386513761655005e-03 2.001253937413123942e-04
1.915225794268604013e-03 2.001086012810973701e-04
1.914983151567133503e-03 2.000832492355330249e-04
1.914771152498443351e-03 2.000610989296863502e-04
1.914562403586865394e-03 2.000392882101148994e-04
1.914369712944109531e-03 2.000191553071865554e-04
1.914203110840811961e-03 2.000017482140066733e-04
1.914014291529861573e-03 1.999820197995699940e-04
1.913778071747069100e-03 1.999573388400345726e-04
1.913653192002742667e-03 1.999442910254947681e-04
1.913398309957486292e-03 1.999176601761606768e-04
1.913274760525039610e-03 1.999047513566418774e-04
1.913088621120264884e-03 1.998853029469325560e-04
1.912848576080151009e-03 1.998602223129073688e-04
1.912696331481520805e-03 1.998443153353720648e-04
1.912422537240311476e-03 1.998157084824301363e-04
1.912210810803280977e-03 1.997935866619663509e-04
1.911968004502667988e-03 1.997682175230672827e-04
1.911839257964894918e-03 1.997547656942172986e-04
1.911650694742887549e-03 1.997350640367303025e-04
1.911431488406106468e-03 1.997121606936485205e-04
1.911251657628148864e-03 1.996933714284078063e-04
1.911054290370388462e-03 1.996727498985561699e-04
1.910790811837938339e-03 1.996452208621605682e-04
1.910587049153795233e-03 1.996239311187584132e-04
1.910426679642943928e-03 1.996071752257453735e-04
1.910185796689016849e-03 1.995820070439429717e-04
1.910033847813272494e-03 1.995661309644319056e-04
1.909799052699241891e-03 1.995415988586108052e-04
1.909645438713451814e-03 1.995255488033506760e-04
1.909374234859068532e-03 1.994972126018828803e-04
1.909237240857171057e-03 1.994828990529605363e-04
1.909018562223135408e-03 1.994600508458625049e-04
1.908789846730350476e-03 1.994361539573131451e-04
1.908649678024258375e-03 1.994215087056653202e-04
1.908405353598516740e-03 1.993959809484471975e-04
1.908215306798141577e-03 1.993761242821915497e-04
1.907972350585526288e-03 1.993507394800316727e-04
1.907825370711536267e-03 1.993353825768985751e-04
1.907608285009142245e-03 1.993127008041309996e-04
1.907413377532644200e-03 1.992923362796879900e-04
1.907181291767700692e-03 1.992680872548789714e-04
1.907032529386919195e-03 1.992525441100286216e-04
1.906783208860981030e-03 1.992264943451050999e-04
1.906574920532929252e-03 1.992047317486977400e-04
1.906426918532697730e-03 1.991892680507140645e-04
1.906191023339071349e-03 1.991646210052394389e-04
1.905989367503141928e-03 1.991435513917302761e-04
1.905780734086630823e-03 1.991217527394337932e-04
1.905643800620341125e-03 1.991074455154554087e-04
1.905422839329094656e-03 1.990843588094069977e-04
1.905223895700401595e-03 1.990635725755380365e-04
1.905025650907405527e-03 1.990428593581427478e-04
1.904877408156849814e-03 1.990273705058348379e-04
1.904629983327556448e-03 1.990015188090478069e-04
1.904413449556816018e-03 1.989788947037738145e-04
1.904262173845955959e-03 1.989630889585720886e-04
1.903997917524110229e-03 1.989354786563808262e-04
1.903862567153377736e-03 1.989213368390289611e-04
1.903685621324328588e-03 1.989028490020023688e-04
1.903458848948616500e-03 1.988791551362196846e-04
1.903198847634346436e-03 1.988519894101285041e-04
1.903037753764445176e-03 1.988351578338844064e-04
1.902844257639481253e-03 1.988149407717313614e-04
1.902668798596696088e-03 1.987966082786441684e-04
1.902490727259731340e-03 1.987780028451360597e-04
1.902284026670759314e-03 1.987564061405245512e-04
1.902069970952551155e-03 1.987340409496968923e-04
1.901844390592255778e-03 1.987104716293012054e-04
1.901711470171915663e-03 1.986965837005381767e-04
1.901476347712841410e-03 1.986720173927138404e-04
1.901312325769814173e-03 1.986548798825065213e-04
1.901059882852471766e-03 1.986285038806565560e-04
1.900919542619617470e-03 1.986138407073722526e-04
1.900663446554116086e-03 1.985870830135199553e-04
1.900449379491570131e-03 1.985647166374014715e-04
1.900285153500454573e-03 1.985475578076308502e-04
1.900049125065524569e-03 1.985228968407006292e-04
1.899832981143250365e-03 1.985003134679770803e-04
1.899619034421878719e-03 1.984779596654695857e-04
1.899472058579693536e-03 1.984626031835916684e-04
1.899192458776839069e-03 1.984333897479565129e-04
1.899032688442403929e-03 1.984166964587131621e-04
1.898880262764678648e-03 1.984007705614846534e-04
1.898692371776457494e-03 1.983811391410230003e-04
1.898504160669757957e-03 1.983614742736116018e-04
1.898283346348826530e-03 1.983384029234675644e-04
1.898140707734221905e-03 1.983234996082853033e-04
1.897926139181375059e-03 1.983010808349387971e-04
1.897790506205125020e-03 1.982869094901050999e-04
1.897533562598702726e-03 1.982600632426061550e-04
1.897491920497124335e-03 1.982557123495019683e-04
1.897348481231480536e-03 1.982407253798701560e-04
1.897218337146916066e-03 1.982271275310916014e-04
1.897037324387987898e-03 1.982082147688932726e-04
1.896842436768148921e-03 1.981878523191342477e-04
1.896672982911193914e-03 1.981701472660807404e-04
1.896456201516737682e-03 1.981474972883297085e-04
1.896276576886082648e-03 1.981287295619845530e-04
1.896002191854273501e-03 1.981000609814484513e-04
1.896006553288565131e-03 1.981005166773346961e-04
1.895820583444485534e-03 1.980810859838412117e-04
1.895678676617619605e-03 1.980662591280619414e-04
1.895495189789517081e-03 1.980470878676105634e-04
1.895327569963577673e-03 1.980295744396815699e-04
1.895080352558175521e-03 1.980037444151719556e-04
1.895089798430098921e-03 1.980047313485268205e-04
1.894932447512179437e-03 1.979882908472609235e-04
1.894728369213851587e-03 1.979669681275312621e-04
1.894596075987524993e-03 1.979531457299014876e-04
1.894416553941608841e-03 1.979343887219210587e-04
1.894143832732911531e-03 1.979058939826712938e-04
1.894140052611298451e-03 1.979054990240972556e-04
1.893995213752927131e-03 1.978903658207712898e-04
1.893794309842757647e-03 1.978693747707466752e-04
1.893623733169322873e-03 1.978515524024210335e-04
1.893387293324679931e-03 1.978268484501558759e-04
1.893343692502400715e-03 1.978222929039706135e-04
1.893169726871021157e-03 1.978041164470376869e-04
1.893014949513250949e-03 1.977879448391436869e-04
1.892821485560288418e-03 1.977677311384189380e-04
1.892571482674154995e-03 1.977416100784321388e-04
1.892580837948985200e-03 1.977425875459278633e-04
1.892434589423839728e-03 1.977273070563407480e-04
1.892225906602984942e-03 1.977055032421285569e-04
1.892068898911672967e-03 1.976890986022198651e-04
1.891824942179343291e-03 1.976636092627249010e-04
1.891799331674007484e-03 1.976609333994318307e-04
1.891614976797648638e-03 1.976416714426651943e-04
1.891476494989096594e-03 1.976272024431899755e-04
1.891230942212962420e-03 1.976015463441963319e-04
1.891218125397938193e-03 1.976002072044797352e-04
1.891051188071089448e-03 1.975827650861262279e-04
1.890846887111508881e-03 1.975614191020734001e-04
1.890623888870976736e-03 1.975381195693840485e-04
1.890643627051542862e-03 1.975401818743700931e-04
1.890488826477102749e-03 1.975240078407279869e-04
1.890256122740146486e-03 1.974996942483283008e-04
1.890062424231447576e-03 1.974794560405086579e-04
1.890011640970591092e-03 1.974741500513512002e-04
1.889822932834451597e-03 1.974544332527960360e-04
1.889823485713251630e-03 1.974544910192503621e-04
1.889694593291822277e-03 1.974410239480333849e-04
1.889460990809222569e-03 1.974166164519623203e-04
1.889329064474769412e-03 1.974028323883085404e-04
1.889055973140744147e-03 1.973742989772416434e-04
1.889046686342191108e-03 1.973733286643550994e-04
1.888899546927641287e-03 1.973579550919402970e-04
1.888677838465938454e-03 1.973347903192559124e-04
1.888647692525405319e-03 1.973316405799340660e-04
1.888490589507388698e-03 1.973152259800020896e-04
1.888283627652943874e-03 1.972936019775813586e-04
1.888298864000672065e-03 1.972951939174151124e-04
1.888130099079191699e-03 1.972775608464300500e-04
1.887925012679519043e-03 1.972561327972135569e-04
1.887715092714954733e-03 1.972341997224734118e-04
1.887713144208390086e-03 1.972339961365962785e-04
1.887529065225432030e-03 1.972147630060091768e-04
1.887336347670174642e-03 1.971946272911810313e-04
1.887094341919695866e-03 1.971693417961886512e-04
1.887097836750552433e-03 1.971697069467189336e-04
1.886960177027836427e-03 1.971553238412658614e-04
1.886729775514075017e-03 1.971312507921299225e-04
1.886696066725117174e-03 1.971277287955959328e-04
1.886544713057374846e-03 1.971119149052226308e-04
1.886343763519880527e-03 1.970909190879166929e-04
1.886306233996673304e-03 1.970869978894772029e-04
1.886164181742467933e-03 1.970721558390083235e-04
1.885930006700015614e-03 1.970476885201468472e-04
1.885915510976097749e-03 1.970461739629356470e-04
1.885765232459205281e-03 1.970304724075848683e-04
1.885580655209678595e-03 1.970111872165950656e-04
1.885541428586443155e-03 1.970070886999960712e-04
1.885409147522060539e-03 1.969932675730830913e-04
1.885174481493079660e-03 1.969687489544595963e-04
1.885116363798746818e-03 1.969626766414417590e-04
1.884961608954495655e-03 1.969465073858285369e-04
1.884757696924270172e-03 1.969252020382946256e-04
1.884772541051924670e-03 1.969267529977851829e-04
1.884563751285601996e-03 1.969049380095860445e-04
1.884328633855767788e-03 1.968803722272319734e-04
1.884193900733557988e-03 1.968662949018783030e-04
1.883910347208441827e-03 1.968366683693466681e-04
1.883864503822635806e-03 1.968318785133207785e-04
1.883629039920331526e-03 1.968072765304719300e-04
1.883619598983978525e-03 1.968062901128004270e-04
1.883480769339459420e-03 1.967917847703681085e-04
1.883285035260202694e-03 1.967713338799611850e-04
1.883123048299237007e-03 1.967544089908532495e-04
1.882866190067928160e-03 1.967275716636051816e-04
1.882845320025382891e-03 1.967253910982457734e-04
1.882622301224941069e-03 1.967020894173947005e-04
1.882456938561543822e-03 1.966848118246557339e-04
1.882337921348627369e-03 1.966723765451830041e-04
1.882186370633677714e-03 1.966565420667197128e-04
1.882019777320105385e-03 1.966391358919169672e-04
1.881782589875775208e-03 1.966143538281684637e-04
1.881781238913976181e-03 1.966142126755812322e-04
1.881562661134546233e-03 1.965913750060783842e-04
1.881504642899488843e-03 1.965853130848673738e-04
1.881370351742846702e-03 1.965712819374170286e-04
1.881209366313623755e-03 1.965544616913839787e-04
1.880933676891918815e-03 1.965256568242343990e-04
1.880922312661216511e-03 1.965244694549345117e-04
1.880717755927613540e-03 1.965030967468358561e-04
1.880730490393293843e-03 1.965044272824431658e-04
1.880507963266371194e-03 1.964811769731329846e-04
1.880474367517676916e-03 1.964776667873886730e-04
1.880315343448406892e-03 1.964610514701937635e-04
1.880201735173984588e-03 1.964491813330242144e-04
1.879889806931195513e-03 1.964165901239086265e-04
1.879875801315736240e-03 1.964151267747160461e-04
1.879650561528708585e-03 1.963915930384485867e-04
1.879617050456972895e-03 1.963880917000097859e-04
1.879458161414099835e-03 1.963714904907824647e-04
1.879289455463799404e-03 1.963538635812851719e-04
1.879023977583651897e-03 1.963261256469766864e-04
1.879018085387201527e-03 1.963255100124161579e-04
1.878805552441361205e-03 1.963033039254651925e-04
1.878756788648069465e-03 1.962982089364054186e-04
1.878573642303073060e-03 1.962790732506619336e-04
1.878569936309802766e-03 1.962786860372420228e-04
1.878371169745590187e-03 1.962579183036071483e-04
1.878391011207357830e-03 1.962599913997264522e-04
1.878189540382185774e-03 1.962389411167024999e-04
1.878175455845227607e-03 1.962374695215522919e-04
1.877933035199322222e-03 1.962121406770270455e-04
1.877934761329851749e-03 1.962123210283813932e-04
1.877737672949795263e-03 1.961917286365183011e-04
1.877607099284889225e-03 1.961780859038824549e-04
1.877342438981631370e-03 1.961504333924876935e-04
1.877323139223189153e-03 1.961484168951752212e-04
1.877123843748929738e-03 1.961275938994140643e-04
1.877063105365798764e-03 1.961212477688801213e-04
1.876843029070247729e-03 1.960982535298668242e-04
1.876878194468592498e-03 1.961019277173685414e-04
1.876653099347027395e-03 1.960784090961874835e-04
1.876650292121557085e-03 1.960781157887539396e-04
1.876464317988593136e-03 1.960586846471448167e-04
1.876394869374616329e-03 1.960514284452675288e-04
1.876206835336800003e-03 1.960317820785502168e-04
1.876222672312443870e-03 1.960334367738107480e-04
1.876020976727934804e-03 1.960123630072493884e-04
1.875979391110446171e-03 1.960080180157742677e-04
1.875757102859106681e-03 1.959847926649096886e-04
1.875794021668841707e-03 1.959886500541528620e-04
1.875591400161387770e-03 1.959674795443532176e-04
1.875583327736023327e-03 1.959666361128614958e-04
1.875365544443166697e-03 1.959438814537260807e-04
1.875358667770764829e-03 1.959431629581315172e-04
1.875151060557444290e-03 1.959214715266576140e-04
1.875156659851909659e-03 1.959220565579301453e-04
1.874944592941197577e-03 1.958998991637432205e-04
1.874894457840029990e-03 1.958946608962763771e-04
1.874610777494454313e-03 1.958650211131584043e-04
1.874625430214443052e-03 1.958665520737953684e-04
1.874413018576220110e-03 1.958443586614322905e-04
1.874399932602248365e-03 1.958429913991722830e-04
1.874212193636447688e-03 1.958233758624743353e-04
1.873988540513280661e-03 1.958000079056605443e-04
1.873976374965546096e-03 1.957987368123261429e-04
1.873767353735006054e-03 1.957768976400433680e-04
1.873776288820653765e-03 1.957778312048985634e-04
1.873584743867130406e-03 1.957578180070569912e-04
1.873410242518834925e-03 1.957395855767954721e-04
1.873313535437656167e-03 1.957294813275698244e-04
1.873195588248219474e-03 1.957171578473964322e-04
1.872946968658638443e-03 1.956911813184299771e-04
1.872889378099057683e-03 1.956851640820502414e-04
1.872664367741552717e-03 1.956616543172753247e-04
1.872657296152217994e-03 1.956609154561682893e-04
1.872425099664642252e-03 1.956366548627227326e-04
1.872458167781820143e-03 1.956401099199255283e-04
1.872253493470533688e-03 1.956187249269538027e-04
1.872032248837568642e-03 1.955956086165030745e-04
1.872038144012683637e-03 1.955962245622835114e-04
1.871838110820418181e-03 1.955753244875070378e-04
1.871838816818771492e-03 1.955753982523568163e-04
1.871609959837331133e-03 1.955514865806434787e-04
1.871620189210328449e-03 1.955525553765675030e-04
1.871462335305272215e-03 1.955360623216796157e-04
1.871195946458023909e-03 1.955082292067647596e-04
1.871152429444260809e-03 1.955036824171475318e-04
1.870962422891225829e-03 1.954838299560560685e-04
1.870990171771645845e-03 1.954867292432652256e-04
1.870796520977393695e-03 1.954664960207957145e-04
1.870697247392531315e-03 1.954561236154791202e-04
1.870462553292267073e-03 1.954316020638827774e-04
1.870475307385900720e-03 1.954329346502782017e-04
1.870285220472539924e-03 1.954130737928961041e-04
1.870272462890918818e-03 1.954117408420651743e-04
1.870071388278793508e-03 1.953907319565823517e-04
1.870000198123793981e-03 1.953832937932156223e-04
1.869803213862978285e-03 1.953627122800466887e-04
1.869831540339783518e-03 1.953656719162784458e-04
1.869655631138905259e-03 1.953472923893080084e-04
1.869674146375472712e-03 1.953492269173949926e-04
1.869454401619167821e-03 1.953262673186079298e-04
1.869419227924264083e-03 1.953225922642565704e-04
1.869164660303650714e-03 1.952959942669630657e-04
1.869150421585984850e-03 1.952945065625447769e-04
1.868978953324477608e-03 1.952765910383924683e-04
1.868810488124632990e-03 1.952589892832332064e-04
1.868526499243661513e-03 1.952293172634010404e-04
1.868525038876018727e-03 1.952291646797593553e-04
1.868322802392793653e-03 1.952080343984592247e-04
1.868236389238639916e-03 1.951990056899582558e-04
1.867983647614609435e-03 1.951725984783273286e-04
1.868004515038878882e-03 1.951747787701213325e-04
1.867823599705348758e-03 1.951558761872241178e-04
1.867778206855086939e-03 1.951511334045186760e-04
1.867510028849971851e-03 1.951231133529620894e-04
1.867493515033741150e-03 1.951213879393436850e-04
1.867265252490498241e-03 1.950975383763366004e-04
1.867281494195869489e-03 1.950992353589868944e-04
1.867114803157816742e-03 1.950818189736339700e-04
1.867118052748442843e-03 1.950821585007209982e-04
1.866878004552881710e-03 1.950570775370051092e-04
1.866912102078116444e-03 1.950606401498846450e-04
1.866707395499845332e-03 1.950392517855604601e-04
1.866460714724466150e-03 1.950134778297836729e-04
1.866430605438107937e-03 1.950103319202012493e-04
1.866169372748780614e-03 1.949830375363084255e-04
1.866166984274694133e-03 1.949827879812898485e-04
1.865966247051844846e-03 1.949618143472621554e-04
1.865905774773057944e-03 1.949554960201173607e-04
1.865694439661227336e-03 1.949334150864976431e-04
1.865700482952551949e-03 1.949340465079090021e-04
1.865516763991880182e-03 1.949148509935425856e-04
1.865527168950027650e-03 1.949159381351357506e-04
1.865276432002515921e-03 1.948897403781891873e-04
1.865295274101453227e-03 1.948917090578481770e-04
1.865081759719216994e-03 1.948694004274451291e-04
1.865059652236885452e-03 1.948670905706227955e-04
1.864822134117606915e-03 1.948422739569525034e-04
1.864788782471610111e-03 1.948387892757985477e-04
1.864586448025487694e-03 1.948176487590377176e-04
1.864604519621641896e-03 1.948195369342284084e-04
1.864390019430252170e-03 1.947971253034943315e-04
1.864348595348426420e-03 1.947927971897553173e-04
1.864092097979848980e-03 1.947659975665401791e-04
1.864081350934464719e-03 1.947648746826346924e-04
1.863872809846134088e-03 1.947430856770665855e-04
1.863849327898554767e-03 1.947406322119453882e-04
1.863628740922008628e-03 1.947175846154324658e-04
1.863625271046325622e-03 1.947172220722944043e-04
1.863418599338942773e-03 1.946956283853189501e-04
1.863317837675840119e-03 1.946851005010733621e-04
1.863084766658403956e-03 1.946607485340949063e-04
1.863114653742632644e-03 1.946638712273247428e-04
1.862928317415666257e-03 1.946444022425874391e-04
1.862910121577970738e-03 1.946425010862635715e-04
1.862694449103693495e-03 1.946199669718570117e-04
1.862670373349738792e-03 1.946174514640442734e-04
1.862403793979732327e-03 1.945895984427336580e-04
1.862419507934035033e-03 1.945912402843512346e-04
1.862193497901530820e-03 1.945676260704996786e-04
1.862135470725589806e-03 1.945615632151180129e-04
1.861903329916702069e-03 1.945373084391507099e-04
1.861870116777362581e-03 1.945338382295925238e-04
1.861676724117867056e-03 1.945136319778255124e-04
1.861712847870427255e-03 1.945174062970830354e-04
1.861514716238199486e-03 1.944967049030681561e-04
1.861459039744610801e-03 1.944908876541100358e-04
1.861207962309234824e-03 1.944646543219584456e-04
1.861171774566336640e-03 1.944608733167962715e-04
1.860965195393858443e-03 1.944392892981483708e-04
1.860943464272211707e-03 1.944370187646321502e-04
1.860704551871327200e-03 1.944120564721897799e-04
1.860683681441004664e-03 1.944098758663142515e-04
1.860477874171616742e-03 1.943883724984429623e-04
1.860378724838926499e-03 1.943780130753702557e-04
1.860130278628591106e-03 1.943520546615933790e-04
1.860116091201428987e-03 1.943505723161625140e-04
1.859935007932756942e-03 1.943316521868922262e-04
1.859924937026266470e-03 1.943305999480295879e-04
1.859702468642070649e-03 1.943073557763377065e-04
1.859703764539324955e-03 1.943074911756142412e-04
1.859490510667911271e-03 1.942852097641722736e-04
1.859449801629996539e-03 1.942809563603903388e-04
1.859192097445464421e-03 1.942540306453830823e-04
1.859169051070374851e-03 1.942516226901970337e-04
1.858991581476153844e-03 1.942330801285963395e-04
1.858942893233153388e-03 1.942279930332601906e-04
1.858749419293982815e-03 1.942077782891461627e-04
1.858739173352935616e-03 1.942067077621420154e-04
1.858517414270779641e-03 1.941835377004791200e-04
1.858510415829705588e-03 1.941828064821242384e-04
1.858269860692303519e-03 1.941576725515868824e-04
1.858269793023059179e-03 1.941576654812989509e-04
1.858070327119374417e-03 1.941368246785543942e-04
1.858020622381514973e-03 1.941316313767516098e-04
1.857732577310217603e-03 1.941015355538487901e-04
1.857704705964396486e-03 1.940986234710829995e-04
1.857520069232189517e-03 1.940793320651622831e-04
1.857504396149184476e-03 1.940776944939018864e-04
1.857306443761185324e-03 1.940570118278677619e-04
1.857247316533828249e-03 1.940508340357769118e-04
1.857067066857298349e-03 1.940320010027425277e-04
1.856982172934321237e-03 1.940231310281238255e-04
1.856771936036226076e-03 1.940011648392068880e-04
1.856770330840699229e-03 1.940009971235085167e-04
1.856572743980776851e-03 1.939803526489567852e-04
1.856570158924884849e-03 1.939800825544747947e-04
1.856340966000065039e-03 1.939561357823780282e-04
1.856339980367047995e-03 1.939560328004502469e-04
1.856107722693274217e-03 1.939317658140851035e-04
1.856076806957312293e-03 1.939285356442015237e-04
1.855817821077923591e-03 1.939014760138273261e-04
1.855793725733695257e-03 1.938989584591633468e-04
1.855586885435261133e-03 1.938773471572834031e-04
1.855595884820806498e-03 1.938782874403869791e-04
1.855394385012741751e-03 1.938572341291424760e-04
1.855335667337556583e-03 1.938510991283049953e-04
1.855066576457356725e-03 1.938229836967901099e-04
1.855063198298994740e-03 1.938226307365559903e-04
1.854838471503477033e-03 1.937991505991977774e-04
1.854839959107923777e-03 1.937993060286233738e-04
1.854629640652347145e-03 1.937773313183333490e-04
1.854583402425085152e-03 1.937725002080743027e-04
1.854357535949126062e-03 1.937489009934460727e-04
1.854315678532004064e-03 1.937445276035206670e-04
1.854045382157723564e-03 1.937162862183270881e-04
1.854066810512723477e-03 1.937185251178655092e-04
1.853850080454907045e-03 1.936958805039223452e-04
1.853828816446447415e-03 1.936936587758090133e-04
1.853664501243244269e-03 1.936764906248888540e-04
1.853543964068139153e-03 1.936638965351555007e-04
1.853380358149126200e-03 1.936468024923993099e-04
1.853408869860856054e-03 1.936497814825379447e-04
1.853166962884711258e-03 1.936245063077876214e-04
1.853157267067291700e-03 1.936234932593690317e-04
1.852945613695166239e-03 1.936013790729481938e-04
1.852908065481000729e-03 1.935974559216206844e-04
1.852694444083286636e-03 1.935751361099158753e-04
1.852698826648294366e-03 1.935755940136034447e-04
1.852447841224815189e-03 1.935493702951339651e-04
1.852417494628386943e-03 1.935461995906754824e-04
1.852239592161656831e-03 1.935276118012418077e-04
1.852146214139511072e-03 1.935178553822034203e-04
1.851880617591586137e-03 1.934901050491255321e-04
1.851887662448500112e-03 1.934908411171481731e-04
1.851695770222445492e-03 1.934707916352189686e-04
1.851659890905224233e-03 1.934670428553072032e-04
1.851450742644835962e-03 1.934451904105605169e-04
1.851398229580695576e-03 1.934397036863081732e-04
1.851240485437388728e-03 1.934232220996608684e-04
1.851161892450265203e-03 1.934150104659355495e-04
1.850944832840627392e-03 1.933923314194182976e-04
1.850942903783659842e-03 1.933921298656940933e-04
1.850759271593821649e-03 1.933729434174075949e-04
1.850735765240814346e-03 1.933704874023332290e-04
1.850483650241922361e-03 1.933441456623978040e-04
1.850464779265665032e-03 1.933421739655488008e-04
1.850244922292756077e-03 1.933192026420305261e-04
1.850207307038020856e-03 1.933152724861009046e-04
1.850003659869641588e-03 1.932939948121362129e-04
1.849907594539580138e-03 1.932839576150142079e-04
1.849687196968943141e-03 1.932609298082052594e-04
1.849662246851920379e-03 1.932583229442865727e-04
1.849432145903891211e-03 1.932342812991701825e-04
1.849456407616915671e-03 1.932368162365506845e-04
1.849259737381006964e-03 1.932162675336567014e-04
1.849225410654783096e-03 1.932126809731624952e-04
1.849040581080203631e-03 1.931933694184856886e-04
1.848950109104919573e-03 1.931839166320395960e-04
1.848799344396988287e-03 1.931681642779741089e-04
1.848521844415100665e-03 1.931391702380038647e-04
1.848498946695839194e-03 1.931367778148297177e-04
1.848277875998311165e-03 1.931136796776811268e-04
1.848241132877100415e-03 1.931098406449079704e-04
1.848023541275862743e-03 1.930871060142944464e-04
1.847970254348228454e-03 1.930815384344365530e-04
1.847739412543975479e-03 1.930574193824143264e-04
1.847703704583494432e-03 1.930536885063746308e-04
1.847519710173832442e-03 1.930344642122620500e-04
1.847490724008371511e-03 1.930314356497582408e-04
1.847274823418636105e-03 1.930088777011565654e-04
1.847277264223275454e-03 1.930091327238300358e-04
1.847053807092691917e-03 1.929857852449159755e-04
1.846981707359438094e-03 1.929782520460538223e-04
1.846713678360614687e-03 1.929502475631266021e-04
1.846687262791439285e-03 1.929474875843212062e-04
1.846513569616283542e-03 1.929293395944411049e-04
1.846466675533360753e-03 1.929244399583929302e-04
1.846218978716607922e-03 1.928985598435309856e-04
1.846194261127443023e-03 1.928959772748283115e-04
1.846004732269449769e-03 1.928761747247640366e-04
1.845941155941287258e-03 1.928695320771235981e-04
1.845706419586994615e-03 1.928450061106981844e-04
1.845699153459506728e-03 1.928442469236547126e-04
1.845461605047851944e-03 1.928194271449450365e-04
1.845444531089164954e-03 1.928176432059434974e-04
1.845247639561158320e-03 1.927970713817797773e-04
1.845240658103582641e-03 1.927963419379123537e-04
1.845084494973004297e-03 1.927800255402712672e-04
1.844988856421972932e-03 1.927700329343170972e-04
1.844686703083188569e-03 1.927384630368264074e-04
1.844674684134010650e-03 1.927372072605539424e-04
1.844468056798579877e-03 1.927156182096946590e-04
1.844441717212965065e-03 1.927128661698821778e-04
1.844237802072639515e-03 1.926915604973955824e-04
1.844216600807433619e-03 1.926893453248877555e-04
1.844024288833844743e-03 1.926692519864627777e-04
1.843952320712128777e-03 1.926617325387733782e-04
1.843706131875505168e-03 1.926360099822501510e-04
1.843684549424580649e-03 1.926337549823020417e-04
1.843478990572295804e-03 1.926122775698033422e-04
1.843439157116094108e-03 1.926081156494550560e-04
1.843236317962479312e-03 1.925869223993242549e-04
1.843169499263208871e-03 1.925799409789139699e-04
1.842970809598024019e-03 1.925591812799227922e-04
1.842920449539110208e-03 1.925539195081881622e-04
1.842670663440397916e-03 1.925278210988087997e-04
1.842617755179979050e-03 1.925222930832503612e-04
1.842422675642494453e-03 1.925019105813534890e-04
1.842401713465689544e-03 1.924997203895271395e-04
1.842185438912196608e-03 1.924771233680575575e-04
1.842165934987800282e-03 1.924750855388667912e-04
1.841970751891652738e-03 1.924546922168466657e-04
1.841914900915763266e-03 1.924488567374484386e-04
1.841682767716097593e-03 1.924246027565157196e-04
1.841665671537092569e-03 1.924228164958679415e-04
1.841503268182076566e-03 1.924058481006464180e-04
1.841434037929047789e-03 1.923986147137834123e-04
1.841265886364715481e-03 1.923810457282139536e-04
1.841232538821399546e-03 1.923775614757205501e-04
1.841026010283558674e-03 1.923559827475331831e-04
1.841029088022843674e-03 1.923563043190707291e-04
1.840810804537242615e-03 1.923334973982799157e-04
1.840800222867396705e-03 1.923323917933123938e-04
1.840594804219380628e-03 1.923109290297810362e-04
1.840505248481174964e-03 1.923015719745645277e-04
1.840279170115617343e-03 1.922779506210682478e-04
1.840254297102124521e-03 1.922753518131602537e-04
1.840054307246796837e-03 1.922544562663585364e-04
1.840031241343329654e-03 1.922520462707883501e-04
1.839816808255073525e-03 1.922296416511932299e-04
1.839815368466929781e-03 1.922294912177600229e-04
1.839571279405202882e-03 1.922039880520882017e-04
1.839530792008420680e-03 1.921997578060442012e-04
1.839273836902507141e-03 1.921729103570435219e-04
1.839200110894885108e-03 1.921652072401016807e-04
1.838973033449051945e-03 1.921414814996672341e-04
1.838941734468528500e-03 1.921382112872292041e-04
1.838708269957368188e-03 1.921138182068326855e-04
1.838709911404383173e-03 1.921139897101965506e-04
1.838499477846161460e-03 1.920920029736329670e-04
1.838428745024866477e-03 1.920846125938791330e-04
1.838209545058376191e-03 1.920617099163846465e-04
1.838198925634836880e-03 1.920606003667966967e-04
1.837975610385087465e-03 1.920372677120225989e-04
1.837947791845649312e-03 1.920343611466279006e-04
1.837723848243367781e-03 1.920109628396750139e-04
1.837708642369301811e-03 1.920093740838219271e-04
1.837511954224957736e-03 1.919888235098003151e-04
1.837448315762658848e-03 1.919821743701967951e-04
1.837249407513851223e-03 1.919613918329256036e-04
1.837155474829954473e-03 1.919515774611447849e-04
1.837158815097040621e-03 1.919519264623834466e-04
1.836972035548402413e-03 1.919324111685012560e-04
1.836965070320634164e-03 1.919316834203733284e-04
1.836767509508147912e-03 1.919110416673367489e-04
1.836724591109926714e-03 1.919065574228873779e-04
1.836535873525047685e-03 1.918868396370992404e-04
1.836481756473584996e-03 1.918811853233853826e-04
1.836331401619410329e-03 1.918654757920837850e-04
1.836218870049948892e-03 1.918537181523149809e-04
1.836243194271787015e-03 1.918562596208059877e-04
1.836043199745552006e-03 1.918353635859736746e-04
1.836018854008605828e-03 1.918328198695189168e-04
1.835809523140954479e-03 1.918109483454114180e-04
1.835741891899553670e-03 1.918038820281343069e-04
1.835590301630976280e-03 1.917880434169879690e-04
1.835488169095917527e-03 1.917773722998815334e-04
1.835442640106082351e-03 1.917726152929004715e-04
1.835331709158394709e-03 1.917610248909504755e-04
1.835249039722098392e-03 1.917523873374487123e-04
1.835046234419642017e-03 1.917311976241896344e-04
1.834997856069335099e-03 1.917261429073822715e-04
1.834740844640987429e-03 1.916992895736428239e-04
1.834725876968299136e-03 1.916977257057923118e-04
1.834497233453497456e-03 1.916738363377210074e-04
1.834479907348301499e-03 1.916720260536872470e-04
1.834242551017913839e-03 1.916472263442110910e-04
1.834253528711868439e-03 1.916483733269789419e-04
1.834026789541750224e-03 1.916246829306174327e-04
1.833994139998702333e-03 1.916212716073095875e-04
1.833769861942568385e-03 1.915978383556035550e-04
1.833716794269069561e-03 1.915922936840828896e-04
1.833496553354876457e-03 1.915692822452144727e-04
1.833457666741314645e-03 1.915652192538576772e-04
1.833250485218544624e-03 1.915435722998239240e-04
1.833207545940240390e-03 1.915390858737600990e-04
1.832983472200865917e-03 1.915156739696889350e-04
1.832942886854167959e-03 1.915114334895405719e-04
1.832743615995936944e-03 1.914906130657367377e-04
1.832697048792805402e-03 1.914857475830808085e-04
1.832488523892004386e-03 1.914639602688349141e-04
1.832455388282351778e-03 1.914604981598135979e-04
1.832256491561814029e-03 1.914397168270510130e-04
1.832217991640964572e-03 1.914356942385219210e-04
1.831931495034645838e-03 1.914057602039377106e-04
1.831927782465255471e-03 1.914053723034248391e-04
1.831729348163719249e-03 1.913846392856023834e-04
1.831690774852772841e-03 1.913806090290533181e-04
1.831478791011947448e-03 1.913584603142601584e-04
1.831389164016860313e-03 1.913490958139085112e-04
1.831200168152484617e-03 1.913293489526343499e-04
1.831186760920677434e-03 1.913279481243810958e-04
1.831008860782347598e-03 1.913093605782257190e-04
1.830918766454179376e-03 1.912999472494959904e-04
1.830731287730609893e-03 1.912803589036958778e-04
1.830657713404146595e-03 1.912726716348616665e-04
1.830638255529540553e-03 1.912706386170926962e-04
1.830427110903059661e-03 1.912485775859602160e-04
1.830360494507685945e-03 1.912416173028747858e-04
1.830097352589721673e-03 1.912141234369818706e-04
1.830074554316028952e-03 1.912117414041824279e-04
1.829869453377639711e-03 1.911903118359167255e-04
1.829839814642447672e-03 1.911872150909476817e-04
1.829628676758707044e-03 1.911651547643171422e-04
1.829610461613644405e-03 1.911632515907009898e-04
1.829380461524866960e-03 1.911392204836652074e-04
1.829379019117111441e-03 1.911390697765270050e-04
1.829164926763771938e-03 1.911167007579497054e-04
1.829177529366509802e-03 1.911180175161167533e-04
1.828961146194227338e-03 1.910954091458265250e-04
1.828924490949398541e-03 1.910915792946443759e-04
1.828733554477979077e-03 1.910716296728589528e-04
1.828135890135383201e-03 1.910091838891866880e-04
1.827806609193968670e-03 1.909747796174751557e-04
1.827560788472541156e-03 1.909490955227444089e-04
1.827390441151059610e-03 1.909312971178066276e-04
1.827192536519567975e-03 1.909106194415173129e-04
1.827163496792243765e-03 1.909075852827075059e-04
1.826982200277053620e-03 1.908886428727940674e-04
1.827019144827947200e-03 1.908925029515515692e-04
1.826825917768904947e-03 1.908723140022223065e-04
1.826586291822160238e-03 1.908472771563437306e-04
1.826570274837454244e-03 1.908456036531902935e-04
1.826436335554753980e-03 1.908316092705968949e-04
1.826186233060035722e-03 1.908054778032029547e-04
1.826175726654060685e-03 1.908043800620329636e-04
1.825998154384201504e-03 1.907858267725700944e-04
1.825950672679054398e-03 1.907808657399692016e-04
1.825717489569515491e-03 1.907565020612677915e-04
1.825702191923708490e-03 1.907549037168248271e-04
1.825518741019550124e-03 1.907357362098161284e-04
1.825343415393182196e-03 1.907174176564809301e-04
1.825085889636762207e-03 1.906905105841841502e-04
1.825071488044292421e-03 1.906890058621122448e-04
1.824850130020761775e-03 1.906658777042712061e-04
1.824820803761346760e-03 1.906628136077192809e-04
1.824616256153619191e-03 1.906414418531197864e-04
1.824622324240367114e-03 1.906420758652321824e-04
1.824390421921676152e-03 1.906178460074441615e-04
1.824398584613047504e-03 1.906186988702021168e-04
1.824186743169284135e-03 1.905965650334859990e-04
1.824177170700659947e-03 1.905955648729237731e-04
1.823958785886249613e-03 1.905727473649915531e-04
1.823694856183007574e-03 1.905451711889028963e-04
1.823696942286485902e-03 1.905453891513230087e-04
1.823466367950192816e-03 1.905212980451646669e-04
1.823450823433354602e-03 1.905196739068874031e-04
1.823201233064589534e-03 1.904935959479666957e-04
1.823172580341451618e-03 1.904906022245283570e-04
1.822975803366285721e-03 1.904700423691929633e-04
1.822978826723500043e-03 1.904703582587267865e-04
1.822755241138778338e-03 1.904469973585346670e-04
1.822763407585757927e-03 1.904478506136899729e-04
1.822570142086402892e-03 1.904276576480001966e-04
1.822535856828236744e-03 1.904240754202144717e-04
1.822279137842886193e-03 1.903972526418065366e-04
1.822258831279516570e-03 1.903951309504608655e-04
1.822078407112643706e-03 1.903762796861460909e-04
1.821803609043316742e-03 1.903475679501970708e-04
1.821787111025853934e-03 1.903458441872818679e-04
1.821587426160980148e-03 1.903249805068080321e-04
1.821570507008643622e-03 1.903232127424436164e-04
1.821399937818583229e-03 1.903053911560036258e-04
1.821327076753718804e-03 1.902977784109051212e-04
1.821097665186478202e-03 1.902738087943848990e-04
1.821125091969165400e-03 1.902766744278457838e-04
1.820894077139976683e-03 1.902525372976533573e-04
1.820755106434510367e-03 1.902380172167453265e-04
1.820467151924930194e-03 1.902079308560054665e-04
1.820363879679984427e-03 1.901971406585524548e-04
1.820145335942234543e-03 1.901743065458276071e-04
1.820157801364316250e-03 1.901756089709435516e-04
1.819995407939136280e-03 1.901586416132214059e-04
1.819942894728475728e-03 1.901531548736602089e-04
1.819757684342197248e-03 1.901338035306217777e-04
1.819711710460844784e-03 1.901290000400253106e-04
1.819484456480300293e-03 1.901052558547086592e-04
1.819438175975862182e-03 1.901004203272019851e-04
1.819271307003519304e-03 1.900829853507346272e-04
1.819259793946373643e-03 1.900817824315964404e-04
1.819047511706780315e-03 1.900596025391947173e-04
1.819006214028884858e-03 1.900552876325218134e-04
1.818804382831059642e-03 1.900341996966697943e-04
1.818788567803194872e-03 1.900325472945797994e-04
1.818573236539878591e-03 1.900100488309295938e-04
1.818551031163602363e-03 1.900077287458509215e-04
1.818347517435165567e-03 1.899864650140962194e-04
1.818295757579259245e-03 1.899810569873252144e-04
1.818120926995704266e-03 1.899627901575649835e-04
1.818059715038816476e-03 1.899563945466082161e-04
1.817848050789909334e-03 1.899342792237482366e-04
1.817831977496793365e-03 1.899325998373213034e-04
1.817629475076755572e-03 1.899114417701361704e-04
1.817623615100248278e-03 1.899108295020130604e-04
1.817368537915257237e-03 1.898841782638874839e-04
1.817319802032702587e-03 1.898790861910262156e-04
1.817110052756984581e-03 1.898571709503745516e-04
1.816950735736713209e-03 1.898405250247702804e-04
1.816661261622080784e-03 1.898102798910844579e-04
1.816598954468111532e-03 1.898037698506140829e-04
1.816358167084610809e-03 1.897786116542997848e-04
1.816087042987920815e-03 1.897502837861577449e-04
1.816073853515087679e-03 1.897489057100227141e-04
1.815861498056058412e-03 1.897267181674322132e-04
1.815813524518066239e-03 1.897217057466435886e-04
1.815608689288205745e-03 1.897003039404110641e-04
1.815607931543624905e-03 1.897002247689584672e-04
1.815390676132232943e-03 1.896775252644799354e-04
1.815377154557803584e-03 1.896761124893626103e-04
1.815121530066696968e-03 1.896494040670337249e-04
1.815087719404001381e-03 1.896458714264225357e-04
1.814891838623006442e-03 1.896254052081729387e-04
1.814778314014175086e-03 1.896135438126381656e-04
1.814571461254345548e-03 1.895919312087538191e-04
1.814586211472441098e-03 1.895934723562887664e-04
1.814357793056712480e-03 1.895696065072514859e-04
1.814341938068946437e-03 1.895679499300297879e-04
1.814164018753922731e-03 1.895493603802352945e-04
1.814062198417259152e-03 1.895387218825643049e-04
1.813837370119891117e-03 1.895152311399848281e-04
1.813833432788577917e-03 1.895148197556643932e-04
1.813591131974550894e-03 1.894895034315373307e-04
1.813560254959970539e-03 1.894862773073811542e-04
1.813360012585000939e-03 1.894653553765611486e-04
1.813302589137630099e-03 1.894593556005720765e-04
1.813087444762413432e-03 1.894368766635574691e-04
1.813083041467304472e-03 1.894364165939260432e-04
1.812819133489865448e-03 1.894088426878151848e-04
1.812791030797265791e-03 1.894059064332361344e-04
1.812600226537690014e-03 1.893859706253452654e-04
1.812502756436219775e-03 1.893757866534447585e-04
1.812358382158885508e-03 1.893607019909549383e-04
1.812114511532303797e-03 1.893352216480497700e-04
1.812078067960279934e-03 1.893314139130844106e-04
1.811861570411699976e-03 1.893087935924116314e-04
1.811675211479372863e-03 1.892893222457976829e-04
1.811400770158248493e-03 1.892606477839831524e-04
1.811352228050643921e-03 1.892555759573165246e-04
1.811112577978117978e-03 1.892305365907031613e-04
1.811107747850683024e-03 1.892300319243354109e-04
1.810894727475859459e-03 1.892077749093255292e-04
1.810625769182656105e-03 1.891796733309022776e-04
1.810601871960611144e-03 1.891771764766450733e-04
1.810382256128966914e-03 1.891542303482976993e-04
1.810323365196841701e-03 1.891480772450495078e-04
1.810155185340078278e-03 1.891305053034010098e-04
1.810063647727723447e-03 1.891209411759609297e-04
1.809862420125073158e-03 1.890999163055639227e-04
1.809824213848702443e-03 1.890959243979008274e-04
1.809590374883336640e-03 1.890714921933929417e-04
1.809567617148306624e-03 1.890691143961959549e-04
1.809337176788505981e-03 1.890450372883079836e-04
1.809312864450665767e-03 1.890424970614931451e-04
1.809095699250963052e-03 1.890198069826055905e-04
1.809071045474160014e-03 1.890172310812120637e-04
1.808870026474126242e-03 1.889962280062493021e-04
1.808810040135857200e-03 1.889899604516440275e-04
1.808595141829041431e-03 1.889675072246024704e-04
1.808551915278852748e-03 1.889629907835006643e-04
1.808291631667398791e-03 1.889357955621433097e-04
1.808286740140478948e-03 1.889352844805710914e-04
1.808052581952395441e-03 1.889108189227052070e-04
1.808015193999346591e-03 1.889069125159453712e-04
1.807827793529155277e-03 1.888873323462956079e-04
1.807755546037745700e-03 1.888797837092130640e-04
1.807536984589888564e-03 1.888569477460824827e-04
1.807521907056371287e-03 1.888553723996392903e-04
1.807307069561311539e-03 1.888329255263944807e-04
1.807309268655913053e-03 1.888331552944699234e-04
1.807060284099849421e-03 1.888071406326981511e-04
1.807020806212785878e-03 1.888030158632921266e-04
1.806770339670335989e-03 1.887768463590867472e-04
1.806750551042852170e-03 1.887747787832536842e-04
1.806526946821049220e-03 1.887514159358027771e-04
1.806461736782165751e-03 1.887446025931099804e-04
1.806251724581568177e-03 1.887226598812692560e-04
1.806026647290864210e-03 1.886991431231106839e-04
1.805914034099201804e-03 1.886873769552067047e-04
1.805680071492984538e-03 1.886629318323275581e-04
1.805686283084787956e-03 1.886635808382835231e-04
1.805479393529997459e-03 1.886419643899500307e-04
1.805427076330464375e-03 1.886364981302260607e-04
1.805236412140249873e-03 1.886165769572069838e-04
1.805192041883733412e-03 1.886119410181983551e-04
1.804995929503096664e-03 1.885914506017155785e-04
1.804954403719200105e-03 1.885871118618356467e-04
1.804706815420725839e-03 1.885612430852926847e-04
1.804732305104687689e-03 1.885639063248020905e-04
1.804520767431205602e-03 1.885418042269265053e-04
1.804470878738960579e-03 1.885365917050114569e-04
1.804235033184945197e-03 1.885119498460339777e-04
1.804188794259293724e-03 1.885071186628050623e-04
1.803939336213137472e-03 1.884810545293519812e-04
1.803932921451650287e-03 1.884803842956110783e-04
1.803734032362489404e-03 1.884596037601978761e-04
1.803686198915413312e-03 1.884546059765331483e-04
1.803485678574867374e-03 1.884336550030264572e-04
1.803438302271169556e-03 1.884287049830887578e-04
1.803196880861974907e-03 1.884034805418464595e-04
1.803133021138381359e-03 1.883968082841916566e-04
1.802918473154436563e-03 1.883743916599464412e-04
1.802911063230568057e-03 1.883736174486208852e-04
1.802691451262702915e-03 1.883506717239728562e-04
1.802618188406237632e-03 1.883430169984689530e-04
1.802362331394033587e-03 1.883162842816303855e-04
1.802350644310581756e-03 1.883150631796957572e-04
1.802135213863554535e-03 1.882925543530305265e-04
1.802094481901566790e-03 1.882882985540718969e-04
1.801888615399017957e-03 1.882667889973402839e-04
1.801883542910842802e-03 1.882662590083871150e-04
1.801670296597367984e-03 1.882439783866215229e-04
1.801602585716096955e-03 1.882369037483291754e-04
1.801401172382590191e-03 1.882158594722088294e-04
1.801356753688872214e-03 1.882112184723344389e-04
1.801099127397164882e-03 1.881843008958058159e-04
1.801107249089693458e-03 1.881851494748803101e-04
1.800854630073425895e-03 1.881587550736804029e-04
1.800766938945027934e-03 1.881495928385533715e-04
1.800578553133797607e-03 1.881299097174825654e-04
1.800470039681336537e-03 1.881185719027679039e-04
1.800350860713372794e-03 1.881061197226371092e-04
1.800106609571087285e-03 1.880805996222968310e-04
1.800061062318269187e-03 1.880758407071438792e-04
1.799828349268136176e-03 1.880515261416752370e-04
1.799795118882797787e-03 1.880480541302027744e-04
1.799568065971585921e-03 1.880243309532200031e-04
1.799500071155906355e-03 1.880172266485992340e-04
1.799298406893457469e-03 1.879961561546617725e-04
1.799241239970114561e-03 1.879901831810813545e-04
1.799056584033922618e-03 1.879708897686700427e-04
1.798992201783621405e-03 1.879641629158395829e-04
1.798818952827971026e-03 1.879460613393610596e-04
1.798715726011702789e-03 1.879352758884341096e-04
1.798550657512336132e-03 1.879180290308454619e-04
1.798327902128993641e-03 1.878947548726120646e-04
1.798239640773949613e-03 1.878855330584751218e-04
1.798035324014458838e-03 1.878641854235997219e-04
1.798005391194220553e-03 1.878610579517328452e-04
1.797754196342141696e-03 1.878348123515279284e-04
1.797731526794353911e-03 1.878324437684015559e-04
1.797528218978466930e-03 1.878112015510147777e-04
1.797480223599270781e-03 1.878061868481908881e-04
1.797252612902725801e-03 1.877824053921043246e-04
1.797217977804300244e-03 1.877787866119469558e-04
1.797002868384926268e-03 1.877563113272248468e-04
1.796948785371413771e-03 1.877506605698993000e-04
1.796710856056634624e-03 1.877258009932756362e-04
1.796682190489154365e-03 1.877228059278214436e-04
1.796429308029234492e-03 1.876963840012295501e-04
1.796376100014420709e-03 1.876908246664225389e-04
1.796187078027823656e-03 1.876710750758194348e-04
1.796084075361761628e-03 1.876603130447860321e-04
1.795965174602986861e-03 1.876478899327953308e-04
1.795892773555319948e-03 1.876403252516891740e-04
1.795668131619034729e-03 1.876168539806810252e-04
1.795642619373129245e-03 1.876141883838313036e-04
1.795414840379607867e-03 1.875903893435660794e-04
1.795370028751417388e-03 1.875857072887059432e-04
1.795173680577314941e-03 1.875651922358065348e-04
1.795127769384892696e-03 1.875603952951396659e-04
1.794916183640264369e-03 1.875382881746449058e-04
1.794887670484233673e-03 1.875353090336013206e-04
1.794663305584355507e-03 1.875118667081974132e-04
1.794620427455024527e-03 1.875073866711638435e-04
1.794393397688572858e-03 1.874836659124158470e-04
1.794372611809367515e-03 1.874814941406975199e-04
1.794096394323127768e-03 1.874526340997633182e-04
1.794081037943474205e-03 1.874510296186298599e-04
1.793853827085389960e-03 1.874272899388786985e-04
1.793753285021301410e-03 1.874167849990043128e-04
1.793535439405405689e-03 1.873940238281687016e-04
1.793537019068124029e-03 1.873941888761217894e-04
1.793276491301600429e-03 1.873669681447020564e-04
1.793232792968997829e-03 1.873624024103424067e-04
1.793002705460434781e-03 1.873383621694221931e-04
1.792947738250180853e-03 1.873326190285386759e-04
1.792713884376003017e-03 1.873081852663128599e-04
1.792736613750622876e-03 1.873105601003281447e-04
1.792514836588585342e-03 1.872873881496243508e-04
1.792495201695201842e-03 1.872853366363964997e-04
1.792279715017600821e-03 1.872628219345903191e-04
1.792194022115357064e-03 1.872538684801939744e-04
1.791983570121381559e-03 1.872318798174069142e-04
1.791975528979730149e-03 1.872310396545324215e-04
1.791733894997371785e-03 1.872057930030010954e-04
1.791645351771222090e-03 1.871965417381159160e-04
1.791410219138752724e-03 1.871719743673443776e-04
1.791402265641916765e-03 1.871711433618661346e-04
1.791170202376569194e-03 1.871468966878831386e-04
1.791103646151633770e-03 1.871399426915876447e-04
1.790890737433717232e-03 1.871176973428301726e-04
1.790838900311933837e-03 1.871122812430859152e-04
1.790604875878080895e-03 1.870878296602678209e-04
1.790556492563996757e-03 1.870827744248299636e-04
1.790379709730901799e-03 1.870643036181151566e-04
1.790271992457311175e-03 1.870530489905842533e-04
1.790086935059400763e-03 1.870337136322346822e-04
1.790074416125294818e-03 1.870324056160201087e-04
1.789836260016324605e-03 1.870075223432513282e-04
1.789785612308665910e-03 1.870022305171032046e-04
1.789583576962371081e-03 1.869811212511997181e-04
1.789550290237438895e-03 1.869776433531955692e-04
1.789340184688946803e-03 1.869556908880836289e-04
1.789310886124866745e-03 1.869526296852243405e-04
1.789069369049666380e-03 1.869273952485075421e-04
1.789080666955493405e-03 1.869285756879832561e-04
1.788832976922563643e-03 1.869026962819157441e-04
1.788748987566139703e-03 1.868939208191547460e-04
1.788554712678271357e-03 1.868736223894908817e-04
1.788528786884739175e-03 1.868709135839305435e-04
1.788324658583635316e-03 1.868495856397591533e-04
1.788295423329734190e-03 1.868465310517394276e-04
1.788047670002122650e-03 1.868206450324515547e-04
1.787979362602550503e-03 1.868135080681173916e-04
1.787757655927908621e-03 1.867903434821505376e-04
1.787732479630189941e-03 1.867877129861865828e-04
1.787496873081155079e-03 1.867630960991745442e-04
1.787464618845969371e-03 1.867597260788313824e-04
1.787244041849701337e-03 1.867366795250881989e-04
1.787149109289640951e-03 1.867267606832124247e-04
1.786963468834508895e-03 1.867073644052754723e-04
1.786943250125109031e-03 1.867052518931790943e-04
1.786712292461763553e-03 1.866811207358473829e-04
1.786684065688116376e-03 1.866781715169040499e-04
1.786470740225623924e-03 1.866558826254089928e-04
1.786390990647930121e-03 1.866475501475921045e-04
1.786113615774307609e-03 1.866185691793129423e-04
1.786124162248322895e-03 1.866196711069133241e-04
1.785906523206449601e-03 1.865969315195582670e-04
1.785834700404199081e-03 1.865894272552874632e-04
1.785631488760360290e-03 1.865681950862480389e-04
1.785564898442403708e-03 1.865612375278102647e-04
1.785307982355052421e-03 1.865343941555873462e-04
1.785256836096669585e-03 1.865290502393470817e-04
1.785080606578366182e-03 1.865106372446403038e-04
1.785025787320116200e-03 1.865049095622310226e-04
1.784835913793170713e-03 1.864850710001089641e-04
1.784777070313829390e-03 1.864789228548715812e-04
1.784568055164389598e-03 1.864570843179606341e-04
1.784529250224596228e-03 1.864530298601269564e-04
1.784311744046153912e-03 1.864303041547462454e-04
1.784281819256162884e-03 1.864271775219039650e-04
1.784070005543615927e-03 1.864050465826294384e-04
1.784027974659752741e-03 1.864006550683726783e-04
1.783807241599028861e-03 1.863775922085416671e-04
1.783784512777050702e-03 1.863752174322680626e-04
1.783548152038570787e-03 1.863505217452548048e-04
1.783507016657291579e-03 1.863462237958247211e-04
1.783290126232217913e-03 1.863235624262240132e-04
1.783289391408922168e-03 1.863234856496568130e-04
1.783055633472495349e-03 1.862990619112982855e-04
1.783019438341768102e-03 1.862952801342333061e-04
1.782772386046331146e-03 1.862694673609137787e-04
1.782702927420232349e-03 1.862622101129396066e-04
1.782452954051268450e-03 1.862360921369961904e-04
1.782411941665942509e-03 1.862318070385564524e-04
1.782217458008972548e-03 1.862114867960635114e-04
1.782173742755548866e-03 1.862069192937651203e-04
1.781960999374443194e-03 1.861846912198992078e-04
1.781952824024714624e-03 1.861838370345576896e-04
1.781733339394558002e-03 1.861609046145397634e-04
1.781678494815380157e-03 1.861551742865231161e-04
1.781462476809649855e-03 1.861326040699420837e-04
1.781427272251972843e-03 1.861289257909545358e-04
1.781213925185353049e-03 1.861066346421946826e-04
1.781182627502036087e-03 1.861033645652927120e-04
1.780937180008553000e-03 1.860777194665498818e-04
1.780904069783109233e-03 1.860742600097477217e-04
1.780633855299270860e-03 1.860460271807159712e-04
1.780615578886070739e-03 1.860441176056189380e-04
1.780420298340329877e-03 1.860237141017696643e-04
1.780377366838563954e-03 1.860192284882221533e-04
1.780138817464599820e-03 1.859943041259337550e-04
1.780092067881449639e-03 1.859894195876601734e-04
1.779882222071932666e-03 1.859674942608643500e-04
1.779858957777585805e-03 1.859650635368131932e-04
1.779588938522532826e-03 1.859368511058771985e-04
1.779552306195163625e-03 1.859330236491807278e-04
1.779317394074024592e-03 1.859084793181019831e-04
1.779302501028744501e-03 1.859069232475494887e-04
1.779053632796543305e-03 1.858809207396477491e-04
1.779024156443702537e-03 1.858778409608793935e-04
1.778751617450634965e-03 1.858493652600714044e-04
1.778735667941450452e-03 1.858476988069651453e-04
1.778471115474168857e-03 1.858200575626003362e-04
1.778453378748845156e-03 1.858182043757299106e-04
1.778220749991744334e-03 1.857938986174530063e-04
1.778161533190821680e-03 1.857877114664442458e-04
1.778173585822030939e-03 1.857889707619175379e-04
1.777934209927524043e-03 1.857639600422553866e-04
1.777910509247550546e-03 1.857614837233100772e-04
1.777674293629493470e-03 1.857368031989188454e-04
1.777637436702463134e-03 1.857329522753683993e-04
1.777415966507053932e-03 1.857098123974691955e-04
1.777394222132616403e-03 1.857075404792611888e-04
1.777155740434994665e-03 1.856826231880023706e-04
1.777146714181330675e-03 1.856816800976362342e-04
1.776945305326704284e-03 1.856606362894829161e-04
1.776837361146921907e-03 1.856493579541047226e-04
1.776791773244832968e-03 1.856445947917926686e-04
1.776611672296983047e-03 1.856257772983819631e-04
1.776607222427165587e-03 1.856253123624836967e-04
1.776362058668719268e-03 1.855996969092382678e-04
1.776296537069465631e-03 1.855928510137727920e-04
1.776069752401203536e-03 1.855691558636271923e-04
1.776052930230431716e-03 1.855673982321908832e-04
1.775831455232050908e-03 1.855442578524626324e-04
1.775808926334198614e-03 1.855419039648682148e-04
1.775530440629943547e-03 1.855128069336345852e-04
1.775508892294288448e-03 1.855105554981533128e-04
1.775274013617455767e-03 1.854860146614371365e-04
1.775242446946234372e-03 1.854827164798628764e-04
1.775036434477022520e-03 1.854611916720914932e-04
1.774982377800226252e-03 1.854555436665059444e-04
1.774773920279319218e-03 1.854337633923157900e-04
1.774782406429148722e-03 1.854346500509947496e-04
1.774549368091965593e-03 1.854103014985482702e-04
1.774510676500237099e-03 1.854062588836642548e-04
1.774284768090284622e-03 1.853826552876451856e-04
1.774254664386900162e-03 1.853795099613887926e-04
1.774045448494629374e-03 1.853576504502578448e-04
1.774037871412594003e-03 1.853568587737399105e-04
1.773722337280095925e-03 1.853238908103281861e-04
1.773701570495162970e-03 1.853217210336373746e-04
1.773493868752382217e-03 1.853000197254386808e-04
1.773469428994926995e-03 1.852974661854359150e-04
1.773260437729246757e-03 1.852756301439726098e-04
1.773211219822068982e-03 1.852704877077163549e-04
1.772991281817121742e-03 1.852475079177248979e-04
1.772956874792612708e-03 1.852439129674222310e-04
1.772720491793086705e-03 1.852192149545073491e-04
1.772709763098224501e-03 1.852180939879200818e-04
1.772483473107562503e-03 1.851944505231908726e-04
1.772441349204210070e-03 1.851900492899756457e-04
1.772271433942521198e-03 1.851722960279557784e-04
1.772178603798318973e-03 1.851625968528670702e-04
1.772183423702267373e-03 1.851631004510539307e-04
1.771936545974994595e-03 1.851373059171457951e-04
1.771892097106138406e-03 1.851326617644814181e-04
1.771651479329097636e-03 1.851075212891645596e-04
1.771624750665074660e-03 1.851047285972596548e-04
1.771354288381419596e-03 1.850764698773512762e-04
1.771330292014481169e-03 1.850739626641348303e-04
1.771119412710739967e-03 1.850519293547271140e-04
1.771069812473654442e-03 1.850467469714822167e-04
1.770840438966298728e-03 1.850227813315742469e-04
1.770809982031860703e-03 1.850195990986657488e-04
1.770554785455797113e-03 1.849929353861987341e-04
1.770513573072862853e-03 1.849886293914021398e-04
1.770266348320811371e-03 1.849627985992923222e-04
1.770231448140956133e-03 1.849591521226230130e-04
1.769982983780340633e-03 1.849331918124497663e-04
1.769951101095903426e-03 1.849298606128560354e-04
1.769754476968673660e-03 1.849093167275366956e-04
1.769693108670702562e-03 1.849029047815892494e-04
1.769484629026710481e-03 1.848811221959120472e-04
1.769409898339952339e-03 1.848733141070461493e-04
1.769438760908241710e-03 1.848763297557425380e-04
1.769242015271266320e-03 1.848557731747163535e-04
1.769250656995432222e-03 1.848566760882739410e-04
1.769016700202143437e-03 1.848322315727472060e-04
1.768929612384218019e-03 1.848231323733286093e-04
1.768890092297704811e-03 1.848190031947960651e-04
1.768682383362344844e-03 1.847973011350948869e-04
1.768684295160450086e-03 1.847975008855608106e-04
1.768443491304359794e-03 1.847723409681403448e-04
1.768411822859240062e-03 1.847690321529204280e-04
1.768135065369148785e-03 1.847401156907456084e-04
1.768099089703393774e-03 1.847363568440467309e-04
1.767923937607221701e-03 1.847180564216728646e-04
1.767865221281056387e-03 1.847119215617850816e-04
1.767591055998566025e-03 1.846832759413244711e-04
1.767597173009069836e-03 1.846839150651393238e-04
1.767378087310289862e-03 1.846610243266818630e-04
1.767352133231570770e-03 1.846583125657993941e-04
1.767122647046723369e-03 1.846343351530052644e-04
1.767106400901042890e-03 1.846326377064180031e-04
1.766860132377865919e-03 1.846069068240019308e-04
1.766812638682115208e-03 1.846019445385864270e-04
1.766566841610421124e-03 1.845762629148515544e-04
1.766522976141612390e-03 1.845716797175940235e-04
1.766330114816598703e-03 1.845515289812655853e-04
1.766284366508478424e-03 1.845467490592447575e-04
1.766088290593588548e-03 1.845262624528138371e-04
1.766007871601731321e-03 1.845178600325743270e-04
1.766015071030523596e-03 1.845186122507357302e-04
1.765772673123381558e-03 1.844932857820254419e-04
1.765731228850412129e-03 1.844889555586544871e-04
1.765496534198612508e-03 1.844644339494320398e-04
1.765478578552923247e-03 1.844625578890976949e-04
1.765265445426362047e-03 1.844402890934442138e-04
1.765257155272574640e-03 1.844394229130263496e-04
1.765033905491572618e-03 1.844160970986255988e-04
1.765014543359118412e-03 1.844140740842871125e-04
1.764794745568809033e-03 1.843911089443463864e-04
1.764674588256530873e-03 1.843785545438335848e-04
1.764714503734895502e-03 1.843827250341062906e-04
1.764506830478229258e-03 1.843610267022232697e-04
1.764460156091383338e-03 1.843561500206876804e-04
1.764242558235799233e-03 1.843334147366010583e-04
1.764125567610264631e-03 1.843211912011261252e-04
1.764149259611753114e-03 1.843236666133170267e-04
1.763935489845586515e-03 1.843013312996261567e-04
1.763934911251937611e-03 1.843012708464064424e-04
1.763669743566592890e-03 1.842735653221919611e-04
1.763596281023098542e-03 1.842658897327814540e-04
1.763351850024074807e-03 1.842403508404635176e-04
1.763326936630002463e-03 1.842377478134701017e-04
1.763092154620163636e-03 1.842132170768147142e-04
1.763027501556593477e-03 1.842064619285923460e-04
1.763036652025560223e-03 1.842074179973501185e-04
1.762844277210931900e-03 1.841873180931027107e-04
1.762795834624858319e-03 1.841822566647475536e-04
1.762580157569421839e-03 1.841597220716875813e-04
1.762531376042101227e-03 1.841546252297226896e-04
1.762302059946243378e-03 1.841306655883421866e-04
1.762256511651825530e-03 1.841259065643597584e-04
1.762041509760459970e-03 1.841034425144901887e-04
1.761971913636631174e-03 1.840961709003360316e-04
1.761707300635875079e-03 1.840685233312501750e-04
1.761703111898072285e-03 1.840680856792169902e-04
1.761451028145547340e-03 1.840417472039967777e-04
1.761402459395792260e-03 1.840366725936774469e-04
1.761171514652385339e-03 1.840125427862601107e-04
1.761164076207945078e-03 1.840117655950187071e-04
1.760964014344502645e-03 1.839908625245906823e-04
1.760922184493860995e-03 1.839864920148947787e-04
1.760929041303762547e-03 1.839872084351950601e-04
1.760646263574466332e-03 1.839576629601642516e-04
1.760618932829526983e-03 1.839548073610186509e-04
1.760396498593693685e-03 1.839315667572512898e-04
1.760357842124643827e-03 1.839275278120913043e-04
1.760114729395396852e-03 1.839021266565989208e-04
1.760101173397623326e-03 1.839007102848261787e-04
1.759861041963628253e-03 1.838756206241061811e-04
1.759862169079001726e-03 1.838757383885397754e-04
1.759609751065716651e-03 1.838493649887412782e-04
1.759587485269235125e-03 1.838470385907762757e-04
1.759374013725600698e-03 1.838247344362803131e-04
1.759295913772059667e-03 1.838165743161994457e-04
1.759077253957635470e-03 1.837937280754315078e-04
1.759017825822428325e-03 1.837875188435755867e-04
1.759003377244031021e-03 1.837860092122714267e-04
1.758812638515671982e-03 1.837660802512808831e-04
1.758768376088177057e-03 1.837614555785755473e-04
1.758509844718616133e-03 1.837344434367670283e-04
1.758499014784008392e-03 1.837333118923440073e-04
1.758296173423243769e-03 1.837121184116034854e-04
1.758242240671777350e-03 1.837064833541123563e-04
1.758200614705401075e-03 1.837021341468630486e-04
1.758199578896567838e-03 1.837020259224137625e-04
1.757966123558687933e-03 1.836776338004694200e-04
1.757923644545917935e-03 1.836731954643449607e-04
1.757720080902655611e-03 1.836519265173378751e-04
1.757665164497408585e-03 1.836461886847155940e-04
1.757457058934230789e-03 1.836244451841367495e-04
1.757458172061065636e-03 1.836245614870053982e-04
1.757240674262145223e-03 1.836018366571425529e-04
1.757166592206347439e-03 1.835940963392071511e-04
1.756907996367314869e-03 1.835670774614326533e-04
1.756869768386505343e-03 1.835630832860239421e-04
1.756648748895157236e-03 1.835399904990523583e-04
1.756576383514498081e-03 1.835324295445433845e-04
1.756591836363815065e-03 1.835340441051199281e-04
1.756335526418307310e-03 1.835072640644356992e-04
1.756335937971527849e-03 1.835073070647647183e-04
1.756074519221367120e-03 1.834799932406715769e-04
1.756026170909855003e-03 1.834749416624086244e-04
1.755836422338870242e-03 1.834551161560644061e-04
1.755792565480221402e-03 1.834505338584225165e-04
1.755556571304253168e-03 1.834258764709725137e-04
1.755506364901034512e-03 1.834206307536510806e-04
1.755261847746801725e-03 1.833950828595755258e-04
1.755239106327540323e-03 1.833927067670995659e-04
1.754997510428117635e-03 1.833674640945888847e-04
1.754985508419600829e-03 1.833662100883280742e-04
1.754745506326389282e-03 1.833411339415255464e-04
1.754711006529851257e-03 1.833375292981198428e-04
1.754475616622590793e-03 1.833129350464976503e-04
1.754482181097791844e-03 1.833136209227815595e-04
1.754268694585771294e-03 1.832913152043432077e-04
1.754163800402155568e-03 1.832803555418174434e-04
1.754152658908027240e-03 1.832791914447105125e-04
1.753893908650535098e-03 1.832521564328268835e-04
1.753882362087192488e-03 1.832509500128595942e-04
1.753658412455163726e-03 1.832275510759004064e-04
1.753648695668425222e-03 1.832265358365437662e-04
1.753401322114118933e-03 1.832006894971229514e-04
1.753392188002897206e-03 1.831997351374719933e-04
1.753184841468253229e-03 1.831780709424970350e-04
1.753079544312261982e-03 1.831670691761949404e-04
1.753056215229776074e-03 1.831646316828824711e-04
1.752795068229867853e-03 1.831373462520801136e-04
1.752819640150739570e-03 1.831399136009175975e-04
1.752542135800254450e-03 1.831109191045030362e-04
1.752521171436409496e-03 1.831087286841680956e-04
1.752297698253421328e-03 1.830853795280501138e-04
1.752237418961871294e-03 1.830790813647973053e-04
1.752214196190465768e-03 1.830766549791890021e-04
1.752209886321835167e-03 1.830762046710394551e-04
1.752032380280638731e-03 1.830576583013481993e-04
1.751965415384099589e-03 1.830506616058037294e-04
1.751691945017378902e-03 1.830220885922509368e-04
1.751704786494298702e-03 1.830234303087172195e-04
1.751445783981226420e-03 1.829963689404052931e-04
1.751418501928566230e-03 1.829935184287767157e-04
1.751191890686924421e-03 1.829698413987705381e-04
1.751152333262573314e-03 1.829657083190674288e-04
1.751073387091794291e-03 1.829574597836423151e-04
1.750887797578378358e-03 1.829380688282504204e-04
1.750867049467120422e-03 1.829359010026418084e-04
1.750629828550001469e-03 1.829111154415547912e-04
1.750614769718718830e-03 1.829095420491778207e-04
1.750360552228704672e-03 1.828829806345915300e-04
1.750345545452759288e-03 1.828814126811141073e-04
1.750111622132426029e-03 1.828569716629432874e-04
1.750066468033584753e-03 1.828522538257105893e-04
1.749785224270097948e-03 1.828228686240812107e-04
1.749745094488271407e-03 1.828186757427326678e-04
1.749494282729456476e-03 1.827924701692741811e-04
1.749477823686453179e-03 1.827907504785287443e-04
1.749237521236206815e-03 1.827656429495120064e-04
1.749238766551318479e-03 1.827657730638128234e-04
1.748992597831990721e-03 1.827400526092057308e-04
1.748958742085083597e-03 1.827365152580593571e-04
1.748927369360628618e-03 1.827332373406316318e-04
1.748895499384213112e-03 1.827299074688105366e-04
1.748764826050762822e-03 1.827162543225028125e-04
1.748692082401048483e-03 1.827086538452953838e-04
1.748652519150796633e-03 1.827045201568844746e-04
1.748519710679959788e-03 1.826906439249451584e-04
1.748484259231384208e-03 1.826869398500475248e-04
1.748265398728841543e-03 1.826640726407761505e-04
1.748218092108757421e-03 1.826591299015937954e-04
1.747970537708431766e-03 1.826332646668322307e-04
1.747958834726290236e-03 1.826320419037542929e-04
1.747721017974270766e-03 1.826071940880292534e-04
1.747713651614227334e-03 1.826064244283842901e-04
1.747467167420131955e-03 1.825806710120164082e-04
1.747432389955426392e-03 1.825770373569982020e-04
1.747167598498119761e-03 1.825493711422305316e-04
1.747124941025720744e-03 1.825449141601026299e-04
1.746869680286957912e-03 1.825182437437221491e-04
1.746789175186285728e-03 1.825098323265724072e-04
1.746774464615245132e-03 1.825082953214820667e-04
1.746600644064398664e-03 1.824901340230033575e-04
1.746561595856859286e-03 1.824860541478175646e-04
1.746317424770120388e-03 1.824605424119236561e-04
1.746270160845966174e-03 1.824556041337415822e-04
1.746017172389843818e-03 1.824291711323448785e-04
1.746005132872290554e-03 1.824279132070261730e-04
1.745764112755417976e-03 1.824027306940231028e-04
1.745758297623263523e-03 1.824021231113740068e-04
1.745528584954761375e-03 1.823781220348805404e-04
1.745476818158672684e-03 1.823727132829782089e-04
1.745411193909003752e-03 1.823658566622859284e-04
1.745395965183492220e-03 1.823642655188445049e-04
1.745135365758430359e-03 1.823370373003233111e-04
1.745104599584714053e-03 1.823338227571568825e-04
1.744990184895330032e-03 1.823218683633056779e-04
1.745042289891284189e-03 1.823273124513559440e-04
1.744769406449220165e-03 1.822988007614718422e-04
1.744726849903862828e-03 1.822943543245074513e-04
1.744659157121697564e-03 1.822872815772645682e-04
1.744640667231047966e-03 1.822853496973959799e-04
1.744470486197068418e-03 1.822675686666808917e-04
1.744314090646747334e-03 1.822512279851200138e-04
1.744333420734318517e-03 1.822532476513118974e-04
1.744056695846992128e-03 1.822243345955728558e-04
1.744005711663688127e-03 1.822190076134285082e-04
1.743922172490873111e-03 1.822102791872167262e-04
1.743879391369400908e-03 1.822058092858585502e-04
1.743690054176372586e-03 1.821860267615312305e-04
1.743582299060440072e-03 1.821747681801176686e-04
1.743630426112931968e-03 1.821797966405669681e-04
1.743350969826693627e-03 1.821505981999832372e-04
1.743304194572768261e-03 1.821457109795491993e-04
1.743244571991034095e-03 1.821394814313302387e-04
1.743216257571472303e-03 1.821365230548758389e-04
1.742980535893877110e-03 1.821118941388825551e-04
1.742920573924022472e-03 1.821056291303631541e-04
1.742860474266782035e-03 1.820993497358479947e-04
1.742908586984134303e-03 1.821043766985183969e-04
1.742618802738110824e-03 1.820740991613639670e-04
1.742552068595174756e-03 1.820671265756560202e-04
1.742506064479494663e-03 1.820623199260852773e-04
1.742505732158381544e-03 1.820622852041672011e-04
1.742220297140380930e-03 1.820324620875510247e-04
1.742185643803788753e-03 1.820288414018146898e-04
1.742126481368235294e-03 1.820226599310646558e-04
1.742143245200124344e-03 1.820244114670775096e-04
1.741868063641144370e-03 1.819956596629661598e-04
1.741823269896190665e-03 1.819909794766008573e-04
1.741760667203386256e-03 1.819844385573363859e-04
1.741697129813715066e-03 1.819777999781076519e-04
1.741625172799042554e-03 1.819702816909158402e-04
1.741656675143855165e-03 1.819735731514717729e-04
1.741399114272376963e-03 1.819466624102471740e-04
1.741336532675942430e-03 1.819401236951954535e-04
1.741254728044206541e-03 1.819315764990977579e-04
1.741205612631423032e-03 1.819264447717667589e-04
1.741126413481966506e-03 1.819181698043619662e-04
1.741144508541167969e-03 1.819200604310430294e-04
1.741054692144190612e-03 1.819106761414072927e-04
1.741080244260421236e-03 1.819133459040295317e-04
1.740817064850889604e-03 1.818858481209039216e-04
1.740781741870071940e-03 1.818821574687073896e-04
1.740490760369932735e-03 1.818517548388108053e-04
1.740470863990820549e-03 1.818496760047607274e-04
1.740153533803751561e-03 1.818165203841186719e-04
1.740118562933003297e-03 1.818128665214503779e-04
1.739801995788507446e-03 1.817797906258112619e-04
1.739723601232795415e-03 1.817715997248018072e-04
1.739635917706480262e-03 1.817624382839634286e-04
1.739595742605330991e-03 1.817582406675145802e-04
1.739568863860587161e-03 1.817554322947206337e-04
1.739540167238262875e-03 1.817524339845621041e-04
1.739503025799295742e-03 1.817485533343413953e-04
1.739482111604964730e-03 1.817463681558694692e-04
1.739232590575125106e-03 1.817202974416900541e-04
1.739164180859234131e-03 1.817131497870364931e-04
1.738871859098685977e-03 1.816826071226663899e-04
1.738835811836198734e-03 1.816788407953237225e-04
1.738529892671688681e-03 1.816468774329367075e-04
1.738479773949412610e-03 1.816416408767861470e-04
1.738438701081664864e-03 1.816373494589595006e-04
1.738404361586478892e-03 1.816337615643253832e-04
1.738314511544040986e-03 1.816243737593098732e-04
1.738305515436815076e-03 1.816234338187350640e-04
1.738027032893665284e-03 1.815943371177832974e-04
1.737966337438660207e-03 1.815879954725101771e-04
1.737863809773724285e-03 1.815772830710354565e-04
1.737840868659151815e-03 1.815748861137875638e-04
1.737781223426698024e-03 1.815686541989527210e-04
1.737754071052918098e-03 1.815658172365669531e-04
1.737670221255331517e-03 1.815570563553366807e-04
1.737637747251358873e-03 1.815536633728839560e-04
1.737524559822196685e-03 1.815418372069039165e-04
1.737515434544161528e-03 1.815408837701710859e-04
1.737420945933338323e-03 1.815310113134584646e-04
1.737396455264264648e-03 1.815284524540553425e-04
1.737124577444492442e-03 1.815000458346390834e-04
1.737086445026147759e-03 1.814960616438866217e-04
1.736781929112995266e-03 1.814642448974585365e-04
1.736762230690775495e-03 1.814621867465451399e-04
1.736650419119815415e-03 1.814505043344040653e-04
1.736627925053750750e-03 1.814481540861404821e-04
1.736331833939355968e-03 1.814172175882452337e-04
1.736275831009979594e-03 1.814113662322857105e-04
1.736186343208323112e-03 1.814020162752859647e-04
1.736105421114756721e-03 1.813935612894536256e-04
1.736102507333426572e-03 1.813932568487405892e-04
1.736006548421090015e-03 1.813832307704653401e-04
1.735996094240100816e-03 1.813821384859203283e-04
1.735891188243233541e-03 1.813711775891101879e-04
1.735855518367400993e-03 1.813674506922700847e-04
1.735550146576540168e-03 1.813355445211425291e-04
1.735516099147797709e-03 1.813319871424964771e-04
1.735438600454525249e-03 1.813238898439125291e-04
1.735401558749521391e-03 1.813200196141988611e-04
1.735320159737117679e-03 1.813115147984395263e-04
1.735299998200177940e-03 1.813094082598952050e-04
1.735207284462004628e-03 1.812997212472615405e-04
1.735189369880689057e-03 1.812978494774575289e-04
1.735116645789249639e-03 1.812902510437579869e-04
1.735102467019152168e-03 1.812887696028435197e-04
1.734812579210180108e-03 1.812584812451180610e-04
1.734701050387098958e-03 1.812468283753331509e-04
1.734609075808192643e-03 1.812372185923021093e-04
1.734571083627894830e-03 1.812332490540462303e-04
1.734482080456531926e-03 1.812239497326898136e-04
1.734443336594794580e-03 1.812199016564767097e-04
1.734362898393509902e-03 1.812114972291779401e-04
1.734299802609549261e-03 1.812049047902535655e-04
1.734206922042024835e-03 1.811952003467831791e-04
1.734175889993898583e-03 1.811919580242518147e-04
1.734088774096563274e-03 1.811828558910112772e-04
1.734081690837908961e-03 1.811821158106583190e-04
1.733837794980502660e-03 1.811566328315600478e-04
1.733714338285756093e-03 1.811437337015575004e-04
1.733615652823178093e-03 1.811334227450413811e-04
1.733547664881764224e-03 1.811263191586647611e-04
1.733521710904754355e-03 1.811236074084091540e-04
1.733428668727186005e-03 1.811138860794310999e-04
1.733368881735863681e-03 1.811076393531996004e-04
1.733367325817274833e-03 1.811074767861051843e-04
1.733086345013579339e-03 1.810781190593125560e-04
1.733054741422562599e-03 1.810748170202460623e-04
1.732746204333350873e-03 1.810425801291440969e-04
1.732693600140167807e-03 1.810370838834529129e-04
1.732543625378256576e-03 1.810214140653440920e-04
1.732543228401662834e-03 1.810213725880252522e-04
1.732261251949071979e-03 1.809919108328155043e-04
1.732182432111176781e-03 1.809836754970333480e-04
1.732070566406057307e-03 1.809719874287910892e-04
1.732051559860178259e-03 1.809700015672167310e-04
1.731932818679610261e-03 1.809575951284411927e-04
1.731921836004510608e-03 1.809564476252281911e-04
1.731812310760055167e-03 1.809450040954164530e-04
1.731790255082821597e-03 1.809426996513479149e-04
1.731714646111557352e-03 1.809347997966523000e-04
1.731704162619318761e-03 1.809337044495790299e-04
1.731580893627471859e-03 1.809208249313448821e-04
1.731570841320813781e-03 1.809197746358491522e-04
1.731505041827204614e-03 1.809128997051383584e-04
1.731447709003583165e-03 1.809069093977935523e-04
1.731365668584341003e-03 1.808983375659018822e-04
1.731326019034699210e-03 1.808941948606689076e-04
1.731234839009397012e-03 1.808846680950088927e-04
1.731182914812757611e-03 1.808792428974195451e-04
1.731101110259898081e-03 1.808706957095630871e-04
1.731046882143824975e-03 1.808650297914817786e-04
1.730976857805052206e-03 1.808577134361312238e-04
1.730907288916925168e-03 1.808504446676458357e-04
1.730855502729358036e-03 1.808450338896630018e-04
1.730791263572600998e-03 1.808383219876801766e-04
1.730729265080817184e-03 1.808318441971713461e-04
1.730675160041312980e-03 1.808261911385033603e-04
1.730583518862281430e-03 1.808166161901026705e-04
1.730534502428031623e-03 1.808114948043491735e-04
1.730433709113078341e-03 1.808009636130221973e-04
1.730382822514168681e-03 1.807956468267914348e-04
1.730226437417857000e-03 1.807793072374971877e-04
1.730169432366377227e-03 1.807733511767801050e-04
1.730092838907512165e-03 1.807653484598332756e-04
1.730079908033551163e-03 1.807639974028929335e-04
1.729739072995868567e-03 1.807283859241511786e-04
1.729674072896145338e-03 1.807215945165387345e-04
1.729506823120031565e-03 1.807041197525381367e-04
1.729506464467860018e-03 1.807040822794711967e-04
1.729187561362002324e-03 1.806707623155022707e-04
1.729142931128190095e-03 1.806660992132770875e-04
1.728989532519282363e-03 1.806500716612470048e-04
1.728992533754220235e-03 1.806503852393782667e-04
1.728888898092319302e-03 1.806395570710192674e-04
1.728870835039916743e-03 1.806376697885056493e-04
1.728717849557768376e-03 1.806216854012127320e-04
1.728677884796688468e-03 1.806175097617324142e-04
1.728577140534295377e-03 1.806069836955657439e-04
1.728495797936092449e-03 1.805984847741332652e-04
1.728374829239887663e-03 1.805858455977662938e-04
1.728374505188630264e-03 1.805858117399078281e-04
1.728054649750052291e-03 1.805523922733271586e-04
1.727971598364258336e-03 1.805437148125831439e-04
1.727828886673799316e-03 1.805288038622139123e-04
1.727810703333937077e-03 1.805269040117015963e-04
1.727679410678143162e-03 1.805131861567165451e-04
1.727656848436080013e-03 1.805108287852178275e-04
1.727506158479452398e-03 1.804950842413953255e-04
1.727511943442716245e-03 1.804956886719072059e-04
1.727201595985448750e-03 1.804632626280585793e-04
1.727145650793120374e-03 1.804574173046409808e-04
1.727014098299293641e-03 1.804436723009899917e-04
1.726985735240012428e-03 1.804407088425101610e-04
1.726881237868947185e-03 1.804297906401634637e-04
1.726857219587533748e-03 1.804272811372562013e-04
1.726734470032772854e-03 1.804144558913846179e-04
1.726708594723390302e-03 1.804117523605613884e-04
1.726598622500637604e-03 1.804002621291011068e-04
1.726591894063140556e-03 1.803995591215391120e-04
1.726454788250543710e-03 1.803852338902956691e-04
1.726402240860526330e-03 1.803797435795715753e-04
1.726318985368266272e-03 1.803710447931647809e-04
1.726268710555500059e-03 1.803657919282062921e-04
1.726155433431210895e-03 1.803539563906072932e-04
1.726097034396127661e-03 1.803478546822543315e-04
1.725968324935303524e-03 1.803344067273164705e-04
1.725927325544593383e-03 1.803301229865935957e-04
1.725822130773016884e-03 1.803191319177257590e-04
1.725755645448792978e-03 1.803121853293517094e-04
1.725665234459269632e-03 1.803027389148829441e-04
1.725602061749186402e-03 1.802961384384839123e-04
1.725515752049691133e-03 1.802871205392395093e-04
1.725403426660094977e-03 1.802753844417685444e-04
1.725312956538677372e-03 1.802659318490200488e-04
1.725210696678533898e-03 1.802552474286024968e-04
1.725169306880909928e-03 1.802509228969808870e-04
1.725067745557995599e-03 1.802403114618522087e-04
1.725055150951918144e-03 1.802389955392004928e-04
1.724937277843521799e-03 1.802266797992389466e-04
1.724850886748485832e-03 1.802176533955415153e-04
1.724742724706451345e-03 1.802063522972543054e-04
1.724677836214341025e-03 1.801995725507438497e-04
1.724652671325876746e-03 1.801969432468533802e-04
1.724524401355427257e-03 1.801835412112031787e-04
1.724509485627169058e-03 1.801819827706643156e-04
1.724396500549318359e-03 1.801701777469632030e-04
1.724316355006513595e-03 1.801618038975102715e-04
1.724210342661691448e-03 1.801507274061094283e-04
1.724132461486009094e-03 1.801425901446029420e-04
1.724028656431633071e-03 1.801317442776042427e-04
1.723955948069500182e-03 1.801241474873503884e-04
1.723832957897006302e-03 1.801112971010080993e-04
1.723798888860210172e-03 1.801077374646870705e-04
1.723652744337609557e-03 1.800924678416013659e-04
1.723610356853507667e-03 1.800880390686698091e-04
1.723470274007588921e-03 1.800734027879533766e-04
1.723408639726398866e-03 1.800669630512722946e-04
1.723287693473115950e-03 1.800543262198098671e-04
1.723245637415528114e-03 1.800499320753259891e-04
1.723090124295392593e-03 1.800336835927479617e-04
1.723007706932289758e-03 1.800250723766181520e-04
1.722905302405170836e-03 1.800143728409561218e-04
1.722794751439098377e-03 1.800028221406380546e-04
1.722718792962251236e-03 1.799948857685388639e-04
1.722559073321053682e-03 1.799781977758787535e-04
1.722527815414129620e-03 1.799749318549349940e-04
1.722357179751876893e-03 1.799571033232787100e-04
1.722363911289199025e-03 1.799578066547198390e-04
1.722311372540543143e-03 1.799523172468714199e-04
1.722198469140688842e-03 1.799405207571351561e-04
1.722162668732470396e-03 1.799367802218753678e-04
1.722078878361122268e-03 1.799280255496787625e-04
1.721993618720542036e-03 1.799191173637754192e-04
1.721925340352825802e-03 1.799119834327776420e-04
1.721825733491864647e-03 1.799015762057631679e-04
1.721772812774734554e-03 1.798960468886897626e-04
1.721648615052104401e-03 1.798830703338458290e-04
1.721572279022950567e-03 1.798750945139362229e-04
1.721431696753176468e-03 1.798604060519002766e-04
1.721356871958770220e-03 1.798525881303817829e-04
1.721253681241732576e-03 1.798418064512119366e-04
1.721176524426693737e-03 1.798337448731030148e-04
1.721084665970031404e-03 1.798241472228763102e-04
1.720958082810425047e-03 1.798109214303403140e-04
1.720881230650147913e-03 1.798028916834851438e-04
1.720715776879793183e-03 1.797856045716148714e-04
1.720625634845995367e-03 1.797761862584562305e-04
1.720524114381939435e-03 1.797655790923850447e-04
1.720346624145019506e-03 1.797470343739725120e-04
1.720280419468100692e-03 1.797401171084803129e-04
1.720181380405195722e-03 1.797297692067292905e-04
1.720109270537622517e-03 1.797222349490026883e-04
1.720023966038176748e-03 1.797133220761089930e-04
1.719982165478679478e-03 1.797089546268407060e-04
1.719883349378752884e-03 1.796986300209380883e-04
1.719882571358099556e-03 1.796985487309799251e-04
1.719731722505215546e-03 1.796827875851944817e-04
1.719670060028214570e-03 1.796763449025295294e-04
1.719528712431517541e-03 1.796615764768148653e-04
1.719493755981521847e-03 1.796579241208705433e-04
1.719385087766231055e-03 1.796465701360659294e-04
1.719366907460092696e-03 1.796446706025262713e-04
1.719229113210574231e-03 1.796302734413047413e-04
1.719245135976307359e-03 1.796319475484774544e-04
1.719079780460332522e-03 1.796146707025228495e-04
1.719092660763787191e-03 1.796160164757032711e-04
1.718957675550883803e-03 1.796019128111491674e-04
1.718878842196577958e-03 1.795936760631314483e-04
1.718768183523679402e-03 1.795821141092774362e-04
1.718736490052480371e-03 1.795788026792568366e-04
1.718683709866621577e-03 1.795732880453169652e-04
1.718555977970237427e-03 1.795599422292774633e-04
1.718458257672807752e-03 1.795497321161441148e-04
1.718314434304949508e-03 1.795347050143476753e-04
1.718245529532987093e-03 1.795275056347339160e-04
1.718136247740983859e-03 1.795160875415729290e-04
1.718041910698455028e-03 1.795062309211755314e-04
1.717968911160278360e-03 1.794986037079652596e-04
1.717829399160663217e-03 1.794840270710024133e-04
1.717747644744364822e-03 1.794754851215659775e-04
1.717588352382436742e-03 1.794588417723402157e-04
1.717553798185215324e-03 1.794552314449860829e-04
1.717461182960239611e-03 1.794455547253101752e-04
1.717345858683511778e-03 1.794335052950138398e-04
1.717341157523504056e-03 1.794330141035541549e-04
1.717219873823831299e-03 1.794203420146692034e-04
1.717170814709576779e-03 1.794152161695793232e-04
1.717054732026245803e-03 1.794030874986602981e-04
1.716989025794226058e-03 1.793962223122032751e-04
1.716873400706808066e-03 1.793841414522934707e-04
1.716758147046902735e-03 1.793720994002570037e-04
1.716687096004991661e-03 1.793646757718477946e-04
1.716554644856292623e-03 1.793508368740094313e-04
1.716442064630489209e-03 1.793390741504784398e-04
1.716354184944556211e-03 1.793298922142880908e-04
1.716207220299850386e-03 1.793145369023568000e-04
1.716133384285428677e-03 1.793068222915708066e-04
1.715970920452047519e-03 1.792898475773861894e-04
1.715888937329166372e-03 1.792812817319921397e-04
1.715741950092768142e-03 1.792659240596122881e-04
1.715721660386480656e-03 1.792638041295457007e-04
1.715559137124651658e-03 1.792468232060965899e-04
1.715530569635343935e-03 1.792438383881473903e-04
1.715442124094405940e-03 1.792345973297094705e-04
1.715374978982844856e-03 1.792275818047527958e-04
1.715308811062485209e-03 1.792206683796974086e-04
1.715171472009772774e-03 1.792063187788191020e-04
1.715094535745010328e-03 1.791982802444721471e-04
1.714982575768612353e-03 1.791865823264806982e-04
1.714954519492185034e-03 1.791836509216041559e-04
1.714847749841218877e-03 1.791724953045599109e-04
1.714732211446391057e-03 1.791604235025549233e-04
1.714698160035566790e-03 1.791568657078488897e-04
1.714654235088019715e-03 1.791522762960723336e-04
1.714491441014313238e-03 1.791352670773766788e-04
1.714450463574299782e-03 1.791309856301292179e-04
1.714291929100616920e-03 1.791144214673665610e-04
1.714223330621023576e-03 1.791072540901087265e-04
1.714080982546362401e-03 1.790923811314211814e-04
1.714022166644412837e-03 1.790862358675533663e-04
1.713953889194076491e-03 1.790791020324062439e-04
1.713858796076231372e-03 1.790691664149660252e-04
1.713820722459752626e-03 1.790651883680108942e-04
1.713747217685822550e-03 1.790575083662363583e-04
1.713750034556097345e-03 1.790578026813883334e-04
1.713649214970999583e-03 1.790472687452769769e-04
1.713599819954977942e-03 1.790421078041514271e-04
1.713550282732290587e-03 1.790369320048420209e-04
1.713438491802667454e-03 1.790252517493704561e-04
1.713350698949648362e-03 1.790160788857463731e-04
1.713209495046348792e-03 1.790013254735537914e-04
1.713141222230425524e-03 1.789941921226242071e-04
1.713021837634970835e-03 1.789817184579093625e-04
1.712928447670456541e-03 1.789719607910960882e-04
1.712732470200333326e-03 1.789514844704730449e-04
1.712639881327181115e-03 1.789418105041155980e-04
1.712538106251431909e-03 1.789311767354422652e-04
1.712396538498501576e-03 1.789163853071364227e-04
1.712308175396917969e-03 1.789071528622123493e-04
1.712159937041973301e-03 1.788916644691712057e-04
1.712090027074210374e-03 1.788843600636507195e-04
1.711925198824399211e-03 1.788671383080644712e-04
1.711849687718024118e-03 1.788592486785894019e-04
1.711826371377978342e-03 1.788568125166457043e-04
1.711683307087693900e-03 1.788418647255770363e-04
1.711657018404559236e-03 1.788391180042101089e-04
1.711548429199988069e-03 1.788277722746851742e-04
1.711532767133668205e-03 1.788261358544814309e-04
1.711407863362090880e-03 1.788130855295015555e-04
1.711348812656165574e-03 1.788069157326020199e-04
1.711241538315756401e-03 1.787957073840736651e-04
1.711096987693664761e-03 1.787806042965486386e-04
1.711024925460883066e-03 1.787730750158495613e-04
1.710872675648465562e-03 1.787571674935619173e-04
1.710808093215944589e-03 1.787504197250858586e-04
1.710677730853312406e-03 1.787367990699526260e-04
1.710684041417541131e-03 1.787374584168478504e-04
1.710531653625560521e-03 1.787215364780368656e-04
1.710519584555353747e-03 1.787202754649672664e-04
1.710401877293074189e-03 1.787079770531111150e-04
1.710354139382078012e-03 1.787029892513458630e-04
1.710205049372215532e-03 1.786874118748151973e-04
1.710177317747056105e-03 1.786845143904880213e-04
1.710037570956880054e-03 1.786699132218950840e-04
1.710042230347538295e-03 1.786704000491664234e-04
1.709888224924801994e-03 1.786543090953866429e-04
1.709830807808732306e-03 1.786483099809111122e-04
1.709705716140023750e-03 1.786352400238689036e-04
1.709609150688685660e-03 1.786251505725586989e-04
1.709488887664113114e-03 1.786125851269046959e-04
1.709412578938473547e-03 1.786046121597490658e-04
1.709283108066539034e-03 1.785910846502684825e-04
1.709218997951626479e-03 1.785843862309690244e-04
1.709114769009673291e-03 1.785734960749103296e-04
1.709060402852738240e-03 1.785678157339010000e-04
1.709023744445149024e-03 1.785639855522640033e-04
1.708938612901244204e-03 1.785550907502899331e-04
1.708856804836059911e-03 1.785465431954551090e-04
1.708763306845625376e-03 1.785367742417659953e-04
1.708711948289479620e-03 1.785314081440114015e-04
1.708572184583019874e-03 1.785168052079538173e-04
1.708543650095525022e-03 1.785138238381341763e-04
1.708432619145078485e-03 1.785022229875925356e-04
1.708409563193486564e-03 1.784998140318244642e-04
1.708297562293086989e-03 1.784881118379691726e-04
1.708236185103157974e-03 1.784816989629630030e-04
1.708119743210124433e-03 1.784695327607245085e-04
1.707995047496718927e-03 1.784565041742936094e-04
1.707936935564727428e-03 1.784504324633426711e-04
1.707787979442962388e-03 1.784348690758465997e-04
1.707752314940628796e-03 1.784311427404459819e-04
1.707731667197778021e-03 1.784289854016330736e-04
1.707618761129789777e-03 1.784171886331220580e-04
1.707549938769465205e-03 1.784099978641262411e-04
1.707439112602672894e-03 1.783984184100020887e-04
1.707358599603257853e-03 1.783900061675677362e-04
1.707215147091974443e-03 1.783750178139913156e-04
1.707121543053148702e-03 1.783652377800445596e-04
1.707031847252297747e-03 1.783558660906579547e-04
1.706902820815954210e-03 1.783423850171562128e-04
1.706828478332045925e-03 1.783346174889017437e-04
1.706669553525967968e-03 1.783180125430262788e-04
1.706568661919972063e-03 1.783074710819529862e-04
1.706437822931845599e-03 1.782938006275421505e-04
1.706355981396795755e-03 1.782852495756742596e-04
1.706222613033860948e-03 1.782713148445099751e-04
1.706067688193909108e-03 1.782551278272302123e-04
1.705991618527600250e-03 1.782471798377187214e-04
1.705850409058671559e-03 1.782324258440123258e-04
1.705748169019253224e-03 1.782217434945242477e-04
1.705675506374114761e-03 1.782141514809206602e-04
1.705513934436055741e-03 1.781972699546650960e-04
1.705479717164217097e-03 1.781936948302971328e-04
1.705430151020365668e-03 1.781885160092167692e-04
1.705415311827251576e-03 1.781869655653019668e-04
1.705310504950757235e-03 1.781760150248890711e-04
1.705242611419395841e-03 1.781689213027611647e-04
1.705110722906855170e-03 1.781551411908555474e-04
1.705045506868447689e-03 1.781483272213142698e-04
1.704920257224603339e-03 1.781352407585506297e-04
1.704866295465089871e-03 1.781296026702107352e-04
1.704674471211339469e-03 1.781095602902341016e-04
1.704579136188908578e-03 1.780995993978689077e-04
1.704522664620832743e-03 1.780936990771163353e-04
1.704371675375043749e-03 1.780779232626542724e-04
1.704302987991856283e-03 1.780707465964792276e-04
1.704108662014075471e-03 1.780504428287863264e-04
1.704042135739392396e-03 1.780434919617840438e-04
1.703901496871161906e-03 1.780287975861696598e-04
1.703808904146429833e-03 1.780191232173874559e-04
1.703731457720254706e-03 1.780110313798283965e-04
1.703639275765697451e-03 1.780013999295602316e-04
1.703655539909898139e-03 1.780030992566875145e-04
1.703508130221321852e-03 1.779876974452224809e-04
1.703467806166296655e-03 1.779834842656207610e-04
1.703328271045304087e-03 1.779689052128662812e-04
1.703245482607716093e-03 1.779602552257485322e-04
1.703153868143781691e-03 1.779506830686222697e-04
1.703042702057191993e-03 1.779390680986464373e-04
1.702938183685922570e-03 1.779281477021346972e-04
1.702903612816223950e-03 1.779245356327896000e-04
1.702726100877053781e-03 1.779059886468601368e-04
1.702653760817740775e-03 1.778984303380022223e-04
1.702508713874045744e-03 1.778832753932903298e-04
1.702433694019447755e-03 1.778754370912912484e-04
1.702333098720290941e-03 1.778649265892554270e-04
1.702281670805000889e-03 1.778595532446470271e-04
1.702187053388470482e-03 1.778496673299233602e-04
1.702178189401296667e-03 1.778487411936524154e-04
1.702084553155164661e-03 1.778389577945885551e-04
1.702005482422836195e-03 1.778306962445949061e-04
1.701855827548557406e-03 1.778150598493163708e-04
1.701774885135477582e-03 1.778066027404395886e-04
1.701700264257429958e-03 1.777988061247208842e-04
1.701612131850788450e-03 1.777895977835042306e-04
1.701564510277327582e-03 1.777846221370375833e-04
1.701526604439038831e-03 1.777806616200567507e-04
1.701457855633914168e-03 1.777734785363313768e-04
1.701412311045363314e-03 1.777687198995491489e-04
1.701268634165324341e-03 1.777537081032444738e-04
1.701192890016070417e-03 1.777457941247424322e-04
1.701053120805896433e-03 1.777311906136400891e-04
1.700975104424300556e-03 1.777230392254095881e-04
1.700821153504327886e-03 1.777069539662438588e-04
1.700773316703842446e-03 1.777019558322047519e-04
1.700673714541454636e-03 1.776915490961114921e-04
1.700578371399843287e-03 1.776815873554296826e-04
1.700458870125297513e-03 1.776691014997294207e-04
1.700341267426335162e-03 1.776568140129658870e-04
1.700281278513305402e-03 1.776505461893418099e-04
1.700168267873691927e-03 1.776387384948701644e-04
1.700075528250178736e-03 1.776290487776576701e-04
1.699931589957019446e-03 1.776140096681171206e-04
1.699871168908502570e-03 1.776076966936663626e-04
1.699750162918421030e-03 1.775950536207219945e-04
1.699708374854300022e-03 1.775906874770085471e-04
1.699610213150117184e-03 1.775804312443584915e-04
1.699548728022872183e-03 1.775740070917340783e-04
1.699436952857240075e-03 1.775623284833321199e-04
1.699319531157390557e-03 1.775500599079050045e-04
1.699261721535444110e-03 1.775440197832247203e-04
1.699094216761101858e-03 1.775265183762356072e-04
1.699003185265911264e-03 1.775170071294522491e-04
1.698922363243708829e-03 1.775085625993795947e-04
1.698727575431514423e-03 1.774882105778260695e-04
1.698634700274997576e-03 1.774785066997141799e-04
1.698526101936939040e-03 1.774671600158947676e-04
1.698505204594323798e-03 1.774649765981412301e-04
1.698408835606965775e-03 1.774549076739836756e-04
1.698320023484755064e-03 1.774456283140222633e-04
1.698221540001186103e-03 1.774353384608857672e-04
1.698152108017920645e-03 1.774280839966356385e-04
1.697972361385271817e-03 1.774093035231520416e-04
1.697908059008583969e-03 1.774025850157590414e-04
1.697809292274983289e-03 1.773922655677999134e-04
1.697717626476966070e-03 1.773826880471329574e-04
1.697649214558665182e-03 1.773755401623649391e-04
1.697528751601934133e-03 1.773629538271924682e-04
1.697480617839193778e-03 1.773579246656360547e-04
1.697412076769854936e-03 1.773507632867757995e-04
1.697304990382756231e-03 1.773395745761795401e-04
1.697254989515672779e-03 1.773343503338970580e-04
1.697114120548085187e-03 1.773196319168037697e-04
1.697020836418343262e-03 1.773098853079285893e-04
1.696921923370268374e-03 1.772995505725893212e-04
1.696801662681627623e-03 1.772869853710005571e-04
1.696709854042456351e-03 1.772773929258564468e-04
1.696576081083783338e-03 1.772634159213019975e-04
1.696492160019659164e-03 1.772546475939276820e-04
1.696416358957272396e-03 1.772467276689688260e-04
1.696371230080741688e-03 1.772420124670396431e-04
1.696276514282750751e-03 1.772321162731225184e-04
1.696237928999705250e-03 1.772280847656922185e-04
1.696122056300207546e-03 1.772159780345211448e-04
1.696068462195971828e-03 1.772103783599200471e-04
1.695920335862815924e-03 1.771949016712552226e-04
1.695844959125515508e-03 1.771870260810687108e-04
1.695739781712742858e-03 1.771760368259013498e-04
1.695614682421706185e-03 1.771629660724552099e-04
1.695560670750385608e-03 1.771573227691782991e-04
1.695433347228026810e-03 1.771440196212958635e-04
1.695393894255527818e-03 1.771398974550391161e-04
1.695309814297815904e-03 1.771311125259807161e-04
1.695211214750066758e-03 1.771208105461065364e-04
1.695111734895438137e-03 1.771104165890990088e-04
1.695075509157437880e-03 1.771066316140932836e-04
1.694889804887312387e-03 1.770872286685722032e-04
1.694813754084489822e-03 1.770792826499750024e-04
1.694686171946882666e-03 1.770659524811868445e-04
1.694626058251615629e-03 1.770596716199360709e-04
1.694492595488519089e-03 1.770457270255564801e-04
1.694486325087484098e-03 1.770450718750335905e-04
1.694358515668527819e-03 1.770317179592005748e-04
1.694265034360139871e-03 1.770219507485022768e-04
1.694178840843441709e-03 1.770129449883889913e-04
1.694056937666152396e-03 1.770002081746033348e-04
1.693989544984292198e-03 1.769931667827507411e-04
1.693794645911743130e-03 1.769728031363778363e-04
1.693723532858567010e-03 1.769653730288435023e-04
1.693596055038912567e-03 1.769520537595115409e-04
1.693500126207347217e-03 1.769420308241665166e-04
1.693411832211615944e-03 1.769328055996315519e-04
1.693325022545497235e-03 1.769237354623575461e-04
1.693112159153071020e-03 1.769014948493448022e-04
1.693035424956529453e-03 1.768934774276986006e-04
1.692923354135582445e-03 1.768817679283323765e-04
1.692880947984486606e-03 1.768773372050166839e-04
1.692813179890549332e-03 1.768702565889713758e-04
1.692779434259864988e-03 1.768667307431020391e-04
1.692675955942468452e-03 1.768559190145741985e-04
1.692606743640046821e-03 1.768486875032451006e-04
1.692474742074976573e-03 1.768348955792681970e-04
1.692399993282446991e-03 1.768270855986563703e-04
1.692294707921011962e-03 1.768160850646852719e-04
1.692232364727541466e-03 1.768095712586984880e-04
1.692064501968776943e-03 1.767920324484108989e-04
1.691977327222776110e-03 1.767829241664832789e-04
1.691896713593686119e-03 1.767745014099552075e-04
1.691774710615686142e-03 1.767617541686885424e-04
1.691685842132579880e-03 1.767524689199697664e-04
1.691562386197704212e-03 1.767395698693608505e-04
1.691487720841412584e-03 1.767317686064202485e-04
1.691313329631543043e-03 1.767135476837556067e-04
1.691215608744857293e-03 1.767033375090549705e-04
1.691167460982675574e-03 1.766983068847944672e-04
1.691083301276224147e-03 1.766895136233458152e-04
1.691078143139892022e-03 1.766889746856133744e-04
1.690946076095084039e-03 1.766751759201148453e-04
1.690889934351430318e-03 1.766693100604184875e-04
1.690806119739726374e-03 1.766605528555159849e-04
1.690742841858919451e-03 1.766539413905606696e-04
1.690679947392682587e-03 1.766473699859228308e-04
1.690706611133815365e-03 1.766501558944872177e-04
1.690554873084451019e-03 1.766343018427559254e-04
1.690467497085275687e-03 1.766251725332860763e-04
1.690357064972143305e-03 1.766136342510837799e-04
1.690280905403789436e-03 1.766056768683338775e-04
1.690213905546038200e-03 1.765986765199359159e-04
1.690097549512076247e-03 1.765865192885136988e-04
1.689934628157473877e-03 1.765694967711238939e-04
1.689847027279845013e-03 1.765603439656709993e-04
1.689688964886240305e-03 1.765438291272670675e-04
1.689603344596715987e-03 1.765348832596679344e-04
1.689449637501165991e-03 1.765188234760175926e-04
1.689407226643820223e-03 1.765143922609786200e-04
1.689319245344775202e-03 1.765051997079420830e-04
1.689299813883043434e-03 1.765031694498703414e-04
1.689155959455022286e-03 1.764881391028138571e-04
1.689088731906715187e-03 1.764811149646158773e-04
1.689048780308424281e-03 1.764769407004237079e-04
1.688948455011909672e-03 1.764664584090830596e-04
1.688897040793109743e-03 1.764610864955254942e-04
1.688777314657019220e-03 1.764485771456088671e-04
1.688728386477632466e-03 1.764434649809911880e-04
1.688590147875900990e-03 1.764290213925023810e-04
1.688531766876142726e-03 1.764229215685349163e-04
1.688426545778050824e-03 1.764119277489928795e-04
1.688333740605334199e-03 1.764022311830007309e-04
1.688267076879725482e-03 1.763952659547087843e-04
1.688103966614534334e-03 1.763782236993675803e-04
1.687976659518903785e-03 1.763649222677995455e-04
1.687873319536511941e-03 1.763541249929326564e-04
1.687765443549999822e-03 1.763428537825942517e-04
1.687733487698186811e-03 1.763395149382511039e-04
1.687546056291076239e-03 1.763199315362181481e-04
1.687455603082465725e-03 1.763104807105710646e-04
1.687339422806080234e-03 1.762983418428336335e-04
1.687247844649669010e-03 1.762887734792275294e-04
1.687171007328315585e-03 1.762807452827881065e-04
1.687145334971409689e-03 1.762780629570553492e-04
1.687058423399062299e-03 1.762689821723094255e-04
1.687018160753566256e-03 1.762647754089616270e-04
1.686873412829445733e-03 1.762496517067220210e-04
1.686771914859719335e-03 1.762390468909266251e-04
1.686683619200192441e-03 1.762298214925532320e-04
1.686502604362312462e-03 1.762109085131396871e-04
1.686420019132197018e-03 1.762022797577551608e-04
1.686273350674023092e-03 1.761869553922912909e-04
1.686178406980425905e-03 1.761770353871498253e-04
1.686088265597518671e-03 1.761676171419982264e-04
1.686007827625348246e-03 1.761592127386380174e-04
1.685895831600968614e-03 1.761475110542440683e-04
1.685720061254704361e-03 1.761291460352249762e-04
1.685689638020419030e-03 1.761259673234106746e-04
1.685606078090363035e-03 1.761172367284193595e-04
1.685595173181554402e-03 1.761160973504643926e-04
1.685459147495012777e-03 1.761018849740680263e-04
1.685407385057302761e-03 1.760964766775423437e-04
1.685248634040846820e-03 1.760798898897338342e-04
1.685171774139168199e-03 1.760718593340335398e-04
1.685086703895405423e-03 1.760629709368842467e-04
1.684985549750534330e-03 1.760524020449528049e-04
1.684814031045018309e-03 1.760344812502574339e-04
1.684747480764503189e-03 1.760275278750530093e-04
1.684556532076055772e-03 1.760075769767954670e-04
1.684460038663261215e-03 1.759974950522908300e-04
1.684391078637749884e-03 1.759902898996186613e-04
1.684279460156688476e-03 1.759786276620959916e-04
1.684188810531445655e-03 1.759691563142432827e-04
1.684019333230976590e-03 1.759514488117403051e-04
1.683928265213311065e-03 1.759419337489779743e-04
1.683821976073088082e-03 1.759308283371539459e-04
1.683726275946135272e-03 1.759208292975606455e-04
1.683613791614552591e-03 1.759090765933487416e-04
1.683506459655795392e-03 1.758978622246806236e-04
1.683351475082290813e-03 1.758816689662580585e-04
1.683212555552075600e-03 1.758671542322955161e-04
1.683151277605386513e-03 1.758607517265241141e-04
1.683015713961347236e-03 1.758465876257301220e-04
1.682971833279318062e-03 1.758420028389491563e-04
1.682788955602589412e-03 1.758228952244813626e-04
1.682710718849859868e-03 1.758147208112062357e-04
1.682607864232902716e-03 1.758039742487924636e-04
1.682608233234035968e-03 1.758040128031503307e-04
1.682600316255313628e-03 1.758031856131953702e-04
1.682490023937896180e-03 1.757916619372734246e-04
1.682482165048033735e-03 1.757908408166187727e-04
1.682384753143209132e-03 1.757806629252803721e-04
1.682290908502823232e-03 1.757708577525526666e-04
1.682187248042866980e-03 1.757600269932176225e-04
1.682040286834675250e-03 1.757446720403437607e-04
1.681947438067482072e-03 1.757349709194684488e-04
1.681829122009811895e-03 1.757226088988229733e-04
1.681756021759703377e-03 1.757149711629245391e-04
1.681647365219102663e-03 1.757036183979269496e-04
1.681488813378657476e-03 1.756870524206322884e-04
1.681436383976994426e-03 1.756815744376893787e-04
1.681266794032238235e-03 1.756638551657695526e-04
1.681181436958617418e-03 1.756549367997665533e-04
1.681032607283964708e-03 1.756393866238483911e-04
1.680945753145532363e-03 1.756303118399721633e-04
1.680851142038574829e-03 1.756204265844917727e-04
1.680785995894574234e-03 1.756136199177301869e-04
1.680630125863432538e-03 1.755973341440074322e-04
1.680564833621314398e-03 1.755905122124712945e-04
1.680455599313682201e-03 1.755790990806214546e-04
1.680374614528236344e-03 1.755706375445513598e-04
1.680294836022060753e-03 1.755623020441989348e-04
1.680165300104227884e-03 1.755487677385255383e-04
1.680071793096581459e-03 1.755389978426907306e-04
1.679928927182802560e-03 1.755240707786011691e-04
1.679847700567225696e-03 1.755155839753853311e-04
1.679712922500530697e-03 1.755015019540955023e-04
1.679656987085303759e-03 1.754956576522191268e-04
1.679537940542905755e-03 1.754832193083131955e-04
1.679523711934270257e-03 1.754817326601170737e-04
1.679412581795667551e-03 1.754701214460959629e-04
1.679361394276920666e-03 1.754647732188477133e-04
1.679208195070048615e-03 1.754487665009472452e-04
1.679102230468095154e-03 1.754376949978661635e-04
1.679011238468806552e-03 1.754281878777344897e-04
1.678904261568422464e-03 1.754170106066423051e-04
1.678807249702248721e-03 1.754068745125557621e-04
1.678724500788695596e-03 1.753982286550291050e-04
1.678528420313075671e-03 1.753777415720792680e-04
1.678466510918648520e-03 1.753712730907325485e-04
1.678347521835339001e-03 1.753588407503265062e-04
1.678287978285061995e-03 1.753526194595539487e-04
1.678168125186148187e-03 1.753400968441763805e-04
1.678058609565862480e-03 1.753286543199270562e-04
1.677986395512806768e-03 1.753211091765851824e-04
1.677853554607751201e-03 1.753072295558202962e-04
1.677772651498297702e-03 1.752987765535056366e-04
1.677643892964697774e-03 1.752853234712952813e-04
1.677549307325007424e-03 1.752754408767122720e-04
1.677369960080886272e-03 1.752567021325536945e-04
1.677270825564752214e-03 1.752463442575597104e-04
1.677090888553125830e-03 1.752275438927030054e-04
1.677059781221776130e-03 1.752242937043520460e-04
1.676937233268725388e-03 1.752114895224387387e-04
1.676846887319950654e-03 1.752020499036246971e-04
1.676719905133307190e-03 1.751887824195333279e-04
1.676636967455386431e-03 1.751801168393328728e-04
1.676542188500822856e-03 1.751702140466254135e-04
1.676439313237976193e-03 1.751594653270664649e-04
1.676363536775675065e-03 1.751515479723992177e-04
1.676190546446565876e-03 1.751334734180062997e-04
1.676108477817840571e-03 1.751248986387022688e-04
1.675970660822549609e-03 1.751104991009334020e-04
1.675901881286709014e-03 1.751033128063696133e-04
1.675723736660561600e-03 1.750846997153853433e-04
1.675657034396568160e-03 1.750777304604860343e-04
1.675557050293724958e-03 1.750672838180952697e-04
1.675456417332526473e-03 1.750567693810150735e-04
1.675408659479770464e-03 1.750517794956742406e-04
1.675254694107678605e-03 1.750356927265072672e-04
1.675199526877559422e-03 1.750299286869414156e-04
1.675155346601380196e-03 1.750253125976547778e-04
1.675036388225512691e-03 1.750128834656554204e-04
1.674979340904476791e-03 1.750069229884868938e-04
1.674817414638142933e-03 1.749900044409382347e-04
1.674755666709079648e-03 1.749835528299825856e-04
1.674648356423878194e-03 1.749723407258333080e-04
1.674559873598846201e-03 1.749630957718401232e-04
1.674490305169371593e-03 1.749558270512761187e-04
1.674367497034641916e-03 1.749429956847917025e-04
1.674279129887414497e-03 1.749337628171664756e-04
1.674166058671724099e-03 1.749219487935225635e-04
1.674098656807499180e-03 1.749149064422686559e-04
1.673965195707128152e-03 1.749009620216156852e-04
1.673889683198001013e-03 1.748930722455768110e-04
1.673741718095708188e-03 1.748776124028016870e-04
1.673658030397348227e-03 1.748688684581903784e-04
1.673508289307650519e-03 1.748532230548633314e-04
1.673455271866892838e-03 1.748476836318118600e-04
1.673312427819282104e-03 1.748327588523658830e-04
1.673210424531874343e-03 1.748221012394461215e-04
1.673022069901708474e-03 1.748024213762675353e-04
1.672963116354802063e-03 1.747962617308370476e-04
1.672820153238697765e-03 1.747813245107536560e-04
1.672751050536488938e-03 1.747741044507872840e-04
1.672649714563996092e-03 1.747635165609543102e-04
1.672555493636638125e-03 1.747536720726222030e-04
1.672470977925610836e-03 1.747448416147354285e-04
1.672299332595411853e-03 1.747269075899090369e-04
1.672197629541290025e-03 1.747162813462738325e-04
1.672079122619038981e-03 1.747038993835179212e-04
1.671984710144987143e-03 1.746940348818061615e-04
1.671915168963279078e-03 1.746867690081714737e-04
1.671788324424662705e-03 1.746735159059635654e-04
1.671735598873902223e-03 1.746680069804645212e-04
1.671603200352289034e-03 1.746541735812637817e-04
1.671562814676964912e-03 1.746499539633862867e-04
1.671405940907647525e-03 1.746335633160538711e-04
1.671314231823838904e-03 1.746239812727560831e-04
1.671219751421462859e-03 1.746141096736869265e-04
1.671092023123663681e-03 1.746007642336384923e-04
1.671085309939440754e-03 1.746000628197848443e-04
1.670942933149880197e-03 1.745851868608774891e-04
1.670888373641624082e-03 1.745794863179355577e-04
1.670769357123937744e-03 1.745670511111025846e-04
1.670619287928224806e-03 1.745513714262636636e-04
1.670556689539248307e-03 1.745448309566762174e-04
1.670487662778577694e-03 1.745376188313121479e-04
1.670396669522716338e-03 1.745281115798899335e-04
1.670327735488299700e-03 1.745209091428461868e-04
1.670161426399071518e-03 1.745035326646651762e-04
1.670063399648919920e-03 1.744932905324217268e-04
1.669967497419633544e-03 1.744832703765635212e-04
1.669777301170561473e-03 1.744633980954546316e-04
1.669675033442389505e-03 1.744527128529615718e-04
1.669558160669806692e-03 1.744405016311205837e-04
1.669459028706954656e-03 1.744301440229012662e-04
1.669285594824278544e-03 1.744120231246860681e-04
1.669199231954212898e-03 1.744029996700191694e-04
1.669064211180055915e-03 1.743888922899174208e-04
1.668997738655439086e-03 1.743819470388851211e-04
1.668844290362452671e-03 1.743659142957117874e-04
1.668756378498436341e-03 1.743567289974576643e-04
1.668635831432163045e-03 1.743441338742650500e-04
1.668611248605784145e-03 1.743415653859871090e-04
1.668470072652958325e-03 1.743268148941448225e-04
1.668383488513084647e-03 1.743177683205371072e-04
1.668302430348339409e-03 1.743092991175751786e-04
1.668174010266164353e-03 1.742958813977964476e-04
1.668100995239780397e-03 1.742882525663313022e-04
1.667990866411003543e-03 1.742767459721985190e-04
1.667901001631036297e-03 1.742673566273612179e-04
1.667842446494762930e-03 1.742612386090823529e-04
1.667759099550115759e-03 1.742525302674527074e-04
1.667675182836713191e-03 1.742437623946549810e-04
1.667645109840655820e-03 1.742406202767932653e-04
1.667500698168969614e-03 1.742255317072281253e-04
1.667428043010819178e-03 1.742179404758877623e-04
1.667266959462852631e-03 1.742011099781107057e-04
1.667172334548467456e-03 1.741912232799884108e-04
1.667047005183884632e-03 1.741781284877601840e-04
1.666975045155157402e-03 1.741706098856507653e-04
1.666792228622190029e-03 1.741515086596686322e-04
1.666732983366735676e-03 1.741453185356441036e-04
1.666640891128619295e-03 1.741356964592218493e-04
1.666524247672195643e-03 1.741235091970288475e-04
1.666473035580202109e-03 1.741181584022932240e-04
1.666336657676226879e-03 1.741039092251508947e-04
1.666245262859584369e-03 1.740943600174400308e-04
1.666071413918302282e-03 1.740761957526424806e-04
1.666004586425022917e-03 1.740692134134074734e-04
1.665884862156643675e-03 1.740567042586349587e-04
1.665823368686794505e-03 1.740502792343499730e-04
1.665761421114987694e-03 1.740438067641147967e-04
1.665616912025667633e-03 1.740287080160597157e-04
1.665527290380151111e-03 1.740193440746474378e-04
1.665393189057636555e-03 1.740053327616426749e-04
1.665298884042143912e-03 1.739954794875271606e-04
1.665117249488026188e-03 1.739765017582810313e-04
1.665048238331982540e-03 1.739692912633357435e-04
1.664944018425560139e-03 1.739584020513366849e-04
1.664822752250986375e-03 1.739457317935272536e-04
1.664734658308811071e-03 1.739365274711947025e-04
1.664681054564282666e-03 1.739309267893465846e-04
1.664533430138504183e-03 1.739155025414872288e-04
1.664461072963707667e-03 1.739079424443516720e-04
1.664332150121595414e-03 1.738944721946894761e-04
1.664246416695118816e-03 1.738855145061983401e-04
1.664110087499213282e-03 1.738712704182228646e-04
1.664035698866175991e-03 1.738634980681674237e-04
1.663933239605183819e-03 1.738527928137442626e-04
1.663871162628386812e-03 1.738463068228831426e-04
1.663740946036503833e-03 1.738327013983199975e-04
1.663709742853186277e-03 1.738294411950646592e-04
1.663631909642232683e-03 1.738213089450585565e-04
1.663502757635565909e-03 1.738078147515884596e-04
1.663349246539798506e-03 1.737917754465900409e-04
1.663294242191527090e-03 1.737860284254137894e-04
1.663257726007063512e-03 1.737822131036804378e-04
1.663111812715812503e-03 1.737669676403476261e-04
1.663058288004693906e-03 1.737613752161499311e-04
1.662916228010301789e-03 1.737465323569628605e-04
1.662820361495144983e-03 1.737365159326252542e-04
1.662712316676583394e-03 1.737252270822021169e-04
1.662660564489675972e-03 1.737198198567113780e-04
1.662582746046222752e-03 1.737116891496585133e-04
1.662492063836342468e-03 1.737022143972640192e-04
1.662441999702755652e-03 1.736969835447053543e-04
1.662297483607719272e-03 1.736818840646717763e-04
1.662202568122471587e-03 1.736719670068242495e-04
1.662112640114120875e-03 1.736625710556936365e-04
1.662110596491862694e-03 1.736623575318402800e-04
1.662012126371824284e-03 1.736520690749659859e-04
1.661954386540481473e-03 1.736460362422196854e-04
1.661767736793656443e-03 1.736265345104247119e-04
1.661699518166392595e-03 1.736194068212906501e-04
1.661562509841473185e-03 1.736050917758555129e-04
1.661522468147269994e-03 1.736009080981691080e-04
1.661415686951653618e-03 1.735897512749047891e-04
1.661419081843547047e-03 1.735901059835090476e-04
1.661323136375958843e-03 1.735800813099818882e-04
1.661238006375649352e-03 1.735711866692873093e-04
1.661089619110924127e-03 1.735556827177005300e-04
1.661004700375511489e-03 1.735468101506032956e-04
1.660876890396904143e-03 1.735334561762962480e-04
1.660813860013818540e-03 1.735268705706536979e-04
1.660731482630591451e-03 1.735182635317426261e-04
1.660569661319794693e-03 1.735013559502669061e-04
1.660508325322972980e-03 1.734949473792415464e-04
1.660407774459868226e-03 1.734844415200192296e-04
1.660404247995039741e-03 1.734840730642755850e-04
1.660278171180648923e-03 1.734709001762238219e-04
1.660239644850077185e-03 1.734668748283268547e-04
1.660060022278482322e-03 1.734481073171185539e-04
1.659984631519172658e-03 1.734402302618699482e-04
1.659862685400076334e-03 1.734274889613940298e-04
1.659657641186670311e-03 1.734060653199266590e-04
1.659591984548152831e-03 1.733992053151492386e-04
1.659459623683804536e-03 1.733853758504937614e-04
1.659393374056416593e-03 1.733784538884401716e-04
1.659336745264678717e-03 1.733725371404823813e-04
1.659311659070420537e-03 1.733699160588013106e-04
1.659253979593767287e-03 1.733638895320960944e-04
1.659133482567910029e-03 1.733512996372779625e-04
1.658964304428762115e-03 1.733336233920573918e-04
1.658888512753983659e-03 1.733257044479443387e-04
1.658780668336867943e-03 1.733144365360722518e-04
1.658607920826058292e-03 1.732963873520719153e-04
1.658537384531729450e-03 1.732890175060517303e-04
1.658390327317392195e-03 1.732736525221644950e-04
1.658427933808278177e-03 1.732775817624205466e-04
1.658352942572677118e-03 1.732697464506211058e-04
1.658215026415034215e-03 1.732553365520688815e-04
1.658170838842805590e-03 1.732507197004688542e-04
1.658132541169932313e-03 1.732467182434219057e-04
1.657999600199436220e-03 1.732328281675162246e-04
1.657940049607657717e-03 1.732266061410262176e-04
1.657798348916348329e-03 1.732118008229152433e-04
1.657716313662794139e-03 1.732032295307503380e-04
1.657608258854971180e-03 1.731919396366188681e-04
1.657627228829121292e-03 1.731939216770680067e-04
1.657556610557435256e-03 1.731865432658048244e-04
1.657440761423820737e-03 1.731744389968687022e-04
1.657470735984881843e-03 1.731775708299433713e-04
1.657419619007300966e-03 1.731722299730501533e-04
1.657360684784976853e-03 1.731660723467106418e-04
1.657243033841299855e-03 1.731537798191929713e-04
1.657232931698842879e-03 1.731527243167017892e-04
1.657145784312112928e-03 1.731436188933538074e-04
1.657066396984855153e-03 1.731353242645614521e-04
1.656879745712506059e-03 1.731158223733750983e-04
1.656796580453902702e-03 1.731071330148544829e-04
1.656680791523602956e-03 1.730950350361433476e-04
1.656678038398580076e-03 1.730947473812886861e-04
1.656619064488067897e-03 1.730885856082068990e-04
1.656490759341035408e-03 1.730751798972005625e-04
1.656502705156999867e-03 1.730764280322930212e-04
1.656407760901658886e-03 1.730665079684588672e-04
1.656321855780090333e-03 1.730575323407436503e-04
1.656211093507501102e-03 1.730459595624796393e-04
1.656030776606798576e-03 1.730271195056597578e-04
1.655954779090161155e-03 1.730191790545648268e-04
1.655849105050613860e-03 1.730081379103254335e-04
1.655786210088677378e-03 1.730015664538953925e-04
1.655715909490558914e-03 1.729942212341302899e-04
1.655654432115122657e-03 1.729877978914383743e-04
1.655521777254090375e-03 1.729739377091174253e-04
1.655482369391410693e-03 1.729698202560714837e-04
1.655326547587082815e-03 1.729535395212325629e-04
1.655237479397229103e-03 1.729442334065469549e-04
1.655087898130387300e-03 1.729286047019967635e-04
1.655002200543573753e-03 1.729196507581423354e-04
1.654900419227064252e-03 1.729090163374154233e-04
1.654901574215191526e-03 1.729091370140789096e-04
1.654826814024968175e-03 1.729013258426014259e-04
1.654744051968594235e-03 1.728926786118729778e-04
1.654580707771927551e-03 1.728756119146615067e-04
1.654458538221041447e-03 1.728628472693543661e-04
1.654308940118154716e-03 1.728472168057230941e-04
1.654315372276494740e-03 1.728478888571399438e-04
1.654219764056782645e-03 1.728378994202940059e-04
1.654138509871224978e-03 1.728294097364829372e-04
1.653983836116839322e-03 1.728132489533848579e-04
1.653928162334101061e-03 1.728074319876646075e-04
1.653765766335076092e-03 1.727904643610193402e-04
1.653696712746711983e-03 1.727832494326164638e-04
1.653600109228632728e-03 1.727731560039776472e-04
1.653599747693717658e-03 1.727731182297129197e-04
1.653515859892186034e-03 1.727643533777151663e-04
1.653453349212112176e-03 1.727578220722199482e-04
1.653294226106629544e-03 1.727411964074210802e-04
1.653225750614808944e-03 1.727340418802988877e-04
1.653085702494069310e-03 1.727194092277744945e-04
1.653022006592376253e-03 1.727127540867288470e-04
1.652895502011164771e-03 1.726995365043019299e-04
1.652861857083824096e-03 1.726960211802234428e-04
1.652784011730213613e-03 1.726878876615156979e-04
1.652699751194646512e-03 1.726790838651351509e-04
1.652571115077485333e-03 1.726656435733657025e-04
1.652481563471556439e-03 1.726562869499019992e-04
1.652311894742863841e-03 1.726385594463975155e-04
1.652217663322847049e-03 1.726287138617605852e-04
1.652098401892135521e-03 1.726162530656717459e-04
1.652053990702047640e-03 1.726116128497993962e-04
1.651949770596820291e-03 1.726007236170285961e-04
1.651873794699425507e-03 1.725927854247777100e-04
1.651853989046194338e-03 1.725907160700429412e-04
1.651789414700473909e-03 1.725839691465003265e-04
1.651717597183473057e-03 1.725764654344484378e-04
1.651546992222706822e-03 1.725586401105766150e-04
1.651457593539548728e-03 1.725492994649479336e-04
1.651293772130895321e-03 1.725321829071803760e-04
1.651205436730142058e-03 1.725229533565230788e-04
1.651087463883621270e-03 1.725106271956197267e-04
1.651032193712751112e-03 1.725048524004919068e-04
1.650931908484112604e-03 1.724943742955645188e-04
1.650866692957827586e-03 1.724875603795313561e-04
1.650724609107967304e-03 1.724727150278525852e-04
1.650622149103326500e-03 1.724620096957307531e-04
1.650502940208472364e-03 1.724495543887476657e-04
1.650403507472605761e-03 1.724391653548513191e-04
1.650322551183981776e-03 1.724307067962156041e-04
1.650296180896253804e-03 1.724279515485532030e-04
1.650253549647629023e-03 1.724234973063647886e-04
1.650165131168269267e-03 1.724142590754026711e-04
1.650190788817168866e-03 1.724169398643983281e-04
1.650131946599771218e-03 1.724107918510126686e-04
1.650051754393549400e-03 1.724024131260243505e-04
1.650017704075570565e-03 1.723988554455021258e-04
1.649902168109147228e-03 1.723867838972242177e-04
1.649813371096313158e-03 1.723775061159363037e-04
1.649703856247933644e-03 1.723660636723381228e-04
1.649664609419097556e-03 1.723619630445966772e-04
1.649582918618748692e-03 1.723534277419476099e-04
1.649468002354491456e-03 1.723414209420320268e-04
1.649369399918125447e-03 1.723311186603464012e-04
1.649348310761660028e-03 1.723289152012999112e-04
1.649260828801461755e-03 1.723197748207009141e-04
1.649179130222224897e-03 1.723112387052900423e-04
1.649023512393404511e-03 1.722949792824309716e-04
1.649033500428013317e-03 1.722960228625879944e-04
1.648908153758049406e-03 1.722829262622410358e-04
1.648828403381140525e-03 1.722745937009197365e-04
1.648634039586307923e-03 1.722542859819865130e-04
1.648548599487766400e-03 1.722453589412879218e-04
1.648414982825186642e-03 1.722313982670234573e-04
1.648393440591418768e-03 1.722291474690858595e-04
1.648316425963103479e-03 1.722211007470771744e-04
1.648237337920776310e-03 1.722128373884823237e-04
1.648062685723857522e-03 1.721945891970989861e-04
1.647968295191939558e-03 1.721847269879679297e-04
1.647876768419200390e-03 1.721751639930837584e-04
1.647847127133236040e-03 1.721720669816022623e-04
1.647802282022521733e-03 1.721673814283864682e-04
1.647727732707830262e-03 1.721595922898242989e-04
1.647583625265600571e-03 1.721445355070757189e-04
1.647497158725770962e-03 1.721355012206773937e-04
1.647430031572581213e-03 1.721284875720658269e-04
1.647469591717753284e-03 1.721326209360485890e-04
1.647388897215508116e-03 1.721241897296479071e-04
1.647336535222829277e-03 1.721187187898001898e-04
1.647263628070571402e-03 1.721111012293509847e-04
1.647051741224797106e-03 1.720889626488950150e-04
1.647067288549453534e-03 1.720905870805416657e-04
1.646991026081167167e-03 1.720826189464946397e-04
1.646891747000930450e-03 1.720722459670046597e-04
1.646872667076325781e-03 1.720702524385984511e-04
1.646759620688987213e-03 1.720584410090960205e-04
1.646668198528462119e-03 1.720488889444133631e-04
1.646532071279878731e-03 1.720346659565067640e-04
1.646463058040546681e-03 1.720274552438931721e-04
1.646270884621960995e-03 1.720073763821152889e-04
1.646269124855386564e-03 1.720071925163649186e-04
1.646181111652025332e-03 1.719979966298685985e-04
1.646099843308120860e-03 1.719895054667504829e-04
1.646084657011894241e-03 1.719879187564494647e-04
1.645981430700414706e-03 1.719771333582643697e-04
1.645845376305485417e-03 1.719629179823285844e-04
1.645792211379727829e-03 1.719573631495968809e-04
1.645739602901326315e-03 1.719518664561730799e-04
1.645647609306627587e-03 1.719422546863143709e-04
1.645549538579414630e-03 1.719320079592141456e-04
1.645466592476654052e-03 1.719233414987608429e-04
1.645303237275933580e-03 1.719062736518124634e-04
1.645221743443143515e-03 1.718977589289315104e-04
1.645119644752879133e-03 1.718870913480318840e-04
1.645120057020658944e-03 1.718871344230202302e-04
1.644994436487391036e-03 1.718740092086044479e-04
1.644887064682040148e-03 1.718627906766433014e-04
1.644780051916326473e-03 1.718516096582326891e-04
1.644775054382484857e-03 1.718510875007357068e-04
1.644715684555938997e-03 1.718448843611456106e-04
1.644595889775486578e-03 1.718323678390578149e-04
1.644600458726878500e-03 1.718328452169602411e-04
1.644484994588326504e-03 1.718207811734762114e-04
1.644485127280318013e-03 1.718207950375380468e-04
1.644401457377879256e-03 1.718120529522985799e-04
1.644270477078492139e-03 1.717983677332585006e-04
1.644298600159219397e-03 1.718013061180509828e-04
1.644163422663300761e-03 1.717871823631841107e-04
1.644091605077118920e-03 1.717796786439040088e-04
1.643984287053238194e-03 1.717684657311940204e-04
1.643781195987591148e-03 1.717472461605298742e-04
1.643718655677116293e-03 1.717407117591604590e-04
1.643581789095994138e-03 1.717264115235472561e-04
1.643457698312519649e-03 1.717134461420307496e-04
1.643385252206750087e-03 1.717058767531173423e-04
1.643322663489026536e-03 1.716993372940117419e-04
1.643229810057800526e-03 1.716896356858241181e-04
1.643135165954025690e-03 1.716797469827361852e-04
1.643054225084512572e-03 1.716712900351359669e-04
1.643036628391652577e-03 1.716694514792821544e-04
1.642941066432727784e-03 1.716594668759036102e-04
1.642870693760806232e-03 1.716521141256489023e-04
1.642754560310353846e-03 1.716399801504270360e-04
1.642732213015475531e-03 1.716376452372622577e-04
1.642606383164279182e-03 1.716244981526742982e-04
1.642505371111342228e-03 1.716139441069392045e-04
1.642361911839662755e-03 1.715989550470161003e-04
1.642372460329615371e-03 1.716000571852477178e-04
1.642224035372430099e-03 1.715845492954383607e-04
1.642170573279790047e-03 1.715789634138092630e-04
1.642037220041199942e-03 1.715650302628824115e-04
1.642050200814284405e-03 1.715663865334345495e-04
1.641934131685261061e-03 1.715542592787107020e-04
1.641835191416310229e-03 1.715439216992517188e-04
1.641810518227134440e-03 1.715413437695946215e-04
1.641730844079351869e-03 1.715330191729236915e-04
1.641636360655474806e-03 1.715231472581589317e-04
1.641530453936404510e-03 1.715120818028570979e-04
1.641491034216860595e-03 1.715079631109699869e-04
1.641391417336477082e-03 1.714975548370958652e-04
1.641331374364230367e-03 1.714912813652007934e-04
1.641172327220126632e-03 1.714746636370772495e-04
1.641098838030124584e-03 1.714669852635587830e-04
1.640973190235289541e-03 1.714538572007717494e-04
1.640994152915169245e-03 1.714560474451608978e-04
1.640939917552325465e-03 1.714503807699150218e-04
1.640844883248739148e-03 1.714404512975670235e-04
1.640819102320988012e-03 1.714377576280229592e-04
1.640708033708131825e-03 1.714261528423985360e-04
1.640623471661745159e-03 1.714173175432528301e-04
1.640500025600378619e-03 1.714044195242580800e-04
1.640433289912323483e-03 1.713974467771113997e-04
1.640337989211594757e-03 1.713874894707817812e-04
1.640218551152663150e-03 1.713750102200406391e-04
1.640100012863620563e-03 1.713626249799872134e-04
1.640052122182414059e-03 1.713576212163269070e-04
1.639924478614997313e-03 1.713442846291658901e-04
1.639851023362574574e-03 1.713366098015486807e-04
1.639733717570794223e-03 1.713243533365482675e-04
1.639744669614013163e-03 1.713254976392494192e-04
1.639643649747939786e-03 1.713149427771741117e-04
1.639523999694865019e-03 1.713024413766417995e-04
1.639361065722346605e-03 1.712854175408938659e-04
1.639259792257266200e-03 1.712748361820249754e-04
1.639087324431684218e-03 1.712568162203857150e-04
1.639030047742094870e-03 1.712508317780948755e-04
1.638943931752700730e-03 1.712418341182695000e-04
1.638929759186168048e-03 1.712403533255222893e-04
1.638862017353067161e-03 1.712332754532888592e-04
1.638760387643887866e-03 1.712226568729557496e-04
1.638702326989942845e-03 1.712165905196906773e-04
1.638637701658136187e-03 1.712098382689671190e-04
1.638518964506912971e-03 1.711974322511897238e-04
1.638536985963606881e-03 1.711993151876575205e-04
1.638432919467003182e-03 1.711884420043817325e-04
1.638325224158830758e-03 1.711771896718643736e-04
1.638301997427084279e-03 1.711747628724676550e-04
1.638203151444774441e-03 1.711644351443629690e-04
1.638121600561983802e-03 1.711559144607249002e-04
1.638019811369965896e-03 1.711452792171409875e-04
1.638007814163624674e-03 1.711440257126260387e-04
1.637904821042743915e-03 1.711332646789021300e-04
1.637911090509635301e-03 1.711339197318228903e-04
1.637831791579271281e-03 1.711256343390061532e-04
1.637732068220891860e-03 1.711152149399880126e-04
1.637713693516384354e-03 1.711132950951169888e-04
1.637613337120394971e-03 1.711028095544088771e-04
1.637515381235549400e-03 1.710925748263875741e-04
1.637373786856077817e-03 1.710777806160599399e-04
1.637337434580411798e-03 1.710739824200150153e-04
1.637217038391296925e-03 1.710614030609256399e-04
1.637120178320462284e-03 1.710512828268766368e-04
1.636995439244078206e-03 1.710382497097501762e-04
1.636976851157728339e-03 1.710363075700969211e-04
1.636876760945317824e-03 1.710258498410566544e-04
1.636814572910772533e-03 1.710193522465450666e-04
1.636658341012182721e-03 1.710030286638135398e-04
1.636589866514192573e-03 1.709958742405297532e-04
1.636424316483912032e-03 1.709785770711303983e-04
1.636341370962336728e-03 1.709699106714011180e-04
1.636238339618251419e-03 1.709591456440008345e-04
1.636247335872210648e-03 1.709600855999068045e-04
1.636160091027421279e-03 1.709509699938450739e-04
1.636147191735032487e-03 1.709496222366431982e-04
1.636049190511579265e-03 1.709393827715066541e-04
1.635930722577626922e-03 1.709270048823664551e-04
1.635872492596599816e-03 1.709209208372941622e-04
1.635772223899652471e-03 1.709104444596480155e-04
1.635668831338619317e-03 1.708996416912051818e-04
1.635539191016174539e-03 1.708860964770211996e-04
1.635540739663836254e-03 1.708862582844270796e-04
1.635414087681831595e-03 1.708730253011181497e-04
1.635357741175728474e-03 1.708671380472198708e-04
1.635270019499218078e-03 1.708579726203333742e-04
1.635263472614036529e-03 1.708572885819080521e-04
1.635166385698174100e-03 1.708471446464023447e-04
1.635049779490151426e-03 1.708349612760352778e-04
1.634949391291727443e-03 1.708244724125123238e-04
1.634925642245240460e-03 1.708219910400869462e-04
1.634855989958840326e-03 1.708147135578969684e-04
1.634758078954546721e-03 1.708044835191319187e-04
1.634704162657378080e-03 1.707988501808357256e-04
1.634640435905024454e-03 1.707921918164194788e-04
1.634550818892746603e-03 1.707828283591020073e-04
1.634399341104279075e-03 1.707670015002188131e-04
1.634375408754552535e-03 1.707645009757148579e-04
1.634277705173936340e-03 1.707542926092048903e-04
1.634167965672867796e-03 1.707428266932121898e-04
1.634043083170925829e-03 1.707297785905483414e-04
1.634068019928682858e-03 1.707323840586504060e-04
1.633988377067484288e-03 1.707240627308967038e-04
1.633881584808563126e-03 1.707129047517047364e-04
1.633893094578499740e-03 1.707141073273853475e-04
1.633759864836886386e-03 1.707001870797972666e-04
1.633773138347460047e-03 1.707015739364503852e-04
1.633662518662334353e-03 1.706900160561571707e-04
1.633569182430472501e-03 1.706802640034944254e-04
1.633496474547286356e-03 1.706726672632823832e-04
1.633394143868648150e-03 1.706619754435336291e-04
1.633282684195141088e-03 1.706503297987060322e-04
1.633161335541762722e-03 1.706376509232608617e-04
1.633121093990512387e-03 1.706334463639038509e-04
1.633023264537968944e-03 1.706232248459130566e-04
1.632922369517718917e-03 1.706126830281081384e-04
1.632852844892143402e-03 1.706054188843083945e-04
1.632692648826774683e-03 1.705886811134055584e-04
1.632598887566440778e-03 1.705788846524786649e-04
1.632503465228554457e-03 1.705689146371297982e-04
1.632455527885011415e-03 1.705639059980469977e-04
1.632383954377176300e-03 1.705564277808130358e-04
1.632412876191277271e-03 1.705594496196915263e-04
1.632359285810126761e-03 1.705538503340896727e-04
1.632247990629065622e-03 1.705422218759318335e-04
1.632222408259969898e-03 1.705395489523984728e-04
1.632115831881185853e-03 1.705284135290181617e-04
1.632000524050526051e-03 1.705163658170569360e-04
1.631889611081750822e-03 1.705047772935982533e-04
1.631829196873478462e-03 1.704984650338369791e-04
1.631745757879671330e-03 1.704897470746318531e-04
1.631621660285041252e-03 1.704767809814651525e-04
1.631539012296712035e-03 1.704681456689120540e-04
1.631539761727788477e-03 1.704682239717445066e-04
1.631437310427745480e-03 1.704575195491054500e-04
1.631308253746286286e-03 1.704440353155022687e-04
1.631260670806485057e-03 1.704390637055975860e-04
1.631108712535151795e-03 1.704231866444069115e-04
1.631047882646241088e-03 1.704168309530714907e-04
1.630924831476678266e-03 1.704039741935703921e-04
1.630920741944477973e-03 1.704035469068395194e-04
1.630820029594557763e-03 1.703930241749848423e-04
1.630713344447298156e-03 1.703818773871442144e-04
1.630658052665409250e-03 1.703761003340316068e-04
1.630609230987369518e-03 1.703709992969977809e-04
1.630452929625179036e-03 1.703546684564985166e-04
1.630436716681291217e-03 1.703529744789352600e-04
1.630343532351079044e-03 1.703432382974177331e-04
1.630248629583324000e-03 1.703333225683324205e-04
1.630095274769995627e-03 1.703172995921973392e-04
1.629983289877734876e-03 1.703055990709209525e-04
1.629894207234393712e-03 1.702962914460911484e-04
1.629872762198867698e-03 1.702940508037207473e-04
1.629787139118934634e-03 1.702851046445712203e-04
1.629676464797067412e-03 1.702735410556654950e-04
1.629633182353209479e-03 1.702690187746235581e-04
1.629558331549110350e-03 1.702611981355334539e-04
1.629432814259602989e-03 1.702480837083389668e-04
1.629358277864289325e-03 1.702402959196325986e-04
1.629162529778005941e-03 1.702198435657290335e-04
1.629050608151243933e-03 1.702081496546239059e-04
1.628972000534056755e-03 1.701999364923051459e-04
1.628952303303344380e-03 1.701978784658840710e-04
1.628843150863487329e-03 1.701864738878277553e-04
1.628877287725496569e-03 1.701900406107328164e-04
1.628772177388126659e-03 1.701790583638070444e-04
1.628796705144995626e-03 1.701816210982555250e-04
1.628727177943044583e-03 1.701743566852682767e-04
1.628598742614581572e-03 1.701609373725111382e-04
1.628543208851295941e-03 1.701551350364481012e-04
1.628465628086992736e-03 1.701470291628338731e-04
1.628380153009467311e-03 1.701380984674249043e-04
1.628274112164590634e-03 1.701270189982518981e-04
1.628210744726316583e-03 1.701203981760607308e-04
1.628099432070664225e-03 1.701087678921045900e-04
1.628001130788835505e-03 1.700984970759586651e-04
1.627898374061083342e-03 1.700877607413059953e-04
1.627882796287353747e-03 1.700861331282478030e-04
1.627787183351157721e-03 1.700761431986093180e-04
1.627639228291524092e-03 1.700606844051216955e-04
1.627620168515931439e-03 1.700586929819454041e-04
1.627552548867963224e-03 1.700516278759852827e-04
1.627457070668285582e-03 1.700416520240269813e-04
1.627269177186587432e-03 1.700220203430393253e-04
1.627197441804960169e-03 1.700145252127404478e-04
1.627082788416398321e-03 1.700025458788749966e-04
1.627051153030985688e-03 1.699992405178335649e-04
1.626960336676240917e-03 1.699897517495766797e-04
1.626860502186789270e-03 1.699793207392469633e-04
1.626872485275559664e-03 1.699805727687152648e-04
1.626786791576197242e-03 1.699716192310335178e-04
1.626706561333342337e-03 1.699632365318624004e-04
1.626686747461348259e-03 1.699611663184063344e-04
1.626598946827997666e-03 1.699519926418696343e-04
1.626488608965558037e-03 1.699404642072656064e-04
1.626381674914251750e-03 1.699292914131750906e-04
1.626326449869754933e-03 1.699235213329876770e-04
1.626259938622576489e-03 1.699165720361046732e-04
1.626150765621497442e-03 1.699051653097495118e-04
1.626081519912343136e-03 1.698979303079836331e-04
1.626037663347013485e-03 1.698933480409885882e-04
1.625956297302129329e-03 1.698848466697757136e-04
1.625853791147806359e-03 1.698741365157950946e-04
1.625779490897634114e-03 1.698663734002495119e-04
1.625746786263721193e-03 1.698629563208809454e-04
1.625584143410053160e-03 1.698459629021136863e-04
1.625476998015380238e-03 1.698347680262270621e-04
1.625384003649895607e-03 1.698250516928005607e-04
1.625347229258267611e-03 1.698212093927993363e-04
1.625211240024778802e-03 1.698070008251285489e-04
1.625126902271390372e-03 1.697981889607957440e-04
1.625027301453404582e-03 1.697877823651696848e-04
1.625004167281598718e-03 1.697853652367163472e-04
1.624865351497303345e-03 1.697708613424422453e-04
1.624800711910603847e-03 1.697641076023242231e-04
1.624613065516444712e-03 1.697445017377922298e-04
1.624539089782502327e-03 1.697367725286868297e-04
1.624412520487227962e-03 1.697235481847383129e-04
1.624401433899632730e-03 1.697223898244325528e-04
1.624269690674375131e-03 1.697086248925830138e-04
1.624299466223061731e-03 1.697117359322410524e-04
1.624232247789896433e-03 1.697047127464207351e-04
1.624102238714345697e-03 1.696911290037935404e-04
1.624129820656730920e-03 1.696940108488103672e-04
1.624011125425671876e-03 1.696816092109789222e-04
1.623931763121892616e-03 1.696733171967155216e-04
1.623921955865828505e-03 1.696722925048492784e-04
1.623805574125092169e-03 1.696601325875052909e-04
1.623743495229940147e-03 1.696536463962086097e-04
1.623656839948650578e-03 1.696445923895299442e-04
1.623622944628448292e-03 1.696410509036456354e-04
1.623520652066929139e-03 1.696303630664891321e-04
1.623416041468429957e-03 1.696194330337966497e-04
1.623459509901500637e-03 1.696239747475557680e-04
1.623358783997248941e-03 1.696134505995034196e-04
1.623225040248178113e-03 1.695994766468568178e-04
1.623134302666605789e-03 1.695899961090599744e-04
1.623076357236566273e-03 1.695839417947380952e-04
1.623000862469244120e-03 1.695760538724168398e-04
1.622879649879368016e-03 1.695633892132991660e-04
1.622735646807235959e-03 1.695483433354550340e-04
1.622760941237570090e-03 1.695509861742730497e-04
1.622641496120287184e-03 1.695385061860539848e-04
1.622653276035143036e-03 1.695397369872953192e-04
1.622603157711138442e-03 1.695345004727573867e-04
1.622472534534453179e-03 1.695208525669806264e-04
1.622451438157498579e-03 1.695186483535155006e-04
1.622319000506588799e-03 1.695048108659671265e-04
1.622206991250881242e-03 1.694931077991239008e-04
1.622100953421020753e-03 1.694820286449689529e-04
1.622106265108789417e-03 1.694825836262212862e-04
1.622010756428912681e-03 1.694726045895993247e-04
1.621924497301313259e-03 1.694635919742600169e-04
1.621732683495518508e-03 1.694435506859174906e-04
1.621680764135431272e-03 1.694381259936657768e-04
1.621460304765246375e-03 1.694150917298525719e-04
1.621365804648995917e-03 1.694052180710179983e-04
1.621258438061345432e-03 1.693940000842180445e-04
1.621244164231956794e-03 1.693925087112204265e-04
1.621137986554773347e-03 1.693814149453929025e-04
1.621014649773337615e-03 1.693685283442968698e-04
1.620927668871706157e-03 1.693594403158170131e-04
1.620832702417535597e-03 1.693495179325818132e-04
1.620779518399162499e-03 1.693439611049957411e-04
1.620669973766552131e-03 1.693325155494507434e-04
1.620673155339812186e-03 1.693328479698769985e-04
1.620596126684106754e-03 1.693247997822440335e-04
1.620453637158748720e-03 1.693099120443585491e-04
1.620451238330609988e-03 1.693096614075171897e-04
1.620363799936871615e-03 1.693005255788741184e-04
1.620278853708186344e-03 1.692916501391963468e-04
1.620191125260443720e-03 1.692824840048309614e-04
1.620117789473216529e-03 1.692748216592997819e-04
1.620016109180132330e-03 1.692641977938068570e-04
1.619877682425350423e-03 1.692497345465165265e-04
1.619868360051804996e-03 1.692487605166468538e-04
1.619771789470682505e-03 1.692386705293611967e-04
1.619645295681437737e-03 1.692254540745117219e-04
1.619608630040526723e-03 1.692216231371153378e-04
1.619554853543392695e-03 1.692160044055509031e-04
1.619451988585085154e-03 1.692052567626414663e-04
1.619343108163507532e-03 1.691938806058801989e-04
1.619280072496746305e-03 1.691872944481832071e-04
1.619200711204190485e-03 1.691790025395754980e-04
1.619101114970984082e-03 1.691685964229810752e-04
1.618990310163552016e-03 1.691570192005476664e-04
1.618926914051418888e-03 1.691503953824247087e-04
1.618881280677406196e-03 1.691456274690680990e-04
1.618735648770163729e-03 1.691304114055901524e-04
1.618653714594184669e-03 1.691218506743169265e-04
1.618623339111594081e-03 1.691186769517445546e-04
1.618519104517980329e-03 1.691077862051832239e-04
1.618525244080284411e-03 1.691084276852785847e-04
1.618469884983837282e-03 1.691026435989366992e-04
1.618314393078458492e-03 1.690863973329408143e-04
1.618303352769195989e-03 1.690852438079356440e-04
1.618165980506534657e-03 1.690708907371811498e-04
1.618113582409831100e-03 1.690654160250754004e-04
1.617995830240198099e-03 1.690531129211627454e-04
1.618001822545155457e-03 1.690537390153637790e-04
1.617919869939971403e-03 1.690451763585512895e-04
1.617780080343228250e-03 1.690305707173983616e-04
1.617745914378886270e-03 1.690270009537932845e-04
1.617650094238430852e-03 1.690169893748251723e-04
1.617565606146596086e-03 1.690081618026754301e-04
1.617451515260340039e-03 1.689962412407573842e-04
1.617411001467966396e-03 1.689920082368218937e-04
1.617331488665045992e-03 1.689837004979516551e-04
1.617190792441435291e-03 1.689690001296731425e-04
1.617191778327506206e-03 1.689691031380407388e-04
1.617088582438853256e-03 1.689583209185248585e-04
1.616980936399162920e-03 1.689470737337279657e-04
1.616835531175557159e-03 1.689318813548440999e-04
1.616841761147034227e-03 1.689325322811641335e-04
1.616748306092816775e-03 1.689227678135811950e-04
1.616642272079271171e-03 1.689116890581663971e-04
1.616572084781722372e-03 1.689043556763885365e-04
1.616467047171240342e-03 1.688933810281886393e-04
1.616328073610896450e-03 1.688788606489943377e-04
1.616346166149560965e-03 1.688807510123220698e-04
1.616246246447856048e-03 1.688703110987575958e-04
1.616179046060663019e-03 1.688632897984351940e-04
1.615983669941656277e-03 1.688428763088011518e-04
1.615894038576623981e-03 1.688335113518643767e-04
1.615767087024725258e-03 1.688202470685840702e-04
1.615769737647458713e-03 1.688205240136885605e-04
1.615663598817106182e-03 1.688094343066957935e-04
1.615663067300906206e-03 1.688093787722707260e-04
1.615577629296925969e-03 1.688004519504182350e-04
1.615448816697807703e-03 1.687869932192785031e-04
1.615419482660847370e-03 1.687839283101050692e-04
1.615284773627084520e-03 1.687698535015854165e-04
1.615184124795323792e-03 1.687593374063007493e-04
1.615013780096366406e-03 1.687415392753722446e-04
1.614980019998408329e-03 1.687380119179182408e-04
1.614815818466876218e-03 1.687208556437591307e-04
1.614739367753446203e-03 1.687128678412884225e-04
1.614674232035714831e-03 1.687060622638950427e-04
1.614613213691027749e-03 1.686996868821283974e-04
1.614509712367025911e-03 1.686888727498006329e-04
1.614429895876389040e-03 1.686805332807164519e-04
1.614312068976365110e-03 1.686682223687458587e-04
1.614292799000793073e-03 1.686662089832380101e-04
1.614189530343287981e-03 1.686554191606116871e-04
1.614068860042704124e-03 1.686428111615244406e-04
1.614054617555145659e-03 1.686413230632163428e-04
1.613954768017611223e-03 1.686308904806172663e-04
1.613892543198800411e-03 1.686243890427740197e-04
1.613783535374150105e-03 1.686129995745532331e-04
1.613777130870851532e-03 1.686123304126190090e-04
1.613671889152233944e-03 1.686013344385818840e-04
1.613570714138877309e-03 1.685907633662477739e-04
1.613579409227091851e-03 1.685916718554430506e-04
1.613470565367186756e-03 1.685802995187562754e-04
1.613357405335827562e-03 1.685684762153818149e-04
1.613320246192168983e-03 1.685645937153212176e-04
1.613210052217947102e-03 1.685530803145947071e-04
1.613053287514427557e-03 1.685367010627877382e-04
1.613060862111601436e-03 1.685374924796798014e-04
1.612964953478220140e-03 1.685274716547023491e-04
1.612851172387210841e-03 1.685155834611315093e-04
1.612644944943342640e-03 1.684940361921558429e-04
1.612570724091431148e-03 1.684862813723813941e-04
1.612438512420489613e-03 1.684724674959056710e-04
1.612456145851780482e-03 1.684743098903021942e-04
1.612393258153588076e-03 1.684677391928101503e-04
1.612258239056824994e-03 1.684536319879675957e-04
1.612231592930230082e-03 1.684508479198235488e-04
1.612152940781155612e-03 1.684426301046781352e-04
1.612080601092437436e-03 1.684350718345410918e-04
1.611979396792719487e-03 1.684244977022791010e-04
1.611937615866401632e-03 1.684201323043449600e-04
1.611842891732066059e-03 1.684102352394212536e-04
1.611678197816858883e-03 1.683930275195219789e-04
1.611691890819773798e-03 1.683944582060075475e-04
1.611581893513819091e-03 1.683829653537782399e-04
1.611484798880425838e-03 1.683728206119215070e-04
1.611434370068692617e-03 1.683675516566837357e-04
1.611339588145432791e-03 1.683576485537979068e-04
1.611262949568181705e-03 1.683496411227452356e-04
1.611250206144147594e-03 1.683483096511419349e-04
1.611179594732684017e-03 1.683409319566555966e-04
1.611070319225184951e-03 1.683295145201186703e-04
1.610979609585471090e-03 1.683200369017719632e-04
1.610918315335823671e-03 1.683136326926180362e-04
1.610798197312772765e-03 1.683010823971628912e-04
1.610659323702437647e-03 1.682865724610487466e-04
1.610663219029155298e-03 1.682869794566015933e-04
1.610543473532730693e-03 1.682744680838585340e-04
1.610471935234157517e-03 1.682669935453950493e-04
1.610466871562992201e-03 1.682664644776698452e-04
1.610367351578080803e-03 1.682560663277286113e-04
1.610268128337163365e-03 1.682456991825000906e-04
1.610221731434345171e-03 1.682408514933375382e-04
1.610140870878066848e-03 1.682324029371077363e-04
1.610083257105762895e-03 1.682263832753922437e-04
1.609917583123518861e-03 1.682090731551157017e-04
1.609945981443881456e-03 1.682120402977802713e-04
1.609863833255493907e-03 1.682034572058413446e-04
1.609742530283504985e-03 1.681907831033263535e-04
1.609718785283729319e-03 1.681883021537136397e-04
1.609612025083917864e-03 1.681771475241547161e-04
1.609531745389977155e-03 1.681687596581841289e-04
1.609416983531569137e-03 1.681567689910601002e-04
1.609441727781036691e-03 1.681593543453120719e-04
1.609327285903427692e-03 1.681473971107526485e-04
1.609364547101164999e-03 1.681512902737330117e-04
1.609273092069941338e-03 1.681417347746200154e-04
1.609133473497266573e-03 1.681271470025806115e-04
1.609118798277454866e-03 1.681256136910938808e-04
1.609028062740269554e-03 1.681161333669008032e-04
1.608934752685949390e-03 1.681063840493470451e-04
1.608907030762959803e-03 1.681034875787319868e-04
1.608808734702751745e-03 1.680932173081568391e-04
1.608719908083443501e-03 1.680839364334946813e-04
1.608619395728631222e-03 1.680734345977356219e-04
1.608632582552638754e-03 1.680748123971133030e-04
1.608507178803079670e-03 1.680617098329170841e-04
1.608379892672626415e-03 1.680484105918543677e-04
1.608320848338974478e-03 1.680422414607492915e-04
1.608198341216949363e-03 1.680294415449854297e-04
1.608109986542523599e-03 1.680202099805563876e-04
1.607990632910060846e-03 1.680077395509488476e-04
1.608025949411889723e-03 1.680114295262010121e-04
1.607925980223500525e-03 1.680009844421176315e-04
1.607767246793210614e-03 1.679843994917650906e-04
1.607760604063880258e-03 1.679837054392523360e-04
1.607670807275516246e-03 1.679743231983840050e-04
1.607531248782346003e-03 1.679597417036334840e-04
1.607487122319317110e-03 1.679551312369080465e-04
1.607351452008428869e-03 1.679409559912380708e-04
1.607247401835736576e-03 1.679300845135340832e-04
1.607091978081242678e-03 1.679138453681494007e-04
1.607115574738302846e-03 1.679163108184651460e-04
1.606955107920772985e-03 1.678995447585551325e-04
1.606988673157109431e-03 1.679030517562757330e-04
1.606909978978135001e-03 1.678948295497188499e-04
1.606774340786874681e-03 1.678806576600050664e-04
1.606727126862950552e-03 1.678757246059987124e-04
1.606677104378603565e-03 1.678704981050789698e-04
1.606553217579850985e-03 1.678575540365050307e-04
1.606491635871775195e-03 1.678511197928224201e-04
1.606429635803078735e-03 1.678446418375529692e-04
1.606332032046202960e-03 1.678344439009302343e-04
1.606232774777401496e-03 1.678240732003651601e-04
1.606079192118627487e-03 1.678080264182466898e-04
1.606101351183970329e-03 1.678103416646185343e-04
1.606009205642766743e-03 1.678007140189280346e-04
1.605943406701212939e-03 1.677938391458976637e-04
1.605745941683631682e-03 1.677732074018033811e-04
1.605686554933832876e-03 1.677670024940204607e-04
1.605500468508159291e-03 1.677475596197283703e-04
1.605421959609760248e-03 1.677393567718480955e-04
1.605276831264561624e-03 1.677241933220601649e-04
1.605275408542129354e-03 1.677240446717042787e-04
1.605167814017517897e-03 1.677128028693591400e-04
1.605162694101619535e-03 1.677122679250135921e-04
1.605022317556967270e-03 1.676976009577624662e-04
1.604903640679408369e-03 1.676852012375603794e-04
1.604927011702575457e-03 1.676876431129624835e-04
1.604808866032918875e-03 1.676752988949736008e-04
1.604826259910744138e-03 1.676771162600972532e-04
1.604699214348582949e-03 1.676638421543395340e-04
1.604708797268508853e-03 1.676648434068854683e-04
1.604620483615073296e-03 1.676556161284539271e-04
1.604542976173053016e-03 1.676475179157742757e-04
1.604479996401639600e-03 1.676409375981927844e-04
1.604389485748220845e-03 1.676314807705378638e-04
1.604294791760629097e-03 1.676215868554373873e-04
1.604278118653813551e-03 1.676198447986554374e-04
1.604171090870979951e-03 1.676086622112105888e-04
1.604133906644565621e-03 1.676047770904275590e-04
1.603913672472295727e-03 1.675817663559757290e-04
1.603898450766138477e-03 1.675801759459377151e-04
1.603812180418610856e-03 1.675711621583062991e-04
1.603738664954058998e-03 1.675634810395431544e-04
1.603567746699110282e-03 1.675456229817446783e-04
1.603458940441964634e-03 1.675342545739082580e-04
1.603331125551220185e-03 1.675209000863662210e-04
1.603327833417686737e-03 1.675205561142671803e-04
1.603228443029651321e-03 1.675101715050006856e-04
1.603224189404261688e-03 1.675097270733156012e-04
1.603105565895257155e-03 1.674973329292219913e-04
1.602956507171939210e-03 1.674817588216044064e-04
1.602933002636079251e-03 1.674793029963911339e-04
1.602849197307704187e-03 1.674705467614389883e-04
1.602745975858908909e-03 1.674597618713218733e-04
1.602709889943050798e-03 1.674559915053577450e-04
1.602631260390682518e-03 1.674477760511847515e-04
1.602485123716337802e-03 1.674325072481086345e-04
1.602522527621286176e-03 1.674364153215713246e-04
1.602440923068990282e-03 1.674278890303805035e-04
1.602342159284355326e-03 1.674175698905382701e-04
1.602302488283352663e-03 1.674134249440020425e-04
1.602229024906589964e-03 1.674057492675291251e-04
1.602098346164295729e-03 1.673920955560889874e-04
1.601965448147950073e-03 1.673782099681632267e-04
1.601989693629309432e-03 1.673807432096101333e-04
1.601870607162780152e-03 1.673683006943098522e-04
1.601866081328978458e-03 1.673678278214640457e-04
1.601798986900005925e-03 1.673608175919780031e-04
1.601683746624178945e-03 1.673487769383506210e-04
1.601631856554318854e-03 1.673433553064307075e-04
1.601537138162068474e-03 1.673334588414574560e-04
1.601450464353119029e-03 1.673244028989526709e-04
1.601367364226980632e-03 1.673157203456696084e-04
1.601372908048847915e-03 1.673162995809968187e-04
1.601255857580230566e-03 1.673040697929350585e-04
1.601282044308881746e-03 1.673068058617882298e-04
1.601214271138187316e-03 1.672997247153079593e-04
1.601123967497907613e-03 1.672902895170138031e-04
1.600936460114269887e-03 1.672706981767228048e-04
1.600859379014631578e-03 1.672626445095886283e-04
1.600714980243156003e-03 1.672475572878766325e-04
1.600719126075600711e-03 1.672479904570278156e-04
1.600605206135299972e-03 1.672360877560617992e-04
1.600594634723192296e-03 1.672349832228538745e-04
1.600454126313073785e-03 1.672203024778988088e-04
1.600365989450227341e-03 1.672110936710843258e-04
1.600125848167710313e-03 1.671860029813608940e-04
1.600111442717014505e-03 1.671844978561698003e-04
1.600032574595262359e-03 1.671762574755438152e-04
1.599918673488581180e-03 1.671643567423714840e-04
1.599897163446727588e-03 1.671621093079427663e-04
1.599804531623131394e-03 1.671524308539926217e-04
1.599729979837699947e-03 1.671446414572800719e-04
1.599589547061268466e-03 1.671299686147620660e-04
1.599601822996459151e-03 1.671312512417127603e-04
1.599516534231854546e-03 1.671223400128429848e-04
1.599504826465118421e-03 1.671211167498560949e-04
1.599411264264680036e-03 1.671113410873109628e-04
1.599325793944711589e-03 1.671024108889859760e-04
1.599085671898246115e-03 1.670773222091035412e-04
1.599091910459104126e-03 1.670779740328681554e-04
1.599048637599002941e-03 1.670734527531662070e-04
1.598945506160844845e-03 1.670626772676335437e-04
1.598910919663093988e-03 1.670590635654221326e-04
1.598794956216952360e-03 1.670469473527663696e-04
1.598722251792357918e-03 1.670393509739184778e-04
1.598583112409021319e-03 1.670248132690348446e-04
1.598606688531227287e-03 1.670272765738067290e-04
1.598529050712925838e-03 1.670191647390176692e-04
1.598422304627248290e-03 1.670080115841462781e-04
1.598399221795882355e-03 1.670055998198978703e-04
1.598292464113264819e-03 1.669944454533430021e-04
1.598167372287184317e-03 1.669813754798581357e-04
1.598164447986516381e-03 1.669810699400527652e-04
1.598052101040142812e-03 1.669693315902643000e-04
1.597958968193361655e-03 1.669596007878918192e-04
1.597741680071132616e-03 1.669368978656858148e-04
1.597727287176221780e-03 1.669353940523612165e-04
1.597636045140322838e-03 1.669258608076459535e-04
1.597554762523250866e-03 1.669173681532239856e-04
1.597435211585506191e-03 1.669048771085620501e-04
1.597417727278706073e-03 1.669030502951447420e-04
1.597288050599993039e-03 1.668895012823475618e-04
1.597315005777510608e-03 1.668923176410695621e-04
1.597251275253812851e-03 1.668856588826118264e-04
1.597152784726401818e-03 1.668753682935133391e-04
1.597121968501653616e-03 1.668721485208632350e-04
1.596995141200952548e-03 1.668588972197250096e-04
1.596865901423369372e-03 1.668453938556833298e-04
1.596722029774376179e-03 1.668303617093274207e-04
1.596735217622852416e-03 1.668317396157447232e-04
1.596604337679562646e-03 1.668180648822141586e-04
1.596612723033074893e-03 1.668189410093881152e-04
1.596528296611785533e-03 1.668101198807640448e-04
1.596401703069319023e-03 1.667968930033953312e-04
1.596418079493780321e-03 1.667986040619048372e-04
1.596281755203002957e-03 1.667843604864320539e-04
1.596184111792059174e-03 1.667741584066319814e-04
1.596113084693257748e-03 1.667667372798715085e-04
1.595995138291821580e-03 1.667544138820308030e-04
1.595813519654377217e-03 1.667354378158070140e-04
1.595829995551270759e-03 1.667371592674980339e-04
1.595755181033199415e-03 1.667293424196821905e-04
1.595606892291577929e-03 1.667138487620881745e-04
1.595629044878345499e-03 1.667161633315588298e-04
1.595588505322986794e-03 1.667119276358284999e-04
1.595458913044818039e-03 1.666983874414562324e-04
1.595424535460441629e-03 1.666947955671479673e-04
1.595332849144879281e-03 1.666852159027456268e-04
1.595194822163467814e-03 1.666707944249898505e-04
1.595192531440571722e-03 1.666705550833122158e-04
1.595098735900469774e-03 1.666607550407311433e-04
1.595009435708462245e-03 1.666514246857566956e-04
1.594997407846432099e-03 1.666501679782423848e-04
1.594893894012659914e-03 1.666393525388558568e-04
1.594810888981662480e-03 1.666306799214016196e-04
1.594633893382010545e-03 1.666121868841914547e-04
1.594556736559322009e-03 1.666041253052832861e-04
1.594398824898738852e-03 1.665876262159227269e-04
1.594418512470266100e-03 1.665896832331228560e-04
1.594301142099017457e-03 1.665774200206636771e-04
1.594278772298921834e-03 1.665750827560855368e-04
1.594166239229234889e-03 1.665633249595686372e-04
1.594052896706282677e-03 1.665514825889189115e-04
1.594029743697974143e-03 1.665490634923706432e-04
1.593897881293277656e-03 1.665352861082918065e-04
1.593796906460801790e-03 1.665247359514633791e-04
1.593674981499795720e-03 1.665119968616489107e-04
1.593633352195790876e-03 1.665076473056740244e-04
1.593559367358540107e-03 1.664999171454273591e-04
1.593458365434753492e-03 1.664893641580166190e-04
1.593473626467329382e-03 1.664909586769981514e-04
1.593399007864187500e-03 1.664831622989684930e-04
1.593290142364802266e-03 1.664717877013231805e-04
1.593313045511599978e-03 1.664741806915827685e-04
1.593185263675039919e-03 1.664608296576421771e-04
1.593039812553520649e-03 1.664456324832050611e-04
1.593012649123146498e-03 1.664427943655927983e-04
1.592900283443721577e-03 1.664310540585183017e-04
1.592803136273029593e-03 1.664209038274051941e-04
1.592680079726212575e-03 1.664080465060722644e-04
1.592634618335775701e-03 1.664032965620814233e-04
1.592548969507430988e-03 1.663943477126597376e-04
1.592450737926884123e-03 1.663840841791151739e-04
1.592466433766322837e-03 1.663857241280368166e-04
1.592376767591653164e-03 1.663763555340835182e-04
1.592271155062115412e-03 1.663653208165965386e-04
1.592169959795437838e-03 1.663547476281340026e-04
1.592165023030094745e-03 1.663542318199140815e-04
1.592048892051903253e-03 1.663420981030015126e-04
1.592054748129915738e-03 1.663427099637980792e-04
1.591954957955810839e-03 1.663322835836702107e-04
1.591880174294582400e-03 1.663244699598709342e-04
1.591739992736152833e-03 1.663098233653719047e-04
1.591610977037032472e-03 1.662963434137277880e-04
1.591595544869644965e-03 1.662947310140619906e-04
1.591515191332488208e-03 1.662863354327281430e-04
1.591393603786653028e-03 1.662736315970743763e-04
1.591373913845990076e-03 1.662715743323397511e-04
1.591276211873556435e-03 1.662613661338575659e-04
1.591268800320099971e-03 1.662605917522677081e-04
1.591178565431185547e-03 1.662511637373247965e-04
1.591088134846782663e-03 1.662417152755235670e-04
1.591045851512699894e-03 1.662372973845019667e-04
1.590916774128914345e-03 1.662238109878569044e-04
1.590827487093104085e-03 1.662144820074818656e-04
1.590664132015376158e-03 1.661974141733841279e-04
1.590636590924063461e-03 1.661945365966112625e-04
1.590506020608144309e-03 1.661808942138877354e-04
1.590416233258752253e-03 1.661715129592318454e-04
1.590382592569646774e-03 1.661679980779770061e-04
1.590260177762670927e-03 1.661552078075695436e-04
1.590178292445365701e-03 1.661466521811987940e-04
1.590028191984038967e-03 1.661309692296336822e-04
1.590025789611079982e-03 1.661307182224187775e-04
1.589915750899078498e-03 1.661192210439600724e-04
1.589943399780472744e-03 1.661221098829676536e-04
1.589824936166631944e-03 1.661097324452058370e-04
1.589721288072628571e-03 1.660989029779030564e-04
1.589712983076700410e-03 1.660980352467332879e-04
1.589623038267112863e-03 1.660886375401584691e-04
1.589511304300214849e-03 1.660769632363252293e-04
1.589473600135901579e-03 1.660730237908531652e-04
1.589430148147757049e-03 1.660684837953098130e-04
1.589233977689726062e-03 1.660479873107246899e-04
1.589247563477785711e-03 1.660494067950769078e-04
1.589126740242074402e-03 1.660367828168635986e-04
1.589039909875216827e-03 1.660277105167135947e-04
1.589021120524382498e-03 1.660257473483364385e-04
1.588877145972658698e-03 1.660107044503910778e-04
1.588811124791159914e-03 1.660038063570570160e-04
1.588698599601114569e-03 1.659920493838289819e-04
1.588659014674734596e-03 1.659879134306304585e-04
1.588600335281196811e-03 1.659817824295756335e-04
1.588491903154520607e-03 1.659704531120256951e-04
1.588484058849664324e-03 1.659696335152567430e-04
1.588367304474388878e-03 1.659574346639256176e-04
1.588284707963393558e-03 1.659488047298805151e-04
1.588137103991498888e-03 1.659333826191049905e-04
1.588077932221314487e-03 1.659272001730443852e-04
1.588010074944793586e-03 1.659201102389321969e-04
1.587870871561946869e-03 1.659055658471855863e-04
1.587870344204538693e-03 1.659055107472837316e-04
1.587763547008383749e-03 1.658943522522346046e-04
1.587666710483244450e-03 1.658842344783112649e-04
1.587563274268761733e-03 1.658734271488235843e-04
1.587498768756609707e-03 1.658666874172210197e-04
1.587436987062992985e-03 1.658602322784423987e-04
1.587280143709187503e-03 1.658438448090149438e-04
1.587292919751350732e-03 1.658451796886593465e-04
1.587257173815242702e-03 1.658414448448109304e-04
1.587134551126203946e-03 1.658286328542548662e-04
1.587125775965619661e-03 1.658277159988554841e-04
1.587008357783131892e-03 1.658154477909329794e-04
1.586870660199538475e-03 1.658010607296605654e-04
1.586769134057754074e-03 1.657904529703630651e-04
1.586759279032200860e-03 1.657894232873957023e-04
1.586650475858850584e-03 1.657780552017635949e-04
1.586523829036509421e-03 1.657648227575519420e-04
1.586539684468300706e-03 1.657664793811667323e-04
1.586410736250408633e-03 1.657530064801660777e-04
1.586287521399527530e-03 1.657401326187442694e-04
1.586275358008598516e-03 1.657388617507594465e-04
1.586150034487082390e-03 1.657257675690325610e-04
1.586014407035651452e-03 1.657115968014487002e-04
1.586040057422216220e-03 1.657142768316535676e-04
1.585887769397140417e-03 1.656983653167914776e-04
1.585813492401386528e-03 1.656906046309380575e-04
1.585607574920938926e-03 1.656690897478809365e-04
1.585476596214520405e-03 1.656554046952790637e-04
1.585382268806675467e-03 1.656455490815426479e-04
1.585360226837013217e-03 1.656432460696827637e-04
1.585259503484621937e-03 1.656327221882565191e-04
1.585240941308056588e-03 1.656307827557361488e-04
1.585159844571091495e-03 1.656223095226316811e-04
1.585019640985203728e-03 1.656076606266369876e-04
1.584984253319617455e-03 1.656039632159795856e-04
1.584870825109035725e-03 1.655921118924263643e-04
1.584894872782935654e-03 1.655946244663498057e-04
1.584822485566630143e-03 1.655870612303862656e-04
1.584720133830522367e-03 1.655763672104892178e-04
1.584670973995584752e-03 1.655712308417968133e-04
1.584560710070546464e-03 1.655597101323968067e-04
1.584481291703056455e-03 1.655514122604268337e-04
1.584358513115671383e-03 1.655385839811385792e-04
1.584371342944078951e-03 1.655399244805329814e-04
1.584258592367427092e-03 1.655281439582285215e-04
1.584275859177991996e-03 1.655299480469793342e-04
1.584172669596543371e-03 1.655191664864592881e-04
1.584086734460293105e-03 1.655101877227190487e-04
1.584004690947565189e-03 1.655016155676106106e-04
1.583904980476914630e-03 1.654911975151414545e-04
1.583820083756152077e-03 1.654823272482016533e-04
1.583814355678178762e-03 1.654817287612375101e-04
1.583675226478002251e-03 1.654671921203213403e-04
1.583597113708455802e-03 1.654590306611853311e-04
1.583405078608661433e-03 1.654389662513743877e-04
1.583315457562240337e-03 1.654296023725574110e-04
1.583209761027497232e-03 1.654185588779516968e-04
1.583205426399889645e-03 1.654181059829091290e-04
1.583089498383229632e-03 1.654059934720331071e-04
1.583103324570140280e-03 1.654074380739865748e-04
1.583016248777980878e-03 1.653983401310565166e-04
1.582894178750835152e-03 1.653855858842916734e-04
1.582892319139053532e-03 1.653853915864111543e-04
1.582747331477109666e-03 1.653702428356364706e-04
1.582665175459001088e-03 1.653616589256245582e-04
1.582533882226887581e-03 1.653479410104238671e-04
1.582517677441089635e-03 1.653462478852426047e-04
1.582406523355763634e-03 1.653346341691952384e-04
1.582295170373334853e-03 1.653229996717751286e-04
1.582304719643391191e-03 1.653239974084806121e-04
1.582220886617663686e-03 1.653152382796250607e-04
1.582112343028773240e-03 1.653038973161648391e-04
1.582085830465396756e-03 1.653011272031110494e-04
1.581992284771648266e-03 1.652913532652349360e-04
1.581883400514745791e-03 1.652799767077473144e-04
1.581930432770459064e-03 1.652848907805078398e-04
1.581828361044061368e-03 1.652742260168747887e-04
1.581832873445800092e-03 1.652746974862979155e-04
1.581748310027154564e-03 1.652658620437744683e-04
1.581617828744807594e-03 1.652522289635486512e-04
1.581584417324901227e-03 1.652487380370352955e-04
1.581418984705038012e-03 1.652314531350325118e-04
1.581357277299017981e-03 1.652250057580473502e-04
1.581232764685374173e-03 1.652119963024350439e-04
1.581214170350462526e-03 1.652100535099131063e-04
1.581110587447864596e-03 1.651992308540061469e-04
1.581031562269549599e-03 1.651909740636339872e-04
1.580936486078569556e-03 1.651810402147640034e-04
1.580932966783241958e-03 1.651806725081115504e-04
1.580781537191107639e-03 1.651648506849274546e-04
1.580702607447177646e-03 1.651566038658293725e-04
1.580645650133792168e-03 1.651506527929332100e-04
1.580540732345435233e-03 1.651396906641124551e-04
1.580441817379808290e-03 1.651293557284215160e-04
1.580426039909635285e-03 1.651277072504731046e-04
1.580307790520539849e-03 1.651153521955625841e-04
1.580333659105325611e-03 1.651180550237795462e-04
1.580279640315729230e-03 1.651124109767636077e-04
1.580170486055689502e-03 1.651010062085290695e-04
1.580129569165898652e-03 1.650967310877525312e-04
1.580002139601650608e-03 1.650834168602918143e-04
1.579923143785385078e-03 1.650751631377556788e-04
1.579806802386928390e-03 1.650630074354954313e-04
1.579783085497181135e-03 1.650605294229037865e-04
1.579675830150714449e-03 1.650493230589201760e-04
1.579598787006539348e-03 1.650412733574879525e-04
1.579464858431741748e-03 1.650272800936886846e-04
1.579469638542247084e-03 1.650277795341359086e-04
1.579347681976534315e-03 1.650150371421657991e-04
1.579253969318866139e-03 1.650052457593928403e-04
1.579249181445837105e-03 1.650047455078936258e-04
1.579122515119880422e-03 1.649915110258850398e-04
1.579096522746666151e-03 1.649887952638775374e-04
1.579001793724447078e-03 1.649788976882529202e-04
1.578849434310302356e-03 1.649629787144443109e-04
1.578842249309739525e-03 1.649622280037881016e-04
1.578689413554891811e-03 1.649462592604577637e-04
1.578586677623177066e-03 1.649355250986381607e-04
1.578554455164197156e-03 1.649321583983693847e-04
1.578433879428020386e-03 1.649195602796582779e-04
1.578314745817067759e-03 1.649071128385656382e-04
1.578218219473485765e-03 1.648970274733523999e-04
1.578233880001926647e-03 1.648986637328738846e-04
1.578167336252482350e-03 1.648917110400555466e-04
1.578041546471050782e-03 1.648785681420781722e-04
1.578004661428954397e-03 1.648747142809803311e-04
1.577930621789610643e-03 1.648669783948447187e-04
1.577847226351715426e-03 1.648582649864934000e-04
1.577797452262990653e-03 1.648530644387018402e-04
1.577685024965852631e-03 1.648413176936217245e-04
1.577586050941403402e-03 1.648309765872858713e-04
1.577519024821066960e-03 1.648239734948933437e-04
1.577475728976154672e-03 1.648194498136685941e-04
1.577292732544313507e-03 1.648003297913063457e-04
1.577315320340674483e-03 1.648026898327956211e-04
1.577234149449707008e-03 1.647942088518560108e-04
1.577136436334712101e-03 1.647839994891652307e-04
1.577061324615009613e-03 1.647761515888213253e-04
1.576970105636145035e-03 1.647666207531749648e-04
1.576888859092167227e-03 1.647581318677793206e-04
1.576762558416419874e-03 1.647449355900138890e-04
1.576782227989462042e-03 1.647469907266777098e-04
1.576703501499829557e-03 1.647387651442052585e-04
1.576599284876940539e-03 1.647278762752797242e-04
1.576539394462571613e-03 1.647216187430945451e-04
1.576459508879536273e-03 1.647132720550269777e-04
1.576309653094753321e-03 1.646976146680094693e-04
1.576277210644208516e-03 1.646942249823546108e-04
1.576145485002139295e-03 1.646804618876499557e-04
1.576078135961414507e-03 1.646734250555555862e-04
1.575849681303118349e-03 1.646495554197849006e-04
1.575753697864175785e-03 1.646395267788954410e-04
1.575627480600045672e-03 1.646263392162288560e-04
1.575604778815790051e-03 1.646239672649385272e-04
1.575514960010029235e-03 1.646145827236257747e-04
1.575390084059923382e-03 1.646015353055176370e-04
1.575378832073717761e-03 1.646003596638632700e-04
1.575326133012633616e-03 1.645948535060859873e-04
1.575229426483710582e-03 1.645847493145617148e-04
1.575181001550269829e-03 1.645796897306071936e-04
1.575113685370360455e-03 1.645726563319105146e-04
1.575014550353982020e-03 1.645622984046495019e-04
1.575018694478444664e-03 1.645627313953455339e-04
1.574908373308938746e-03 1.645512047048698938e-04
1.574909130776775464e-03 1.645512838474074422e-04
1.574842033469559281e-03 1.645442733171937494e-04
1.574758238510674639e-03 1.645355181656774080e-04
1.574782754601026027e-03 1.645380796811727545e-04
1.574685253418543242e-03 1.645278924618337696e-04
1.574589917115731168e-03 1.645179314356904688e-04
1.574511501197206577e-03 1.645097383026295564e-04
1.574450081963705813e-03 1.645033210347834538e-04
1.574340049054266319e-03 1.644918244625940423e-04
1.574327770891827518e-03 1.644905416029336903e-04
1.574200149839306102e-03 1.644772073681972436e-04
1.574127912612875713e-03 1.644696598036308804e-04
1.574084005575111453e-03 1.644650722631227639e-04
1.573996632117244214e-03 1.644559432191764934e-04
1.573975143486133158e-03 1.644536980218071090e-04
1.573867064642545067e-03 1.644424056163459804e-04
1.573773648158809926e-03 1.644326451787240584e-04
1.573805482284885374e-03 1.644359713047928559e-04
1.573666959523726356e-03 1.644214980264650013e-04
1.573665783275345542e-03 1.644213751284657424e-04
1.573546300805084936e-03 1.644088912374942616e-04
1.573454680456655604e-03 1.643993184655380890e-04
1.573290173455935354e-03 1.643821302750314844e-04
1.573266015844639433e-03 1.643796062145153872e-04
1.573086944788253507e-03 1.643608963272892511e-04
1.573007766958691832e-03 1.643526235874517643e-04
1.572887670539195376e-03 1.643400755492015403e-04
1.572916716717583877e-03 1.643431103820380997e-04
1.572788528408007331e-03 1.643297168785636236e-04
1.572806652551219601e-03 1.643316105440303541e-04
1.572716800866657541e-03 1.643222225674407177e-04
1.572650088607955698e-03 1.643152522682639512e-04
1.572607471198812345e-03 1.643107994720665417e-04
1.572499140170663910e-03 1.642994807175974766e-04
1.572358615384371328e-03 1.642847982616100534e-04
1.572373443170382292e-03 1.642863475136761256e-04
1.572250801996947665e-03 1.642735335918143059e-04
1.572246007610514449e-03 1.642730326597748589e-04
1.572150765174168191e-03 1.642630814410846662e-04
1.572064942105566489e-03 1.642541143865123502e-04
1.572039015793276961e-03 1.642514055267506583e-04
1.571922771204269185e-03 1.642392599394353438e-04
1.571846364947265557e-03 1.642312767819069169e-04
1.571849111965678428e-03 1.642315637987244292e-04
1.571669705962451188e-03 1.642128189152361928e-04
1.571665929997669887e-03 1.642124243909805616e-04
1.571599503328577081e-03 1.642054839310725463e-04
1.571476449578065784e-03 1.641926269019061083e-04
1.571416425457877004e-03 1.641863553997312405e-04
1.571340968631873992e-03 1.641784714416341163e-04
1.571234120248943310e-03 1.641673075984353589e-04
1.571256777832778914e-03 1.641696749315317040e-04
1.571132908769313748e-03 1.641567327159944236e-04
1.571031417487819782e-03 1.641461285990058170e-04
1.570823899525641311e-03 1.641244464927620094e-04
1.570751116834714217e-03 1.641168419364102233e-04
1.570620093066657898e-03 1.641031521756317394e-04
1.570642114260137074e-03 1.641054530167330148e-04
1.570540231418469284e-03 1.640948079883495581e-04
1.570522149317208314e-03 1.640929187155534352e-04
1.570369437203859983e-03 1.640769628906620667e-04
1.570379357625575423e-03 1.640779994064188636e-04
1.570322437277395580e-03 1.640720521957595389e-04
1.570196988582966621e-03 1.640589449355869377e-04
1.570180238546523476e-03 1.640571948409641143e-04
1.570068809869277311e-03 1.640455524347198826e-04
1.570060193813840703e-03 1.640446522031090008e-04
1.569944278811785492e-03 1.640325410520383678e-04
1.569873140957179364e-03 1.640251083531754064e-04
1.569767020938916523e-03 1.640140206117268219e-04
1.569692302697340636e-03 1.640062138231712879e-04
1.569602881233360175e-03 1.639968707973331872e-04
1.569499517320846124e-03 1.639860710221745493e-04
1.569449357882756304e-03 1.639808302119122774e-04
1.569398051502483762e-03 1.639754695656512153e-04
1.569251847670565490e-03 1.639601937457480646e-04
1.569243449361714402e-03 1.639593162649610313e-04
1.569176592862081727e-03 1.639523308950542005e-04
1.569061958884956746e-03 1.639403535893545791e-04
1.569006270432237544e-03 1.639345350908702329e-04
1.568901594617264214e-03 1.639235982441626595e-04
1.568815831082482227e-03 1.639146374098644223e-04
1.568699570444850215e-03 1.639024901457401611e-04
1.568696461446647669e-03 1.639021653081760871e-04
1.568574467344971196e-03 1.638894189943346051e-04
1.568534195759420293e-03 1.638852112969027520e-04
1.568408695234033839e-03 1.638720986212744964e-04
1.568299337468033981e-03 1.638606725901198768e-04
1.568274468549628927e-03 1.638580742100790970e-04
1.568156829752269084e-03 1.638457829516454668e-04
1.568151851335226540e-03 1.638452627915296675e-04
1.568115896531878384e-03 1.638415061245983328e-04
1.568033249915669683e-03 1.638328709554085557e-04
1.568039640988708313e-03 1.638335387141084802e-04
1.567896602531584352e-03 1.638185936221667584e-04
1.567897045785354845e-03 1.638186399346654349e-04
1.567819426695819330e-03 1.638105300567146581e-04
1.567728285697457015e-03 1.638010073687077347e-04
1.567712620769140270e-03 1.637993706494739036e-04
1.567593935821857878e-03 1.637869700861226444e-04
1.567489726455013150e-03 1.637760819753306292e-04
1.567512648038650374e-03 1.637784768919271555e-04
1.567407577160306572e-03 1.637674987678001384e-04
1.567427093553099438e-03 1.637695378997267915e-04
1.567319397031109339e-03 1.637582854403860761e-04
1.567246601689849424e-03 1.637506795622891678e-04
1.567221169007375087e-03 1.637480222784680971e-04
1.567091108198196770e-03 1.637344331305545493e-04
1.567076319403341378e-03 1.637328879524027245e-04
1.566947842997150992e-03 1.637194643477200200e-04
1.566866802255169940e-03 1.637109969651413452e-04
1.566755915715160570e-03 1.636994112030402927e-04
1.566688407512195321e-03 1.636923577411921967e-04
1.566524708770115426e-03 1.636752540000003750e-04
1.566491963125781969e-03 1.636718326357386487e-04
1.566422052157005317e-03 1.636645281256292176e-04
1.566326704635780760e-03 1.636545659273521292e-04
1.566342219656271769e-03 1.636561869837615700e-04
1.566235388357271928e-03 1.636450249255437485e-04
1.566105588549590285e-03 1.636314630478583770e-04
1.566063550132150905e-03 1.636270707464707042e-04
1.565936497959910696e-03 1.636137959500718914e-04
1.565840527954400450e-03 1.636037687127481720e-04
1.565753704333780342e-03 1.635946971174655662e-04
1.565748971741041202e-03 1.635942026418187229e-04
1.565614647548062592e-03 1.635801680426317327e-04
1.565612163740194443e-03 1.635799085268504181e-04
1.565484278405083075e-03 1.635665466790672210e-04
1.565470605303221838e-03 1.635651180719041250e-04
1.565367995817083108e-03 1.635543971215019151e-04
1.565272124862681323e-03 1.635443802333385265e-04
1.565269814988664437e-03 1.635441388906936830e-04
1.565123489446716741e-03 1.635288503541574201e-04
1.565156423948223805e-03 1.635322914507895877e-04
1.565034679694407398e-03 1.635195712418105181e-04
1.564934746053346301e-03 1.635091298718198102e-04
1.564937000946245221e-03 1.635093654698706713e-04
1.564828316453785798e-03 1.634980097843780728e-04
1.564697909317351110e-03 1.634843844511421000e-04
1.564682009987478691e-03 1.634827232409226134e-04
1.564606914784020955e-03 1.634748770662460872e-04
1.564529273086165927e-03 1.634667648261095053e-04
1.564456317821916013e-03 1.634591422387734344e-04
1.564396032842800327e-03 1.634528434812664878e-04
1.564299312687909317e-03 1.634427378660597543e-04
1.564281441028743305e-03 1.634408705808921192e-04
1.564185922942013017e-03 1.634308905614135663e-04
1.564026856468845109e-03 1.634142708137307522e-04
1.563942928267926091e-03 1.634055017406824334e-04
1.563879504272260674e-03 1.633988750092034501e-04
1.563772760324332956e-03 1.633877220776906356e-04
1.563747363739578485e-03 1.633850685654688901e-04
1.563626732228380395e-03 1.633724646192143387e-04
1.563551428612187022e-03 1.633645966689428947e-04
1.563377574112731440e-03 1.633464318234105570e-04
1.563376785093753898e-03 1.633463493843141006e-04
1.563317050216640140e-03 1.633401081031332072e-04
1.563191290128682596e-03 1.633269683076200548e-04
1.563192131856697793e-03 1.633270562539166759e-04
1.563098710169561574e-03 1.633172952726276190e-04
1.563094517045412026e-03 1.633168571622956435e-04
1.562984861433613796e-03 1.633054000113084016e-04
1.562871552071994422e-03 1.632935611054553491e-04
1.562869034913334744e-03 1.632932981050821877e-04
1.562750805044524436e-03 1.632809450897102627e-04
1.562717523417709057e-03 1.632774677243728251e-04
1.562624274829941661e-03 1.632677248290309775e-04
1.562553822201865564e-03 1.632603637247146593e-04
1.562529301519255094e-03 1.632578017294061563e-04
1.562376421659296974e-03 1.632418283778400961e-04
1.562420697414934308e-03 1.632464544431101792e-04
1.562361341893740057e-03 1.632402527981866155e-04
1.562267868581553032e-03 1.632304864229556466e-04
1.562243122724246182e-03 1.632279009007117523e-04
1.562080415173753862e-03 1.632109007222240244e-04
1.562079744661981672e-03 1.632108306651198907e-04
1.561968507866516804e-03 1.631992083072662868e-04
1.561851336789654926e-03 1.631869659176892362e-04
1.561816161680493588e-03 1.631832907155719627e-04
1.561665396604711153e-03 1.631675383230722675e-04
1.561635389101079718e-03 1.631644030480578855e-04
1.561522938524805698e-03 1.631526538707030378e-04
1.561448327435337961e-03 1.631448582777248466e-04
1.561283514034244322e-03 1.631276380735776970e-04
1.561265993488998582e-03 1.631258074738576561e-04
1.561183213708849504e-03 1.631171583912953903e-04
1.561044549221028829e-03 1.631026703049359716e-04
1.560955282663621180e-03 1.630933434642065441e-04
1.560825780025125930e-03 1.630798126356593138e-04
1.560791605177687218e-03 1.630762419439213406e-04
1.560718438121992029e-03 1.630685972279725254e-04
1.560682191378540487e-03 1.630648100582535306e-04
1.560613450449900011e-03 1.630576277974870995e-04
1.560536557942248780e-03 1.630495938350158731e-04
1.560483693732663208e-03 1.630440704220221561e-04
1.560390718842794358e-03 1.630343561234670580e-04
1.560282177403756907e-03 1.630230153846299994e-04
1.560165657366904043e-03 1.630108410176881893e-04
1.560102626175668885e-03 1.630042553276077300e-04
1.560041281096364793e-03 1.629978458076170446e-04
1.559918602669974237e-03 1.629850279934533794e-04
1.559933275023559808e-03 1.629865610054681015e-04
1.559855640079484173e-03 1.629784494709868889e-04
1.559742039971918600e-03 1.629665801871153221e-04
1.559702396967334922e-03 1.629624381657298845e-04
1.559677858528037706e-03 1.629598743151488812e-04
1.559546115721278459e-03 1.629461094270253242e-04
1.559567630148272523e-03 1.629483573196268483e-04
1.559507112544504656e-03 1.629420342567905325e-04
1.559391129537225163e-03 1.629299160003277514e-04
1.559360905352880642e-03 1.629267580858551360e-04
1.559258915217949385e-03 1.629161018471460428e-04
1.559152466275197119e-03 1.629049797386689211e-04
1.559130436103397252e-03 1.629026779594854870e-04
1.559017439710971191e-03 1.628908717536032039e-04
1.558893526605769188e-03 1.628779249364516136e-04
1.558798926057692463e-03 1.628680407841951534e-04
1.558766306496432242e-03 1.628646325934754370e-04
1.558657553570665837e-03 1.628532697578633393e-04
1.558664819021173551e-03 1.628540288741738679e-04
1.558558724798054726e-03 1.628429438278802008e-04
1.558496724320195329e-03 1.628364658298601432e-04
1.558454012752367003e-03 1.628320031956776793e-04
1.558314946895411786e-03 1.628174731730534428e-04
1.558287204683154537e-03 1.628145745825541467e-04
1.558188563246602635e-03 1.628042682260108010e-04
1.558062835074245462e-03 1.627911317651364203e-04
1.558063619026786801e-03 1.627912136748762347e-04
1.557954052319470871e-03 1.627797658128990379e-04
1.557965359105770425e-03 1.627809471802334532e-04
1.557917284535376623e-03 1.627759242032730065e-04
1.557731541759720551e-03 1.627565172345772832e-04
1.557753943174063852e-03 1.627588578023079070e-04
1.557641970865493051e-03 1.627471585958136522e-04
1.557547032519573677e-03 1.627372391494137974e-04
1.557488548278124175e-03 1.627311285384412003e-04
1.557399743355322285e-03 1.627218499306958672e-04
1.557270194134401185e-03 1.627083142350754482e-04
1.557256868472376397e-03 1.627069219294805219e-04
1.557112836516218960e-03 1.626918730337457649e-04
1.556970732496943061e-03 1.626770255747052643e-04
1.556990379718936049e-03 1.626790783760636335e-04
1.556857054304057377e-03 1.626651481322425447e-04
1.556856668049316729e-03 1.626651077751754642e-04
1.556767798218790678e-03 1.626558223856742016e-04
1.556666052628232454e-03 1.626451916977030661e-04
1.556690003314725778e-03 1.626476941380880221e-04
1.556563166187031107e-03 1.626344418101957027e-04
1.556552161324959360e-03 1.626332919888205729e-04
1.556502003676683496e-03 1.626280513655634704e-04
1.556385937169815249e-03 1.626159243848103290e-04
1.556368340037872456e-03 1.626140857830798297e-04
1.556241304067628589e-03 1.626008126795147428e-04
1.556139587101102329e-03 1.625901849822693028e-04
1.556118491979179832e-03 1.625879808999337406e-04
1.556039007453522988e-03 1.625796761155577901e-04
1.555938165369736333e-03 1.625691398287151433e-04
1.555895952707485883e-03 1.625647293217010109e-04
1.555816351879086212e-03 1.625564123856616501e-04
1.555675745486994688e-03 1.625417214032527690e-04
1.555686353209500845e-03 1.625428297302812844e-04
1.555602761709898828e-03 1.625340958368080391e-04
1.555492665489128764e-03 1.625225926496587456e-04
1.555472997902400921e-03 1.625205377205310886e-04
1.555317617781470365e-03 1.625043031341134609e-04
1.555326578497258881e-03 1.625052393768835124e-04
1.555186966151156326e-03 1.624906522554152581e-04
1.555207056770886893e-03 1.624927513843144164e-04
1.555095979338177656e-03 1.624811456771649569e-04
1.555045637555785634e-03 1.624758858150168023e-04
1.554843033001468942e-03 1.624547170765323759e-04
1.554863673988933753e-03 1.624568737095220805e-04
1.554813511653484496e-03 1.624516325965348954e-04
1.554707328560570251e-03 1.624405382648553729e-04
1.554711412865846182e-03 1.624409650054613327e-04
1.554584816534710203e-03 1.624277378367239646e-04
1.554609543185501335e-03 1.624303213522128265e-04
1.554471886054777270e-03 1.624159385175789286e-04
1.554373103880816445e-03 1.624056174563641289e-04
1.554140123094501901e-03 1.623812749170070087e-04
1.554159886808481519e-03 1.623833398898015458e-04
1.554081928020324124e-03 1.623751945191082078e-04
1.553921807367846181e-03 1.623584646275729945e-04
1.553882891517604234e-03 1.623543985814791531e-04
1.553815607732356900e-03 1.623473685674750653e-04
1.553819267851210082e-03 1.623477509877966848e-04
1.553719899735357679e-03 1.623373687055954613e-04
1.553702161984142150e-03 1.623355154115367432e-04
1.553599078141163154e-03 1.623247448988927714e-04
1.553526427283891814e-03 1.623171541169213033e-04
1.553488337777714223e-03 1.623131744097622428e-04
1.553380698397064394e-03 1.623019279207221159e-04
1.553218502888669599e-03 1.622849812419461287e-04
1.553217875674371088e-03 1.622849157086934219e-04
1.553071577083119841e-03 1.622696299880476919e-04
1.553026587571357557e-03 1.622649293473723230e-04
1.552843828712976862e-03 1.622458341474059494e-04
1.552867821588223328e-03 1.622483409957998298e-04
1.552790177263638520e-03 1.622402284812145712e-04
1.552693975484610361e-03 1.622301770274905638e-04
1.552705731009985978e-03 1.622314052804450129e-04
1.552602771344769672e-03 1.622206477422704404e-04
1.552584244071872170e-03 1.622187119565911728e-04
1.552448353909265935e-03 1.622045137401467447e-04
1.552423623506155384e-03 1.622019298326041702e-04
1.552341999731372173e-03 1.621934015329895399e-04
1.552191802652300601e-03 1.621777084865093442e-04
1.552183260423866448e-03 1.621768159685676568e-04
1.552083597613666127e-03 1.621664028958069324e-04
1.551991118724011486e-03 1.621567404208589804e-04
1.551968149701713623e-03 1.621543405477272719e-04
1.551844915377031259e-03 1.621414646516236330e-04
1.551784620021804794e-03 1.621351648099891613e-04
1.551776611216235981e-03 1.621343280256867217e-04
1.551651315986996797e-03 1.621212368000227210e-04
1.551636184627444310e-03 1.621196558296721015e-04
1.551552892450105449e-03 1.621109532102969677e-04
1.551448025206773494e-03 1.620999963625737665e-04
1.551456418879795969e-03 1.621008733589953494e-04
1.551281524790730677e-03 1.620825998939867240e-04
1.551299223292015427e-03 1.620844490870936049e-04
1.551209944559721029e-03 1.620751209742950845e-04
1.551095322550347273e-03 1.620631449190224169e-04
1.551087585946333593e-03 1.620623365751642315e-04
1.551008142883106809e-03 1.620540361229087453e-04
1.550906554339884875e-03 1.620434218437197390e-04
1.550893003996762793e-03 1.620420060627621270e-04
1.550706586443728000e-03 1.620225285912787951e-04
1.550704763307435459e-03 1.620223381044680355e-04
1.550634393227074337e-03 1.620149856249873991e-04
1.550553729801515531e-03 1.620065576655732185e-04
1.550565188770741936e-03 1.620077549334415074e-04
1.550468158366983314e-03 1.619976169024918596e-04
1.550336821181831984e-03 1.619838943949444561e-04
1.550203464703882577e-03 1.619699609055595018e-04
1.550112664865620432e-03 1.619604738629948240e-04
1.549996015841326397e-03 1.619482860190538478e-04
1.550011613997170174e-03 1.619499157616971496e-04
1.549943690555023778e-03 1.619428189143996865e-04
1.549790710500270055e-03 1.619268350941773839e-04
1.549841714429762898e-03 1.619321641394634353e-04
1.549768628596406459e-03 1.619245279098709860e-04
1.549629051277521142e-03 1.619099444481526438e-04
1.549624596591396173e-03 1.619094790090319408e-04
1.549523251360653995e-03 1.618988901518689911e-04
1.549548221507775431e-03 1.619014991085931531e-04
1.549447596080174606e-03 1.618909854586460923e-04
1.549354430419994317e-03 1.618812512278301286e-04
1.549255949850099215e-03 1.618709616791231013e-04
1.549161028638253949e-03 1.618610440229432913e-04
1.549051603863507666e-03 1.618496109905115366e-04
1.549050670875578998e-03 1.618495135091023072e-04
1.548890907153303680e-03 1.618328209107174867e-04
1.548894891877250967e-03 1.618332372467641252e-04
1.548777891125518958e-03 1.618210126532733753e-04
1.548712856034530202e-03 1.618142175896673460e-04
1.548680479594807639e-03 1.618108348010234446e-04
1.548526027410577436e-03 1.617946971682474109e-04
1.548559134086524135e-03 1.617981562541873487e-04
1.548408239512271811e-03 1.617823903312946474e-04
1.548435242840787759e-03 1.617852117209790566e-04
1.548358104885510546e-03 1.617771521133952505e-04
1.548254731402030947e-03 1.617663513382330929e-04
1.548245567451245891e-03 1.617653938608540267e-04
1.548159644949723525e-03 1.617564164172284862e-04
1.548027450864879499e-03 1.617426043782016032e-04
1.548005019391594968e-03 1.617402606698215906e-04
1.547934245133063096e-03 1.617328659605795184e-04
1.547808142168192059e-03 1.617196903402462590e-04
1.547826103229349090e-03 1.617215669664051180e-04
1.547733665251061191e-03 1.617119087660008571e-04
1.547697327619586196e-03 1.617081121000254606e-04
1.547626308251665809e-03 1.617006917810108935e-04
1.547511090541113781e-03 1.616886534850719103e-04
1.547506639692610439e-03 1.616881884469175497e-04
1.547415454048045808e-03 1.616786610941399677e-04
1.547378516906011778e-03 1.616748017894825966e-04
1.547242629555498116e-03 1.616606038668541112e-04
1.547239479933407635e-03 1.616602747847829748e-04
1.547171787060556448e-03 1.616532020280649507e-04
1.547028161152347531e-03 1.616381955574516880e-04
1.547013999166820105e-03 1.616367158702400081e-04
1.546898396852308287e-03 1.616246373897125394e-04
1.546835047113352592e-03 1.616180184167998336e-04
1.546761757718483239e-03 1.616103609184829724e-04
1.546653264149682643e-03 1.615990251812734709e-04
1.546517128506243698e-03 1.615848013162469077e-04
1.546533948670975435e-03 1.615865587380860659e-04
1.546398475497760567e-03 1.615724040899582897e-04
1.546398513407508174e-03 1.615724080508837087e-04
1.546331473929295946e-03 1.615654035628198151e-04
1.546212236849040531e-03 1.615529453109405020e-04
1.546213220923416337e-03 1.615530481300166989e-04
1.546113248494655409e-03 1.615426027073694516e-04
1.546111237478110497e-03 1.615423925902599491e-04
1.546002901652685987e-03 1.615310733345569284e-04
1.545976421356121122e-03 1.615283065928375191e-04
1.545844328184657179e-03 1.615145050975467134e-04
1.545759478848382235e-03 1.615056397814819357e-04
1.545774516371288586e-03 1.615072109474951188e-04
1.545603070777740867e-03 1.614892977917600130e-04
1.545618530200458746e-03 1.614909130391454291e-04
1.545531702308468270e-03 1.614818409975770741e-04
1.545409012759693885e-03 1.614690220213129909e-04
1.545416661851544684e-03 1.614698212216349334e-04
1.545334909463790072e-03 1.614612794841468763e-04
1.545305633476289076e-03 1.614582206401570625e-04
1.545164850572368961e-03 1.614435112152568593e-04
1.545142441706651290e-03 1.614411698689840200e-04
1.545007006398262713e-03 1.614270191770881516e-04
1.544967840033974410e-03 1.614229269565267688e-04
1.544853222903668942e-03 1.614109514110339551e-04
1.544837136277433425e-03 1.614092706315222369e-04
1.544749746312110844e-03 1.614001398628269336e-04
1.544612267007085390e-03 1.613857756079615103e-04
1.544585904726315578e-03 1.613830211968903764e-04
1.544513532761088897e-03 1.613754595544058200e-04
1.544384937444284516e-03 1.613620235255814304e-04
1.544414272557798192e-03 1.613650885472364216e-04
1.544287388724153217e-03 1.613518313393647063e-04
1.544284789843967508e-03 1.613515598004785763e-04
1.544153467874935341e-03 1.613378388827574794e-04
1.544052787298132471e-03 1.613273194706544753e-04
1.544048838350211422e-03 1.613269068725955936e-04
1.543947301814836736e-03 1.613162980273442839e-04
1.543834239273567110e-03 1.613044849100301248e-04
1.543831791382833463e-03 1.613042291469800359e-04
1.543733259614926603e-03 1.612939342489494042e-04
1.543737364138732509e-03 1.612943631020487040e-04
1.543563982370232219e-03 1.612762476488806968e-04
1.543593522522549973e-03 1.612793340936119729e-04
1.543514017823808355e-03 1.612710272014909187e-04
1.543391058084383951e-03 1.612581799948880604e-04
1.543347139509256396e-03 1.612535912489212239e-04
1.543208911255530141e-03 1.612391487416234075e-04
1.543144744265501642e-03 1.612324443798392995e-04
1.542982165102271949e-03 1.612154576156422459e-04
1.542950699360354748e-03 1.612121699794678798e-04
1.542856034237016652e-03 1.612022790801922166e-04
1.542820584353294788e-03 1.611985751687952250e-04
1.542728068737774308e-03 1.611889088566173956e-04
1.542629782497140223e-03 1.611786396120211103e-04
1.542625120593168206e-03 1.611781525221510987e-04
1.542485839971029704e-03 1.611636000602089617e-04
1.542515015944769538e-03 1.611666484544576055e-04
1.542429781312861089e-03 1.611577428815361417e-04
1.542293846202142998e-03 1.611435399687766265e-04
1.542305004754172208e-03 1.611447058481447721e-04
1.542156068304774853e-03 1.611291445160773633e-04
1.542174155036825497e-03 1.611310342727124479e-04
1.542091742900922411e-03 1.611224236027363637e-04
1.541994489116553556e-03 1.611122622323028601e-04
1.541981719562397074e-03 1.611109280305451051e-04
1.541866464457834632e-03 1.610988858275664724e-04
1.541847082248950975e-03 1.610968607155817379e-04
1.541687763040340466e-03 1.610802145613331334e-04
1.541649940965920387e-03 1.610762627962554201e-04
1.541550325516974958e-03 1.610658546719422989e-04
1.541429853671596496e-03 1.610532674080569651e-04
1.541409394563488314e-03 1.610511297783742181e-04
1.541292956458308700e-03 1.610389639719021781e-04
1.541330046681103037e-03 1.610428392709018202e-04
1.541250249567152402e-03 1.610345018263526114e-04
1.541150529122699243e-03 1.610240827317902857e-04
1.541123444336562698e-03 1.610212528311665546e-04
1.540998095725757203e-03 1.610081560280345958e-04
1.540979358214333893e-03 1.610061982759963665e-04
1.540845741414525148e-03 1.609922375873937890e-04
1.540849680736835125e-03 1.609926491797396069e-04
1.540735405603631085e-03 1.609807093671414909e-04
1.540622298405541551e-03 1.609688915839473176e-04
1.540617824506414083e-03 1.609684241373938475e-04
1.540506376687822507e-03 1.609567797312037526e-04
1.540494123794102247e-03 1.609554995116957931e-04
1.540387932905591369e-03 1.609444043655086838e-04
1.540358850912826229e-03 1.609413657906774004e-04
1.540235591538459100e-03 1.609284872773067085e-04
1.540197219985483049e-03 1.609244781010424862e-04
1.540078639713388011e-03 1.609120884744723572e-04
1.540065266488849401e-03 1.609106911994016723e-04
1.539972991193488960e-03 1.609010499966032081e-04
1.539853003095771351e-03 1.608885132761410537e-04
1.539819329194675639e-03 1.608849949247967372e-04
1.539714980501698249e-03 1.608740922567877178e-04
1.539741688063496873e-03 1.608768827438682191e-04
1.539670376789349648e-03 1.608694319256055055e-04
1.539601436573461444e-03 1.608622288427028499e-04
1.539460510630547051e-03 1.608475044726545816e-04
1.539398090821520425e-03 1.608409826616420376e-04
1.539170189042099327e-03 1.608171707923335386e-04
1.539195543971931882e-03 1.608198199523226798e-04
1.539071891044364307e-03 1.608069003193196578e-04
1.539072575884352844e-03 1.608069718734792821e-04
1.538953647904147889e-03 1.607945459173109964e-04
1.538872709390092615e-03 1.607860892158161331e-04
1.538836241712286277e-03 1.607822789622054879e-04
1.538719004331369922e-03 1.607700296449796886e-04
1.538561500567197857e-03 1.607535731738736224e-04
1.538597615095385705e-03 1.607573465293407643e-04
1.538498910787948655e-03 1.607470336038565792e-04
1.538376519983730055e-03 1.607342458413300369e-04
1.538364822987201138e-03 1.607330237036470443e-04
1.538290320090230463e-03 1.607252394149491731e-04
1.538237599466965675e-03 1.607197310042898460e-04
1.538256341039518455e-03 1.607216891806472110e-04
1.538146391800041413e-03 1.607102013505492958e-04
1.538155338323273294e-03 1.607111361104379839e-04
1.538080382624197563e-03 1.607033045116025073e-04
1.537956539369511339e-03 1.606903649926447316e-04
1.537932295105640546e-03 1.606878318784047180e-04
1.537799695821011337e-03 1.606739775028749877e-04
1.537775981673107943e-03 1.606714997767595080e-04
1.537645419392090962e-03 1.606578582335469233e-04
1.537491654264703383e-03 1.606417923865541535e-04
1.537527849477591038e-03 1.606455741722034934e-04
1.537436325460421081e-03 1.606360114652295615e-04
1.537395810753997135e-03 1.606317783657913094e-04
1.537252263686653261e-03 1.606167801327108543e-04
1.537185357132886138e-03 1.606097895329961986e-04
1.537158454834401103e-03 1.606069786992359255e-04
1.537061278255534222e-03 1.605968253954675150e-04
1.537017369823264357e-03 1.605922377092572090e-04
1.536940367565188884e-03 1.605841922797286985e-04
1.536829973853315887e-03 1.605726580098064665e-04
1.536858597098378007e-03 1.605756486532860182e-04
1.536727721824552055e-03 1.605619744076352098e-04
1.536739448699503408e-03 1.605631996671064035e-04
1.536697690001018841e-03 1.605588365916037349e-04
1.536550315779553356e-03 1.605434384858500305e-04
1.536520826412095860e-03 1.605403573472750120e-04
1.536426247980946782e-03 1.605304755058622611e-04
1.536286956369266755e-03 1.605159218956994725e-04
1.536321247683771710e-03 1.605195047562698750e-04
1.536219238495300024e-03 1.605088465267890578e-04
1.536216163820731907e-03 1.605085252754624107e-04
1.536052936269413768e-03 1.604914707657108567e-04
1.536076562655278206e-03 1.604939393221822613e-04
1.535978712246071709e-03 1.604837156145757365e-04
1.535998754833302424e-03 1.604858097248935869e-04
1.535854593035284850e-03 1.604707472628873785e-04
1.535754288120305460e-03 1.604602671010713685e-04
1.535747514113726267e-03 1.604595593323134060e-04
1.535611085801896498e-03 1.604453048884054833e-04
1.535601792661767974e-03 1.604443339129318750e-04
1.535471144531039321e-03 1.604306833998809633e-04
1.535479866004399235e-03 1.604315946458762909e-04
1.535371763098117032e-03 1.604202997262718904e-04
1.535286842899126003e-03 1.604114270062555561e-04
1.535260109362659000e-03 1.604086338052628977e-04
1.535108980366915125e-03 1.603928433893015988e-04
1.535096673714221463e-03 1.603915575528929772e-04
1.535045836043871141e-03 1.603862458788665485e-04
1.534866550025127188e-03 1.603675135317211256e-04
1.534841227175390375e-03 1.603648677235576915e-04
1.534696931933814731e-03 1.603497913189637033e-04
1.534744529824637500e-03 1.603547644909964712e-04
1.534679253714730162e-03 1.603479442450026372e-04
1.534558887843202055e-03 1.603353680535866879e-04
1.534564843562685830e-03 1.603359903252264760e-04
1.534486733755750440e-03 1.603278291756330602e-04
1.534401918230147207e-03 1.603189673922098284e-04
1.534363945428105554e-03 1.603149998786529342e-04
1.534270482896555546e-03 1.603052346298156213e-04
1.534170454498066634e-03 1.602947833592814207e-04
1.534137223724260125e-03 1.602913113072206030e-04
1.534015459739513287e-03 1.602785890366940674e-04
1.533923433816271505e-03 1.602689738890510866e-04
1.533853946436782630e-03 1.602617136368355004e-04
1.533770687735964587e-03 1.602530145151888135e-04
1.533667777125863937e-03 1.602422621024415317e-04
1.533637518778959916e-03 1.602391006185610719e-04
1.533524224277535214e-03 1.602272632653462187e-04
1.533538146195436488e-03 1.602287178695640298e-04
1.533476886903635582e-03 1.602223173129119335e-04
1.533321804486539484e-03 1.602061138314940937e-04
1.533322016134268991e-03 1.602061359450909631e-04
1.533223553652365281e-03 1.601958482862721655e-04
1.533220174912756873e-03 1.601954952653076539e-04
1.533116497863280716e-03 1.601846627726492454e-04
1.532983888951130504e-03 1.601708073912069038e-04
1.532945869634593037e-03 1.601668350176743607e-04
1.532840872645276076e-03 1.601558646136970313e-04
1.532818921387389807e-03 1.601535710796786732e-04
1.532672592407171176e-03 1.601382821839014529e-04
1.532673098592594830e-03 1.601383350716901381e-04
1.532562598071812677e-03 1.601267896420490323e-04
1.532544679979492034e-03 1.601249175054045651e-04
1.532477745320547221e-03 1.601179239691757049e-04
1.532319383715126382e-03 1.601013778682134757e-04
1.532314810953345390e-03 1.601009000921900332e-04
1.532220963110512502e-03 1.600910945848609760e-04
1.532217646353432362e-03 1.600907480400190540e-04
1.532081325410634661e-03 1.600765048143533409e-04
1.532087940273539920e-03 1.600771959552974586e-04
1.531989472650593020e-03 1.600669077593268493e-04
1.531878947320268426e-03 1.600553597375094868e-04
1.531884267223778762e-03 1.600559155771674518e-04
1.531769421986595289e-03 1.600439161983759951e-04
1.531669885361812119e-03 1.600335163098504955e-04
1.531653886621406942e-03 1.600318447129169507e-04
1.531528672496267106e-03 1.600187619612553199e-04
1.531508361978683791e-03 1.600166398567613734e-04
1.531450432599192535e-03 1.600105872194495062e-04
1.531310555158230070e-03 1.599959724000660287e-04
1.531311945008312966e-03 1.599961176158191337e-04
1.531172860400356779e-03 1.599815856340334401e-04
1.531202948603059772e-03 1.599847293407316128e-04
1.531036428936901998e-03 1.599673308608341813e-04
1.530984095837245899e-03 1.599618629398171193e-04
1.530880146712575553e-03 1.599510020199170033e-04
1.530836450342117159e-03 1.599464364905681124e-04
1.530732720584269480e-03 1.599355984907791450e-04
1.530691561950377113e-03 1.599312981118454957e-04
1.530610139630679371e-03 1.599227908608693649e-04
1.530630150045195507e-03 1.599248816096844074e-04
1.530585160137877890e-03 1.599201809276802003e-04
1.530498562093307157e-03 1.599111329012675676e-04
1.530517660086754689e-03 1.599131283175613005e-04
1.530386192442364677e-03 1.598993921792368615e-04
1.530429657388341063e-03 1.599039335286537970e-04
1.530345463593074749e-03 1.598951367055023189e-04
1.530245690594113318e-03 1.598847121198855505e-04
1.530240790140439608e-03 1.598842001056190350e-04
1.530157059221524040e-03 1.598754516451929481e-04
1.530021382788634889e-03 1.598612757598777618e-04
1.530045254598001161e-03 1.598637699589411929e-04
1.529930964993082279e-03 1.598518286342943983e-04
1.529783894172638981e-03 1.598364622287999192e-04
1.529777100836586436e-03 1.598357524404399419e-04
1.529696637648891248e-03 1.598273454024852047e-04
1.529701672479853551e-03 1.598278714568985323e-04
1.529561713404630971e-03 1.598132481081199012e-04
1.529561666656453810e-03 1.598132432237285344e-04
1.529410943820640493e-03 1.597974952445889516e-04
1.529418868491244903e-03 1.597983232382150880e-04
1.529306946312486513e-03 1.597866292694356902e-04
1.529259199706791729e-03 1.597816405592219374e-04
1.529234517925282715e-03 1.597790617318118039e-04
1.529085758479076761e-03 1.597635188935748042e-04
1.529087023460178616e-03 1.597636510626379602e-04
1.528990039871420004e-03 1.597535179230615075e-04
1.528845637690606947e-03 1.597384303451315811e-04
1.528838100424709375e-03 1.597376428287245148e-04
1.528708902576084334e-03 1.597241438455475652e-04
1.528751488063093264e-03 1.597285933064235351e-04
1.528648556201517641e-03 1.597178386732576614e-04
1.528501748384031864e-03 1.597024997471100782e-04
1.528506998628256048e-03 1.597030483085545025e-04
1.528414267236458948e-03 1.596933594514166608e-04
1.528392605850082070e-03 1.596910962040530243e-04
1.528270023175737130e-03 1.596782883943535759e-04
1.528287782032933338e-03 1.596801438936291788e-04
1.528150906859587896e-03 1.596658427602744323e-04
1.528107985869514183e-03 1.596613582450204423e-04
1.528041616836294013e-03 1.596544238070832450e-04
1.527894600868953462e-03 1.596390631328073798e-04
1.527890166633351495e-03 1.596385998304193621e-04
1.527798258584735789e-03 1.596289969986749264e-04
1.527676959951650452e-03 1.596163233495017264e-04
1.527695632106087229e-03 1.596182742728437373e-04
1.527617992318821725e-03 1.596101622323313539e-04
1.527618439031893857e-03 1.596102089062683403e-04
1.527495731755711171e-03 1.595973880777908874e-04
1.527503019305871288e-03 1.595981495031401456e-04
1.527442924253840295e-03 1.595918705897912270e-04
1.527314268029687522e-03 1.595784281971822838e-04
1.527272720285004041e-03 1.595740871627727140e-04
1.527193637421614663e-03 1.595658243452889916e-04
1.527083221280469685e-03 1.595542877318883751e-04
1.527067855442698890e-03 1.595526822625421501e-04
1.526943503975469870e-03 1.595396896439961172e-04
1.526964388657308606e-03 1.595418717389133101e-04
1.526861254672152090e-03 1.595310959872625188e-04
1.526764784204795618e-03 1.595210164601668676e-04
1.526727116563895764e-03 1.595170808307718423e-04
1.526550725428580703e-03 1.594986509498293821e-04
1.526559907557907547e-03 1.594996103265576429e-04
1.526440983786308929e-03 1.594871848101172824e-04
1.526389464159316625e-03 1.594818018831920090e-04
1.526282361359436414e-03 1.594706114577385436e-04
1.526142682084552981e-03 1.594560173433482060e-04
1.526170766149190835e-03 1.594589516516212928e-04
1.526091194232587732e-03 1.594506377363741529e-04
1.526112548447302805e-03 1.594528688895106925e-04
1.526023503450572947e-03 1.594435651981130546e-04
1.525925508291941764e-03 1.594333263666474962e-04
1.525907839696356893e-03 1.594314802981788859e-04
1.525778834894962613e-03 1.594180014851622645e-04
1.525747831109182818e-03 1.594147621155665663e-04
1.525553409986134474e-03 1.593944484068074657e-04
1.525577714818540480e-03 1.593969878494317749e-04
1.525424182148054936e-03 1.593809462902413246e-04
1.525402442110336109e-03 1.593786748251468574e-04
1.525285703144788410e-03 1.593664775838708389e-04
1.525279162172341356e-03 1.593657941632259747e-04
1.525156988672136298e-03 1.593530291052819769e-04
1.525081094609595294e-03 1.593450994633849023e-04
1.525093419941930340e-03 1.593463872514991125e-04
1.524940337159816145e-03 1.593303926980105647e-04
1.524948822447754794e-03 1.593312792666365320e-04
1.524832499138291733e-03 1.593191254543692209e-04
1.524719580565787620e-03 1.593073273793484818e-04
1.524701788227805993e-03 1.593054683818988519e-04
1.524605532292430459e-03 1.592954112697553921e-04
1.524519157800683115e-03 1.592863866008199260e-04
1.524548368441353734e-03 1.592894386171746571e-04
1.524437056132281563e-03 1.592778083694302725e-04
1.524428339885144749e-03 1.592768976694865929e-04
1.524270207932981258e-03 1.592603755633934166e-04
1.524300255135689836e-03 1.592635149862877818e-04
1.524221021474745676e-03 1.592552364130180606e-04
1.524248375238903934e-03 1.592580944172815142e-04
1.524116203555445125e-03 1.592442847188193036e-04
1.524009421926242856e-03 1.592331278502525998e-04
1.524004332503068075e-03 1.592325960918793170e-04
1.523893907598961170e-03 1.592210585628978570e-04
1.523848167137911757e-03 1.592162794607627737e-04
1.523733961823403897e-03 1.592043469430338477e-04
1.523719181477654720e-03 1.592028026476702501e-04
1.523594703334173314e-03 1.591897967936050642e-04
1.523534832042319591e-03 1.591835412593983008e-04
1.523483020727567404e-03 1.591781278560509686e-04
1.523384378469370666e-03 1.591678214136596546e-04
1.523346456738862301e-03 1.591638592362114855e-04
1.523173126719086024e-03 1.591457491899071557e-04
1.523160972595903519e-03 1.591444792902446247e-04
1.523090948964793195e-03 1.591371630088327549e-04
1.522950669586286502e-03 1.591225061937953070e-04
1.522936817572195399e-03 1.591210588933396645e-04
1.522832794250038790e-03 1.591101902210610838e-04
1.522838380646625214e-03 1.591107739047241182e-04
1.522753489070630302e-03 1.591019041753252488e-04
1.522679501184779748e-03 1.590941736965516132e-04
1.522659959880585598e-03 1.590921319618062021e-04
1.522563193615371780e-03 1.590820215288530335e-04
1.522513798889382894e-03 1.590768606180309886e-04
1.522410072732882950e-03 1.590660229945217306e-04
1.522409464545752735e-03 1.590659594492853021e-04
1.522367218664739041e-03 1.590615454714739796e-04
1.522218495747775392e-03 1.590460064499230693e-04
1.522219060186628036e-03 1.590460654242067506e-04
1.522117735162993981e-03 1.590354786783437324e-04
1.522103201456882554e-03 1.590339601526377558e-04
1.522003751294333457e-03 1.590235692979487334e-04
1.522009426603426578e-03 1.590241622714601993e-04
1.521866570928628783e-03 1.590092362771704313e-04
1.521813780633958849e-03 1.590037205870313238e-04
1.521780785145738927e-03 1.590002731183224076e-04
1.521633800371345688e-03 1.589849157031802821e-04
1.521616719672112860e-03 1.589831310599060569e-04
1.521507914609231951e-03 1.589717627768500580e-04
1.521421109976268775e-03 1.589626931654554410e-04
1.521410849095697999e-03 1.589616210775245586e-04
1.521231031237395108e-03 1.589428331621685667e-04
1.521216338381484439e-03 1.589412980080087137e-04
1.521103818015855352e-03 1.589295415388503117e-04
1.521103145680560926e-03 1.589294712912190592e-04
1.520992613922632656e-03 1.589179225978261899e-04
1.520888392699548631e-03 1.589070332482583284e-04
1.520863368099306581e-03 1.589044186021069114e-04
1.520692643095522285e-03 1.588865807357763720e-04
1.520707427837180445e-03 1.588881254904378796e-04
1.520602629258600976e-03 1.588771758170163043e-04
1.520570987031759662e-03 1.588738697411616542e-04
1.520430010625216117e-03 1.588591400985203141e-04
1.520388728682532621e-03 1.588548268359100903e-04
1.520272233884402977e-03 1.588426551059866508e-04
1.520280505302903842e-03 1.588435193288849465e-04
1.520161733370776341e-03 1.588311096770931837e-04
1.520051203979728418e-03 1.588195612309991321e-04
1.520004945932592602e-03 1.588147280498995164e-04
1.519882425844210766e-03 1.588019267793713721e-04
1.519859119607528015e-03 1.587994916730577045e-04
1.519744158637271461e-03 1.587874802021236665e-04
1.519720637386187678e-03 1.587850226304530858e-04
1.519652240929589022e-03 1.587778763611706449e-04
1.519613637418440032e-03 1.587738429492128111e-04
1.519533668201273387e-03 1.587654875227974705e-04
1.519445700393229652e-03 1.587562963793416647e-04
1.519437996909888625e-03 1.587554914960318149e-04
1.519273594751962544e-03 1.587383142598184011e-04
1.519235055204239690e-03 1.587342875309533943e-04
1.519171861995385377e-03 1.587276849127805707e-04
1.519095678198894000e-03 1.587197249986013650e-04
1.519065423696022927e-03 1.587165639163571219e-04
1.518975806455603568e-03 1.587072004352027338e-04
1.518973898808598146e-03 1.587070011184563037e-04
1.518899792328436355e-03 1.586992582485892542e-04
1.518775490477468739e-03 1.586862708141007503e-04
1.518804167049460320e-03 1.586892670293396645e-04
1.518701171586518770e-03 1.586785057509101330e-04
1.518614345513929044e-03 1.586694338994383059e-04
1.518580756246206993e-03 1.586659243908456070e-04
1.518436105710431038e-03 1.586508108640357002e-04
1.518484247192657252e-03 1.586558408321474300e-04
1.518312003719182908e-03 1.586378443114970114e-04
1.518310637961868591e-03 1.586377016130294671e-04
1.518222719604578677e-03 1.586285156363384367e-04
1.518102013854317556e-03 1.586159039333613478e-04
1.518097706262259115e-03 1.586154538630749696e-04
1.518006796568468217e-03 1.586059553424713948e-04
1.517892171289269079e-03 1.585939789455574340e-04
1.517907080475781184e-03 1.585955367025948103e-04
1.517798835811130700e-03 1.585842269716460117e-04
1.517788643742122275e-03 1.585831620733559391e-04
1.517713974470316033e-03 1.585753604013105124e-04
1.517597813178736890e-03 1.585632235171632399e-04
1.517556044664736302e-03 1.585588594161056861e-04
1.517473655078363168e-03 1.585502511021728866e-04
1.517497600532610215e-03 1.585527529958768696e-04
1.517391309537050384e-03 1.585416473902016127e-04
1.517315515525278049e-03 1.585337282019123526e-04
1.517302848627626391e-03 1.585324047260176393e-04
1.517203593480486714e-03 1.585220342471302488e-04
1.517131736771385559e-03 1.585145264401688358e-04
1.516977943792388725e-03 1.584984576831554258e-04
1.516971544890496426e-03 1.584977891064731008e-04
1.516872097923855495e-03 1.584873985857022743e-04
1.516738857460340041e-03 1.584734772178573385e-04
1.516754755856359856e-03 1.584751383305050805e-04
1.516654951480801575e-03 1.584647104665663081e-04
1.516639315342539155e-03 1.584630767554046755e-04
1.516516712849416302e-03 1.584502668749791766e-04
1.516540272411047528e-03 1.584527284494519973e-04
1.516426682820626618e-03 1.584408602644435914e-04
1.516430629385224094e-03 1.584412726134856015e-04
1.516346547678152409e-03 1.584324875016487400e-04
1.516238303313708399e-03 1.584211778020664524e-04
1.516196723169508471e-03 1.584168333824571286e-04
1.516067022708225340e-03 1.584032818847848768e-04
1.515929139832716864e-03 1.583888754636510383e-04
1.515908298718647964e-03 1.583866979208265976e-04
1.515795250459084798e-03 1.583748862957084808e-04
1.515707334075707020e-03 1.583657005252577757e-04
1.515688174553596465e-03 1.583636986802626674e-04
1.515553519067586868e-03 1.583496294665747415e-04
1.515535605377207277e-03 1.583477577898584039e-04
1.515424349520435839e-03 1.583361334404216592e-04
1.515417868371264458e-03 1.583354562702941242e-04
1.515313419903994508e-03 1.583245431775643123e-04
1.515320546952130193e-03 1.583252878331751405e-04
1.515262642994898721e-03 1.583192378520580903e-04
1.515117335743257484e-03 1.583040557095822729e-04
1.515100437845014495e-03 1.583022901659100203e-04
1.514996763818458794e-03 1.582914579890955069e-04
1.514893536219442992e-03 1.582806724563847205e-04
1.514881068042749426e-03 1.582793697434585814e-04
1.514798194316824276e-03 1.582707108451566233e-04
1.514789259805312573e-03 1.582697773402888975e-04
1.514702526583759168e-03 1.582607151901750057e-04
1.514610200225745490e-03 1.582510686521956225e-04
1.514582207842138243e-03 1.582481439230347517e-04
1.514437532509350839e-03 1.582330278053578707e-04
1.514466982541366746e-03 1.582361048340466027e-04
1.514361869444328474e-03 1.582251222987823044e-04
1.514349049552908772e-03 1.582237828376345664e-04
1.514219767682945667e-03 1.582102750756533274e-04
1.514114457159016370e-03 1.581992719126285160e-04
1.514103325667389690e-03 1.581981088606133055e-04
1.513959080778317463e-03 1.581830377170016409e-04
1.513946971277236762e-03 1.581817724795916546e-04
1.513893676142313242e-03 1.581762040422112934e-04
1.513745407929475506e-03 1.581607125295269071e-04
1.513732839047876155e-03 1.581593992946466918e-04
1.513603106332132202e-03 1.581458444269305042e-04
1.513633599291989854e-03 1.581490304238841217e-04
1.513504715139999020e-03 1.581355642166831972e-04
1.513495697272996187e-03 1.581346220025808846e-04
1.513413943359690839e-03 1.581260801056986825e-04
1.513319895856219018e-03 1.581162537372203373e-04
1.513271145543192576e-03 1.581111601566195790e-04
1.513115759656929148e-03 1.580949249678225040e-04
1.513084407576974601e-03 1.580916492073948076e-04
1.512978145243393810e-03 1.580805465964100652e-04
1.512979943672564803e-03 1.580807345017458062e-04
1.512838034132602200e-03 1.580659073624939633e-04
1.512830331782159636e-03 1.580651025975528072e-04
1.512766157422849736e-03 1.580583974658038239e-04
1.512636043890630642e-03 1.580448028092270077e-04
1.512678900967341037e-03 1.580492806466189312e-04
1.512565457676778424e-03 1.580374277474635666e-04
1.512546739882268112e-03 1.580354720555082087e-04
1.512481557097944363e-03 1.580286615604545016e-04
1.512310974172705177e-03 1.580108385389213642e-04
1.512314561921325289e-03 1.580112133977814898e-04
1.512185060408893257e-03 1.579976826868887351e-04
1.512158647900627021e-03 1.579949230278964172e-04
1.512080356693245751e-03 1.579867429250341154e-04
1.512036941220240658e-03 1.579822067447033134e-04
1.511922264645581887e-03 1.579702249882841138e-04
1.511890461906791787e-03 1.579669021416541029e-04
1.511810893645202476e-03 1.579585886082938951e-04
1.511672091818864290e-03 1.579440861723895137e-04
1.511656248117918900e-03 1.579424307744490706e-04
1.511550464263158476e-03 1.579313781563830685e-04
1.511564598747718686e-03 1.579328549702102482e-04
1.511419019642563791e-03 1.579176444236546155e-04
1.511412913795990437e-03 1.579170064662810825e-04
1.511289673358016125e-03 1.579041299314421496e-04
1.511206306932656555e-03 1.578954195544085678e-04
1.511166690664352084e-03 1.578912803265106852e-04
1.511016774610982136e-03 1.578756166424483685e-04
1.511038782509165892e-03 1.578779160944168301e-04
1.510917198490373519e-03 1.578652126272791806e-04
1.510803101332488857e-03 1.578532914100823522e-04
1.510770938805060205e-03 1.578499309716438774e-04
1.510706102142456500e-03 1.578431566404375048e-04
1.510598649548638549e-03 1.578319296674522470e-04
1.510615827596733423e-03 1.578337244820309177e-04
1.510485145073810600e-03 1.578200703755792283e-04
1.510549424003121812e-03 1.578267864331191640e-04
1.510448595931317270e-03 1.578162516102909465e-04
1.510353871519084200e-03 1.578063545163316554e-04
1.510342295189464473e-03 1.578051449862934088e-04
1.510251485201659881e-03 1.577956568832737574e-04
1.510205144046624813e-03 1.577908150188087001e-04
1.510110431183203997e-03 1.577809191315043564e-04
1.510084724743384742e-03 1.577782332446853858e-04
1.509979251746674340e-03 1.577672131060115250e-04
1.509889052161637575e-03 1.577577887797248460e-04
1.509880570352204170e-03 1.577569025745436402e-04
1.509742529246121436e-03 1.577424796209993783e-04
1.509758441111050398e-03 1.577441421409196123e-04
1.509666017868111724e-03 1.577344854801093245e-04
1.509541427569638210e-03 1.577214679077503228e-04
1.509518275906405202e-03 1.577190489517396198e-04
1.509355964176363951e-03 1.577020901297734249e-04
1.509365580483834970e-03 1.577030948707513688e-04
1.509286380133636465e-03 1.576948197778894228e-04
1.509184156216292943e-03 1.576841391128846537e-04
1.509151598511536147e-03 1.576807373851200542e-04
1.508973182794358468e-03 1.576620959697225483e-04
1.508942580447215995e-03 1.576588985436535727e-04
1.508869900298099231e-03 1.576513047011811959e-04
1.508824603020882983e-03 1.576465719042375105e-04
1.508705610503286105e-03 1.576341392050067090e-04
1.508722701180793867e-03 1.576359248908413950e-04
1.508616805773475454e-03 1.576248606174256931e-04
1.508562474801416683e-03 1.576191839526389928e-04
1.508476614576435880e-03 1.576102130158554468e-04
1.508455531946310043e-03 1.576080102387007016e-04
1.508355883711200640e-03 1.575975986887896945e-04
1.508332961287781179e-03 1.575952036844501501e-04
1.508276822753041278e-03 1.575893381600308458e-04
1.508189845894169871e-03 1.575802505539508429e-04
1.508136656393508322e-03 1.575746931535586455e-04
1.508028289236667185e-03 1.575633706242541828e-04
1.507946391115556634e-03 1.575548136601029878e-04
1.507884934863866142e-03 1.575483925244841111e-04
1.507777159917188725e-03 1.575371318710941425e-04
1.507788601596543121e-03 1.575383273324641752e-04
1.507715154958712712e-03 1.575306534049256970e-04
1.507588950628532300e-03 1.575174671936374041e-04
1.507619914671272723e-03 1.575207024107597609e-04
1.507513032047594218e-03 1.575095349899838042e-04
1.507391280150707606e-03 1.574968139824335644e-04
1.507391493108202560e-03 1.574968362328787032e-04
1.507293893077318522e-03 1.574866386855588703e-04
1.507291202687627328e-03 1.574863575854820068e-04
1.507179318825802982e-03 1.574746676201721214e-04
1.507208740224722345e-03 1.574777416571880530e-04
1.507100991293497090e-03 1.574664837219714813e-04
1.507019015784603943e-03 1.574579186721099895e-04
1.506942570324049753e-03 1.574499314184756753e-04
1.506805184840327239e-03 1.574355769663445871e-04
1.506828483810385838e-03 1.574380113134193372e-04
1.506721592870889680e-03 1.574268430237815133e-04
1.506611448997828432e-03 1.574153348577762694e-04
1.506590946185013512e-03 1.574131926616931774e-04
1.506492728636401332e-03 1.574029305942477200e-04
1.506482806025920881e-03 1.574018938498021104e-04
1.506347941694047938e-03 1.573878028152648036e-04
1.506348608615305958e-03 1.573878724972211079e-04
1.506230847579397621e-03 1.573755684669331028e-04
1.506070317767833075e-03 1.573587958252152367e-04
1.506111232616954860e-03 1.573630707327764518e-04
1.506002880445236024e-03 1.573517497691630338e-04
1.506055646281193343e-03 1.573572629037816488e-04
1.505981432785296085e-03 1.573495088525858957e-04
1.505857620414449835e-03 1.573365725604654016e-04
1.505839184458276480e-03 1.573346463158345324e-04
1.505759307924049283e-03 1.573263005732138922e-04
1.505627708163766610e-03 1.573125506310201914e-04
1.505629690663819187e-03 1.573127577686400734e-04
1.505508751323213516e-03 1.573001216594351319e-04
1.505542549691445695e-03 1.573036530154834787e-04
1.505442885653104522e-03 1.572932398144028735e-04
1.505342600173833817e-03 1.572827616832886692e-04
1.505317664494296766e-03 1.572801563278422847e-04
1.505206043336250422e-03 1.572684938106200931e-04
1.505169379998757065e-03 1.572646631138917902e-04
1.505025480925004143e-03 1.572496281021137888e-04
1.505056658554830302e-03 1.572528856354628388e-04
1.504928847204083575e-03 1.572395315177904911e-04
1.504914920861040841e-03 1.572380764512204912e-04
1.504820200461879764e-03 1.572281797765591243e-04
1.504756677719917184e-03 1.572215427277674359e-04
1.504633058087389945e-03 1.572086265735312489e-04
1.504628178087923790e-03 1.572081166963823647e-04
1.504476663106591589e-03 1.571922859514758043e-04
1.504477225579272217e-03 1.571923447203278938e-04
1.504385049616804165e-03 1.571827138961313789e-04
1.504252408043142220e-03 1.571688551021152114e-04
1.504270105992230227e-03 1.571707042375268971e-04
1.504165041311574620e-03 1.571597267609531258e-04
1.504187318096383147e-03 1.571620543070118741e-04
1.504123538583897754e-03 1.571553904300569866e-04
1.503988398643230778e-03 1.571412705990767478e-04
1.503990617806494302e-03 1.571415024639868864e-04
1.503889778907570828e-03 1.571309665099084106e-04
1.503893212586771390e-03 1.571313252711281714e-04
1.503751629262456598e-03 1.571165322158768701e-04
1.503757410144049029e-03 1.571171362199233284e-04
1.503611986900173529e-03 1.571019419582270074e-04
1.503584898597049718e-03 1.570991116901377781e-04
1.503451196519797013e-03 1.570851420914891599e-04
1.503429097577116229e-03 1.570828331269154222e-04
1.503272868210446837e-03 1.570665098087266234e-04
1.503191211775823299e-03 1.570579780967128322e-04
1.503079851867928241e-03 1.570463428756990114e-04
1.503066518715606443e-03 1.570449497874951085e-04
1.502946286164528501e-03 1.570323875258042626e-04
1.502915253933226726e-03 1.570291451841341549e-04
1.502784779779730434e-03 1.570155128487522758e-04
1.502767845581912771e-03 1.570137435123903637e-04
1.502657910380207325e-03 1.570022571490014185e-04
1.502663143880543549e-03 1.570028039609936159e-04
1.502529760243805036e-03 1.569888676339759991e-04
1.502463805905658069e-03 1.569819765246381366e-04
1.502363487305869317e-03 1.569714949329917243e-04
1.502370425344805001e-03 1.569722198403479259e-04
1.502305811817126330e-03 1.569654688229554318e-04
1.502198662394671176e-03 1.569542735262339183e-04
1.502177581990842394e-03 1.569520709816894094e-04
1.502104048145596433e-03 1.569443879424555920e-04
1.502030030456952183e-03 1.569366543497956645e-04
1.502001261124964304e-03 1.569336484427109272e-04
1.501832413295023675e-03 1.569160067091984094e-04
1.501805060367401336e-03 1.569131487923387813e-04
1.501754678416103786e-03 1.569078847332214927e-04
1.501655102201712765e-03 1.568974807082536380e-04
1.501611802832665717e-03 1.568929566588166190e-04
1.501498627374682352e-03 1.568811317436216723e-04
1.501495521164956503e-03 1.568808071974060866e-04
1.501379660464721277e-03 1.568687017199543363e-04
1.501349429070804840e-03 1.568655430522037742e-04
1.501253031175246548e-03 1.568554711076297560e-04
1.501185230228650747e-03 1.568483870590390216e-04
1.501180168825874467e-03 1.568478582283219845e-04
1.501065723221698019e-03 1.568359006043994858e-04
1.501076626940163255e-03 1.568370398579837783e-04
1.500953228187851393e-03 1.568241467819825796e-04
1.500972421201093258e-03 1.568261521262326915e-04
1.500868306707850127e-03 1.568152739281224086e-04
1.500768991288401171e-03 1.568048971518012794e-04
1.500766392105058874e-03 1.568046255812404269e-04
1.500666248074090025e-03 1.567941622290739280e-04
1.500543793356334636e-03 1.567813677886671316e-04
1.500525437904999754e-03 1.567794499554260113e-04
1.500417382419034574e-03 1.567681599904401947e-04
1.500330864179023069e-03 1.567591203022499814e-04
1.500278169141006177e-03 1.567536145648149807e-04
1.500161043207385659e-03 1.567413768919407343e-04
1.500183965462374529e-03 1.567437718786821325e-04
1.500065527645041020e-03 1.567313971362176432e-04
1.499973422690517718e-03 1.567217737311466365e-04
1.499909247272657653e-03 1.567150684887971324e-04
1.499797404960425632e-03 1.567033828647146842e-04
1.499809132733655615e-03 1.567046082180407606e-04
1.499683478349900841e-03 1.566914794668234029e-04
1.499675557952027689e-03 1.566906519196252089e-04
1.499543104886238466e-03 1.566768128214834758e-04
1.499534687573174027e-03 1.566759333550785550e-04
1.499441549399054907e-03 1.566662019960896350e-04
1.499312544397749360e-03 1.566527231621856961e-04
1.499303476652807509e-03 1.566517757366849863e-04
1.499185983468394497e-03 1.566394996923338185e-04
1.499167381667515552e-03 1.566375561197449790e-04
1.499015170906128468e-03 1.566216526776274560e-04
1.499052535275613180e-03 1.566255566203049953e-04
1.498954700763814422e-03 1.566153345737078539e-04
1.498862573857673731e-03 1.566057088750652374e-04
1.498828709340920213e-03 1.566021706076187062e-04
1.498730755084819741e-03 1.565919360497736678e-04
1.498718413487381282e-03 1.565906465622321020e-04
1.498565522152984792e-03 1.565746720117818967e-04
1.498544488086187444e-03 1.565724743086710112e-04
1.498451088631701190e-03 1.565627156503166862e-04
1.498388965394920926e-03 1.565562248260721982e-04
1.498223400358518389e-03 1.565389260887876716e-04
1.498258635995844456e-03 1.565426076150712334e-04
1.498169979814865677e-03 1.565333445483228292e-04
1.498143180153793099e-03 1.565305444384307743e-04
1.498065751793900818e-03 1.565224544884917665e-04
1.497942677026408397e-03 1.565095952634074018e-04
1.497917855780105285e-03 1.565070018642924501e-04
1.497778924068551669e-03 1.564924858575867392e-04
1.497796782792050604e-03 1.564943517911966198e-04
1.497655567262708024e-03 1.564795971642797805e-04
1.497593970011723476e-03 1.564731612966269246e-04
1.497562906070442441e-03 1.564699156418019720e-04
1.497426809091727479e-03 1.564556958165830682e-04
1.497470344579121841e-03 1.564602445363813543e-04
1.497350939731084771e-03 1.564477687556152519e-04
1.497254784447783586e-03 1.564377221599058698e-04
1.497266865904556526e-03 1.564389844671615001e-04
1.497166798462277711e-03 1.564285291172136806e-04
1.497163099795358965e-03 1.564281426692732194e-04
1.497074685757962499e-03 1.564189049024208909e-04
1.496962783048729709e-03 1.564072129678765783e-04
1.496956950094734898e-03 1.564066035231475476e-04
1.496846150144466548e-03 1.563950268082053233e-04
1.496848953456985298e-03 1.563953197068018133e-04
1.496777689712397354e-03 1.563878738545716220e-04
1.496666098847550599e-03 1.563762145024748457e-04
1.496660450396911091e-03 1.563756243352160873e-04
1.496518141490194628e-03 1.563607554689142335e-04
1.496515891298033554e-03 1.563605203620107513e-04
1.496403057616196419e-03 1.563487311566244228e-04
1.496382429615668655e-03 1.563465758805492988e-04
1.496252874271684127e-03 1.563330395451726469e-04
1.496289899280735204e-03 1.563369080304425327e-04
1.496179218622191789e-03 1.563253437794616494e-04
1.496091454403986618e-03 1.563161739076898021e-04
1.496040457464820495e-03 1.563108455927742944e-04
1.495882191043036887e-03 1.562943094368872648e-04
1.495850687580091128e-03 1.562910178595054039e-04
1.495749569982530352e-03 1.562804527861478101e-04
1.495736071377525966e-03 1.562790424109457125e-04
1.495632137766578955e-03 1.562681831119664690e-04
1.495529070400509856e-03 1.562574143208800455e-04
1.495512367935245912e-03 1.562556691966383437e-04
1.495347026909108141e-03 1.562383938646258951e-04
1.495361080811135083e-03 1.562398622589455520e-04
1.495264206833167402e-03 1.562297405718370881e-04
1.495175823644660134e-03 1.562205060281702856e-04
1.495164149385371476e-03 1.562192862661431446e-04
1.495047219240159880e-03 1.562070690498358399e-04
1.495028252413122980e-03 1.562050873382066262e-04
1.494932066979595079e-03 1.561950375923100746e-04
1.494844796145246681e-03 1.561859192707804110e-04
1.494668537433726857e-03 1.561675032258778221e-04
1.494685194085774082e-03 1.561692435634156402e-04
1.494586325066100778e-03 1.561589134282973467e-04
1.494469290131249760e-03 1.561466852632506226e-04
1.494444198206980497e-03 1.561440635828805932e-04
1.494307495112321424e-03 1.561297804288290601e-04
1.494313411328438475e-03 1.561303985730372432e-04
1.494138305822174983e-03 1.561121030185183567e-04
1.494093666454072208e-03 1.561074389619147786e-04
1.493961570181153407e-03 1.560936371425745376e-04
1.493944120806741651e-03 1.560918139789991600e-04
1.493868875454028040e-03 1.560839521162728433e-04
1.493727893002451098e-03 1.560692218420280640e-04
1.493711789541693957e-03 1.560675393035944531e-04
1.493558941989568244e-03 1.560515693276487328e-04
1.493604357224030460e-03 1.560563144491233269e-04
1.493457277591282977e-03 1.560409471228925958e-04
1.493380159976843069e-03 1.560328896405811599e-04
1.493377382917138911e-03 1.560325994849584054e-04
1.493259096677926768e-03 1.560202405798359062e-04
1.493244404853255646e-03 1.560187055334230893e-04
1.493162643903213219e-03 1.560101629013212492e-04
1.493061282882844490e-03 1.559995723944101987e-04
1.493052404446008723e-03 1.559986447483947217e-04
1.492961513020594003e-03 1.559891481365264967e-04
1.492845552751290725e-03 1.559770322557964641e-04
1.492822370423210103e-03 1.559746100958294551e-04
1.492738049856982005e-03 1.559658000272633378e-04
1.492754231164326395e-03 1.559674906993445398e-04
1.492622671678233521e-03 1.559537449651203695e-04
1.492596739455766697e-03 1.559510354878454214e-04
1.492506428425952698e-03 1.559415995174703255e-04
1.492402143903035199e-03 1.559307035541438510e-04
1.492393390045388410e-03 1.559297889245399716e-04
1.492283100368154173e-03 1.559182655244724250e-04
1.492289601579274184e-03 1.559189447907332042e-04
1.492203930113241740e-03 1.559099935760572316e-04
1.492083403067478867e-03 1.558974005446682898e-04
1.492058932135904587e-03 1.558948437474989878e-04
1.491910610574216558e-03 1.558793466607648619e-04
1.491911659925610313e-03 1.558794563001819275e-04
1.491759074821810693e-03 1.558635137456334998e-04
1.491816633820487173e-03 1.558695276844342288e-04
1.491765851346580404e-03 1.558642217774996552e-04
1.491639519717493333e-03 1.558510222656354167e-04
1.491628411115037247e-03 1.558498616051501870e-04
1.491493061806327186e-03 1.558357198987616438e-04
1.491472388882039181e-03 1.558335599289157572e-04
1.491315053468240904e-03 1.558171210475674663e-04
1.491313194141190724e-03 1.558169267794365603e-04
1.491221006104967483e-03 1.558072946937374785e-04
1.491100996930273120e-03 1.557947557710888387e-04
1.491119226972656983e-03 1.557966605012223030e-04
1.490963632502978042e-03 1.557804035189971903e-04
1.490962010135871065e-03 1.557802340091600068e-04
1.490861709243704574e-03 1.557697542676596888e-04
1.490746261710359155e-03 1.557576919591380389e-04
1.490650249166397415e-03 1.557476602772678634e-04
1.490666690007709690e-03 1.557493780662454132e-04
1.490558954785318200e-03 1.557381215633693616e-04
1.490559892159340786e-03 1.557382195030509813e-04
1.490432460254022913e-03 1.557249050309881828e-04
1.490374636113742232e-03 1.557188633893882791e-04
1.490251019717317351e-03 1.557059475732698909e-04
1.490264984275919274e-03 1.557074066327174527e-04
1.490192962160814989e-03 1.556998815436350201e-04
1.490186508647833820e-03 1.556992072610204677e-04
1.490013407536491417e-03 1.556811211317637609e-04
1.490040366833799215e-03 1.556839379209339731e-04
1.489946546605308347e-03 1.556741352988351109e-04
1.489881592109932890e-03 1.556673486561032684e-04
1.489681876049022032e-03 1.556464817161728445e-04
1.489713012728713848e-03 1.556497349709275971e-04
1.489613045849895586e-03 1.556392901281552295e-04
1.489517244135840331e-03 1.556292804744332939e-04
1.489481198348013543e-03 1.556255143011676272e-04
1.489332014384903320e-03 1.556099271081166165e-04
1.489350766356432919e-03 1.556118863709906003e-04
1.489246786708904461e-03 1.556010222619696960e-04
1.489150780677383698e-03 1.555909912605391119e-04
1.488969013892955506e-03 1.555719997154690094e-04
1.488999145290711501e-03 1.555751479353173711e-04
1.488806359528095299e-03 1.555550050939774696e-04
1.488786537939953839e-03 1.555529340743149022e-04
1.488684411979995792e-03 1.555422636441949587e-04
1.488673047980909213e-03 1.555410762990949789e-04
1.488585119474128676e-03 1.555318892619543688e-04
1.488496090918389530e-03 1.555225872883613132e-04
1.488456189409800758e-03 1.555184182576931800e-04
1.488374070077010808e-03 1.555098381806746251e-04
1.488252139760345896e-03 1.554970985312846587e-04
1.488253294100381130e-03 1.554972191402335122e-04
1.488139785820878722e-03 1.554853594508365743e-04
1.488121714238878780e-03 1.554834712771247353e-04
1.487995132623245271e-03 1.554702456459077225e-04
1.487997737039358382e-03 1.554705177632043544e-04
1.487900548506569057e-03 1.554603632104538250e-04
1.487791290253356316e-03 1.554489475766971003e-04
1.487755326992953441e-03 1.554451900261470394e-04
1.487621954762847077e-03 1.554312548909289572e-04
1.487577724592098255e-03 1.554266335885062984e-04
1.487560396160024457e-03 1.554248230613532926e-04
1.487425501547733368e-03 1.554107288630260093e-04
1.487404537551348599e-03 1.554085384810844294e-04
1.487325458917478516e-03 1.554002761055137333e-04
1.487229247300305085e-03 1.553902236238704669e-04
1.487217892452637278e-03 1.553890372349384932e-04
1.487102966289571490e-03 1.553770294007653509e-04
1.487116233630769377e-03 1.553784156128233608e-04
1.487053701982658967e-03 1.553718821165240725e-04
1.486939056830134621e-03 1.553599036431847899e-04
1.486931488360892454e-03 1.553591128665576132e-04
1.486757612892442753e-03 1.553409458301211333e-04
1.486785026528398635e-03 1.553438100899716455e-04
1.486692278365092657e-03 1.553341194804956746e-04
1.486622830302768757e-03 1.553268633362567426e-04
1.486489974191467639e-03 1.553129821266971953e-04
1.486504327267800787e-03 1.553144817796559755e-04
1.486414108142448910e-03 1.553050554117378927e-04
1.486279546414156182e-03 1.552909959941406633e-04
1.486297239821840043e-03 1.552928446550526506e-04
1.486206291002394823e-03 1.552833420464819962e-04
1.486107862067385542e-03 1.552730578927444878e-04
1.486083607584822320e-03 1.552705237108245129e-04
1.485940006003196251e-03 1.552555197819264338e-04
1.485910379978351093e-03 1.552524243649729954e-04
1.485706128793436468e-03 1.552310835815282324e-04
1.485725334864944824e-03 1.552330902901456495e-04
1.485633732390985407e-03 1.552235193857683495e-04
1.485531128240320711e-03 1.552127989928326474e-04
1.485376279995504487e-03 1.551966199784450160e-04
1.485349603694094888e-03 1.551938327575448097e-04
1.485251017080963529e-03 1.551835321291187447e-04
1.485166350165990174e-03 1.551746858729849822e-04
1.485135406116740121e-03 1.551714527448431438e-04
1.485007133282285376e-03 1.551580504099529800e-04
1.484993843424846230e-03 1.551566618453297517e-04
1.484850985808599914e-03 1.551417356481915577e-04
1.484819270189098378e-03 1.551384219040491364e-04
1.484744230378293346e-03 1.551305815169649936e-04
1.484632123034607945e-03 1.551188682015922852e-04
1.484587168892559112e-03 1.551141712564518696e-04
1.484458281097336728e-03 1.551007046685950433e-04
1.484447199831471966e-03 1.550995468643198195e-04
1.484382572049371867e-03 1.550927943575821657e-04
1.484246732981176452e-03 1.550786014796367760e-04
1.484238280286201937e-03 1.550777183164225577e-04
1.484112278317060909e-03 1.550645532484295770e-04
1.483969494711586063e-03 1.550496347841613101e-04
1.483905724994943193e-03 1.550429719307057689e-04
1.483821371041555738e-03 1.550341583737479200e-04
1.483730927696827939e-03 1.550247085787092422e-04
1.483556801415868587e-03 1.550065153366208561e-04
1.483569419497018406e-03 1.550078337120193450e-04
1.483443112896710948e-03 1.549946368152379259e-04
1.483438301426750648e-03 1.549941340982597185e-04
1.483315928123480872e-03 1.549813481642853784e-04
1.483322504423517305e-03 1.549820352760639586e-04
1.483201723030104936e-03 1.549694156696609633e-04
1.483230022212508404e-03 1.549723724540908365e-04
1.483056198664270105e-03 1.549542108424355592e-04
1.483071921606663249e-03 1.549558536231560979e-04
1.482961078188640329e-03 1.549442723665710143e-04
1.482881121612096608e-03 1.549359182608863079e-04
1.482841783851713072e-03 1.549318081323409373e-04
1.482736101545292480e-03 1.549207661243535332e-04
1.482714691503635813e-03 1.549185291382487706e-04
1.482610472461715024e-03 1.549076400165754624e-04
1.482551518119134973e-03 1.549014802880106019e-04
1.482402222952389475e-03 1.548858814760664063e-04
1.482416104259374860e-03 1.548873318371324890e-04
1.482296581776428382e-03 1.548748437655141856e-04
1.482264558234888284e-03 1.548714978487429996e-04
1.482136248557373685e-03 1.548580916643781417e-04
1.482191201682352133e-03 1.548638333335893469e-04
1.482067005254295586e-03 1.548508569140064105e-04
1.482004370934025123e-03 1.548443126902083447e-04
1.481863545910373260e-03 1.548295988645107880e-04
1.481883056471275384e-03 1.548316373871037855e-04
1.481719405337334275e-03 1.548145386201547425e-04
1.481753076849476151e-03 1.548180567218939265e-04
1.481637637280024599e-03 1.548059952454640506e-04
1.481553623550785044e-03 1.547972172361573417e-04
1.481424675292489527e-03 1.547837443309352105e-04
1.481396734247926407e-03 1.547808249658334172e-04
1.481268439952663054e-03 1.547674203886528343e-04
1.481281306896416574e-03 1.547687647659711516e-04
1.481199679468638572e-03 1.547602360846805751e-04
1.481084496195957069e-03 1.547482013869147836e-04
1.481059141210136531e-03 1.547455522210758295e-04
1.480941455161242839e-03 1.547332560256586245e-04
1.480940212588925447e-03 1.547331261979332585e-04
1.480848292368614014e-03 1.547235220944531220e-04
1.480710953749741175e-03 1.547091725389037090e-04
1.480723461944046361e-03 1.547104794329913144e-04
1.480586993986389823e-03 1.546962208467671544e-04
1.480586492001239544e-03 1.546961683978357531e-04
1.480447288090612967e-03 1.546816239509451020e-04
1.480377127897289933e-03 1.546742934010989791e-04
1.480356007724653328e-03 1.546720867013888110e-04
1.480235822630760487e-03 1.546595293981686380e-04
1.480226865116795543e-03 1.546585934899348048e-04
1.480122991100944535e-03 1.546477404176319894e-04
1.480092873733342097e-03 1.546445936636966579e-04
1.479938798962978112e-03 1.546284954642663189e-04
1.479923394587393751e-03 1.546268859683724167e-04
1.479863474975177994e-03 1.546206253855076285e-04
1.479744511603822092e-03 1.546081957315644819e-04
1.479604687134813490e-03 1.545935864468514910e-04
1.479624436765120728e-03 1.545956499481411983e-04
1.479554083796797087e-03 1.545882992565781949e-04
1.479513335835944132e-03 1.545840417860095848e-04
1.479438828483844049e-03 1.545762570318262618e-04
1.479378206406346602e-03 1.545699230532577607e-04
1.479354610687437467e-03 1.545674577009628636e-04
1.479227150417453292e-03 1.545541402652736776e-04
1.479251843971246408e-03 1.545567203226877841e-04
1.479105260700124989e-03 1.545414048578255784e-04
1.479141700077248782e-03 1.545452121544950539e-04
1.479034312717972992e-03 1.545339919974126459e-04
1.478960435108960664e-03 1.545262730406976267e-04
1.478803606149104539e-03 1.545098870751936766e-04
1.478820001842822817e-03 1.545116001470136266e-04
1.478685438876772796e-03 1.544975406000917591e-04
1.478679865743024466e-03 1.544969583021702896e-04
1.478558342149441634e-03 1.544842611484418269e-04
1.478520660977803618e-03 1.544803241053142537e-04
1.478515849366172138e-03 1.544798213735338135e-04
1.478348763435466309e-03 1.544623637285984956e-04
1.478341479373381472e-03 1.544616026676939315e-04
1.478266763581305605e-03 1.544537961350696059e-04
1.478143134276997846e-03 1.544408789702964415e-04
1.478137331368647826e-03 1.544402726648275300e-04
1.478020873003750265e-03 1.544281047415586806e-04
1.478029664808462249e-03 1.544290233359870410e-04
1.477909907745866228e-03 1.544165107547752996e-04
1.477862522545623667e-03 1.544115598052996053e-04
1.477655282624238059e-03 1.543899067496013226e-04
1.477663157891476306e-03 1.543907295814138825e-04
1.477567393218577651e-03 1.543807237978643858e-04
1.477448678990573964e-03 1.543683201751745097e-04
1.477470882713182105e-03 1.543706400874729349e-04
1.477286694601124628e-03 1.543513955547464280e-04
1.477256508059931724e-03 1.543482415733445057e-04
1.477155758072665366e-03 1.543377149090257195e-04
1.477031056135818176e-03 1.543246856723507474e-04
1.477022230986650957e-03 1.543237635939925540e-04
1.476867722277659320e-03 1.543076200553379510e-04
1.476867938052849353e-03 1.543076426001843931e-04
1.476728183199594669e-03 1.542930405891365523e-04
1.476680865065197173e-03 1.542880966469038155e-04
1.476686075791368248e-03 1.542886410793821634e-04
1.476507694863144187e-03 1.542700032988400679e-04
1.476491917937075874e-03 1.542683548777413636e-04
1.476342020313754430e-03 1.542526931193064020e-04
1.476361784800485919e-03 1.542547581728404178e-04
1.476224431208645986e-03 1.542404070528699675e-04
1.476144978203116362e-03 1.542321055618125429e-04
1.476033789880945232e-03 1.542204882685956915e-04
1.476021484734539937e-03 1.542192025895686646e-04
1.475918484525477574e-03 1.542084408152500502e-04
1.475905900692009269e-03 1.542071260181531974e-04
1.475799036907176611e-03 1.541959605657170114e-04
1.475781448086617301e-03 1.541941228323850726e-04
1.475636125967457173e-03 1.541789391365057989e-04
1.475576595479778695e-03 1.541727192105531738e-04
1.475486854745427026e-03 1.541633428263780928e-04
1.475460470580241927e-03 1.541605861287568863e-04
1.475278070673366037e-03 1.541415284331327010e-04
1.475284679836358749e-03 1.541422189785326697e-04
1.475210698697089788e-03 1.541344892046623465e-04
1.475048785060983957e-03 1.541175719767582492e-04
1.475070803906758854e-03 1.541198725725642313e-04
1.474945579352688729e-03 1.541067887312563237e-04
1.474935566295309825e-03 1.541057425366443702e-04
1.474830967375881331e-03 1.540948137242166354e-04
1.474754048335462364e-03 1.540867769895213355e-04
1.474674658781787839e-03 1.540784821281061942e-04
1.474631637487304383e-03 1.540739871327431818e-04
1.474520469162558627e-03 1.540623719289180055e-04
1.474514953160664232e-03 1.540617956003059741e-04
1.474394721780329697e-03 1.540492334609379343e-04
1.474429561085376485e-03 1.540528735772226125e-04
1.474288885542506759e-03 1.540381753697306507e-04
1.474197083782702788e-03 1.540285836433637103e-04
1.474161870713991450e-03 1.540249044751174708e-04
1.474091048201751257e-03 1.540175047241815838e-04
1.473968269621967527e-03 1.540046764456875616e-04
1.474002509227510934e-03 1.540082539035487867e-04
1.473907673633260279e-03 1.539983451929550020e-04
1.473837266522922415e-03 1.539909888444700734e-04
1.473696922511148017e-03 1.539763252763527322e-04
1.473698631814140568e-03 1.539765038695149637e-04
1.473540664901037403e-03 1.539599990072034938e-04
1.473517436869366780e-03 1.539575720719867633e-04
1.473427947710010972e-03 1.539482219731304661e-04
1.473308824846798065e-03 1.539357756549942634e-04
1.473287517772739171e-03 1.539335494272564900e-04
1.473208855000728576e-03 1.539253305021944743e-04
1.473116792517902875e-03 1.539157115346952512e-04
1.473084898448634439e-03 1.539123791455798132e-04
1.473020619825838673e-03 1.539056631200655021e-04
1.472852159995846188e-03 1.538880619259646828e-04
1.472878508079020861e-03 1.538908148536279920e-04
1.472751133187272200e-03 1.538775063385158651e-04
1.472663089788839265e-03 1.538683072971468602e-04
1.472618858763568043e-03 1.538636859054411284e-04
1.472530762808785428e-03 1.538544813728252619e-04
1.472379486298465044e-03 1.538386755440934836e-04
1.472376151345704699e-03 1.538383270981116986e-04
1.472239936364300953e-03 1.538240949436138938e-04
1.472231513687873982e-03 1.538232149168285905e-04
1.472149640242678388e-03 1.538146605308918658e-04
1.471998555157872767e-03 1.537988747028786168e-04
1.471977348593957700e-03 1.537966589767455561e-04
1.471862971102960412e-03 1.537847084694946758e-04
1.471858925852506357e-03 1.537842858094550045e-04
1.471730426650608809e-03 1.537708598230076468e-04
1.471757822853198309e-03 1.537737222613671487e-04
1.471679106764502230e-03 1.537654977656160678e-04
1.471540175446666007e-03 1.537509818000471287e-04
1.471541383045810170e-03 1.537511079736692703e-04
1.471351808525975637e-03 1.537313006527172632e-04
1.471354681482603876e-03 1.537316008279415941e-04
1.471231371274455768e-03 1.537187170033032276e-04
1.471241034614539618e-03 1.537197266583912518e-04
1.471133419072414043e-03 1.537084826600724585e-04
1.470995447446685938e-03 1.536940669660464328e-04
1.471018617159849202e-03 1.536964878079686203e-04
1.470867060840955805e-03 1.536806527439882612e-04
1.470937980810993473e-03 1.536880626776104938e-04
1.470811767143744182e-03 1.536748754907569234e-04
1.470707934980837244e-03 1.536640267913766779e-04
1.470596851673552441e-03 1.536524204704337515e-04
1.470628092258379187e-03 1.536556845815122379e-04
1.470529430176917675e-03 1.536453760679261187e-04
1.470419019660851225e-03 1.536338400422507645e-04
1.470407055757305421e-03 1.536325900173129294e-04
1.470340230894085637e-03 1.536256079528744922e-04
1.470243011119999870e-03 1.536154501359385726e-04
1.470228786466206469e-03 1.536139639009563476e-04
1.470110757388457239e-03 1.536016318648436324e-04
1.470120778369925696e-03 1.536026788873884959e-04
1.470039248878418116e-03 1.535941604387765561e-04
1.469934630722915083e-03 1.535832296165053849e-04
1.469722834928276168e-03 1.535611005493482824e-04
1.469702858671620167e-03 1.535590133694501034e-04
1.469577496346431960e-03 1.535459151333978204e-04
1.469599961078231140e-03 1.535482623167283307e-04
1.469488303108445375e-03 1.535365959533039465e-04
1.469450570161103626e-03 1.535326535004937431e-04
1.469361415963988922e-03 1.535233383995085834e-04
1.469225446718952629e-03 1.535091319202919614e-04
1.469165518577462796e-03 1.535028704462627252e-04
1.469047200300349892e-03 1.534905081937231559e-04
1.469068589471046000e-03 1.534927429991666680e-04
1.468898847548154220e-03 1.534750078481101590e-04
1.468905113890930057e-03 1.534756625746138304e-04
1.468828945956072085e-03 1.534677043177062211e-04
1.468727147524871409e-03 1.534570681087844455e-04
1.468709459732959501e-03 1.534552200346253538e-04
1.468535813186259411e-03 1.534370769166277452e-04
1.468582005398207449e-03 1.534419032190672302e-04
1.468469775889004328e-03 1.534301771394705992e-04
1.468381249951988517e-03 1.534209276810065620e-04
1.468351202930723342e-03 1.534177882770699597e-04
1.468239435846834407e-03 1.534061105130730322e-04
1.468184494934478366e-03 1.534003701198736482e-04
1.468059940044433428e-03 1.533873562470946768e-04
1.468042560346595861e-03 1.533855403635391479e-04
1.467937858286917988e-03 1.533746007747052514e-04
1.467849535603153645e-03 1.533653725527575303e-04
1.467824490250249853e-03 1.533627557383050656e-04
1.467670758065043593e-03 1.533466933332113512e-04
1.467707865992652107e-03 1.533505704820636482e-04
1.467569919807823389e-03 1.533361574461799919e-04
1.467521525204314127e-03 1.533311010311887179e-04
1.467407428656531711e-03 1.533191798777372309e-04
1.467397938906993228e-03 1.533181883599160145e-04
1.467323707577148544e-03 1.533104324453753338e-04
1.467244865737854596e-03 1.533021948108203246e-04
1.467202298720342432e-03 1.532977472796934128e-04
1.467149201093186865e-03 1.532921994785238365e-04
1.467012732432706676e-03 1.532779408188665008e-04
1.467024648316805771e-03 1.532791858265868730e-04
1.466937856392377558e-03 1.532701175430185327e-04
1.466837564989442949e-03 1.532596387929819346e-04
1.466785138034384667e-03 1.532541610656677409e-04
1.466671114451982083e-03 1.532422475358604828e-04
1.466634144191547888e-03 1.532383847708921893e-04
1.466546532024612512e-03 1.532292307858982921e-04
1.466546868857161560e-03 1.532292659791848909e-04
1.466443535469837307e-03 1.532184693933906613e-04
1.466313102363857529e-03 1.532048413467778562e-04
1.466330074222177730e-03 1.532066146180233559e-04
1.466196283598571182e-03 1.531926357677830574e-04
1.466115940271735078e-03 1.531842412532544910e-04
1.466080676970112811e-03 1.531805568365213308e-04
1.465975133851022934e-03 1.531695293712485070e-04
1.465947963484589851e-03 1.531666905289357796e-04
1.465839680624060181e-03 1.531553768071656628e-04
1.465841759115886966e-03 1.531555939742973254e-04
1.465713222455551591e-03 1.531421640740787508e-04
1.465643733935044664e-03 1.531349037026461370e-04
1.465468325129837268e-03 1.531165764585334574e-04
1.465500165594637617e-03 1.531199032468914616e-04
1.465362003242541436e-03 1.531054676251958954e-04
1.465368500686188569e-03 1.531061464978197015e-04
1.465223174758057073e-03 1.530909624039675134e-04
1.465122240715102707e-03 1.530804165089520751e-04
1.465066535540222739e-03 1.530745962632856316e-04
1.464983141336321116e-03 1.530658829838657108e-04
1.464840068600242696e-03 1.530509343103548386e-04
1.464856402963678108e-03 1.530526409742007836e-04
1.464721428278146879e-03 1.530385384095784575e-04
1.464638563442498048e-03 1.530298804401595549e-04
1.464482285304167901e-03 1.530135520261596675e-04
1.464477034855453863e-03 1.530130034433495486e-04
1.464351475638211997e-03 1.529998846354181587e-04
1.464385937492911982e-03 1.530034853145454939e-04
1.464286741589870648e-03 1.529931210256612305e-04
1.464232541851157683e-03 1.529874580725326140e-04
1.464032833387944902e-03 1.529665919264327134e-04
1.464039323299278069e-03 1.529672700120575000e-04
1.463919870230153504e-03 1.529547891930058807e-04
1.463919605519331231e-03 1.529547615352161124e-04
1.463823632423254337e-03 1.529447339749806381e-04
1.463740304307934370e-03 1.529360276006962247e-04
1.463553730727403532e-03 1.529165338269867494e-04
1.463547812344839338e-03 1.529159154564216014e-04
1.463471525963525597e-03 1.529079448238689412e-04
1.463343220566432719e-03 1.528945390867355550e-04
1.463405815219113873e-03 1.529010791659435407e-04
1.463317760170663399e-03 1.528918789073453646e-04
1.463313831716424188e-03 1.528914684505285548e-04
1.463200790387277983e-03 1.528796575495214218e-04
1.463113995788807142e-03 1.528705889865609850e-04
1.463065882012962822e-03 1.528655619132961337e-04
1.463004803755373626e-03 1.528591802716476882e-04
1.462890081651498607e-03 1.528471937581978631e-04
1.462908686994065545e-03 1.528491377008330085e-04
1.462759863254342683e-03 1.528335881450143313e-04
1.462813564997179341e-03 1.528391990660229885e-04
1.462707714671024339e-03 1.528281395028240140e-04
1.462566287901135220e-03 1.528133628048540462e-04
1.462536433448769022e-03 1.528102435211001989e-04
1.462388876096436946e-03 1.527948262812779787e-04
1.462373265992050753e-03 1.527931952902147439e-04
1.462308543503280413e-03 1.527864328882368367e-04
1.462189408366337514e-03 1.527739852877040819e-04
1.462160582099223749e-03 1.527709734318646721e-04
1.462016972272283744e-03 1.527559686414711748e-04
1.462036212102952280e-03 1.527579788773480768e-04
1.461881479728224754e-03 1.527418119694188322e-04
1.461909698786313270e-03 1.527447603822171924e-04
1.461806713771036156e-03 1.527340001953913563e-04
1.461700179198761754e-03 1.527228691400820001e-04
1.461643252395203362e-03 1.527169212549451117e-04
1.461533252965576107e-03 1.527054281808280561e-04
1.461407145523488512e-03 1.526922520927016477e-04
1.461443629135044395e-03 1.526960640111187692e-04
1.461296149281603087e-03 1.526806548686157779e-04
1.461270327062427245e-03 1.526779568848184133e-04
1.461132481057728560e-03 1.526635543160586423e-04
1.461023520980433152e-03 1.526521698366263449e-04
1.461017565411418207e-03 1.526515475807080032e-04
1.460907797373528754e-03 1.526400786831017030e-04
1.460858089933748591e-03 1.526348850989940587e-04
1.460693760177895996e-03 1.526177154275689047e-04
1.460717391154077059e-03 1.526201844636505302e-04
1.460648768610460372e-03 1.526130145721105646e-04
1.460663635415289027e-03 1.526145679009810691e-04
1.460530656264136598e-03 1.526006738358445672e-04
1.460527023828686296e-03 1.526002943079688605e-04
1.460428399433660570e-03 1.525899897319758585e-04
1.460353312933943904e-03 1.525821444666925798e-04
1.460336043901151824e-03 1.525803401457567277e-04
1.460204313115148712e-03 1.525665765135982563e-04
1.460200159828585519e-03 1.525661425656181405e-04
1.460094480377231154e-03 1.525551008559367127e-04
1.460015796154708403e-03 1.525468796896601318e-04
1.459844495732681323e-03 1.525289817018859074e-04
1.459838564560347884e-03 1.525283619950068602e-04
1.459695741432664182e-03 1.525134394013383211e-04
1.459599610187421650e-03 1.525033953171982335e-04
1.459555723660559395e-03 1.524988099197313954e-04
1.459464119326603446e-03 1.524892388210160059e-04
1.459361050430714240e-03 1.524784698700893152e-04
1.459343613563276673e-03 1.524766480132805357e-04
1.459173560219773590e-03 1.524588803240538163e-04
1.459087476654610067e-03 1.524498860520104120e-04
1.459045468876894302e-03 1.524454969519540291e-04
1.458934555291373485e-03 1.524339083640558986e-04
1.458930146046663904e-03 1.524334476727921427e-04
1.458868366520129885e-03 1.524269927604368939e-04
1.458764127619793186e-03 1.524161015638960455e-04
1.458724370679185265e-03 1.524119476381291559e-04
1.458561239777886277e-03 1.523949032266647987e-04
1.458591976040372190e-03 1.523981146446151311e-04
1.458508768902919920e-03 1.523894209104653436e-04
1.458432980708855879e-03 1.523815023300279057e-04
1.458392262984418292e-03 1.523772480186516857e-04
1.458254144730675118e-03 1.523628170044858364e-04
1.458285849367069653e-03 1.523661296010799199e-04
1.458203402540122909e-03 1.523575153064783607e-04
1.458111134783963503e-03 1.523478748913985011e-04
1.458056653326645496e-03 1.523421825034553543e-04
1.457921982682332902e-03 1.523281117059819439e-04
1.457916933968249167e-03 1.523275842010179992e-04
1.457772341919291465e-03 1.523124767850882861e-04
1.457766540513327552e-03 1.523118706365932280e-04
1.457647354633611171e-03 1.522994177343015769e-04
1.457562500090749114e-03 1.522905518742367870e-04
1.457409201099388882e-03 1.522745347305502707e-04
1.457428007677702420e-03 1.522764996989067277e-04
1.457291255926360498e-03 1.522622114610573370e-04
1.457311181133950700e-03 1.522642933071942514e-04
1.457147864754695368e-03 1.522472295164303238e-04
1.457046791862147720e-03 1.522366691139881315e-04
1.457042069528251185e-03 1.522361757102162988e-04
1.456949531315064779e-03 1.522265070369657606e-04
1.456830234955152226e-03 1.522140425913680306e-04
1.456771668425574373e-03 1.522079233826821533e-04
1.456735816541643563e-03 1.522041774690838028e-04
1.456552767153772429e-03 1.521850519137148844e-04
1.456553275660208389e-03 1.521851050440099697e-04
1.456387897319536343e-03 1.521678258132617761e-04
1.456440974130657900e-03 1.521733714395089737e-04
1.456311930818394215e-03 1.521598886027598874e-04
1.456183685888374092e-03 1.521464891834096848e-04
1.456182145014828363e-03 1.521463281882670117e-04
1.456057056500409137e-03 1.521332585607945622e-04
1.456066109997802317e-03 1.521342044976681522e-04
1.455967056815778713e-03 1.521238551207087738e-04
1.455866947816795856e-03 1.521133954287904320e-04
1.455844685985714605e-03 1.521110694451424748e-04
1.455724355117221690e-03 1.520984969109498398e-04
1.455675334577557741e-03 1.520933750962502118e-04
1.455624800274848323e-03 1.520880951189952114e-04
1.455490816569367067e-03 1.520740960949748945e-04
1.455488078431344326e-03 1.520738100060074912e-04
1.455346159139707862e-03 1.520589818478711543e-04
1.455363251697642645e-03 1.520607677301785612e-04
1.455243483152297195e-03 1.520482539492143100e-04
1.455166823093271850e-03 1.520402442736806976e-04
1.455023254125543909e-03 1.520252437523816641e-04
1.455051756927065471e-03 1.520282218115547078e-04
1.454933008473827376e-03 1.520158146129085147e-04
1.454974303228488263e-03 1.520201292141530201e-04
1.454834787258279085e-03 1.520055521623304583e-04
1.454761758004651613e-03 1.519979218443597599e-04
1.454591332902656050e-03 1.519801153126779092e-04
1.454589305007278821e-03 1.519799034320167810e-04
1.454455234859201862e-03 1.519658953762118123e-04
1.454491691142272133e-03 1.519697044392658524e-04
1.454360313479854732e-03 1.519559777025309192e-04
1.454394531547589277e-03 1.519595529100565114e-04
1.454306218889570576e-03 1.519503257356291236e-04
1.454182478571880519e-03 1.519373969718409978e-04
1.454187651902680073e-03 1.519379374971374761e-04
1.454027689161465839e-03 1.519212241046501318e-04
1.454036646016102722e-03 1.519221599439953582e-04
1.453958453222465187e-03 1.519139901236995485e-04
1.453884510216110586e-03 1.519062643340718215e-04
1.453752411214655638e-03 1.518924622296458776e-04
1.453766589010190013e-03 1.518939435687350313e-04
1.453579944929782406e-03 1.518744424289845377e-04
1.453604887894905436e-03 1.518770485456510564e-04
1.453483432532191259e-03 1.518643585208907722e-04
1.453424573854292245e-03 1.518582087876619864e-04
1.453250748351646391e-03 1.518400469718042772e-04
1.453255455166496592e-03 1.518405387540990687e-04
1.453147748292389543e-03 1.518292852131377746e-04
1.453020405734674119e-03 1.518159800763835439e-04
1.452962371313258486e-03 1.518099164639727275e-04
1.452828884751458270e-03 1.517959693830324018e-04
1.452845010107328087e-03 1.517976542091338163e-04
1.452683990497884419e-03 1.517808303918476100e-04
1.452678618995261947e-03 1.517802691609578588e-04
1.452579104964575075e-03 1.517698716331320754e-04
1.452479309551776582e-03 1.517594447056496191e-04
1.452321218509189816e-03 1.517429268739131361e-04
1.452263674734521805e-03 1.517369145257630055e-04
1.452167675177541781e-03 1.517268842008120998e-04
1.452180388759348462e-03 1.517282125544089507e-04
1.452049042695608728e-03 1.517144891191996828e-04
1.452021948615353757e-03 1.517116582474982683e-04
1.451916713739742366e-03 1.517006629884392146e-04
1.451938248617116968e-03 1.517029130177585162e-04
1.451838293569213643e-03 1.516924694111159995e-04
1.451735503084558175e-03 1.516817295494396587e-04
1.451711064734237128e-03 1.516791761564585293e-04
1.451577263671407310e-03 1.516651962154965067e-04
1.451609991251843167e-03 1.516686156923874123e-04
1.451444876006118424e-03 1.516513639505974584e-04
1.451502412228398899e-03 1.516573755096512345e-04
1.451350405553977893e-03 1.516414933911590856e-04
1.451306513662509092e-03 1.516369074331818691e-04
1.451160109201684537e-03 1.516216106509619293e-04
1.451140646910289295e-03 1.516195771717134444e-04
1.451022283092246422e-03 1.516072101609193480e-04
1.451050372315636824e-03 1.516101450081945730e-04
1.450954966479092029e-03 1.516001767169559273e-04
1.450822436414194545e-03 1.515863295737137468e-04
1.450763737500355153e-03 1.515801965331186186e-04
1.450648562782653941e-03 1.515681627292031150e-04
1.450504448510951064e-03 1.515531052328904530e-04
1.450518531036684928e-03 1.515545766179018428e-04
1.450405036931000889e-03 1.515427184094284431e-04
1.450318983158228360e-03 1.515337272501844450e-04
1.450300116829490379e-03 1.515317560389223815e-04
1.450112546925728593e-03 1.515121581663391251e-04
1.450113585433244687e-03 1.515122666727549729e-04
1.450036796778551807e-03 1.515042435611558950e-04
1.449912424504366153e-03 1.514912487686359164e-04
1.449904549305878901e-03 1.514904259440066567e-04
1.449790302239186649e-03 1.514784890638828452e-04
1.449792776672529553e-03 1.514787476001852921e-04
1.449715087003995012e-03 1.514706303479265910e-04
1.449613669510639189e-03 1.514600339405465436e-04
1.449574248212057376e-03 1.514559150836767675e-04
1.449427204324205652e-03 1.514405514921811867e-04
1.449376670719353588e-03 1.514352715878404358e-04
1.449173441255892933e-03 1.514140375569528521e-04
1.449221795755421512e-03 1.514190897817585470e-04
1.449047883598130393e-03 1.514009189119606231e-04
1.449076378506909506e-03 1.514038961464759690e-04
1.448983733958921676e-03 1.513942163630428055e-04
1.448904005440230505e-03 1.513858860855344019e-04
1.448898686516310493e-03 1.513853303482270193e-04
1.448799989671498579e-03 1.513750182024605417e-04
1.448636535656552425e-03 1.513579400311021071e-04
1.448668723315129324e-03 1.513613030953191911e-04
1.448584330988802495e-03 1.513524855290402282e-04
1.448486055026467888e-03 1.513422173583518597e-04
1.448505237582008425e-03 1.513442216099496087e-04
1.448341709962212842e-03 1.513271357481331761e-04
1.448340340545637263e-03 1.513269926673349087e-04
1.448237557068003710e-03 1.513162535377734846e-04
1.448159612175114281e-03 1.513081096188999036e-04
1.447950379560428592e-03 1.512862483605603226e-04
1.447958325103269666e-03 1.512870785349810392e-04
1.447881440960560638e-03 1.512790454465043474e-04
1.447804210363189993e-03 1.512709761593935588e-04
1.447741213264921133e-03 1.512643940314496607e-04
1.447679032864947852e-03 1.512578972346213357e-04
1.447472497417813314e-03 1.512363177845299869e-04
1.447543890338746008e-03 1.512437771334965673e-04
1.447409404664166521e-03 1.512297256622220014e-04
1.447393485531888726e-03 1.512280623829871185e-04
1.447292459026043934e-03 1.512175068271683542e-04
1.447262156921159384e-03 1.512143407713213369e-04
1.447140807065605073e-03 1.512016617702691764e-04
1.447030881135337628e-03 1.511901763755882280e-04
1.447013454111510580e-03 1.511883555472697297e-04
1.446882799284637854e-03 1.511747043345853787e-04
1.446918599421640524e-03 1.511784448415077000e-04
1.446730119728685754e-03 1.511587519113895208e-04
1.446757169940428821e-03 1.511615781995757273e-04
1.446689462078583214e-03 1.511545038767620884e-04
1.446551116197013730e-03 1.511400490793503586e-04
1.446489171349839720e-03 1.511335768937930896e-04
1.446399693139191565e-03 1.511242279388910000e-04
1.446278291942985255e-03 1.511115435736117647e-04
1.446259749953526883e-03 1.511096062503016076e-04
1.446123538486674635e-03 1.510953744630147845e-04
1.446086948923788577e-03 1.510915514744812682e-04
1.446006891804865096e-03 1.510831868638236937e-04
1.445912443673795338e-03 1.510733186365585126e-04
1.445876958808791930e-03 1.510696110702111281e-04
1.445807841366130320e-03 1.510623894701175452e-04
1.445690189305602353e-03 1.510500968259078725e-04
1.445691739288903132e-03 1.510502587728653986e-04
1.445632710858515144e-03 1.510440913033815754e-04
1.445483691480018004e-03 1.510285213066302331e-04
1.445469362229427016e-03 1.510270241430572934e-04
1.445357862798954439e-03 1.510153743443013016e-04
1.445276267750244181e-03 1.510068490460739503e-04
1.445228244418532079e-03 1.510018314226863946e-04
1.445136782875747813e-03 1.509922752432258015e-04
1.445149390870388963e-03 1.509935925647552758e-04
1.445002952704482931e-03 1.509782922609261978e-04
1.444996927099299281e-03 1.509776626874164719e-04
1.444896792678426137e-03 1.509672003393419107e-04
1.444881883891355363e-03 1.509656426240393791e-04
1.444759890856663715e-03 1.509528964216797387e-04
1.444727414717929086e-03 1.509495032161806063e-04
1.444612534615582989e-03 1.509375001945711958e-04
1.444530274477157658e-03 1.509289054057526931e-04
1.444383870747384824e-03 1.509136086999152571e-04
1.444361941278654755e-03 1.509113174424940498e-04
1.444276596786153895e-03 1.509024003910046255e-04
1.444157588170209318e-03 1.508899660097695974e-04
1.444129591378046518e-03 1.508870408199894722e-04
1.444051918543405632e-03 1.508789253265870425e-04
1.443944434246175867e-03 1.508676950411331314e-04
1.443932899924127823e-03 1.508664899001734222e-04
1.443795764535565169e-03 1.508521615787433712e-04
1.443832959164422945e-03 1.508560477864052517e-04
1.443660151017558957e-03 1.508379922669660143e-04
1.443700372562411495e-03 1.508421947359938947e-04
1.443599125754212219e-03 1.508316161623167863e-04
1.443505751931735935e-03 1.508218601820726363e-04
1.443346008083613288e-03 1.508051696601995758e-04
1.443337142313050282e-03 1.508042433375947182e-04
1.443182492761015037e-03 1.507880850832316456e-04
1.443226438355774133e-03 1.507926766522915598e-04
1.443042836683186558e-03 1.507734933925399738e-04
1.443072725736361736e-03 1.507766162914913179e-04
1.442985808152267907e-03 1.507675348786198858e-04
1.442861497599955307e-03 1.507545465349884495e-04
1.442849808039532592e-03 1.507533251742524045e-04
1.442768022645441383e-03 1.507447799881621851e-04
1.442651542317648994e-03 1.507326097701434963e-04
1.442616437453215876e-03 1.507289419074084986e-04
1.442509960115463718e-03 1.507178168321356767e-04
1.442494136371037620e-03 1.507161635193129024e-04
1.442370368913454800e-03 1.507032319198664462e-04
1.442372985142816857e-03 1.507035052714471562e-04
1.442273484284151185e-03 1.506931091198740816e-04
1.442182455311382533e-03 1.506835981366410541e-04
1.442180452520190311e-03 1.506833888789413443e-04
1.442033470645906045e-03 1.506680317668114186e-04
1.442053025588151604e-03 1.506700749265018171e-04
1.441969371229884916e-03 1.506613344653645972e-04
1.441878427218314064e-03 1.506518323591352483e-04
1.441710646721495060e-03 1.506343021438253077e-04
1.441730095323693174e-03 1.506363341927849625e-04
1.441606969944252961e-03 1.506234696796107263e-04
1.441546120326069567e-03 1.506171119269010409e-04
1.441385603430996682e-03 1.506003406347374051e-04
1.441403718071076513e-03 1.506022333072880456e-04
1.441313618855020670e-03 1.505928194678569725e-04
1.441215128150998958e-03 1.505825288603056624e-04
1.441176200367826239e-03 1.505784615674230430e-04
1.441021571414581896e-03 1.505623054652841159e-04
1.441070371560720367e-03 1.505674042525995994e-04
1.440898417375391762e-03 1.505494379576522790e-04
1.440931454633624697e-03 1.505528897906188756e-04
1.440785959874319984e-03 1.505376880567735429e-04
1.440729883148619524e-03 1.505318289903501876e-04
1.440558147258066187e-03 1.505138855035032463e-04
1.440594595076737355e-03 1.505176936821711890e-04
1.440484766207263340e-03 1.505062184286963664e-04
1.440494435146043826e-03 1.505072286687532044e-04
1.440368389685125995e-03 1.504940590566074363e-04
1.440336535703899820e-03 1.504907308560122429e-04
1.440207973603001811e-03 1.504772982976865085e-04
1.440138187081301934e-03 1.504700067901851822e-04
1.440089972704013122e-03 1.504649692057762110e-04
1.440060058736481559e-03 1.504618437036973281e-04
1.439923069490351912e-03 1.504475306516720227e-04
1.439924266764803585e-03 1.504476557465389422e-04
1.439846033401826278e-03 1.504394816874354498e-04
1.439724615815915921e-03 1.504267956097102201e-04
1.439722453078303441e-03 1.504265696403233005e-04
1.439622727651477044e-03 1.504161500251875087e-04
1.439495925531275372e-03 1.504029013549842498e-04
1.439502817529940285e-03 1.504036214519133025e-04
1.439390787899745908e-03 1.503919162562818829e-04
1.439380110999068747e-03 1.503908007013082099e-04
1.439267188028258478e-03 1.503790021667390829e-04
1.439144717150842457e-03 1.503662060379219430e-04
1.439123332124519995e-03 1.503639716654951719e-04
1.439018348141796449e-03 1.503530026204861732e-04
1.439050467897135194e-03 1.503563585899669191e-04
1.438897693316053836e-03 1.503403962382572937e-04
1.438817205553976188e-03 1.503319866326965166e-04
1.438635151244284632e-03 1.503129650461146013e-04
1.438615055158312239e-03 1.503108653460859278e-04
1.438467078837235482e-03 1.502954043311382289e-04
1.438472027601235851e-03 1.502959213930142644e-04
1.438364954408504403e-03 1.502847340610055161e-04
1.438386804220063639e-03 1.502870169956038509e-04
1.438218834695810305e-03 1.502694670301340965e-04
1.438236247502197411e-03 1.502712863729713418e-04
1.438129437487756755e-03 1.502601265386288468e-04
1.438132092970632447e-03 1.502604039915357418e-04
1.438059780716763585e-03 1.502528485878749877e-04
1.437960825475111505e-03 1.502425094440227498e-04
1.437809410232799732e-03 1.502266891201516432e-04
1.437806607149477202e-03 1.502263962455022790e-04
1.437627985083188547e-03 1.502077332701236506e-04
1.437646301938683580e-03 1.502096470707543437e-04
1.437549068353307811e-03 1.501994878107729256e-04
1.437443600445796653e-03 1.501884682038340127e-04
1.437314902185755222e-03 1.501750214191879069e-04
1.437338580373612043e-03 1.501774953880886325e-04
1.437193237784327188e-03 1.501623095534286155e-04
1.437195868262268776e-03 1.501625843937441336e-04
1.437071714831325694e-03 1.501496124666300400e-04
1.437049758204292241e-03 1.501473183716269108e-04
1.436939803749410919e-03 1.501358299966077368e-04
1.436808665807583901e-03 1.501221283066073197e-04
1.436802450112204281e-03 1.501214788718972630e-04
1.436641407877156532e-03 1.501046526906192960e-04
1.436611344101988187e-03 1.501015115361840489e-04
1.436534046025755851e-03 1.500934351986770777e-04
1.436448264121602302e-03 1.500844724450911679e-04
1.436389140542235557e-03 1.500782950341534075e-04
1.436318464204925163e-03 1.500709105560176350e-04
1.436212480905408023e-03 1.500598370993583850e-04
1.436163444595081086e-03 1.500547136368920358e-04
1.436092173904059697e-03 1.500472670588774216e-04
1.435994808716160344e-03 1.500370940486650691e-04
1.435980103053559288e-03 1.500355575564233897e-04
1.435868873472241018e-03 1.500239359523256760e-04
1.435847881089371680e-03 1.500217426044780651e-04
1.435741189737062360e-03 1.500105951683150312e-04
1.435669547541535860e-03 1.500031097743826790e-04
1.435634650377205519e-03 1.499994636127845540e-04
1.435492150405709823e-03 1.499845747834549145e-04
1.435485752189023757e-03 1.499839062783650068e-04
1.435312095782761933e-03 1.499657621302105085e-04
1.435335853040780414e-03 1.499682443606016027e-04
1.435204476143896917e-03 1.499545177038519501e-04
1.435145940797341374e-03 1.499484017532628545e-04
1.434976105566523321e-03 1.499306568531111512e-04
1.435025636776180108e-03 1.499358320241608790e-04
1.434914405770855743e-03 1.499242102712786975e-04
1.434954975931296717e-03 1.499284491647208709e-04
1.434860871656694131e-03 1.499186168646225302e-04
1.434784623211538077e-03 1.499106501957547192e-04
1.434617775748112025e-03 1.498932174666042501e-04
1.434574552266650472e-03 1.498887013461323598e-04
1.434498600949697319e-03 1.498807657221206064e-04
1.434383384043737362e-03 1.498687275102478407e-04
1.434406926086628873e-03 1.498711872543095674e-04
1.434246918325016639e-03 1.498544691579544754e-04
1.434240469615628106e-03 1.498537953772338595e-04
1.434085731352729987e-03 1.498376278540907076e-04
1.434026907544969000e-03 1.498314817641997233e-04
1.433903026094435033e-03 1.498185382544239093e-04
1.433873649599632120e-03 1.498154689091262643e-04
1.433696756291199083e-03 1.497969865596130020e-04
1.433714714644189958e-03 1.497988629028144470e-04
1.433580485252643677e-03 1.497848382087686985e-04
1.433528669726283431e-03 1.497794243653797813e-04
1.433479174769023345e-03 1.497742529820904420e-04
1.433327858678056475e-03 1.497584430178526256e-04
1.433362783952708830e-03 1.497620921165025026e-04
1.433250665262652754e-03 1.497503776156265470e-04
1.433157151976426893e-03 1.497406070637867309e-04
1.433172422336069247e-03 1.497422025572884511e-04
1.433042214699114646e-03 1.497285980683634018e-04
1.432988987641408167e-03 1.497230367438972208e-04
1.432955565616481032e-03 1.497195447093391111e-04
1.432811650874348539e-03 1.497045080604812880e-04
1.432791905400037811e-03 1.497024449934226823e-04
1.432710862351187003e-03 1.496939773698152665e-04
1.432614566307027120e-03 1.496839160669843232e-04
1.432580275337264194e-03 1.496803332424336377e-04
1.432458380285021957e-03 1.496675972775775504e-04
1.432447283989553332e-03 1.496664379029637138e-04
1.432299809033382547e-03 1.496510292721424027e-04
1.432184092210339599e-03 1.496389388274162050e-04
1.432193144223563655e-03 1.496398846092193127e-04
1.432018444191737174e-03 1.496216314198996926e-04
1.431999253277265469e-03 1.496196262949354603e-04
1.431944066522917915e-03 1.496138602154190164e-04
1.431814054293590460e-03 1.496002761432756493e-04
1.431798018527201876e-03 1.495986006777550402e-04
1.431647414349857027e-03 1.495828650964122224e-04
1.431639071769171077e-03 1.495819934382729458e-04
1.431487070836552069e-03 1.495661119197016803e-04
1.431483213913073557e-03 1.495657089366357639e-04
1.431419484929604032e-03 1.495590503391057229e-04
1.431286254336792659e-03 1.495451300025818931e-04
1.431138848542800896e-03 1.495297285980348755e-04
1.431167901922996257e-03 1.495327641833380731e-04
1.431002003765449336e-03 1.495154306405458138e-04
1.431023046530490199e-03 1.495176292524755366e-04
1.430917463149705519e-03 1.495065975805386972e-04
1.430848791266358831e-03 1.494994225338340250e-04
1.430745296565728332e-03 1.494886090935362171e-04
1.430740442730104537e-03 1.494881019500649564e-04
1.430624737064151815e-03 1.494760126710653993e-04
1.430626161872351190e-03 1.494761615393485515e-04
1.430472025490818998e-03 1.494600569025964539e-04
1.430412109727544805e-03 1.494537967218807642e-04
1.430290767064200429e-03 1.494411184722925176e-04
1.430261397021582439e-03 1.494380498011387459e-04
1.430133354647520868e-03 1.494246715454495905e-04
1.430025885981392117e-03 1.494134428931805320e-04
1.429906586480355702e-03 1.494009781193886516e-04
1.429865390292965480e-03 1.493966738167516262e-04
1.429718625976977246e-03 1.493813394357725109e-04
1.429728955583271918e-03 1.493824187043754929e-04
1.429570928667596615e-03 1.493659075728132795e-04
1.429509149827682627e-03 1.493594527321981435e-04
1.429430871497032723e-03 1.493512739747357887e-04
1.429422967073711330e-03 1.493504480966072081e-04
1.429360797809623666e-03 1.493439524632899837e-04
1.429358177090201375e-03 1.493436786425741806e-04
1.429248902952137473e-03 1.493322613491200113e-04
1.429256349604338377e-03 1.493330393979331596e-04
1.429112785288592360e-03 1.493180393626872997e-04
1.429019460358557170e-03 1.493082884908737012e-04
1.428975143191257326e-03 1.493036580987874774e-04
1.428863720921828362e-03 1.492920163620514230e-04
1.428688921561220354e-03 1.492737527945593875e-04
1.428675725983706004e-03 1.492723740805887336e-04
1.428568492179192002e-03 1.492611699673737050e-04
1.428421229048791900e-03 1.492457834687515434e-04
1.428447441368787662e-03 1.492485222114660370e-04
1.428359817912964926e-03 1.492393670469749660e-04
1.428365817725946001e-03 1.492399939256370915e-04
1.428215567743484644e-03 1.492242953516502478e-04
1.428241453381677703e-03 1.492269999616589380e-04
1.428164481880652564e-03 1.492189577457203576e-04
1.428056177864978635e-03 1.492076418135965688e-04
1.428020821634262043e-03 1.492039476873497251e-04
1.427882464013222703e-03 1.491894916633625676e-04
1.427868181590250104e-03 1.491879993924812400e-04
1.427771134709936119e-03 1.491778596400110965e-04
1.427642693477995314e-03 1.491644397104406898e-04
1.427625831004873495e-03 1.491626778680925694e-04
1.427510459513459942e-03 1.491506235046626612e-04
1.427478886706980664e-03 1.491473246820580409e-04
1.427359770498062060e-03 1.491348790591826901e-04
1.427271887979901770e-03 1.491256968270726396e-04
1.427095467381920245e-03 1.491072638677814056e-04
1.427057676977060152e-03 1.491033154116354071e-04
1.426965025932995859e-03 1.490936349494724391e-04
1.426869709346199715e-03 1.490836759833182805e-04
1.426868472479811542e-03 1.490835467517657379e-04
1.426784072131444215e-03 1.490747283473196471e-04
1.426675295166398129e-03 1.490633630000106713e-04
1.426647898989995798e-03 1.490605005643872891e-04
1.426547292333179163e-03 1.490499888756687170e-04
1.426577004072648305e-03 1.490530932483461217e-04
1.426473942547639481e-03 1.490423250675514089e-04
1.426357668039678322e-03 1.490301763542130537e-04
1.426342636640918950e-03 1.490286058280693214e-04
1.426212623954104799e-03 1.490150217081263808e-04
1.426189749935975748e-03 1.490126317613184597e-04
1.426103485960317305e-03 1.490036186394392463e-04
1.426002780575702598e-03 1.489930966353408034e-04
1.426012444067699652e-03 1.489941063063011679e-04
1.425865863077991355e-03 1.489787910798079384e-04
1.425856940054731625e-03 1.489778587752676206e-04
1.425718205724111438e-03 1.489633633915206270e-04
1.425589053642713645e-03 1.489498691902424313e-04
1.425573740095347928e-03 1.489482691843563484e-04
1.425409348547879021e-03 1.489310930567556751e-04
1.425396055843379398e-03 1.489297041946629596e-04
1.425298092043290497e-03 1.489194686396330290e-04
1.425185939041402183e-03 1.489077505537527639e-04
1.425178106614486155e-03 1.489069321980270228e-04
1.425003134395306289e-03 1.488886505697470147e-04
1.425111641867208212e-03 1.488999877595947104e-04
1.425074339080102019e-03 1.488960902512309191e-04
1.424947739723535006e-03 1.488828627663873604e-04
1.424937913452945480e-03 1.488818360878258037e-04
1.424823416745972992e-03 1.488698731245281499e-04
1.424753836143173753e-03 1.488626031320582793e-04
1.424590153312404106e-03 1.488455010533284279e-04
1.424573851529532375e-03 1.488437977935986103e-04
1.424389120724183985e-03 1.488244965586307041e-04
1.424498521553875562e-03 1.488359270892104888e-04
1.424485897699418130e-03 1.488346081105992890e-04
1.424371623111747327e-03 1.488226683550001206e-04
1.424347795192735947e-03 1.488201787417341160e-04
1.424243263548204477e-03 1.488092569583917028e-04
1.424146114031082152e-03 1.487991064821164418e-04
1.424033750925354563e-03 1.487873664439496441e-04
1.424019034017051438e-03 1.487858287767228609e-04
1.423848291634454344e-03 1.487679890946012331e-04
1.423874187821393524e-03 1.487706948067749405e-04
1.423734641245451770e-03 1.487561145571725826e-04
1.423620631551415338e-03 1.487442024784639517e-04
1.423555764519598196e-03 1.487374249741900303e-04
1.423468029668419196e-03 1.487282581707741907e-04
1.423355818715284866e-03 1.487165340299719267e-04
1.423359855908112740e-03 1.487169558481263613e-04
1.423181086983719632e-03 1.486982775285674609e-04
1.423167364646670636e-03 1.486968437771625886e-04
1.423045287769510430e-03 1.486840888146874582e-04
1.422931031420356009e-03 1.486721509647038206e-04
1.422905725991909084e-03 1.486695069767696024e-04
1.422804672093837134e-03 1.486589485589278551e-04
1.422703311551499648e-03 1.486483581019629630e-04
1.422671308987907878e-03 1.486450143770314501e-04
1.422584491374353707e-03 1.486359434093852962e-04
1.422443354824369120e-03 1.486211970344714062e-04
1.422516747420670682e-03 1.486288653155869936e-04
1.422492801421435535e-03 1.486263633649409835e-04
1.422392967289147839e-03 1.486159323919288282e-04
1.422375206212177353e-03 1.486140766607244913e-04
1.422207609348227677e-03 1.485965656319338131e-04
1.422210460323918013e-03 1.485968635105230668e-04
1.422029781843427241e-03 1.485779856747499611e-04
1.422145007032801301e-03 1.485900247520989558e-04
1.422086624438035057e-03 1.485839247614802118e-04
1.421969371342735348e-03 1.485716738023679703e-04
1.421956960422061586e-03 1.485703770717244530e-04
1.421829817432461885e-03 1.485570927864523843e-04
1.421755795583357681e-03 1.485493587590949857e-04
1.421640422093392630e-03 1.485373041868503412e-04
1.421650897004591912e-03 1.485383986373505936e-04
1.421461397245869177e-03 1.485185991276663595e-04
1.421567644996853119e-03 1.485297002150171540e-04
1.421527647763411173e-03 1.485255211827259559e-04
1.421370601191976986e-03 1.485091124805041425e-04
1.421397392033649709e-03 1.485119116689185409e-04
1.421208704983784868e-03 1.484921970735213345e-04
1.421304302962565162e-03 1.485021854403636488e-04
1.421258312833111308e-03 1.484973802521162372e-04
1.421091062552752018e-03 1.484799054354305425e-04
1.421173226707320636e-03 1.484884901955644838e-04
1.421105516544360218e-03 1.484814156323234025e-04
1.421022953996742798e-03 1.484727892468750733e-04
1.420819151434093812e-03 1.484514953368456700e-04
1.420948910811999826e-03 1.484650529903054172e-04
1.420920279945633510e-03 1.484620615505288636e-04
1.420798901495121417e-03 1.484493795617887794e-04
1.420785675162357375e-03 1.484479976344163586e-04
1.420677072236850797e-03 1.484366504712864531e-04
1.420563428648878882e-03 1.484247766444501135e-04
1.420539327303234605e-03 1.484222584627400033e-04
1.420418328431365985e-03 1.484096161335281305e-04
1.420316825611844108e-03 1.483990108110113879e-04
1.420232181299845150e-03 1.483901669165049579e-04
1.420148607401598186e-03 1.483814348620746820e-04
1.419949888394533713e-03 1.483606720973548981e-04
1.420069884118420550e-03 1.483732096146223554e-04
1.419992989723165748e-03 1.483651754549285739e-04
1.419893966165363406e-03 1.483548291731977232e-04
1.419908465135240761e-03 1.483563440695566057e-04
1.419763662162544082e-03 1.483412146156747817e-04
1.419754260145716018e-03 1.483402322644333056e-04
1.419573029832688332e-03 1.483212967715226449e-04
1.419682288715094385e-03 1.483327124710193991e-04
1.419631226875662112e-03 1.483273773751272052e-04
1.419484957811962276e-03 1.483120947396096296e-04
1.419483532024910701e-03 1.483119457690530089e-04
1.419377414666765863e-03 1.483008583055416300e-04
1.419219097901916818e-03 1.482843168896583858e-04
1.419327822548472869e-03 1.482956767705728262e-04
1.419214174265319645e-03 1.482838024531696981e-04
1.419098438801757881e-03 1.482717100608255166e-04
1.419097476518632085e-03 1.482716095185652354e-04
1.418945328477423879e-03 1.482557126296422771e-04
1.418903592159063975e-03 1.482513518924829404e-04
1.418830744942393193e-03 1.482437405942857098e-04
1.418645894769193262e-03 1.482244268874025116e-04
1.418782198626231290e-03 1.482386683278962252e-04
1.418739481906675613e-03 1.482342051554456550e-04
1.418558594578217058e-03 1.482153054986032922e-04
1.418546528241283527e-03 1.482140447711143613e-04
1.418431253929152390e-03 1.482020005612706768e-04
1.418334063953358929e-03 1.481918458577507222e-04
1.418266171020300410e-03 1.481847521981353110e-04
1.418138057858281528e-03 1.481713665463056250e-04
1.418267510904479061e-03 1.481848921932991557e-04
1.418153542200123246e-03 1.481729843973167166e-04
1.418075526973302429e-03 1.481648331297405973e-04
1.417923558058379425e-03 1.481489549564753789e-04
1.418065828597253782e-03 1.481638198139887059e-04
1.417963834418440325e-03 1.481531631527625023e-04
1.417898594385473901e-03 1.481463466761969328e-04
1.417871345270170546e-03 1.481434996059633109e-04
1.417677384908522589e-03 1.481232340389531527e-04
1.417672921935704241e-03 1.481227677340135856e-04
1.417535361450636064e-03 1.481083949972110045e-04
1.417396287363045923e-03 1.480938641146250622e-04
1.417512838818067201e-03 1.481060417642324071e-04
1.417384687950827213e-03 1.480926521728468455e-04
1.417502513122045459e-03 1.481049629041865921e-04
1.417494796334265068e-03 1.481041566307885837e-04
1.417291659967495577e-03 1.480829323269256871e-04
1.417399088341386249e-03 1.480941567693394893e-04
1.417376921023663075e-03 1.480918406607339120e-04
1.417220544672526551e-03 1.480755019851620776e-04
1.417351261590964456e-03 1.480891596853615164e-04
1.417250845906978468e-03 1.480786679500636417e-04
1.417134524550578336e-03 1.480665143418582769e-04
1.417140010487773303e-03 1.480670875292193229e-04
1.416987243547718428e-03 1.480511259758673069e-04
1.416983690971469843e-03 1.480507547919232656e-04
1.416917414158345382e-03 1.480438299894214487e-04
1.416772472452146369e-03 1.480286860402424095e-04
1.416728082051287550e-03 1.480240479964917545e-04
1.416575448769627791e-03 1.480081004081743523e-04
1.416423541497413303e-03 1.479922286755263250e-04
1.416328798062162697e-03 1.479823295939844364e-04
1.416206627876989699e-03 1.479695648824050586e-04
1.416216060517037001e-03 1.479705504332533739e-04
1.416033532845297751e-03 1.479514793883686624e-04
1.416124853542949369e-03 1.479610208519025090e-04
1.416048195024000901e-03 1.479530113372808163e-04
1.415941141141705516e-03 1.479418260228850055e-04
1.415922520361587817e-03 1.479398804672877091e-04
1.415813025753592108e-03 1.479284401384662250e-04
1.415935085941386496e-03 1.479411933571857707e-04
1.415795867633591349e-03 1.479266474060352682e-04
1.415943490154688992e-03 1.479420714548878245e-04
1.415914334397824423e-03 1.479390251729596447e-04
1.415714119413247945e-03 1.479181061039710164e-04
1.415690795125835229e-03 1.479156691116623266e-04
1.415578844821177660e-03 1.479039722042036539e-04
1.415469256197179069e-03 1.478925220523049494e-04
1.415465044337780925e-03 1.478920819844573356e-04
1.415262909378152021e-03 1.478709623106505230e-04
1.415346579097303365e-03 1.478797043767395914e-04
1.415261287493084800e-03 1.478707928511783251e-04
1.415217016160261578e-03 1.478661672480172714e-04
1.415096019247112820e-03 1.478535251234583978e-04
1.415092796705032848e-03 1.478531884224855225e-04
1.414963810726243068e-03 1.478397115761117327e-04
1.415031520747082362e-03 1.478467861245035811e-04
1.414968549810297939e-03 1.478402067299909215e-04
1.414820030817066140e-03 1.478246890150101533e-04
1.414848441716753686e-03 1.478276574720007580e-04
1.414647465722002409e-03 1.478066588903603502e-04
1.414752453704129194e-03 1.478176283532391349e-04
1.414711283681791519e-03 1.478133267844061781e-04
1.414489195401203575e-03 1.477901223270924045e-04
1.414582443184305609e-03 1.477998651383603639e-04
1.414525132154532136e-03 1.477938771081029035e-04
1.414398156738953501e-03 1.477806103314729404e-04
1.414485049584140444e-03 1.477896891595483072e-04
1.414393207336033876e-03 1.477800932028406798e-04
1.414265149589400165e-03 1.477667133409785660e-04
1.414095134763517165e-03 1.477489496761896391e-04
1.414150308036385981e-03 1.477547143471202970e-04
1.414089558997461919e-03 1.477483671032367614e-04
1.413978051295512522e-03 1.477367164402517796e-04
1.413772624556353021e-03 1.477152528313332124e-04
1.413873623361309138e-03 1.477258054928790748e-04
1.413750372871077406e-03 1.477129279077498076e-04
1.413644105200905421e-03 1.477018247391818158e-04
1.413637282387572667e-03 1.477011118709461827e-04
1.413527516658603196e-03 1.476896432145828348e-04
1.413518433476106681e-03 1.476886941761195945e-04
1.413445033771074414e-03 1.476810251522622558e-04
1.413312031045174796e-03 1.476671286239646498e-04
1.413291449955539087e-03 1.476649782492818334e-04
1.413093567259554898e-03 1.476443028648808775e-04
1.413203053888366020e-03 1.476557423600129615e-04
1.413134986897272806e-03 1.476486305142860522e-04
1.412995598608228097e-03 1.476340668029788960e-04
1.413086623034209323e-03 1.476435773111498223e-04
1.412988940836446298e-03 1.476333711787852050e-04
1.412880792228202783e-03 1.476220714841012215e-04
1.412999292703455726e-03 1.476344527732552250e-04
1.412894900345978803e-03 1.476235455430468190e-04
1.412807544008777994e-03 1.476144182879197226e-04
1.412680008229951802e-03 1.476010929628376487e-04
1.412752908866124263e-03 1.476087098424664636e-04
1.412721152599467596e-03 1.476053918513859546e-04
1.412611300000457233e-03 1.475939141185772009e-04
1.412587805170802732e-03 1.475914593074976924e-04
1.412422071575783694e-03 1.475741429586975670e-04
1.412521942255948095e-03 1.475845777503427677e-04
1.412460265956312459e-03 1.475781336234470128e-04
1.412270646122807142e-03 1.475583215679852108e-04
1.412263812594007246e-03 1.475576075801650637e-04
1.412188015712114537e-03 1.475496880919969210e-04
1.412033971295658741e-03 1.475335930640350138e-04
1.412057318865541158e-03 1.475360324889667628e-04
1.411973545969514568e-03 1.475272796426447869e-04
1.411878159029387623e-03 1.475173133257612010e-04
1.411812740740525695e-03 1.475104782244788723e-04
1.411639012527160638e-03 1.474923265737003637e-04
1.411733041085925545e-03 1.475021509627782600e-04
1.411655646310521752e-03 1.474940645218484974e-04
1.411528377020534368e-03 1.474807670403287588e-04
1.411643062532331712e-03 1.474927497305272980e-04
1.411547657399403119e-03 1.474827815128046068e-04
1.411462873157135400e-03 1.474739229979591933e-04
1.411217827568046193e-03 1.474483198914066870e-04
1.411287209163095266e-03 1.474555690909431019e-04
1.411151957146448499e-03 1.474414375499244608e-04
1.411084859264264942e-03 1.474344269596364538e-04
1.410919400268527586e-03 1.474171393018023268e-04
1.411030589548199505e-03 1.474287566950617653e-04
1.410977130852726982e-03 1.474231711683790459e-04
1.410849550624495262e-03 1.474098411990882348e-04
1.410930116253764554e-03 1.474182589404493949e-04
1.410878157012286594e-03 1.474128300812689975e-04
1.410732091957218361e-03 1.473975687611921539e-04
1.410822160393142939e-03 1.474069793846217058e-04
1.410732227287744009e-03 1.473975829009360273e-04
1.410641869203390058e-03 1.473881420141598506e-04
1.410586230944621414e-03 1.473823287600917339e-04
1.410362328950934708e-03 1.473589348005310308e-04
1.410492467234448566e-03 1.473725320431982057e-04
1.410428462448632368e-03 1.473658446290022873e-04
1.410356182276406621e-03 1.473582925773289220e-04
1.410362501907973590e-03 1.473589528716071604e-04
1.410114117956603541e-03 1.473330009628358566e-04
1.410228784224757314e-03 1.473449816424001423e-04
1.410146103851945632e-03 1.473363429462180548e-04
1.409999977365967560e-03 1.473210752076533996e-04
1.410069689851771533e-03 1.473283589796597014e-04
1.409998766367602388e-03 1.473209486788703431e-04
1.409890498536728407e-03 1.473096365274442602e-04
1.409713866429473895e-03 1.472911814690225309e-04
1.409777949317870920e-03 1.472978770436130370e-04
1.409693664448739793e-03 1.472890707047878824e-04
1.409570599891184217e-03 1.472762125464686836e-04
1.409543782548275609e-03 1.472734105891247496e-04
1.409419989153453453e-03 1.472604762796768537e-04
1.409502104524903900e-03 1.472690559428026116e-04
1.409429019460982542e-03 1.472614197936030758e-04
1.409292740852232349e-03 1.472471809911270690e-04
1.409424926073807316e-03 1.472609921040927495e-04
1.409363323730556099e-03 1.472545557043844012e-04
1.409206326851363987e-03 1.472381521941588077e-04
1.409205238228287971e-03 1.472380384515172274e-04
1.409063862202517394e-03 1.472232670554466955e-04
1.408905304464045348e-03 1.472067004619082703e-04
1.408975750959131712e-03 1.472140609254312077e-04
1.408931944850415991e-03 1.472094839302962596e-04
1.408770216360622721e-03 1.471925860470405770e-04
1.408847306417056839e-03 1.472006406500079515e-04
1.408746995527339818e-03 1.471901598639332130e-04
1.408626919045099200e-03 1.471776139087879721e-04
1.408592892932981639e-03 1.471740587573675668e-04
1.408435856221369395e-03 1.471576510853298567e-04
1.408579399397515359e-03 1.471726489118461794e-04
1.408497712489174521e-03 1.471641140158459478e-04
1.408381787073563875e-03 1.471520017767354461e-04
1.408466094230205381e-03 1.471608104442272927e-04
1.408388248582723200e-03 1.471526768948149422e-04
1.408223814021526948e-03 1.471354962730095643e-04
1.408216794106018684e-03 1.471347628109406520e-04
1.408118591532008359e-03 1.471245023080870479e-04
1.408116385064876307e-03 1.471242717697072392e-04
1.407956549543747668e-03 1.471075716695604033e-04
1.407950459804304701e-03 1.471069353951087386e-04
1.407779961687714116e-03 1.470891212346404778e-04
1.407696016931711406e-03 1.470803504318668280e-04
1.407585823883500745e-03 1.470688371278927847e-04
1.407431124719389333e-03 1.470526736899094690e-04
1.407503058303022619e-03 1.470601895289552112e-04
1.407443383983547841e-03 1.470539545750201740e-04
1.407289788703902471e-03 1.470379064742347670e-04
1.407312177404249683e-03 1.470402457135685256e-04
1.407112178060012124e-03 1.470193491753366986e-04
1.407207705696250297e-03 1.470293301925768036e-04
1.407134060146579763e-03 1.470216354821258251e-04
1.407005428726448458e-03 1.470081956811163158e-04
1.407125625190202298e-03 1.470207541722940445e-04
1.407049678266797822e-03 1.470128190073335722e-04
1.406961708435487549e-03 1.470036276524807315e-04
1.406882681623520788e-03 1.469953706914196964e-04
1.406740505683911702e-03 1.469805157179245882e-04
1.406621374090927549e-03 1.469680684876754169e-04
1.406647417087854507e-03 1.469707895390020050e-04
1.406559983488681921e-03 1.469616542113096958e-04
1.406482971648972784e-03 1.469536077806630515e-04
1.406264670001284222e-03 1.469307989622422358e-04
1.406392290131890967e-03 1.469441331006542313e-04
1.406305922568090337e-03 1.469351091555716818e-04
1.406167734179714253e-03 1.469206708135265894e-04
1.406255578714434799e-03 1.469298490770116236e-04
1.406152282082773729e-03 1.469190563315606122e-04
1.406065724671029093e-03 1.469100125505888924e-04
1.406130279513657889e-03 1.469167574363893262e-04
1.406059860458466933e-03 1.469093998398698984e-04
1.405862030501782867e-03 1.468887299658310202e-04
1.405981871236778626e-03 1.469012512893889369e-04
1.405882245355624715e-03 1.468908420750870123e-04
1.405727882013140320e-03 1.468747137247661001e-04
1.405826769483259657e-03 1.468850457876429920e-04
1.405750519171159937e-03 1.468770789237112181e-04
1.405672942286831199e-03 1.468689734554885036e-04
1.405597912769638701e-03 1.468611341439122347e-04
1.405427071446133189e-03 1.468432841241443406e-04
1.405545028543342401e-03 1.468556086395118529e-04
1.405441025926351889e-03 1.468447421305718451e-04
1.405357514150155267e-03 1.468360165668418534e-04
1.405189922933804732e-03 1.468185061281294815e-04
1.405274809143503478e-03 1.468273752968414373e-04
1.405186462736184331e-03 1.468181445961847464e-04
1.405235008421638508e-03 1.468232167966759621e-04
1.405106132196817445e-03 1.468097514177297929e-04
1.405209866750803437e-03 1.468205899186338331e-04
1.405090395690183642e-03 1.468081072197762241e-04
1.405171917665094502e-03 1.468166248830313312e-04
1.405080701550767740e-03 1.468070943466805525e-04
1.405077205839384618e-03 1.468067291041501863e-04
1.404890775789922972e-03 1.467872503270022393e-04
1.404963572702851897e-03 1.467948563693119207e-04
1.404859575725631070e-03 1.467839904496321616e-04
1.404781397786810781e-03 1.467758221814127175e-04
1.404719829501100640e-03 1.467693893401395997e-04
1.404530996760373646e-03 1.467496595225191176e-04
1.404606887991637770e-03 1.467575888685958036e-04
1.404524177775947269e-03 1.467489470543392326e-04
1.404570038494353272e-03 1.467537387213277433e-04
1.404439828776814052e-03 1.467401340150169058e-04
1.404557471535637864e-03 1.467524256873562892e-04
1.404444839654581893e-03 1.467406575667277882e-04
1.404357658844447923e-03 1.467315486512011193e-04
1.404298135423224505e-03 1.467253294635731517e-04
1.404111604041995663e-03 1.467058400989747734e-04
1.404233810293149592e-03 1.467186085788372543e-04
1.404157253614716529e-03 1.467106097048215523e-04
1.404057725018868514e-03 1.467002106551835246e-04
1.404143697958102829e-03 1.467091933686942335e-04
1.404042349190833244e-03 1.466986041420241516e-04
1.403913704143993453e-03 1.466851629172547964e-04
1.404027723928729428e-03 1.466970760502703242e-04
1.403922323858907296e-03 1.466860635312189527e-04
1.403757043303375694e-03 1.466687945173588857e-04
1.403841878850352158e-03 1.466776583926759144e-04
1.403758303672923138e-03 1.466689262045928384e-04
1.403553917803863601e-03 1.466475713489400498e-04
1.403656346834778433e-03 1.466582734448329973e-04
1.403539240019532766e-03 1.466460377695045700e-04
1.403664181601438311e-03 1.466590920450222589e-04
1.403602815197813221e-03 1.466526802970018553e-04
1.403467630617576426e-03 1.466385558019439258e-04
1.403527393173877903e-03 1.466447999751303291e-04
1.403463175906438480e-03 1.466380903602097806e-04
1.403246534193984757e-03 1.466154549768581411e-04
1.403355772762544069e-03 1.466268685539025621e-04
1.403294972802018219e-03 1.466205159895755863e-04
1.403145571136008452e-03 1.466049060502651639e-04
1.403234692610397585e-03 1.466142177322806535e-04
1.403150165390100413e-03 1.466053860718704736e-04
1.403015218131860959e-03 1.465912863729347852e-04
1.403115836556486327e-03 1.466017992911897139e-04
1.403050811638161498e-03 1.465950052904545046e-04
1.402921593805203475e-03 1.465815042192538178e-04
1.403010044322178631e-03 1.465907457976031898e-04
1.402955494465657873e-03 1.465850462631038554e-04
1.402781965794168461e-03 1.465669154610658867e-04
1.402874540771049602e-03 1.465765879754987613e-04
1.402769198621619043e-03 1.465655815081456492e-04
1.402643503210927647e-03 1.465524484703094885e-04
1.402712932494554633e-03 1.465597026524931735e-04
1.402603644807800783e-03 1.465482839434307865e-04
1.402636962167606513e-03 1.465517650422594692e-04
1.402506377188452108e-03 1.465381211274766320e-04
1.402582387359551860e-03 1.465460629007481707e-04
1.402516110740501106e-03 1.465391381185237533e-04
1.402376571269611143e-03 1.465245586112787972e-04
1.402359305094180763e-03 1.465227545888887469e-04
1.402177611580337699e-03 1.465037706993516716e-04
1.402289551248577740e-03 1.465154664954851740e-04
1.402199575322391747e-03 1.465060655377537413e-04
1.402041048770760572e-03 1.464895022027110571e-04
1.402153831897831170e-03 1.465012861259820101e-04
1.402075092679936881e-03 1.464930592136221596e-04
1.401914436069122416e-03 1.464762733235339836e-04
1.401970127048111610e-03 1.464820920859706826e-04
1.401918184322445155e-03 1.464766649524123718e-04
1.401751091135394495e-03 1.464592065493121201e-04
1.401808620006204193e-03 1.464652173402619184e-04
1.401710493841311616e-03 1.464549648208647397e-04
1.401486438409992085e-03 1.464315548296746977e-04
1.401578291061161829e-03 1.464411518733259028e-04
1.401460910318815759e-03 1.464288875772630039e-04
1.401306208264574155e-03 1.464127238373101386e-04
1.401388681032598310e-03 1.464213408423141840e-04
1.401320487144107341e-03 1.464142157379621470e-04
1.401219983858424190e-03 1.464037148497732079e-04
1.401241820357510557e-03 1.464059963934439949e-04
1.401165853088014515e-03 1.463980591026621666e-04
1.400965358640247817e-03 1.463771108345115969e-04
1.401067900232987745e-03 1.463878246912055363e-04
1.400985583531493299e-03 1.463792239925059693e-04
1.400863920661827395e-03 1.463665122867898263e-04
1.400930218274426195e-03 1.463734392624838250e-04
1.400844273020919505e-03 1.463644594416619444e-04
1.400695096254764120e-03 1.463488730005705989e-04
1.400780568081194622e-03 1.463578033562953136e-04
1.400667025745610693e-03 1.463459401086156383e-04
1.400697317475390821e-03 1.463491050804402980e-04
1.400559934396199092e-03 1.463347508795418924e-04
1.400627699810622637e-03 1.463418312156234585e-04
1.400550612073100075e-03 1.463337768549429873e-04
1.400464370309368158e-03 1.463247660538332458e-04
1.400259341729780376e-03 1.463033440458346530e-04
1.400370269252666777e-03 1.463149340899510132e-04
1.400218865933821775e-03 1.462991150118798651e-04
1.400332957592234900e-03 1.463110356544752378e-04
1.400263767824852425e-03 1.463038064976753905e-04
1.400187586714169222e-03 1.462958468641175768e-04
1.399925050520363498e-03 1.462684162861223704e-04
1.400040234945474932e-03 1.462804511042975410e-04
1.399956146790261747e-03 1.462716653187393198e-04
1.399821229106102023e-03 1.462575687097932128e-04
1.399897337287226134e-03 1.462655207234494364e-04
1.399867598063890464e-03 1.462624134791742697e-04
1.399723888689703927e-03 1.462473982877824860e-04
1.399803915838643232e-03 1.462557597670851846e-04
1.399728886908013000e-03 1.462479205167947175e-04
1.399564447444848377e-03 1.462307393828167869e-04
1.399644521353440038e-03 1.462391057477098173e-04
1.399562885284889478e-03 1.462305761636050947e-04
1.399402223196801647e-03 1.462137897012347882e-04
1.399492076890929615e-03 1.462231778877899602e-04
1.399368401845248059e-03 1.462102559438193045e-04
1.399420415902625668e-03 1.462156905303312071e-04
1.399281636829967715e-03 1.462011904718003516e-04
1.399390448197468644e-03 1.462125594135821913e-04
1.399250185756496226e-03 1.461979043682297007e-04
1.399136653524671488e-03 1.461860421762214448e-04
1.399209097983860608e-03 1.461936113930951422e-04
1.399093200055740328e-03 1.461815020259610331e-04
1.398965172938984591e-03 1.461681253644014640e-04
1.398913696229057155e-03 1.461627469215813350e-04
1.398750881808385462e-03 1.461457355769730344e-04
1.398845524785453714e-03 1.461556241623392441e-04
1.398768857753359763e-03 1.461476137582382788e-04
1.398641918664971081e-03 1.461343507771833354e-04
1.398691015824845858e-03 1.461394805973950152e-04
1.398653170844613115e-03 1.461355264390485048e-04
1.398473678196807644e-03 1.461167725026718653e-04
1.398584817305397431e-03 1.461283846539044391e-04
1.398518665579978355e-03 1.461214729209455473e-04
1.398402548761482414e-03 1.461093406834809174e-04
1.398449076916316591e-03 1.461142020862523044e-04
1.398347647075968416e-03 1.461036043888210207e-04
1.398342216856359160e-03 1.461030370230023603e-04
1.398194853934228840e-03 1.460876400978374857e-04
1.398298845224150945e-03 1.460985054232910249e-04
1.398221787287871887e-03 1.460904541763348929e-04
1.398074241659914103e-03 1.460750381615108842e-04
1.398149713121261484e-03 1.460829236487532000e-04
1.398083885093275632e-03 1.460760457366841632e-04
1.397971016590690433e-03 1.460642528931204288e-04
1.398008772276385482e-03 1.460681977217027645e-04
1.397839946435750630e-03 1.460505582856996246e-04
1.397959369384593059e-03 1.460630359576928108e-04
1.397810900334201488e-03 1.460475234608914739e-04
1.397792523853720083e-03 1.460456034304613354e-04
1.397701680090302975e-03 1.460361117984631965e-04
1.397503877731177046e-03 1.460154448079009246e-04
1.397575091802214994e-03 1.460228854700878966e-04
1.397482506200340997e-03 1.460132118455235311e-04
1.397382043362445977e-03 1.460027151834421744e-04
1.397338204860513458e-03 1.459981348037656915e-04
1.397313167755518315e-03 1.459955188510797498e-04
1.397135904446003205e-03 1.459769978427309146e-04
1.397300759885873817e-03 1.459942224392170415e-04
1.397174781813922571e-03 1.459810598680749314e-04
1.397054572713419878e-03 1.459685000565713283e-04
1.397134078680152200e-03 1.459768070811758977e-04
1.397037710328118652e-03 1.459667382233989735e-04
1.396873879294696598e-03 1.459496206600063893e-04
1.396977510454423506e-03 1.459604483579645708e-04
1.396911269260542494e-03 1.459535272770693813e-04
1.396787408247659231e-03 1.459405859026812998e-04
1.396873677842791527e-03 1.459495996117001978e-04
1.396808471657329112e-03 1.459427866716244955e-04
1.396619603109173048e-03 1.459230531127352168e-04
1.396730096603454076e-03 1.459345978082261417e-04
1.396649726536083489e-03 1.459262004997654433e-04
1.396523204637012622e-03 1.459129811079160413e-04
1.396541078688219410e-03 1.459148486430113321e-04
1.396496371600273014e-03 1.459101775108330359e-04
1.396290560245242243e-03 1.458886737160814274e-04
1.396353203086264086e-03 1.458952188301534318e-04
1.396304163050875874e-03 1.458900949784813794e-04
1.396123929107399722e-03 1.458712635892841884e-04
1.396217569100819799e-03 1.458810473798760588e-04
1.396158807339616158e-03 1.458749077727976252e-04
1.395960249615774791e-03 1.458541618594382905e-04
1.396048526673442699e-03 1.458633853142330306e-04
1.395965723343184058e-03 1.458547337710838819e-04
1.395814393784554006e-03 1.458389223997037592e-04
1.395892878976997663e-03 1.458471227707138981e-04
1.395846528675322336e-03 1.458422799505801370e-04
1.395674903040921514e-03 1.458243479836304822e-04
1.395746320008790960e-03 1.458318098450939464e-04
1.395697081861366423e-03 1.458266652940753332e-04
1.395540371081540297e-03 1.458102916763794347e-04
1.395607756490062096e-03 1.458173323082915509e-04
1.395536564640124759e-03 1.458098939678325939e-04
1.395363908682204510e-03 1.457918543495559046e-04
1.395485597558478738e-03 1.458045687725213790e-04
1.395349381962750429e-03 1.457903365538370437e-04
1.395453099281708780e-03 1.458011732539731345e-04
1.395381935718929432e-03 1.457937378690422523e-04
1.395251108994576732e-03 1.457800686959877039e-04
1.395298467262677013e-03 1.457850168315114460e-04
1.395170978515755883e-03 1.457716964204655097e-04
1.395141934320924581e-03 1.457686617948770146e-04
1.394970987910740777e-03 1.457508007953341427e-04
1.395094900752132105e-03 1.457637475849219799e-04
1.395004178968115970e-03 1.457542686977017304e-04
1.394850930343357470e-03 1.457382568164705618e-04
1.394938252694650225e-03 1.457473805206468921e-04
1.394845857043352545e-03 1.457377267426949985e-04
1.394925523356963654e-03 1.457460505208279015e-04
1.394804301533441367e-03 1.457333848969508952e-04
1.394790471260774897e-03 1.457319398681052361e-04
1.394620554387940780e-03 1.457141864377480196e-04
1.394706095827100709e-03 1.457231240668218936e-04
1.394643116092139689e-03 1.457165437530490691e-04
1.394521899135495570e-03 1.457038786376782232e-04
1.394611357436120660e-03 1.457132255123207100e-04
1.394508192722143615e-03 1.457024465500295334e-04
1.394508305176024891e-03 1.457024582995521936e-04
1.394361128494159318e-03 1.456870808333351997e-04
1.394435006863940047e-03 1.456947998695376067e-04
1.394307950951017595e-03 1.456815246823009327e-04
1.394219962995458043e-03 1.456723314337715516e-04
1.394154723912605738e-03 1.456655150564767798e-04
1.394140286976811765e-03 1.456640066416271014e-04
1.393999632090914915e-03 1.456493105924383524e-04
1.393973160600705001e-03 1.456465447708336219e-04
1.393852920789366090e-03 1.456339817505686643e-04
1.393850662590272443e-03 1.456337458070765712e-04
1.393710706678753537e-03 1.456191227888513145e-04
1.393796289787288664e-03 1.456280647716679238e-04
1.393710156153467588e-03 1.456190652682992994e-04
1.393697108217443635e-03 1.456177019803594867e-04
1.393562609853766761e-03 1.456036491832895445e-04
1.393687938624157789e-03 1.456167439134348099e-04
1.393608713285832915e-03 1.456084662097375962e-04
1.393454703198577409e-03 1.455923747685946819e-04
1.393544003399091588e-03 1.456017051244579315e-04
1.393497397186104587e-03 1.455968355659339412e-04
1.393331101983387487e-03 1.455794605386577566e-04
1.393431788328642913e-03 1.455899805534661734e-04
1.393345355174775051e-03 1.455809497553344086e-04
1.393194955907972729e-03 1.455652355836667303e-04
1.393299517951310500e-03 1.455761605431686470e-04
1.393197320469045496e-03 1.455654826401810555e-04
1.393078633688337332e-03 1.455530818852679149e-04
1.393100383355974550e-03 1.455553543565254711e-04
1.393002420780893808e-03 1.455451189294881278e-04
1.392803132374497398e-03 1.455242966721987275e-04
1.392903065080251974e-03 1.455347379444657671e-04
1.392810030710989492e-03 1.455250174313231764e-04
1.392633476355601991e-03 1.455065704966523865e-04
1.392739554411426750e-03 1.455176538537381438e-04
1.392692119158296356e-03 1.455126976745848915e-04
1.392515518637955484e-03 1.454942459164597216e-04
1.392620743494103535e-03 1.455052401286548451e-04
1.392524807744735050e-03 1.454952164705167661e-04
1.392323835622450356e-03 1.454742182934834244e-04
1.392402543071001196e-03 1.454824418864858991e-04
1.392346213594228277e-03 1.454765564118637282e-04
1.392201757106219110e-03 1.454614631597531940e-04
1.392322431663742602e-03 1.454740716036183898e-04
1.392205155075168510e-03 1.454618181898575762e-04
1.392234319407452750e-03 1.454648653677715969e-04
1.392080043412236663e-03 1.454487461437582773e-04
1.392193545150626150e-03 1.454606051497198918e-04
1.392056540685610673e-03 1.454462905075792315e-04
1.392183108436279883e-03 1.454595146901427371e-04
1.392069284987142294e-03 1.454476220708661644e-04
1.391928354127508743e-03 1.454328971871041501e-04
1.391977248143102608e-03 1.454380057821851003e-04
1.391848538395269773e-03 1.454245577972596709e-04
1.391939189931363629e-03 1.454340293447639002e-04
1.391812622658421652e-03 1.454208052121148129e-04
1.391792356350556471e-03 1.454186877267863495e-04
1.391629930484398429e-03 1.454017169795324116e-04
1.391763321896586280e-03 1.454156541189525825e-04
1.391654381562425517e-03 1.454042717023428812e-04
1.391541619928463210e-03 1.453924900247370892e-04
1.391631289096952485e-03 1.454018589314937462e-04
1.391488910191636006e-03 1.453869827515257809e-04
1.391568527153324610e-03 1.453953013732201211e-04
1.391482253414572188e-03 1.453862872312632222e-04
1.391475253921754590e-03 1.453855559030190023e-04
1.391287719448909685e-03 1.453659617323654592e-04
1.391406759362864886e-03 1.453783993837115844e-04
1.391326879936488495e-03 1.453700533389104088e-04
1.391259357516251138e-03 1.453629983915985698e-04
1.391165780552152840e-03 1.453532211865014628e-04
1.391147655908129806e-03 1.453513274687085063e-04
1.390990601709573594e-03 1.453349179695818331e-04
1.391102840345097074e-03 1.453466450027241104e-04
1.391011377269714541e-03 1.453370886631330094e-04
1.390875656850909785e-03 1.453229081820358974e-04
1.390914478702964677e-03 1.453269644069139852e-04
1.390841849237227498e-03 1.453193758599948839e-04
1.390655160381473266e-03 1.452998700419803478e-04
1.390799989850672420e-03 1.453150022642971486e-04
1.390722591797588633e-03 1.453069154809054331e-04
1.390555410075773818e-03 1.452894478274244466e-04
1.390660322851075244e-03 1.453004094324659393e-04
1.390588924543469020e-03 1.452929495206833975e-04
1.390464429484619636e-03 1.452799418992492455e-04
1.390518098611377837e-03 1.452855494124310933e-04
1.390405183670719198e-03 1.452737517168765609e-04
1.390302193831618668e-03 1.452629910260430277e-04
1.390239858178164093e-03 1.452564780078599582e-04
1.390055773949524327e-03 1.452372443291881127e-04
1.390156001122532436e-03 1.452477163682871055e-04
1.390111834507097837e-03 1.452431017063164967e-04
1.389964355665310831e-03 1.452276926695142184e-04
1.390043154106617969e-03 1.452359257697159202e-04
1.389969261055618759e-03 1.452282051995752808e-04
1.389765780660895357e-03 1.452069449506280998e-04
1.389858517391098173e-03 1.452166343655387365e-04
1.389777735391992336e-03 1.452081940172006305e-04
1.389626194116651715e-03 1.451923605250163231e-04
1.389727690017113215e-03 1.452029651246086327e-04
1.389638667644933811e-03 1.451936637970926546e-04
1.389606340951125667e-03 1.451902862060528191e-04
1.389431226593112328e-03 1.451719897266762758e-04
1.389534763337297663e-03 1.451828075598122548e-04
1.389452073087355183e-03 1.451741678316375878e-04
1.389393766445139828e-03 1.451680757767717829e-04
1.389301370818025712e-03 1.451584220013466496e-04
1.389316173511971316e-03 1.451599686317175974e-04
1.389174426095560275e-03 1.451451584316262508e-04
1.389242433091805425e-03 1.451522640089094424e-04
1.389124362481398457e-03 1.451399276333386538e-04
1.388968618726803056e-03 1.451236550533725603e-04
1.389042991687297439e-03 1.451314257659131975e-04
1.388941612689026340e-03 1.451208333806163809e-04
1.388929653826470514e-03 1.451195838823764802e-04
1.388779620494464545e-03 1.451039079446864719e-04
1.388853822820044093e-03 1.451116608287735248e-04
1.388731866661300487e-03 1.450989184793247946e-04
1.388824353471633348e-03 1.451085817818492522e-04
1.388778450735793542e-03 1.451037857247517782e-04
1.388587135098699309e-03 1.450837964865863815e-04
1.388696610100903202e-03 1.450952347669352816e-04
1.388660514933840037e-03 1.450914634343771880e-04
1.388448563354062210e-03 1.450693180903161344e-04
1.388552704839669198e-03 1.450801991086704827e-04
1.388462789864679768e-03 1.450708045193049812e-04
1.388322992683598076e-03 1.450561980857173591e-04
1.388354445754362738e-03 1.450594843979712868e-04
1.388279326288129403e-03 1.450516356882463362e-04
1.388388594293617738e-03 1.450630523409504114e-04
1.388281076667836900e-03 1.450518185732283698e-04
1.388191012696061858e-03 1.450424084162266853e-04
1.387986067270925283e-03 1.450209950964574277e-04
1.388080222335904982e-03 1.450308327032884151e-04
1.387971115293663285e-03 1.450194328685126832e-04
1.388081940802999084e-03 1.450310122539437917e-04
1.387992755992715262e-03 1.450216939544018697e-04
1.387839812074115938e-03 1.450057139097946145e-04
1.387912317880819800e-03 1.450132895364427701e-04
1.387834831551753570e-03 1.450051935297085872e-04
1.387741508903838185e-03 1.449954428963377991e-04
1.387642640639451122e-03 1.449851128401341094e-04
1.387623662430862923e-03 1.449831299393258778e-04
1.387497138241288114e-03 1.449699103081576843e-04
1.387562694282811968e-03 1.449767598022560263e-04
1.387510189138956886e-03 1.449712739055391240e-04
1.387391951707996019e-03 1.449589201000508001e-04
1.387481449143678717e-03 1.449682710636428164e-04
1.387336671179692851e-03 1.449531442227469647e-04
1.387324882650924030e-03 1.449519125214978601e-04
1.387189338010286254e-03 1.449377504062369167e-04
1.387170903516137411e-03 1.449358243143627882e-04
1.386935201990444283e-03 1.449111975039013719e-04
1.387089992956967071e-03 1.449273705336791415e-04
1.387011165674895087e-03 1.449191344201068265e-04
1.386830934593270750e-03 1.449003033299245716e-04
1.386903119660786582e-03 1.449078454447693147e-04
1.386845134252611246e-03 1.449017869534105453e-04
1.386700574829225928e-03 1.448866829462996323e-04
1.386764761707311774e-03 1.448933893860483040e-04
1.386652308704615626e-03 1.448816399551734865e-04
1.386512373681689225e-03 1.448670191194517567e-04
1.386599424146983889e-03 1.448761144161541769e-04
1.386515467466547299e-03 1.448673423674794669e-04
1.386348271160010165e-03 1.448498731901424607e-04
1.386451004581724456e-03 1.448606070897095772e-04
1.386372661300497950e-03 1.448524215460139446e-04
1.386199073466331611e-03 1.448342845624799871e-04
1.386288100345071939e-03 1.448435863608551295e-04
1.386162602193155612e-03 1.448304739332142413e-04
1.386144912493631181e-03 1.448286256597419816e-04
1.386006342021720581e-03 1.448141473964500525e-04
1.386064431407564622e-03 1.448202167517111019e-04
1.386009183640786284e-03 1.448144442974307684e-04
1.385849271711130353e-03 1.447977362138891985e-04
1.385952160747006391e-03 1.448084863724960567e-04
1.385881197382039798e-03 1.448010719048400041e-04
1.385714122346748097e-03 1.447836153982905941e-04
1.385769828711985990e-03 1.447894357683292570e-04
1.385664118787967086e-03 1.447783908747713811e-04
1.385692643910279697e-03 1.447813712660883970e-04
1.385525624380892556e-03 1.447639205589642988e-04
1.385598561539361923e-03 1.447715412545535194e-04
1.385483962457532796e-03 1.447595675948202664e-04
1.385456970157618707e-03 1.447567473574376355e-04
1.385308244065165022e-03 1.447412080041018869e-04
1.385436994361946388e-03 1.447546602257044333e-04
1.385356715041257888e-03 1.447462723987323543e-04
1.385184170929524465e-03 1.447282444664845999e-04
1.385237964921169976e-03 1.447338650259286520e-04
1.385210214549375662e-03 1.447309655828961969e-04
1.385080218314533890e-03 1.447173831819052227e-04
1.385157361321958389e-03 1.447254433173527245e-04
1.385045077924941352e-03 1.447137116073938146e-04
1.384863806597922634e-03 1.446947718292169473e-04
1.384945946666371868e-03 1.447033540727600846e-04
1.384840501283983102e-03 1.446923368193143045e-04
1.384821747107273888e-03 1.446903773260364357e-04
1.384592701566999184e-03 1.446664459531240654e-04
1.384707982302628556e-03 1.446784908341143192e-04
1.384636978756074522e-03 1.446710721681641020e-04
1.384509197977402614e-03 1.446577212447548862e-04
1.384569199699834784e-03 1.446639904067441730e-04
1.384489354068432591e-03 1.446556478929444435e-04
1.384546926145460623e-03 1.446616631982110051e-04
1.384455238298412617e-03 1.446520833737943831e-04
1.384420577667281986e-03 1.446484619259025457e-04
1.384215700441943650e-03 1.446270557318550943e-04
1.384341689522544400e-03 1.446402194532142788e-04
1.384264674515717219e-03 1.446321726916575305e-04
1.384136453466637291e-03 1.446187757674604192e-04
1.384204040755013503e-03 1.446258374923921732e-04
1.384059712302779027e-03 1.446107576178478108e-04
1.384072010711471070e-03 1.446120425928981116e-04
1.383909453630738882e-03 1.445950581359474116e-04
1.384014098137207813e-03 1.446059917114474343e-04
1.383941168989486110e-03 1.445983718528454586e-04
1.383823307640452346e-03 1.445860573415377827e-04
1.383773714237754044e-03 1.445808756723704184e-04
1.383725852598941247e-03 1.445758749431475052e-04
1.383544291768566779e-03 1.445569049167817559e-04
1.383634679972738611e-03 1.445663489505678747e-04
1.383517042094060566e-03 1.445540577881209126e-04
1.383509436072520539e-03 1.445532630879157207e-04
1.383341407018845014e-03 1.445357069026313452e-04
1.383412300504235307e-03 1.445431140690573021e-04
1.383346018966066055e-03 1.445361887728684712e-04
1.383189371943597179e-03 1.445198218167346625e-04
1.383288177534905058e-03 1.445301453246649269e-04
1.383214901530608210e-03 1.445224892254356986e-04
1.383064001393270737e-03 1.445067227212949756e-04
1.383136317866573862e-03 1.445142785658150200e-04
1.383013580262314321e-03 1.445014545685680940e-04
1.383149635385599353e-03 1.445156700206047073e-04
1.383093344378534756e-03 1.445097885654143507e-04
1.382923500828865887e-03 1.444920427960838679e-04
1.382987115225051957e-03 1.444986894211868985e-04
1.382890358113251410e-03 1.444885799446101197e-04
1.382727471175261178e-03 1.444715610231723829e-04
1.382779922384650860e-03 1.444770412846527045e-04
1.382649548150975682e-03 1.444634193891968757e-04
1.382655329160582900e-03 1.444640234066187025e-04
1.382525210780494954e-03 1.444504282435218759e-04
1.382633954861536276e-03 1.444617901550102675e-04
1.382441028190259250e-03 1.444416325911059983e-04
1.382545054613419470e-03 1.444525015873868515e-04
1.382463290124482172e-03 1.444439585855305185e-04
1.382375745153490050e-03 1.444348116213726551e-04
1.382213333208646847e-03 1.444178423286599032e-04
1.382286616144730654e-03 1.444254991521432842e-04
1.382154929500904001e-03 1.444117401320933053e-04
1.382199138469006197e-03 1.444163592191991126e-04
1.382011180759083096e-03 1.443967208274516334e-04
1.382136759945595123e-03 1.444098417218329326e-04
1.382113926380674129e-03 1.444074560016989268e-04
1.381929220541213603e-03 1.443881573752427074e-04
1.382061324416953771e-03 1.444019599889487693e-04
1.381976845550514409e-03 1.443931333806963105e-04
1.381801962272983511e-03 1.443748610453096074e-04
1.381905178111003272e-03 1.443856453491958430e-04
1.381753916618438808e-03 1.443698410895647626e-04
1.381869062657192998e-03 1.443818718970168915e-04
1.381744405557996762e-03 1.443688473451157014e-04
1.381598247554726658e-03 1.443535763135287515e-04
1.381668024445257843e-03 1.443608668147363695e-04
1.381549286916765448e-03 1.443484607575407444e-04
1.381565634422548096e-03 1.443501687945390136e-04
1.381404147049692657e-03 1.443332961039124553e-04
1.381438331037318024e-03 1.443368677506448670e-04
1.381313317922340696e-03 1.443238060011348329e-04
1.381308014053471856e-03 1.443232518368248521e-04
1.381123934381786947e-03 1.443040186342774633e-04
1.381215172838242940e-03 1.443135515050016863e-04
1.381127025300693187e-03 1.443043415828618419e-04
1.381094260725030136e-03 1.443009182405973661e-04
1.380945504059331343e-03 1.442853756928762145e-04
1.380988496364232362e-03 1.442898676593197180e-04
1.380897106923032564e-03 1.442803190132514106e-04
1.380752034077788399e-03 1.442651613622671102e-04
1.380830829603075247e-03 1.442733941577941509e-04
1.380676576802765442e-03 1.442572773572549860e-04
1.380809759304025674e-03 1.442711926690276657e-04
1.380734769673330276e-03 1.442633575249136163e-04
1.380592261109235075e-03 1.442484677978031038e-04
1.380673499936223726e-03 1.442569558769043179e-04
1.380554750684131375e-03 1.442445485947914168e-04
1.380540072095335323e-03 1.442430149313030010e-04
1.380448022479434378e-03 1.442333973081791267e-04
1.380516367244733356e-03 1.442405381765977566e-04
1.380403283257111658e-03 1.442287228185036888e-04
1.380523420882974776e-03 1.442412751621201163e-04
1.380405892010997315e-03 1.442289953890239611e-04
1.380412988222659001e-03 1.442297368227464299e-04
1.380241240660658869e-03 1.442117921164313044e-04
1.380313091022847011e-03 1.442192992602479937e-04
1.380227096022910039e-03 1.442103142417681624e-04
1.380047597224388564e-03 1.441915596627460537e-04
1.380093841693051182e-03 1.441963914251256018e-04
1.379970231519580095e-03 1.441834762592003019e-04
1.379956184394677370e-03 1.441820085729751439e-04
1.379780394607889272e-03 1.441636415227511220e-04
1.379861757408366082e-03 1.441721425549784567e-04
1.379712073016295219e-03 1.441565030755914592e-04
1.379817321931908628e-03 1.441674998015925321e-04
1.379742461626848717e-03 1.441596781698132343e-04
1.379593455236809109e-03 1.441441095301353355e-04
1.379670512965408807e-03 1.441521607553924891e-04
1.379560737784333354e-03 1.441406911114444527e-04
1.379609863463651231e-03 1.441458239114540730e-04
1.379488267815410368e-03 1.441331192292363578e-04
1.379582734567048321e-03 1.441429894020350086e-04
1.379483542971090323e-03 1.441326255631678575e-04
1.379444654223569485e-03 1.441285623488485716e-04
1.379260439915422874e-03 1.441093150790752017e-04
1.379392148277807902e-03 1.441230763683460433e-04
1.379318499681122037e-03 1.441153813395336521e-04
1.379177834152573497e-03 1.441006841783683441e-04
1.379253881387531308e-03 1.441086298241842307e-04
1.379145417142535598e-03 1.440972971508148179e-04
1.379128059227026359e-03 1.440954835431430348e-04
1.379012406640134749e-03 1.440833998100047740e-04
1.379084413943303718e-03 1.440909233514912793e-04
1.379012630872709748e-03 1.440834232385044742e-04
1.378873750739578654e-03 1.440689126208688129e-04
1.378963458992980319e-03 1.440782856113356737e-04
1.378807654508973834e-03 1.440620066861764918e-04
1.378837049701113829e-03 1.440650779850286153e-04
1.378744277149878891e-03 1.440553848274278472e-04
1.378668957409539013e-03 1.440475151924566874e-04
1.378493488101257712e-03 1.440291816267992933e-04
1.378601215918042909e-03 1.440404373559151386e-04
1.378528854836079051e-03 1.440328768505468894e-04
1.378396700787888271e-03 1.440190689946709837e-04
1.378411433617661051e-03 1.440206083254211983e-04
1.378269098308716311e-03 1.440057367005344259e-04
1.378276224175283265e-03 1.440064812326913540e-04
1.378099508236725959e-03 1.439880174153207904e-04
1.378157144926820624e-03 1.439940394715565747e-04
1.378078885022546596e-03 1.439858626393378759e-04
1.377898261750818299e-03 1.439669905719437629e-04
1.377994207347751389e-03 1.439770152589852855e-04
1.377875615243828733e-03 1.439646243961898960e-04
1.377831804201821390e-03 1.439600468856097040e-04
1.377681115564764747e-03 1.439443024796599609e-04
1.377825511382064355e-03 1.439593893927107113e-04
1.377740486613130994e-03 1.439505057469095504e-04
1.377648933788674403e-03 1.439409400300629125e-04
1.377672166220325622e-03 1.439433674250029940e-04
1.377554729969302904e-03 1.439310973292251658e-04
1.377592348086621342e-03 1.439350277842461597e-04
1.377464964431660086e-03 1.439217183535269787e-04
1.377549834954960471e-03 1.439305858832764498e-04
1.377470559884805615e-03 1.439223029834467849e-04
1.377342719224053076e-03 1.439089458033760934e-04
1.377424630729166951e-03 1.439175041659285670e-04
1.377297601452673456e-03 1.439042317617467940e-04
1.377281263447101972e-03 1.439025247173594390e-04
1.377105472024586297e-03 1.438841574962296472e-04
1.377231385864004839e-03 1.438973133561618546e-04
1.377150102566193548e-03 1.438888206306141913e-04
1.376960484768838125e-03 1.438690087878955154e-04
1.377021885249032256e-03 1.438754240963392782e-04
1.376896274151667363e-03 1.438622998678152568e-04
1.376952004911995153e-03 1.438681227867268976e-04
1.376825340172676193e-03 1.438548884704950463e-04
1.376796940113716918e-03 1.438519211461766040e-04
1.376620267781150393e-03 1.438334618848922345e-04
1.376687116486744432e-03 1.438404464404542443e-04
1.376546262603749269e-03 1.438257295994449460e-04
1.376641735069856608e-03 1.438357048523424345e-04
1.376534639458980996e-03 1.438245151780179730e-04
1.376543843277150403e-03 1.438254768208622938e-04
1.376352588077974946e-03 1.438054938974340146e-04
1.376459132421073688e-03 1.438166259736287328e-04
1.376347631384480710e-03 1.438049760070604166e-04
1.376428875927285201e-03 1.438134646833674009e-04
1.376350092471735707e-03 1.438052331489231240e-04
1.376363154787854865e-03 1.438065979393389233e-04
1.376233346353752897e-03 1.437930351603389657e-04
1.376288531027041601e-03 1.437988010224201005e-04
1.376171184917583451e-03 1.437865403449064010e-04
1.376280501914453917e-03 1.437979621163787056e-04
1.376199037683640972e-03 1.437894504864021302e-04
1.376048646960393185e-03 1.437737372073909247e-04
1.376136889546408348e-03 1.437829570604827988e-04
1.376037094062344162e-03 1.437725301255542859e-04
1.376002075909613315e-03 1.437688713227210156e-04
1.375809220371113908e-03 1.437487211909851525e-04
1.375910377810608473e-03 1.437592904271488595e-04
1.375812587470741886e-03 1.437490729957691875e-04
1.375791965059245097e-03 1.437469183036529973e-04
1.375642479236676222e-03 1.437312995714099657e-04
1.375732955852105102e-03 1.437407528426724553e-04
1.375663646227367250e-03 1.437335111628124909e-04
1.375467473231334553e-03 1.437130144130492702e-04
1.375589136684710837e-03 1.437257261797532219e-04
1.375491423708168331e-03 1.437155168315283550e-04
1.375331954409161981e-03 1.436988549953798801e-04
1.375423136801392230e-03 1.437083820083437000e-04
1.375365895546637853e-03 1.437024012683919144e-04
1.375205960110654829e-03 1.436856907288379815e-04
1.375323481226392846e-03 1.436979696915387391e-04
1.375256067572784222e-03 1.436909261084942560e-04
1.375072980143829350e-03 1.436717965784774969e-04
1.375152714513024630e-03 1.436801274672643166e-04
1.375033065313878335e-03 1.436676261559530340e-04
1.375073654166842534e-03 1.436718670024467247e-04
1.374920278052763718e-03 1.436558418007446091e-04
1.374978606534367443e-03 1.436619361374559978e-04
1.374855993600376369e-03 1.436491251661369017e-04
1.374822772881757228e-03 1.436456541646725699e-04
1.374770143867404520e-03 1.436401553255903078e-04
1.374766454476493253e-03 1.436397698468352448e-04
1.374538963569204696e-03 1.436160009066936132e-04
1.374644666714911097e-03 1.436270450920327949e-04
1.374546493484520753e-03 1.436167876550896178e-04
1.374554674910180314e-03 1.436176424752628415e-04
1.374365862425524012e-03 1.435979147740580988e-04
1.374500990101951451e-03 1.436120333236333695e-04
1.374407281122445867e-03 1.436022423251660080e-04
1.374297609168547221e-03 1.435907834667065491e-04
1.374366838132272915e-03 1.435980167188592510e-04
1.374232976933157388e-03 1.435840304946756725e-04
1.374340010165276977e-03 1.435952136514784499e-04
1.374265962365909784e-03 1.435874769127588565e-04
1.374307352744902257e-03 1.435918015051235977e-04
1.374144081484936306e-03 1.435747424285599189e-04
1.374239960698789374e-03 1.435847601796958156e-04
1.374156232847712107e-03 1.435760120398068098e-04
1.373944328828880347e-03 1.435538716650576919e-04
1.374055519071389932e-03 1.435654891589172955e-04
1.373961983099008816e-03 1.435557162367591551e-04
1.373799381801916238e-03 1.435387271599489743e-04
1.373890443379119017e-03 1.435482415497922007e-04
1.373804125003590766e-03 1.435392227440495598e-04
1.373623252054102665e-03 1.435203245895656560e-04
1.373675618054842531e-03 1.435257959481877634e-04
1.373553661293221151e-03 1.435130535357485404e-04
1.373621345559146402e-03 1.435201253931888148e-04
1.373498400105904911e-03 1.435072796792496964e-04
1.373527648768064916e-03 1.435103356682049692e-04
1.373382205220784842e-03 1.434951392851473476e-04
1.373433958721179777e-03 1.435005466478752321e-04
1.373336917929645230e-03 1.434904075315792261e-04
1.373302453637670686e-03 1.434868065977980625e-04
1.373059506044556127e-03 1.434614226962297714e-04
1.373167331833015066e-03 1.434726886617233074e-04
1.373067871784069797e-03 1.434622967740736214e-04
1.373042357483245145e-03 1.434596309625197231e-04
1.372903652232621181e-03 1.434451386171389461e-04
1.372987321532089574e-03 1.434538806393782708e-04
1.372899399727006611e-03 1.434446943024513649e-04
1.372874422494677320e-03 1.434420846054431753e-04
1.372737188438173227e-03 1.434277459748872568e-04
1.372867278293339165e-03 1.434413381576137112e-04
1.372755598724205005e-03 1.434296695374238874e-04
1.372546870648605607e-03 1.434078609948586790e-04
1.372607500928099645e-03 1.434141958303966776e-04
1.372551322302278248e-03 1.434083261171395388e-04
1.372502609367828386e-03 1.434032364419658690e-04
1.372469121678244813e-03 1.433997375465652716e-04
1.372270298796558546e-03 1.433789639287098773e-04
1.372345213172563227e-03 1.433867912099855352e-04
1.372220250473111386e-03 1.433737347280425369e-04
1.372221631804772203e-03 1.433738790537650797e-04
1.372082118943873793e-03 1.433593023268127484e-04
1.372173095985383456e-03 1.433688078841103045e-04
1.372102294481158903e-03 1.433614103281556206e-04
1.372060493017686605e-03 1.433570427844372782e-04
1.371912888006571575e-03 1.433416205650808576e-04
1.371988487461587572e-03 1.433495194254899509e-04
1.371898665646639672e-03 1.433401345697682178e-04
1.371748811584072624e-03 1.433244773626930605e-04
1.371854798057944858e-03 1.433355511510185643e-04
1.371742046780283220e-03 1.433237705554704742e-04
1.371780234973092377e-03 1.433277605737082129e-04
1.371648236274399186e-03 1.433139689492190930e-04
1.371749643509907269e-03 1.433245642848281047e-04
1.371693540367573171e-03 1.433187024583147142e-04
1.371518106211056832e-03 1.433003725654203957e-04
1.371593235145687154e-03 1.433082222644321781e-04
1.371469417400524677e-03 1.432952854107868176e-04
1.371475183707621635e-03 1.432958878920457917e-04
1.371327077083255453e-03 1.432804132626150980e-04
1.371372611099375572e-03 1.432851707947576715e-04
1.371236127950199116e-03 1.432709106212774145e-04
1.371289531314597064e-03 1.432764903668015959e-04
1.371136922211765950e-03 1.432605453047615580e-04
1.371199596526191319e-03 1.432670937072702511e-04
1.371039738110488206e-03 1.432503912150288362e-04
1.371037900751736734e-03 1.432501992422124221e-04
1.370889315648515707e-03 1.432346746198594103e-04
1.371010708046563852e-03 1.432473580658803780e-04
1.370885053200668986e-03 1.432342292663772092e-04
1.370883455316248070e-03 1.432340623145653504e-04
1.370761493704109133e-03 1.432213193953293202e-04
1.370853856792531890e-03 1.432309697710132715e-04
1.370773929389865241e-03 1.432226187135037486e-04
1.370782131523839639e-03 1.432234756973445463e-04
1.370653926499735544e-03 1.432100804474855120e-04
1.370732937568096884e-03 1.432183357636069101e-04
1.370620272205654196e-03 1.432065641447415527e-04
1.370690725478784832e-03 1.432139253164551034e-04
1.370620112309825630e-03 1.432065474383402892e-04
1.370507722749369443e-03 1.431948046361031875e-04
1.370571616590121307e-03 1.432014804584222064e-04
1.370408894047434652e-03 1.431844787135045228e-04
1.370543863747431326e-03 1.431985807572230536e-04
1.370445056308302288e-03 1.431882570562268483e-04
1.370220961877225774e-03 1.431648429902238637e-04
1.370277339452750671e-03 1.431707334903495939e-04
1.370199859354684531e-03 1.431626381346492170e-04
1.370049076362271244e-03 1.431468838701655628e-04
1.370133981474497536e-03 1.431557550138709567e-04
1.370058342499820342e-03 1.431478520243277357e-04
1.369831734203944993e-03 1.431241753021041661e-04
1.369900313486934395e-03 1.431313406736425711e-04
1.369805471541759396e-03 1.431214312994849374e-04
1.369790631488823759e-03 1.431198807657333870e-04
1.369595102530417026e-03 1.430994513069751555e-04
1.369696941634761808e-03 1.431100917655504031e-04
1.369606186419886464e-03 1.431006093853725485e-04
1.369588510671267351e-03 1.430987625695332127e-04
1.369429992265185298e-03 1.430822000855622102e-04
1.369498752939909232e-03 1.430893844094593406e-04
1.369397193137485451e-03 1.430787731331961232e-04
1.369412389118223510e-03 1.430803608553642993e-04
1.369251322346734306e-03 1.430635321104444880e-04
1.369360202779424784e-03 1.430749082683668546e-04
1.369232083805677416e-03 1.430615220093101449e-04
1.369256479511175026e-03 1.430640709466307430e-04
1.369129152238648299e-03 1.430507674069194041e-04
1.369192067224007372e-03 1.430573409554573719e-04
1.369034908005547797e-03 1.430409204835326163e-04
1.369147602519034477e-03 1.430526951481874787e-04
1.369044550927293619e-03 1.430419280052507437e-04
1.369026450184798911e-03 1.430400367847619626e-04
1.368862807261254358e-03 1.430229388756600246e-04
1.368945804965228906e-03 1.430316107275646914e-04
1.368843893674258523e-03 1.430209627267118233e-04
1.368807615885552073e-03 1.430171723132904027e-04
1.368652666166331449e-03 1.430009826965491680e-04
1.368728020056774212e-03 1.430088558996266959e-04
1.368673082365962730e-03 1.430031158430240834e-04
1.368538216513405384e-03 1.429890246496010411e-04
1.368586343135941947e-03 1.429940530651272910e-04
1.368490608796168193e-03 1.429840504508747047e-04
1.368599788311366996e-03 1.429954578578448543e-04
1.368457255320164106e-03 1.429805655785160309e-04
1.368596813723639604e-03 1.429951470638949793e-04
1.368512563403899819e-03 1.429863443348950455e-04
1.368322908322312488e-03 1.429665285966067118e-04
1.368415809301002295e-03 1.429762351726975944e-04
1.368320260775912709e-03 1.429662519729269117e-04
1.368292033053469369e-03 1.429633026548504746e-04
1.368051640838319595e-03 1.429381857469242767e-04
1.368191409072809419e-03 1.429527891560841853e-04
1.368147582413680981e-03 1.429482100137797779e-04
1.367978675153500327e-03 1.429305620708154977e-04
1.368107902083673735e-03 1.429440640925208335e-04
1.368043341828110949e-03 1.429373186411606479e-04
1.367876237976305837e-03 1.429198591237745136e-04
1.367978036684503254e-03 1.429304953616377381e-04
1.367880388267094178e-03 1.429202927587469802e-04
1.367695104268468794e-03 1.429009337244672420e-04
1.367795775302722621e-03 1.429114521395357599e-04
1.367677311147876213e-03 1.428990746452480330e-04
1.367651577648690926e-03 1.428963859311844391e-04
1.367521655029173278e-03 1.428828112217458567e-04
1.367551194814793040e-03 1.428858976281634338e-04
1.367404940510707524e-03 1.428706165347751298e-04
1.367478034057706187e-03 1.428782535703123269e-04
1.367335095528381984e-03 1.428633189191302715e-04
1.367295415449278637e-03 1.428591730240865495e-04
1.367076129996954229e-03 1.428362614147727760e-04
1.367149602577043613e-03 1.428439380528371769e-04
1.367065932666119022e-03 1.428351959667110765e-04
1.367090339721522673e-03 1.428377460899042824e-04
1.366880178478489805e-03 1.428157878056577799e-04
1.367033219337141685e-03 1.428317779788558181e-04
1.366968741362882414e-03 1.428250411244958329e-04
1.366946199130719469e-03 1.428226858436921912e-04
1.366791561235319733e-03 1.428065288072497398e-04
1.366911321458811777e-03 1.428190417187214976e-04
1.366784287899258481e-03 1.428057688670326757e-04
1.366764097605935400e-03 1.428036593239341752e-04
1.366579374822355373e-03 1.427843589271049637e-04
1.366718057965827723e-03 1.427988489626634582e-04
1.366655073516315254e-03 1.427922681562999920e-04
1.366487294997156040e-03 1.427747381476219364e-04
1.366613348256402478e-03 1.427879085745607346e-04
1.366541284715781096e-03 1.427803791572146159e-04
1.366418682953510471e-03 1.427675693531508042e-04
1.366488420429723925e-03 1.427748557362308981e-04
1.366347826828584727e-03 1.427601660902595422e-04
1.366307207397566767e-03 1.427559220488780023e-04
1.366143186867482644e-03 1.427387846862992831e-04
1.366239193292411152e-03 1.427488157288342755e-04
1.366129159794105463e-03 1.427373190951183423e-04
1.366096775824555661e-03 1.427339355197352504e-04
1.365908011906337774e-03 1.427142128928993300e-04
1.366022047920814825e-03 1.427261277216474420e-04
1.365939433566068072e-03 1.427174959232330577e-04
1.365748641294657314e-03 1.426975613679020392e-04
1.365798850863868394e-03 1.427028074160159674e-04
1.365649608215852929e-03 1.426872140913880210e-04
1.365759325143046845e-03 1.426986776487937901e-04
1.365710726804060743e-03 1.426935999469018342e-04
1.365545670584809813e-03 1.426763543723769568e-04
1.365645510266572452e-03 1.426867859252150671e-04
1.365550611482936865e-03 1.426768706124026463e-04
1.365520833033264173e-03 1.426737592696407928e-04
1.365350849062614905e-03 1.426559988287003002e-04
1.365453012801448682e-03 1.426666732060718134e-04
1.365375824801085772e-03 1.426586083696256067e-04
1.365354738123203231e-03 1.426564051695489643e-04
1.365177035162875403e-03 1.426378382251494302e-04
1.365249968746769021e-03 1.426454585472561288e-04
1.365158382773265771e-03 1.426358893668965401e-04
1.365105433494266446e-03 1.426303570655923795e-04
1.364907034218832901e-03 1.426096277074033925e-04
1.364981206549181324e-03 1.426173774574977056e-04
1.364916091512347269e-03 1.426105740409072209e-04
1.364729656978832953e-03 1.425910947952518796e-04
1.364782961955289661e-03 1.425966642609054647e-04
1.364679579614711414e-03 1.425858625603267712e-04
1.364826910894023594e-03 1.426012561793540284e-04
1.364710886881106413e-03 1.425891336384978235e-04
1.364694064826345744e-03 1.425873760191827050e-04
1.364496075261800246e-03 1.425666894688302306e-04
1.364609969582090314e-03 1.425785894929398434e-04
1.364500227035887097e-03 1.425671232587822420e-04
1.364483530945434422e-03 1.425653788006001413e-04
1.364303661815146392e-03 1.425465855281915929e-04
1.364443711633045366e-03 1.425612183580403413e-04
1.364332443047330161e-03 1.425495926786449110e-04
1.364298589314493805e-03 1.425460555379347793e-04
1.364227230029455961e-03 1.425385997033485545e-04
1.364189364327023871e-03 1.425346433798837533e-04
1.363976354934086062e-03 1.425123875122946259e-04
1.364099420113858759e-03 1.425252457356249722e-04
1.363979891841541996e-03 1.425127570591156942e-04
1.363958338888053437e-03 1.425105051411491679e-04
1.363948991880309250e-03 1.425095285374236532e-04
1.363798505549310364e-03 1.424938052690245772e-04
1.363888534208228601e-03 1.425032117364318689e-04
1.363759728770643853e-03 1.424897537535508782e-04
1.363733135305898649e-03 1.424869751876766408e-04
1.363518517033382666e-03 1.424645512194682871e-04
1.363622754726911924e-03 1.424754422899182117e-04
1.363595481579328063e-03 1.424725927087190332e-04
1.363573221450518165e-03 1.424702669029295364e-04
1.363460849622822333e-03 1.424585259534650358e-04
1.363541873525851928e-03 1.424669915766589719e-04
1.363461353846066653e-03 1.424585786362392759e-04
1.363435222489414777e-03 1.424558483528205733e-04
1.363392628186981762e-03 1.424513979708823589e-04
1.363377339888842583e-03 1.424498006031120760e-04
1.363167758453214494e-03 1.424279028989021932e-04
1.363253710820455699e-03 1.424368834629886275e-04
1.363149219889004489e-03 1.424259659334723468e-04
1.363127439033362401e-03 1.424236902035974292e-04
1.362978298227957887e-03 1.424081075197944281e-04
1.363118998384834409e-03 1.424228082990325100e-04
1.363030936500456061e-03 1.424136073261958511e-04
1.363025602483130573e-03 1.424130500118836657e-04
1.362831612295673693e-03 1.423927813285824824e-04
1.362913913962271635e-03 1.424013804563904393e-04
1.362886962288903294e-03 1.423985644637925621e-04
1.362649153511923290e-03 1.423737174813238652e-04
1.362749062972872915e-03 1.423841563249031471e-04
1.362639716382860276e-03 1.423727314614495545e-04
1.362651222474126674e-03 1.423739336527715508e-04
1.362490858570801966e-03 1.423571783456498998e-04
1.362619165702498407e-03 1.423705842640199306e-04
1.362561112713722884e-03 1.423645187116350267e-04
1.362351923170779331e-03 1.423426619535617349e-04
1.362490485846957989e-03 1.423571394023319284e-04
1.362392316451361456e-03 1.423468823660596486e-04
1.362368583791407446e-03 1.423444027057489333e-04
1.362190239714927264e-03 1.423257687755888465e-04
1.362273925543408841e-03 1.423345125248296069e-04
1.362201428265719712e-03 1.423269377893187943e-04
1.362193060473170566e-03 1.423260634969675503e-04
1.362005082765998598e-03 1.423064230158468545e-04
1.362075829001545930e-03 1.423138147971624707e-04
1.361972245417971024e-03 1.423029920701049877e-04
1.361994247667477290e-03 1.423052909318824944e-04
1.361848913029088453e-03 1.422901059279562069e-04
1.361923734015060665e-03 1.422979234515579479e-04
1.361812112571704784e-03 1.422862609045257530e-04
1.361842498067394880e-03 1.422894356732971410e-04
1.361706093273153595e-03 1.422751836865782115e-04
1.361770504763307535e-03 1.422819135944771579e-04
1.361669390811010103e-03 1.422713489019877527e-04
1.361635293011150428e-03 1.422677862604145894e-04
1.361434898670025673e-03 1.422468484517096666e-04
1.361601936513723602e-03 1.422643010723684980e-04
1.361524931833273545e-03 1.422562553897429379e-04
1.361506457919453399e-03 1.422543251791819725e-04
1.361347330926124559e-03 1.422376991081691694e-04
1.361416995614978974e-03 1.422449778862051731e-04
1.361335006613390367e-03 1.422364114265859270e-04
1.361314259083855902e-03 1.422342436617575804e-04
1.361165890527400420e-03 1.422187416648675680e-04
1.361268476167952404e-03 1.422294601238105363e-04
1.361224672832304699e-03 1.422248834184141719e-04
1.361094803893042387e-03 1.422113143176515209e-04
1.361161284200135052e-03 1.422182603818204880e-04
1.361075389429195273e-03 1.422092858355703481e-04
1.361004902127926040e-03 1.422019211084936537e-04
1.360818175785167856e-03 1.421824113737232007e-04
1.360882154684346168e-03 1.421890960832046557e-04
1.360766468290822368e-03 1.421770088178469290e-04
1.360741672590324094e-03 1.421744180878351698e-04
1.360715928918240910e-03 1.421717283108763343e-04
1.360682645278803258e-03 1.421682507352540093e-04
1.360467996840489680e-03 1.421458236152315865e-04
1.360589480783476772e-03 1.421585166261454857e-04
1.360448869306197118e-03 1.421438251124207278e-04
1.360453694362650894e-03 1.421443292489569827e-04
1.360283952206780981e-03 1.421265940735582376e-04
1.360380642443706966e-03 1.421366965628452549e-04
1.360277211976232154e-03 1.421258898338224018e-04
1.360384521589889191e-03 1.421371018678066955e-04
1.360301390029638969e-03 1.421284160301922487e-04
1.360275530860276944e-03 1.421257141857273205e-04
1.360167075081815131e-03 1.421143823969670797e-04
1.360217653313859328e-03 1.421196669640922307e-04
1.360087949369401944e-03 1.421061151024873535e-04
1.360148816453674459e-03 1.421124746801070266e-04
1.360086102294006749e-03 1.421059221144465223e-04
1.360083572506610907e-03 1.421056577945846802e-04
1.359878846788772910e-03 1.420842674305004914e-04
1.360000223097517988e-03 1.420969491954622772e-04
1.359929828611886309e-03 1.420895941660449521e-04
1.359740656116993759e-03 1.420698288498785269e-04
1.359800133216910577e-03 1.420760431977158712e-04
1.359691039926127186e-03 1.420646447997342095e-04
1.359729145459429283e-03 1.420686261814558583e-04
1.359575191158211458e-03 1.420525405690074047e-04
1.359671092483965595e-03 1.420625606304618232e-04
1.359601314304980475e-03 1.420552699946326432e-04
1.359593712062678438e-03 1.420544756892936928e-04
1.359408701116725975e-03 1.420351451843856094e-04
1.359503176676904197e-03 1.420450162775272450e-04
1.359461707084053594e-03 1.420406834086582659e-04
1.359302787487677014e-03 1.420240790071082093e-04
1.359418789816170840e-03 1.420361992823100889e-04
1.359297735733020276e-03 1.420235511844559790e-04
1.359285860613045462e-03 1.420223104358949839e-04
1.359161589603677519e-03 1.420093262238303540e-04
1.359257405595296498e-03 1.420193373693154641e-04
1.359180035051832510e-03 1.420112534602122837e-04
1.359023643519314878e-03 1.419949131984436991e-04
1.359083563458154346e-03 1.420011738154351060e-04
1.358984081489007746e-03 1.419907796374963137e-04
1.359096694394608179e-03 1.420025457755116579e-04
1.359014460010276801e-03 1.419939536775590230e-04
1.358848791281519431e-03 1.419766441061827075e-04
1.358895798206115509e-03 1.419815555322712617e-04
1.358840837179786697e-03 1.419758130375029859e-04
1.358853279635768244e-03 1.419771130630511084e-04
1.358660640363449365e-03 1.419569855274618788e-04
1.358793896602027715e-03 1.419709085435332647e-04
1.358694118403122727e-03 1.419604834146106175e-04
1.358539305494054286e-03 1.419443080922091289e-04
1.358596942627793422e-03 1.419503301947982153e-04
1.358469028047228338e-03 1.419369652913612793e-04
1.358525654784236130e-03 1.419428818246346253e-04
1.358379082893569232e-03 1.419275675488368372e-04
1.358413639348570118e-03 1.419311781120905945e-04
1.358267965590733047e-03 1.419159576759355685e-04
1.358231186235913301e-03 1.419121148573650258e-04
1.358015673023648491e-03 1.418895973831366879e-04
1.358093602718884888e-03 1.418977397141133541e-04
1.357996607779083991e-03 1.418876053885456006e-04
1.357991171277468136e-03 1.418870373663638470e-04
1.357869084531668821e-03 1.418742813727833668e-04
1.357955492377990910e-03 1.418833095267059798e-04
1.357851488203450736e-03 1.418724428550284728e-04
1.357814928156567385e-03 1.418686229504164211e-04
1.357670832588035465e-03 1.418535674082678304e-04
1.357761407944861349e-03 1.418630309963310107e-04
1.357711877115490426e-03 1.418578558650147176e-04
1.357525842720176462e-03 1.418384184270124460e-04
1.357630162471902329e-03 1.418493180711517094e-04
1.357525549135820200e-03 1.418383877524282354e-04
1.357500324527841648e-03 1.418357522088617537e-04
1.357334753745558778e-03 1.418184528712302251e-04
1.357440578574283440e-03 1.418295097703803408e-04
1.357361041464546928e-03 1.418211994918602153e-04
1.357329524846214667e-03 1.418179065399636488e-04
1.357130735056500922e-03 1.417971363796579308e-04
1.357198209155235664e-03 1.418041862781925641e-04
1.357095712432241459e-03 1.417934771096257898e-04
1.357077237874657191e-03 1.417915468318024124e-04
1.356932218401927332e-03 1.417763947573402934e-04
1.357057635788047265e-03 1.417894987463257810e-04
1.356984074615258298e-03 1.417818128518273549e-04
1.356925462853281455e-03 1.417756889171232083e-04
1.356890587142806732e-03 1.417720449970889785e-04
1.356879084514462774e-03 1.417708431675836244e-04
1.356631132918594820e-03 1.417449364326268252e-04
1.356778618367617852e-03 1.417603461597731799e-04
1.356646394575937876e-03 1.417465310168859207e-04
1.356628555529063203e-03 1.417446671391494424e-04
1.356468410980104762e-03 1.417279347508374366e-04
1.356586658291205521e-03 1.417402895886327586e-04
1.356499286466451197e-03 1.417311607153190934e-04
1.356376662058713474e-03 1.417183485451881683e-04
1.356461604317273735e-03 1.417272235700552032e-04
1.356314731720990180e-03 1.417118778756223333e-04
1.356407550931475582e-03 1.417215759083231266e-04
1.356317244789976596e-03 1.417121404486940172e-04
1.356140787489030185e-03 1.416937036545656858e-04
1.356219319144146528e-03 1.417019088801368054e-04
1.356107484458831400e-03 1.416902240529378039e-04
1.356078503975983703e-03 1.416871960841706432e-04
1.355895316525017108e-03 1.416680561035506649e-04
1.356020892146666970e-03 1.416811766254643366e-04
1.355921518847964758e-03 1.416707938017432405e-04
1.355873063727242077e-03 1.416657310637299452e-04
1.355707786208422633e-03 1.416484623671547592e-04
1.355824281036629997e-03 1.416606341002208129e-04
1.355739688540826254e-03 1.416517956196276513e-04
1.355554181394621246e-03 1.416324132702118229e-04
1.355613308889376404e-03 1.416385910902412620e-04
1.355510240993700781e-03 1.416278222438199243e-04
1.355613235058481664e-03 1.416385833761653833e-04
1.355494529616112524e-03 1.416261806714252784e-04
1.355531814062534276e-03 1.416300762634987282e-04
1.355325308743104322e-03 1.416084999612413694e-04
1.355435011832805021e-03 1.416199620728638667e-04
1.355349016805337771e-03 1.416109770515075928e-04
1.355319756244159103e-03 1.416079198193067148e-04
1.355182119319421445e-03 1.415935390958555733e-04
1.355297684110172689e-03 1.416056136557867183e-04
1.355266450626813578e-03 1.416023502866911230e-04
1.355183723186471467e-03 1.415937066727506691e-04
1.355251442233317699e-03 1.416007821642071001e-04
1.355171390706793374e-03 1.415924181378603913e-04
1.355135880894945462e-03 1.415887079649909936e-04
1.355052061838091975e-03 1.415799502956457707e-04
1.355017001191629721e-03 1.415762870529385219e-04
1.354845465158084064e-03 1.415583644477580666e-04
1.354938134933693101e-03 1.415680468670496399e-04
1.354838671474836590e-03 1.415576546231220941e-04
1.354893128418402024e-03 1.415633444497940046e-04
1.354821645069418648e-03 1.415558756526303708e-04
1.354793946082146188e-03 1.415529815784086177e-04
1.354594609420697263e-03 1.415321542792849713e-04
1.354688387946236276e-03 1.415419525441328910e-04
1.354604385833872151e-03 1.415331757485925742e-04
1.354572598937846218e-03 1.415298545572626194e-04
1.354395400992852629e-03 1.415113403783972961e-04
1.354483514877609374e-03 1.415205467843912428e-04
1.354372377623587519e-03 1.415089348269295852e-04
1.354437068057247773e-03 1.415156938796923271e-04
1.354357363082631062e-03 1.415073660621402345e-04
1.354294873362651540e-03 1.415008369466192655e-04
1.354163244587439736e-03 1.414870839728577293e-04
1.354280055932257981e-03 1.414992887765395275e-04
1.354159999881343916e-03 1.414867449561212521e-04
1.354144019209090749e-03 1.414850752470030507e-04
1.353975742306903329e-03 1.414674931657542388e-04
1.354057396694394004e-03 1.414760246638773844e-04
1.353955768390818640e-03 1.414654062304060455e-04
1.353917282551770447e-03 1.414613851131863017e-04
1.353876026550073072e-03 1.414570745609689960e-04
1.353861119722436432e-03 1.414555170503940839e-04
1.353630731021333291e-03 1.414314453399635502e-04
1.353721397798424196e-03 1.414409184798933795e-04
1.353631710902204396e-03 1.414315477208896612e-04
1.353597724320365625e-03 1.414279966997127123e-04
1.353432112763093900e-03 1.414106931017866740e-04
1.353506491259695447e-03 1.414184643927565699e-04
1.353457741617138327e-03 1.414133708822084992e-04
1.353422924863219821e-03 1.414097331221341272e-04
1.353340078002589599e-03 1.414010770307996909e-04
1.353328628171960191e-03 1.413998807177597409e-04
1.353178947155138628e-03 1.413842415910290156e-04
1.353264500506505021e-03 1.413931804647263531e-04
1.353171041222506763e-03 1.413834155552031206e-04
1.353141377795543743e-03 1.413803162303629184e-04
1.352964447413520198e-03 1.413618300072884350e-04
1.353049451781931792e-03 1.413707115215811659e-04
1.352952394078885774e-03 1.413605706383191376e-04
1.352942548369006227e-03 1.413595419286816171e-04
1.352776356303862695e-03 1.413421776775320056e-04
1.352847286162837904e-03 1.413495886443804229e-04
1.352688519400147569e-03 1.413330002113575667e-04
1.352758263589723961e-03 1.413402872958701979e-04
1.352649933484680218e-03 1.413289686378499420e-04
1.352596052203369195e-03 1.413233389581167849e-04
1.352640735568731364e-03 1.413280076116875113e-04
1.352524729450732370e-03 1.413158869405466535e-04
1.352600370482968332e-03 1.413237901450698452e-04
1.352476057260688404e-03 1.413108015224721057e-04
1.352554531329662729e-03 1.413190007312684190e-04
1.352471467528594236e-03 1.413103219733388737e-04
1.352427772314623291e-03 1.413057565648232850e-04
1.352194339058832798e-03 1.412813667500826327e-04
1.352319374076481860e-03 1.412944307880502847e-04
1.352201724049045253e-03 1.412821383562641695e-04
1.352279675630600579e-03 1.412902829739898594e-04
1.352173033433338046e-03 1.412791406736952271e-04
1.352199558017051946e-03 1.412819120426703277e-04
1.352026795963180011e-03 1.412638613391667452e-04
1.352128054381336424e-03 1.412744411258873810e-04
1.352044454476472026e-03 1.412657063542068251e-04
1.352068643929521356e-03 1.412682337416459150e-04
1.351921711751491798e-03 1.412528818219314431e-04
1.352053326227690673e-03 1.412666333016887317e-04
1.351935045376412769e-03 1.412542749595139516e-04
1.351962449013056075e-03 1.412571381746059187e-04
1.351851664430150490e-03 1.412455630652924103e-04
1.351900170597718958e-03 1.412506311368350324e-04
1.351758579906691673e-03 1.412358373118872230e-04
1.351835511850113091e-03 1.412438753947273717e-04
1.351705510412668648e-03 1.412302924501526919e-04
1.351820568555897346e-03 1.412423140740136503e-04
1.351707136371053507e-03 1.412304623352174751e-04
1.351556556749443925e-03 1.412147293195323858e-04
1.351621325400628217e-03 1.412214965446993145e-04
1.351524140597114027e-03 1.412113423815948099e-04
1.351485770578312890e-03 1.412073333656258130e-04
1.351375544095125437e-03 1.411958165682639804e-04
1.351351444006016183e-03 1.411932985178404533e-04
1.351164157693855771e-03 1.411737302757680782e-04
1.351300469664428600e-03 1.411879725639885201e-04
1.351163952184061910e-03 1.411737088034813474e-04
1.351231948692837876e-03 1.411808132850019253e-04
1.351163905754096785e-03 1.411737039523377178e-04
1.351115099330144108e-03 1.411686045090971859e-04
1.350892497467872690e-03 1.411453463912110346e-04
1.350974443208214498e-03 1.411539083307639662e-04
1.350891971850678172e-03 1.411452914731319713e-04
1.350863601044814503e-03 1.411423272052657015e-04
1.350712264131989941e-03 1.411265150654970250e-04
1.350779591939293457e-03 1.411335496790591248e-04
1.350682284218884073e-03 1.411233826732244856e-04
1.350686485409411481e-03 1.411238216263561139e-04
1.350615176382411386e-03 1.411163710428821241e-04
1.350688087399533853e-03 1.411239890071441089e-04
1.350561882786170459e-03 1.411108027662679929e-04
1.350632420973741157e-03 1.411181728100998614e-04
1.350571305599147396e-03 1.411117872903541910e-04
1.350537487962576123e-03 1.411082539210913251e-04
1.350426439572471361e-03 1.410966512484012952e-04
1.350484338113636367e-03 1.411027006636313000e-04
1.350355276382656693e-03 1.410892159024388888e-04
1.350387012621912181e-03 1.410925318009957879e-04
1.350268888915758013e-03 1.410801898778202518e-04
1.350220104845046773e-03 1.410750927701142092e-04
1.349978342654688203e-03 1.410498327230220452e-04
1.350050894910198671e-03 1.410574132027824163e-04
1.349962894922394994e-03 1.410482186970876564e-04
1.349949327316823846e-03 1.410468011124970094e-04
1.349814915797174384e-03 1.410327573891545136e-04
1.349909150904353081e-03 1.410426033590373156e-04
1.349764837705238118e-03 1.410275250781851454e-04
1.349818745021124245e-03 1.410331574780896672e-04
1.349772550266501369e-03 1.410283309099838141e-04
1.349733698263992946e-03 1.410242715348948941e-04
1.349778092328172280e-03 1.410289099614003578e-04
1.349722363421236495e-03 1.410230872361367389e-04
1.349668939700941457e-03 1.410175053637666577e-04
1.349694593820198116e-03 1.410201857839745235e-04
1.349585510544405514e-03 1.410087884323894738e-04
1.349559721366565615e-03 1.410060939008511227e-04
1.349405161180528478e-03 1.409899449837186374e-04
1.349486058034230851e-03 1.409983973324134250e-04
1.349355796325516161e-03 1.409847871939068516e-04
1.349344378297967105e-03 1.409835942037492083e-04
1.349162624471145037e-03 1.409646040125290807e-04
1.349278583986648515e-03 1.409767198144998485e-04
1.349187290885850736e-03 1.409671812343690181e-04
1.349170204743387839e-03 1.409653960223695773e-04
1.349001156521753087e-03 1.409477333513249424e-04
1.349157579139505366e-03 1.409640768609731669e-04
1.349077578058893679e-03 1.409557181053684174e-04
1.349124823869640201e-03 1.409606544910066981e-04
1.348965145359851256e-03 1.409439707958809484e-04
1.349017453098996788e-03 1.409494360671549281e-04
1.348877669862587119e-03 1.409348310905489496e-04
1.348948492516999394e-03 1.409422308563394093e-04
1.348787673104755473e-03 1.409254279562639832e-04
1.348800913789318778e-03 1.409268113831559338e-04
1.348656092872356450e-03 1.409116800544028120e-04
1.348710134064433309e-03 1.409173264420978875e-04
1.348597899320958188e-03 1.409055998156086471e-04
1.348548398209302966e-03 1.409004277892894348e-04
1.348439573664563440e-03 1.408890574707097494e-04
1.348535502103703331e-03 1.408990803650529580e-04
1.348431938610965188e-03 1.408882597371470297e-04
1.348402528863365491e-03 1.408851869174963095e-04
1.348274420065246259e-03 1.408718017216200951e-04
1.348352497067334269e-03 1.408799594436635461e-04
1.348194687481014216e-03 1.408634710193316616e-04
1.348293619832841060e-03 1.408738077715855055e-04
1.348214430482762641e-03 1.408655338280494467e-04
1.348180260831815169e-03 1.408619636792566383e-04
1.348059136566068109e-03 1.408493082485119403e-04
1.348049691027743526e-03 1.408483213500124947e-04
1.347881635589442397e-03 1.408307624079823870e-04
1.347990354764370090e-03 1.408421217172044757e-04
1.347924481626183940e-03 1.408352390918848429e-04
1.347893466901551240e-03 1.408319985793646310e-04
1.347720180744883421e-03 1.408138931160109381e-04
1.347851849299717313e-03 1.408276502460680619e-04
1.347783043540617042e-03 1.408204612116185353e-04
1.347742859927416464e-03 1.408162627058047163e-04
1.347558401787730259e-03 1.407969899597723859e-04
1.347659758542276700e-03 1.408075800209773829e-04
1.347559091647049885e-03 1.407970620383669437e-04
1.347531901813921618e-03 1.407942211621148474e-04
1.347400345055703311e-03 1.407804757129072892e-04
1.347473657558879816e-03 1.407881356256501771e-04
1.347338823404099469e-03 1.407740477441070392e-04
1.347386508268900171e-03 1.407790300034448801e-04
1.347239487657180988e-03 1.407636688439102362e-04
1.347253152066400133e-03 1.407650965428397202e-04
1.347132019479825105e-03 1.407524402427096479e-04
1.347189029937106769e-03 1.407583968682413103e-04
1.347053183889907173e-03 1.407442032611084040e-04
1.347141037901316467e-03 1.407533825147466017e-04
1.347014405319678755e-03 1.407401515584468475e-04
1.347004105774262783e-03 1.407390754306956477e-04
1.346852210352917105e-03 1.407232049362623378e-04
1.346984182407569156e-03 1.407369937769012132e-04
1.346884597543012915e-03 1.407265888481378467e-04
1.346872608158802657e-03 1.407253361609028981e-04
1.346691470690429028e-03 1.407064103686833342e-04
1.346810987235834900e-03 1.407188978199293945e-04
1.346728734034860400e-03 1.407103037559568020e-04
1.346690877752662651e-03 1.407063484167466979e-04
1.346540302913540842e-03 1.406906159007504135e-04
1.346612266185491904e-03 1.406981348417216918e-04
1.346525531235051717e-03 1.406890725109684694e-04
1.346475861312131832e-03 1.406838828467361815e-04
1.346404344600898645e-03 1.406764105637834706e-04
1.346407174705248951e-03 1.406767062616717920e-04
1.346157132422183848e-03 1.406505810853740494e-04
1.346219276650813647e-03 1.406570741029106620e-04
1.346155780269719634e-03 1.406504398083825063e-04
1.346140003938486266e-03 1.406487914494339569e-04
1.346007350282704294e-03 1.406349313930412470e-04
1.346053262651363382e-03 1.406397284566048987e-04
1.345958002753778939e-03 1.406297754135115829e-04
1.346028277974069742e-03 1.406371179817242595e-04
1.345909809913806545e-03 1.406247400793867450e-04
1.346034115395522640e-03 1.406377278932268826e-04
1.345998741616412538e-03 1.406340319334706203e-04
1.345773083219196703e-03 1.406104544595407433e-04
1.345907169192408050e-03 1.406244641688037629e-04
1.345795246495749267e-03 1.406127701459125665e-04
1.345775599171987642e-03 1.406107173339211014e-04
1.345618378615633234e-03 1.405942904532269972e-04
1.345735080170570950e-03 1.406064837857289951e-04
1.345687752860338449e-03 1.406015388847771787e-04
1.345470191815513646e-03 1.405788074467903732e-04
1.345579281126682439e-03 1.405902054289698223e-04
1.345499468166857929e-03 1.405818663287956491e-04
1.345472841915931620e-03 1.405790843373217369e-04
1.345300917489696208e-03 1.405611211516947807e-04
1.345373373845505519e-03 1.405686916115634157e-04
1.345276931836914339e-03 1.405586150579259141e-04
1.345259578009570019e-03 1.405568018773979927e-04
1.345098123282723740e-03 1.405399325977255164e-04
1.345221775989260656e-03 1.405528522076345715e-04
1.345119542682104421e-03 1.405421705615536880e-04
1.345057647196953995e-03 1.405357035334903984e-04
1.345142532624433399e-03 1.405445726204737037e-04
1.345035077502434659e-03 1.405333453833364373e-04
1.345002915594181074e-03 1.405299850095912762e-04
1.344857738783309786e-03 1.405148164959628312e-04
1.344884807150249816e-03 1.405176446810591027e-04
1.344784186272291772e-03 1.405071315064725156e-04
1.344727243444917425e-03 1.405011819471187369e-04
1.344792068302391340e-03 1.405079550448893385e-04
1.344624730803631795e-03 1.404904711153605952e-04
1.344719802457885159e-03 1.405004044902195847e-04
1.344602654876206078e-03 1.404881645554905453e-04
1.344566646706479331e-03 1.404844023126780909e-04
1.344343461545588004e-03 1.404610832499825462e-04
1.344408278514508176e-03 1.404678555235331153e-04
1.344330170559362558e-03 1.404596945674203205e-04
1.344299687887535533e-03 1.404565096453913575e-04
1.344158763312058554e-03 1.404417854182170831e-04
1.344250298952772435e-03 1.404513493396541426e-04
1.344165919384205082e-03 1.404425331063446133e-04
1.344192996737883766e-03 1.404453622304026024e-04
1.343998653525937904e-03 1.404250566620318219e-04
1.344138533430002573e-03 1.404396717387676799e-04
1.344050489658490033e-03 1.404304726584181917e-04
1.343864681528106906e-03 1.404110588612623349e-04
1.343954827258106270e-03 1.404204775606113231e-04
1.343911811269951975e-03 1.404159831196696471e-04
1.343727047447806390e-03 1.403966784350065943e-04
1.343839381878927670e-03 1.404084154771635391e-04
1.343738445445809282e-03 1.403978693324164960e-04
1.343718782981529261e-03 1.403958149384977334e-04
1.343506782425155652e-03 1.403736644772133843e-04
1.343630363390606840e-03 1.403865765913961503e-04
1.343521450278841855e-03 1.403751970190649455e-04
1.343613294401520535e-03 1.403847931716335599e-04
1.343554072630111403e-03 1.403786055012933140e-04
1.343360577086006192e-03 1.403583884998301390e-04
1.343473515585621916e-03 1.403701886568959722e-04
1.343357886689544589e-03 1.403581073990458879e-04
1.343328417419831959e-03 1.403550283603442045e-04
1.343269186630161646e-03 1.403488397477486787e-04
1.343258924834575194e-03 1.403477675642142040e-04
1.343032375877151316e-03 1.403240970418520594e-04
1.343093199652785254e-03 1.403304520944537853e-04
1.343013010790689845e-03 1.403220737188699461e-04
1.342970975115423491e-03 1.403176817039928346e-04
1.342843052535208637e-03 1.403043159647282079e-04
1.342902441868423996e-03 1.403105211424343179e-04
1.342767026235996367e-03 1.402963725063425442e-04
1.342851846662611705e-03 1.403052348018383653e-04
1.342739213745004680e-03 1.402934665729078793e-04
1.342807783643106901e-03 1.403006309638847864e-04
1.342699838740813931e-03 1.402893525530165230e-04
1.342706297349564176e-03 1.402900273680524859e-04
1.342607720399127290e-03 1.402797277492140709e-04
1.342651055037615785e-03 1.402842554837093435e-04
1.342521941219657934e-03 1.402707652803114353e-04
1.342600911557497237e-03 1.402790163407842926e-04
1.342505192866993340e-03 1.402690153616148884e-04
1.342477248372009498e-03 1.402660956360026725e-04
1.342267477944362759e-03 1.402441781853333309e-04
1.342305345136560408e-03 1.402481346644533246e-04
1.342247123679404797e-03 1.402420515099809899e-04
1.342221737563232056e-03 1.402393990915483933e-04
1.342079080016032357e-03 1.402244937982311641e-04
1.342133004672011170e-03 1.402301280098811824e-04
1.342008922485422688e-03 1.402171635265933786e-04
1.342061117399242966e-03 1.402226170095351122e-04
1.341933554412450642e-03 1.402092888416821791e-04
1.342021674574624991e-03 1.402184959035597577e-04
1.341943798753979797e-03 1.402103592015637985e-04
1.341915940884425007e-03 1.402074485268391991e-04
1.341831673425030727e-03 1.401986440070361909e-04
1.341892095965856700e-03 1.402049571374079336e-04
1.341730495367445810e-03 1.401880726166318579e-04
1.341807862886999466e-03 1.401961562097877104e-04
1.341697895784104214e-03 1.401846665132656792e-04
1.341658209341288358e-03 1.401805199533219645e-04
1.341580398223596012e-03 1.401723900116868041e-04
1.341585370298368097e-03 1.401729095091429789e-04
1.341421226351979454e-03 1.401557592516543477e-04
1.341465963186982231e-03 1.401604334918953336e-04
1.341356902961846499e-03 1.401490385487128357e-04
1.341323004082877650e-03 1.401454966909978139e-04
1.341068503913425691e-03 1.401189057412062955e-04
1.341184771988265020e-03 1.401310537823925381e-04
1.341063815716875751e-03 1.401184159042079941e-04
1.341024445449814960e-03 1.401143023792663408e-04
1.340939137693832875e-03 1.401053891661198359e-04
1.341018815865240195e-03 1.401137141831912695e-04
1.340873253380330844e-03 1.400985053731692968e-04
1.340963875102317354e-03 1.401079738056051557e-04
1.340886243013960418e-03 1.400998625694980886e-04
1.340810525201751018e-03 1.400919513427703329e-04
1.340606582992364933e-03 1.400706428420261712e-04
1.340649825247156816e-03 1.400751609239925591e-04
1.340522102854350495e-03 1.400618161009157137e-04
1.340491761157858825e-03 1.400586459084174427e-04
1.340344078562999029e-03 1.400432155828760009e-04
1.340464939390977528e-03 1.400558434888434553e-04
1.340364462291205455e-03 1.400453453366379123e-04
1.340407313262105765e-03 1.400498225360762787e-04
1.340272204397691905e-03 1.400357059520372215e-04
1.340386002473080169e-03 1.400475959201874867e-04
1.340306228033223907e-03 1.400392608446964610e-04
1.340276247869264230e-03 1.400361284262139304e-04
1.340075332013984481e-03 1.400151361281279827e-04
1.340162921608325022e-03 1.400242877546686849e-04
1.340078778652041688e-03 1.400154962433283919e-04
1.340066880609005421e-03 1.400142530996963846e-04
1.339874203604024495e-03 1.399941216216841610e-04
1.339965316888677878e-03 1.400036414140787050e-04
1.339875421544140443e-03 1.399942488757623940e-04
1.339839518845103170e-03 1.399904976528475533e-04
1.339832677420098100e-03 1.399897828400079101e-04
1.339808084877428494e-03 1.399872133365424420e-04
1.339601224238594649e-03 1.399655999094358001e-04
1.339716172211683626e-03 1.399776100223863425e-04
1.339603444041930370e-03 1.399658318412226458e-04
1.339627406078921059e-03 1.399683354675419821e-04
1.339479434907141523e-03 1.399528749906084964e-04
1.339572020345784981e-03 1.399625485981180635e-04
1.339506501925746915e-03 1.399557030348266818e-04
1.339553847980682038e-03 1.399606498942818718e-04
1.339399475346838512e-03 1.399445205731715655e-04
1.339508426209700233e-03 1.399559040898518765e-04
1.339447871079898437e-03 1.399495771061817155e-04
1.339394724286414743e-03 1.399440241679650201e-04
1.339380745252543746e-03 1.399425635960974406e-04
1.339299075831295411e-03 1.399340305272016760e-04
1.339274641873871002e-03 1.399314775932037128e-04
1.339075371465367047e-03 1.399106572163887128e-04
1.339183410438953741e-03 1.399219454561111511e-04
1.339054495880800076e-03 1.399084760719820778e-04
1.339060484881152797e-03 1.399091018209080062e-04
1.338899319873621463e-03 1.398922628119885023e-04
1.339022137726937536e-03 1.399050951939003254e-04
1.338922240748069686e-03 1.398946576544868032e-04
1.338895247395866265e-03 1.398918373071578050e-04
1.338735490987431886e-03 1.398751454729452658e-04
1.338867290018533589e-03 1.398889162355586822e-04
1.338786110343833475e-03 1.398804343368680351e-04
1.338740244914243989e-03 1.398756421776407605e-04
1.338521763247542710e-03 1.398528145502873975e-04
1.338674794904089367e-03 1.398688037620215356e-04
1.338588362985069450e-03 1.398597730929104256e-04
1.338542786716915645e-03 1.398550111461471920e-04
1.338373264383346068e-03 1.398372989384492676e-04
1.338461719870625123e-03 1.398465410361110701e-04
1.338367218641742110e-03 1.398366672610252767e-04
1.338336576047431626e-03 1.398334656298100872e-04
1.338172958943359718e-03 1.398163704184050057e-04
1.338240187945526636e-03 1.398233947085066758e-04
1.338164699924580077e-03 1.398155074910671842e-04
1.338197788959650820e-03 1.398189647338348872e-04
1.338036259692631028e-03 1.398020876659789556e-04
1.338143424874856189e-03 1.398132846093290763e-04
1.338092141302539692e-03 1.398079263461124596e-04
1.337871037911978487e-03 1.397848247930965617e-04
1.338004012056744768e-03 1.397987183351506453e-04
1.337894027260740819e-03 1.397872267899989392e-04
1.337855830330729728e-03 1.397832358588718617e-04
1.337692203547715059e-03 1.397661396361814592e-04
1.337847168946314268e-03 1.397823308911517429e-04
1.337787864529862633e-03 1.397761345858067306e-04
1.337576825065263549e-03 1.397540845423066852e-04
1.337675322676249627e-03 1.397643758715186009e-04
1.337595298325841694e-03 1.397560146846149555e-04
1.337562285416070158e-03 1.397525653956494473e-04
1.337352489035631420e-03 1.397306452333536635e-04
1.337418426396068350e-03 1.397375345688088902e-04
1.337320932540150267e-03 1.397273481149716081e-04
1.337265071243269772e-03 1.397215115572049209e-04
1.337210562058217160e-03 1.397158162721839599e-04
1.337188075825500831e-03 1.397134668423723994e-04
1.336984255129261079e-03 1.396921710376904026e-04
1.337085171495105236e-03 1.397027150857477347e-04
1.336955424205952397e-03 1.396891586953576060e-04
1.337034411422274903e-03 1.396974115193456057e-04
1.336923464066316469e-03 1.396858194030097065e-04
1.336885558033537678e-03 1.396818588657079436e-04
1.336715465333516116e-03 1.396640870643927875e-04
1.336838170457900097e-03 1.396769076680437894e-04
1.336722372735516754e-03 1.396648087707090514e-04
1.336698011651236929e-03 1.396622634507183318e-04
1.336669215994487018e-03 1.396592547931425703e-04
1.336643162589552054e-03 1.396565326543557279e-04
1.336437904459515527e-03 1.396350866622298424e-04
1.336516759425393931e-03 1.396433256682902185e-04
1.336436632624432965e-03 1.396349537770419900e-04
1.336411673663547711e-03 1.396323459890897215e-04
1.336247908609130034e-03 1.396152353193836596e-04
1.336337817622076105e-03 1.396246292858167913e-04
1.336206982765670648e-03 1.396109592631007018e-04
1.336276681586036699e-03 1.396182416073005899e-04
1.336148175153001804e-03 1.396048148653220695e-04
1.336229664758727424e-03 1.396133291465465184e-04
1.336163568002040605e-03 1.396064231568875324e-04
1.336147146275473057e-03 1.396047073650765206e-04
1.335986587036812117e-03 1.395879316487263360e-04
1.336063022377787088e-03 1.395959178450363104e-04
1.335948249287984349e-03 1.395839260044220759e-04
1.335912025691042256e-03 1.395801412531206252e-04
1.335726169731306888e-03 1.395607224586089407e-04
1.335813281442143393e-03 1.395698241544313643e-04
1.335691258405876302e-03 1.395570748174160757e-04
1.335829766468064330e-03 1.395715465599508447e-04
1.335739826071448508e-03 1.395621493144566896e-04
1.335719473098978798e-03 1.395600227741474483e-04
1.335578456259678285e-03 1.395452889069689927e-04
1.335701771459533093e-03 1.395581732531560109e-04
1.335622887548710159e-03 1.395499312228399842e-04
1.335456169511643710e-03 1.395325120165482105e-04
1.335554354237000058e-03 1.395427706545203286e-04
1.335430208963253032e-03 1.395297995796948251e-04
1.335387302103427723e-03 1.395253165408120522e-04
1.335229233997712109e-03 1.395088011055894376e-04
1.335304285353328037e-03 1.395166426989104594e-04
1.335191246040666468e-03 1.395048320085917539e-04
1.335171808863109101e-03 1.395028011533132393e-04
1.335000049069330879e-03 1.394848551689848283e-04
1.335162596687372452e-03 1.395018386372449265e-04
1.335078486233337840e-03 1.394930505218381787e-04
1.335036982972813337e-03 1.394887141352685019e-04
1.334913171203746998e-03 1.394757779060238191e-04
1.334956936833034315e-03 1.394803506717452626e-04
1.334805126291122414e-03 1.394644890457726874e-04
1.334944664980451797e-03 1.394790684713578398e-04
1.334831429555789024e-03 1.394672372906623236e-04
1.334817287579033581e-03 1.394657596940278397e-04
1.334656286637034891e-03 1.394489378271729048e-04
1.334714815798051157e-03 1.394550531314781114e-04
1.334589969205935735e-03 1.394420087807818852e-04
1.334684586785590214e-03 1.394518947125492373e-04
1.334595726429785951e-03 1.394426103129956548e-04
1.334580482434256313e-03 1.394410175740964160e-04
1.334339811879984607e-03 1.394158715844543686e-04
1.334434410914368298e-03 1.394257555785556016e-04
1.334369283599883124e-03 1.394189508791588718e-04
1.334336617977590744e-03 1.394155378758427891e-04
1.334147278090618829e-03 1.393957550700440900e-04
1.334276583507058118e-03 1.394092652922326056e-04
1.334167146836069597e-03 1.393978310168453782e-04
1.334164466664161620e-03 1.393975509843535000e-04
1.333971059625666152e-03 1.393773432302249397e-04
1.334068640683047733e-03 1.393875387951356627e-04
1.333990666030503060e-03 1.393793917668830352e-04
1.333965443276263025e-03 1.393767564170007606e-04
1.333823480128518797e-03 1.393619236766452439e-04
1.333900763097685795e-03 1.393699984357201957e-04
1.333806867476925893e-03 1.393601879364083729e-04
1.333764648091610846e-03 1.393557767269480556e-04
1.333597954815256108e-03 1.393383601077305542e-04
1.333658640436035953e-03 1.393447007254939728e-04
1.333590409131176586e-03 1.393375717117662643e-04
1.333560922924033332e-03 1.393344909033904927e-04
1.333358931054871204e-03 1.393133861801097403e-04
1.333453181559100939e-03 1.393232337587231335e-04
1.333362376109654534e-03 1.393137461298848859e-04
1.333404656178571821e-03 1.393181636797520811e-04
1.333284716125420584e-03 1.393056319791319720e-04
1.333241430312270825e-03 1.393011093460562032e-04
1.333208160677954454e-03 1.392976332337314332e-04
1.333185419863822715e-03 1.392952572044812651e-04
1.333140017071346960e-03 1.392905133829831549e-04
1.333120111621810240e-03 1.392884336012275941e-04
1.333122746149127897e-03 1.392887088646342262e-04
1.332902171540818834e-03 1.392656625603922273e-04
1.333021220585131313e-03 1.392781011657057534e-04
1.332912928978050417e-03 1.392667865300694318e-04
1.332889169664212663e-03 1.392643040848801062e-04
1.332723302267324736e-03 1.392469737560547813e-04
1.332789365104017571e-03 1.392538762016498806e-04
1.332686206484014159e-03 1.392430978760755660e-04
1.332770177352533099e-03 1.392518714071641584e-04
1.332697376156860092e-03 1.392442649173803880e-04
1.332656819435415778e-03 1.392400274280853581e-04
1.332477262493164671e-03 1.392212667740300050e-04
1.332567276373059851e-03 1.392306716972801063e-04
1.332430579158105271e-03 1.392163891575579342e-04
1.332505784205309735e-03 1.392242468090423542e-04
1.332412683563075767e-03 1.392145193714986612e-04
1.332474751246405954e-03 1.392210043913501857e-04
1.332384337682962364e-03 1.392115577079504113e-04
1.332435096412800789e-03 1.392168611340326829e-04
1.332341458459928999e-03 1.392070775566435048e-04
1.332386713835216055e-03 1.392118059755465085e-04
1.332275390927753229e-03 1.392001746204500937e-04
1.332341977898121544e-03 1.392071318291216993e-04
1.332187055702208122e-03 1.391909450880990894e-04
1.332188510460502419e-03 1.391910970856590271e-04
1.331996219365764273e-03 1.391710059287197272e-04
1.332071304507757327e-03 1.391788510521439065e-04
1.331936495339450157e-03 1.391647657812632958e-04
1.331922577611579801e-03 1.391633116148326338e-04
1.331724695937215684e-03 1.391426363371736587e-04
1.331829539570873527e-03 1.391535907180864939e-04
1.331731351540712616e-03 1.391433317348183727e-04
1.331697321318415627e-03 1.391397761539539708e-04
1.331512466928226092e-03 1.391204620064669204e-04
1.331580368820495155e-03 1.391275566021678235e-04
1.331483500161035694e-03 1.391174354707532511e-04
1.331453200317160015e-03 1.391142696511432891e-04
1.331279680271283197e-03 1.390961397503354742e-04
1.331379569914670083e-03 1.391065765233156929e-04
1.331316069081970319e-03 1.390999417636702262e-04
1.331284962850890884e-03 1.390966916902788494e-04
1.331240096798447757e-03 1.390920039490076815e-04
1.331234810509609231e-03 1.390914516215126077e-04
1.331020045703754399e-03 1.390690123430564471e-04
1.331087394638592750e-03 1.390760491640874821e-04
1.330978236780221320e-03 1.390646440198883306e-04
1.330958909278302099e-03 1.390626246238532281e-04
1.330884780372221764e-03 1.390548794108581541e-04
1.330904678287522227e-03 1.390569584054138468e-04
1.330683318134316673e-03 1.390338300250579034e-04
1.330784851586781998e-03 1.390444385481975182e-04
1.330670450757202774e-03 1.390324856024607826e-04
1.330757778254193415e-03 1.390416098442752435e-04
1.330687574895707097e-03 1.390342747844018948e-04
1.330654546948287133e-03 1.390308239242572731e-04
1.330463975103363117e-03 1.390109123997542860e-04
1.330554056843571368e-03 1.390203244132557877e-04
1.330516657006888901e-03 1.390164167648578390e-04
1.330466067077435170e-03 1.390111309755518571e-04
1.330506407818643618e-03 1.390153458985766098e-04
1.330416185428147510e-03 1.390059191895063446e-04
1.330430384309402945e-03 1.390074027316956138e-04
1.330270611811673522e-03 1.389907092164247330e-04
1.330325111920676109e-03 1.389964035531524381e-04
1.330231535119259529e-03 1.389866263650528294e-04
1.330322531222433331e-03 1.389961339139708771e-04
1.330227229650717729e-03 1.389861765166379090e-04
1.330193830169699824e-03 1.389826868375358259e-04
1.329995805923448252e-03 1.389619966635335230e-04
1.330069057656309110e-03 1.389696502268094789e-04
1.329998165565892581e-03 1.389622432061346361e-04
1.329940061864318080e-03 1.389561723551226353e-04
1.329898721020290496e-03 1.389518529383212953e-04
1.329857784250744034e-03 1.389475757404475822e-04
1.329729184563686146e-03 1.389341392550058369e-04
1.329850106162696732e-03 1.389467735105150874e-04
1.329771342197776833e-03 1.389385440125109189e-04
1.329787988711721028e-03 1.389402832907889879e-04
1.329649602412460866e-03 1.389258242704143227e-04
1.329736175403060982e-03 1.389348696791121269e-04
1.329643031784304933e-03 1.389251377512510277e-04
1.329716692137578255e-03 1.389328340084273192e-04
1.329604114086784363e-03 1.389210715121479221e-04
1.329601633562531348e-03 1.389208123394486969e-04
1.329467735322910175e-03 1.389068222451607132e-04
1.329546913752847068e-03 1.389150950477272375e-04
1.329416666758999723e-03 1.389014864466746389e-04
1.329486478869666092e-03 1.389087806277888154e-04
1.329396242610617193e-03 1.388993524696900987e-04
1.329424110506439126e-03 1.389022641919894854e-04
1.329227520835182808e-03 1.388817239067348093e-04
1.329287132403950827e-03 1.388879523042856675e-04
1.329174157387764520e-03 1.388761483318577455e-04
1.329192387503995128e-03 1.388780530697069618e-04
1.329047512840334519e-03 1.388629161253357078e-04
1.329184466596591407e-03 1.388772254692714325e-04
1.329069702574133417e-03 1.388652345760408896e-04
1.329056522716929103e-03 1.388638575045759473e-04
1.328906498908228456e-03 1.388481825619097723e-04
1.328965739235751049e-03 1.388543721710490473e-04
1.328851056339717647e-03 1.388423897541534542e-04
1.328792680214665707e-03 1.388362904395100720e-04
1.328597028184577873e-03 1.388158481218492314e-04
1.328674514047510895e-03 1.388239440798803750e-04
1.328595198253843153e-03 1.388156569251345208e-04
1.328578274057298303e-03 1.388138886337359325e-04
1.328412698202134081e-03 1.387965887660743639e-04
1.328525541841492135e-03 1.388083790118526946e-04
1.328453444362311976e-03 1.388008460485029973e-04
1.328409069519032254e-03 1.387962096302554056e-04
1.328232188405528962e-03 1.387777285549053998e-04
1.328321516813049316e-03 1.387870618579222111e-04
1.328230932573780474e-03 1.387775973417944395e-04
1.328192955004047805e-03 1.387736293300947314e-04
1.328155990555044807e-03 1.387697671723223721e-04
1.328118861158501373e-03 1.387658877803306173e-04
1.327930103946135506e-03 1.387461658541424344e-04
1.328027227189496236e-03 1.387563135852553893e-04
1.327954577006550726e-03 1.387487228737394984e-04
1.327953382470622437e-03 1.387485980650017992e-04
1.327851825261057092e-03 1.387379870596483142e-04
1.327851591200577544e-03 1.387379626042993270e-04
1.327761938016068467e-03 1.387285953675974437e-04
1.327718812220311058e-03 1.387240894536242856e-04
1.327674976638688366e-03 1.387195093790705917e-04
1.327668268932269630e-03 1.387188085375545311e-04
1.327500832715891805e-03 1.387013142937095465e-04
1.327589576110257703e-03 1.387105864727772211e-04
1.327459871399342675e-03 1.386970345310905423e-04
1.327435771090850749e-03 1.386945164577452465e-04
1.327308495242396054e-03 1.386812182909769378e-04
1.327411768457045522e-03 1.386920085897475313e-04
1.327316219041126209e-03 1.386820252969002605e-04
1.327358991392877351e-03 1.386864942819713978e-04
1.327222111802746829e-03 1.386721926871375434e-04
1.327313472285192612e-03 1.386817383075073711e-04
1.327250979058428385e-03 1.386752088255868915e-04
1.327211264803339211e-03 1.386710593597324760e-04
1.326973414661070843e-03 1.386462080552929379e-04
1.327074107299534627e-03 1.386567287276348442e-04
1.326992697650334566e-03 1.386482228005107657e-04
1.326967232478350016e-03 1.386455621220871164e-04
1.326817621084160331e-03 1.386299302697402045e-04
1.326909982672873009e-03 1.386395804887298911e-04
1.326777783413422580e-03 1.386257679090444257e-04
1.326824258091819069e-03 1.386306237244353467e-04
1.326688861471447475e-03 1.386164770747808463e-04
1.326657180793623528e-03 1.386131669814509061e-04
1.326606184738864970e-03 1.386078387589409738e-04
1.326607266289279519e-03 1.386079517626094353e-04
1.326392152091285335e-03 1.385854759786025764e-04
1.326446241330722555e-03 1.385911273864316457e-04
1.326354515396824469e-03 1.385815435825853907e-04
1.326317153786630600e-03 1.385776399282069398e-04
1.326274512701294296e-03 1.385731846582490760e-04
1.326357151371597128e-03 1.385818189972264894e-04
1.326208151915841613e-03 1.385662510820636565e-04
1.326311249791330138e-03 1.385770230608667723e-04
1.326224067661789779e-03 1.385679140074845290e-04
1.326222980685154776e-03 1.385678004368681032e-04
1.326058110087166347e-03 1.385505742566158448e-04
1.326136406365432951e-03 1.385587548892996403e-04
1.326006562208330904e-03 1.385451883778523075e-04
1.326017541445420264e-03 1.385463355218515382e-04
1.325804230249354393e-03 1.385240481209560085e-04
1.325873689779249109e-03 1.385313054633615065e-04
1.325758912842619217e-03 1.385193132208191067e-04
1.325819398003278120e-03 1.385256328939009623e-04
1.325729095702490087e-03 1.385161978355609893e-04
1.325737528598010641e-03 1.385170789300681855e-04
1.325551961989645828e-03 1.384976903678655075e-04
1.325703716958030395e-03 1.385135461873473507e-04
1.325601753215771908e-03 1.385028927062247615e-04
1.325579329293329273e-03 1.385005497867796114e-04
1.325405556118239769e-03 1.384823934382637322e-04
1.325490791802181028e-03 1.384912991211047564e-04
1.325389932435500507e-03 1.384807610284929523e-04
1.325344259726463211e-03 1.384759890052936410e-04
1.325306171542112383e-03 1.384720094362430450e-04
1.325280285483312415e-03 1.384693047822880630e-04
1.325236959281891154e-03 1.384647779293231534e-04
1.325325145060912094e-03 1.384739918470479479e-04
1.325187901821188062e-03 1.384596522570013502e-04
1.325282973166753454e-03 1.384695855996077103e-04
1.325193509880341191e-03 1.384602382040350549e-04
1.325160413506791014e-03 1.384567801945207682e-04
1.324934769619412304e-03 1.384332042366226846e-04
1.325028665943992455e-03 1.384430148094718208e-04
1.324911067187241028e-03 1.384307277346024387e-04
1.324886789924156630e-03 1.384281911725044863e-04
1.324722196579374272e-03 1.384109939605083258e-04
1.324826684256545824e-03 1.384219111500075837e-04
1.324778116897162719e-03 1.384168366849585234e-04
1.324697463857804928e-03 1.384084098107261191e-04
1.324696195191137332e-03 1.384082772565838960e-04
1.324547817656017900e-03 1.383927743215758379e-04
1.324637478462069046e-03 1.384021423545995784e-04
1.324553172999369836e-03 1.383933338640959572e-04
1.324502048431551058e-03 1.383879922141516489e-04
1.324569828560111630e-03 1.383950740876108891e-04
1.324437256850949504e-03 1.383812225932496342e-04
1.324401535603734548e-03 1.383774903289716458e-04
1.324270036343966469e-03 1.383637508873765995e-04
1.324292040337092091e-03 1.383660499313327599e-04
1.324207661549765044e-03 1.383572337796495596e-04
1.324163006377791253e-03 1.383525680718095965e-04
1.324126588734032134e-03 1.383487630459080046e-04
1.324114780811483545e-03 1.383475293183379759e-04
1.323965676743415511e-03 1.383319504729633293e-04
1.324052765548161580e-03 1.383410497754879263e-04
1.323935545080244221e-03 1.383288022253835697e-04
1.323903145376878476e-03 1.383254170060836772e-04
1.323953707191312780e-03 1.383306998578471430e-04
1.323806221787397763e-03 1.383152901354138152e-04
1.323871030183202194e-03 1.383220615132192363e-04
1.323735922617465862e-03 1.383079450648699784e-04
1.323735099731821472e-03 1.383078590872814314e-04
1.323574820445399224e-03 1.382911126211904440e-04
1.323665969393449755e-03 1.383006361398049229e-04
1.323533688765995845e-03 1.382868150585435765e-04
1.323504838216553545e-03 1.382838006656128072e-04
1.323293820798117316e-03 1.382617529255627273e-04
1.323380728246584216e-03 1.382708332794331009e-04
1.323321789400105095e-03 1.382646751699478666e-04
1.323291112118748190e-03 1.382614699145248368e-04
1.323128967638446821e-03 1.382445285673188334e-04
1.323215119095478252e-03 1.382535299329105613e-04
1.323137005227314729e-03 1.382453683589877100e-04
1.323083509411738775e-03 1.382397789538839688e-04
1.322929234870206866e-03 1.382236598817559623e-04
1.323044594790734243e-03 1.382357130362246082e-04
1.322965175590888566e-03 1.382274150772875806e-04
1.322999855516704404e-03 1.382310385411466723e-04
1.322822171328703802e-03 1.382124735581368477e-04
1.322895305303115185e-03 1.382201148176527691e-04
1.322783955047698379e-03 1.382084806051591742e-04
1.322763754910879271e-03 1.382063700335823457e-04
1.322591142033963931e-03 1.381883349165397587e-04
1.322661257678131369e-03 1.381956608117549529e-04
1.322591548087163459e-03 1.381883773422098863e-04
1.322531033552657668e-03 1.381820546000594042e-04
1.322630257380974592e-03 1.381924218066611946e-04
1.322499291910194785e-03 1.381787381369590031e-04
1.322562498137663280e-03 1.381853421153561513e-04
1.322430941306436533e-03 1.381715966585204448e-04
1.322411487845975538e-03 1.381695641019547343e-04
1.322280228586689187e-03 1.381558497363381181e-04
1.322302647180091661e-03 1.381581920989889928e-04
1.322144922492638191e-03 1.381417125451482554e-04
1.322216601693184182e-03 1.381492018054773124e-04
1.322084675532781686e-03 1.381354177600088555e-04
1.322174862351805161e-03 1.381448407524637535e-04
1.322060478228975202e-03 1.381328895522988581e-04
1.322026174949525587e-03 1.381293054415947514e-04
1.321974300170251134e-03 1.381238854072815961e-04
1.322041901129665390e-03 1.381309485606048806e-04
1.321887647625054818e-03 1.381148316864782308e-04
1.321884507141212655e-03 1.381145035591990040e-04
1.321727825151224230e-03 1.380981329495526984e-04
1.321804396490239720e-03 1.381061333553505071e-04
1.321684340876572682e-03 1.380935895806171231e-04
1.321660598652248542e-03 1.380911089209920341e-04
1.321460541416364428e-03 1.380702063340653505e-04
1.321547546400289987e-03 1.380792968787363201e-04
1.321452464846950082e-03 1.380693624695907148e-04
1.321453146069440608e-03 1.380694336457831775e-04
1.321263922148954890e-03 1.380496629565147780e-04
1.321404581342863370e-03 1.380643594558176755e-04
1.321325740665473328e-03 1.380561219426618949e-04
1.321306060647901804e-03 1.380540657147219703e-04
1.321181669385213756e-03 1.380410689382256676e-04
1.321251114652225280e-03 1.380483247904018660e-04
1.321186086768083405e-03 1.380415304797890719e-04
1.321138811759636419e-03 1.380365910434864694e-04
1.321148173519333087e-03 1.380375691885407077e-04
1.320959056345138646e-03 1.380178096524486725e-04
1.321056936744917452e-03 1.380280364935611845e-04
1.320982382203180405e-03 1.380202468088614443e-04
1.320977817397873434e-03 1.380197698641545440e-04
1.320798893960409802e-03 1.380010754006012719e-04
1.320876188840685184e-03 1.380091514041849516e-04
1.320749114583165624e-03 1.379958743002491378e-04
1.320712870780549591e-03 1.379920874377975652e-04
1.320503498772600476e-03 1.379702116152269238e-04
1.320609368684057174e-03 1.379812732247576439e-04
1.320515148991020880e-03 1.379714288653912226e-04
1.320611720750005432e-03 1.379815189757434757e-04
1.320464731480547717e-03 1.379661610909434005e-04
1.320477270593455217e-03 1.379674712155003647e-04
1.320325569437045925e-03 1.379516210184569629e-04
1.320426076809488002e-03 1.379621223336428815e-04
1.320345103825879647e-03 1.379536620306645405e-04
1.320300011477364577e-03 1.379489506452932670e-04
1.320259125715671873e-03 1.379446787768748555e-04
1.320235890148074723e-03 1.379422510542816405e-04
1.320053864108478416e-03 1.379232324214450735e-04
1.320171442547315175e-03 1.379355173734370609e-04
1.320083629560529900e-03 1.379263424061760246e-04
1.320086470290626583e-03 1.379266392142745770e-04
1.319960069389937603e-03 1.379134324647031873e-04
1.320062206688044819e-03 1.379241040794673646e-04
1.319955652709073899e-03 1.379129709964874964e-04
1.319941751680949295e-03 1.379115185748969468e-04
1.319751330731992441e-03 1.378916228164623963e-04
1.319853979062402720e-03 1.379023478254319448e-04
1.319802188421624785e-03 1.378969365821641551e-04
1.319770786988308563e-03 1.378936556651475171e-04
1.319718228264498555e-03 1.378881641702343647e-04
1.319713637359450076e-03 1.378876844985473102e-04
1.319485107173516822e-03 1.378638069714199755e-04
1.319584663169674071e-03 1.378742088839254171e-04
1.319503619254607093e-03 1.378657411698131136e-04
1.319476431574691114e-03 1.378629005185351636e-04
1.319323275350581161e-03 1.378468982916040866e-04
1.319398109422384186e-03 1.378547171824531261e-04
1.319293048649833756e-03 1.378437401142100591e-04
1.319475208240804883e-03 1.378627727008994292e-04
1.319395837325852651e-03 1.378544797869145691e-04
1.319353215258383272e-03 1.378500265040011048e-04
1.319174508532143693e-03 1.378313546830939730e-04
1.319285335477528688e-03 1.378429342185678744e-04
1.319184267176334814e-03 1.378323742958442418e-04
1.319119227887751962e-03 1.378255787936608697e-04
1.318953199653402630e-03 1.378082316600496562e-04
1.319047583549557692e-03 1.378180931758560832e-04
1.318941728770806846e-03 1.378070331474363648e-04
1.318911009874882030e-03 1.378038235439970303e-04
1.318798911973165754e-03 1.377921112151498804e-04
1.318903798413219395e-03 1.378030700686048169e-04
1.318790843637785738e-03 1.377912682109921623e-04
1.318760391797885786e-03 1.377880865103764613e-04
1.318758685043978527e-03 1.377879081835503908e-04
1.318732706693290235e-03 1.377851938866589214e-04
1.318523386769107023e-03 1.377633235059581623e-04
1.318640138653585838e-03 1.377755220970433071e-04
1.318522693314908879e-03 1.377632510517597868e-04
1.318585135085216173e-03 1.377697751573535496e-04
1.318521833773779852e-03 1.377631612442949908e-04
1.318491341649899104e-03 1.377599753346867874e-04
1.318380744188784670e-03 1.377484197764256794e-04
1.318388831238804116e-03 1.377492647359457019e-04
1.318217401592782683e-03 1.377313532464565133e-04
1.318292143440064285e-03 1.377391625014077873e-04
1.318179883673916862e-03 1.377274332604738348e-04
1.318115458203829391e-03 1.377207018919090174e-04
1.318174584953106651e-03 1.377268796340486406e-04
1.318061410803077682e-03 1.377150548555127428e-04
1.318127097450546214e-03 1.377219179957164352e-04
1.317964660972107587e-03 1.377049461396592084e-04
1.318063025607047476e-03 1.377152235751303926e-04
1.317933828733906234e-03 1.377017246938749525e-04
1.317891277107204875e-03 1.376972787708266469e-04
1.317715031688298805e-03 1.376788641147766868e-04
1.317785967762221408e-03 1.376862757309816763e-04
1.317684611619243489e-03 1.376756857336752186e-04
1.317655590758864612e-03 1.376726535461411205e-04
1.317501639959371305e-03 1.376565682995634391e-04
1.317584918910687025e-03 1.376652695370435405e-04
1.317552427148843252e-03 1.376618746991945810e-04
1.317513450926357643e-03 1.376578023452255646e-04
1.317510281920923057e-03 1.376574712379238319e-04
1.317341871274722376e-03 1.376398751826947897e-04
1.317434642409525238e-03 1.376495681923024220e-04
1.317341063830625115e-03 1.376397908184859200e-04
1.317283043455201716e-03 1.376337286736429785e-04
1.317099809173927693e-03 1.376145838000504172e-04
1.317169659955348812e-03 1.376218820216023643e-04
1.317103642669885432e-03 1.376149843353379170e-04
1.317029085685020653e-03 1.376071943953727770e-04
1.317104691112019974e-03 1.376150938797528244e-04
1.316986638658408301e-03 1.376027594012590950e-04
1.316991325065693975e-03 1.376032490513096626e-04
1.316831531538789624e-03 1.375865533388467821e-04
1.316906106672136468e-03 1.375943451750203728e-04
1.316811980474431442e-03 1.375845105843297828e-04
1.316769461789281696e-03 1.375800681031147485e-04
1.316562677341612990e-03 1.375584626366921934e-04
1.316630856526794643e-03 1.375655862047978398e-04
1.316568435212330315e-03 1.375590642364926057e-04
1.316534036937289012e-03 1.375554702003608859e-04
1.316468082082085812e-03 1.375485790369994246e-04
1.316470288932580258e-03 1.375488096154341069e-04
1.316237188121054374e-03 1.375244545354787609e-04
1.316342264349454512e-03 1.375354332185958880e-04
1.316265240299652845e-03 1.375273855122017240e-04
1.316229248513897318e-03 1.375236249812362966e-04
1.316199071912069933e-03 1.375204720383294292e-04
1.316178503656409860e-03 1.375183230045793216e-04
1.316032343913784786e-03 1.375030517912592979e-04
1.316154538771889884e-03 1.375158190807414650e-04
1.316118681337770076e-03 1.375120725872425122e-04
1.316080942880806489e-03 1.375081295587703134e-04
1.316165148877897206e-03 1.375169276568054190e-04
1.316072865846686611e-03 1.375072856457418518e-04
1.316004711725093316e-03 1.375001646963559538e-04
1.315901034408030858e-03 1.374893321757393052e-04
1.315909174835948759e-03 1.374901827123441015e-04
1.315771521440139633e-03 1.374758002679454382e-04
1.315817550921114442e-03 1.374806095677591348e-04
1.315675379285079346e-03 1.374657550439144888e-04
1.315735706406646020e-03 1.374720582045925411e-04
1.315630234347978014e-03 1.374610381639281714e-04
1.315591771973179678e-03 1.374570194983244320e-04
1.315383047764110639e-03 1.374352113597460449e-04
1.315484995224829208e-03 1.374458631397239294e-04
1.315411591315466481e-03 1.374381936765853838e-04
1.315381763648559117e-03 1.374350771914575322e-04
1.315158843508306254e-03 1.374117858189223193e-04
1.315280174544178208e-03 1.374244628536369596e-04
1.315173506299471742e-03 1.374133178318263622e-04
1.315151266787113965e-03 1.374109941801063500e-04
1.315033875431121432e-03 1.373987287750974811e-04
1.315101232130933126e-03 1.374057664074364597e-04
1.314992191470357001e-03 1.373943735084185228e-04
1.315101308850338260e-03 1.374057744233126712e-04
1.314993643163346777e-03 1.373945251857061687e-04
1.315021971223312479e-03 1.373974849873513173e-04
1.314884513445157372e-03 1.373831229816786152e-04
1.314966514962663102e-03 1.373916907489988520e-04
1.314860875759625352e-03 1.373806532445836321e-04
1.314842466547902402e-03 1.373787297942940730e-04
1.314650413188585667e-03 1.373586634766728212e-04
1.314722200266595347e-03 1.373661640083665520e-04
1.314606176642291570e-03 1.373540415081138811e-04
1.314548717808566945e-03 1.373480380348512020e-04
1.314407119573994661e-03 1.373332434217309410e-04
1.314492062137171064e-03 1.373421184784252185e-04
1.314389796853199970e-03 1.373314334913096921e-04
1.314468185681503436e-03 1.373396237939021060e-04
1.314346226847415075e-03 1.373268811649252391e-04
1.314455103547644598e-03 1.373382569328687579e-04
1.314365110779145470e-03 1.373288542154013593e-04
1.314344884361182001e-03 1.373267408978908692e-04
1.314118208710395291e-03 1.373030571382218034e-04
1.314168169268830613e-03 1.373082771689344448e-04
1.314068698666146905e-03 1.372978841785981591e-04
1.314026854054688772e-03 1.372935121266473791e-04
1.313850515419405810e-03 1.372750877310675442e-04
1.313938331573446172e-03 1.372842630292530231e-04
1.313818994425127113e-03 1.372717943219588287e-04
1.313912021394121913e-03 1.372815140618989808e-04
1.313816056851431968e-03 1.372714873953473423e-04
1.313799723901756290e-03 1.372697808792152968e-04
1.313586359533768910e-03 1.372474879227561083e-04
1.313676382684278313e-03 1.372568938146280938e-04
1.313566043423502160e-03 1.372453652339216431e-04
1.313540689600592101e-03 1.372427161895871123e-04
1.313366709876668788e-03 1.372245382602224715e-04
1.313511840153960353e-03 1.372397019118813113e-04
1.313461589898591055e-03 1.372344516127541590e-04
1.313395375135874808e-03 1.372275332934672402e-04
1.313473811865991216e-03 1.372357286009863843e-04
1.313332721482453379e-03 1.372209870496829181e-04
1.313411645326134766e-03 1.372292332523051086e-04
1.313281006000152759e-03 1.372155836592008516e-04
1.313237738154609353e-03 1.372110629034351036e-04
1.313094878686675180e-03 1.371961365128269409e-04
1.313152483192907500e-03 1.372021552063951589e-04
1.313026717236208266e-03 1.371890147976980779e-04
1.313169724218239947e-03 1.372039566010266570e-04
1.313049050567422806e-03 1.371913482518968786e-04
1.313044994835291159e-03 1.371909244966997411e-04
1.312897887079618464e-03 1.371755542321004674e-04
1.312956918995590886e-03 1.371817220657687219e-04
1.312809406535486983e-03 1.371663095164226992e-04
1.312879288974447972e-03 1.371736110456504485e-04
1.312746634899045499e-03 1.371597509454145001e-04
1.312765232096688032e-03 1.371616940370432600e-04
1.312605512073590020e-03 1.371450060044810402e-04
1.312680867912632702e-03 1.371528794111541991e-04
1.312514015677115073e-03 1.371354461834011060e-04
1.312607563118105454e-03 1.371452203038343409e-04
1.312531369723569930e-03 1.371372593868223899e-04
1.312510769993775360e-03 1.371351070645592386e-04
1.312334865936989718e-03 1.371167280750592058e-04
1.312423102241167200e-03 1.371259472718056049e-04
1.312363322845520267e-03 1.371197013391933176e-04
1.312322129381811569e-03 1.371153973211348054e-04
1.312161494410222454e-03 1.370986136919785225e-04
1.312260026833644887e-03 1.371089086584993981e-04
1.312132149392492442e-03 1.370955476355009673e-04
1.312108236587081721e-03 1.370930491530464302e-04
1.311964507052835148e-03 1.370780318552704063e-04
1.312059139538517645e-03 1.370879193444647973e-04
1.311957448758157901e-03 1.370772943832295062e-04
1.311927050859715369e-03 1.370741183185809214e-04
1.311784069318182571e-03 1.370591791733528344e-04
1.311816913214324410e-03 1.370626108032615628e-04
1.311788603696637315e-03 1.370596529389699037e-04
1.311555000862570488e-03 1.370352454061765049e-04
1.311664450079088728e-03 1.370466809923587108e-04
1.311546689919017555e-03 1.370343770535808385e-04
1.311521438356240150e-03 1.370317386936952117e-04
1.311321910589982815e-03 1.370108914273613884e-04
1.311392561325168188e-03 1.370182732305094881e-04
1.311285526433851514e-03 1.370070899003487464e-04
1.311266422926845188e-03 1.370050939079816719e-04
1.311072512755004403e-03 1.369848335849548212e-04
1.311189132426159162e-03 1.369970183619907504e-04
1.311101572314068379e-03 1.369878698158449556e-04
1.311141798251915349e-03 1.369920727438662207e-04
1.310979450597374611e-03 1.369751101683993146e-04
1.311121346426650548e-03 1.369899358751170261e-04
1.311048027783167248e-03 1.369822753208162322e-04
1.311063036892189506e-03 1.369838435180606299e-04
1.310855493272287259e-03 1.369621587310199671e-04
1.310986824647769004e-03 1.369758806315554797e-04
1.310911446670470683e-03 1.369680049118101965e-04
1.310879338567840684e-03 1.369646501598398096e-04
1.310705896183806318e-03 1.369465283733769113e-04
1.310817073166903888e-03 1.369581444818529265e-04
1.310719676022577230e-03 1.369479681327361443e-04
1.310691291852319335e-03 1.369450024685174127e-04
1.310779658993003376e-03 1.369542353354589689e-04
1.310658387084328701e-03 1.369415644785332677e-04
1.310655954881330019e-03 1.369413103545852816e-04
1.310492558400553134e-03 1.369242381945713725e-04
1.310532494079277377e-03 1.369284107954389261e-04
1.310398006708935652e-03 1.369143591469859926e-04
1.310481602947574523e-03 1.369230935356081902e-04
1.310366957690890875e-03 1.369111150513860386e-04
1.310481099921868798e-03 1.369230409779564103e-04
1.310370574007953303e-03 1.369114928951637074e-04
1.310335886251811450e-03 1.369078686131683939e-04
1.310183763106874053e-03 1.368919743254833456e-04
1.310298131250789205e-03 1.369039238561227476e-04
1.310191794257145343e-03 1.368928134444281116e-04
1.310161737896577833e-03 1.368896730646928573e-04
1.310023098634834461e-03 1.368751876140305191e-04
1.310116192802076879e-03 1.368849143750474522e-04
1.310003620132373092e-03 1.368731524410006614e-04
1.310012147915288463e-03 1.368740434496307115e-04
1.309850927334814397e-03 1.368571986342815704e-04
1.309926084948822601e-03 1.368650513298017490e-04
1.309781072371932545e-03 1.368498999758379167e-04
1.309755456329873098e-03 1.368472235340511590e-04
1.309577950881631600e-03 1.368286772263136006e-04
1.309698638389861355e-03 1.368412870233079123e-04
1.309605358794160108e-03 1.368315408881630533e-04
1.309576401844800503e-03 1.368285153782461275e-04
1.309411931121592498e-03 1.368113309781240330e-04
1.309524829467210690e-03 1.368231269397783784e-04
1.309439663663219998e-03 1.368142285582065896e-04
1.309423534019546996e-03 1.368125432841025104e-04
1.309235642920633571e-03 1.367929118520754017e-04
1.309319654005354624e-03 1.368016895850747861e-04
1.309219407918570804e-03 1.367912155698071072e-04
1.309304017567608893e-03 1.368000558426222385e-04
1.309148946122993314e-03 1.367838535076424593e-04
1.309223539086284928e-03 1.367916472067427737e-04
1.309091854099401738e-03 1.367778883598152974e-04
1.309062444913868927e-03 1.367748155988910113e-04
1.308908367388959219e-03 1.367587171116573896e-04
1.308961244398846625e-03 1.367642418620654981e-04
1.308852320860351198e-03 1.367528612003178674e-04
1.308742181078949036e-03 1.367413534618215631e-04
1.308817699060200448e-03 1.367492438096045869e-04
1.308697865810242670e-03 1.367367232681061459e-04
1.308654800015904892e-03 1.367322236232633578e-04
1.308475352062713534e-03 1.367134743567155865e-04
1.308533826879539627e-03 1.367195839829749503e-04
1.308436245756033857e-03 1.367093884111553659e-04
1.308409186125004692e-03 1.367065611388135584e-04
1.308261728262870814e-03 1.366911542940290876e-04
1.308334746646619504e-03 1.366987834762819099e-04
1.308184565997198541e-03 1.366830921464214533e-04
1.308307941373685690e-03 1.366959827800455680e-04
1.308178693954904510e-03 1.366824786176283352e-04
1.308283613537899450e-03 1.366934409339583050e-04
1.308211096234560564e-03 1.366858641061068688e-04
1.308189626409120071e-03 1.366836208736109794e-04
1.308026409439748492e-03 1.366665674694932933e-04
1.308107130991236280e-03 1.366750015020808779e-04
1.308024658838065129e-03 1.366663845613185488e-04
1.307991110387032082e-03 1.366628793173773617e-04
1.307818340729421979e-03 1.366448278194121418e-04
1.307893271148965770e-03 1.366526567769654331e-04
1.307757575799751298e-03 1.366384789152151993e-04
1.307864303846433419e-03 1.366496301853176111e-04
1.307794855109406604e-03 1.366423739705836912e-04
1.307747821199517621e-03 1.366374597249898470e-04
1.307752514421779613e-03 1.366379500870898119e-04
1.307642143073001716e-03 1.366264181537315734e-04
1.307672590268627770e-03 1.366295993690994461e-04
1.307574849352502325e-03 1.366193871016622085e-04
1.307649015341170963e-03 1.366271361891585883e-04
1.307525760827289328e-03 1.366142581836261611e-04
1.307549808662476038e-03 1.366167707744013297e-04
1.307371277518742242e-03 1.365981172988870568e-04
1.307482601348133400e-03 1.366097487503093323e-04
1.307388669268944774e-03 1.365999344417102596e-04
1.307354270724718189e-03 1.365963403774532513e-04
1.307162333658397953e-03 1.365762862104770729e-04
1.307262465972493020e-03 1.365867483384290487e-04
1.307184036665098989e-03 1.365785538064584481e-04
1.307156643788870594e-03 1.365756917156472710e-04
1.306975461727758825e-03 1.365567612642431562e-04
1.307035016408419773e-03 1.365629837179519975e-04
1.306951244378883438e-03 1.365542309621635322e-04
1.306957716965337444e-03 1.365549072376323711e-04
1.306807524935152311e-03 1.365392147186751605e-04
1.306900608866157741e-03 1.365489404101789903e-04
1.306812949454242085e-03 1.365397814888862462e-04
1.306771520645614703e-03 1.365354528812766355e-04
1.306579218761139399e-03 1.365153605969928613e-04
1.306674851387150740e-03 1.365253525838829864e-04
1.306595775613465836e-03 1.365170905071531036e-04
1.306659205421417235e-03 1.365237178459173864e-04
1.306479093627828294e-03 1.365048992193109573e-04
1.306555798571997200e-03 1.365129135845805281e-04
1.306506255425980093e-03 1.365077371663836665e-04
1.306465578611330867e-03 1.365034871293862846e-04
1.306255454231442480e-03 1.364815326967129224e-04
1.306339526194070632e-03 1.364903167904207349e-04
1.306224198791524401e-03 1.364782670335294202e-04
1.306187619303217752e-03 1.364744450976185198e-04
1.306001851936876941e-03 1.364550355596134479e-04
1.306073834623281337e-03 1.364625565290657064e-04
1.305987264669713653e-03 1.364535114376862581e-04
1.305959712242636380e-03 1.364506326765183356e-04
1.306031271816529603e-03 1.364581094378918003e-04
1.305898856278602058e-03 1.364442742607748947e-04
1.305954489173327508e-03 1.364500869543915323e-04
1.305824833010454803e-03 1.364365400851515751e-04
1.305785879125626091e-03 1.364324700650887390e-04
1.305616157676485044e-03 1.364147370531918477e-04
1.305648781700221878e-03 1.364181457101646582e-04
1.305509295333060144e-03 1.364035717513583095e-04
1.305598801844119359e-03 1.364129236631731899e-04
1.305526563355901637e-03 1.364053759667714747e-04
1.305466257228235592e-03 1.363990749995998395e-04
1.305432768132477796e-03 1.363955759572778672e-04
1.305398128284150812e-03 1.363919566808364137e-04
1.305232833418898918e-03 1.363746861718533379e-04
1.305377128865284255e-03 1.363897625978464684e-04
1.305268282522978806e-03 1.363783900017909677e-04
1.305257175666099711e-03 1.363772295236889264e-04
1.305061602440302660e-03 1.363567954397394331e-04
1.305191858896367907e-03 1.363704050294332751e-04
1.305106705272697119e-03 1.363615079204982675e-04
1.305087364122756600e-03 1.363594870984764762e-04
1.304947433102391502e-03 1.363448666809544824e-04
1.305033260097678352e-03 1.363538341457987667e-04
1.304950042799796943e-03 1.363451393500565419e-04
1.304954514038461849e-03 1.363456065186368108e-04
1.304872128013292347e-03 1.363369985767893763e-04
1.304868012484711008e-03 1.363365685738777619e-04
1.304769066106625493e-03 1.363262303561178703e-04
1.304815662122305302e-03 1.363310988491962502e-04
1.304668909447314045e-03 1.363157656845038091e-04
1.304750226937313046e-03 1.363242619825549579e-04
1.304673241532005451e-03 1.363162183138547741e-04
1.304609327777513875e-03 1.363095404108878182e-04
1.304580550719997012e-03 1.363065336966163524e-04
1.304645004096424699e-03 1.363132679809202718e-04
1.304493032271018642e-03 1.362973895035589497e-04
1.304580903304321813e-03 1.363065705356962618e-04
1.304493440246630052e-03 1.362974321300885073e-04
1.304465190540527678e-03 1.362944805150926881e-04
1.304261340390555938e-03 1.362731816329954156e-04
1.304344452903906902e-03 1.362818654805320279e-04
1.304214730685506829e-03 1.362683117096101808e-04
1.304179412760219162e-03 1.362646215856307401e-04
1.304027478261218309e-03 1.362487470082454633e-04
1.304114298261175838e-03 1.362578182252302799e-04
1.304052830554087083e-03 1.362513958927166334e-04
1.304109661504883333e-03 1.362573337628661201e-04
1.304021815883898679e-03 1.362481553858849322e-04
1.303984730362052090e-03 1.362442805780545970e-04
1.303792826132683979e-03 1.362242298419827965e-04
1.303883990253102212e-03 1.362337549458522874e-04
1.303747645314995082e-03 1.362195092130838404e-04
1.303712855888287166e-03 1.362158743082393284e-04
1.303563473082526049e-03 1.362002663395049250e-04
1.303704232522451094e-03 1.362149733128157410e-04
1.303610359979679497e-03 1.362051652247621230e-04
1.303592747927467040e-03 1.362033250641165986e-04
1.303462329447319058e-03 1.361896985456550698e-04
1.303533260934325744e-03 1.361971096826051586e-04
1.303459522132726462e-03 1.361894052289097743e-04
1.303408123333875054e-03 1.361840349264752006e-04
1.303223062388900524e-03 1.361646991975175986e-04
1.303328978976231543e-03 1.361757656838852629e-04
1.303252265716692325e-03 1.361677504498005811e-04
1.303228521409742664e-03 1.361652695725764414e-04
1.302999010385418651e-03 1.361412895644784299e-04
1.303082560493586768e-03 1.361500191332490784e-04
1.302992439033034966e-03 1.361406029696456024e-04
1.302969450393531457e-03 1.361382010468487416e-04
1.302747843810984126e-03 1.361150469188075643e-04
1.302861955050805143e-03 1.361269696073278356e-04
1.302744378024407127e-03 1.361146848029117287e-04
1.302801461655024671e-03 1.361206490738154924e-04
1.302716619609297233e-03 1.361117845194892331e-04
1.302667997165857239e-03 1.361067042990907964e-04
1.302643943821152122e-03 1.361041911326644474e-04
1.302718130113029961e-03 1.361119423415017176e-04
1.302575819066685396e-03 1.360970732516449924e-04
1.302633478585572303e-03 1.361030976931022730e-04
1.302532770436800854e-03 1.360925754001963322e-04
1.302478890190513459e-03 1.360869458286056196e-04
1.302256418611975712e-03 1.360637013231592027e-04
1.302377912559473912e-03 1.360763953793747781e-04
1.302293326220454236e-03 1.360675575420611000e-04
1.302281058390853319e-03 1.360662757620069874e-04
1.302100055144870920e-03 1.360473639937500787e-04
1.302145186912739188e-03 1.360520794977749853e-04
1.302017548520944092e-03 1.360387434513786128e-04
1.302099784839972881e-03 1.360473357514742918e-04
1.301982980217232608e-03 1.360351316501356251e-04
1.301953747274981268e-03 1.360320773036440510e-04
1.301724295668588768e-03 1.360081035037118027e-04
1.301845830575849459e-03 1.360208018395276254e-04
1.301724698574139704e-03 1.360081456005060607e-04
1.301768225273371377e-03 1.360126934020904641e-04
1.301736692561714310e-03 1.360093987687145060e-04
1.301706117517785564e-03 1.360062041953681187e-04
1.301540819441042267e-03 1.359889333508386736e-04
1.301651589805090208e-03 1.360005069745228270e-04
1.301569498051743544e-03 1.359919297790881867e-04
1.301520923268730586e-03 1.359868545383957693e-04
1.301608756672591226e-03 1.359960316388947820e-04
1.301508966835884622e-03 1.359856052940193135e-04
1.301571455388178186e-03 1.359921342875369365e-04
1.301419849674213423e-03 1.359762940626096581e-04
1.301516766655734948e-03 1.359864202428599019e-04
1.301458648651284723e-03 1.359803478974400592e-04
1.301423859087237882e-03 1.359767129782459688e-04
1.301230025875453914e-03 1.359564606962393332e-04
1.301299762829414121e-03 1.359637470247528328e-04
1.301188845454104076e-03 1.359521580408860441e-04
1.301160408161884056e-03 1.359491868263235450e-04
1.300952641380152298e-03 1.359274787226579656e-04
1.301081599744382134e-03 1.359409526837787650e-04
1.301010291181218690e-03 1.359335021487678534e-04
1.300988981955165718e-03 1.359312756961831919e-04
1.300822492916809021e-03 1.359138804163713291e-04
1.300908564071807851e-03 1.359228733917630639e-04
1.300801814628485195e-03 1.359117198860747223e-04
1.300790219250105503e-03 1.359105083657642437e-04
1.300607501392813834e-03 1.358914174497160611e-04
1.300647477311638175e-03 1.358955942549913514e-04
1.300544278802302041e-03 1.358848117616585319e-04
1.300490532582559066e-03 1.358791961935677578e-04
1.300562448393079509e-03 1.358867101756247619e-04
1.300440400261022823e-03 1.358739582165252558e-04
1.300413628884265023e-03 1.358711610618642315e-04
1.300233813368298959e-03 1.358523733912426752e-04
1.300302848153811865e-03 1.358595863550666073e-04
1.300236847708300661e-03 1.358526904282914428e-04
1.300194043928685735e-03 1.358482181595417734e-04
1.300254334090571867e-03 1.358545174585602713e-04
1.300087704513434471e-03 1.358371074948302375e-04
1.300210538111041831e-03 1.358499415217533904e-04
1.300111349734237509e-03 1.358395780192331835e-04
1.300090471728164183e-03 1.358373966218202195e-04
1.299911016670384422e-03 1.358186466129635104e-04
1.300000827792265013e-03 1.358280303514411425e-04
1.299886161847634784e-03 1.358160497056795700e-04
1.299848890120948669e-03 1.358121554426027118e-04
1.299697496996757382e-03 1.357963374296999165e-04
1.299773453853248547e-03 1.358042736324994201e-04
1.299712540854105385e-03 1.357979092575547749e-04
1.299638094798541942e-03 1.357901309078195771e-04
1.299772750130658364e-03 1.358042001054282698e-04
1.299691211099699090e-03 1.357956806601054781e-04
1.299771092308331898e-03 1.358040268911222257e-04
1.299650266578363834e-03 1.357914026523013816e-04
1.299615671293697771e-03 1.357877880320063817e-04
1.299402910133180041e-03 1.357655581004935932e-04
1.299497371636445294e-03 1.357754277249263123e-04
1.299416183956608045e-03 1.357669449898346484e-04
1.299402602569815291e-03 1.357655259653401682e-04
1.299212923430131082e-03 1.357457077133888913e-04
1.299313355056442654e-03 1.357562011143893083e-04
1.299209276925833130e-03 1.357453267155573002e-04
1.299141710673891881e-03 1.357382671885760809e-04
1.299228870877711236e-03 1.357473739510924493e-04
1.299112838628599560e-03 1.357352505496936773e-04
1.299195172937827637e-03 1.357438530881026459e-04
1.299074975371555763e-03 1.357312944817304693e-04
1.299037016973945535e-03 1.357273284731922867e-04
1.298860601445270095e-03 1.357088960435575309e-04
1.298921422054451691e-03 1.357152507653187044e-04
1.298781403035780251e-03 1.357006211534667072e-04
1.298754264985509501e-03 1.356977856876446359e-04
1.298816755267976361e-03 1.357043148619360034e-04
1.298676059105639130e-03 1.356896145000595149e-04
1.298751431409024939e-03 1.356974896269771990e-04
1.298667645240653970e-03 1.356887353939203935e-04
1.298620239627748313e-03 1.356837823116677525e-04
1.298433295378370730e-03 1.356642498093526411e-04
1.298506136209563863e-03 1.356718604403757921e-04
1.298416517581967673e-03 1.356624968142849865e-04
1.298390496601864843e-03 1.356597780633429719e-04
1.298196524238138519e-03 1.356395112423192377e-04
1.298307142335462273e-03 1.356510689567141242e-04
1.298188461188263610e-03 1.356386687904071332e-04
1.298252232463972724e-03 1.356453318067586569e-04
1.298164973663246905e-03 1.356362147425383541e-04
1.298121452746921721e-03 1.356316675451695757e-04
1.298020085483029499e-03 1.356210763859162500e-04
1.298036359977154013e-03 1.356227767944349655e-04
1.297884861264513934e-03 1.356069477493307049e-04
1.297970727679424383e-03 1.356159193328568930e-04
1.297856360997979132e-03 1.356039699550207710e-04
1.297840850567385813e-03 1.356023493781777765e-04
1.297654977049858853e-03 1.355829287491747658e-04
1.297771833975622582e-03 1.355951383152920187e-04
1.297679030663734939e-03 1.355854419437249126e-04
1.297628345152228952e-03 1.355801461677161410e-04
1.297610325591310029e-03 1.355782634293246816e-04
1.297548816180286915e-03 1.355718367394574729e-04
1.297555327518039531e-03 1.355725170637795784e-04
1.297313425818307723e-03 1.355472424403248637e-04
1.297437916996265405e-03 1.355602496562716857e-04
1.297329494598679347e-03 1.355489213552465836e-04
1.297305002099295897e-03 1.355463623046071389e-04
1.297284022797449152e-03 1.355441703235044613e-04
1.297238804297223260e-03 1.355394457574197228e-04
1.297234473551044489e-03 1.355389932679206195e-04
1.297068156657886712e-03 1.355216159743613806e-04
1.297153829890108565e-03 1.355305673735741738e-04
1.297054649786412352e-03 1.355202047354533935e-04
1.296997174883994693e-03 1.355141995832849478e-04
1.296979408996867811e-03 1.355123433495008351e-04
1.296961456871176428e-03 1.355104676569465424e-04
1.296931425380938238e-03 1.355073298757387469e-04
1.296857550142577762e-03 1.354996111667166258e-04
1.296854632414934502e-03 1.354993063136808256e-04
1.296840231021082748e-03 1.354978016123611190e-04
1.296790821208426269e-03 1.354926391252382709e-04
1.296766143269840630e-03 1.354900606993484258e-04
1.296728027301875634e-03 1.354860782273815056e-04
1.296810119406365891e-03 1.354946554595047072e-04
1.296699541584546856e-03 1.354831019532167738e-04
1.296777974460142395e-03 1.354912968580038982e-04
1.296731509401186349e-03 1.354864420476812931e-04
1.296689201507031288e-03 1.354820215905488490e-04
1.296687115135151990e-03 1.354818036000853866e-04
1.296443312981868925e-03 1.354563304114781786e-04
1.296572392824794353e-03 1.354698170650616188e-04
1.296497771955405168e-03 1.354620204502475728e-04
1.296483020076590531e-03 1.354604791291956630e-04
1.296399189533107036e-03 1.354517202596924928e-04
1.296426408315139774e-03 1.354545641606139442e-04
1.296318478402614261e-03 1.354432873159220686e-04
1.296384394292630264e-03 1.354501744080825797e-04
1.296224184109162928e-03 1.354334351620779646e-04
1.296196330201660613e-03 1.354305249013206197e-04
1.296027446137861840e-03 1.354128793819846948e-04
1.296090377667311012e-03 1.354194546590993900e-04
1.295945605800944301e-03 1.354043284553012804e-04
1.296043905723006772e-03 1.354145991293747350e-04
1.295943746816772624e-03 1.354041342229953687e-04
1.295904356580955367e-03 1.354000186116574740e-04
1.295701368500760953e-03 1.353788098012258224e-04
1.295829912230836954e-03 1.353922404401123399e-04
1.295720274603674423e-03 1.353807851682144029e-04
1.295802843729551047e-03 1.353894122409792010e-04
1.295714318832156750e-03 1.353801628911379914e-04
1.295678932757245334e-03 1.353764656466791060e-04
1.295642436782087990e-03 1.353726524364754012e-04
1.295462824637366684e-03 1.353538860146984613e-04
1.295595432235248107e-03 1.353677412588220170e-04
1.295490874545036919e-03 1.353568167541479802e-04
1.295478740914053498e-03 1.353555489955725615e-04
1.295315271706217646e-03 1.353384692368148881e-04
1.295395913622428546e-03 1.353468949488671584e-04
1.295281849187909350e-03 1.353349771507068140e-04
1.295270011708120643e-03 1.353337403349066741e-04
1.295248619787009404e-03 1.353315052420914460e-04
1.295210143562795530e-03 1.353274851294587408e-04
1.295203911635213912e-03 1.353268339987589812e-04
1.295024317260674417e-03 1.353080694336645737e-04
1.295124017810509722e-03 1.353184864495768488e-04
1.295048855104280602e-03 1.353106332220059755e-04
1.295054037512283771e-03 1.353111746957162188e-04
1.294873884274858836e-03 1.352923517389320802e-04
1.294968511438720224e-03 1.353022386720864753e-04
1.294886489819733035e-03 1.352936688045024822e-04
1.294833060949553355e-03 1.352880863940568489e-04
1.294661324558717694e-03 1.352701428549388674e-04
1.294737939845873450e-03 1.352781478525717264e-04
1.294630040333515780e-03 1.352668741841816017e-04
1.294558886371743487e-03 1.352594398023930587e-04
1.294628794466117601e-03 1.352667440121761841e-04
1.294515669015089193e-03 1.352549243218596016e-04
1.294575957926541758e-03 1.352612234902290272e-04
1.294433885162482589e-03 1.352463792968283738e-04
1.294490938215959704e-03 1.352523403729397522e-04
1.294387551360176190e-03 1.352415382005987268e-04
1.294323528609152545e-03 1.352348489093434280e-04
1.294206981908890136e-03 1.352226717565277101e-04
1.294235415968118591e-03 1.352256426332974272e-04
1.294089374728268601e-03 1.352103838015068261e-04
1.294144697960215125e-03 1.352161641406168845e-04
1.294011650635310462e-03 1.352022629524799238e-04
1.294161887039456914e-03 1.352179601077632340e-04
1.294034136299407637e-03 1.352046123228804308e-04
1.294024850166922494e-03 1.352036420795866829e-04
1.293825868053255328e-03 1.351828518246908563e-04
1.293942162921972103e-03 1.351950026653827078e-04
1.293861099698875123e-03 1.351865329339088661e-04
1.293835094409606559e-03 1.351838158223928055e-04
1.293625935533365256e-03 1.351619622684695936e-04
1.293717700391077384e-03 1.351715501391940306e-04
1.293637396510333723e-03 1.351631597461128696e-04
1.293654863383258751e-03 1.351649847379860143e-04
1.293460690640896868e-03 1.351446969807945501e-04
1.293595883450772421e-03 1.351588223357101019e-04
1.293493515100204404e-03 1.351481265798838640e-04
1.293441858317713120e-03 1.351427293225359726e-04
1.293528392506696151e-03 1.351517706771230784e-04
1.293422063808030058e-03 1.351406611321128793e-04
1.293482119091139823e-03 1.351469358902842666e-04
1.293343254360019776e-03 1.351324268818974452e-04
1.293309499962044936e-03 1.351289001199949900e-04
1.293072372117944242e-03 1.351041242834592694e-04
1.293169030414076251e-03 1.351142234354752347e-04
1.293117352371661675e-03 1.351088239568260484e-04
1.293109064569417490e-03 1.351079580221045239e-04
1.292885035477643520e-03 1.350845507829501147e-04
1.293044550556815987e-03 1.351012174023492353e-04
1.292972692332293796e-03 1.350937094370520213e-04
1.292951983933908174e-03 1.350915457607648122e-04
1.292791257569310230e-03 1.350747525825897271e-04
1.292866655260071183e-03 1.350826303620573574e-04
1.292700239881994836e-03 1.350652427784950567e-04
1.292847790617482687e-03 1.350806593269693106e-04
1.292718762166565529e-03 1.350671780429787971e-04
1.292673971216992288e-03 1.350624981486833027e-04
1.292529359126820890e-03 1.350473886387867982e-04
1.292658939809421606e-03 1.350609276216189472e-04
1.292563898318376979e-03 1.350509973983034912e-04
1.292544606275835813e-03 1.350489817071717704e-04
1.292382717684811009e-03 1.350320670960536928e-04
1.292472730511024957e-03 1.350414719092119810e-04
1.292367947933916036e-03 1.350305239076726293e-04
1.292324711612380427e-03 1.350260064456308446e-04
1.292130141744607646e-03 1.350056771955716721e-04
1.292226833765272153e-03 1.350157798712290854e-04
1.292144324684590907e-03 1.350071590721684726e-04
1.292095793561432110e-03 1.350020883931900718e-04
1.292018915326847983e-03 1.349940559220121810e-04
1.292001499771515492e-03 1.349922362919567969e-04
1.291770703236338764e-03 1.349681219697849792e-04
1.291844693221395977e-03 1.349758526678900851e-04
1.291756809405048001e-03 1.349666703001414639e-04
1.291714505847675176e-03 1.349622502961291730e-04
1.291685113713089824e-03 1.349591793167396320e-04
1.291647609208709671e-03 1.349552607323431031e-04
1.291588126819431023e-03 1.349490458318572015e-04
1.291654495566106967e-03 1.349559802398553755e-04
1.291511741303022183e-03 1.349410648413690576e-04
1.291617130571166405e-03 1.349520762318283363e-04
1.291494110372502606e-03 1.349392227082607315e-04
1.291461439354964994e-03 1.349358091412330280e-04
1.291316616965413472e-03 1.349206776586193122e-04
1.291339605374902189e-03 1.349230795573835308e-04
1.291273034042090878e-03 1.349161239825713413e-04
1.291331965142848617e-03 1.349222812827600981e-04
1.291217683774875582e-03 1.349103408187343940e-04
1.291201615620864900e-03 1.349086619692567706e-04
1.290995444811426918e-03 1.348871206176181726e-04
1.291125225892303949e-03 1.349006805386702024e-04
1.290990043931102569e-03 1.348865563172570409e-04
1.290982308791905220e-03 1.348857481264473007e-04
1.290840686677554791e-03 1.348709510182953791e-04
1.290931201921532599e-03 1.348804083255858367e-04
1.290869149165909053e-03 1.348739248654264120e-04
1.290833518662025782e-03 1.348702020822870084e-04
1.290596306320718114e-03 1.348454174172267607e-04
1.290731510026234393e-03 1.348595439105519103e-04
1.290629989898349657e-03 1.348489367796049175e-04
1.290609305471569334e-03 1.348467756079437451e-04
1.290418043241778421e-03 1.348267919499354260e-04
1.290489835102218846e-03 1.348342929813120528e-04
1.290403336540618152e-03 1.348252553491819143e-04
1.290361144266306652e-03 1.348208469723614813e-04
1.290326235194116846e-03 1.348171995665940650e-04
1.290419246962918546e-03 1.348269177183719170e-04
1.290295640981871644e-03 1.348140029904838105e-04
1.290337768252351617e-03 1.348184045755067317e-04
1.290223390375789484e-03 1.348064540279708288e-04
1.290199753310859558e-03 1.348039843557182643e-04
1.290104968400503267e-03 1.347940809407315314e-04
1.290087574261592363e-03 1.347922635483288375e-04
1.289873736346576136e-03 1.347699211142394313e-04
1.289961478734603451e-03 1.347790887051280597e-04
1.289839269888034103e-03 1.347663199540886990e-04
1.289977197885645030e-03 1.347807310897166863e-04
1.289872744505636245e-03 1.347698174836890555e-04
1.289861135706980161e-03 1.347686045611873882e-04
1.289685509991584387e-03 1.347502546536401844e-04
1.289782855256936620e-03 1.347604255822843562e-04
1.289686090100707885e-03 1.347503152652013104e-04
1.289652549481088957e-03 1.347468108395100236e-04
1.289500705646690016e-03 1.347309457350374083e-04
1.289578504613282574e-03 1.347390744070887925e-04
1.289491324513071177e-03 1.347299655657370021e-04
1.289460620021627441e-03 1.347267574673215293e-04
1.289228761403884939e-03 1.347025321755411823e-04
1.289335636026192611e-03 1.347136987603096334e-04
1.289237298904213815e-03 1.347034241994760973e-04
1.289198306130575613e-03 1.346993501161924457e-04
1.289036863077889020e-03 1.346824820562716183e-04
1.289116917908239091e-03 1.346908464278120899e-04
1.288971138984542275e-03 1.346756150036089732e-04
1.289031518229000889e-03 1.346819236102448920e-04
1.288946665547834308e-03 1.346730579446957026e-04
1.288937504477581002e-03 1.346721007682833262e-04
1.288749656002669778e-03 1.346524737897412971e-04
1.288834801425614660e-03 1.346613700418395948e-04
1.288734257258903346e-03 1.346508648822767923e-04
1.288772539002793665e-03 1.346548646750152928e-04
1.288653020868187450e-03 1.346423770577247539e-04
1.288710774009450052e-03 1.346484112811318615e-04
1.288541329211217350e-03 1.346307071745611551e-04
1.288666342918457029e-03 1.346437689859525703e-04
1.288588724172270127e-03 1.346356591438759021e-04
1.288580254511652963e-03 1.346347742080398666e-04
1.288361817945287910e-03 1.346119512929064570e-04
1.288488933040753560e-03 1.346252326637147707e-04
1.288405513830042813e-03 1.346165167715075576e-04
1.288379896907700540e-03 1.346138402377461678e-04
1.288295562079768211e-03 1.346050286790739163e-04
1.288258577312732583e-03 1.346011643984118837e-04
1.288098973228440003e-03 1.345844884794878001e-04
1.288235581765901283e-03 1.345987617539164702e-04
1.288198994389481294e-03 1.345949389938315346e-04
1.288188859744715314e-03 1.345938800954005188e-04
1.288066291595984809e-03 1.345810738033813389e-04
1.288135994626024702e-03 1.345883565874207168e-04
1.288019407724066371e-03 1.345761752342098402e-04
1.287983687452699073e-03 1.345724430718913897e-04
1.287805737701455200e-03 1.345538503420282746e-04
1.287942068123239291e-03 1.345680945580872477e-04
1.287835504554159282e-03 1.345569604731036695e-04
1.287801944454732613e-03 1.345534540121029617e-04
1.287758981067349930e-03 1.345489650670495083e-04
1.287721574017745580e-03 1.345450566650236053e-04
1.287492903340204612e-03 1.345211644589068827e-04
1.287598927487127723e-03 1.345322421834270455e-04
1.287478855088824503e-03 1.345196966549839623e-04
1.287412914986145376e-03 1.345128070330109643e-04
1.287492333577126315e-03 1.345211049283319416e-04
1.287394991859112285e-03 1.345109343703244508e-04
1.287384546202957570e-03 1.345098429764800111e-04
1.287461422867549297e-03 1.345178752836203087e-04
1.287346400961782850e-03 1.345058574459593551e-04
1.287446155023757753e-03 1.345162800529823210e-04
1.287329571199485965e-03 1.345040990213374605e-04
1.287298926895911891e-03 1.345008972115331939e-04
1.287128927474066311e-03 1.344831351562048515e-04
1.287221248189821411e-03 1.344927811046639130e-04
1.287130998195080023e-03 1.344833515114183815e-04
1.287101171818827959e-03 1.344802351611421054e-04
1.286943422576519377e-03 1.344637530417356339e-04
1.287029595777000948e-03 1.344727566791489816e-04
1.286956449460267306e-03 1.344651141300697689e-04
1.286863427497761218e-03 1.344553949132227416e-04
1.286966022892118821e-03 1.344661143912729260e-04
1.286853159590704062e-03 1.344543220911432503e-04
1.286836231117792842e-03 1.344525533529369237e-04
1.286620148662883474e-03 1.344299764025101511e-04
1.286710220468806776e-03 1.344393873780473962e-04
1.286602614612004274e-03 1.344281443916805455e-04
1.286660916763059364e-03 1.344342359772963047e-04
1.286539000396446286e-03 1.344214977854500865e-04
1.286506693272025268e-03 1.344181222390791828e-04
1.286288283815977462e-03 1.343953021565139376e-04
1.286383940146091937e-03 1.344052966200806685e-04
1.286296235179551755e-03 1.343961329391025485e-04
1.286256755579596230e-03 1.343920079907283828e-04
1.286113181647615972e-03 1.343770069507491983e-04
1.286207736435471781e-03 1.343868863218389579e-04
1.286114599150561073e-03 1.343771550557572195e-04
1.286111898306900809e-03 1.343768728634179535e-04
1.285946548056599720e-03 1.343595965676369164e-04
1.286075568573911282e-03 1.343730770227002523e-04
1.286034769095936378e-03 1.343688141694664628e-04
1.285874745937582971e-03 1.343520944644131430e-04
1.285971678893612887e-03 1.343622223137284737e-04
1.285871223127541462e-03 1.343517263905327135e-04
1.285835746201859130e-03 1.343480196537096851e-04
1.285672020580609556e-03 1.343309131041006547e-04
1.285742474865214516e-03 1.343382743814961345e-04
1.285638822503368554e-03 1.343274444682762063e-04
1.285676707952683592e-03 1.343314028549552174e-04
1.285564374254450238e-03 1.343196658893726261e-04
1.285649745472237579e-03 1.343285857332010829e-04
1.285544985807338982e-03 1.343176401255989660e-04
1.285498232745615468e-03 1.343127552238734671e-04
1.285486216360115551e-03 1.343114997154618766e-04
1.285464991890467165e-03 1.343092821184834861e-04
1.285444511675591390e-03 1.343071422835016447e-04
1.285431068803320970e-03 1.343057377314246510e-04
1.285488174682129434e-03 1.343117043268869291e-04
1.285352292050931421e-03 1.342975068973468696e-04
1.285408114456226868e-03 1.343033393916027443e-04
1.285309620374078384e-03 1.342930484310945127e-04
1.285273178850657345e-03 1.342892409101734033e-04
1.285051029569285116e-03 1.342660300793125944e-04
1.285107254422248203e-03 1.342719046225217369e-04
1.285003936253004651e-03 1.342611096267587554e-04
1.284987314401788479e-03 1.342593729253173255e-04
1.284810408692011602e-03 1.342408892800740197e-04
1.284897004105410145e-03 1.342499370315738288e-04
1.284869899035055935e-03 1.342471050115934868e-04
1.284783306059302530e-03 1.342380575147862664e-04
1.284887164603412462e-03 1.342489089705546201e-04
1.284821525922084972e-03 1.342420508419988712e-04
1.284799515295923216e-03 1.342397511050029825e-04
1.284612477999443926e-03 1.342202088808444236e-04
1.284728108981998077e-03 1.342322903566959332e-04
1.284647201759325699e-03 1.342238369246197141e-04
1.284547594332888275e-03 1.342134296385225642e-04
1.284405013302281550e-03 1.341985323398910861e-04
1.284507373375551884e-03 1.342092272308801509e-04
1.284364603816234938e-03 1.341943102341970791e-04
1.284496792703185199e-03 1.342081217301322675e-04
1.284412704811354212e-03 1.341993359720930219e-04
1.284402811776155220e-03 1.341983023177625444e-04
1.284283667224921793e-03 1.341858537335961505e-04
1.284318158070942408e-03 1.341894574418246255e-04
1.284229328075396940e-03 1.341801762144029795e-04
1.284189931896943327e-03 1.341760599821604171e-04
1.284263431021975821e-03 1.341837393937209859e-04
1.284091560278187135e-03 1.341657818169989175e-04
1.284156482733923637e-03 1.341725651121320590e-04
1.284061800349665201e-03 1.341626724093830637e-04
1.284029575458394811e-03 1.341593054549812287e-04
1.283857836891891301e-03 1.341413616885428874e-04
1.283937394704553515e-03 1.341496741301675065e-04
1.283810621520984447e-03 1.341364284833513980e-04
1.283914439981033960e-03 1.341472757510155155e-04
1.283781736714929194e-03 1.341334105111857656e-04
1.283789255891389048e-03 1.341341961375535187e-04
1.283637835538081664e-03 1.341183752796700705e-04
1.283699655632679132e-03 1.341248344306996722e-04
1.283562894659620503e-03 1.341105452293373478e-04
1.283533021788041319e-03 1.341074240210882694e-04
1.283367287910747861e-03 1.340901076427952429e-04
1.283442844180285010e-03 1.340980019910545135e-04
1.283267824638382147e-03 1.340797154183528430e-04
1.283392123100658960e-03 1.340927024987806533e-04
1.283318411935664705e-03 1.340850009326415926e-04
1.283269140436366822e-03 1.340798528969180503e-04
1.283332162117012832e-03 1.340864375933033118e-04
1.283191654975660229e-03 1.340717569809127512e-04
1.283266899258905976e-03 1.340796187318978039e-04
1.283136032502168100e-03 1.340659453761381835e-04
1.283110851171689187e-03 1.340633143543361750e-04
1.282908373830974995e-03 1.340421589075148747e-04
1.282971232238036682e-03 1.340487265445806844e-04
1.282876125276252981e-03 1.340387894806837959e-04
1.282810109848307864e-03 1.340318919884984764e-04
1.282899290827622073e-03 1.340412098877690839e-04
1.282786130132361219e-03 1.340293865150281815e-04
1.282707387453675815e-03 1.340211592410743568e-04
1.282792806794520561e-03 1.340300841129458455e-04
1.282665170488213064e-03 1.340167482844475467e-04
1.282749202658507292e-03 1.340255282205315968e-04
1.282646246572226962e-03 1.340147710562950738e-04
1.282623193473703734e-03 1.340123623986242969e-04
1.282444673164033402e-03 1.339937100550858305e-04
1.282553592667428017e-03 1.340050902952338841e-04
1.282452998034473105e-03 1.339945798628048722e-04
1.282407063756664609e-03 1.339897805101067894e-04
1.282220918386461862e-03 1.339703314771114857e-04
1.282308285129295407e-03 1.339794598194506625e-04
1.282189254989231104e-03 1.339670231893103081e-04
1.282146319848460935e-03 1.339625371955486264e-04
1.282204246596757016e-03 1.339685895579452576e-04
1.282080259946713138e-03 1.339556350566054748e-04
1.282127764084985914e-03 1.339605984330873977e-04
1.281993587174051503e-03 1.339465792223751902e-04
1.281981038681666123e-03 1.339452681178219227e-04
1.281858684931207757e-03 1.339324842267846369e-04
1.281857259558477537e-03 1.339323352995175798e-04
1.281705382118319579e-03 1.339164666838132945e-04
1.281761437519985053e-03 1.339223235222367742e-04
1.281619749392417596e-03 1.339075195168236887e-04
1.281583988166650053e-03 1.339037830754652523e-04
1.281412681598017829e-03 1.338858844454750654e-04
1.281467838891624678e-03 1.338916474468439634e-04
1.281362784138626292e-03 1.338806710075419689e-04
1.281414816843125509e-03 1.338861075423617060e-04
1.281262251220903047e-03 1.338701670233075557e-04
1.281273787768511755e-03 1.338713723968006043e-04
1.281123450410263888e-03 1.338556646935265093e-04
1.281197129200141449e-03 1.338633628770151548e-04
1.281140260666951405e-03 1.338574210801431413e-04
1.281086528789747957e-03 1.338518070106044092e-04
1.281060401410602989e-03 1.338490771427676906e-04
1.280863558520369634e-03 1.338285104004260863e-04
1.280967359437033132e-03 1.338393558351040212e-04
1.280914282767806533e-03 1.338338102236824481e-04
1.280856114883758461e-03 1.338277326666908985e-04
1.280762556074063058e-03 1.338179573584208880e-04
1.280836467140679912e-03 1.338256798108879077e-04
1.280683423113793259e-03 1.338096893066631054e-04
1.280701546559752076e-03 1.338115828992786870e-04
1.280589248950461320e-03 1.337998497043783213e-04
1.280640918567255452e-03 1.338052483026931281e-04
1.280543795801655999e-03 1.337951006214981422e-04
1.280630830208812554e-03 1.338041942403975649e-04
1.280507591410364864e-03 1.337913178768613555e-04
1.280484595807961047e-03 1.337889152265595244e-04
1.280343567356168099e-03 1.337741801460726437e-04
1.280416598168103524e-03 1.337818106268600965e-04
1.280315469305370792e-03 1.337712443764831646e-04
1.280279101189729174e-03 1.337674445254295361e-04
1.280068604185360254e-03 1.337454511598200346e-04
1.280178234115917713e-03 1.337569056275533211e-04
1.280077077544821600e-03 1.337463364821225094e-04
1.280054133896541078e-03 1.337439392601451078e-04
1.279873867515127391e-03 1.337251044817337959e-04
1.279962408448966646e-03 1.337343555071114512e-04
1.279853373397608039e-03 1.337229631941615736e-04
1.279827391973035284e-03 1.337202485761013399e-04
1.279643214369313546e-03 1.337010051413176418e-04
1.279751164184018139e-03 1.337122840654495718e-04
1.279617352903369325e-03 1.336983030568988234e-04
1.279716571072618634e-03 1.337086696722240744e-04
1.279578244603818936e-03 1.336942169031174129e-04
1.279666180366953628e-03 1.337034046984239327e-04
1.279529401228376865e-03 1.336891135990731687e-04
1.279622400143431201e-03 1.336988304078525001e-04
1.279510437477823477e-03 1.336871322088842577e-04
1.279446638499905997e-03 1.336804662981219759e-04
1.279256359151137099e-03 1.336605853345046522e-04
1.279369987791292157e-03 1.336724575995477352e-04
1.279279170643299541e-03 1.336629687484099094e-04
1.279265026187249334e-03 1.336614908927311746e-04
1.279073687388566785e-03 1.336414992345727796e-04
1.279178631882454302e-03 1.336524641536684086e-04
1.279062264828795476e-03 1.336403057708748213e-04
1.279137391436031878e-03 1.336481552267134191e-04
1.279030006014874590e-03 1.336369352721315166e-04
1.278992147810864522e-03 1.336329797321246223e-04
1.278746274063443690e-03 1.336072900970772161e-04
1.278826633949207850e-03 1.336156863417328105e-04
1.278726312031718817e-03 1.336052044034430027e-04
1.278692385979582390e-03 1.336016597065929937e-04
1.278503903816255623e-03 1.335819665183628419e-04
1.278593460360738857e-03 1.335913236578216694e-04
1.278455137567847478e-03 1.335768712727850895e-04
1.278540833759116103e-03 1.335858250708287453e-04
1.278417655689313400e-03 1.335729550524055831e-04
1.278396552193407972e-03 1.335707500951308752e-04
1.278226783149739431e-03 1.335530121104133532e-04
1.278316529152330721e-03 1.335623890450300709e-04
1.278245553676761676e-03 1.335549733120215308e-04
1.278212159929290005e-03 1.335514842319777669e-04
1.278145655420186502e-03 1.335445356391092736e-04
1.278246255012621072e-03 1.335550465897197847e-04
1.278157110386800863e-03 1.335457324887725410e-04
1.278101445996993046e-03 1.335399165044541536e-04
1.277939809710872858e-03 1.335230282549179658e-04
1.278066995246686941e-03 1.335363169855475823e-04
1.278001643427839401e-03 1.335294888292540001e-04
1.277758343401536089e-03 1.335040681043969603e-04
1.277895397401843883e-03 1.335183879221352556e-04
1.277788801081732820e-03 1.335072504152245748e-04
1.277758051051555059e-03 1.335040375587840463e-04
1.277524442109217225e-03 1.334796293877799176e-04
1.277636043667322108e-03 1.334912898571407713e-04
1.277543411874582525e-03 1.334816114064146103e-04
1.277520962276794793e-03 1.334792658043315215e-04
1.277307103486384271e-03 1.334569211891176123e-04
1.277340764812636689e-03 1.334604382266041606e-04
1.277236650994405037e-03 1.334495600990211206e-04
1.277184574576207578e-03 1.334441189968615504e-04
1.277269689462632533e-03 1.334530120584116264e-04
1.277120218202039848e-03 1.334373948476480433e-04
1.277208253999128750e-03 1.334465930948055634e-04
1.277101189490907444e-03 1.334354066701807920e-04
1.277067466585728606e-03 1.334318831987412097e-04
1.276903138297357312e-03 1.334147136806429783e-04
1.276972697141970587e-03 1.334219813997515537e-04
1.276854847747988788e-03 1.334096681375440121e-04
1.276930181254887523e-03 1.334175392108870003e-04
1.276851009340790365e-03 1.334092670891151708e-04
1.276786394519661321e-03 1.334025159365790985e-04
1.276654007306551528e-03 1.333886837189250814e-04
1.276753796234006508e-03 1.333991099687991777e-04
1.276691023725536446e-03 1.333925513066788022e-04
1.276629581823227229e-03 1.333861316703268090e-04
1.276618079153652146e-03 1.333849298365135131e-04
1.276534302066593919e-03 1.333761765522998167e-04
1.276538473871172792e-03 1.333766124350983676e-04
1.276347450439579674e-03 1.333566537274502128e-04
1.276439778451998047e-03 1.333663004382868215e-04
1.276320649982507546e-03 1.333538535343897140e-04
1.276369719819101965e-03 1.333589804997822024e-04
1.276266921852665026e-03 1.333482398563866356e-04
1.276215888007764141e-03 1.333429076854480153e-04
1.276205965607219491e-03 1.333418709629371167e-04
1.276278727833577960e-03 1.333494733810886956e-04
1.276150751860635150e-03 1.333361020631898617e-04
1.276272960428589476e-03 1.333488707851186923e-04
1.276149475046688695e-03 1.333359686577952204e-04
1.276129086874567197e-03 1.333338384397195816e-04
1.275934595446870249e-03 1.333135173853174798e-04
1.276019322149655241e-03 1.333223698882632022e-04
1.275916215529760258e-03 1.333115969958179590e-04
1.275899118036024574e-03 1.333098105978031210e-04
1.275713424706115913e-03 1.332904087953490997e-04
1.275792722239635921e-03 1.332986940422193223e-04
1.275650970608478490e-03 1.332838834017584738e-04
1.275775622048649178e-03 1.332969073623874884e-04
1.275730575252294026e-03 1.332922007364440657e-04
1.275708678314091491e-03 1.332899128779110713e-04
1.275522417016169063e-03 1.332704517324358846e-04
1.275592967535465029e-03 1.332778230647238299e-04
1.275499794028032378e-03 1.332680880140031210e-04
1.275488259816768980e-03 1.332668828846185439e-04
1.275324006566554797e-03 1.332497212067346030e-04
1.275401896352072002e-03 1.332578593678227408e-04
1.275311500779764554e-03 1.332484145641914697e-04
1.275333763928726506e-03 1.332507406855355965e-04
1.275169518546753538e-03 1.332335798297493623e-04
1.275306814012411869e-03 1.332479248765200083e-04
1.275205275210354464e-03 1.332373157944388015e-04
1.275173705796556504e-03 1.332340173263118046e-04
1.275002469641200618e-03 1.332161260533143725e-04
1.275104226312342992e-03 1.332267578990185429e-04
1.274984381154732182e-03 1.332142361133723863e-04
1.275051729975754241e-03 1.332212729225115396e-04
1.274943362649914608e-03 1.332099503755495976e-04
1.274912763583555550e-03 1.332067532922668056e-04
1.274693570805932605e-03 1.331838513658870115e-04
1.274768973015180055e-03 1.331917296174598255e-04
1.274676348002321599e-03 1.331820518751162359e-04
1.274662203156299266e-03 1.331805739786920450e-04
1.274487012372105873e-03 1.331622695140763227e-04
1.274578913581396467e-03 1.331718716312273350e-04
1.274497253734787824e-03 1.331633395627189519e-04
1.274447075692671048e-03 1.331580968086515100e-04
1.274408272029381103e-03 1.331540424841907728e-04
1.274468915531605561e-03 1.331603787012797593e-04
1.274369161992359003e-03 1.331499561488730442e-04
1.274434960535387844e-03 1.331568309802643325e-04
1.274331136377710198e-03 1.331459831172947261e-04
1.274264809287896892e-03 1.331390530617319293e-04
1.274315664691378367e-03 1.331443665885697193e-04
1.274159628989872959e-03 1.331280635051047833e-04
1.274225037965072416e-03 1.331348976332673881e-04
1.274131828106797289e-03 1.331251587845003832e-04
1.274092141143707505e-03 1.331210121701968587e-04
1.273898339602201266e-03 1.331007631971969376e-04
1.273970761581401162e-03 1.331083300652931582e-04
1.273882221450911697e-03 1.330990791238519143e-04
1.273860174932144431e-03 1.330967756366877182e-04
1.273715025062786398e-03 1.330816099379903414e-04
1.273782529715460944e-03 1.330886630288933008e-04
1.273703800195302976e-03 1.330804371297823426e-04
1.273809493678377137e-03 1.330914803055404066e-04
1.273731810882490446e-03 1.330833637713568004e-04
1.273719996401958751e-03 1.330821293585888066e-04
1.273543902158586144e-03 1.330637304978171806e-04
1.273647397047587664e-03 1.330745439577965918e-04
1.273556429489034305e-03 1.330650393913070844e-04
1.273508621365880425e-03 1.330600442535625691e-04
1.273448670142397245e-03 1.330537803678566531e-04
1.273429082558945541e-03 1.330517337977139955e-04
1.273188056624015340e-03 1.330265506768226196e-04
1.273277895506389054e-03 1.330359373158007837e-04
1.273178026495459716e-03 1.330255026985623231e-04
1.273217157018146197e-03 1.330295911742844148e-04
1.273112850074138106e-03 1.330186928683343680e-04
1.273102035238238023e-03 1.330175629014701500e-04
1.272909433329706339e-03 1.329974392697627497e-04
1.272985947404559883e-03 1.330054336924272175e-04
1.272857689389297236e-03 1.329920329058911907e-04
1.272931852662378569e-03 1.329997817096547621e-04
1.272821116816443389e-03 1.329882116925277732e-04
1.272799353454907509e-03 1.329859377904901350e-04
1.272678171661907522e-03 1.329732763491235051e-04
1.272695460406246884e-03 1.329750827295816419e-04
1.272554849547268864e-03 1.329603912804589079e-04
1.272633162958334337e-03 1.329685737032294997e-04
1.272501162467092614e-03 1.329547818914494960e-04
1.272595969163836920e-03 1.329646875827441416e-04
1.272481557770521396e-03 1.329527335332761774e-04
1.272429402584838347e-03 1.329472842012507895e-04
1.272220996067425494e-03 1.329255092560604362e-04
1.272284061882954752e-03 1.329320985637921586e-04
1.272184109781404875e-03 1.329216552649936157e-04
1.272191596052848345e-03 1.329224374533454107e-04
1.272060554331476976e-03 1.329087458167500964e-04
1.272044627297371335e-03 1.329070817119082696e-04
1.271830434671758275e-03 1.328847022165796133e-04
1.271899660706069446e-03 1.328919351626581930e-04
1.271776874325260482e-03 1.328791060690894107e-04
1.271832990150179379e-03 1.328849692207177051e-04
1.271701002558955733e-03 1.328711787567707066e-04
1.271783438988245783e-03 1.328797919649935845e-04
1.271673301997006686e-03 1.328682845180220056e-04
1.271622468471717829e-03 1.328629732770841463e-04
1.271576581977491112e-03 1.328581789169596653e-04
1.271672541388502772e-03 1.328682050473380116e-04
1.271542006564542601e-03 1.328545663729220172e-04
1.271653931768288153e-03 1.328662606577612560e-04
1.271532159800324146e-03 1.328535375531239723e-04
1.271517246808812106e-03 1.328519793985286600e-04
1.271398554707769491e-03 1.328395780877308354e-04
1.271444504044796833e-03 1.328443790138617627e-04
1.271359415510684571e-03 1.328354887056812676e-04
1.271390154706888856e-03 1.328387004301553951e-04
1.271229937279195034e-03 1.328219604272520317e-04
1.271213312566181475e-03 1.328202234268013307e-04
1.271088350787769137e-03 1.328071670410913311e-04
1.271163532661511537e-03 1.328150222713421545e-04
1.270991196711077943e-03 1.327970160884185029e-04
1.271028188294117279e-03 1.328008810812372688e-04
1.270854639040560133e-03 1.327827481287224007e-04
1.270856878884569401e-03 1.327829821544196051e-04
1.270681365682888768e-03 1.327646440026467067e-04
1.270765590076041720e-03 1.327734440227581884e-04
1.270602194826123566e-03 1.327563719913481125e-04
1.270696960383555863e-03 1.327662733842826419e-04
1.270568756586408455e-03 1.327528782626197809e-04
1.270596781196662401e-03 1.327558063589184920e-04
1.270474996932396180e-03 1.327430819695262182e-04
1.270526577984330222e-03 1.327484713143157514e-04
1.270358761426727302e-03 1.327309373312657032e-04
1.270492149588159153e-03 1.327448741310370192e-04
1.270420443087246117e-03 1.327373820182827977e-04
1.270367856452409103e-03 1.327318876071408905e-04
1.270349121864779596e-03 1.327299301605894982e-04
1.270314104296367368e-03 1.327262714188075980e-04
1.270115686416652947e-03 1.327055401167869051e-04
1.270252083842774013e-03 1.327197913336622816e-04
1.270183452235738690e-03 1.327126204951488322e-04
1.270171406194749121e-03 1.327113618882416876e-04
1.270017674530537783e-03 1.326952995375830808e-04
1.270096758296467357e-03 1.327035624493669405e-04
1.270010932857206648e-03 1.326945951471009675e-04
1.269965950962164769e-03 1.326898953022436541e-04
1.269753606070445767e-03 1.326677088637577811e-04
1.269859860788152264e-03 1.326788106790128847e-04
1.269760510954539299e-03 1.326684303069955049e-04
1.269754916152470835e-03 1.326678457451022021e-04
1.269586931496581323e-03 1.326502941986332001e-04
1.269660519393681856e-03 1.326579828853687709e-04
1.269537986290096522e-03 1.326451802549726792e-04
1.269532788800739652e-03 1.326446372055168526e-04
1.269394341719247594e-03 1.326301718344301847e-04
1.269463733865304868e-03 1.326374221363679458e-04
1.269298627271179744e-03 1.326201712985233675e-04
1.269416356626952352e-03 1.326324720187746660e-04
1.269301102641246654e-03 1.326204299326975847e-04
1.269265577582700307e-03 1.326167181668068992e-04
1.269038050420584485e-03 1.325929454386509318e-04
1.269140331509987629e-03 1.326036320771659344e-04
1.269061324263142309e-03 1.325953771603281426e-04
1.269040993100226328e-03 1.325932528987472142e-04
1.268869300161354699e-03 1.325753138996222887e-04
1.268977470757078844e-03 1.325866158916249389e-04
1.268882745627870900e-03 1.325767187227539455e-04
1.268962544360154607e-03 1.325850563363915034e-04
1.268825751069950925e-03 1.325707637584358218e-04
1.268899656116021521e-03 1.325784855818579297e-04
1.268785763521955001e-03 1.325665857381094141e-04
1.268744840888021141e-03 1.325623100171673964e-04
1.268792065709510889e-03 1.325672442097844406e-04
1.268607358092171305e-03 1.325479453975700469e-04
1.268704279167835172e-03 1.325580720055886800e-04
1.268637717045761068e-03 1.325511173931422570e-04
1.268574373869363814e-03 1.325444991059055680e-04
1.268551488759891207e-03 1.325421080002404299e-04
1.268656178060044090e-03 1.325530462559204429e-04
1.268560359150124744e-03 1.325430348055224724e-04
1.268507206356646062e-03 1.325374812404081005e-04
1.268306875662050760e-03 1.325165500816856629e-04
1.268383324632474862e-03 1.325245377020418209e-04
1.268271654217007893e-03 1.325128700382548956e-04
1.268233767461952616e-03 1.325089115151481772e-04
1.268058107919667636e-03 1.324905580732649822e-04
1.268205859530307936e-03 1.325059956097845494e-04
1.268094338897373481e-03 1.324943435957310321e-04
1.268048455090458292e-03 1.324895495163850169e-04
1.267848691867970055e-03 1.324686776488698855e-04
1.267952129927354607e-03 1.324794851711184939e-04
1.267845584147083001e-03 1.324683529447635909e-04
1.267792698958648779e-03 1.324628273398361191e-04
1.267599492937857095e-03 1.324426405886470722e-04
1.267711682668856265e-03 1.324543625120962718e-04
1.267611121365679744e-03 1.324438555620635974e-04
1.267561916822810761e-03 1.324387145221508867e-04
1.267637785950864781e-03 1.324466415588171516e-04
1.267484890386637612e-03 1.324306665664213938e-04
1.267539431920916169e-03 1.324363652313876314e-04
1.267425394287036372e-03 1.324244502334393891e-04
1.267406998491242597e-03 1.324225281848868192e-04
1.267273385734575758e-03 1.324085679187239671e-04
1.267322180769305104e-03 1.324136661719839305e-04
1.267160012624511060e-03 1.323967223522399378e-04
1.267305687069751607e-03 1.324119428602169881e-04
1.267234439863283496e-03 1.324044987359397282e-04
1.267188198450399164e-03 1.323996672928372015e-04
1.267034853974226619e-03 1.323836453967594962e-04
1.267141698522788063e-03 1.323948088393317273e-04
1.267034279670813200e-03 1.323835853917965837e-04
1.267026579875742565e-03 1.323827808938484254e-04
1.266822615818008479e-03 1.323614701103225798e-04
1.266926546314865775e-03 1.323723290839322634e-04
1.266875758311136529e-03 1.323670225992250782e-04
1.266831067951540175e-03 1.323623532148755517e-04
1.266841871453752363e-03 1.323634819975616885e-04
1.266704482198877406e-03 1.323491271514091691e-04
1.266758847725531472e-03 1.323548074265648176e-04
1.266652986755187815e-03 1.323437467512287137e-04
1.266722860105090739e-03 1.323510473308041053e-04
1.266579675839952677e-03 1.323360870043987364e-04
1.266694077420125932e-03 1.323480400285598267e-04
1.266601313183676270e-03 1.323383477397130478e-04
1.266657200987793925e-03 1.323441870670362917e-04
1.266552453062839848e-03 1.323332426860591776e-04
1.266621916015892805e-03 1.323405003861266550e-04
1.266461639860722759e-03 1.323237542471983894e-04
1.266438099901248671e-03 1.323212947208184380e-04
1.266251464220635378e-03 1.323017944587039617e-04
1.266313580951907488e-03 1.323082846032332409e-04
1.266185603801859389e-03 1.322949131623468765e-04
1.266160997417304680e-03 1.322923422126392481e-04
1.266004760698902134e-03 1.322760181263190683e-04
1.266082265945082984e-03 1.322841161095707522e-04
1.265969478851022671e-03 1.322723317718166812e-04
1.265929062645971149e-03 1.322681089641006833e-04
1.265743103085544387e-03 1.322486793450744556e-04
1.265833608318025138e-03 1.322581356063333251e-04
1.265735095678102197e-03 1.322478427068525108e-04
1.265715245397954934e-03 1.322457686893621274e-04
1.265557985486178393e-03 1.322293376966941325e-04
1.265660868522833346e-03 1.322400872284841685e-04
1.265562073068495288e-03 1.322297647796952583e-04
1.265652582626685318e-03 1.322392214929173830e-04
1.265561977905176874e-03 1.322297548367430621e-04
1.265486849337209199e-03 1.322219051760412925e-04
1.265559884405444797e-03 1.322295361015399077e-04
1.265423000271777938e-03 1.322152340319836055e-04
1.265520100838885432e-03 1.322253793938128091e-04
1.265431716373550128e-03 1.322161447167391577e-04
1.265401813777505434e-03 1.322130204027877249e-04
1.265219865871276307e-03 1.321940099335623838e-04
1.265285921205319382e-03 1.322009115952578722e-04
1.265159900069581442e-03 1.321877445246806765e-04
1.265208042721901191e-03 1.321927746150473144e-04
1.265090711445283726e-03 1.321805154873138030e-04
1.265057694328945020e-03 1.321770657588334152e-04
1.264870641118708439e-03 1.321575218719572039e-04
1.264983128017155376e-03 1.321692748443628596e-04
1.264923690873820871e-03 1.321630646713104905e-04
1.264893942203273959e-03 1.321599564399620263e-04
1.264710187983626548e-03 1.321407572416308555e-04
1.264828365389365208e-03 1.321531047755018665e-04
1.264724963556606522e-03 1.321423010383210306e-04
1.264680457327704800e-03 1.321376508925050947e-04
1.264759238688495033e-03 1.321458822080825632e-04
1.264611865844952063e-03 1.321304842462983848e-04
1.264692433525153696e-03 1.321389022019471983e-04
1.264597019514417543e-03 1.321289330566442560e-04
1.264571723015146375e-03 1.321262900016574148e-04
1.264381068369458067e-03 1.321063698258793918e-04
1.264471486101193020e-03 1.321158169447948848e-04
1.264390361077360938e-03 1.321073407561927269e-04
1.264361332948367531e-03 1.321043078092117343e-04
1.264143544626665288e-03 1.320815526246472808e-04
1.264225417709434430e-03 1.320901069727165912e-04
1.264136583650454261e-03 1.320808253207349540e-04
1.264096702613022810e-03 1.320766584289554421e-04
1.263936141592656012e-03 1.320598825264472295e-04
1.264010861009461518e-03 1.320676894377942974e-04
1.263901971252921622e-03 1.320563123056878727e-04
1.263965072080606381e-03 1.320629052715958419e-04
1.263819544766249482e-03 1.320477001362998929e-04
1.263897940031009134e-03 1.320558911113927736e-04
1.263761640018760827e-03 1.320416500726143692e-04
1.263723885561930226e-03 1.320377053724275103e-04
1.263517652442258665e-03 1.320161575104267032e-04
1.263610479139813843e-03 1.320258563253992861e-04
1.263514864328138662e-03 1.320158661998050277e-04
1.263499044780336950e-03 1.320142133254583318e-04
1.263318346315400438e-03 1.319953334016496982e-04
1.263418500812950448e-03 1.320057978473963660e-04
1.263280079608184066e-03 1.319913351799885317e-04
1.263397687237446726e-03 1.320036231818847881e-04
1.263277557509214725e-03 1.319910716634368261e-04
1.263466340100460579e-03 1.320107962412873730e-04
1.263386829363578488e-03 1.320024887182830609e-04
1.263355018998079012e-03 1.319991650747913143e-04
1.263143986714426953e-03 1.319771157815784169e-04
1.263275295260004281e-03 1.319908352967762339e-04
1.263203950998301878e-03 1.319833810318736826e-04
1.263169877055604108e-03 1.319798208829691343e-04
1.262969537233547433e-03 1.319588887705818695e-04
1.263053056501427327e-03 1.319676151170656329e-04
1.262962055886939893e-03 1.319581070967918563e-04
1.262915167356547545e-03 1.319532080408888800e-04
1.262763834150752024e-03 1.319373962884418615e-04
1.262902360799227942e-03 1.319518699729283569e-04
1.262813230846161630e-03 1.319425574050349349e-04
1.262799549399921603e-03 1.319411279260258407e-04
1.262603711940833923e-03 1.319206662341805602e-04
1.262649814515844114e-03 1.319254831710808037e-04
1.262532246255302845e-03 1.319131992825480057e-04
1.262556008019030283e-03 1.319156819837092513e-04
1.262406791268051937e-03 1.319000913648823016e-04
1.262479972125388596e-03 1.319077375228684700e-04
1.262397119239286368e-03 1.318990808019744512e-04
1.262341624813969818e-03 1.318932825760617581e-04
1.262417652339168847e-03 1.319012261625422493e-04
1.262309248330051488e-03 1.318898997828001584e-04
1.262294383916943551e-03 1.318883467038238890e-04
1.262109881331412338e-03 1.318690693139548111e-04
1.262182622375181270e-03 1.318766695188851659e-04
1.262033468928689143e-03 1.318610855143029855e-04
1.262114742692384750e-03 1.318695772436973208e-04
1.261990349887595186e-03 1.318565803060775434e-04
1.262009573482033480e-03 1.318585888455438553e-04
1.261863303915615768e-03 1.318433061575007773e-04
1.261986305220031421e-03 1.318561577069400290e-04
1.261915407718536622e-03 1.318487501208993168e-04
1.261874044767036717e-03 1.318444283942421926e-04
1.261903803902359811e-03 1.318475377189822016e-04
1.261774258728987248e-03 1.318340024462619415e-04
1.261768868730543582e-03 1.318334392828727011e-04
1.261613377245846077e-03 1.318171930608308601e-04
1.261648047419519246e-03 1.318208155057565062e-04
1.261497409695697385e-03 1.318050764193760111e-04
1.261485481463435216e-03 1.318038301214821044e-04
1.261347233411866560e-03 1.317893855456456426e-04
1.261359560080805176e-03 1.317906734734122483e-04
1.261215177121425592e-03 1.317755879037960033e-04
1.261275833095037470e-03 1.317819254239333980e-04
1.261176706041855977e-03 1.317715683286913551e-04
1.261123270836269272e-03 1.317659852563031616e-04
1.261215460511692140e-03 1.317756175132707875e-04
1.261053773013455590e-03 1.317587239129372934e-04
1.261107110264825075e-03 1.317642967507716954e-04
1.260987999049079013e-03 1.317518516495981670e-04
1.260940829709107300e-03 1.317469232538584511e-04
1.260765044812195684e-03 1.317285567145435612e-04
1.260868036398715914e-03 1.317393175879528100e-04
1.260795177000094370e-03 1.317317050169484159e-04
1.260787402722279979e-03 1.317308927368172379e-04
1.260649318153372975e-03 1.317164652421452483e-04
1.260723334202335996e-03 1.317241986634862976e-04
1.260590972405391686e-03 1.317103691013903457e-04
1.260658361728045091e-03 1.317174101422628166e-04
1.260521622757678666e-03 1.317031232398085451e-04
1.260602654436073465e-03 1.317115896753962262e-04
1.260484376374107962e-03 1.316992316246572668e-04
1.260436400357645452e-03 1.316942189449105312e-04
1.260484155059933727e-03 1.316992085010809167e-04
1.260362663023866609e-03 1.316865146445774686e-04
1.260413548741765944e-03 1.316918313387575965e-04
1.260260517549046831e-03 1.316758421754855336e-04
1.260237512554966775e-03 1.316734385439128924e-04
1.260075875724630005e-03 1.316565502375152880e-04
1.260154454953138839e-03 1.316647604336987896e-04
1.260064369434551069e-03 1.316553480254207642e-04
1.260054807640192606e-03 1.316543489801382005e-04
1.259866566909980659e-03 1.316346810175723252e-04
1.259954948003200442e-03 1.316439153423171334e-04
1.259882794447901491e-03 1.316363765199644290e-04
1.259831236159039908e-03 1.316309895535297601e-04
1.259668307895476505e-03 1.316139663142707492e-04
1.259733961855882128e-03 1.316208260392309575e-04
1.259632345712845183e-03 1.316102088763295580e-04
1.259714064788146305e-03 1.316187471332313803e-04
1.259629331916538048e-03 1.316098939857483102e-04
1.259593435722199031e-03 1.316061434424640835e-04
1.259368446104140683e-03 1.315826358446094829e-04
1.259452650647181413e-03 1.315914337907210031e-04
1.259328718327748509e-03 1.315784849660083032e-04
1.259280177364139426e-03 1.315734132588697878e-04
1.259122279374892033e-03 1.315569155979318756e-04
1.259258308909032113e-03 1.315711283763369905e-04
1.259164873151698413e-03 1.315613659249510216e-04
1.259129896332248765e-03 1.315577114407443708e-04
1.258996528683780421e-03 1.315437767842297099e-04
1.259077115466199041e-03 1.315521967357361041e-04
1.258960357094917378e-03 1.315399974668901334e-04
1.259039574708865558e-03 1.315482743635210193e-04
1.258901721144624905e-03 1.315338710049173635e-04
1.258911118882157084e-03 1.315348529090450309e-04
1.258719136759011391e-03 1.315147940343950402e-04
1.258799622136921740e-03 1.315232033908507730e-04
1.258668676863699534e-03 1.315095218314506675e-04
1.258724230720930336e-03 1.315153262669900862e-04
1.258606186583626158e-03 1.315029926574093984e-04
1.258710653670235468e-03 1.315139076955442290e-04
1.258592913490891221e-03 1.315016058444133337e-04
1.258544035113042360e-03 1.314964988832114236e-04
1.258355892486735404e-03 1.314768411708391730e-04
1.258434364420528591e-03 1.314850401565453039e-04
1.258333849506267131e-03 1.314745380533672095e-04
1.258287318411533979e-03 1.314696763434262765e-04
1.258368467808362520e-03 1.314781550785930374e-04
1.258269267837176493e-03 1.314677903646566635e-04
1.258257959197237302e-03 1.314666088036483410e-04
1.258082350401426835e-03 1.314482606639107501e-04
1.258131702827162794e-03 1.314534171550740371e-04
1.258022065578165427e-03 1.314419619226879510e-04
1.258122672477547796e-03 1.314524736367505349e-04
1.258041655025718452e-03 1.314440086875975813e-04
1.257996690952317004e-03 1.314393107047993046e-04
1.257804565770278453e-03 1.314192368829221827e-04
1.257926332391160092e-03 1.314319594288800887e-04
1.257854648139983614e-03 1.314244696408458464e-04
1.257819642390923956e-03 1.314208121339857790e-04
1.257788502541201713e-03 1.314175585480166139e-04
1.257856730824419116e-03 1.314246872460339739e-04
1.257721697729687234e-03 1.314105785786411778e-04
1.257813836504423008e-03 1.314202055173506001e-04
1.257699335076971955e-03 1.314082420608430354e-04
1.257667522116683945e-03 1.314049181462398949e-04
1.257523364129721792e-03 1.313898560824243358e-04
1.257641665590195253e-03 1.314022165779104179e-04
1.257535139895971056e-03 1.313910864502066561e-04
1.257477519216185571e-03 1.313850660667765645e-04
1.257285715117881057e-03 1.313650257927020536e-04
1.257391692443668874e-03 1.313760986252079596e-04
1.257327798742813784e-03 1.313694228175057749e-04
1.257296747770610384e-03 1.313661785177294098e-04
1.257079638746222720e-03 1.313434943082091846e-04
1.257149307377697887e-03 1.313507734981821931e-04
1.257058339324046209e-03 1.313412688799632858e-04
1.256966648843543984e-03 1.313316887803953970e-04
1.257015393539062447e-03 1.313367817740618726e-04
1.256909856013314550e-03 1.313257548931983873e-04
1.256878129452345012e-03 1.313224400058581520e-04
1.256645853129402220e-03 1.312981710709712610e-04
1.256752399486600353e-03 1.313093033576052027e-04
1.256653415500640341e-03 1.312989612104604987e-04
1.256639287879413166e-03 1.312974851137351526e-04
1.256450719037594107e-03 1.312777828690731810e-04
1.256563278735766493e-03 1.312895434478150247e-04
1.256472993691070197e-03 1.312801101924438503e-04
1.256445965185230699e-03 1.312772861721562948e-04
1.256257478903583446e-03 1.312575925536315356e-04
1.256396723766936693e-03 1.312721412793873177e-04
1.256316747927546012e-03 1.312637851610619333e-04
1.256297253115673572e-03 1.312617482839753124e-04
1.256219549712154528e-03 1.312536295966437662e-04
1.256245074826764160e-03 1.312562965380547231e-04
1.256017469497234607e-03 1.312325156427302355e-04
1.256114342718394261e-03 1.312426372507650974e-04
1.256040936537717537e-03 1.312349675503127753e-04
1.256022278204125403e-03 1.312330180710145422e-04
1.255842249806229591e-03 1.312142081578431430e-04
1.255898819364884835e-03 1.312201187169487410e-04
1.255796532060843513e-03 1.312094314291094754e-04
1.255755643911557213e-03 1.312051593112280702e-04
1.255844904576096637e-03 1.312144855362527450e-04
1.255689346879585756e-03 1.311982323961997639e-04
1.255740224181397168e-03 1.312035482110414874e-04
1.255588238552813110e-03 1.311876682914822417e-04
1.255696028614432594e-03 1.311989305241272204e-04
1.255598911926629393e-03 1.311887834779587982e-04
1.255545153801251954e-03 1.311831666659312400e-04
1.255313593632867561e-03 1.311589725570452402e-04
1.255422969864249854e-03 1.311704005175190317e-04
1.255332589128158429e-03 1.311609572640206126e-04
1.255264172951889431e-03 1.311538089343671735e-04
1.255318997980863589e-03 1.311595372197192535e-04
1.255187125456423951e-03 1.311457587782989195e-04
1.255168342340626849e-03 1.311437962613773509e-04
1.254932851238277402e-03 1.311191914365852690e-04
1.255054951086174249e-03 1.311319487991126429e-04
1.254921650133669761e-03 1.311180211111946073e-04
1.254999566278451346e-03 1.311261620263786873e-04
1.254885807484831025e-03 1.311142761625067000e-04
1.255050218647855423e-03 1.311314543396001103e-04
1.254985087784834001e-03 1.311246492694415555e-04
1.254937120653356036e-03 1.311196375180249593e-04
1.254779464303209299e-03 1.311031651042733604e-04
1.254899061153881079e-03 1.311156609460572241e-04
1.254824846279113280e-03 1.311079067507929031e-04
1.254637487765948361e-03 1.310883309649405284e-04
1.254682950044917105e-03 1.310930810017678881e-04
1.254571745232930602e-03 1.310814619856451205e-04
1.254535872362022445e-03 1.310777138792636784e-04
1.254512916247034135e-03 1.310753153547268438e-04
1.254446116143406080e-03 1.310683358772456663e-04
1.254446576810098590e-03 1.310683840090992580e-04
1.254204940324303097e-03 1.310431370960012034e-04
1.254321143365450019e-03 1.310552783422699798e-04
1.254232263060553031e-03 1.310459918583746649e-04
1.254220871043199058e-03 1.310448015858411074e-04
1.254003734414013606e-03 1.310221144920878822e-04
1.254070189958144625e-03 1.310290579689474949e-04
1.253984618671138279e-03 1.310201172212800756e-04
1.253969253510190231e-03 1.310185118226503409e-04
1.253780164217312620e-03 1.309987551996828542e-04
1.253843636065387354e-03 1.310053869309267354e-04
1.253722862567175972e-03 1.309927681494382854e-04
1.253828235886180397e-03 1.310037778734830804e-04
1.253716330174781167e-03 1.309920856252633041e-04
1.253676187341546365e-03 1.309878913802640596e-04
1.253493811405192223e-03 1.309688361891526932e-04
1.253604477383840751e-03 1.309803989063336341e-04
1.253502519382615130e-03 1.309697460250515888e-04
1.253474966380094518e-03 1.309668672037596143e-04
1.253294662705387377e-03 1.309480285288318379e-04
1.253347122150803069e-03 1.309535096508371624e-04
1.253234604447926595e-03 1.309417534598912450e-04
1.253321889594688661e-03 1.309508732768253220e-04
1.253191205894085922e-03 1.309372190473260644e-04
1.253172019766000131e-03 1.309352144224579446e-04
1.252972891679554612e-03 1.309144089158834003e-04
1.253062565228821095e-03 1.309237782803569295e-04
1.252931552517175121e-03 1.309100896747857502e-04
1.252906510362971097e-03 1.309074731945431317e-04
1.252723829443759627e-03 1.308883861378976282e-04
1.252818458554170707e-03 1.308982732744334431e-04
1.252693226979646269e-03 1.308851886996071734e-04
1.252661521047271917e-03 1.308818759676051561e-04
1.252754620380775201e-03 1.308916032684087020e-04
1.252583648984940262e-03 1.308737396582891990e-04
1.252657624769834728e-03 1.308814688727182214e-04
1.252543513577107767e-03 1.308695461891184932e-04
1.252520915718523167e-03 1.308671850962975615e-04
1.252316043692116177e-03 1.308457794454502250e-04
1.252449925113878395e-03 1.308597677825572736e-04
1.252367693336153571e-03 1.308511759569508034e-04
1.252333112795036988e-03 1.308475628771065945e-04
1.252422129109245861e-03 1.308568635716674585e-04
1.252331298726485579e-03 1.308473733377209431e-04
1.252352915055296055e-03 1.308496318773333552e-04
1.252225870250993052e-03 1.308363578507589593e-04
1.252281469968591224e-03 1.308421670779286866e-04
1.252179275066483228e-03 1.308314894445237369e-04
1.252212894351772054e-03 1.308350020894428665e-04
1.252007468501962779e-03 1.308135385734463072e-04
1.252107805079856430e-03 1.308240220434996547e-04
1.252042372639395771e-03 1.308171854636153630e-04
1.251956451082426435e-03 1.308082081186795963e-04
1.251962131159370601e-03 1.308088015903505728e-04
1.251742194380529166e-03 1.307858219284663574e-04
1.251835883995092375e-03 1.307956109036257925e-04
1.251730434004094542e-03 1.307845931686585600e-04
1.251810431669669963e-03 1.307929515674499351e-04
1.251700728467759543e-03 1.307814894441034176e-04
1.251661844277762769e-03 1.307774267059680568e-04
1.251601963770646378e-03 1.307711702089226792e-04
1.251586251012052134e-03 1.307695284922363367e-04
1.251573625935680639e-03 1.307682093859558587e-04
1.251490231209779905e-03 1.307594960519958794e-04
1.251490496046328647e-03 1.307595237229219496e-04
1.251270566164253573e-03 1.307365447816327859e-04
1.251373868880406711e-03 1.307473381628099967e-04
1.251312774737872030e-03 1.307409548614542674e-04
1.251210337206955063e-03 1.307302518774552979e-04
1.251277432297672560e-03 1.307372621760824851e-04
1.251155797557468091e-03 1.307245534094177966e-04
1.251274490265666742e-03 1.307369547836531576e-04
1.251166674751490963e-03 1.307256898916478980e-04
1.251123302038917784e-03 1.307211581790567237e-04
1.250934451075959557e-03 1.307014264575222576e-04
1.251025250324475351e-03 1.307109134384684462e-04
1.250899552918783436e-03 1.306977801921885903e-04
1.250980570994857143e-03 1.307062452065644903e-04
1.250863779078302150e-03 1.306940424328065827e-04
1.250813251598024457e-03 1.306887631683799789e-04
1.250883625131545213e-03 1.306961160086571858e-04
1.250737434832618726e-03 1.306808416027220717e-04
1.250833946614074476e-03 1.306909254464401677e-04
1.250753098496248765e-03 1.306824781898176246e-04
1.250691829568246951e-03 1.306760766263460091e-04
1.250706581778745705e-03 1.306776179820533029e-04
1.250534027491855774e-03 1.306595889866743031e-04
1.250596272782096259e-03 1.306660925634346043e-04
1.250481852227263487e-03 1.306541375567435426e-04
1.250469270205685013e-03 1.306528229489584451e-04
1.250328059613240112e-03 1.306380688378636643e-04
1.250378804246547737e-03 1.306433707910976440e-04
1.250262289871752067e-03 1.306311970157447320e-04
1.250325119209107910e-03 1.306377616155195284e-04
1.250211742161700355e-03 1.306259156376499738e-04
1.250218524197412896e-03 1.306266242453161435e-04
1.250028207794969416e-03 1.306067394102184808e-04
1.250118408857663586e-03 1.306161638908952781e-04
1.250015697661576016e-03 1.306054323135290513e-04
1.250094777435177204e-03 1.306136948081823340e-04
1.249999657409408930e-03 1.306037563793206908e-04
1.249973932497681862e-03 1.306010685625007750e-04
1.249798593555344730e-03 1.305827486178727341e-04
1.249908869018868897e-03 1.305942705328487442e-04
1.249824620130079739e-03 1.305854679533588805e-04
1.249745517628455746e-03 1.305772030840128431e-04
1.249746155538349925e-03 1.305772697347738439e-04
1.249520119395613896e-03 1.305536527928460324e-04
1.249663825405106492e-03 1.305686676326843943e-04
1.249563599650589359e-03 1.305581957417936158e-04
1.249527917686265146e-03 1.305544675819112431e-04
1.249343893399732430e-03 1.305352401661725764e-04
1.249447991477879499e-03 1.305461166491838222e-04
1.249356324365613006e-03 1.305365389912001132e-04
1.249389554275894985e-03 1.305400109530372582e-04
1.249219632061084008e-03 1.305222569645340914e-04
1.249318885552239957e-03 1.305326272703992950e-04
1.249254354854628961e-03 1.305258849073435696e-04
1.249182394703392089e-03 1.305183662924340059e-04
1.249127677752091695e-03 1.305126492993651693e-04
1.249137343511512845e-03 1.305136592072328699e-04
1.249100581751850418e-03 1.305098182270577570e-04
1.249079238252988246e-03 1.305075881935460096e-04
1.249061104455520500e-03 1.305056935193733836e-04
1.248866300494881100e-03 1.304853398105813205e-04
1.248976228100675883e-03 1.304968253803264692e-04
1.248895816200616725e-03 1.304884237010595365e-04
1.248829144475191270e-03 1.304814576369224435e-04
1.248769160213588541e-03 1.304751902992935895e-04
1.248873439244620447e-03 1.304860856888111870e-04
1.248841433852727932e-03 1.304827416683702348e-04
1.248792175100229543e-03 1.304775949644709917e-04
1.248855805916638867e-03 1.304842433052087638e-04
1.248715861926782619e-03 1.304696215325949770e-04
1.248775800492456754e-03 1.304758840957746032e-04
1.248688131380931926e-03 1.304667241610372411e-04
1.248633010983237618e-03 1.304609650146652312e-04
1.248447580735587625e-03 1.304415906998437143e-04
1.248536793267635350e-03 1.304509118958396276e-04
1.248412339634571728e-03 1.304379086026972697e-04
1.248500326956088983e-03 1.304471017849799736e-04
1.248375713848706410e-03 1.304340818294769696e-04
1.248349934871530826e-03 1.304313883637349685e-04
1.248118517703269460e-03 1.304072091959356395e-04
1.248219893535664577e-03 1.304178012504521311e-04
1.248133326638567984e-03 1.304087564784220746e-04
1.248111867662733427e-03 1.304065143795259368e-04
1.247923861803138142e-03 1.303868709569546368e-04
1.248004947350744116e-03 1.303953430209609204e-04
1.247891918985878168e-03 1.303835334745011483e-04
1.247945723031255614e-03 1.303891550843896269e-04
1.247817167222616420e-03 1.303757231834981774e-04
1.247854831726958203e-03 1.303796584851761012e-04
1.247732577779937920e-03 1.303668850219048066e-04
1.247737768611042498e-03 1.303674273756862394e-04
1.247577531841847186e-03 1.303506853519241081e-04
1.247651206068148668e-03 1.303583830585964946e-04
1.247456743732204814e-03 1.303380650437890376e-04
1.247546412222400080e-03 1.303474338796754644e-04
1.247483721518328776e-03 1.303408837647268483e-04
1.247453829300707246e-03 1.303377605351445552e-04
1.247272098321943259e-03 1.303187727311588536e-04
1.247340585892081372e-03 1.303259285202603367e-04
1.247186816740053364e-03 1.303098622527609199e-04
1.247273520991402495e-03 1.303189213759799691e-04
1.247201988622500136e-03 1.303114474570664957e-04
1.247161941832310812e-03 1.303072632469359934e-04
1.246997729008626809e-03 1.302901057929385653e-04
1.247129648161316318e-03 1.303038891062198977e-04
1.247023508035578548e-03 1.302927992638813488e-04
1.247031422487585072e-03 1.302936261898373629e-04
1.246923696443817588e-03 1.302823706459717973e-04
1.247005851362258935e-03 1.302909544410871462e-04
1.246872059666060935e-03 1.302769754787792660e-04
1.247006872361349763e-03 1.302910611181696242e-04
1.246924498691373952e-03 1.302824544672302981e-04
1.246913128297857248e-03 1.302812664540208703e-04
1.246723665373692487e-03 1.302614707929229893e-04
1.246754224417299288e-03 1.302646636945072013e-04
1.246620551465976549e-03 1.302506971390241018e-04
1.246717875248533856e-03 1.302608658230806741e-04
1.246630370082859414e-03 1.302517230179031540e-04
1.246563901473469885e-03 1.302447781759457008e-04
1.246566600173068745e-03 1.302450601442669241e-04
1.246479298711303729e-03 1.302359386226918344e-04
1.246460679610697378e-03 1.302339932425749906e-04
1.246247568082139946e-03 1.302117267035464909e-04
1.246305993473641096e-03 1.302178311656979168e-04
1.246236035660524188e-03 1.302105217611497089e-04
1.246168275864802761e-03 1.302034420121271630e-04
1.245958489155415960e-03 1.301815228602922186e-04
1.246041521724958407e-03 1.301901983550572044e-04
1.245945884489590332e-03 1.301802058865675100e-04
1.245885233949543293e-03 1.301738689341454507e-04
1.245952759598869522e-03 1.301809242188422763e-04
1.245833696533286353e-03 1.301684841485438514e-04
1.245875308326611225e-03 1.301728318749497434e-04
1.245697778120401049e-03 1.301542829804245487e-04
1.245772485691832481e-03 1.301620886541309842e-04
1.245669308320899440e-03 1.301513083694026663e-04
1.245600147143610583e-03 1.301440821997825229e-04
1.245601931178979237e-03 1.301442686012101548e-04
1.245547623142444172e-03 1.301385943327965393e-04
1.245514675059935768e-03 1.301351518171801652e-04
1.245340411342201348e-03 1.301169442152805603e-04
1.245394008220544833e-03 1.301225441797288515e-04
1.245258934659987599e-03 1.301084312843438587e-04
1.245353704733517027e-03 1.301183331491339071e-04
1.245213099588396996e-03 1.301036422970124084e-04
1.245208925666289965e-03 1.301032061929680657e-04
1.245075318977611686e-03 1.300892465608070978e-04
1.245145746598916390e-03 1.300966050523400539e-04
1.245048183395492704e-03 1.300864113528650068e-04
1.245001776762108547e-03 1.300815626470234175e-04
1.244842895169802994e-03 1.300649622162539879e-04
1.244898911688644859e-03 1.300708149920821012e-04
1.244835418925546071e-03 1.300641810755730405e-04
1.244795274606633586e-03 1.300599866753456707e-04
1.244642918238659818e-03 1.300440680198102471e-04
1.244750261249599624e-03 1.300552835432439657e-04
1.244639428177636651e-03 1.300437033676466120e-04
1.244611656249291955e-03 1.300408016723203736e-04
1.244462374882188008e-03 1.300252043022045783e-04
1.244528320137777352e-03 1.300320944625692817e-04
1.244371173965615760e-03 1.300156753537613124e-04
1.244464746589134946e-03 1.300254521053415566e-04
1.244362154850441006e-03 1.300147330092462023e-04
1.244296325681030959e-03 1.300078549779176912e-04
1.244293229564941324e-03 1.300075314863158315e-04
1.244326084354928233e-03 1.300109642544465365e-04
1.244171405734364371e-03 1.299948029629153991e-04
1.244283603158737690e-03 1.300065256901916828e-04
1.244171690706844229e-03 1.299948327377046413e-04
1.244118469915911525e-03 1.299892720680099719e-04
1.243956204214615108e-03 1.299723180552666754e-04
1.244043464327725590e-03 1.299814352566089001e-04
1.243935164622148428e-03 1.299701197748171302e-04
1.243881168240847102e-03 1.299644780690878073e-04
1.243945792218146759e-03 1.299712301782883961e-04
1.243775998860599833e-03 1.299534896531830792e-04
1.243874537675944848e-03 1.299637852875514324e-04
1.243778110760823110e-03 1.299537103109253743e-04
1.243756468393422514e-03 1.299514490507220656e-04
1.243564658539686495e-03 1.299314081753025988e-04
1.243682609768985382e-03 1.299437320775730543e-04
1.243587195516904524e-03 1.299337629070536565e-04
1.243525175128552167e-03 1.299272828287249089e-04
1.243616111045489766e-03 1.299367840892024309e-04
1.243511534094502010e-03 1.299258575721040144e-04
1.243529957601146978e-03 1.299277825159704015e-04
1.243350858805000259e-03 1.299090697304099151e-04
1.243440507863268971e-03 1.299184365359897007e-04
1.243299476190999620e-03 1.299037011190176671e-04
1.243425868462386683e-03 1.299169069669734149e-04
1.243313632032468476e-03 1.299051801642794749e-04
1.243279495883549413e-03 1.299016135158802179e-04
1.243083759468596164e-03 1.298811623814326397e-04
1.243190640274929783e-03 1.298923296123268760e-04
1.243067788840808690e-03 1.298794937217906723e-04
1.243062331848007480e-03 1.298789235586277058e-04
1.242868276194908795e-03 1.298586480352777043e-04
1.242975661178304710e-03 1.298698679441209389e-04
1.242883057289591005e-03 1.298601924088920757e-04
1.242848244813511867e-03 1.298565550957793446e-04
1.242625754027932780e-03 1.298333085835229805e-04
1.242728135329398097e-03 1.298440056924982837e-04
1.242648435573917706e-03 1.298356784202573831e-04
1.242615620245809006e-03 1.298322497752234532e-04
1.242434225338603839e-03 1.298132970850137877e-04
1.242530115778499138e-03 1.298233160090806317e-04
1.242375536564949362e-03 1.298071651038958997e-04
1.242524541130549933e-03 1.298227335529508904e-04
1.242394918298306717e-03 1.298091901661962023e-04
1.242503175547605152e-03 1.298205012120272046e-04
1.242448023113837180e-03 1.298147387184289984e-04
1.242398259884164129e-03 1.298095393052240852e-04
1.242225252298406139e-03 1.297914629478041741e-04
1.242276534889568676e-03 1.297968211085068462e-04
1.242159815543766041e-03 1.297846259171613113e-04
1.242127987656846920e-03 1.297813004429785027e-04
1.241919383998348059e-03 1.297595048998894101e-04
1.241987448249087106e-03 1.297666164592958186e-04
1.241901895577636038e-03 1.297576776566380908e-04
1.241841289709390631e-03 1.297513453716614168e-04
1.241871790407877030e-03 1.297545321771704325e-04
1.241720486584412930e-03 1.297387234946785386e-04
1.241723257222444214e-03 1.297390129793454350e-04
1.241559785833298976e-03 1.297219329926779482e-04
1.241638612566252700e-03 1.297301690488767236e-04
1.241541557385910733e-03 1.297200284291944892e-04
1.241503515868435130e-03 1.297160537360405902e-04
1.241565291875890023e-03 1.297225082807117657e-04
1.241443673416241667e-03 1.297098012150889996e-04
1.241484656211872114e-03 1.297140832219075945e-04
1.241375120999671944e-03 1.297026386506356169e-04
1.241338696669378469e-03 1.296988329261046383e-04
1.241283724335894576e-03 1.296930892499305050e-04
1.241344319769618464e-03 1.296994204446767340e-04
1.241193139500462641e-03 1.296836246715138007e-04
1.241207776354132488e-03 1.296851539743896240e-04
1.241066287961417819e-03 1.296703708378798778e-04
1.241165503189083953e-03 1.296807371458595897e-04
1.241041112181088656e-03 1.296677403959743517e-04
1.241106837940057685e-03 1.296746076226662448e-04
1.240996889318586940e-03 1.296631198571395350e-04
1.240943638957876837e-03 1.296575560979048214e-04
1.240785408273339724e-03 1.296410236759537224e-04
1.240866701056200045e-03 1.296495173925280909e-04
1.240748597524087352e-03 1.296371775771976219e-04
1.240735205920616901e-03 1.296357783818403889e-04
1.240536594407118560e-03 1.296150268483745147e-04
1.240619993910515402e-03 1.296237406815017705e-04
1.240503385654834244e-03 1.296115570971891431e-04
1.240459452276701947e-03 1.296069668045594708e-04
1.240292567266309924e-03 1.295895301523880766e-04
1.240394097758961865e-03 1.296001383662773990e-04
1.240259732179299678e-03 1.295860994428841596e-04
1.240355463081899492e-03 1.295961016980103889e-04
1.240216539753174595e-03 1.295815865671680247e-04
1.240155116338442082e-03 1.295751688624541492e-04
1.240238893508778528e-03 1.295839221553690018e-04
1.240076530904522280e-03 1.295669580179104844e-04
1.240148798830260132e-03 1.295745087900336263e-04
1.240032932102176546e-03 1.295624026827739840e-04
1.239988435845157302e-03 1.295577535788505861e-04
1.239823467075806124e-03 1.295405171413565215e-04
1.239924498343589806e-03 1.295510731947170993e-04
1.239808389687455060e-03 1.295389418100807211e-04
1.239825921376990501e-03 1.295407735741899581e-04
1.239674799400265455e-03 1.295249838915970490e-04
1.239743634256416883e-03 1.295321759661947599e-04
1.239656196968688109e-03 1.295230402531109164e-04
1.239615924740886197e-03 1.295188324885747280e-04
1.239468194691185562e-03 1.295033972048075346e-04
1.239514433631863210e-03 1.295082283896064289e-04
1.239412523860136109e-03 1.294975805474887006e-04
1.239479642666493301e-03 1.295045933239978553e-04
1.239299882224266644e-03 1.294858114076476803e-04
1.239385208861645609e-03 1.294947265935798353e-04
1.239300981057035993e-03 1.294859262170290019e-04
1.239259316719309133e-03 1.294815730006245445e-04
1.239239533545103767e-03 1.294795059945665842e-04
1.239052693801586530e-03 1.294599844113408088e-04
1.239142898455451898e-03 1.294694092672340926e-04
1.239069843466260789e-03 1.294617762603335863e-04
1.239034857130596936e-03 1.294581207818440189e-04
1.238871595617716068e-03 1.294410627236853456e-04
1.239004240170064755e-03 1.294549218289237254e-04
1.238894201653134011e-03 1.294434246708466387e-04
1.238867972690866053e-03 1.294406841892970221e-04
1.238850834568686835e-03 1.294388935462991569e-04
1.238656314548563933e-03 1.294185695044736768e-04
1.238757914781264463e-03 1.294291850050148583e-04
1.238670217587344502e-03 1.294200221361436576e-04
1.238667210307720611e-03 1.294197079264452501e-04
1.238531156853276425e-03 1.294054926487742043e-04
1.238616718954580875e-03 1.294144324366916033e-04
1.238508774632161294e-03 1.294031540864102648e-04
1.238438975339188012e-03 1.293958612445275484e-04
1.238533821563815454e-03 1.294057710658153622e-04
1.238379012207792458e-03 1.293895961146468388e-04
1.238454460652780188e-03 1.293974791970700807e-04
1.238313025036547272e-03 1.293827015748072440e-04
1.238338250882788137e-03 1.293853372477511373e-04
1.238166236382101139e-03 1.293673646508722113e-04
1.238245243464851592e-03 1.293756195505648635e-04
1.238138705471521434e-03 1.293644881378132143e-04
1.238080545327988188e-03 1.293584113895741437e-04
1.237908272514185067e-03 1.293404118033571800e-04
1.237984850245035318e-03 1.293484128769933049e-04
1.237846204458389150e-03 1.293339267445893297e-04
1.237791292247401647e-03 1.293281893501960103e-04
1.237869111560755591e-03 1.293363201481387357e-04
1.237751596616329733e-03 1.293240418302354260e-04
1.237824701824776462e-03 1.293316800841960701e-04
1.237686813092774962e-03 1.293172730511580953e-04
1.237660239027965625e-03 1.293144965122480121e-04
1.237474629577375602e-03 1.292951034737596725e-04
1.237533843063675807e-03 1.293012902784466121e-04
1.237420885576831194e-03 1.292894881375375134e-04
1.237370614872916478e-03 1.292842357018842976e-04
1.237418656426016519e-03 1.292892552290977187e-04
1.237262701338600951e-03 1.292729605684374728e-04
1.237338813622359309e-03 1.292809130107493696e-04
1.237217768018041833e-03 1.292682657987894552e-04
1.237289690806366461e-03 1.292757805099086150e-04
1.237196607309475364e-03 1.292660548637623559e-04
1.237149747758659133e-03 1.292611588357334195e-04
1.237216276164507895e-03 1.292681099254063253e-04
1.237066436569695315e-03 1.292524542299660338e-04
1.237123954001296492e-03 1.292584638257126346e-04
1.236994439632451911e-03 1.292449317715429092e-04
1.236955996170168359e-03 1.292409150819760712e-04
1.236781250053391136e-03 1.292226570775610258e-04
1.236855904161150927e-03 1.292304571652208621e-04
1.236701808970394785e-03 1.292143568322060086e-04
1.236786398927317097e-03 1.292231950475291322e-04
1.236694699856622512e-03 1.292136140504318781e-04
1.236648746750225805e-03 1.292088127304658128e-04
1.236595419332971613e-03 1.292032409201296199e-04
1.236679851417717656e-03 1.292120626404888201e-04
1.236538600912993327e-03 1.291973043592380111e-04
1.236493128191121747e-03 1.291925532313044692e-04
1.236374414613161882e-03 1.291801496765331643e-04
1.236429732474941638e-03 1.291859294545519017e-04
1.236284982452938918e-03 1.291708055331191967e-04
1.236222392707272445e-03 1.291642659666109841e-04
1.236331355302094405e-03 1.291756507090821126e-04
1.236172508927733515e-03 1.291590539579903936e-04
1.236325773028739469e-03 1.291750674562268115e-04
1.236234987099114587e-03 1.291655818668787769e-04
1.236202833260596637e-03 1.291622223362840351e-04
1.236017390091179256e-03 1.291428466713570795e-04
1.236087011979221297e-03 1.291501209774343641e-04
1.236028215462630503e-03 1.291439777390076431e-04
1.235974953789024467e-03 1.291384127977672643e-04
1.235948495560480406e-03 1.291356483617816110e-04
1.235894356933930514e-03 1.291299917938371782e-04
1.235868386772566441e-03 1.291272783525911788e-04
1.235815010449464344e-03 1.291217014324236181e-04
1.235888144896399440e-03 1.291293427413102305e-04
1.235748318266188632e-03 1.291147332307882576e-04
1.235844280102988812e-03 1.291247596146203561e-04
1.235743388396052600e-03 1.291142181430005140e-04
1.235693279161223382e-03 1.291089825781271906e-04
1.235650522747660292e-03 1.291045152583262970e-04
1.235663228858166702e-03 1.291058428312990473e-04
1.235494038393872892e-03 1.290881652983098381e-04
1.235604330638519124e-03 1.290996889666284095e-04
1.235471251736907500e-03 1.290857844792613106e-04
1.235514075804754240e-03 1.290902588677870144e-04
1.235416142087266246e-03 1.290800264558784806e-04
1.235380966118784264e-03 1.290763511639767718e-04
1.235226381002957775e-03 1.290601996421042680e-04
1.235251745192222309e-03 1.290628497695469571e-04
1.235193196055478808e-03 1.290567323781171964e-04
1.235130358649944677e-03 1.290501669353546653e-04
1.235161911615733884e-03 1.290534636849438067e-04
1.235014299173730701e-03 1.290380406891856297e-04
1.235104509904465112e-03 1.290474661800086037e-04
1.234996268457332243e-03 1.290361567852358249e-04
1.234920015908173461e-03 1.290281896875693614e-04
1.234865343623324811e-03 1.290224773613868954e-04
1.234955986328296418e-03 1.290319479861886721e-04
1.234858258298086398e-03 1.290217370651109547e-04
1.234843389037703753e-03 1.290201834796767184e-04
1.234613769000727319e-03 1.289961920816060830e-04
1.234723732833184614e-03 1.290076814364228260e-04
1.234601467199069030e-03 1.289949067520483432e-04
1.234577685517039124e-03 1.289924219697624369e-04
1.234419690007788591e-03 1.289759141196387396e-04
1.234526066907941323e-03 1.289870287008865061e-04
1.234412211853720600e-03 1.289751327794149631e-04
1.234389816475718214e-03 1.289727928423795153e-04
1.234280966528648925e-03 1.289614198696873587e-04
1.234360489486295348e-03 1.289697286695541841e-04
1.234261855495802406e-03 1.289594230909976713e-04
1.234195668806168647e-03 1.289525077048715468e-04
1.234277343606585663e-03 1.289610413357991777e-04
1.234172808358250739e-03 1.289501191759204516e-04
1.234111722475364015e-03 1.289437367375578032e-04
1.234154405189738209e-03 1.289481963570438374e-04
1.233994855410787969e-03 1.289315261121066689e-04
1.234086554188159029e-03 1.289411070785565904e-04
1.233960517082001440e-03 1.289279383393415106e-04
1.233967530866576486e-03 1.289286711608319310e-04
1.233752384252040195e-03 1.289061919898464134e-04
1.233880920534031079e-03 1.289196218505344075e-04
1.233821867880454315e-03 1.289134518501383370e-04
1.233792539404199523e-03 1.289103875219642901e-04
1.233786659150989170e-03 1.289097731352697215e-04
1.233757020114122213e-03 1.289066763587807249e-04
1.233694641309875887e-03 1.289001588320720496e-04
1.233823313865195113e-03 1.289136029310107860e-04
1.233728191056242133e-03 1.289036642113535705e-04
1.233678742072381830e-03 1.288984976315045103e-04
1.233500817213608637e-03 1.288799075024822432e-04
1.233611473173601121e-03 1.288914691728836048e-04
1.233545509186555287e-03 1.288845770553995120e-04
1.233551901206712820e-03 1.288852449130573063e-04
1.233406927615418114e-03 1.288700976324267246e-04
1.233466184303597894e-03 1.288762889509770953e-04
1.233311620234508023e-03 1.288601396281314950e-04
1.233376665646125680e-03 1.288669357700681186e-04
1.233233578257079402e-03 1.288519855655707272e-04
1.233335829984722127e-03 1.288626691362799277e-04
1.233256507926788368e-03 1.288543813270245594e-04
1.233231912406597321e-03 1.288518115124586078e-04
1.233197548324321824e-03 1.288482210488907907e-04
1.232977238163389085e-03 1.288252023749129167e-04
1.233065982237137531e-03 1.288344746249645543e-04
1.232964743030834365e-03 1.288238968455566373e-04
1.232915332020613269e-03 1.288187342333086186e-04
1.232763109527897603e-03 1.288028295654663059e-04
1.232884036295821013e-03 1.288154643610392371e-04
1.232788161316615734e-03 1.288054470523521794e-04
1.232816100829561791e-03 1.288083662574259760e-04
1.232701751338814624e-03 1.287964186757261460e-04
1.232751167779228907e-03 1.288015818553372429e-04
1.232629472621296109e-03 1.287888667760450233e-04
1.232596050447019908e-03 1.287853747258824795e-04
1.232396049772053201e-03 1.287644780486120509e-04
1.232472568924725554e-03 1.287724730018224221e-04
1.232320370826777128e-03 1.287565708828193958e-04
1.232297194090553778e-03 1.287541493071066030e-04
1.232165187032092848e-03 1.287403568091636131e-04
1.232226889990601509e-03 1.287468037214592898e-04
1.232124820634445403e-03 1.287361392054762565e-04
1.232193715786045803e-03 1.287433375799254228e-04
1.232132318394391080e-03 1.287369225941816431e-04
1.232118260245997641e-03 1.287354537561887305e-04
1.231883752861253614e-03 1.287109517131964026e-04
1.231988406012147130e-03 1.287218861918921293e-04
1.231850135834130664e-03 1.287074393042172840e-04
1.231822430104680208e-03 1.287045445255523269e-04
1.231672088313845665e-03 1.286888363591481279e-04
1.231743686864882883e-03 1.286963171929718418e-04
1.231622781709514535e-03 1.286836846555442415e-04
1.231666696110244718e-03 1.286882729653573607e-04
1.231542386801738175e-03 1.286752847516825710e-04
1.231529409849523114e-03 1.286739288803464393e-04
1.231398088873385949e-03 1.286602080663660076e-04
1.231473299950329187e-03 1.286680663478558342e-04
1.231368472308810814e-03 1.286571136378502538e-04
1.231359853631071224e-03 1.286562131322532159e-04
1.231204092013681028e-03 1.286399386859281399e-04
1.231357491840086868e-03 1.286559663651661186e-04
1.231285664216091999e-03 1.286484615971048376e-04
1.231230250211665664e-03 1.286426717738107248e-04
1.231322140016827098e-03 1.286522726994237121e-04
1.231168523767060905e-03 1.286362224076164728e-04
1.231283684535562466e-03 1.286482547540772684e-04
1.231243352385224437e-03 1.286440407286527064e-04
1.231036044955585934e-03 1.286223806194873739e-04
1.231079684468957148e-03 1.286269402082353076e-04
1.230952118290208792e-03 1.286136117068771513e-04
1.230919907592633450e-03 1.286102462354756166e-04
1.230748817043599268e-03 1.285923701758683838e-04
1.230811981577418146e-03 1.285989697979865226e-04
1.230714841361422529e-03 1.285888202935211880e-04
1.230769853130091792e-03 1.285945680900031217e-04
1.230597725938424982e-03 1.285765837188287356e-04
1.230696534828575614e-03 1.285869075714321020e-04
1.230595050915323082e-03 1.285763042242997337e-04
1.230576390358246747e-03 1.285743545126851373e-04
1.230476766138704223e-03 1.285639454719934166e-04
1.230567812396382490e-03 1.285734582612062347e-04
1.230444575643767054e-03 1.285605821114247933e-04
1.230429375686593494e-03 1.285589939737866042e-04
1.230199488464266177e-03 1.285349746593799237e-04
1.230317270765840607e-03 1.285472809115692212e-04
1.230204665399945363e-03 1.285355155613251467e-04
1.230151402061308149e-03 1.285299504461172380e-04
1.229991852550146522e-03 1.285132802291594515e-04
1.230130786045721203e-03 1.285277964222651030e-04
1.230057736868286769e-03 1.285201640225946019e-04
1.230020344396325549e-03 1.285162571436850758e-04
1.229867562988454840e-03 1.285002940786917703e-04
1.229961361312701664e-03 1.285100944121687308e-04
1.229887798405838659e-03 1.285024083364890086e-04
1.229880301588228168e-03 1.285016250462416747e-04
1.229685499768818453e-03 1.284812715611718026e-04
1.229786979594664357e-03 1.284918744812395101e-04
1.229676315514645086e-03 1.284803119624331163e-04
1.229756997349095273e-03 1.284887418452641263e-04
1.229671608316784204e-03 1.284798201401202058e-04
1.229623396765128348e-03 1.284747828509419257e-04
1.229664253520414401e-03 1.284790516886829572e-04
1.229526565308961851e-03 1.284646656066402342e-04
1.229613728442583874e-03 1.284737726752713011e-04
1.229517720388430832e-03 1.284637414625099811e-04
1.229452792633566440e-03 1.284569576137078583e-04
1.229505446936616066e-03 1.284624590950299273e-04
1.229387932021843138e-03 1.284501807802248066e-04
1.229390333692906767e-03 1.284504317141035986e-04
1.229221194005772778e-03 1.284327594864661149e-04
1.229316108299856542e-03 1.284426764198572069e-04
1.229202684782938239e-03 1.284308255867121825e-04
1.229160291781198787e-03 1.284263962372811385e-04
1.228946347356741969e-03 1.284040426747622555e-04
1.229038705769955938e-03 1.284136925619662093e-04
1.228921989886209033e-03 1.284014977323467586e-04
1.229023846058329176e-03 1.284121399742149477e-04
1.228927278851945975e-03 1.284020503395323014e-04
1.228901866193627367e-03 1.283993951478957834e-04
1.228736562581548208e-03 1.283821237250176901e-04
1.228826379893471201e-03 1.283915081102497008e-04
1.228685887046882972e-03 1.283768289914194883e-04
1.228756852173610659e-03 1.283842436431497053e-04
1.228658621007982111e-03 1.283739801529570738e-04
1.228655031802712745e-03 1.283736051419018243e-04
1.228459677964579113e-03 1.283531939802409912e-04
1.228540276534707430e-03 1.283616151633630521e-04
1.228398642787708380e-03 1.283468168397967240e-04
1.228462454317235785e-03 1.283534840619892725e-04
1.228356829338189161e-03 1.283424480437398438e-04
1.228292762851290569e-03 1.283357541828276363e-04
1.228387503415658173e-03 1.283456529644109534e-04
1.228235888506956424e-03 1.283298117787896669e-04
1.228294277948171424e-03 1.283359124847461663e-04
1.228093398782326802e-03 1.283149240200836790e-04
1.228248228185728919e-03 1.283311010658631996e-04
1.228143501049594292e-03 1.283201588569650084e-04
1.228099418976914218e-03 1.283155530282778696e-04
1.227876233818322484e-03 1.282922339658226112e-04
1.227976796126807471e-03 1.283027410208929548e-04
1.227859300187321813e-03 1.282904646886834268e-04
1.227880565611285226e-03 1.282926865646928855e-04
1.227724761569598750e-03 1.282764076857486344e-04
1.227784692813304115e-03 1.282826694839067508e-04
1.227651473321583059e-03 1.282687503072585020e-04
1.227719034798829345e-03 1.282758093353650981e-04
1.227560832175515499e-03 1.282592798453357401e-04
1.227629151573314710e-03 1.282664180632810504e-04
1.227503989632123226e-03 1.282533407639566776e-04
1.227492803679443040e-03 1.282521720216853666e-04
1.227286273960443916e-03 1.282305931700870069e-04
1.227395743043607377e-03 1.282420308319965794e-04
1.227269397276978258e-03 1.282288298429990652e-04
1.227224110919011239e-03 1.282240981869316458e-04
1.227090508444000569e-03 1.282101389950274499e-04
1.227198718861486054e-03 1.282214451477285244e-04
1.227076675302934787e-03 1.282086936664827504e-04
1.227098552050438383e-03 1.282109794154302621e-04
1.226918046091775598e-03 1.281921196052611422e-04
1.227032705490807563e-03 1.282040995671187449e-04
1.226933155677257040e-03 1.281936983005907969e-04
1.226914252346426046e-03 1.281917232232378007e-04
1.226718152060166881e-03 1.281712340704122802e-04
1.226794425029575789e-03 1.281792033016484317e-04
1.226676323268936037e-03 1.281668636714068318e-04
1.226711808412000657e-03 1.281705712668069043e-04
1.226585256762538186e-03 1.281573487665463231e-04
1.226553987049529152e-03 1.281540816120669917e-04
1.226293437280967773e-03 1.281268585818075918e-04
1.226386842472773717e-03 1.281366178396145061e-04
1.226282093396488439e-03 1.281256733383428028e-04
1.226216902709645340e-03 1.281188620176098897e-04
1.226287907451625728e-03 1.281262808084618777e-04
1.226191900372359525e-03 1.281162496975596983e-04
1.226236552257554914e-03 1.281209150619870801e-04
1.226066102393248442e-03 1.281031059430638816e-04
1.226122949649036988e-03 1.281090455168084241e-04
1.225994401185470260e-03 1.280956143833524334e-04
1.225982777789344459e-03 1.280943999356628582e-04
1.225826798881281612e-03 1.280781027861491151e-04
1.225896552094746413e-03 1.280853908135049890e-04
1.225813150510517754e-03 1.280766767629660868e-04
1.225765150941251656e-03 1.280716616223509822e-04
1.225583365172488092e-03 1.280526680937399170e-04
1.225664879689289301e-03 1.280611849777491072e-04
1.225553685258703833e-03 1.280495670463066180e-04
1.225638191238293028e-03 1.280583964874232284e-04
1.225581398845738664e-03 1.280524626459558335e-04
1.225534031140373395e-03 1.280475135243980018e-04
1.225472711722638526e-03 1.280411066856059225e-04
1.225568073044654973e-03 1.280510703258315951e-04
1.225411684464556032e-03 1.280347303725406735e-04
1.225500961282493303e-03 1.280440582853213487e-04
1.225403248714885835e-03 1.280338489798232631e-04
1.225286805346552810e-03 1.280216826234409811e-04
1.225303233998496864e-03 1.280233991388363525e-04
1.225115514489720937e-03 1.280037856350673786e-04
1.225196177676825086e-03 1.280122135695671082e-04
1.225086560790193809e-03 1.280007604647028137e-04
1.225077344988718562e-03 1.279997975698063200e-04
1.224896829796730735e-03 1.279809367949113965e-04
1.225025513690015900e-03 1.279943820784752305e-04
1.224932267205252039e-03 1.279846394028615628e-04
1.224893621192252270e-03 1.279806015501814165e-04
1.224876514720218664e-03 1.279788142140867780e-04
1.224822704606911856e-03 1.279731919702026223e-04
1.224822649548255871e-03 1.279731862175072102e-04
1.224618274204610857e-03 1.279518324615816374e-04
1.224741730629298059e-03 1.279647315633675793e-04
1.224591389914721738e-03 1.279490235094140921e-04
1.224722345843434323e-03 1.279627061821321586e-04
1.224665749336198558e-03 1.279567928073570965e-04
1.224609747671665015e-03 1.279509415835521687e-04
1.224563243098490900e-03 1.279460826446641812e-04
1.224572649360410872e-03 1.279470654394457459e-04
1.224355519811556750e-03 1.279243790854670004e-04
1.224441584507829665e-03 1.279333713860314622e-04
1.224345174892782929e-03 1.279232982169697290e-04
1.224272415390093190e-03 1.279156960833953351e-04
1.224257357588896724e-03 1.279141227986448916e-04
1.224059809846880526e-03 1.278934824112506661e-04
1.224127519942422651e-03 1.279005569674476859e-04
1.224026389260148874e-03 1.278899905269595893e-04
1.224058353790009749e-03 1.278933302780115001e-04
1.223944995006412797e-03 1.278814862084003004e-04
1.223916207581549846e-03 1.278784784109170537e-04
1.223682252213448285e-03 1.278540340442981958e-04
1.223802041330283559e-03 1.278665499746341108e-04
1.223697191824513024e-03 1.278555949801851439e-04
1.223756983416041848e-03 1.278618421870601632e-04
1.223595204489903374e-03 1.278449390340621287e-04
1.223679233057008023e-03 1.278537185936739963e-04
1.223559075556449266e-03 1.278411641734890781e-04
1.223525520316477017e-03 1.278376582202189196e-04
1.223377987291902197e-03 1.278222435222345875e-04
1.223450981286683913e-03 1.278298701562541383e-04
1.223343217194685414e-03 1.278186106369939607e-04
1.223441987831966858e-03 1.278289304928215164e-04
1.223354332168329799e-03 1.278197719631602694e-04
1.223311820322365521e-03 1.278153301965240490e-04
1.223288588043221431e-03 1.278129028175184056e-04
1.223077803868112849e-03 1.277908794474388041e-04
1.223148130547795955e-03 1.277982273922849182e-04
1.223038416105263386e-03 1.277867640944840952e-04
1.223000694428545178e-03 1.277828228192628426e-04
1.222870077452388720e-03 1.277691755613361284e-04
1.222929984983609202e-03 1.277754348819419019e-04
1.222712664372441324e-03 1.277527285651929771e-04
1.222809441157605070e-03 1.277628400973024206e-04
1.222701926906940824e-03 1.277516066822228006e-04
1.222668888626257753e-03 1.277481547424275143e-04
1.222498175035224193e-03 1.277303180685357821e-04
1.222629150450653054e-03 1.277440027772850772e-04
1.222558242018181862e-03 1.277365940491427608e-04
1.222521986463012472e-03 1.277328059587487714e-04
1.222343584691947937e-03 1.277141660004834777e-04
1.222476018411357626e-03 1.277280030772567866e-04
1.222413628077655525e-03 1.277214843459155804e-04
1.222362508669320481e-03 1.277161432350497653e-04
1.222326010657409125e-03 1.277123298120398068e-04
1.222342232326198387e-03 1.277140247012072160e-04
1.222109614916429493e-03 1.276897201285339832e-04
1.222252600956385627e-03 1.277046597437709761e-04
1.222138349111018306e-03 1.276927223643566686e-04
1.222213008996426856e-03 1.277005230556827917e-04
1.221995961174723823e-03 1.276778452408047337e-04
1.222041503875554228e-03 1.276826036803521821e-04
1.221965103518646116e-03 1.276746211392836548e-04
1.221999172404268467e-03 1.276781807598095927e-04
1.221786170005175398e-03 1.276559256229585807e-04
1.221894347853567193e-03 1.276672283727419506e-04
1.221835143834091881e-03 1.276610425571776133e-04
1.221793604399133920e-03 1.276567023909933756e-04
1.221834151845753620e-03 1.276609389112266064e-04
1.221727470500662445e-03 1.276497925206480628e-04
1.221819467007477251e-03 1.276594045947735019e-04
1.221725112329146530e-03 1.276495461317340172e-04
1.221712730670797969e-03 1.276482524585070431e-04
1.221500295048769200e-03 1.276260565402431507e-04
1.221601702639755083e-03 1.276366519129935677e-04
1.221479870746968810e-03 1.276239225472290337e-04
1.221544941654328052e-03 1.276307213530381165e-04
1.221321247500216757e-03 1.276073491091868036e-04
1.221359489863655485e-03 1.276113447873362364e-04
1.221296973834433636e-03 1.276048129229458031e-04
1.221259407490925047e-03 1.276008878774095184e-04
1.221206914043187781e-03 1.275954032027384910e-04
1.221291272259499234e-03 1.276042172050995485e-04
1.221188498694889641e-03 1.275934791112809320e-04
1.221155606714362154e-03 1.275900424573697223e-04
1.220977414732172259e-03 1.275714244184824979e-04
1.221060487471199631e-03 1.275801041102771162e-04
1.220940814629171848e-03 1.275676003286858309e-04
1.220872923963903234e-03 1.275605069060160011e-04
1.220801385929286016e-03 1.275530323951314213e-04
1.220858722817716284e-03 1.275590231271797939e-04
1.220735198957961136e-03 1.275461169795733820e-04
1.220817318210209827e-03 1.275546970481767392e-04
1.220718787912587148e-03 1.275444023037658730e-04
1.220699547309204037e-03 1.275423919871534226e-04
1.220521097409008179e-03 1.275237470002104864e-04
1.220599203847853691e-03 1.275319077978956481e-04
1.220480624435432097e-03 1.275195182611467903e-04
1.220482592918279308e-03 1.275197239342065368e-04
1.220306170439475028e-03 1.275012907784012467e-04
1.220402419873001373e-03 1.275113472112117874e-04
1.220287604240255508e-03 1.274993509255817727e-04
1.220271824896958452e-03 1.274977022519237018e-04
1.220053950289070330e-03 1.274749380519167488e-04
1.220136453463983731e-03 1.274835582339248370e-04
1.219984205467528971e-03 1.274676509013744977e-04
1.220051843076264825e-03 1.274747178839300964e-04
1.219975797993301959e-03 1.274667724629611793e-04
1.219942272875330740e-03 1.274632696569290790e-04
1.219750019835577322e-03 1.274431824760900169e-04
1.219827936747220959e-03 1.274513234713981554e-04
1.219723953740108838e-03 1.274404590113577447e-04
1.219708692974748017e-03 1.274388645202956651e-04
1.219569328766854227e-03 1.274243033250602240e-04
1.219668092250842306e-03 1.274346224334899763e-04
1.219508214507218852e-03 1.274179179218087974e-04
1.219547266192744358e-03 1.274219981603851146e-04
1.219445166774215739e-03 1.274113305033942282e-04
1.219399905365385227e-03 1.274066014540882951e-04
1.219198042839135564e-03 1.273855102449474367e-04
1.219264598260101683e-03 1.273924641572417922e-04
1.219152407513730699e-03 1.273807421277034643e-04
1.219222176012642019e-03 1.273880317521291453e-04
1.219023599038064664e-03 1.273672838273945320e-04
1.219105408693538922e-03 1.273758315483876488e-04
1.218972468284071050e-03 1.273619415310999002e-04
1.218919171810709705e-03 1.273563729538754836e-04
1.218773106140306432e-03 1.273411115695065625e-04
1.218855547244202453e-03 1.273497252661464458e-04
1.218746073954020794e-03 1.273382871646748309e-04
1.218706874886286420e-03 1.273341915271581986e-04
1.218783129852748972e-03 1.273421588773919163e-04
1.218630201000413422e-03 1.273261804069535975e-04
1.218735833155434704e-03 1.273372171749706516e-04
1.218689941676698437e-03 1.273324222940494944e-04
1.218636449194990604e-03 1.273268332372784169e-04
1.218452122664076672e-03 1.273075742421298732e-04
1.218557306875206123e-03 1.273185642076101734e-04
1.218445790322174316e-03 1.273069126198372490e-04
1.218425151953701118e-03 1.273047562604877315e-04
1.218256268913835020e-03 1.272871108481354017e-04
1.218338031136973875e-03 1.272956536132542117e-04
1.218132795665344834e-03 1.272742099885474938e-04
1.218207091539337539e-03 1.272819726468565600e-04
1.218123638331730782e-03 1.272732532025505191e-04
1.218068970578949344e-03 1.272675413498922136e-04
1.218158905418175765e-03 1.272769380147334385e-04
1.218006672728811236e-03 1.272610322815143351e-04
1.218089937772335804e-03 1.272697320658662101e-04
1.217968392831703843e-03 1.272570326817333282e-04
1.217979230739023701e-03 1.272581650591694780e-04
1.217746065034753860e-03 1.272338031990233841e-04
1.217804960046426103e-03 1.272399567285150345e-04
1.217676435601561117e-03 1.272265281046058676e-04
1.217772364289573979e-03 1.272365510249520932e-04
1.217583449863243825e-03 1.272168126725719878e-04
1.217679113031410127e-03 1.272268078505991106e-04
1.217558510286217022e-03 1.272142069099040378e-04
1.217516590171230763e-03 1.272098269691155628e-04
1.217329898300942379e-03 1.271903208361333567e-04
1.217363054859136283e-03 1.271937851339218254e-04
1.217250432500979274e-03 1.271820180082746841e-04
1.217318744197334835e-03 1.271891554215498076e-04
1.217156700911807164e-03 1.271722246474807881e-04
1.217158461336583820e-03 1.271724085820021021e-04
1.216994561910033582e-03 1.271552838726879952e-04
1.217086832294222510e-03 1.271649245623523549e-04
1.217016376924727342e-03 1.271575631716042698e-04
1.216907419661392370e-03 1.271461789861830986e-04
1.216985113207239228e-03 1.271542966435551341e-04
1.216828031546761391e-03 1.271378842751235967e-04
1.216951941691501874e-03 1.271508307829571590e-04
1.216855526359523435e-03 1.271407570165730770e-04
1.216832189606695735e-03 1.271383187218400187e-04
1.216687777258797405e-03 1.271232300816221665e-04
1.216749357947539056e-03 1.271296642188016462e-04
1.216607205481185861e-03 1.271148116978635485e-04
1.216575664324373411e-03 1.271115161821121189e-04
1.216358451413774482e-03 1.270888211182453922e-04
1.216413772683263466e-03 1.270946012523118947e-04
1.216288384491823410e-03 1.270815003136751447e-04
1.216409812066001576e-03 1.270941874350048947e-04
1.216227510942405636e-03 1.270751400605575111e-04
1.216299049974708078e-03 1.270826146756832509e-04
1.216187931986962298e-03 1.270710047312205459e-04
1.216153375316688301e-03 1.270673941454743912e-04
1.216134242522606173e-03 1.270653950931047887e-04
1.216107237627388812e-03 1.270625735397266410e-04
1.216205979796596221e-03 1.270728904211234364e-04
1.216058161984011387e-03 1.270574459676238597e-04
1.216121574156822259e-03 1.270640714638151462e-04
1.216002183724000738e-03 1.270515971891945125e-04
1.216104432794327256e-03 1.270622804822592420e-04
1.215902525189120316e-03 1.270411845631321847e-04
1.215992146004213001e-03 1.270505484177792592e-04
1.215754583661650791e-03 1.270257271835261337e-04
1.215824963465685603e-03 1.270330806789656528e-04
1.215656927747903746e-03 1.270155237973952310e-04
1.215780587579211487e-03 1.270284441517219700e-04
1.215591507561266911e-03 1.270086884978276123e-04
1.215498403259994377e-03 1.269989606779764794e-04
1.215473802511413126e-03 1.269963903171324442e-04
1.215334468181144233e-03 1.269818322436019106e-04
1.215437374291334456e-03 1.269925841861849203e-04
1.215306206352558937e-03 1.269788793620123008e-04
1.215255985650749541e-03 1.269736321507307472e-04
1.215266535582472905e-03 1.269747344396029325e-04
1.215095491017950278e-03 1.269568631845969695e-04
1.215167793936871611e-03 1.269644176129140843e-04
1.215041871682887150e-03 1.269512608738024978e-04
1.215009482187569788e-03 1.269478767210704463e-04
1.214998907932039783e-03 1.269467718907731557e-04
1.215059894292394365e-03 1.269531439307197078e-04
1.214868025570930163e-03 1.269330969046214249e-04
1.214923552283618058e-03 1.269388985040166551e-04
1.214727905704387004e-03 1.269184567558778373e-04
1.214861289901638091e-03 1.269323931414595289e-04
1.214723935028417775e-03 1.269180418876065901e-04
1.214667259128273747e-03 1.269121202176196257e-04
1.214637048489507296e-03 1.269089637184301028e-04
1.214460932962839251e-03 1.268905626339152332e-04
1.214579499025539777e-03 1.269029507758447182e-04
1.214481239163823839e-03 1.268926842873978268e-04
1.214481417475346287e-03 1.268927029179266414e-04
1.214353332731231937e-03 1.268793202352858421e-04
1.214397516059093117e-03 1.268839366434214582e-04
1.214300611208682379e-03 1.268738117306664919e-04
1.214375235314894266e-03 1.268816086836736074e-04
1.214206169571495960e-03 1.268639441819019421e-04
1.214281337425712369e-03 1.268717979473501481e-04
1.214130182738367737e-03 1.268560048470524534e-04
1.214218623330147028e-03 1.268652453883872756e-04
1.214113465560168279e-03 1.268542581855586280e-04
1.214098118613675349e-03 1.268526546900304033e-04
1.213875793973829501e-03 1.268294255371842810e-04
1.213901322801851958e-03 1.268320928665838971e-04
1.213756233647477747e-03 1.268169335115721882e-04
1.213872557572751379e-03 1.268290873881812604e-04
1.213681807443774043e-03 1.268091572360195316e-04
1.213751242326770088e-03 1.268164120032422868e-04
1.213626816361815155e-03 1.268034116009478360e-04
1.213566852617399333e-03 1.267971464070169073e-04
1.213563291298947171e-03 1.267967743096609146e-04
1.213495854614530167e-03 1.267897283202876874e-04
1.213565789439963053e-03 1.267970353230129599e-04
1.213333277428843169e-03 1.267727417627103215e-04
1.213366069543973238e-03 1.267761679823818232e-04
1.213317122811004853e-03 1.267710538792296603e-04
1.213324567380715761e-03 1.267718317104579338e-04
1.213013986825894636e-03 1.267393813118697821e-04
1.213118283390277833e-03 1.267502785333251116e-04
1.213003938567280794e-03 1.267383314393260088e-04
1.213113238769351551e-03 1.267497514560266924e-04
1.213012420896145919e-03 1.267392176987790144e-04
1.212977319285258888e-03 1.267355501759843863e-04
1.212986162422079140e-03 1.267364741337471436e-04
1.212975578410568607e-03 1.267353682841153881e-04
1.213041223155114385e-03 1.267422270461745863e-04
1.212953556759277041e-03 1.267330673951804951e-04
1.212897242076700589e-03 1.267271834663008349e-04
1.212854511564509475e-03 1.267227188527538634e-04
1.212852157540599647e-03 1.267224728971942877e-04
1.212677568703730054e-03 1.267042313258611070e-04
1.212786602099133557e-03 1.267156234657917794e-04
1.212673777013389010e-03 1.267038351585512664e-04
1.212651578805427986e-03 1.267015158224399428e-04
1.212702696873496373e-03 1.267068567932706118e-04
1.212584278701471464e-03 1.266944841034075924e-04
1.212585081902037201e-03 1.266945680242393833e-04
1.212451396557297657e-03 1.266806001738545167e-04
1.212532682720942820e-03 1.266890931988331787e-04
1.212398236492547932e-03 1.266750458490156675e-04
1.212479290279192858e-03 1.266835145945403938e-04
1.212288665252427749e-03 1.266635975134373319e-04
1.212369398477994124e-03 1.266720327657680815e-04
1.212177721792853397e-03 1.266520058042074493e-04
1.212241231846697626e-03 1.266586415273060560e-04
1.212020063638257492e-03 1.266355332019215222e-04
1.212074831326680072e-03 1.266412554961588257e-04
1.211905917173164557e-03 1.266236068329579852e-04
1.212014017411138693e-03 1.266349014737694735e-04
1.211858392861373760e-03 1.266186413486857204e-04
1.211788017596556691e-03 1.266112883275174040e-04
1.211736780682613106e-03 1.266059349393091433e-04
1.211742279088246898e-03 1.266065094294104942e-04
1.211701919961208915e-03 1.266022925853784971e-04
1.211748445231024479e-03 1.266071536867143584e-04
1.211516680835999712e-03 1.265829382396094064e-04
1.211593850814314142e-03 1.265910011930572985e-04
1.211360108519352443e-03 1.265665790889664976e-04
1.211392553108094202e-03 1.265699689980266619e-04
1.211354892126348263e-03 1.265660340644002475e-04
1.211307043644566485e-03 1.265610347098638589e-04
1.211197954536708150e-03 1.265496367489268848e-04
1.211303863303039678e-03 1.265607024181328083e-04
1.211076056552955627e-03 1.265369004777777207e-04
1.211175690193103290e-03 1.265473105027628445e-04
1.211068209660929066e-03 1.265360806106933687e-04
1.210995195566194399e-03 1.265284518765697375e-04
1.211083999562193383e-03 1.265377303874799060e-04
1.210993897723581939e-03 1.265283162740362766e-04
1.210987894045082933e-03 1.265276889914931208e-04
1.210828871309133298e-03 1.265110738136075654e-04
1.210923405510122260e-03 1.265209510337190091e-04
1.210832392304022828e-03 1.265114416978353935e-04
1.210959947117568568e-03 1.265247690117227196e-04
1.210796290962714737e-03 1.265076697201734566e-04
1.210735167440610965e-03 1.265012833491512174e-04
1.210731550672545370e-03 1.265009054582514117e-04
1.210523939405534939e-03 1.264792136032356646e-04
1.210609547306897363e-03 1.264881581764820706e-04
1.210511174810149047e-03 1.264778799195853036e-04
1.210446220118842212e-03 1.264710932563819622e-04
1.210418906408381508e-03 1.264682394370503422e-04
1.210433878418874223e-03 1.264698037581278014e-04
1.210485923603965303e-03 1.264752415969576339e-04
1.210227507195005964e-03 1.264482414665815452e-04
1.210307620319538450e-03 1.264566119288750273e-04
1.210196267813081579e-03 1.264449774811859429e-04
1.210289173445896344e-03 1.264546845435538869e-04
1.210075961475687821e-03 1.264324075100769509e-04
1.210120158386477837e-03 1.264370253373982181e-04
1.209917228094996907e-03 1.264158225649066524e-04
1.210007325153708785e-03 1.264252361789318770e-04
1.209765636953229325e-03 1.263999838625267616e-04
1.209816227378317840e-03 1.264052697036181967e-04
1.209672111275327238e-03 1.263902120159670261e-04
1.209652764560585929e-03 1.263881906125179674e-04
1.209636293264740011e-03 1.263864696415583689e-04
1.209625544476670327e-03 1.263853465755718339e-04
1.209643738879153220e-03 1.263872475819403224e-04
1.209451515102011234e-03 1.263671634585476734e-04
1.209523018796185203e-03 1.263746343814385544e-04
1.209269928987727902e-03 1.263481907904423951e-04
1.209346337774320698e-03 1.263561742122699570e-04
1.209316105041425638e-03 1.263530154046188525e-04
1.209277089044242604e-03 1.263489388948688108e-04
1.209142423205271030e-03 1.263348685994719980e-04
1.209234038702952088e-03 1.263444408646072670e-04
1.209072833654502473e-03 1.263275976720911516e-04
1.209114895049381464e-03 1.263319923742314084e-04
1.208995972505098188e-03 1.263195669860246804e-04
1.208968759127883102e-03 1.263167236498149721e-04
1.208956616269984225e-03 1.263154549271834073e-04
1.208950151028680749e-03 1.263147794191581857e-04
1.208833928071532254e-03 1.263026360920051433e-04
1.208923830094238558e-03 1.263120293280768115e-04
1.208728929518210508e-03 1.262916655246158325e-04
1.208809877139022148e-03 1.263001231776122145e-04
1.208586510742030908e-03 1.262767851788191339e-04
1.208656091487742305e-03 1.262840551862209079e-04
1.208496835160976059e-03 1.262674156020581959e-04
1.208438204130325103e-03 1.262612896541045104e-04
1.208379500167140871e-03 1.262551560859385025e-04
1.208373297505044037e-03 1.262545080129853716e-04
1.208472100194803774e-03 1.262648312177530575e-04
1.208239646766621220e-03 1.262405437783734421e-04
1.208325147439689041e-03 1.262494771480823200e-04
1.208247994915259086e-03 1.262414160182692311e-04
1.208218373283970843e-03 1.262383210603679141e-04
1.208175186754915920e-03 1.262338088007955797e-04
1.208243475026159587e-03 1.262409437665439570e-04
1.208054303914994155e-03 1.262211785949535333e-04
1.208123264646776465e-03 1.262283838214190226e-04
1.207902711366904466e-03 1.262053397456368450e-04
1.207981903004039931e-03 1.262136139281315505e-04
1.207862331194614787e-03 1.262011207027330937e-04
1.207963835294536062e-03 1.262117261590298405e-04
1.207795844530335861e-03 1.261941739743460157e-04
1.207742299867386928e-03 1.261885794655205487e-04
1.207675702222310099e-03 1.261816211415230397e-04
1.207654176894446853e-03 1.261793721099656426e-04
1.207701835732767973e-03 1.261843516499779321e-04
1.207521934500962535e-03 1.261655550235054495e-04
1.207576911618903548e-03 1.261712991995741693e-04
1.207352054571414306e-03 1.261478054530948292e-04
1.207426324847585405e-03 1.261555654368658414e-04
1.207335758732534185e-03 1.261461028144113033e-04
1.207324373187641450e-03 1.261449132181401232e-04
1.207190503858832607e-03 1.261309261445415239e-04
1.207293320151600017e-03 1.261416687027277096e-04
1.207206991179008608e-03 1.261326487897717350e-04
1.207188486423897353e-03 1.261307153568191235e-04
1.207084118269327036e-03 1.261198106554038375e-04
1.207193770206748925e-03 1.261312674224810803e-04
1.206913392566148638e-03 1.261019727159984512e-04
1.207034659366456458e-03 1.261146430391864933e-04
1.206959316569075711e-03 1.261067709951457533e-04
1.206983412715143108e-03 1.261092886335882842e-04
1.206671865665188926e-03 1.260767372526565245e-04
1.206761721528137356e-03 1.260861256658166456e-04
1.206629851762015598e-03 1.260723475125937289e-04
1.206603274594644217e-03 1.260695706495185804e-04
1.206599214487755070e-03 1.260691464372334892e-04
1.206677168181718952e-03 1.260772912756700256e-04
1.206472936451970972e-03 1.260559525249601101e-04
1.206547567686027831e-03 1.260637502227061045e-04
1.206321161828004772e-03 1.260400946518034910e-04
1.206397187543404095e-03 1.260480380491906124e-04
1.206307681541316651e-03 1.260386861905546288e-04
1.206268480510792971e-03 1.260345903479598002e-04
1.206310739843254086e-03 1.260390057312191464e-04
1.206285427546769122e-03 1.260363610256914901e-04
1.206351991016876672e-03 1.260433157789845303e-04
1.206255628392300045e-03 1.260332475196296884e-04
1.206239038799725377e-03 1.260315141886689922e-04
1.206274597940674423e-03 1.260352295155924940e-04
1.206024884128437547e-03 1.260091386589233791e-04
1.206109886579594592e-03 1.260180199728955556e-04
1.206023058082476406e-03 1.260089478681015985e-04
1.205975420209970091e-03 1.260039705186612516e-04
1.206086292646006480e-03 1.260155548071364225e-04
1.205899077703654352e-03 1.259959940219981247e-04
1.205973806934852862e-03 1.260038019587827400e-04
1.205750951474867218e-03 1.259805173442380701e-04
1.205824838619724967e-03 1.259882372972871538e-04
1.205729844892074708e-03 1.259783120644360384e-04
1.205676723243239530e-03 1.259727617534084994e-04
1.205663746231634042e-03 1.259714058758670721e-04
1.205752838572376291e-03 1.259807145139107758e-04
1.205496355073948887e-03 1.259539163398910020e-04
1.205588018879422390e-03 1.259634936523709476e-04
1.205352156865217243e-03 1.259388500735829223e-04
1.205421351184796661e-03 1.259460797060101196e-04
1.205345648422551140e-03 1.259381700517482627e-04
1.205314538862088929e-03 1.259349196304928686e-04
1.205176069713163487e-03 1.259204519537338105e-04
1.205257948680030526e-03 1.259290069165915332e-04
1.205037427607082937e-03 1.259059662058865069e-04
1.205117921475777967e-03 1.259143764494851921e-04
1.204900208366258777e-03 1.258916291233177771e-04
1.204990017486828793e-03 1.259010126526924106e-04
1.204921495659032555e-03 1.258938532842468852e-04
1.204899162956328930e-03 1.258915198957168005e-04
1.204767741673479610e-03 1.258777886013867891e-04
1.204866979699083761e-03 1.258881572913642306e-04
1.204664961381012598e-03 1.258670498046212218e-04
1.204749472801994355e-03 1.258758798142710085e-04
1.204497808599801385e-03 1.258495851749423099e-04
1.204577468319193399e-03 1.258579082640912138e-04
1.204496676907116943e-03 1.258494669322573795e-04
1.204514645400374048e-03 1.258513443349446026e-04
1.204385278004605972e-03 1.258378276369677840e-04
1.204468353303587112e-03 1.258465075962341296e-04
1.204255210945009286e-03 1.258242378359915629e-04
1.204330098482376534e-03 1.258320623130849600e-04
1.204218678773478568e-03 1.258204208438809416e-04
1.204226657751848078e-03 1.258212545117471271e-04
1.204066831989668079e-03 1.258045554312448651e-04
1.204158619195246169e-03 1.258141456369421204e-04
1.204108225353884383e-03 1.258088803355148660e-04
1.204123206517794271e-03 1.258104456129690945e-04
1.204009382754961431e-03 1.257985529609167107e-04
1.204082128750390539e-03 1.258061536832115370e-04
1.203885930386824682e-03 1.257856542829714731e-04
1.203947777168614969e-03 1.257921162223599198e-04
1.203718150937569406e-03 1.257681241771141541e-04
1.203767174403003008e-03 1.257732462975070782e-04
1.203522596788005354e-03 1.257476920863073722e-04
1.203639388888622964e-03 1.257598948792966952e-04
1.203546583548969345e-03 1.257501982958624713e-04
1.203557719295097290e-03 1.257513617924008707e-04
1.203446079064542833e-03 1.257396972824251691e-04
1.203513720385790105e-03 1.257467646528752370e-04
1.203362822505605213e-03 1.257309983845686797e-04
1.203410065391896785e-03 1.257359344646510326e-04
1.203393319621057569e-03 1.257341848157114402e-04
1.203433135683618918e-03 1.257383449187193943e-04
1.203232872646397677e-03 1.257174208290446694e-04
1.203290840733902507e-03 1.257234775106872435e-04
1.203268390813934993e-03 1.257211318749418185e-04
1.203244799270619322e-03 1.257186669589256201e-04
1.203234705207258982e-03 1.257176123005629702e-04
1.203208969471424028e-03 1.257149233528074043e-04
1.203202773529923929e-03 1.257142759820426079e-04
1.203178432974934828e-03 1.257117328070144543e-04
1.203237086588364963e-03 1.257178611144853979e-04
1.203091883684101037e-03 1.257026898745401407e-04
1.203183573977079871e-03 1.257122699545150325e-04
1.202992055898148473e-03 1.256922595646123460e-04
1.203044104716627415e-03 1.256976977830695519e-04
1.203019181711122111e-03 1.256950937518444718e-04
1.203073071373621673e-03 1.257007243072696175e-04
1.202864950743204753e-03 1.256789792324198944e-04
1.202940756057948668e-03 1.256868996016779160e-04
1.202717707097482411e-03 1.256635947696159970e-04
1.202763052518713910e-03 1.256683325967924503e-04
1.202681431634947768e-03 1.256598045992400690e-04
1.202646543099501926e-03 1.256561593392139468e-04
1.202507497804146223e-03 1.256416314649280209e-04
1.202615585347557511e-03 1.256529247793730566e-04
1.202408646246385911e-03 1.256313031542833508e-04
1.202452906167406641e-03 1.256359275651046663e-04
1.202257086331685052e-03 1.256154677146021107e-04
1.202336322356255651e-03 1.256237465348306981e-04
1.202243753825238751e-03 1.256140746938812550e-04
1.202173615067683374e-03 1.256067463837091545e-04
1.202227184033989160e-03 1.256123434318230626e-04
1.202028851144195439e-03 1.255916210098071198e-04
1.202111586131470030e-03 1.256002654122739630e-04
1.201846952772879593e-03 1.255726157161397860e-04
1.201896529261598130e-03 1.255777956180832505e-04
1.201942416336688546e-03 1.255825900388981165e-04
1.201961855302607690e-03 1.255846210810301206e-04
1.201968946500179538e-03 1.255853619908652594e-04
1.201938888921747243e-03 1.255822214838838097e-04
1.201820778166115891e-03 1.255698809138181991e-04
1.201886086261011021e-03 1.255767045017005667e-04
1.201689613045421644e-03 1.255561763840872696e-04
1.201759335308411622e-03 1.255634611776436306e-04
1.201541800637101519e-03 1.255407324952416480e-04
1.201664484722315095e-03 1.255535509006563196e-04
1.201419151792635113e-03 1.255279177718871670e-04
1.201452228155654297e-03 1.255313736906404855e-04
1.201393413789477761e-03 1.255252285872348900e-04
1.201380209099800131e-03 1.255238489211977940e-04
1.201333001213938847e-03 1.255189164980665935e-04
1.201415287087941042e-03 1.255275139758162324e-04
1.201256720436823851e-03 1.255109464510576183e-04
1.201304482807769719e-03 1.255159368084726268e-04
1.201327052061859028e-03 1.255182949126091175e-04
1.201292665547115104e-03 1.255147021052289275e-04
1.201260302389114618e-03 1.255113207042996492e-04
1.201126227923009085e-03 1.254973121973339788e-04
1.201254252339176371e-03 1.255106885767278454e-04
1.201010888636031915e-03 1.254852611987212574e-04
1.201093742059296254e-03 1.254939179757395980e-04
1.200962521264985899e-03 1.254802076290603729e-04
1.201033250675153166e-03 1.254875976524092514e-04
1.200744249252557730e-03 1.254574019070214862e-04
1.200817812365003682e-03 1.254650880041811509e-04
1.200714601958757441e-03 1.254543042678230632e-04
1.200629345089243138e-03 1.254453963714490796e-04
1.200700921417980401e-03 1.254528748834194719e-04
1.200575982551019879e-03 1.254398208915674792e-04
1.200617124563769849e-03 1.254441195338737393e-04
1.200331619468722423e-03 1.254142890953951269e-04
1.200409959124433025e-03 1.254224742602858889e-04
1.200331061381361376e-03 1.254142307847345734e-04
1.200317627435116890e-03 1.254128271652758472e-04
1.200235465372779826e-03 1.254042426237445755e-04
1.200302351400175547e-03 1.254112310788016785e-04
1.200166277352107333e-03 1.253970136494463115e-04
1.200231223904111785e-03 1.254037994622306338e-04
1.200076842237039667e-03 1.253876691973011945e-04
1.200102852238096917e-03 1.253903868011192280e-04
1.199848587533296857e-03 1.253638204533888748e-04
1.199908946842698828e-03 1.253701269771496072e-04
1.199859700652893078e-03 1.253649815858385859e-04
1.199831828606664347e-03 1.253620694298920759e-04
1.199809114223359535e-03 1.253596961622148876e-04
1.199784324402863693e-03 1.253571060465636332e-04
1.199697664553596834e-03 1.253480515626088172e-04
1.199791465243392821e-03 1.253578521432455466e-04
1.199573878147565300e-03 1.253351179833709489e-04
1.199646087993773685e-03 1.253426626871686697e-04
1.199524577726258315e-03 1.253299669257881680e-04
1.199428107058513092e-03 1.253198873777552989e-04
1.199492325458043247e-03 1.253265971109600817e-04
1.199262586714077913e-03 1.253025933100231147e-04
1.199349287583114819e-03 1.253116520798479294e-04
1.199281420093149895e-03 1.253045610786041150e-04
1.199214463650409611e-03 1.252975652663382029e-04
1.199283839705584135e-03 1.253048138870517124e-04
1.199136134083295200e-03 1.252893811555345969e-04
1.199067765224188977e-03 1.252822377697218777e-04
1.199070410451856961e-03 1.252825141511335852e-04
1.198943466534586411e-03 1.252692506655423961e-04
1.199041357304322930e-03 1.252794785901395285e-04
1.198986987571506535e-03 1.252737978755112842e-04
1.198990207653593794e-03 1.252741343194566602e-04
1.198881179631647829e-03 1.252627427409611365e-04
1.198954824613205098e-03 1.252704373920539163e-04
1.198694360826476268e-03 1.252432233454372308e-04
1.198777051019324445e-03 1.252518630676465090e-04
1.198572103115742252e-03 1.252304494889217154e-04
1.198651734330567070e-03 1.252387695998269639e-04
1.198660148955227756e-03 1.252396487853393067e-04
1.198564520624906737e-03 1.252296572472759212e-04
1.198613167798071944e-03 1.252347400515110669e-04
1.198400079795123056e-03 1.252124759705095132e-04
1.198464547642530712e-03 1.252192117667852954e-04
1.198238362010384684e-03 1.251955792057504290e-04
1.198308947744100789e-03 1.252029542173478086e-04
1.198066194632000855e-03 1.251775906357459301e-04
1.198159697151371210e-03 1.251873600626320191e-04
1.198052056869163690e-03 1.251761134793944017e-04
1.198018369330361779e-03 1.251725937031411746e-04
1.197894000159807409e-03 1.251595992348980156e-04
1.197961916830783810e-03 1.251666953747230951e-04
1.198020575426425854e-03 1.251728242027506726e-04
1.197920211428180190e-03 1.251623378677357477e-04
1.198048844373574917e-03 1.251757778281094237e-04
1.197842000458795289e-03 1.251541661483827189e-04
1.197918207574542046e-03 1.251621284990284805e-04
1.197708353314054031e-03 1.251402022892495445e-04
1.197731514190608334e-03 1.251426222078960075e-04
1.197784886608143154e-03 1.251481987199980325e-04
1.197684706696355156e-03 1.251377316188946901e-04
1.197573804350921976e-03 1.251261442053950288e-04
1.197649548630921792e-03 1.251340581975578009e-04
1.197437810966567534e-03 1.251119352040291964e-04
1.197545239323891814e-03 1.251231596447120698e-04
1.197311179133488590e-03 1.250987043259411036e-04
1.197368071992030913e-03 1.251046486643997142e-04
1.197405388559629261e-03 1.251085476125911463e-04
1.197323724800751022e-03 1.251000151353169685e-04
1.197304474599583321e-03 1.250980038158988779e-04
1.197169028830103333e-03 1.250838520309964378e-04
1.197276825281966620e-03 1.250951149313134702e-04
1.197059925345859283e-03 1.250724525679711065e-04
1.197121980599495693e-03 1.250789362891304931e-04
1.196892568462798933e-03 1.250549666131117765e-04
1.196925980815232576e-03 1.250584576370584241e-04
1.196990886938580946e-03 1.250652392257341075e-04
1.196848474963696767e-03 1.250503595905573940e-04
1.196783548388906208e-03 1.250435758650529920e-04
1.196739658472917517e-03 1.250389901134799238e-04
1.196651597550930143e-03 1.250297892411967823e-04
1.196739055255195000e-03 1.250389270874622508e-04
1.196674797104226593e-03 1.250322132009066005e-04
1.196662153253183394e-03 1.250308921329914647e-04
1.196657736612877741e-03 1.250304306690133780e-04
1.196524468830580286e-03 1.250165064468192254e-04
1.196599230342415944e-03 1.250243177563827577e-04
1.196512968617209063e-03 1.250153048696375595e-04
1.196527052151663377e-03 1.250167763600431041e-04
1.196389282046930258e-03 1.250023817215419964e-04
1.196439147991487217e-03 1.250075918667095914e-04
1.196379736565694957e-03 1.250013843807040422e-04
1.196389028650182880e-03 1.250023552458811129e-04
1.196276036543571578e-03 1.249905494877937343e-04
1.196392590921138742e-03 1.250027274427575679e-04
1.196155136383338395e-03 1.249779174722730061e-04
1.196244116284204007e-03 1.249872143622572890e-04
1.195995428149541472e-03 1.249612306714927424e-04
1.196098330098658300e-03 1.249719821793141776e-04
1.195988504130744571e-03 1.249605072290031803e-04
1.196001298562887442e-03 1.249618440300884268e-04
1.195858137578465928e-03 1.249468861361229682e-04
1.195934221528608234e-03 1.249548356180527086e-04
1.195848720884271120e-03 1.249459022513456884e-04
1.195898306560550742e-03 1.249510831132334080e-04
1.195829550609052092e-03 1.249438992828331768e-04
1.195905586763376313e-03 1.249518437709108514e-04
1.195748815458288301e-03 1.249354638293519702e-04
1.195817415909337196e-03 1.249426314125934724e-04
1.195582581957191142e-03 1.249180952488482363e-04
1.195616297455872040e-03 1.249216179464344523e-04
1.195578849171148855e-03 1.249177052360382384e-04
1.195564486935927866e-03 1.249162046261310705e-04
1.195427523373493407e-03 1.249018942576161613e-04
1.195535070138536212e-03 1.249131310698966776e-04
1.195375295552083064e-03 1.248964373363896146e-04
1.195524439530512573e-03 1.249120203517198747e-04
1.195364779715522591e-03 1.248953386098834619e-04
1.195340001641978685e-03 1.248927497215893720e-04
1.195348315939000813e-03 1.248936184245656516e-04
1.195311817980486196e-03 1.248898050071347535e-04
1.195411900205032435e-03 1.249002619015787392e-04
1.195210913256854190e-03 1.248792621754910557e-04
1.195270771195587004e-03 1.248855163145232345e-04
1.195192260034948087e-03 1.248773132302772909e-04
1.195182541929014830e-03 1.248762978530871940e-04
1.195106168178996587e-03 1.248683180919872235e-04
1.195153861308408724e-03 1.248733012148367191e-04
1.195094517828127660e-03 1.248671008279843037e-04
1.195066399189122783e-03 1.248641629072764570e-04
1.194934834077693775e-03 1.248504165853001090e-04
1.195039354421565617e-03 1.248613371879153211e-04
1.194962367653427818e-03 1.248532933768224749e-04
1.194968537447428387e-03 1.248539380156172120e-04
1.194831384090287718e-03 1.248396078167756046e-04
1.194925354979132787e-03 1.248494261803253342e-04
1.194678088152050562e-03 1.248235909920886622e-04
1.194743961921856685e-03 1.248304736834018652e-04
1.194654247016349504e-03 1.248210999979028379e-04
1.194570343234861373e-03 1.248123334762707372e-04
1.194612075873436935e-03 1.248166938289550700e-04
1.194567208064511478e-03 1.248120059041612985e-04
1.194547011214026899e-03 1.248098956759507018e-04
1.194471145550218914e-03 1.248019690012393691e-04
1.194568796611160085e-03 1.248121718803343709e-04
1.194383046629787521e-03 1.247927641587635362e-04
1.194428687323897216e-03 1.247975328369460926e-04
1.194189106660973254e-03 1.247725007224584955e-04
1.194304036693991360e-03 1.247845089609760018e-04
1.194222451603538194e-03 1.247759847032175497e-04
1.194135270057591555e-03 1.247668757108109721e-04
1.194110707751419934e-03 1.247643093665465135e-04
1.194088148254479924e-03 1.247619522818665960e-04
1.194034314970471864e-03 1.247563276170372685e-04
1.194037047410817032e-03 1.247566131106940600e-04
1.193971173744356844e-03 1.247497304301787516e-04
1.194048274094475703e-03 1.247577861086615354e-04
1.193797825858059587e-03 1.247316185171261024e-04
1.193851336003065328e-03 1.247372094194121317e-04
1.193869399988371814e-03 1.247390967993983982e-04
1.193762795143766273e-03 1.247279584018226800e-04
1.193858588658187631e-03 1.247379671988219909e-04
1.193659952450025659e-03 1.247172130851827371e-04
1.193725295221703935e-03 1.247240402962006148e-04
1.193485108685583308e-03 1.246989448782433738e-04
1.193590670489444580e-03 1.247099742957578157e-04
1.193512476511442372e-03 1.247018043517159947e-04
1.193403588498210014e-03 1.246904274017556164e-04
1.193358060343160205e-03 1.246856704819954479e-04
1.193352097575865961e-03 1.246850474739790696e-04
1.193251752905829686e-03 1.246745631584341037e-04
1.193348485296657569e-03 1.246846700520886709e-04
1.193161639997937550e-03 1.246651478884384608e-04
1.193225275049550208e-03 1.246717966716831040e-04
1.192998874970192889e-03 1.246481417045530293e-04
1.193041364989979583e-03 1.246525811907239908e-04
1.193134432000327863e-03 1.246623051143062367e-04
1.192950274594977095e-03 1.246430637899095990e-04
1.193012188092045216e-03 1.246495326999126965e-04
1.192898637551056398e-03 1.246376685949074446e-04
1.192867552092320227e-03 1.246344206918734946e-04
1.192882722944600595e-03 1.246360057885441679e-04
1.192861540692941079e-03 1.246337926026293600e-04
1.192775309858995752e-03 1.246247829434968648e-04
1.192858975093637110e-03 1.246335245410306984e-04
1.192809594623247529e-03 1.246283651196769245e-04
1.192816583422791387e-03 1.246290953306554677e-04
1.192700002786088514e-03 1.246169146320574839e-04
1.192795120829015379e-03 1.246268528537458457e-04
1.192544824656462501e-03 1.246007011503041505e-04
1.192626574039527734e-03 1.246092425738531202e-04
1.192420485134000055e-03 1.245877097797835637e-04
1.192499990059548744e-03 1.245960166956021332e-04
1.192539026536219458e-03 1.246000953451111665e-04
1.192473121076923761e-03 1.245932093427839843e-04
1.192463804434842683e-03 1.245922359117550857e-04
1.192354531570459161e-03 1.245808187513788997e-04
1.192450359331855784e-03 1.245908311266060668e-04
1.192239862149466071e-03 1.245688377423963993e-04
1.192330286447953374e-03 1.245782855474261166e-04
1.192189953335384993e-03 1.245636231180908778e-04
1.192119819509827785e-03 1.245562953232289027e-04
1.192094971879698343e-03 1.245536991674517564e-04
1.192085279430622584e-03 1.245526864709679566e-04
1.192026021693824147e-03 1.245464950428547279e-04
1.192135833928989865e-03 1.245579685583265257e-04
1.191943288512357230e-03 1.245378508290641349e-04
1.192036878236978200e-03 1.245476293674193714e-04
1.191780495532049344e-03 1.245208417246101041e-04
1.191824274304192390e-03 1.245254158635369977e-04
1.191873551957400119e-03 1.245305645422396996e-04
1.191690381703814630e-03 1.245114263584542666e-04
1.191741925165229216e-03 1.245168117756722886e-04
1.191737522308147258e-03 1.245163517518072590e-04
1.191673110751538230e-03 1.245096218369648650e-04
1.191763190085697163e-03 1.245190335990750111e-04
1.191697584669899326e-03 1.245121789462027347e-04
1.191681471729382977e-03 1.245104954172951178e-04
1.191548884269453623e-03 1.244966422772458825e-04
1.191633303515983282e-03 1.245054626562293147e-04
1.191421648948237611e-03 1.244833483448864314e-04
1.191527296394902929e-03 1.244943867106208595e-04
1.191297135670111446e-03 1.244703388198469950e-04
1.191311523931955565e-03 1.244718421490947035e-04
1.191388305687157484e-03 1.244798645398140181e-04
1.191183853200000840e-03 1.244585027237003489e-04
1.191262104789950378e-03 1.244666786872131972e-04
1.191136516174314420e-03 1.244535568076484192e-04
1.191098720892218776e-03 1.244496078419140368e-04
1.191121754638443161e-03 1.244520144775979336e-04
1.191057564425505172e-03 1.244453076894137887e-04
1.191172434578814231e-03 1.244573096715176407e-04
1.190987669066219433e-03 1.244380048102313320e-04
1.191043660743745011e-03 1.244438549905633616e-04
1.190967472526979808e-03 1.244358946145405391e-04
1.190918006602271258e-03 1.244307262646602544e-04
1.190850039663557403e-03 1.244236248727094549e-04
1.190948064154127807e-03 1.244338667688650081e-04
1.190893858460243806e-03 1.244282031935220619e-04
1.190958699628688524e-03 1.244349779955123824e-04
1.190894821933256549e-03 1.244283038601053668e-04
1.190801049651007493e-03 1.244185062475753006e-04
1.190768713175751128e-03 1.244151276345400970e-04
1.190701888643849217e-03 1.244081456047187715e-04
1.190687094449101487e-03 1.244065998623697931e-04
1.190594805108858385e-03 1.243969571921193823e-04
1.190648261338255387e-03 1.244025424611390430e-04
1.190588531439367576e-03 1.243963017000983143e-04
1.190557165027885528e-03 1.243930244422691313e-04
1.190443970105676142e-03 1.243811974933928016e-04
1.190507383828995000e-03 1.243878231515858749e-04
1.190375173910531185e-03 1.243740094582143347e-04
1.190464887861021918e-03 1.243833830439303601e-04
1.190283301897208934e-03 1.243644103915466910e-04
1.190357709297410480e-03 1.243721847024523966e-04
1.190251676972135927e-03 1.243611061234332806e-04
1.190269550491626334e-03 1.243629736029732390e-04
1.190136234162018393e-03 1.243490443084088010e-04
1.190213173739272396e-03 1.243570831888549360e-04
1.189982375639802702e-03 1.243329687032410503e-04
1.190083604623092678e-03 1.243435454145175442e-04
1.190033600439877135e-03 1.243383208257555167e-04
1.189914995786841472e-03 1.243259286517907466e-04
1.189991494663289115e-03 1.243339214864796409e-04
1.189844580866318167e-03 1.243185714872739513e-04
1.189945183640604871e-03 1.243290827703340251e-04
1.189878319827505958e-03 1.243220966362940799e-04
1.189813847345420244e-03 1.243153603557730583e-04
1.189783727359846211e-03 1.243122133283040896e-04
1.189713419630716255e-03 1.243048673634692639e-04
1.189824463224670561e-03 1.243164695350429199e-04
1.189565529208998088e-03 1.242894153235471488e-04
1.189634502967223820e-03 1.242966219110549933e-04
1.189454555499016523e-03 1.242778204536629650e-04
1.189493093880424502e-03 1.242818470606678761e-04
1.189415207882236472e-03 1.242737092952913593e-04
1.189393997467279307e-03 1.242714931667897576e-04
1.189225859115415878e-03 1.242539255616991465e-04
1.189319385014333662e-03 1.242636974313512770e-04
1.189256393980716187e-03 1.242571159370605294e-04
1.189221716449421779e-03 1.242534927233882990e-04
1.189062013381625947e-03 1.242368064623675160e-04
1.189175535147362186e-03 1.242486675608470755e-04
1.189047243548031936e-03 1.242352632653457949e-04
1.189196441539946969e-03 1.242508519241688895e-04
1.189004439419213705e-03 1.242307909601102830e-04
1.189075495568852388e-03 1.242382151221903643e-04
1.188976310804792068e-03 1.242278519971406190e-04
1.188960266408377753e-03 1.242261756299287449e-04
1.188836455285607148e-03 1.242132394682109924e-04
1.188942146279678815e-03 1.242242823839105343e-04
1.188797212962868811e-03 1.242091393112803015e-04
1.188797268363705507e-03 1.242091450997277952e-04
1.188755712664140915e-03 1.242048032341681353e-04
1.188688941622577898e-03 1.241978267931796731e-04
1.188659365114463299e-03 1.241947365498844488e-04
1.188756438050763429e-03 1.242048790247630725e-04
1.188548741996762418e-03 1.241831783109453684e-04
1.188608244211726431e-03 1.241893952828790196e-04
1.188427582388158895e-03 1.241705191874717948e-04
1.188379953822846485e-03 1.241655428104752803e-04
1.188350811449591241e-03 1.241624979269072065e-04
1.188258495073147170e-03 1.241528524318325183e-04
1.188335365102092872e-03 1.241608840456603837e-04
1.188313819651213524e-03 1.241586329115892398e-04
1.188292854341264915e-03 1.241564423924025184e-04
1.188156401974388128e-03 1.241421854351503265e-04
1.188250468673519768e-03 1.241520138092494388e-04
1.188163867981490828e-03 1.241429655062223272e-04
1.188163760296296733e-03 1.241429542549465643e-04
1.188058306651718857e-03 1.241319361382421823e-04
1.188145873994496610e-03 1.241410854398721127e-04
1.188014529881817934e-03 1.241273622085156214e-04
1.188112673103967377e-03 1.241376165101067673e-04
1.187890079407203509e-03 1.241143592453775979e-04
1.187974188038314581e-03 1.241231471703197582e-04
1.187777206887345467e-03 1.241025659820770271e-04
1.187811510323565946e-03 1.241061501091610434e-04
1.187748054226533392e-03 1.240995200236338198e-04
1.187713062374903383e-03 1.240958639688193488e-04
1.187633821293770627e-03 1.240875846202658191e-04
1.187736959730316269e-03 1.240983608370112344e-04
1.187515079159548155e-03 1.240751780818495533e-04
1.187588362070460908e-03 1.240828349027029852e-04
1.187645271419646717e-03 1.240887809641540314e-04
1.187447536799308674e-03 1.240681210511458243e-04
1.187523357732671618e-03 1.240760430522845387e-04
1.187481116405367547e-03 1.240716295502586157e-04
1.187406191993784594e-03 1.240638012204352888e-04
1.187311501517903734e-03 1.240539076722490478e-04
1.187350361682309747e-03 1.240579679001177829e-04
1.187382624980068847e-03 1.240613388673460931e-04
1.187290300830114642e-03 1.240516925600714882e-04
1.187394230412737537e-03 1.240625514381591928e-04
1.187222230423243784e-03 1.240445803574537383e-04
1.187303785293211331e-03 1.240531014576841591e-04
1.187238688527648056e-03 1.240462999501314894e-04
1.187196061389757381e-03 1.240418461374450494e-04
1.187124920809633742e-03 1.240344131538117524e-04
1.187188297659038955e-03 1.240410349593064462e-04
1.187107738571953558e-03 1.240326179014924991e-04
1.187101877338142325e-03 1.240320055020024395e-04
1.187187745453907291e-03 1.240409772632390401e-04
1.187113516353058892e-03 1.240332215815906510e-04
1.187201421816649893e-03 1.240424062111089283e-04
1.187102309348840373e-03 1.240320506397907762e-04
1.187208137931484520e-03 1.240431079311617884e-04
1.187040906898754978e-03 1.240256351255268163e-04
1.187003193546148135e-03 1.240216947200339795e-04
1.186933238379666742e-03 1.240143855920142733e-04
1.186865714290643399e-03 1.240073304703426130e-04
1.186846876490198210e-03 1.240053622398031247e-04
1.186812289936319291e-03 1.240017485317272640e-04
1.186794693280405219e-03 1.239999099797336991e-04
1.186710179357167248e-03 1.239910797086405661e-04
1.186796703952451614e-03 1.240001200608489634e-04
1.186720025947446281e-03 1.239921085102649160e-04
1.186713250269834418e-03 1.239914005669123754e-04
1.186615173978713403e-03 1.239811532584781512e-04
1.186676265990157207e-03 1.239875363371710363e-04
1.186459394869189598e-03 1.239648769845219027e-04
1.186525236529768551e-03 1.239717563209656094e-04
1.186314846426818337e-03 1.239497741247406440e-04
1.186365460971479944e-03 1.239550624859182154e-04
1.186313648101653545e-03 1.239496489200920203e-04
1.186235649596150852e-03 1.239414993996099611e-04
1.186115840348785522e-03 1.239289813659752014e-04
1.186219633721013024e-03 1.239398260123875789e-04
1.186131862984311390e-03 1.239306554595434270e-04
1.186100095690889502e-03 1.239273363163530435e-04
1.186072395991425018e-03 1.239244421677193240e-04
1.186108213695032543e-03 1.239281845100538115e-04
1.186028078146108503e-03 1.239198117047918453e-04
1.186109786749324838e-03 1.239283488675384920e-04
1.186002018492619131e-03 1.239170889131370793e-04
1.186112831578217761e-03 1.239286670004984632e-04
1.185981541169257641e-03 1.239149493802694200e-04
1.186021325206538125e-03 1.239191061371788837e-04
1.185791245997654380e-03 1.238950667634343590e-04
1.185873375707066418e-03 1.239036479246338632e-04
1.185609355095856594e-03 1.238760622502049140e-04
1.185693045715179939e-03 1.238848065000073433e-04
1.185698268283752856e-03 1.238853521698157539e-04
1.185636033973285451e-03 1.238788497402554636e-04
1.185641664577474731e-03 1.238794380428629392e-04
1.185524634208416118e-03 1.238672103548640597e-04
1.185597770444461524e-03 1.238748518506823596e-04
1.185401715039745936e-03 1.238543673872166608e-04
1.185452837102057193e-03 1.238597087753779693e-04
1.185392090388752429e-03 1.238533617744821925e-04
1.185373068886867547e-03 1.238513743502589796e-04
1.185248614368192678e-03 1.238383709645852516e-04
1.185355457289552494e-03 1.238495342371424932e-04
1.185274407844821550e-03 1.238410659452741122e-04
1.185243815183199476e-03 1.238378695311776790e-04
1.185099404903948482e-03 1.238227811070983760e-04
1.185182238436463618e-03 1.238314358058709109e-04
1.185101556103235762e-03 1.238230058709260972e-04
1.185099747984620210e-03 1.238228169532077955e-04
1.185004830617588734e-03 1.238128996987457884e-04
1.185091100467803660e-03 1.238219134344164900e-04
1.184943932632309205e-03 1.238065368924951568e-04
1.185093025225044403e-03 1.238221145388922000e-04
1.184983218668636713e-03 1.238106416167542424e-04
1.184911324358121172e-03 1.238031298810829872e-04
1.184863790768393666e-03 1.237981634274237439e-04
1.184892031707163477e-03 1.238011141263820536e-04
1.184788533979144959e-03 1.237903003697735473e-04
1.184779929168752743e-03 1.237894013130790038e-04
1.184757876689821257e-03 1.237870972031787870e-04
1.184730416523654918e-03 1.237842280817107372e-04
1.184707146369818730e-03 1.237817967454423536e-04
1.184566145309875638e-03 1.237670645269390180e-04
1.184684945897676242e-03 1.237794771727624527e-04
1.184524247008239333e-03 1.237626868652755383e-04
1.184554477287581191e-03 1.237658454165719722e-04
1.184495424469020732e-03 1.237596753989379003e-04
1.184476138014397715e-03 1.237576602916488054e-04
1.184385155925212884e-03 1.237481542069548447e-04
1.184461013943423390e-03 1.237560800828309228e-04
1.184419565695201326e-03 1.237517494441134997e-04
1.184373313487161860e-03 1.237469168731003826e-04
1.184322446754682966e-03 1.237416021625745979e-04
1.184300692345542985e-03 1.237393291959104288e-04
1.184179853946044567e-03 1.237267036333386343e-04
1.184262465149342599e-03 1.237353351024800599e-04
1.184009242645272988e-03 1.237088776470437871e-04
1.184088866829969590e-03 1.237171970234199260e-04
1.183842296463147054e-03 1.236914346034640756e-04
1.183896871198384737e-03 1.236971367373672294e-04
1.183952221275697252e-03 1.237029198813625452e-04
1.183792463326293915e-03 1.236862278861448991e-04
1.183803856562344690e-03 1.236874182860116050e-04
1.183793591222141381e-03 1.236863457321247812e-04
1.183787166686031027e-03 1.236856744771016171e-04
1.183672980838093233e-03 1.236737439932989683e-04
1.183764919952798962e-03 1.236833500709227452e-04
1.183593250069705539e-03 1.236654134807354524e-04
1.183670328154122747e-03 1.236734668328301847e-04
1.183519678003472440e-03 1.236577264480569541e-04
1.183394094742645309e-03 1.236446051279788507e-04
1.183276965509444346e-03 1.236323671103544428e-04
1.183355748270465422e-03 1.236405985722322822e-04
1.183163311142112388e-03 1.236204921572578582e-04
1.183222382262859220e-03 1.236266640871598816e-04
1.183145612461385457e-03 1.236186429454023299e-04
1.183104759397902560e-03 1.236143744933920795e-04
1.182972890764303047e-03 1.236005964584985543e-04
1.183046865943519895e-03 1.236083256096445391e-04
1.182999737054587185e-03 1.236034014403520861e-04
1.182985208081235298e-03 1.236018834091391465e-04
1.182850591129154137e-03 1.235878182215929724e-04
1.182931801956753522e-03 1.235963033752330437e-04
1.182876338626800018e-03 1.235905083982581990e-04
1.182841240387793452e-03 1.235868412277678840e-04
1.182747351565807768e-03 1.235770314388126123e-04
1.182843732658602886e-03 1.235871016277829656e-04
1.182620160154193405e-03 1.235637420942615387e-04
1.182689037358810279e-03 1.235709385935554005e-04
1.182579213566915246e-03 1.235594638706014362e-04
1.182534502310692666e-03 1.235547923029090207e-04
1.182458193726472744e-03 1.235468193505293586e-04
1.182530420095306628e-03 1.235543657806611074e-04
1.182368220282016633e-03 1.235374186520966119e-04
1.182438585622772563e-03 1.235447706363688818e-04
1.182478156537740931e-03 1.235489051256126339e-04
1.182289948581854121e-03 1.235292405874076783e-04
1.182355788152343471e-03 1.235361197054725218e-04
1.182206944201747269e-03 1.235205680379604560e-04
1.182140841469106994e-03 1.235136614239157543e-04
1.181993558727499052e-03 1.234982728762551094e-04
1.182076095869054669e-03 1.235068966072010068e-04
1.181957255463878757e-03 1.234944798011374130e-04
1.182057370148352103e-03 1.235049400870930525e-04
1.181852352292712093e-03 1.234835191995650380e-04
1.181959612978601259e-03 1.234947261214276954e-04
1.181721042975307501e-03 1.234697996037243447e-04
1.181763119456995031e-03 1.234741958821801498e-04
1.181819407571825433e-03 1.234800770351811077e-04
1.181760908733655831e-03 1.234739648990989093e-04
1.181757810499174796e-03 1.234736411861611064e-04
1.181615290461372628e-03 1.234587502602428849e-04
1.181782295104678903e-03 1.234761994120240789e-04
1.181575261845446831e-03 1.234545679490145606e-04
1.181592349712750917e-03 1.234563533412306286e-04
1.181634671585950029e-03 1.234607752589360005e-04
1.181468765947185640e-03 1.234434409344834145e-04
1.181499126009507867e-03 1.234466130458993741e-04
1.181445594423880929e-03 1.234410199034321868e-04
1.181424243897806828e-03 1.234387891356960448e-04
1.181362419662322725e-03 1.234323295520140483e-04
1.181429640097598306e-03 1.234393529470209020e-04
1.181361679293217509e-03 1.234322521960038333e-04
1.181345830430084818e-03 1.234305962587024081e-04
1.181250933665072998e-03 1.234206811568019230e-04
1.181345601843011503e-03 1.234305723752315235e-04
1.181136119521899487e-03 1.234086850268069618e-04
1.181231974030729154e-03 1.234187001966870927e-04
1.181040743978993167e-03 1.233987199007395661e-04
1.180974627170318716e-03 1.233918118159881157e-04
1.180920351218987937e-03 1.233861408999339601e-04
1.180877859758020735e-03 1.233817012631840948e-04
1.180766778207058233e-03 1.233700951257470752e-04
1.180851394333803147e-03 1.233789360753726480e-04
1.180793179766519456e-03 1.233728536407750211e-04
1.180802108332242159e-03 1.233737865244086715e-04
1.180721097828153158e-03 1.233653223011766959e-04
1.180837060252566293e-03 1.233774384070791482e-04
1.180653539801839987e-03 1.233582636336340548e-04
1.180696589339067957e-03 1.233627615798847026e-04
1.180653251694766199e-03 1.233582335313329506e-04
1.180688866848855984e-03 1.233619547106793281e-04
1.180585449144628662e-03 1.233511493151993161e-04
1.180698148411595937e-03 1.233629244765122588e-04
1.180591126377254513e-03 1.233517424896873058e-04
1.180563389563341796e-03 1.233488444632234275e-04
1.180532269296124441e-03 1.233455929232937884e-04
1.180494131990353791e-03 1.233416082218882293e-04
1.180469373859581493e-03 1.233390214172754029e-04
1.180392574178642942e-03 1.233309971536207419e-04
1.180492281022016638e-03 1.233414148271010113e-04
1.180292795880861535e-03 1.233205720143671930e-04
1.180362209786485180e-03 1.233278245898104483e-04
1.180116066591430221e-03 1.233021068020568017e-04
1.180143424636562275e-03 1.233049652536093795e-04
1.180142058368755052e-03 1.233048225018039672e-04
1.180135870127371972e-03 1.233041759355707695e-04
1.180013273220900053e-03 1.232913666388555155e-04
1.180104847524291378e-03 1.233009345998864025e-04
1.179915683094775536e-03 1.232811701264150046e-04
1.179974171861847103e-03 1.232872812102383099e-04
1.179893600637977723e-03 1.232788628843363519e-04
1.179877251478559730e-03 1.232771546745612778e-04
1.179761641147870346e-03 1.232650753564792283e-04
1.179839460405196407e-03 1.232732061485679938e-04
1.179740013593873508e-03 1.232628156440252886e-04
1.179727205058917535e-03 1.232614773694353199e-04
1.179679004734056997e-03 1.232564412532666730e-04
1.179633786883812476e-03 1.232517167550939462e-04
1.179494429133852050e-03 1.232371562346029994e-04
1.179603725452666677e-03 1.232485758455692906e-04
1.179416999288318731e-03 1.232290661294396881e-04
1.179479711384700917e-03 1.232356184795218776e-04
1.179359570148522628e-03 1.232230657586887732e-04
1.179319601599108274e-03 1.232188897233917751e-04
1.179187540159740881e-03 1.232050915435666829e-04
1.179274925726119579e-03 1.232142218526469742e-04
1.179238233544885675e-03 1.232103881422371360e-04
1.179226293463798200e-03 1.232091406063420185e-04
1.179107444621601240e-03 1.231967229187528863e-04
1.179198866948029216e-03 1.232062750007695783e-04
1.179094541969507139e-03 1.231953748105187919e-04
1.179182096608026023e-03 1.232045227847692183e-04
1.179117490354116395e-03 1.231977725273621961e-04
1.179103192802522784e-03 1.231962786757966359e-04
1.178967918895598883e-03 1.231821448476154565e-04
1.179082997160171408e-03 1.231941685738154697e-04
1.178859811091426861e-03 1.231708494162646762e-04
1.178949680372050248e-03 1.231802392313441764e-04
1.178963711487657304e-03 1.231817052448695412e-04
1.178926310716045403e-03 1.231777974987873349e-04
1.178915216942691023e-03 1.231766383876916552e-04
1.178804000518206014e-03 1.231650181582598120e-04
1.178872526717606242e-03 1.231721779834637749e-04
1.178773667461939382e-03 1.231618488685184954e-04
1.178849994659359043e-03 1.231698237656617080e-04
1.178848911593688908e-03 1.231697106036747655e-04
1.178867141751795307e-03 1.231716153458992796e-04
1.178771827044985997e-03 1.231616565761718446e-04
1.178848120802195205e-03 1.231696279793804505e-04
1.178737888749771708e-03 1.231581106001279353e-04
1.178801419434504427e-03 1.231647484788043416e-04
1.178759805383076779e-03 1.231604005164649979e-04
1.178761406825707195e-03 1.231605678400493750e-04
1.178620282941416622e-03 1.231458227884856059e-04
1.178731851559774437e-03 1.231574798162017581e-04
1.178519758865252155e-03 1.231353197280441087e-04
1.178591219609620520e-03 1.231427861634089706e-04
1.178514521733948659e-03 1.231347725366774282e-04
1.178475489135930336e-03 1.231306942924217268e-04
1.178344691441457264e-03 1.231170281524970780e-04
1.178441880222173919e-03 1.231271827311517723e-04
1.178375230375141875e-03 1.231202189529356165e-04
1.178358806163855082e-03 1.231185029015135872e-04
1.178196195073005119e-03 1.231015128014219034e-04
1.178303300415862228e-03 1.231127034925733141e-04
1.178050834226928136e-03 1.230863250592368588e-04
1.178146899845159464e-03 1.230963622864677273e-04
1.177994602004221779e-03 1.230804497460145940e-04
1.177944153849396760e-03 1.230751787697519279e-04
1.177876427997698707e-03 1.230681025673039286e-04
1.177962342178536003e-03 1.230770791415590297e-04
1.177890680463380101e-03 1.230695917081565764e-04
1.177864960349157006e-03 1.230669043925944415e-04
1.177775721718831228e-03 1.230575804697712464e-04
1.177844454743608377e-03 1.230647619047180402e-04
1.177761650363106294e-03 1.230561102518362747e-04
1.177743728613823981e-03 1.230542377331013436e-04
1.177672561163421987e-03 1.230468019419798638e-04
1.177738536466268549e-03 1.230536952417731443e-04
1.177685345701179635e-03 1.230481377092697195e-04
1.177655842837714876e-03 1.230450551605909236e-04
1.177540545392245178e-03 1.230330085337058457e-04
1.177681641186872344e-03 1.230477506503763739e-04
1.177445959391898228e-03 1.230231259014403329e-04
1.177505234798652007e-03 1.230293191757641103e-04
1.177486841567438290e-03 1.230273973951666322e-04
1.177471834932215626e-03 1.230258294563923462e-04
1.177417534469524891e-03 1.230201559793169712e-04
1.177473314223163609e-03 1.230259840171983674e-04
1.177436021132408995e-03 1.230220875219388088e-04
1.177407922882112634e-03 1.230191517315050822e-04
1.177266478692271532e-03 1.230043732134456793e-04
1.177378112694257763e-03 1.230160370726416578e-04
1.177115352565726676e-03 1.229885830972669858e-04
1.177218615742183861e-03 1.229993723472167996e-04
1.177065300088172119e-03 1.229833534625658956e-04
1.177019494089374084e-03 1.229785675128480360e-04
1.176913174563524794e-03 1.229674589262415491e-04
1.176985782399277061e-03 1.229750452131942123e-04
1.176922882323268001e-03 1.229684732224303365e-04
1.176909579043827932e-03 1.229670832554357522e-04
1.176773390980472489e-03 1.229528539134173092e-04
1.176861000462087583e-03 1.229620076178407719e-04
1.176802073059173524e-03 1.229558507040139374e-04
1.176787103104589421e-03 1.229542865977440336e-04
1.176722271719794722e-03 1.229475128179791760e-04
1.176805300170403242e-03 1.229561878823854238e-04
1.176527494856754877e-03 1.229271619404265334e-04
1.176598293597284992e-03 1.229345592076220477e-04
1.176557014958519833e-03 1.229302462902152361e-04
1.176504450839733476e-03 1.229247542316185980e-04
1.176406547664770154e-03 1.229145250108857137e-04
1.176483688420900233e-03 1.229225849111111361e-04
1.176334302658381663e-03 1.229069766334457106e-04
1.176440341349692820e-03 1.229180558776076535e-04
1.176282928741140049e-03 1.229016089307172319e-04
1.176264681776736194e-03 1.228997024325197737e-04
1.176181047939997993e-03 1.228909641155341093e-04
1.176260922911123545e-03 1.228993096948371479e-04
1.176246188149472930e-03 1.228977701622384669e-04
1.176215941757100458e-03 1.228946099274037145e-04
1.176172593424636538e-03 1.228900807621203638e-04
1.176157040154175715e-03 1.228884557092380385e-04
1.175873740517754994e-03 1.228588557037675231e-04
1.175919577196350707e-03 1.228636448590037530e-04
1.175907868400446511e-03 1.228624214884862338e-04
1.175892835708773664e-03 1.228608508272550036e-04
1.175812216198170298e-03 1.228524274562085676e-04
1.175885013420661061e-03 1.228600335308622225e-04
1.175818497816983948e-03 1.228530837787990271e-04
1.175789122681494738e-03 1.228500145755266084e-04
1.175682553826657437e-03 1.228388799382710704e-04
1.175760405310150979e-03 1.228470140974475861e-04
1.175685847865760338e-03 1.228392241094697997e-04
1.175683932939631865e-03 1.228390240321785036e-04
1.175551065781776450e-03 1.228251416684414540e-04
1.175699348520140583e-03 1.228406346987969203e-04
1.175461256894759629e-03 1.228157581634691756e-04
1.175484014184887717e-03 1.228181359141814280e-04
1.175441659440926070e-03 1.228137105620390765e-04
1.175438414787147341e-03 1.228133715507688485e-04
1.175354273538107728e-03 1.228045802178065655e-04
1.175407521397544338e-03 1.228101437157006338e-04
1.175346331866062048e-03 1.228037504478182501e-04
1.175319104561245052e-03 1.228009056564104379e-04
1.175259936985095094e-03 1.227947236485552940e-04
1.175211636018671547e-03 1.227896770170508120e-04
1.175100060884403741e-03 1.227780193085326195e-04
1.175193473494569232e-03 1.227877793414322246e-04
1.174970609480491908e-03 1.227644938331301017e-04
1.175042942010966467e-03 1.227720513553521230e-04
1.174971951190028783e-03 1.227646340190129148e-04
1.174965596939414169e-03 1.227639701076315587e-04
1.174830911682773951e-03 1.227498977834178256e-04
1.174945052483352455e-03 1.227618235605356983e-04
1.174864104743177746e-03 1.227533658950679014e-04
1.174823677384131612e-03 1.227491419219486804e-04
1.174756528460127762e-03 1.227421259986564257e-04
1.174842142955119908e-03 1.227510712608252750e-04
1.174616973392251205e-03 1.227275448617909858e-04
1.174703717517626075e-03 1.227366081511692061e-04
1.174508557955163514e-03 1.227162172880198884e-04
1.174571187699464166e-03 1.227227610337067241e-04
1.174508083826504004e-03 1.227161677496191360e-04
1.174462602040486072e-03 1.227114156746361077e-04
1.174351556876663183e-03 1.226998133390378148e-04
1.174428551656699635e-03 1.227078579872381168e-04
1.174360068616452524e-03 1.227007026714334098e-04
1.174338249539975737e-03 1.226984229481297220e-04
1.174195284237806525e-03 1.226834854996396000e-04
1.174281083280136802e-03 1.226924500438741938e-04
1.174063570699432736e-03 1.226697236695657603e-04
1.174162276121313827e-03 1.226800367114904127e-04
1.174122916454406170e-03 1.226759242940849413e-04
1.174129786422746470e-03 1.226766420892188192e-04
1.174017967462724805e-03 1.226649589050461903e-04
1.174118783565579211e-03 1.226754924773222014e-04
1.173972347325206046e-03 1.226601923746786272e-04
1.174105422958955343e-03 1.226740965206095369e-04
1.173941207629110696e-03 1.226569388047608585e-04
1.173898357636276105e-03 1.226524617075137782e-04
1.173787760445704591e-03 1.226409061775198266e-04
1.173859634237130883e-03 1.226484157692943951e-04
1.173824502727580663e-03 1.226447451225967482e-04
1.173777105970747348e-03 1.226397929656533885e-04
1.173702366569961009e-03 1.226319839663193650e-04
1.173781887619165061e-03 1.226402925667863404e-04
1.173632407897780413e-03 1.226246744720135558e-04
1.173719884898651901e-03 1.226338143344470456e-04
1.173588916801644733e-03 1.226201303903486528e-04
1.173670113249192931e-03 1.226286140415173455e-04
1.173430456183311224e-03 1.226035739442169598e-04
1.173537146270069945e-03 1.226147212481514285e-04
1.173364080411885575e-03 1.225966388022516182e-04
1.173321114386906587e-03 1.225921495816140845e-04
1.173199839148097567e-03 1.225794783767458426e-04
1.173262925143195128e-03 1.225860697929001054e-04
1.173145778710393697e-03 1.225738299782092684e-04
1.173327126203391971e-03 1.225927777144387553e-04
1.173163620113130403e-03 1.225756941020933585e-04
1.173127059443961192e-03 1.225718741324630307e-04
1.173015040062668369e-03 1.225601700076679290e-04
1.173122171928277571e-03 1.225713634699969413e-04
1.173050407383721076e-03 1.225638652926667679e-04
1.173036282318615014e-03 1.225623894630127261e-04
1.172867513303412542e-03 1.225447559643031575e-04
1.173014934758087342e-03 1.225601590051258441e-04
1.172791804979429102e-03 1.225368457289340355e-04
1.172839470067069860e-03 1.225418259218942084e-04
1.172809404201508553e-03 1.225386845490483581e-04
1.172766623648074805e-03 1.225342147070405474e-04
1.172698798470006272e-03 1.225271281266720200e-04
1.172675350019556067e-03 1.225246781614324951e-04
1.172624429420825003e-03 1.225193578227972682e-04
1.172605279413156199e-03 1.225173569718998948e-04
1.172540449977634925e-03 1.225105833958010058e-04
1.172534575277372430e-03 1.225099695892952747e-04
1.172473835721105648e-03 1.225036233361885356e-04
1.172371738400624459e-03 1.224929558984080142e-04
1.172389367169961996e-03 1.224947978057094725e-04
1.172266658020173873e-03 1.224819767814720533e-04
1.172370834312902671e-03 1.224928614365800603e-04
1.172261179774536366e-03 1.224814043977482747e-04
1.172213222286920282e-03 1.224763936539516101e-04
1.172134473306923191e-03 1.224681657216176425e-04
1.172214921041468119e-03 1.224765711449803476e-04
1.172138615352149747e-03 1.224685984950688055e-04
1.172097451366226062e-03 1.224642975569386954e-04
1.171988107907787199e-03 1.224528730206814349e-04
1.172061402293670665e-03 1.224605310404746044e-04
1.171959594930451019e-03 1.224498938983084075e-04
1.171939821104655503e-03 1.224478278690006492e-04
1.171818640974108027e-03 1.224351666013321249e-04
1.171914367957927828e-03 1.224451684470123311e-04
1.171724125287821423e-03 1.224252913156929305e-04
1.171781233297371867e-03 1.224312581337815963e-04
1.171647986216429972e-03 1.224173360745278705e-04
1.171594636642367057e-03 1.224117619491810541e-04
1.171697284011795608e-03 1.224224868577443199e-04
1.171638035402172099e-03 1.224162963832660215e-04
1.171498682303549364e-03 1.224017363487609465e-04
1.171584233526291440e-03 1.224106750000531548e-04
1.171365717439797408e-03 1.223878437764153886e-04
1.171430032689457258e-03 1.223945636288155565e-04
1.171348438147368221e-03 1.223860383835215302e-04
1.171316685702433573e-03 1.223827207917460949e-04
1.171160428758466097e-03 1.223663945921975402e-04
1.171269269959332405e-03 1.223777666510598940e-04
1.171026685624217481e-03 1.223524207037894292e-04
1.171100079359489255e-03 1.223600891039080770e-04
1.170966286322899915e-03 1.223461100015520403e-04
1.170883861075490374e-03 1.223374979616459620e-04
1.170789872228057346e-03 1.223276777217284918e-04
1.170874472450398815e-03 1.223365170096137663e-04
1.170813320697595798e-03 1.223301276889624065e-04
1.170792247913736124e-03 1.223279259405754169e-04
1.170722996528732705e-03 1.223206903457796000e-04
1.170772712789907655e-03 1.223258848515733387e-04
1.170663839648583473e-03 1.223145094554750612e-04
1.170735877972658772e-03 1.223220362381199390e-04
1.170542952880482745e-03 1.223018788392049485e-04
1.170632209943881299e-03 1.223112046879714894e-04
1.170395284449450828e-03 1.222864499935432021e-04
1.170450258247066055e-03 1.222921938226942233e-04
1.170432947632203940e-03 1.222903851571375167e-04
1.170404979430606385e-03 1.222874629545863724e-04
1.170305619170086686e-03 1.222770814931341352e-04
1.170288145358038771e-03 1.222752557762403882e-04
1.170237946685418829e-03 1.222700108666353706e-04
1.170271394373238348e-03 1.222735055825303224e-04
1.170204956775750416e-03 1.222665639807904252e-04
1.170285138652269645e-03 1.222749416265000685e-04
1.170189248375685552e-03 1.222649227194964525e-04
1.170280642551157569e-03 1.222744718602158736e-04
1.170216494104754255e-03 1.222677694359259844e-04
1.170213652769839510e-03 1.222674725646342205e-04
1.170105445011051072e-03 1.222561666897218702e-04
1.170187470350018749e-03 1.222647369459807141e-04
1.170029118918892259e-03 1.222481919080596602e-04
1.170148168457991458e-03 1.222606305650700059e-04
1.169952726633184757e-03 1.222402102102946415e-04
1.170036020847436357e-03 1.222489130424925902e-04
1.169941776301698351e-03 1.222390660864404986e-04
1.169967589087520573e-03 1.222417630846124635e-04
1.169794714133159984e-03 1.222237005849233248e-04
1.169929637430569590e-03 1.222377977803587850e-04
1.169677946011319237e-03 1.222115002973093306e-04
1.169687515013032421e-03 1.222125000956382013e-04
1.169668096824210768e-03 1.222104712243603784e-04
1.169668748814719659e-03 1.222105393463067218e-04
1.169593894895323448e-03 1.222027183817209108e-04
1.169558544953445229e-03 1.221990249125509719e-04
1.169495298397228581e-03 1.221924167204838834e-04
1.169500275522399784e-03 1.221929367456210929e-04
1.169454066657490401e-03 1.221881087032297025e-04
1.169424280582882954e-03 1.221849965637915119e-04
1.169266008342489645e-03 1.221684597999584971e-04
1.169398632917554833e-03 1.221823168179097196e-04
1.169243438038162749e-03 1.221661015860900129e-04
1.169205076183169349e-03 1.221620934231004328e-04
1.169056514311858207e-03 1.221465712280878405e-04
1.169121551459117699e-03 1.221533665065392639e-04
1.169077341335331881e-03 1.221487472986841258e-04
1.169028146722779233e-03 1.221436072963209916e-04
1.168883674850872785e-03 1.221285124368542009e-04
1.168924800439514588e-03 1.221328093631198213e-04
1.168895379025364570e-03 1.221297353245125248e-04
1.168886853530247839e-03 1.221288445549185877e-04
1.168721348863909935e-03 1.221115521252815806e-04
1.168840653885336485e-03 1.221240174758605600e-04
1.168706732178986102e-03 1.221100249296975290e-04
1.168678609754091003e-03 1.221070866134283859e-04
1.168591221462261798e-03 1.220979560195847521e-04
1.168684445926212317e-03 1.221076963943970519e-04
1.168645576953233943e-03 1.221036352461819167e-04
1.168636909364889186e-03 1.221027296302564587e-04
1.168492722428900480e-03 1.220876645417587781e-04
1.168606016247531517e-03 1.220995018236332638e-04
1.168370848500076362e-03 1.220749307839414960e-04
1.168445516179479528e-03 1.220827322896078052e-04
1.168403565611390773e-03 1.220783491669868201e-04
1.168382027199904149e-03 1.220760987684127614e-04
1.168297068302251440e-03 1.220672220050428574e-04
1.168399315461045827e-03 1.220779050983849157e-04
1.168337884431455568e-03 1.220714865980475990e-04
1.168283100708848374e-03 1.220657626285100703e-04
1.168165114364480648e-03 1.220534350573107118e-04
1.168242495646242690e-03 1.220615200883838408e-04
1.168184842235559353e-03 1.220554962851302293e-04
1.168155461351816707e-03 1.220524264812628516e-04
1.168004253985181675e-03 1.220366278768730746e-04
1.168101181062625345e-03 1.220467551119758942e-04
1.167931069881385057e-03 1.220289813796869111e-04
1.167966888689765323e-03 1.220327238374514165e-04
1.167883370514554786e-03 1.220239976051330441e-04
1.167840271049345362e-03 1.220194944422554070e-04
1.167694343877085381e-03 1.220042475285926811e-04
1.167794896386287890e-03 1.220147535598042654e-04
1.167664795808686859e-03 1.220011602567652688e-04
1.167777942777482219e-03 1.220129821953234154e-04
1.167605863371779613e-03 1.219950028169715367e-04
1.167657953955606462e-03 1.220004453991990198e-04
1.167607953601519991e-03 1.219952212105160236e-04
1.167595929184519696e-03 1.219939648629488922e-04
1.167486964255097341e-03 1.219825798765516414e-04
1.167543097965515093e-03 1.219884448969111391e-04
1.167465282463486754e-03 1.219803144971872658e-04
1.167463556950805014e-03 1.219801342103875216e-04
1.167388992047405268e-03 1.219723434430698315e-04
1.167487747193106688e-03 1.219826616802900936e-04
1.167412785911145024e-03 1.219748294981377477e-04
1.167335366622521868e-03 1.219667404959924497e-04
1.167304545241342395e-03 1.219635201845827840e-04
1.167263904763041378e-03 1.219592739441172709e-04
1.167207920418015426e-03 1.219534245299070535e-04
1.167330067363277343e-03 1.219661868133100106e-04
1.167092989615991800e-03 1.219414162110415197e-04
1.167127717099627517e-03 1.219450446438859176e-04
1.167103932996135058e-03 1.219425596085982496e-04
1.167097232232661890e-03 1.219418594925022114e-04
1.167008558125469430e-03 1.219325945527686012e-04
1.167123340013069511e-03 1.219445873126034002e-04
1.167053199326500978e-03 1.219372588008821545e-04
1.166975770674888273e-03 1.219291688204633098e-04
1.166860936359236925e-03 1.219171705827866708e-04
1.166946101515491628e-03 1.219260688966810420e-04
1.166881091884650968e-03 1.219192764932285365e-04
1.166886707439756306e-03 1.219198632234620808e-04
1.166743500774574836e-03 1.219049005566322133e-04
1.166791952207492248e-03 1.219099629093324435e-04
1.166738245681775768e-03 1.219043514885939850e-04
1.166694251181040832e-03 1.218997548096893539e-04
1.166567897423570867e-03 1.218865529857845147e-04
1.166659636498108788e-03 1.218961381626046885e-04
1.166583862819042024e-03 1.218882210987381906e-04
1.166558826685913349e-03 1.218856052475958055e-04
1.166480548798482907e-03 1.218774265364423683e-04
1.166520421979714509e-03 1.218815926073822816e-04
1.166401004867043687e-03 1.218691155451700385e-04
1.166494968058490048e-03 1.218789331044721897e-04
1.166334077443747152e-03 1.218621227649436574e-04
1.166441360925885148e-03 1.218733320686275632e-04
1.166217565539511914e-03 1.218499492477224098e-04
1.166294599702935109e-03 1.218579980108184326e-04
1.166154863962041857e-03 1.218433979966880885e-04
1.166140424445161281e-03 1.218418893121586780e-04
1.166049325965738291e-03 1.218323710666595176e-04
1.166039593240957885e-03 1.218313541620479073e-04
1.166040741647357808e-03 1.218314741510325436e-04
1.165987361560805874e-03 1.218258968376483280e-04
1.165911846378446873e-03 1.218180067823020741e-04
1.165894282880082424e-03 1.218161716947098824e-04
1.165868145206291244e-03 1.218134407512572897e-04
1.165846988274929236e-03 1.218112302108839690e-04
1.165855662596169701e-03 1.218121365302827987e-04
1.165742717012754719e-03 1.218003356330801454e-04
1.165812811923880570e-03 1.218076593620442608e-04
1.165791906428223718e-03 1.218054750924362070e-04
1.165771199663170670e-03 1.218033115868045340e-04
1.165659037160083483e-03 1.217915925082101793e-04
1.165770397406388397e-03 1.218032277645820827e-04
1.165515082472727863e-03 1.217765516857542707e-04
1.165577235399417513e-03 1.217830456120905843e-04
1.165424855118816225e-03 1.217671244580912954e-04
1.165349086954088663e-03 1.217592079703796982e-04
1.165198521298804355e-03 1.217434764139386437e-04
1.165271126582902855e-03 1.217510624342867651e-04
1.165236519121661289e-03 1.217474465417462185e-04
1.165212659265188987e-03 1.217449535915574076e-04
1.165205288513557983e-03 1.217441834730660638e-04
1.165208784360996985e-03 1.217445487298119739e-04
1.165064089342250772e-03 1.217294305552863966e-04
1.165156889665740908e-03 1.217391266146166398e-04
1.165114111943004859e-03 1.217346570683687192e-04
1.165107399675972301e-03 1.217339557503458852e-04
1.164959399821237232e-03 1.217184922765301839e-04
1.165032594407706739e-03 1.217261398689778158e-04
1.164955040948561019e-03 1.217180368482892878e-04
1.164958919983246060e-03 1.217184421416011658e-04
1.164892934307291961e-03 1.217115477579941283e-04
1.164907662252478732e-03 1.217130865783879915e-04
1.164876814239800820e-03 1.217098634844385700e-04
1.164836718669852184e-03 1.217056741776508270e-04
1.164728075349468926e-03 1.216943227939416725e-04
1.164809889589983648e-03 1.217028709939937340e-04
1.164730297094319087e-03 1.216945549285838152e-04
1.164684358873398478e-03 1.216897551638974315e-04
1.164600819588275946e-03 1.216810267259514107e-04
1.164680178626887773e-03 1.216893183990602165e-04
1.164458247644917970e-03 1.216661303767832596e-04
1.164574517239127648e-03 1.216782785767179235e-04
1.164364906657670796e-03 1.216563778272634422e-04
1.164402928960550556e-03 1.216603505128180677e-04
1.164301252113326491e-03 1.216497270073590449e-04
1.164257694485413327e-03 1.216451759742521836e-04
1.164219878011229017e-03 1.216412247943040849e-04
1.164215574708934650e-03 1.216407751722252720e-04
1.164148299988829616e-03 1.216337461053747270e-04
1.164102778653852092e-03 1.216289898981964075e-04
1.164047163859606958e-03 1.216231790957728910e-04
1.164035803009786383e-03 1.216219920797177809e-04
1.164077640829096075e-03 1.216263634220042999e-04
1.164027445924850201e-03 1.216211189061304319e-04
1.163993879968274782e-03 1.216176118331570663e-04
1.163884888908864931e-03 1.216062241166194558e-04
1.163957134972338180e-03 1.216137726045068632e-04
1.163937713023066676e-03 1.216117433403258552e-04
1.163957803598382468e-03 1.216138424645844113e-04
1.163886493239741412e-03 1.216063917419765456e-04
1.163903627214813276e-03 1.216081819516720775e-04
1.163821240645288848e-03 1.215995739529487793e-04
1.163721208237297570e-03 1.215891222634895929e-04
1.163755941181955763e-03 1.215927512669181930e-04
1.163686392827192363e-03 1.215854846438209200e-04
1.163656186885176714e-03 1.215823286353621713e-04
1.163733394068138926e-03 1.215903954760645412e-04
1.163758861547773641e-03 1.215930563955984635e-04
1.163665688497076333e-03 1.215833213925988590e-04
1.163767831661025433e-03 1.215939936202439981e-04
1.163699622872821056e-03 1.215868669591247271e-04
1.163669846791421476e-03 1.215837558638072183e-04
1.163603188150407180e-03 1.215767911667691050e-04
1.163590986061858621e-03 1.215755162555395933e-04
1.163491909551782636e-03 1.215651644411945402e-04
1.163488447878366187e-03 1.215648027550541790e-04
1.163440527411139678e-03 1.215597958792601394e-04
1.163301600694915732e-03 1.215452803944816159e-04
1.163359186662573513e-03 1.215512971510833234e-04
1.163056598503143949e-03 1.215196818222124994e-04
1.163157602121149114e-03 1.215302349866403318e-04
1.163000508532075579e-03 1.215138213718729284e-04
1.163060607864984742e-03 1.215201007325009965e-04
1.162962735400119296e-03 1.215098747204522987e-04
1.162938582869630678e-03 1.215073511907943687e-04
1.162793190041439039e-03 1.214921601070209520e-04
1.162883801210306406e-03 1.215016274368348838e-04
1.162656515717249697e-03 1.214778799589953754e-04
1.162736449846352594e-03 1.214862317193033542e-04
1.162714100645053728e-03 1.214838966069499963e-04
1.162610945085900283e-03 1.214731186011825661e-04
1.162570452325282621e-03 1.214688877947087435e-04
1.162472001050648615e-03 1.214586013068594765e-04
1.162524487657719393e-03 1.214640852667969202e-04
1.162500990731703612e-03 1.214616302366832432e-04
1.162463393236315770e-03 1.214577019363041250e-04
1.162491180065810658e-03 1.214606051885477460e-04
1.162494598541701472e-03 1.214609623612795800e-04
1.162437184006248712e-03 1.214549635164347349e-04
1.162327188937759210e-03 1.214434708979825905e-04
1.162321040026174880e-03 1.214428284410460631e-04
1.162261375488903145e-03 1.214365945091852562e-04
1.162119203260965437e-03 1.214217399234968374e-04
1.162157050176878528e-03 1.214256942840891064e-04
1.162083036039427688e-03 1.214179610624686412e-04
1.161953105632056345e-03 1.214043855393314900e-04
1.162040806192208295e-03 1.214135487599168184e-04
1.161857929452057717e-03 1.213944412433055079e-04
1.161958619818504509e-03 1.214049616782601965e-04
1.161795227906230101e-03 1.213878899955772985e-04
1.161794720728802658e-03 1.213878370041410269e-04
1.161659578612616152e-03 1.213737169458559053e-04
1.161728787630486332e-03 1.213809481140051052e-04
1.161673737325458720e-03 1.213751962911275401e-04
1.161635611034342970e-03 1.213712127405665374e-04
1.161548314294584810e-03 1.213620917123610479e-04
1.161636987370932373e-03 1.213713565443888488e-04
1.161571329128903950e-03 1.213644963720717131e-04
1.161569734768057478e-03 1.213643297884136040e-04
1.161470217042637719e-03 1.213539318745509015e-04
1.161552364881795075e-03 1.213625149300012073e-04
1.161471946198897303e-03 1.213541125420427192e-04
1.161459177286004339e-03 1.213527784072861106e-04
1.161360783668887765e-03 1.213424979436691719e-04
1.161453082987846204e-03 1.213521416565260271e-04
1.161317100496693467e-03 1.213379337933149507e-04
1.161442856927442143e-03 1.213510732067118081e-04
1.161282698255315356e-03 1.213343393427683363e-04
1.161383115388789442e-03 1.213448312295131270e-04
1.161146018357413516e-03 1.213200586123843659e-04
1.161212072877799940e-03 1.213269601890665320e-04
1.161149377617376379e-03 1.213204095980563972e-04
1.161077773341402794e-03 1.213129281660739673e-04
1.160957505802716989e-03 1.213003622487717040e-04
1.160934198328300148e-03 1.212979270131358378e-04
1.160878488622415919e-03 1.212921062940563240e-04
1.160690789310281877e-03 1.212724949004937553e-04
1.160797916984712208e-03 1.212836879249156922e-04
1.160562392135873651e-03 1.212590795741880310e-04
1.160628199307605713e-03 1.212659553071324028e-04
1.160582492064094395e-03 1.212611796756664790e-04
1.160486911313798365e-03 1.212511931089084569e-04
1.160469437308428095e-03 1.212493673718157929e-04
1.160387376684416652e-03 1.212407934288685298e-04
1.160458550204120825e-03 1.212482298541291267e-04
1.160396649412154214e-03 1.212417622715935975e-04
1.160366968934276044e-03 1.212386611652220520e-04
1.160257883528026390e-03 1.212272635910403894e-04
1.160344358779178244e-03 1.212362987876241074e-04
1.160280234920625132e-03 1.212295989323474034e-04
1.160227216351229036e-03 1.212240593913723846e-04
1.160173913730223882e-03 1.212184901718235040e-04
1.160155399313738712e-03 1.212165557294212208e-04
1.160110855940200665e-03 1.212119017026209788e-04
1.160148747777575056e-03 1.212158607567438056e-04
1.160082645344164389e-03 1.212089541739635101e-04
1.160223456049405211e-03 1.212236665036300524e-04
1.160034954016174761e-03 1.212039712393320944e-04
1.160101112496523569e-03 1.212108836780665256e-04
1.160077464897074206e-03 1.212084129051353986e-04
1.160005829716010501e-03 1.212009282440953902e-04
1.159989047340661064e-03 1.211991747706055292e-04
1.159854585051432090e-03 1.211851257427033448e-04
1.159909295602065162e-03 1.211908420670110466e-04
1.159862898323585009e-03 1.211859943385981800e-04
1.159839968507404449e-03 1.211835985618405496e-04
1.159764135948810346e-03 1.211756753460624164e-04
1.159740838031376965e-03 1.211732411089691753e-04
1.159611465752454027e-03 1.211597239007855304e-04
1.159700405547943588e-03 1.211690166004384360e-04
1.159623635239367652e-03 1.211609954056973201e-04
1.159581197430784635e-03 1.211565613747113141e-04
1.159571712611199516e-03 1.211555703719865811e-04
1.159613500647986052e-03 1.211599365128440502e-04
1.159436652176482540e-03 1.211414588480291907e-04
1.159548380394842190e-03 1.211531325512377102e-04
1.159358191739771069e-03 1.211332610635730697e-04
1.159394661960454339e-03 1.211370715828711977e-04
1.159306092045158526e-03 1.211278175294230452e-04
1.159241140760099631e-03 1.211210312221148267e-04
1.159271085621848933e-03 1.211241599521153018e-04
1.159282037981628453e-03 1.211253042878916670e-04
1.159270522993363899e-03 1.211241011669843097e-04
1.159294439903071385e-03 1.211266000782682228e-04
1.159247013449694452e-03 1.211216448185399071e-04
1.159364697252796700e-03 1.211339407793100121e-04
1.159111889406259357e-03 1.211075266485506745e-04
1.159182946814350801e-03 1.211149509421177267e-04
1.159168626660335519e-03 1.211134547289825948e-04
1.159065950936656163e-03 1.211027268578811824e-04
1.159008624457251967e-03 1.210967372133994377e-04
1.158927767477664237e-03 1.210882890308731047e-04
1.158989280761994842e-03 1.210947161254352406e-04
1.158866990195221757e-03 1.210819388360210794e-04
1.158996316312666192e-03 1.210954512211134164e-04
1.158871114082790209e-03 1.210823697123050317e-04
1.158798472220999879e-03 1.210747798702087080e-04
1.158724655444240848e-03 1.210670672694320611e-04
1.158776460025492342e-03 1.210724799692428126e-04
1.158715332613842984e-03 1.210660931918290596e-04
1.158696254267917560e-03 1.210640998283680299e-04
1.158635808258137809e-03 1.210577842458888004e-04
1.158747793886412674e-03 1.210694848440661700e-04
1.158653539394313876e-03 1.210596368487881221e-04
1.158641927814830792e-03 1.210584236357372268e-04
1.158489797541890128e-03 1.210425286032967927e-04
1.158629276441666212e-03 1.210571017818880290e-04
1.158416706442040285e-03 1.210348918234451236e-04
1.158404687162366102e-03 1.210336360126414021e-04
1.158387240403438564e-03 1.210318131223397378e-04
1.158358729133781954e-03 1.210288341783902568e-04
1.158281306839034370e-03 1.210207448621559669e-04
1.158387773356897923e-03 1.210318688069340161e-04
1.158274569963131098e-03 1.210200409729236657e-04
1.158245021303745681e-03 1.210169536393481478e-04
1.158078875362714274e-03 1.209995942073856999e-04
1.158193439053594766e-03 1.210115641693652747e-04
1.158026761912772607e-03 1.209941492360371707e-04
1.158016607803756537e-03 1.209930883039222511e-04
1.157887488455536674e-03 1.209795975227057882e-04
1.157968192835762220e-03 1.209880297611878050e-04
1.157819897834662338e-03 1.209725354495845123e-04
1.157923286282625365e-03 1.209833377882812907e-04
1.157758128061091079e-03 1.209660815562483882e-04
1.157814670743124736e-03 1.209719893072030305e-04
1.157755388324905764e-03 1.209657953003000946e-04
1.157711281272200262e-03 1.209611868616241248e-04
1.157650101198324979e-03 1.209547945819012328e-04
1.157627629611733240e-03 1.209524466823612009e-04
1.157550985735352964e-03 1.209444386976394400e-04
1.157456779673031715e-03 1.209345957624514750e-04
1.157529618585944860e-03 1.209422061930469117e-04
1.157397021962029097e-03 1.209283520955165930e-04
1.157469133879162910e-03 1.209358865673875036e-04
1.157434234558376565e-03 1.209322401804762971e-04
1.157373663042476561e-03 1.209259114847368747e-04
1.157329994212738088e-03 1.209213488329259541e-04
1.157354567100350598e-03 1.209239162827714393e-04
1.157348338771622617e-03 1.209232655280908147e-04
1.157244094789236554e-03 1.209123738005620473e-04
1.157333960431648897e-03 1.209217632355102234e-04
1.157280570558954147e-03 1.209161848996401196e-04
1.157236538416707558e-03 1.209115842878361535e-04
1.157272193322216513e-03 1.209153096205314198e-04
1.157264545809004626e-03 1.209145105851504819e-04
1.157117298040556469e-03 1.208991256915916654e-04
1.157240217409845253e-03 1.209119686802002838e-04
1.157093626361258096e-03 1.208966524027248635e-04
1.157174517193394194e-03 1.209051041222681486e-04
1.157101928768539296e-03 1.208975198634249366e-04
1.157099104576573070e-03 1.208972247832804542e-04
1.156972069160382534e-03 1.208839517376045127e-04
1.157051574050155371e-03 1.208922586496850919e-04
1.157005419197218400e-03 1.208874362506284458e-04
1.156953102302787396e-03 1.208819700227824727e-04
1.156815140333665752e-03 1.208675553377079820e-04
1.156915616209471800e-03 1.208780533620298187e-04
1.156868119924688802e-03 1.208730908061043415e-04
1.156827589205029847e-03 1.208688560335547329e-04
1.156765069154170591e-03 1.208623237489714206e-04
1.156764846973963850e-03 1.208623005349093867e-04
1.156653880879914475e-03 1.208507064607608998e-04
1.156751224066580094e-03 1.208608771722175841e-04
1.156558361969993063e-03 1.208407263552728326e-04
1.156650591442338200e-03 1.208503627703436280e-04
1.156380188790065216e-03 1.208221102809029700e-04
1.156431148497611642e-03 1.208274347057459010e-04
1.156397659870383576e-03 1.208239357123773374e-04
1.156336788698309566e-03 1.208175757076517768e-04
1.156297245552162945e-03 1.208134441197787780e-04
1.156215543981498669e-03 1.208049076918144970e-04
1.156292508656567124e-03 1.208129491945564179e-04
1.156225719278949644e-03 1.208059708377613853e-04
1.156171190995206304e-03 1.208002735572512824e-04
1.156130511793530520e-03 1.207960232708500908e-04
1.156111351501430424e-03 1.207940213454041455e-04
1.155976600857505209e-03 1.207799421893284998e-04
1.156079316679069430e-03 1.207906742499785632e-04
1.155861054279784224e-03 1.207678695323500037e-04
1.155902630084900589e-03 1.207722134985987254e-04
1.155807179969586991e-03 1.207622405809799900e-04
1.155708011652751980e-03 1.207518791743862429e-04
1.155666022001409447e-03 1.207474919682283095e-04
1.155662014250361533e-03 1.207470732262403530e-04
1.155595691132550642e-03 1.207401435856844115e-04
1.155607346687402863e-03 1.207413613934152900e-04
1.155650920067660768e-03 1.207459140723749169e-04
1.155537841054720110e-03 1.207340992340506233e-04
1.155643494448211576e-03 1.207451382211274657e-04
1.155595641213366404e-03 1.207401383699766088e-04
1.155440107743580750e-03 1.207238877612053847e-04
1.155536605380827041e-03 1.207339701270935644e-04
1.155241469737681255e-03 1.207031334597330648e-04
1.155342455065026851e-03 1.207136847130973046e-04
1.155168563530561444e-03 1.206955159980347553e-04
1.155118216686975337e-03 1.206902556070776840e-04
1.155006620240073365e-03 1.206785956717508289e-04
1.155071589461319085e-03 1.206853838530862666e-04
1.155004382894290115e-03 1.206783619070758668e-04
1.154960380268938531e-03 1.206737643792866338e-04
1.154921731427386265e-03 1.206697262310707427e-04
1.154910575661090722e-03 1.206685606427645036e-04
1.154810808405657774e-03 1.206581366572490163e-04
1.154831495093976276e-03 1.206602980652025518e-04
1.154771173330451086e-03 1.206539954643489303e-04
1.154688183766081847e-03 1.206453244628949141e-04
1.154663688238827474e-03 1.206427650958943421e-04
1.154602522902539209e-03 1.206363743559992451e-04
1.154480012610514458e-03 1.206235741090242098e-04
1.154552953965100152e-03 1.206311952430363829e-04
1.154432337653595779e-03 1.206185928848919545e-04
1.154507676887838678e-03 1.206264645566452478e-04
1.154500976025913013e-03 1.206257644302625840e-04
1.154445605152597124e-03 1.206199791134377386e-04
1.154405982861325154e-03 1.206158392562419455e-04
1.154346096801554941e-03 1.206095821790384540e-04
1.154446925112014282e-03 1.206201170268020610e-04
1.154275145121102381e-03 1.206021689322158672e-04
1.154318223309356564e-03 1.206066698720126539e-04
1.154215664041753327e-03 1.205959541685953788e-04
1.154174390594181346e-03 1.205916417935801790e-04
1.154041226514422635e-03 1.205777284065418783e-04
1.154130808813736211e-03 1.205870882369435113e-04
1.154011955791440711e-03 1.205746701126049741e-04
1.154131170602940926e-03 1.205871260377771958e-04
1.154096871958853066e-03 1.205835424113897367e-04
1.154027378981238496e-03 1.205762815742649949e-04
1.154099629481529846e-03 1.205838305257246168e-04
1.154068701422173446e-03 1.205805990682553847e-04
1.154038676604933348e-03 1.205774619842626749e-04
1.153950080075524928e-03 1.205682051500913066e-04
1.154039807563555673e-03 1.205775801502505609e-04
1.153944421256797304e-03 1.205676138995432603e-04
1.153918382969576061e-03 1.205648933403010050e-04
1.153871586258745649e-03 1.205600038779844249e-04
1.153855451668520365e-03 1.205583180870495454e-04
1.153786907689927088e-03 1.205511564042215425e-04
1.153622001929420580e-03 1.205339265500827311e-04
1.153656758873038059e-03 1.205375580609953926e-04
1.153603735311129483e-03 1.205320179983875202e-04
1.153571806643894195e-03 1.205286819943715212e-04
1.153455191610836634e-03 1.205164977019380489e-04
1.153532139741502739e-03 1.205245374760706081e-04
1.153445557531513482e-03 1.205154911041030703e-04
1.153582218742565295e-03 1.205297698820282704e-04
1.153371267088379665e-03 1.205077290132266067e-04
1.153454045401751307e-03 1.205163779425355130e-04
1.153202994343208989e-03 1.204901473663155277e-04
1.153240507544797894e-03 1.204940668594228125e-04
1.153260145702453927e-03 1.204961187137117595e-04
1.153242785959885134e-03 1.204943049151432395e-04
1.153188108711852974e-03 1.204885920703923226e-04
1.153116763998155141e-03 1.204811377582639032e-04
1.153093116769626954e-03 1.204786670240877590e-04
1.153003771739173318e-03 1.204693319842564252e-04
1.152959550282766027e-03 1.204647115923346078e-04
1.152884295539295797e-03 1.204568487484335685e-04
1.152998756411349269e-03 1.204688079675901710e-04
1.152953953965938977e-03 1.204641268721747574e-04
1.152867330041600948e-03 1.204550761417655114e-04
1.152855207746454527e-03 1.204538095675927257e-04
1.152784414772195986e-03 1.204464129028747654e-04
1.152674587880517069e-03 1.204349378560459766e-04
1.152760434060630607e-03 1.204439073253791751e-04
1.152515387767357510e-03 1.204183041452514219e-04
1.152553476684203132e-03 1.204222837908352936e-04
1.152512346805307846e-03 1.204179864163109742e-04
1.152509220391659261e-03 1.204176597591282528e-04
1.152412500190813909e-03 1.204075541391200487e-04
1.152498480845467674e-03 1.204165376587611750e-04
1.152417869814310186e-03 1.204081151736729837e-04
1.152386957876344901e-03 1.204048854006155983e-04
1.152329687261741337e-03 1.203989015930577070e-04
1.152238066843339764e-03 1.203893288137906372e-04
1.152214699485871931e-03 1.203868873213919223e-04
1.152122120484102945e-03 1.203772143864265289e-04
1.152087374633410004e-03 1.203735840345362761e-04
1.151931570271692200e-03 1.203573051221541729e-04
1.152021935882927397e-03 1.203667467953617486e-04
1.152009764554141630e-03 1.203654750980055640e-04
1.151906388144710667e-03 1.203546740171311367e-04
1.151903052490707005e-03 1.203543254978813271e-04
1.151833769476616649e-03 1.203470865983825633e-04
1.151717767132215842e-03 1.203349663215186831e-04
1.151783499519619435e-03 1.203418342407695422e-04
1.151627478424002140e-03 1.203255326833721001e-04
1.151722641394393966e-03 1.203354755992182984e-04
1.151704392257741835e-03 1.203335688740577521e-04
1.151613148152868128e-03 1.203240354131697199e-04
1.151518409483558202e-03 1.203141368295877810e-04
1.151515564923161943e-03 1.203138396212879264e-04
1.151443093409340850e-03 1.203062675776642187e-04
1.151445958291208178e-03 1.203065669092130241e-04
1.151281250106190191e-03 1.202893576983606364e-04
1.151353487970572728e-03 1.202969053295821771e-04
1.151350280533875847e-03 1.202965702068655584e-04
1.151330924287785086e-03 1.202945478075521929e-04
1.151220866589994750e-03 1.202830486454006825e-04
1.151314369962423614e-03 1.202928181614169178e-04
1.151235054108009541e-03 1.202845310003241035e-04
1.151175037242479875e-03 1.202782602561380273e-04
1.151112639897390643e-03 1.202717407922258212e-04
1.151183706445380126e-03 1.202791660407571576e-04
1.151094808365565316e-03 1.202698776996844940e-04
1.151087609823950308e-03 1.202691255742180534e-04
1.150984827816306033e-03 1.202583865982455628e-04
1.151065219966284064e-03 1.202667862139640938e-04
1.150965738431363036e-03 1.202563920813945003e-04
1.150932310865950946e-03 1.202528994679497205e-04
1.150991535212789315e-03 1.202590874073786322e-04
1.150941671556440608e-03 1.202538775012899761e-04
1.150815075298517332e-03 1.202406503402021017e-04
1.150921116610606216e-03 1.202517298581908499e-04
1.150665433900577295e-03 1.202250153529723200e-04
1.150738219470617352e-03 1.202326202101425582e-04
1.150698860926766855e-03 1.202285079100774961e-04
1.150613873830025249e-03 1.202196282003812223e-04
1.150604136571337305e-03 1.202186108220532090e-04
1.150463544212001208e-03 1.202039213058291945e-04
1.150520078610053291e-03 1.202098281912483018e-04
1.150485894737913887e-03 1.202062565565822200e-04
1.150450682407514955e-03 1.202025774654771141e-04
1.150375467550668242e-03 1.201947187890514945e-04
1.150349627758348505e-03 1.201920189691587265e-04
1.150308960486345249e-03 1.201877699292059275e-04
1.150207035816164366e-03 1.201771205304525330e-04
1.150197718034941773e-03 1.201761469804026847e-04
1.150106195992521172e-03 1.201665844797565597e-04
1.149953654091295449e-03 1.201506464391441235e-04
1.149998743072205062e-03 1.201553574726577751e-04
1.149929410323033852e-03 1.201481133766868660e-04
1.149925840589928819e-03 1.201477404001424142e-04
1.149856281091877520e-03 1.201404726127606250e-04
1.149902140595882331e-03 1.201452641528648335e-04
1.149827726058812432e-03 1.201374890962774675e-04
1.149768583952079197e-03 1.201313097495442298e-04
1.149637071358498765e-03 1.201175689147920145e-04
1.149747355759270792e-03 1.201290917635588026e-04
1.149479372295849873e-03 1.201010920383086092e-04
1.149537883854020526e-03 1.201072055034150870e-04
1.149528048944743362e-03 1.201061779222572682e-04
1.149566106440587116e-03 1.201101542848795366e-04
1.149499842897157027e-03 1.201032308688356441e-04
1.149570644024052986e-03 1.201106283853659045e-04
1.149522684104554732e-03 1.201056173874788307e-04
1.149416242385553144e-03 1.200944960337611096e-04
1.149467741585801384e-03 1.200998768264382012e-04
1.149405025446229153e-03 1.200933240539112719e-04
1.149380289701895479e-03 1.200907395883014873e-04
1.149332432440851662e-03 1.200857393164811633e-04
1.149322379685685383e-03 1.200846889741239522e-04
1.149250019091926055e-03 1.200771285197647995e-04
1.149118186160053273e-03 1.200633542150959674e-04
1.149268628952136197e-03 1.200790729344170237e-04
1.149035107661313098e-03 1.200546739215090786e-04
1.149051963067276860e-03 1.200564350254590867e-04
1.149022411420699786e-03 1.200533473797727173e-04
1.148927471786918885e-03 1.200434277988131815e-04
1.148976867273122362e-03 1.200485887890647584e-04
1.148935336384597711e-03 1.200442495158378055e-04
1.148906634914614693e-03 1.200412506991812070e-04
1.148861223963880580e-03 1.200365060252835115e-04
1.148792224325305769e-03 1.200292967337182978e-04
1.148843620908480100e-03 1.200346668046521940e-04
1.148711136603513183e-03 1.200208244425463971e-04
1.148794976270368006e-03 1.200295842652870834e-04
1.148777639982691756e-03 1.200277729173568884e-04
1.148709254138664468e-03 1.200206277569080941e-04
1.148679246233122756e-03 1.200174924399009357e-04
1.148607752160176864e-03 1.200100225222651515e-04
1.148523468154707310e-03 1.200012162736779946e-04
1.148507985641464713e-03 1.199995986137244948e-04
1.148435915591661683e-03 1.199920685162793327e-04
1.148424306649630704e-03 1.199908555787974201e-04
1.148308208726988612e-03 1.199787253156289372e-04
1.148383820274654406e-03 1.199866254395147940e-04
1.148243055839053397e-03 1.199719179442405918e-04
1.148355815970799167e-03 1.199836994648902436e-04
1.148340999052621962e-03 1.199821513483284189e-04
1.148274437203035403e-03 1.199751967643523047e-04
1.148222477989582118e-03 1.199697679080999986e-04
1.148224308739916434e-03 1.199699591904489405e-04
1.148241237816804809e-03 1.199717279917606448e-04
1.148198059387624172e-03 1.199672165784877541e-04
1.148087292479050420e-03 1.199556433158420433e-04
1.148085834199803496e-03 1.199554909504022796e-04
1.147996114345408228e-03 1.199461167478284117e-04
1.147833017320891262e-03 1.199290758759130116e-04
1.147900022175175200e-03 1.199360767463638602e-04
1.147776936032960000e-03 1.199232163328139370e-04
1.147762264644235650e-03 1.199216834216108537e-04
1.147701909001203188e-03 1.199153772809235228e-04
1.147737673137231304e-03 1.199191140263548068e-04
1.147685688443975506e-03 1.199136825078954302e-04
1.147580226662426282e-03 1.199026635410156087e-04
1.147659591596120491e-03 1.199109558300605089e-04
1.147615031573432504e-03 1.199063000637065753e-04
1.147623225342268242e-03 1.199071561735322929e-04
1.147524732603225940e-03 1.198968653533558451e-04
1.147520382353766884e-03 1.198964108260948419e-04
1.147476076068184875e-03 1.198917815709635146e-04
1.147455984605334029e-03 1.198896823539725911e-04
1.147371141195234652e-03 1.198808176570926112e-04
1.147438392490535489e-03 1.198878442764485431e-04
1.147402133109434990e-03 1.198840557863096600e-04
1.147256156504438025e-03 1.198688037077645912e-04
1.147332874269998883e-03 1.198768194126520996e-04
1.147249975242180340e-03 1.198681578707315817e-04
1.147334663943329206e-03 1.198770064031510579e-04
1.147320226910614714e-03 1.198754979781748500e-04
1.147209511396944269e-03 1.198639300854245448e-04
1.147236173452057017e-03 1.198667158178284538e-04
1.147175413303051566e-03 1.198603674131299167e-04
1.147120625022961509e-03 1.198546429674127319e-04
1.147005477902811495e-03 1.198426120469731163e-04
1.147067846309333689e-03 1.198491284872960360e-04
1.146948300833106971e-03 1.198366380132700597e-04
1.146950531994675188e-03 1.198368711317994635e-04
1.146895903897222034e-03 1.198311634224501448e-04
1.146891519991707388e-03 1.198307053787023573e-04
1.146817008408872619e-03 1.198229201824790478e-04
1.146659284640571923e-03 1.198064407246741877e-04
1.146646342307283727e-03 1.198050884704285698e-04
1.146573287388647942e-03 1.197974554708999199e-04
1.146459909937616855e-03 1.197856094508585600e-04
1.146452554311704237e-03 1.197848409127481569e-04
1.146417955792589007e-03 1.197812259545080987e-04
1.146337963636250099e-03 1.197728681313384543e-04
1.146269205668171186e-03 1.197656840902398210e-04
1.146331811215500155e-03 1.197722253077536598e-04
1.146216904739278536e-03 1.197602195305217233e-04
1.146337325188713941e-03 1.197728014244030009e-04
1.146201147147348680e-03 1.197585731295124642e-04
1.146146627495871033e-03 1.197528767509276651e-04
1.146041702651175512e-03 1.197419138848392550e-04
1.146085284745471155e-03 1.197464674742679697e-04
1.146025604532343624e-03 1.197402319045462005e-04
1.145925927627547370e-03 1.197298173591393336e-04
1.146000460007357176e-03 1.197376047282936812e-04
1.145866005986912730e-03 1.197235565643391906e-04
1.145926175372602744e-03 1.197298432442943150e-04
1.145914154839745023e-03 1.197285873025541805e-04
1.145838520106237093e-03 1.197206847561411926e-04
1.145688458227238447e-03 1.197050058357747819e-04
1.145702263497925697e-03 1.197064482523377770e-04
1.145628519046870469e-03 1.196987432083700820e-04
1.145610955115574335e-03 1.196969080755438779e-04
1.145487934251631940e-03 1.196840544824659305e-04
1.145564050761659807e-03 1.196920073663513087e-04
1.145484043102739042e-03 1.196836479234248725e-04
1.145619005337670691e-03 1.196977491871707862e-04
1.145606376325313544e-03 1.196964296696465696e-04
1.145526047478899077e-03 1.196880366680764087e-04
1.145521571235955712e-03 1.196875689766339229e-04
1.145427155769128142e-03 1.196777041622278619e-04
1.145298692802797008e-03 1.196642819617824252e-04
1.145422292835292146e-03 1.196771960681478010e-04
1.145286076465113021e-03 1.196629637685465302e-04
1.145286328416756597e-03 1.196629900932186003e-04
1.145223169123673734e-03 1.196563910186684745e-04
1.145218132114272577e-03 1.196558647366452644e-04
1.145125091863446196e-03 1.196461436089790508e-04
1.145079783434154591e-03 1.196414096468326925e-04
1.145035408252456774e-03 1.196367731932261781e-04
1.145038751112752856e-03 1.196371224654112724e-04
1.144949266922373234e-03 1.196277728857286955e-04
1.144980693283063639e-03 1.196310564072330175e-04
1.145012177300690345e-03 1.196343459529089660e-04
1.144945660285300471e-03 1.196273960533457436e-04
1.144907956335508743e-03 1.196234566302875401e-04
1.144819754022345691e-03 1.196142409850254294e-04
1.144795072173763594e-03 1.196116621506072841e-04
1.144722432637347315e-03 1.196040725514730914e-04
1.144772807610966231e-03 1.196093358815413296e-04
1.144681649388197336e-03 1.195998113938761512e-04
1.144646384071506184e-03 1.195961267666024758e-04
1.144572903039704163e-03 1.195884492454774961e-04
1.144536300059649471e-03 1.195846248550774826e-04
1.144498338112573616e-03 1.195806584756803440e-04
1.144375756873509823e-03 1.195678508159434304e-04
1.144417296604340701e-03 1.195721910130413619e-04
1.144373558167013439e-03 1.195676210884183822e-04
1.144302624928490069e-03 1.195602097684645077e-04
1.144212947445979013e-03 1.195508399930336318e-04
1.144245551711263378e-03 1.195542465855833875e-04
1.144162680681072271e-03 1.195455879689399150e-04
1.144135091016737884e-03 1.195427053171104094e-04
1.144012541372886214e-03 1.195299009585371053e-04
1.144122189807069822e-03 1.195413573595853772e-04
1.144026668345311847e-03 1.195313769874736863e-04
1.144105442707669647e-03 1.195396075718337136e-04
1.144093642139802809e-03 1.195383746127031419e-04
1.143973191613226323e-03 1.195257895762709204e-04
1.143919970427344571e-03 1.195202288653107980e-04
1.143898409760444289e-03 1.195179761414236067e-04
1.143821701378021144e-03 1.195099614169147997e-04
1.143681204206316478e-03 1.194952818461832942e-04
1.143696005361417726e-03 1.194968283157711120e-04
1.143624931869453984e-03 1.194894023417122952e-04
1.143474576865956055e-03 1.194736927948089334e-04
1.143526358778118503e-03 1.194791031260844939e-04
1.143417038035050457e-03 1.194676809631981017e-04
1.143531097575832545e-03 1.194795982500459369e-04
1.143510786075591264e-03 1.194774760428809313e-04
1.143412721728581313e-03 1.194672299824036586e-04
1.143267873221611233e-03 1.194520957709627960e-04
1.143300634233328922e-03 1.194555187408554337e-04
1.143230383530236070e-03 1.194481787342739756e-04
1.143223857119593468e-03 1.194474968350906028e-04
1.143144190962905879e-03 1.194391730733535201e-04
1.143157945589282553e-03 1.194406101984453152e-04
1.143061542576773995e-03 1.194305377192367995e-04
1.142900306399136394e-03 1.194136912742486891e-04
1.143073935764217508e-03 1.194318325970586013e-04
1.142844475827230763e-03 1.194078579267205818e-04
1.142871879955314725e-03 1.194107211931597811e-04
1.142859104774359737e-03 1.194093864034970301e-04
1.142761959133359925e-03 1.193992363322108133e-04
1.142790368384261112e-03 1.194022046169312338e-04
1.142754179423957628e-03 1.193984234845708539e-04
1.142750403061368672e-03 1.193980289187510584e-04
1.142641532235356278e-03 1.193866537645635610e-04
1.142712179069586787e-03 1.193940351601280531e-04
1.142642305177578657e-03 1.193867345239118665e-04
1.142634906546813539e-03 1.193859614925240091e-04
1.142539839260483083e-03 1.193760285740388363e-04
1.142630769208647897e-03 1.193855292108808564e-04
1.142584212678040634e-03 1.193806648433226331e-04
1.142470768829083978e-03 1.193688118858245742e-04
1.142435368038482524e-03 1.193651131038257502e-04
1.142401226758864644e-03 1.193615459193555361e-04
1.142384632300270280e-03 1.193598120799783295e-04
1.142302151589757444e-03 1.193511942451189753e-04
1.142334188927683668e-03 1.193545416033784339e-04
1.142222400114509696e-03 1.193428615690398905e-04
1.142320605063962529e-03 1.193531223200869552e-04
1.142289263593045286e-03 1.193498476681236669e-04
1.142200737110459592e-03 1.193405981526568331e-04
1.142183344302562112e-03 1.193387808993224614e-04
1.142143617265371823e-03 1.193346300979553450e-04
1.142047025420195663e-03 1.193245378889368533e-04
1.142101530491398823e-03 1.193302327441303354e-04
1.142061188052049181e-03 1.193260176436786347e-04
1.141944075021731654e-03 1.193137813189806519e-04
1.142015414702219527e-03 1.193212351052240174e-04
1.141913905456425375e-03 1.193106291112708576e-04
1.141897088267393402e-03 1.193088720003418241e-04
1.141808177889274941e-03 1.192995823743050955e-04
1.141808486426320679e-03 1.192996146111916498e-04
1.141737744159440539e-03 1.192922232445344129e-04
1.141648482931936943e-03 1.192828969606895341e-04
1.141644406205708862e-03 1.192824710119655017e-04
1.141586377054430203e-03 1.192764079501945819e-04
1.141565889838424717e-03 1.192742673837134609e-04
1.141492501064814234e-03 1.192665995020042251e-04
1.141434790372656627e-03 1.192605697138084033e-04
1.141431050451608862e-03 1.192601789555113864e-04
1.141372693016821102e-03 1.192540815936835041e-04
1.141248042837549569e-03 1.192410577647970611e-04
1.141315186871070435e-03 1.192480731771168259e-04
1.141150435272503651e-03 1.192308594302851529e-04
1.141248873423026701e-03 1.192411445468874860e-04
1.141226268673189125e-03 1.192387827340475392e-04
1.141162381891016459e-03 1.192321076492302954e-04
1.141238231129694308e-03 1.192400326077941810e-04
1.141193443561169980e-03 1.192353530667609465e-04
1.141051057611604204e-03 1.192204761507884486e-04
1.141161384348804647e-03 1.192320034229937267e-04
1.141027774538504484e-03 1.192180434646762172e-04
1.141103303797445833e-03 1.192259349907864928e-04
1.141090293743909174e-03 1.192245756609238729e-04
1.140973213239970807e-03 1.192123427346806526e-04
1.140948477737554296e-03 1.192097582943471172e-04
1.140885866397186969e-03 1.192032164715590520e-04
1.140862802814894073e-03 1.192008067185121930e-04
1.140783906726771171e-03 1.191925634158749422e-04
1.140704675201942081e-03 1.191842850657929951e-04
1.140678848214366154e-03 1.191815865837787114e-04
1.140556052077017213e-03 1.191687564708170257e-04
1.140445777592211888e-03 1.191572346581005115e-04
1.140485456263656524e-03 1.191613804060677906e-04
1.140399763740584937e-03 1.191524269912884915e-04
1.140385325703699524e-03 1.191509184613934701e-04
1.140333378295382534e-03 1.191454908385776126e-04
1.140321496400917029e-03 1.191442493821972756e-04
1.140212814214129752e-03 1.191328939376083148e-04
1.140192083083932471e-03 1.191307278862324546e-04
1.140208661720520369e-03 1.191324600724784295e-04
1.140105606395728534e-03 1.191216925395011827e-04
1.140102228376942400e-03 1.191213395938503684e-04
1.140010570971792528e-03 1.191117629500956299e-04
1.139926128708746876e-03 1.191029401662768066e-04
1.139910134518053219e-03 1.191012690447109317e-04
1.139879284212053090e-03 1.190980457111482494e-04
1.139769155536065042e-03 1.190865391329793132e-04
1.139832682135353539e-03 1.190931765847961219e-04
1.139863917308413114e-03 1.190964401304367616e-04
1.139807430432407225e-03 1.190905382102652006e-04
1.139737157814512368e-03 1.190831959139587466e-04
1.139734297796768251e-03 1.190828970906282865e-04
1.139636369692645064e-03 1.190726652652211541e-04
1.139490885511386603e-03 1.190574646366021784e-04
1.139467294913584132e-03 1.190549998193760560e-04
1.139396535668207909e-03 1.190476066787540279e-04
1.139275128959391700e-03 1.190349217375006013e-04
1.139325099254607631e-03 1.190401427855416084e-04
1.139215982583697195e-03 1.190287419447333525e-04
1.139338413808663056e-03 1.190415339305422090e-04
1.139324555777481264e-03 1.190400860014026804e-04
1.139326874806526014e-03 1.190403283005926020e-04
1.139250626715537177e-03 1.190323616687292616e-04
1.139319380098782275e-03 1.190395452307905529e-04
1.139195508749043075e-03 1.190266027763764152e-04
1.139312406761403603e-03 1.190388166353459424e-04
1.139290693251036055e-03 1.190365479419096088e-04
1.139172841275847958e-03 1.190242344100097719e-04
1.139253551446342376e-03 1.190326672534766552e-04
1.139185350048917611e-03 1.190255413645684553e-04
1.139134967076087593e-03 1.190202771987183611e-04
1.139081168882829934e-03 1.190146562002771088e-04
1.139069986599683610e-03 1.190134878414098404e-04
1.138994797818552486e-03 1.190056318894540946e-04
1.138950932176800712e-03 1.190010486741269522e-04
1.138839477612851392e-03 1.189894035631614266e-04
1.138891808087749225e-03 1.189948712099357696e-04
1.138814096675924139e-03 1.189867516858721184e-04
1.138836544291560882e-03 1.189890970808540660e-04
1.138734629712287926e-03 1.189784487364293472e-04
1.138731836141216843e-03 1.189781568556488699e-04
1.138694631683770169e-03 1.189742696210662127e-04
1.138562238755201671e-03 1.189604368062437356e-04
1.138623971406741136e-03 1.189668868209573660e-04
1.138475779970469191e-03 1.189514033301214782e-04
1.138619863100912575e-03 1.189664575727008655e-04
1.138600313963084726e-03 1.189644150194736161e-04
1.138486136332196802e-03 1.189524853942132762e-04
1.138447313634868840e-03 1.189484290810185053e-04
1.138385290509823016e-03 1.189419487167517228e-04
1.138356247096666786e-03 1.189389141728350118e-04
1.138273940237197321e-03 1.189303145024600734e-04
1.138332700359018105e-03 1.189364539382508132e-04
1.138258961239053046e-03 1.189287494512915913e-04
1.138260118772859483e-03 1.189288703939353356e-04
1.138181810951316777e-03 1.189206885551750417e-04
1.138155759036674078e-03 1.189179665720984557e-04
1.138091559701703750e-03 1.189112588308166975e-04
1.137957147424564081e-03 1.188972150283293269e-04
1.137986317407851857e-03 1.189002627966773671e-04
1.137914909667613658e-03 1.188928018993448048e-04
1.137782671507276810e-03 1.188789852551766886e-04
1.137848708896219618e-03 1.188858850419136689e-04
1.137684512741209001e-03 1.188687293295098181e-04
1.137751107671612942e-03 1.188756873698700777e-04
1.137730224009348172e-03 1.188735053814810743e-04
1.137636630802472786e-03 1.188637264792893270e-04
1.137618696562848813e-03 1.188618526555256113e-04
1.137570315688987829e-03 1.188567976750496449e-04
1.137475639698884563e-03 1.188469056403813797e-04
1.137551562836553723e-03 1.188548383201360717e-04
1.137434476954252887e-03 1.188426048319452276e-04
1.137550599841077826e-03 1.188547377034472765e-04
1.137548175155679185e-03 1.188544843649609519e-04
1.137476778418312125e-03 1.188470246172417530e-04
1.137458598815077864e-03 1.188451251571436598e-04
1.137315181000014309e-03 1.188301404287335413e-04
1.137347038744574313e-03 1.188334690225332737e-04
1.137282025003412411e-03 1.188266761896219315e-04
1.137251444547097414e-03 1.188234810507729977e-04
1.137217230475789541e-03 1.188199062608061746e-04
1.137125582583495666e-03 1.188103306109834914e-04
1.137095349888796831e-03 1.188071718073232402e-04
1.137029916844703361e-03 1.188003351643695529e-04
1.136884408805705548e-03 1.187851320430215993e-04
1.136916843546364889e-03 1.187885209231242319e-04
1.136824393296374022e-03 1.187788614405352176e-04
1.136813464877208099e-03 1.187777196061467973e-04
1.136746966838565916e-03 1.187707716893317419e-04
1.136732303811578216e-03 1.187692396517882559e-04
1.136638665719064438e-03 1.187594560598088472e-04
1.136529089952361153e-03 1.187480072512793792e-04
1.136507493278980305e-03 1.187457507653258594e-04
1.136454713497914897e-03 1.187402361736800507e-04
1.136327264765984221e-03 1.187269199435216977e-04
1.136411865276500989e-03 1.187357592615163914e-04
1.136267945900934235e-03 1.187207221285432976e-04
1.136340019328020961e-03 1.187282525788573169e-04
1.136322355426718162e-03 1.187264070008615220e-04
1.136256532457778157e-03 1.187195296173769449e-04
1.136234764979613147e-03 1.187172552852213970e-04
1.136159028294466029e-03 1.187093420865918735e-04
1.136185724574083735e-03 1.187121313948758802e-04
1.136144697892690859e-03 1.187078448027396996e-04
1.136016962855191520e-03 1.186944986585069552e-04
1.136100818306017262e-03 1.187032601304048113e-04
1.135979669115703234e-03 1.186906020954657331e-04
1.136007956753562953e-03 1.186935576736866319e-04
1.135925434809708506e-03 1.186849355306426499e-04
1.135926641040210490e-03 1.186850615612648812e-04
1.135857036465802916e-03 1.186777890641686485e-04
1.135789464501547365e-03 1.186707289403474960e-04
1.135755497716671274e-03 1.186671799876172658e-04
1.135693872011001070e-03 1.186607411469325142e-04
1.135629617272457086e-03 1.186540276169173040e-04
1.135638570683769133e-03 1.186549630964935125e-04
1.135584275906623315e-03 1.186492902134611137e-04
1.135473793364538036e-03 1.186377466622887968e-04
1.135589658217281677e-03 1.186498525736072213e-04
1.135442191216364102e-03 1.186344447739749096e-04
1.135456499570242994e-03 1.186359397541959885e-04
1.135399599436273882e-03 1.186299946555787182e-04
1.135499918009256386e-03 1.186404762444243381e-04
1.135422707225015827e-03 1.186324090274494823e-04
1.135363905519326750e-03 1.186262652468500364e-04
1.135286961317628473e-03 1.186182258832279565e-04
1.135203399902439498e-03 1.186094951330654503e-04
1.135275698949123665e-03 1.186170491567994733e-04
1.135179643335185737e-03 1.186070129748475398e-04
1.135142297739238004e-03 1.186031109936861144e-04
1.135063459666735839e-03 1.185948737526969275e-04
1.135055881059240154e-03 1.185940819167942536e-04
1.134974625335972856e-03 1.185855920723185989e-04
1.134828630659093359e-03 1.185703381055684295e-04
1.134933897974831941e-03 1.185813367540703979e-04
1.134805442453872167e-03 1.185679153315399522e-04
1.134894937496055837e-03 1.185772660450519418e-04
1.134883965181153042e-03 1.185761196243037465e-04
1.134791290766317285e-03 1.185664367202916874e-04
1.134786534114802991e-03 1.185659397309110348e-04
1.134730205502541226e-03 1.185600543466155900e-04
1.134640225652691972e-03 1.185506529789279357e-04
1.134597729176283149e-03 1.185462128181494961e-04
1.134499770736930192e-03 1.185359778232255364e-04
1.134493838538117721e-03 1.185353580090968580e-04
1.134396730497349215e-03 1.185252118663968708e-04
1.134312469287255707e-03 1.185164079995397539e-04
1.134304949235113514e-03 1.185156222816780632e-04
1.134187399206588835e-03 1.185033402980816518e-04
1.134164074548977457e-03 1.185009032670934802e-04
1.134087452591997286e-03 1.184928975725771524e-04
1.133958282394322567e-03 1.184794014784553817e-04
1.134032202767456133e-03 1.184871249032955166e-04
1.133922992844686554e-03 1.184757143192501056e-04
1.134023920876527222e-03 1.184862595862061718e-04
1.134011389229173938e-03 1.184849502416729448e-04
1.133912135526079232e-03 1.184745799136637385e-04
1.133915997119643460e-03 1.184749833846743955e-04
1.133851005311703724e-03 1.184681928434126437e-04
1.133704725782387884e-03 1.184529091144157571e-04
1.133777099690329868e-03 1.184604709598811206e-04
1.133680403855351262e-03 1.184503678856925913e-04
1.133787091712680451e-03 1.184615149566894894e-04
1.133769873407417753e-03 1.184597159359197999e-04
1.133709092408518660e-03 1.184533653527611053e-04
1.133651508946317008e-03 1.184473488579370715e-04
1.133594575680952916e-03 1.184414002976511324e-04
1.133536791106296232e-03 1.184353627899876674e-04
1.133632948498735585e-03 1.184454096060661961e-04
1.133576616564360403e-03 1.184395238746662718e-04
1.133550405208134503e-03 1.184367852326493725e-04
1.133488866949460125e-03 1.184303555286920335e-04
1.133348349533411714e-03 1.184156738427700724e-04
1.133324996816526247e-03 1.184132338800638273e-04
1.133261613600854796e-03 1.184066114094023051e-04
1.133162552553221335e-03 1.183962612106201600e-04
1.133208173292521090e-03 1.184010278038636428e-04
1.133087939075758197e-03 1.183884653681369759e-04
1.133166769728537106e-03 1.183967018338909672e-04
1.133149697621142022e-03 1.183949180883180075e-04
1.133098398567319257e-03 1.183895582075466407e-04
1.132940954530109066e-03 1.183731079768947456e-04
1.132958392719882320e-03 1.183749299718651833e-04
1.132877945373464857e-03 1.183665245890552038e-04
1.132854786403777363e-03 1.183641048696439682e-04
1.132762240253009159e-03 1.183544353670508133e-04
1.132839938076234381e-03 1.183625534713363239e-04
1.132765050702321018e-03 1.183547290113210761e-04
1.132865214980843934e-03 1.183651944790134692e-04
1.132858316523203089e-03 1.183644737072310276e-04
1.132730693801996518e-03 1.183511392981452900e-04
1.132728904715350109e-03 1.183509523689448592e-04
1.132629851375876713e-03 1.183406029755346644e-04
1.132582067154646027e-03 1.183356103351356056e-04
1.132488204749537274e-03 1.183258033062957665e-04
1.132562319836767032e-03 1.183335470754553922e-04
1.132550656528283307e-03 1.183323284576015761e-04
1.132585949691756848e-03 1.183360159943915480e-04
1.132506203980862937e-03 1.183276839205896431e-04
1.132518751103295121e-03 1.183289948820060654e-04
1.132401014826109418e-03 1.183166934385845181e-04
1.132275913143366121e-03 1.183036224352455932e-04
1.132272478213535534e-03 1.183032635433562145e-04
1.132171212644171761e-03 1.182926830094557406e-04
1.132109181702847063e-03 1.182862018285204343e-04
1.132153011395457386e-03 1.182907812877722242e-04
1.132160900161083370e-03 1.182916055299372776e-04
1.132101331295283031e-03 1.182853815941220472e-04
1.131992670554597593e-03 1.182740283902868658e-04
1.132051647815510240e-03 1.182801905134286540e-04
1.131956434399258686e-03 1.182702423268460124e-04
1.131923433951100705e-03 1.182667943399077023e-04
1.131898484449894368e-03 1.182641875403313731e-04
1.131773337226846471e-03 1.182511117788032713e-04
1.131862165166494386e-03 1.182603927914185139e-04
1.131752876916732996e-03 1.182489740235313693e-04
1.131842117526292175e-03 1.182582981531508687e-04
1.131815711957920561e-03 1.182555392192597907e-04
1.131760480913027818e-03 1.182497685121327961e-04
1.131593678488317361e-03 1.182323404887639627e-04
1.131592502758812938e-03 1.182322176449784851e-04
1.131532354301905937e-03 1.182259331517260975e-04
1.131493677547396569e-03 1.182218920870797629e-04
1.131362308271006934e-03 1.182081662265424359e-04
1.131410067535769956e-03 1.182131562594140330e-04
1.131329232260651829e-03 1.182047103446365414e-04
1.131426078725238397e-03 1.182148291570634741e-04
1.131396834000719621e-03 1.182117735795248838e-04
1.131288448501203232e-03 1.182004491337220484e-04
1.131273196636443587e-03 1.181988555726217784e-04
1.131201647503489059e-03 1.181913799021492699e-04
1.131051553899226287e-03 1.181756976670310117e-04
1.131046023449676146e-03 1.181751198288840787e-04
1.130953107623540585e-03 1.181654117014870341e-04
1.130849886859023896e-03 1.181546268828654223e-04
1.130908892115148378e-03 1.181607919310318806e-04
1.130789054393464658e-03 1.181482709223139556e-04
1.130901066539602949e-03 1.181599742911581456e-04
1.130883963154368822e-03 1.181581872775816695e-04
1.130787098897791283e-03 1.181480666061935367e-04
1.130782208300300934e-03 1.181475556217309489e-04
1.130721341531599339e-03 1.181411960770830836e-04
1.130650684726312079e-03 1.181338136397123425e-04
1.130591480131624364e-03 1.181276277640480631e-04
1.130672615163548890e-03 1.181361049983260689e-04
1.130552494115740457e-03 1.181235543868350979e-04
1.130670040192759563e-03 1.181358359575662107e-04
1.130645080382194825e-03 1.181332280808368527e-04
1.130542835818182249e-03 1.181225452586054565e-04
1.130520105220167307e-03 1.181201702967661507e-04
1.130427820288772709e-03 1.181105280871656095e-04
1.130379966041168867e-03 1.181055281301986398e-04
1.130311330845792332e-03 1.180983569167644065e-04
1.130260575100669896e-03 1.180930538025343093e-04
1.130185420401118778e-03 1.180852014115254433e-04
1.130199383772501108e-03 1.180866603469287026e-04
1.130104034492696290e-03 1.180766979649098256e-04
1.130080034258773005e-03 1.180741903476590705e-04
1.130031465912763539e-03 1.180691157795242980e-04
1.130005577617373752e-03 1.180664108918836187e-04
1.129913861254607747e-03 1.180568280880582848e-04
1.129998973495648790e-03 1.180657208732106139e-04
1.129967691360459717e-03 1.180624524208242153e-04
1.129872654841686816e-03 1.180525227170267953e-04
1.129849134498608259e-03 1.180500652402273606e-04
1.129766942183007758e-03 1.180414775377433475e-04
1.129700535698843333e-03 1.180345391868178900e-04
1.129703450680391791e-03 1.180348437529333682e-04
1.129723052720538667e-03 1.180368918335553894e-04
1.129683476973674782e-03 1.180327568394605529e-04
1.129568714073382737e-03 1.180207660634773135e-04
1.129563981666446360e-03 1.180202716072437064e-04
1.129455439438409835e-03 1.180089307859696202e-04
1.129359373398387649e-03 1.179988935146687658e-04
1.129383672619267438e-03 1.180014323709837942e-04
1.129293225300698417e-03 1.179919821607461133e-04
1.129288812689388652e-03 1.179915211177297540e-04
1.129216808055158320e-03 1.179839978551020804e-04
1.129201107011834106e-03 1.179823573624626839e-04
1.129076814326804030e-03 1.179693708856591341e-04
1.129049880454704178e-03 1.179665567529917879e-04
1.128969955856588608e-03 1.179582059885102773e-04
1.128998499214789062e-03 1.179611882851681686e-04
1.128973541642514173e-03 1.179585806423021137e-04
1.128852303360618594e-03 1.179459132988043237e-04
1.128906442984216850e-03 1.179515699709233735e-04
1.128783459119625521e-03 1.179387202436498719e-04
1.128806978766036312e-03 1.179411776476593473e-04
1.128714802536939961e-03 1.179315467956047048e-04
1.128775046328456310e-03 1.179378412497062952e-04
1.128696582801618159e-03 1.179296431423843623e-04
1.128660641204596226e-03 1.179258878552900681e-04
1.128531766617686108e-03 1.179124226474777851e-04
1.128593570396924789e-03 1.179188800938292130e-04
1.128450148603413021e-03 1.179038949497387598e-04
1.128572481374226933e-03 1.179166766487591326e-04
1.128550351489731067e-03 1.179143644512907030e-04
1.128480821993264101e-03 1.179070997985654700e-04
1.128552862173510217e-03 1.179146267751487190e-04
1.128497050205295440e-03 1.179087953713906672e-04
1.128567157555700499e-03 1.179161204000484116e-04
1.128538040093458178e-03 1.179130781192585468e-04
1.128446620227529021e-03 1.179035262943222226e-04
1.128435409896866130e-03 1.179023550049653358e-04
1.128345377500673081e-03 1.178929481470762620e-04
1.128187188050462251e-03 1.178764200334126680e-04
1.128232736768400475e-03 1.178811791016458051e-04
1.128154208495528487e-03 1.178729742294618184e-04
1.128149510944142630e-03 1.178724834150418822e-04
1.128085115907159763e-03 1.178657552262201547e-04
1.128093958918296481e-03 1.178666791708511094e-04
1.128010107895959999e-03 1.178579181616552465e-04
1.127852005514123814e-03 1.178413991451595771e-04
1.127963843014421780e-03 1.178530842664765393e-04
1.127905045531611260e-03 1.178469409270962575e-04
1.127860695243757590e-03 1.178423070744740852e-04
1.127813315258372221e-03 1.178373566698624986e-04
1.127893743392426431e-03 1.178457600453064707e-04
1.127838815981970725e-03 1.178400210628266232e-04
1.127684804371588108e-03 1.178239294625427522e-04
1.127787978831920786e-03 1.178347094431627285e-04
1.127668931654684245e-03 1.178222710329269481e-04
1.127739078668196088e-03 1.178296002057064245e-04
1.127701339275687456e-03 1.178256570794856479e-04
1.127619000503462133e-03 1.178170540747691718e-04
1.127603520866306058e-03 1.178154367153179166e-04
1.127526807003573998e-03 1.178074214182097957e-04
1.127395535982251206e-03 1.177937058236599240e-04
1.127443748838305492e-03 1.177987432491257240e-04
1.127394199165566513e-03 1.177935661489971648e-04
1.127349384397804749e-03 1.177888837661050884e-04
1.127317964258148448e-03 1.177856008945932773e-04
1.127202943664905874e-03 1.177735831940687875e-04
1.127186730925648205e-03 1.177718892378859300e-04
1.127125841625305127e-03 1.177655273390638090e-04
1.127070479297294110e-03 1.177597429150783413e-04
1.126950847260421371e-03 1.177472433969334634e-04
1.126947953856333650e-03 1.177469410852965444e-04
1.126844819568190983e-03 1.177361653019888386e-04
1.126800303236169315e-03 1.177315141005682702e-04
1.126719279097989929e-03 1.177230484528051744e-04
1.126639107782283124e-03 1.177146719105212451e-04
1.126732129823811938e-03 1.177243911356248108e-04
1.126594649359930920e-03 1.177100267596786163e-04
1.126698285678304559e-03 1.177208549966278771e-04
1.126657134848290612e-03 1.177165554330671300e-04
1.126567959607356877e-03 1.177072381333599309e-04
1.126410413632066964e-03 1.176907772519082137e-04
1.126490169559084611e-03 1.176991103931217128e-04
1.126379464218506352e-03 1.176875435632869510e-04
1.126411159047828849e-03 1.176908551352084053e-04
1.126393968166480202e-03 1.176890589797724456e-04
1.126349953952379777e-03 1.176844602411555776e-04
1.126209919062414909e-03 1.176698289710227001e-04
1.126336873582180469e-03 1.176830935643947214e-04
1.126267013347296165e-03 1.176757943551162721e-04
1.126248101358236090e-03 1.176738183731252307e-04
1.126156679738190766e-03 1.176642663649135145e-04
1.126131399662052635e-03 1.176616250258654523e-04
1.126060244139488048e-03 1.176541904810005833e-04
1.125955074026839010e-03 1.176432019885723101e-04
1.126062734958470759e-03 1.176544507293243968e-04
1.125913053220101807e-03 1.176388115272042291e-04
1.125983285747676711e-03 1.176461496347524290e-04
1.125973792736849853e-03 1.176451577761819197e-04
1.125878553885516740e-03 1.176352069320647938e-04
1.125876745753162612e-03 1.176350180129110220e-04
1.125828846229687394e-03 1.176300133253836672e-04
1.125793797065939225e-03 1.176263512824252285e-04
1.125777774267637966e-03 1.176246771718497197e-04
1.125690384079634570e-03 1.176155463798880612e-04
1.125755421400302008e-03 1.176223416764576819e-04
1.125611004419234829e-03 1.176072525521523011e-04
1.125712619646857112e-03 1.176178696194083936e-04
1.125703182657750070e-03 1.176168836141571242e-04
1.125604085725385225e-03 1.176065296660293779e-04
1.125536755775873856e-03 1.175994948286429148e-04
1.125514087427677496e-03 1.175971263708534983e-04
1.125439324622516798e-03 1.175893149261594389e-04
1.125426324699996825e-03 1.175879566548161800e-04
1.125329069789774653e-03 1.175777951667501153e-04
1.125287135403273218e-03 1.175734137348304471e-04
1.125248153172382897e-03 1.175693407530850897e-04
1.125147559297516239e-03 1.175588303998634297e-04
1.125231221331532286e-03 1.175675716629862299e-04
1.125176121313842086e-03 1.175618146459788706e-04
1.125179078525639790e-03 1.175621236244389026e-04
1.125140961253056487e-03 1.175581410161615181e-04
1.125026990203194287e-03 1.175462329751134603e-04
1.125141695698598197e-03 1.175582177532598425e-04
1.125118669953124049e-03 1.175558119535185890e-04
1.125029652894877314e-03 1.175465111812184100e-04
1.125076643743018554e-03 1.175514209275902008e-04
1.125018676643365885e-03 1.175453643491614102e-04
1.125017642075088267e-03 1.175452562543291579e-04
1.124926344563229779e-03 1.175357172133173196e-04
1.124928256816137883e-03 1.175359170113024422e-04
1.124831018800422772e-03 1.175257572884257312e-04
1.124665965332207135e-03 1.175085120013373509e-04
1.124669361179078848e-03 1.175088668097206269e-04
1.124623023768497529e-03 1.175040253364874570e-04
1.124599508588349167e-03 1.175015683991266334e-04
1.124558451008973118e-03 1.174972785786754307e-04
1.124462546121486259e-03 1.174872581450803666e-04
1.124486374684261977e-03 1.174897478256088239e-04
1.124411965249779701e-03 1.174819733021552841e-04
1.124493003539861393e-03 1.174904404285520695e-04
1.124452610841150191e-03 1.174862200768498033e-04
1.124346442954497543e-03 1.174751273339666360e-04
1.124367909098905561e-03 1.174773701818570783e-04
1.124280741533063323e-03 1.174682626501341934e-04
1.124240075813979752e-03 1.174640137724351497e-04
1.124172792200152805e-03 1.174569837763415669e-04
1.124173563905884240e-03 1.174570644064975341e-04
1.124119723632562538e-03 1.174514390114035352e-04
1.124012811809984875e-03 1.174402685398380042e-04
1.124056530162526090e-03 1.174448363659416004e-04
1.123914464248823358e-03 1.174299928882869859e-04
1.123990557812475956e-03 1.174379433746654478e-04
1.123966321755884637e-03 1.174354111179469126e-04
1.123873666783988760e-03 1.174257302453921855e-04
1.123973461954239084e-03 1.174361571475324867e-04
1.123895116087712115e-03 1.174279713337168004e-04
1.123842042241383682e-03 1.174224260172401904e-04
1.123824951146605534e-03 1.174206402878078377e-04
1.123785567128199846e-03 1.174165253260839726e-04
1.123742575169004061e-03 1.174120333957608001e-04
1.123672031387854377e-03 1.174046627674948327e-04
1.123747999776659925e-03 1.174126001752255242e-04
1.123651101856284291e-03 1.174024759865416431e-04
1.123606295882868204e-03 1.173977945225094849e-04
1.123659435518984751e-03 1.174033467129027462e-04
1.123599447239225987e-03 1.173970789554447494e-04
1.123470501688467790e-03 1.173836063331143296e-04
1.123354738000668191e-03 1.173715109918161738e-04
1.123418903189610935e-03 1.173782151654173707e-04
1.123363241210342768e-03 1.173723994329595004e-04
1.123443172569359855e-03 1.173807509038405088e-04
1.123407358495274577e-03 1.173770089407295158e-04
1.123315073760211428e-03 1.173673667516422829e-04
1.123297337661442741e-03 1.173655136302362284e-04
1.123205440800898770e-03 1.173559119674554680e-04
1.123060402583769216e-03 1.173407579345216205e-04
1.123041208947833181e-03 1.173387525252105420e-04
1.122979690792096997e-03 1.173323249216691677e-04
1.122852146893137549e-03 1.173189987481709350e-04
1.122822158889893746e-03 1.173158655106162316e-04
1.122767262657220402e-03 1.173101297856856572e-04
1.122648033787312103e-03 1.172976723916483263e-04
1.122695830404966738e-03 1.173026663272633675e-04
1.122617805781442454e-03 1.172945140778911693e-04
1.122701311763649873e-03 1.173032390362475946e-04
1.122683458150541998e-03 1.173013736365868738e-04
1.122578453244703648e-03 1.172904024054673567e-04
1.122601615438391202e-03 1.172928224617318996e-04
1.122538772143935994e-03 1.172862564036770462e-04
1.122521674963701272e-03 1.172844700384177312e-04
1.122450949722716800e-03 1.172770804506777177e-04
1.122433462496117080e-03 1.172752533321908957e-04
1.122341458177823813e-03 1.172656404418984848e-04
1.122283979279152738e-03 1.172596348721893355e-04
1.122225994447559154e-03 1.172535764410735686e-04
1.122139572611718103e-03 1.172445468254835799e-04
1.122084894998123762e-03 1.172388339425376027e-04
1.121980932668913307e-03 1.172279716429870916e-04
1.121979484436040489e-03 1.172278203272229737e-04
1.121888475358616757e-03 1.172183114227159180e-04
1.121760277567664024e-03 1.172049169285984901e-04
1.121761414026889794e-03 1.172050356693061184e-04
1.121672031916828979e-03 1.171956967552849430e-04
1.121661291503829681e-03 1.171945745643511645e-04
1.121593080695116110e-03 1.171874476921229446e-04
1.121580515497367725e-03 1.171861348421426592e-04
1.121454303774738247e-03 1.171729478584688605e-04
1.121425023800005699e-03 1.171698885978809891e-04
1.121352729311146787e-03 1.171623350503623738e-04
1.121351542756040881e-03 1.171622110754852160e-04
1.121279908228066087e-03 1.171547264826819108e-04
1.121166707335964153e-03 1.171428989100531073e-04
1.121188573376193922e-03 1.171451835402721774e-04
1.121070320224279871e-03 1.171328280922109485e-04
1.121048838482041100e-03 1.171305836146118362e-04
1.121022439856165110e-03 1.171278254060937669e-04
1.121031924311316052e-03 1.171288163707413061e-04
1.120934735337780330e-03 1.171186617719402652e-04
1.120764357268990439e-03 1.171008601544304433e-04
1.120902580352512150e-03 1.171153021215296094e-04
1.120773551883447617e-03 1.171018208356430025e-04
1.120802337564283770e-03 1.171048284509050135e-04
1.120766524466759772e-03 1.171010865898280972e-04
1.120733088029545951e-03 1.170975930494305619e-04
1.120602033676613637e-03 1.170839000930514471e-04
1.120715089085407229e-03 1.170957124651428479e-04
1.120621513566434418e-03 1.170859354110368312e-04
1.120672379445933516e-03 1.170912500324407094e-04
1.120640966782271864e-03 1.170879679420435055e-04
1.120554760809338657e-03 1.170789608804649910e-04
1.120650503359832493e-03 1.170889643525985365e-04
1.120560975994641922e-03 1.170796102618807376e-04
1.120555254056992966e-03 1.170790124164763029e-04
1.120512402804740241e-03 1.170745351876414074e-04
1.120480069787722129e-03 1.170711569359334100e-04
1.120438526710126545e-03 1.170668163891553547e-04
1.120362472285846680e-03 1.170588699921772878e-04
1.120300586762127239e-03 1.170524040049145277e-04
1.120219482451350777e-03 1.170439299804752617e-04
1.120223006404733133e-03 1.170442981738154041e-04
1.120094449928654744e-03 1.170308662031878947e-04
1.120045348448321263e-03 1.170257359315615524e-04
1.120048106126523809e-03 1.170260240621462378e-04
1.120017918433484925e-03 1.170228699603959363e-04
1.120012093355360425e-03 1.170222613385617179e-04
1.119850811363688617e-03 1.170054101067843292e-04
1.119971243695555476e-03 1.170179932421780877e-04
1.119793665812857759e-03 1.169994393662688133e-04
1.120094288286315473e-03 1.170308493143059052e-04
1.120021857948871576e-03 1.170232815729150026e-04
1.119979279585474026e-03 1.170188328563355706e-04
1.119934190023551095e-03 1.170141217621158808e-04
1.119834797495332032e-03 1.170037369292365235e-04
1.119865401950454311e-03 1.170069345755536352e-04
1.119775837989530134e-03 1.169975766612025723e-04
1.119766139529894920e-03 1.169965633367172833e-04
1.119691778882165277e-03 1.169887939106516688e-04
1.119690180949853200e-03 1.169886269538359866e-04
1.119592896215057662e-03 1.169784623496080252e-04
1.119463532231388097e-03 1.169649460081376163e-04
1.119466266761285321e-03 1.169652317201171229e-04
1.119422241447373071e-03 1.169606318217582475e-04
1.119286053542709264e-03 1.169464024963203592e-04
1.119565388597635941e-03 1.169755882702888563e-04
1.119393929936434275e-03 1.169576737492056083e-04
1.119455421531668831e-03 1.169640985776251890e-04
1.119443621744126800e-03 1.169628657000253196e-04
1.119333612304978121e-03 1.169513715800830943e-04
1.119214382804657433e-03 1.169389141201783672e-04
1.119275186781636903e-03 1.169452671041565952e-04
1.119244452925306993e-03 1.169420559376087450e-04
1.119186095206781790e-03 1.169359585461351162e-04
1.119167441303161670e-03 1.169340095296938088e-04
1.119100746550706930e-03 1.169270410596228381e-04
1.119062120530411701e-03 1.169230052958411092e-04
1.119073935909547287e-03 1.169242398024979753e-04
1.119027524435295190e-03 1.169193905908678054e-04
1.118929140460135771e-03 1.169091111346718065e-04
1.118933009683362959e-03 1.169095154028528037e-04
1.118834229294537541e-03 1.168991945281543608e-04
1.118701709427711395e-03 1.168853484504376287e-04
1.118696933577363606e-03 1.168848494551046058e-04
1.118576689533763236e-03 1.168722859926401485e-04
1.118580092495161148e-03 1.168726415443707028e-04
1.118459954668063819e-03 1.168600891797287220e-04
1.118375048584030690e-03 1.168512179344860058e-04
1.118421897887319268e-03 1.168561128918221728e-04
1.118318522974109420e-03 1.168453119672774608e-04
1.118361196959747131e-03 1.168497706747586348e-04
1.118332287738616230e-03 1.168467501516318375e-04
1.118233098613438756e-03 1.168363865709193359e-04
1.118227474846518509e-03 1.168357989826904761e-04
1.118141690089002448e-03 1.168268359309766025e-04
1.118028371122608633e-03 1.168149960215875642e-04
1.118332095905455112e-03 1.168467301083211984e-04
1.118201279107136799e-03 1.168330619723688304e-04
1.118154837038309868e-03 1.168282095641246529e-04
1.118113084914927960e-03 1.168238471756086525e-04
1.118201683884865062e-03 1.168331042647738685e-04
1.118168737183602469e-03 1.168296618934742498e-04
1.118075393975884960e-03 1.168199091119529484e-04
1.117892845546198050e-03 1.168008358982149103e-04
1.118181050720009782e-03 1.168309484491141458e-04
1.118042155868487035e-03 1.168164362936562604e-04
1.117977763410244775e-03 1.168097083742691811e-04
1.117938504087983989e-03 1.168056064411768209e-04
1.117930608836169900e-03 1.168047815213151398e-04
1.117794243389208823e-03 1.167905336457194225e-04
1.117794517773772504e-03 1.167905623142510417e-04
1.117752020531989372e-03 1.167861220735039911e-04
1.117738155322973081e-03 1.167846733944025346e-04
1.117681079359688235e-03 1.167787099246049413e-04
1.117540634996833961e-03 1.167640358715023243e-04
1.117515487730210734e-03 1.167614084087952833e-04
1.117417686023847428e-03 1.167511897898095539e-04
1.117301915313848601e-03 1.167390937148107138e-04
1.117288047139979772e-03 1.167376447259324762e-04
1.117182061045980971e-03 1.167265709772972966e-04
1.117249928679829715e-03 1.167336619935745227e-04
1.117182605590215112e-03 1.167266278729308868e-04
1.117126220703522051e-03 1.167207366089121387e-04
1.117227313833414051e-03 1.167312991258134651e-04
1.117192570429962305e-03 1.167276690296184034e-04
1.117163267067129923e-03 1.167246073253709046e-04
1.117090116122242951e-03 1.167169642927282124e-04
1.117086347940365529e-03 1.167165705816539719e-04
1.117034589344490349e-03 1.167111626865348448e-04
1.116949732794006792e-03 1.167022966167076718e-04
1.116911589344652019e-03 1.166983112734017885e-04
1.116829880988810938e-03 1.166897741365016677e-04
1.116861362745232749e-03 1.166930634459200560e-04
1.116785778092351097e-03 1.166851661320828475e-04
1.116738018359208834e-03 1.166801760502735627e-04
1.116633095482588755e-03 1.166692133898156278e-04
1.116687604043134193e-03 1.166749086095861850e-04
1.116635828384653344e-03 1.166694989317142525e-04
1.116540450890844260e-03 1.166595336018106142e-04
1.116564261180887259e-03 1.166620213731485195e-04
1.116439954198945438e-03 1.166490334025602595e-04
1.116517865294883302e-03 1.166571737902257996e-04
1.116514909850160149e-03 1.166568649963950840e-04
1.116529444305383936e-03 1.166583836003706048e-04
1.116481087970112645e-03 1.166533311837609534e-04
1.116345658935250038e-03 1.166391811473421004e-04
1.116339701585056590e-03 1.166385587053208489e-04
1.116243448253546530e-03 1.166285018652371482e-04
1.116104448315916866e-03 1.166139787300640246e-04
1.116280032152757980e-03 1.166323242620127799e-04
1.116274987259927671e-03 1.166317971563049841e-04
1.116211071077735911e-03 1.166251189996845525e-04
1.116077007045778498e-03 1.166111115829103094e-04
1.116282007157758886e-03 1.166325306165269310e-04
1.116260409858955797e-03 1.166302740652274078e-04
1.116203241963832291e-03 1.166243009901124050e-04
1.116077552928639765e-03 1.166111686184077145e-04
1.116164241019754720e-03 1.166202260531564773e-04
1.116048177887835665e-03 1.166080994250282883e-04
1.116012265860709092e-03 1.166043472274863710e-04
1.115959225905171440e-03 1.165988054520223911e-04
1.115952830415061067e-03 1.165981372318134076e-04
1.115851872125290340e-03 1.165875888034170207e-04
1.115729077634574316e-03 1.165747588625005337e-04
1.115924142850662415e-03 1.165951398680544528e-04
1.115929040944123622e-03 1.165956516357188183e-04
1.115844162737137518e-03 1.165867833031545420e-04
1.115718888934040878e-03 1.165736943161589390e-04
1.115787370038544323e-03 1.165808494297112873e-04
1.115692742142079721e-03 1.165709624200122866e-04
1.115674892028201831e-03 1.165690973859617231e-04
1.115570660275640126e-03 1.165582069362421129e-04
1.115589880243820272e-03 1.165602150968259390e-04
1.115530032314319400e-03 1.165539620035886806e-04
1.115386497955072253e-03 1.165389650982886946e-04
1.115448162681572861e-03 1.165454080159881864e-04
1.115380280096490073e-03 1.165383154375606624e-04
1.115370179084787007e-03 1.165372600532140965e-04
1.115343131500775306e-03 1.165344340395812328e-04
1.115211528165993863e-03 1.165206837239130466e-04
1.115286639414714374e-03 1.165285315750473193e-04
1.115127732135737714e-03 1.165119284604565714e-04
1.115419221798054838e-03 1.165423841846791291e-04
1.115278649155836653e-03 1.165276967285594126e-04
1.115223112316665989e-03 1.165218940711185635e-04
1.115168625105004583e-03 1.165162010819441801e-04
1.115272031216256628e-03 1.165270052661549887e-04
1.115258296107520279e-03 1.165255701803254667e-04
1.115159617679115870e-03 1.165152599587611468e-04
1.115147835568636560e-03 1.165140289281144098e-04
1.115067477107094685e-03 1.165056328322658889e-04
1.114931903279070893e-03 1.164914676674183071e-04
1.115009971131684105e-03 1.164996244334968502e-04
1.114933461530945649e-03 1.164916304783015041e-04
1.114891998459312857e-03 1.164872982907891617e-04
1.114844956590897891e-03 1.164823832136643877e-04
1.114839098183115782e-03 1.164817711094464356e-04
1.114763922921490702e-03 1.164739165700496974e-04
1.114647876487248092e-03 1.164617916865453900e-04
1.114886909271125453e-03 1.164867665569680708e-04
1.114741552691385969e-03 1.164715792605429103e-04
1.115009985705396785e-03 1.164996259562025584e-04
1.114946923235410770e-03 1.164930369980233220e-04
1.114860051782916566e-03 1.164839604051213866e-04
1.114719242450821482e-03 1.164692482189252714e-04
1.114785056425394169e-03 1.164761246626510796e-04
1.114737147573859359e-03 1.164711190004997517e-04
1.114680321892046709e-03 1.164651816808696526e-04
1.114618816815488890e-03 1.164587554438805219e-04
1.114468308259300433e-03 1.164430298533262147e-04
1.114741193414341440e-03 1.164715417221873347e-04
1.114563301246230273e-03 1.164529550087846073e-04
1.114773309358072688e-03 1.164748972934197789e-04
1.114651272363968108e-03 1.164621464980473059e-04
1.114518223239576453e-03 1.164482451218944962e-04
1.114495113692260319e-03 1.164458305662825668e-04
1.114396747038851922e-03 1.164355529199156692e-04
1.114263272929594392e-03 1.164216071400547728e-04
1.114498010744832332e-03 1.164461332591241837e-04
1.114323707663262154e-03 1.164279215443716169e-04
1.114462524588265280e-03 1.164424255578303154e-04
1.114478959475143560e-03 1.164441427246705137e-04
1.114432424910877586e-03 1.164392806522222747e-04
1.114310408103133185e-03 1.164265319659819387e-04
1.114400256027774485e-03 1.164359195497236438e-04
1.114361818372904727e-03 1.164319034669330317e-04
1.114240847790086246e-03 1.164192640934469381e-04
1.114237583913217167e-03 1.164189230736898951e-04
1.114142073651147721e-03 1.164089438717556439e-04
1.113964503742619289e-03 1.163903908290117611e-04
1.114186872123377071e-03 1.164136245520410503e-04
1.114117966738732875e-03 1.164064251084124440e-04
1.114082537691119239e-03 1.164027233740352744e-04
1.114031233460662613e-03 1.163973629523935128e-04
1.113863187513668964e-03 1.163798050020440060e-04
1.114129656939652144e-03 1.164076465360695128e-04
1.113998103371214307e-03 1.163939014201398884e-04
1.114140666807187817e-03 1.164087968804307160e-04
1.114134413274821831e-03 1.164081434923975304e-04
1.114085361626464786e-03 1.164030184273672609e-04
1.113986547185013849e-03 1.163926939947472147e-04
1.113976840001966234e-03 1.163916797588133290e-04
1.113835549210403803e-03 1.163769172682714554e-04
1.113780906055998219e-03 1.163712079857260684e-04
1.113708928671065107e-03 1.163636875701876312e-04
1.113597930591960503e-03 1.163520901541435364e-04
1.113621923570891825e-03 1.163545970133707242e-04
1.113522887970188301e-03 1.163442494733610191e-04
1.113459760303044067e-03 1.163376537031848932e-04
1.113403673961094621e-03 1.163317936320266819e-04
1.113346620187280955e-03 1.163258324806523469e-04
1.113215348529314214e-03 1.163121168195839749e-04
1.113492652920718140e-03 1.163410904236671193e-04
1.113307004491351313e-03 1.163216933125579177e-04
1.113581942764812170e-03 1.163504196974601715e-04
1.113487933486928191e-03 1.163405973229072153e-04
1.113416367313332196e-03 1.163331198719767779e-04
1.113362305337960330e-03 1.163274713127799816e-04
1.113248239131031658e-03 1.163155533294329323e-04
1.113238601287827373e-03 1.163145463383362502e-04
1.113102198576162603e-03 1.163002945692112350e-04
1.113275744871095301e-03 1.163184272126000331e-04
1.113188055668954237e-03 1.163092651787341422e-04
1.113271427279154428e-03 1.163179760974956007e-04
1.113262180352014635e-03 1.163170099504952663e-04
1.113150421708241061e-03 1.163053330683471999e-04
1.113157099915861210e-03 1.163060308277392947e-04
1.113060501257054444e-03 1.162959379068120131e-04
1.112917392267742970e-03 1.162809854454533793e-04
1.113189192404891387e-03 1.163093839483534173e-04
1.113057051424832687e-03 1.162955774578755948e-04
1.113198080019915746e-03 1.163103125533338709e-04
1.113177828786549722e-03 1.163081966430348210e-04
1.113182352622840753e-03 1.163086693071746502e-04
1.113146675905839298e-03 1.163049416955484744e-04
1.113051287017788110e-03 1.162949751751398661e-04
1.113037473714798388e-03 1.162935319193375349e-04
1.112966256659868227e-03 1.162860909453844471e-04
1.112937750818387538e-03 1.162831125685872484e-04
1.112818052378046355e-03 1.162706061124065313e-04
1.112839267407587625e-03 1.162728227230538827e-04
1.112770038287911809e-03 1.162655894546070452e-04
1.112624473270263899e-03 1.162503803799568686e-04
1.112620868041555881e-03 1.162500036947241260e-04
1.112542288046067035e-03 1.162417934184042196e-04
1.112387238584520033e-03 1.162255933802821314e-04
1.112555166793944639e-03 1.162431390290532353e-04
1.112553285481707567e-03 1.162429424638432984e-04
1.112504876825753984e-03 1.162378845806100197e-04
1.112361220423486834e-03 1.162228749238850635e-04
1.112358270749495229e-03 1.162225667329978786e-04
1.112247783749058510e-03 1.162110227160034921e-04
1.112318559103785348e-03 1.162184175397793266e-04
1.112298755471826869e-03 1.162163483962332496e-04
1.112202542564393005e-03 1.162062957797796751e-04
1.112180896383662765e-03 1.162040341211481007e-04
1.112111783767826727e-03 1.161968130253758882e-04
1.112293608608844186e-03 1.162158106363745796e-04
1.112204853965501061e-03 1.162065372819796270e-04
1.112262227733761466e-03 1.162125318673445370e-04
1.112238322501303426e-03 1.162100341761350804e-04
1.112077048962468138e-03 1.161931838275356762e-04
1.112294049401708418e-03 1.162158566917502792e-04
1.112201988262573500e-03 1.162062378646439617e-04
1.112161307256375256e-03 1.162019873897007983e-04
1.112108752658034095e-03 1.161964963258291602e-04
1.111932621523368733e-03 1.161780936105433600e-04
1.112155507133591502e-03 1.162013813752762971e-04
1.112074658986723918e-03 1.161929341156193567e-04
1.112044891546664803e-03 1.161898239231753271e-04
1.111996313320130769e-03 1.161847483226933732e-04
1.111852301912681466e-03 1.161697015739499955e-04
1.112135961385824889e-03 1.161993391762529372e-04
1.111969688848241230e-03 1.161819665170986458e-04
1.112135832841174054e-03 1.161993257455178432e-04
1.112126791372103438e-03 1.161983810653998848e-04
1.112113694843182201e-03 1.161970127003267376e-04
1.112084606291452969e-03 1.161939734401949779e-04
1.111923326991478070e-03 1.161771224896542389e-04
1.111900912023806821e-03 1.161747805058307862e-04
1.111821008631196052e-03 1.161664319569647434e-04
1.111635984950118785e-03 1.161471001214521559e-04
1.111907695675000548e-03 1.161754892822873254e-04
1.111746604436388572e-03 1.161586579809683164e-04
1.111926059353085224e-03 1.161774079750842263e-04
1.111913408858200948e-03 1.161760862130004231e-04
1.111896185651178480e-03 1.161742866800799870e-04
1.111834277448885393e-03 1.161678183232910615e-04
1.111709651281001573e-03 1.161547970031872424e-04
1.111696702458116323e-03 1.161534440708888365e-04
1.111626099622605628e-03 1.161460672724440806e-04
1.111493076990973349e-03 1.161321686643351352e-04
1.111684078635464829e-03 1.161521250956008247e-04
1.111659381063663998e-03 1.161495446183730660e-04
1.111601730570007090e-03 1.161435211198992291e-04
1.111491542184462949e-03 1.161320083030947353e-04
1.111336107626938272e-03 1.161157680289766071e-04
1.111502076542190661e-03 1.161331089647486223e-04
1.111499594387893022e-03 1.161328496217373904e-04
1.111427470395005617e-03 1.161253138881551228e-04
1.111280670261979246e-03 1.161099757649031720e-04
1.111529008015873328e-03 1.161359228468220571e-04
1.111360730965152378e-03 1.161183407500540160e-04
1.111563704524673284e-03 1.161395480433216420e-04
1.111433362059242175e-03 1.161259294671083313e-04
1.111292924825838359e-03 1.161112561589123328e-04
1.111237504170653739e-03 1.161054656407268100e-04
1.111165038125611505e-03 1.160978941684977049e-04
1.111129783568643977e-03 1.160942106654325981e-04
1.111024730942528245e-03 1.160832344483537495e-04
1.110952678345573409e-03 1.160757061744351060e-04
1.111150802104065444e-03 1.160964067457781934e-04
1.111044094111286740e-03 1.160852575709684438e-04
1.110989035655200524e-03 1.160795048964435400e-04
1.110946263839632676e-03 1.160750359673944705e-04
1.110836500350046363e-03 1.160635675450086735e-04
1.110825507309077306e-03 1.160624189587382136e-04
1.110703702095902027e-03 1.160496923805403793e-04
1.110867142124590499e-03 1.160667690905722030e-04
1.110811177050544541e-03 1.160609216898524342e-04
1.110795843516811880e-03 1.160593195957300970e-04
1.110795595162623753e-03 1.160592936469310792e-04
1.110728016830682960e-03 1.160522328577948608e-04
1.110623753395816688e-03 1.160413390978119459e-04
1.110797731178604164e-03 1.160595168243608359e-04
1.110779738674070368e-03 1.160576369129025763e-04
1.110702534750660723e-03 1.160495704127681530e-04
1.110582375221710405e-03 1.160370157806507260e-04
1.110714898822925435e-03 1.160508622485477372e-04
1.110716423481317161e-03 1.160510215494819295e-04
1.110616225984977943e-03 1.160405526110913068e-04
1.110516955466880288e-03 1.160301805261995922e-04
1.110553882116830119e-03 1.160340387346121778e-04
1.110523846674059401e-03 1.160309005404317883e-04
1.110399789260503069e-03 1.160179386455055571e-04
1.110388551140945729e-03 1.160167644526806905e-04
1.110291815703899187e-03 1.160066572407479640e-04
1.110127111049795043e-03 1.159894483988161687e-04
1.110298376410445795e-03 1.160073427232714231e-04
1.110295867922971415e-03 1.160070806288900010e-04
1.110215721075352539e-03 1.159987066431061273e-04
1.110105325413659680e-03 1.159871721694608027e-04
1.110349934892616505e-03 1.160127297099036129e-04
1.110198481763953774e-03 1.159969054275516108e-04
1.110381244835442630e-03 1.160160010677162908e-04
1.110335528272541651e-03 1.160112244625322584e-04
1.110355090193014234e-03 1.160132683513290073e-04
1.110284125861174575e-03 1.160058537826511163e-04
1.110280970347423670e-03 1.160055240850014146e-04
1.110187491006367618e-03 1.159957570798559223e-04
1.110042776743294570e-03 1.159806368946246833e-04
1.110244685833426323e-03 1.160017329689012070e-04
1.110204439952172401e-03 1.159975279571322845e-04
1.110144811109091542e-03 1.159912977547088229e-04
1.110002879309245766e-03 1.159764682896768543e-04
1.109889807582036154e-03 1.159646542125878331e-04
1.110047784388874239e-03 1.159811601086267415e-04
1.110030681540612922e-03 1.159793731511548140e-04
1.109979451288564114e-03 1.159740204590015155e-04
1.109798822821178978e-03 1.159551478487494348e-04
1.109957245848484757e-03 1.159717003672565178e-04
1.109954889742246044e-03 1.159714541941288859e-04
1.109894397126752648e-03 1.159651337421433012e-04
1.109754713736834297e-03 1.159505391978016281e-04
1.109881495870819945e-03 1.159637857797844078e-04
1.109898540028791871e-03 1.159655666051168479e-04
1.109824223060227330e-03 1.159578017427829094e-04
1.109689450614421502e-03 1.159437203087806370e-04
1.109775045419321426e-03 1.159526635136689116e-04
1.109744759045920267e-03 1.159494991014949934e-04
1.109604915882548551e-03 1.159348878635382021e-04
1.109763410691991638e-03 1.159514478820607592e-04
1.109779734799046019e-03 1.159531534742888934e-04
1.109687813209819188e-03 1.159435492277803321e-04
1.109570988648392363e-03 1.159313430431871845e-04
1.109751009516551793e-03 1.159501521696288800e-04
1.109734045986904847e-03 1.159483797685884385e-04
1.109653298434605095e-03 1.159399430193571308e-04
1.109530516513520170e-03 1.159271143917538308e-04
1.109568226272894531e-03 1.159310544218148450e-04
1.109547101434202408e-03 1.159288472345810269e-04
1.109429345415367633e-03 1.159165437284921007e-04
1.109556403899658117e-03 1.159298191843930972e-04
1.109573576173370065e-03 1.159316133956467336e-04
1.109501035014293048e-03 1.159240340752753942e-04
1.109378009016521094e-03 1.159111799457993589e-04
1.109531978794194755e-03 1.159272671752748814e-04
1.109490015064725161e-03 1.159228826775128877e-04
1.109455587110301424e-03 1.159192855403892518e-04
1.109403886561023721e-03 1.159138837101547219e-04
1.109302049649159511e-03 1.159032434806564992e-04
1.109461300546880740e-03 1.159198824975761271e-04
1.109458654264354515e-03 1.159196060059496580e-04
1.109380174986834573e-03 1.159114062529487029e-04
1.109243119550800240e-03 1.158970862852013605e-04
1.109396388327651408e-03 1.159131002719842918e-04
1.109394886513327899e-03 1.159129433578676632e-04
1.109317449203995687e-03 1.159048524728640211e-04
1.109181929796042559e-03 1.158906929939905104e-04
1.109355381858024821e-03 1.159088157916347682e-04
1.109353049900579967e-03 1.159085721416463859e-04
1.109270930138120045e-03 1.158999920197346104e-04
1.109125053632719444e-03 1.158847503998990558e-04
1.109309330043274774e-03 1.159040041583204777e-04
1.109307481664538464e-03 1.159038110341026068e-04
1.109227480909301053e-03 1.158954523124939651e-04
1.109099208327502277e-03 1.158820500040020507e-04
1.109274128375399657e-03 1.159003261812682051e-04
1.109272440844999734e-03 1.159001498629724938e-04
1.109166607412103009e-03 1.158890920648323892e-04
1.109068500827148362e-03 1.158788415912065183e-04
1.109106206898729597e-03 1.158827812359557142e-04
1.109077080845198788e-03 1.158797380575219652e-04
1.108962262681577890e-03 1.158677415074584695e-04
1.109104278869063338e-03 1.158825797895670506e-04
1.109086509018337259e-03 1.158807231416540966e-04
1.109026023874418653e-03 1.158744034703213167e-04
1.108890293122163657e-03 1.158602219095539838e-04
1.109048010053651336e-03 1.158767006530278786e-04
1.109046588542821933e-03 1.158765521292639259e-04
1.108964581071068692e-03 1.158679837398258534e-04
1.108846043832940886e-03 1.158555986095751789e-04
1.108882777312911573e-03 1.158594366350023140e-04
1.108861221231558728e-03 1.158571843902270442e-04
1.108757431746594784e-03 1.158463401499677646e-04
1.108896093989698460e-03 1.158608280017923390e-04
1.108894707406767955e-03 1.158606831274012230e-04
1.108827975641594587e-03 1.158537107901291239e-04
1.108643149631708584e-03 1.158343996079022994e-04
1.108906843314032319e-03 1.158619511238093852e-04
1.108740323745442333e-03 1.158445526541061375e-04
1.108920651035564652e-03 1.158633937964441147e-04
1.108819888434513712e-03 1.158528658141988476e-04
1.108664489448330046e-03 1.158366292566823444e-04
1.108820789830031834e-03 1.158529599947371750e-04
1.108818062520295711e-03 1.158526750371420029e-04
1.108759585968995074e-03 1.158465652296594928e-04
1.108590763012777319e-03 1.158289260950290086e-04
1.108860336309038918e-03 1.158570919308375479e-04
1.108693613393104543e-03 1.158396722147868454e-04
1.108814489050115358e-03 1.158523016701365721e-04
1.108808838043091492e-03 1.158517112357790383e-04
1.108823929206984461e-03 1.158532880063652338e-04
1.108765411457149439e-03 1.158471738943348759e-04
1.108644342807389455e-03 1.158345242745172213e-04
1.108789350988177757e-03 1.158496751691630045e-04
1.108770564713366154e-03 1.158477123221780261e-04
1.108727168510296535e-03 1.158431781552285477e-04
1.108582067313102675e-03 1.158280175419465090e-04
1.108646439560931948e-03 1.158347433496883383e-04
1.108603510383361114e-03 1.158302579789798065e-04
1.108474680405821880e-03 1.158167974320899283e-04
1.108621145272683812e-03 1.158321005257158964e-04
1.108611745842293323e-03 1.158311184447132755e-04
1.108561546544221000e-03 1.158258734697590968e-04
1.108388098527653999e-03 1.158077510947920995e-04
1.108589757467614775e-03 1.158288210326198644e-04
1.108530507438682368e-03 1.158226304098478623e-04
1.108506761723412198e-03 1.158201493854781213e-04
1.108471496658325556e-03 1.158164647844928520e-04
1.108372874346029218e-03 1.158061604261097428e-04
1.108353323207081831e-03 1.158041176637994576e-04
1.108279922120337978e-03 1.157964484955766965e-04
1.108325929329978055e-03 1.158012554684137690e-04
1.108293489396039097e-03 1.157978660457015187e-04
1.108140054519512249e-03 1.157818347043205635e-04
1.108310343594529719e-03 1.157996270234910651e-04
1.108324603207712020e-03 1.158011169111363011e-04
1.108267395336974982e-03 1.157951396592479234e-04
1.108110931947308428e-03 1.157787918896264248e-04
1.108277420407697113e-03 1.157961871090504221e-04
1.108294388639861731e-03 1.157979600014241831e-04
1.108209204784479061e-03 1.157890597337881864e-04
1.108033832283700964e-03 1.157707362828724239e-04
1.108292199504277986e-03 1.157977312738971251e-04
1.108146282282825327e-03 1.157824853999249361e-04
1.108333725809513594e-03 1.158020700682481331e-04
1.108238404663408356e-03 1.157921106257235393e-04
1.108115630320198825e-03 1.157792827898796519e-04
1.107951761730641268e-03 1.157621613025080874e-04
1.108185658018184241e-03 1.157865994962109529e-04
1.108022979805298267e-03 1.157696023830053161e-04
1.108176540905632564e-03 1.157856469126326105e-04
1.108163231710099575e-03 1.157842563275066934e-04
1.108071932533719051e-03 1.157747171125805461e-04
1.107980341168301889e-03 1.157651473688574333e-04
1.107937595505957508e-03 1.157606811723764826e-04
1.107815795724117081e-03 1.157479551616610023e-04
1.107979843699981879e-03 1.157650953918581635e-04
1.107976981466742830e-03 1.157647963370460808e-04
1.107932601709886401e-03 1.157601594054131073e-04
1.107790200210088949e-03 1.157452808647052291e-04
1.107931824041512260e-03 1.157600781522621306e-04
1.107914783189384430e-03 1.157582976723343037e-04
1.107869293657161996e-03 1.157535447880043283e-04
1.107714494154630070e-03 1.157373708663584364e-04
1.107874096231042677e-03 1.157540465754931401e-04
1.107856249092324837e-03 1.157521818522963227e-04
1.107794280774202335e-03 1.157457072144231562e-04
1.107659788731860410e-03 1.157316550778254740e-04
1.107813054401558589e-03 1.157476687399636346e-04
1.107810491716080268e-03 1.157474009828103389e-04
1.107747825825441956e-03 1.157408534604444740e-04
1.107591992315502989e-03 1.157245715025677959e-04
1.107770984066102369e-03 1.157432731036847336e-04
1.107754121895009134e-03 1.157415112928934829e-04
1.107677840648462787e-03 1.157335411968368955e-04
1.107567730754085121e-03 1.157220365810275961e-04
1.107605465050356735e-03 1.157259791747780782e-04


==> figures/quadrupole/global/quad_global_1000000_rms_H_abs_rel.txt <==
1.698293928173852052e+01 1.621728656436181026e+00
9.049910258445134303e+00 8.641907364102537903e-01
5.122732218238630786e+00 4.891780804103555425e-01
3.235551207776737215e+00 3.089680782560675354e-01
2.302895482114851067e+00 2.199072571694877520e-01
1.902516906698236143e+00 1.816744519757244880e-01
1.649619089357119872e+00 1.575248256520138945e-01
1.552931737519412714e+00 1.482919922426203518e-01
1.509000718145762754e+00 1.440969473306180637e-01
1.453156284307825619e+00 1.387642709808404040e-01
1.421322055461976319e+00 1.357243683869251982e-01
1.392916536554861917e+00 1.330118789144967562e-01
1.376000945284399313e+00 1.313965814298399815e-01
1.360558536106786010e+00 1.299219605133843103e-01
1.346473080668460831e+00 1.285769173294962764e-01
1.333783345003198839e+00 1.273651537101630482e-01
1.322036410789718897e+00 1.262434197439022410e-01
1.310817201809917565e+00 1.251720791235742813e-01
1.300379683618729354e+00 1.241753834355125014e-01
1.290610060900094780e+00 1.232424661788149994e-01
1.281032216420702197e+00 1.223278621399356975e-01
1.271906651237753927e+00 1.214564469910116989e-01
1.263383292198869023e+00 1.206425374920054028e-01
1.255362550929056908e+00 1.198766237860604406e-01
1.247614720215208806e+00 1.191367707555915229e-01
1.240169246938025216e+00 1.184257903314124283e-01
1.233000314151734278e+00 1.177412172111343414e-01
1.226068635089019976e+00 1.170792998370723675e-01
1.219400589701675752e+00 1.164425572739813536e-01
1.212826705427375140e+00 1.158148063096243047e-01
1.206614743439476722e+00 1.152216158965077980e-01
1.200693570245398023e+00 1.146561933810493206e-01
1.194783730102431107e+00 1.140918530771826006e-01
1.189157639539906164e+00 1.135546084849721887e-01
1.183655011017206604e+00 1.130291534849310192e-01
1.178327644608291314e+00 1.125204345508673820e-01
1.173183875549979271e+00 1.120292476281817412e-01
1.168297167672374792e+00 1.115626078981990094e-01
1.163461765185219488e+00 1.111008674038868882e-01
1.158722029960967292e+00 1.106482623330229259e-01
1.154089192383911833e+00 1.102058650933764178e-01
1.149569393278099927e+00 1.097742620822821369e-01
1.145181166481421986e+00 1.093552231262419350e-01
1.140828934247871684e+00 1.089396213499226190e-01
1.136588217881737917e+00 1.085346684062250544e-01
1.132477172369241281e+00 1.081420979444853575e-01
1.128346305900628233e+00 1.077476347472186430e-01
1.124319466388928213e+00 1.073631052542576986e-01
1.120369036173795019e+00 1.069858722100330423e-01
1.116461549759074856e+00 1.066127399395667141e-01
1.112676350956569138e+00 1.062512851132556974e-01
1.109000284149112892e+00 1.059002514796940353e-01
1.105407968458985257e+00 1.055572153773445682e-01
1.101904306650301812e+00 1.052226449791736906e-01
1.098468765911571943e+00 1.048945795734201047e-01
1.095093957471937385e+00 1.045723135942663584e-01
1.091750586563242198e+00 1.042530496363744397e-01
1.088511933222402694e+00 1.039437853303570580e-01
1.085319810633339266e+00 1.036389643219519929e-01
1.082277543611477100e+00 1.033484532668256517e-01
1.079250644563637174e+00 1.030594097246809865e-01
1.076295401227258530e+00 1.027772087036539217e-01
1.073371034477768271e+00 1.024979561384235238e-01
1.070500160337284568e+00 1.022238116699421273e-01
1.067677283413354106e+00 1.019542505341937966e-01
1.064942335552910402e+00 1.016930858885714828e-01
1.062204055471857922e+00 1.014316030437516780e-01
1.059521005549685091e+00 1.011753942171609022e-01
1.056950394134056337e+00 1.009299223275116342e-01
1.054371436592022704e+00 1.006836534525975407e-01
1.051765731119925773e+00 1.004348303740815601e-01
1.049190101438012279e+00 1.001888792819747714e-01
1.046655473557665417e+00 9.994684351897935304e-02
1.044209372969889582e+00 9.971326137198392725e-02
1.041720865513965810e+00 9.947562972377058110e-02
1.039284726479496435e+00 9.924299882179768439e-02
1.036876041233426804e+00 9.901298952699401357e-02
1.034503737918243793e+00 9.878645440229226471e-02
1.032218023549102748e+00 9.856818779770928907e-02
1.029902875516845784e+00 9.834711052448132096e-02
1.027608031568000291e+00 9.812797212139619252e-02
1.025348098539680342e+00 9.791216741922699474e-02
1.023127537471211879e+00 9.770012240991732266e-02
1.020967070802824450e+00 9.749381591318700968e-02
1.018814150078789948e+00 9.728822999102827718e-02
1.016695758841183350e+00 9.708594134601945813e-02
1.014621848851697372e+00 9.688790028816586519e-02
1.012589555708198086e+00 9.669383329102153313e-02
1.010594436406088370e+00 9.650331608480862411e-02
1.008634285739555825e+00 9.631613809081636390e-02
1.006704078412928194e+00 9.613181943533950780e-02
1.004810403903469984e+00 9.595098935834256437e-02
1.002945782654319107e+00 9.577293362470408467e-02
1.001112266858389166e+00 9.559784820168279462e-02
9.993100244207430150e-01 9.542574912280786525e-02
9.975436003077178260e-01 9.525707039435046819e-02
9.958104807006813441e-01 9.509157196765676001e-02
9.941182294340905612e-01 9.492997612565362564e-02
9.924368537320497063e-01 9.476941880910198790e-02
9.907437402542500493e-01 9.460774063313992510e-02
9.890834993672801279e-01 9.444920151465639735e-02
9.874438680042104677e-01 9.429263043332768157e-02
9.858352606396187934e-01 9.413902188436951146e-02
9.842573663532860895e-01 9.398834617750148612e-02
9.827579174968125164e-01 9.384516135306898710e-02
9.812295741009211536e-01 9.369921734179544048e-02
9.797030026380091350e-01 9.355344253530099852e-02
9.781915756745359625e-01 9.340911390183469221e-02
9.767241664531104428e-01 9.326898859457039004e-02
9.752508228139229463e-01 9.312829660004517951e-02
9.737528077216607292e-01 9.298524868810288668e-02
9.723701394580662738e-01 9.285321543353974860e-02
9.710023620006531520e-01 9.272260412642052696e-02
9.696774134089588548e-01 9.259608261775766069e-02
9.683469561366596645e-01 9.246903507617153239e-02
9.670099824685622902e-01 9.234136527328966337e-02
9.656868226779220521e-01 9.221501458016596875e-02
9.643640340629892060e-01 9.208869933121781315e-02
9.630595178776968357e-01 9.196412894647008895e-02
9.617693734835169872e-01 9.184093094756823339e-02
9.604943843890697552e-01 9.171918015303220928e-02
9.592345934007360242e-01 9.159888065051337291e-02
9.580606412154940577e-01 9.148677803573572465e-02
9.568161153529580742e-01 9.136793622505336165e-02
9.555776358600188702e-01 9.124967179209576840e-02
9.543281806226352471e-01 9.113035926734464054e-02
9.530849503109550813e-01 9.101164117093303585e-02
9.518543070002674078e-01 9.089412502783879300e-02
9.507243443363505575e-01 9.078622304442020285e-02
9.495019385789633670e-01 9.066949351876742169e-02
9.482750340075508655e-01 9.055233439400321716e-02
9.470580459740062240e-01 9.043612221566366127e-02
9.458655707062043616e-01 9.032225080142824991e-02
9.446912950737161863e-01 9.021011730014390217e-02
9.435273089755782383e-01 9.009896636332853648e-02
9.423841731380159237e-01 8.998980645200697903e-02
9.412443086452378926e-01 8.988095892675085352e-02
9.401085370802676477e-01 8.977250224186721084e-02
9.389875394745629267e-01 8.966545634652431374e-02
9.378776942934965444e-01 8.955947541445571924e-02
9.367843126500439155e-01 8.945506661252854153e-02
9.357061559109725035e-01 8.935211166162897178e-02
9.346675534963257981e-01 8.925293381788035330e-02
9.336615604775738708e-01 8.915686989869535395e-02
9.326864977872423301e-01 8.906375956717384190e-02
9.316981086552463820e-01 8.896937667193546839e-02
9.307116481073897107e-01 8.887517794035176832e-02
9.297331674836790683e-01 8.878174122478006691e-02
9.287640200127122991e-01 8.868919574723312105e-02
9.278148294069441526e-01 8.859855598339379246e-02
9.268621940225719724e-01 8.850758727200985776e-02
9.258928951766035587e-01 8.841502733941633552e-02
9.249334611327976186e-01 8.832340941292032843e-02
9.239850878605003759e-01 8.823284769759132118e-02
9.230461175596680334e-01 8.814318388739095234e-02
9.221178611438360928e-01 8.805454316359738465e-02
9.212014878384877647e-01 8.796703717746491569e-02
9.202954184470126808e-01 8.788051512892559869e-02
9.193979538193987056e-01 8.779481476336493950e-02
9.185107827971258354e-01 8.771009735101883975e-02
9.176184688935581368e-01 8.762488883652405636e-02
9.164690273811457732e-01 8.751512678599485118e-02
9.153999666570596938e-01 8.741304042844748323e-02
9.143864844664998381e-01 8.731626135599411531e-02
9.133891417473776198e-01 8.722102346807281137e-02
9.124040222539309131e-01 8.712695279596870124e-02
9.114325529642210988e-01 8.703418560415143723e-02
9.104742369409059011e-01 8.694267443926118055e-02
9.095314630268788170e-01 8.685264741581405490e-02
9.086020486838920496e-01 8.676389611966209281e-02
9.076800921345158368e-01 8.667585698042309938e-02
9.067658791951090924e-01 8.658855729116878008e-02
9.058572403933710104e-01 8.650178988543984204e-02
9.049553499689916292e-01 8.641566689330536233e-02
9.040596595036959338e-01 8.633013594540704660e-02
9.031708599127173942e-01 8.624526301837087683e-02
9.022881140725897975e-01 8.616096817390753171e-02
9.014100055294821390e-01 8.607711615252330861e-02
9.005374597233464229e-01 8.599379532599329967e-02
8.996682694247550849e-01 8.591079492236837478e-02
8.988087271797801092e-01 8.582871582716768144e-02
8.979550556624156243e-01 8.574719733735114424e-02
8.971058109601743880e-01 8.566610157135307047e-02
8.962646859326077742e-01 8.558578116637363675e-02
8.954298456443792187e-01 8.550606090143554605e-02
8.946024509933623303e-01 8.542705163257600931e-02
8.937815182274168047e-01 8.534865941969370373e-02
8.929662146608281503e-01 8.527080474826746748e-02
8.921576216176394514e-01 8.519359087569924882e-02
8.913524172728953809e-01 8.511670059548948064e-02
8.905515719653314122e-01 8.504022656687150461e-02
8.897545471697065889e-01 8.496411736518903746e-02
8.889615696090412689e-01 8.488839464059420858e-02
8.881715339768466722e-01 8.481295284556210345e-02
8.873853253745320746e-01 8.473787649987432613e-02
8.866024657121660546e-01 8.466311994994117629e-02
8.858239504132008335e-01 8.458877825037663944e-02
8.850492914293119906e-01 8.451480479664774670e-02
8.842780461404120551e-01 8.444115732223821114e-02
8.835112071741928474e-01 8.436793061479029576e-02
8.827476402279379464e-01 8.429501635788186342e-02
8.819876168888564072e-01 8.422244048581982445e-02
8.812306424732481158e-01 8.415015576044834744e-02
8.804774488549631517e-01 8.407823206959873230e-02
8.797287757342843184e-01 8.400674004846114817e-02
8.789814225279599658e-01 8.393537406810466783e-02
8.782375931271128033e-01 8.386434458169823858e-02
8.774969945512339775e-01 8.379362361205371090e-02
8.767540845882320077e-01 8.372268192427133326e-02
8.760155192069114527e-01 8.365215510770153406e-02
8.752816384266539629e-01 8.358207563135133800e-02
8.745509938021363006e-01 8.351230518080715592e-02
8.738242086853554857e-01 8.344290328097100917e-02
8.731007556164096517e-01 8.337381956383391191e-02
8.723816242449983216e-01 8.330514853266475506e-02
8.716639311867958595e-01 8.323661484837703572e-02
8.709501757919784204e-01 8.316845717800804005e-02
8.702398527897329261e-01 8.310062727242120695e-02
8.695335501340342166e-01 8.303318127630349155e-02
8.688305731615006966e-01 8.296605285511209071e-02
8.681316259933642421e-01 8.289930924653542144e-02
8.674367716823866425e-01 8.283295647158483987e-02
8.667452458708229113e-01 8.276692154048877204e-02
8.660570853214051290e-01 8.270120796378066519e-02
8.653710021306139089e-01 8.263569275744640785e-02
8.646864365731252722e-01 8.257032247239909362e-02
8.640037700271863130e-01 8.250513352707147807e-02
8.633245132420549472e-01 8.244027018538180318e-02
8.626471432438864717e-01 8.237558701606605138e-02
8.619736569846326857e-01 8.231127471133312112e-02
8.613007903115051933e-01 8.224702157189306417e-02
8.606318576412707033e-01 8.218314409682535293e-02
8.599645596221108246e-01 8.211942271726307974e-02
8.593000288846636137e-01 8.205596558995888190e-02
8.586361004470430824e-01 8.199256597725050610e-02
8.579744965442035465e-01 8.192938833817134392e-02
8.573154674076076676e-01 8.186645656773317015e-02
8.566585850724844908e-01 8.180372979887982898e-02
8.560042075305026588e-01 8.174124221682144142e-02
8.553515611404853836e-01 8.167891994529634381e-02
8.547011138914227812e-01 8.161680767333885644e-02
8.540526677371481634e-01 8.155488648919649586e-02
8.534047439069039065e-01 8.149301518263032951e-02
8.527598480313183238e-01 8.143143302040832532e-02
8.521172513830241879e-01 8.137007041516194916e-02
8.514767586174565306e-01 8.130890871311911849e-02
8.508385608607127448e-01 8.124796616522356185e-02
8.502019521140525837e-01 8.118717535450054035e-02
8.495678917550557596e-01 8.112662789348470960e-02
8.489360185341298104e-01 8.106628928586145921e-02
8.483063711090633729e-01 8.100616322312628736e-02
8.476772677057393679e-01 8.094608910991732409e-02
8.470498620782589416e-01 8.088617712010126581e-02
8.464253800119790894e-01 8.082654430592724204e-02
8.458027486747818902e-01 8.076708822090115925e-02
8.451696299000893697e-01 8.070663067331099172e-02
8.445382721671341741e-01 8.064634129047741629e-02
8.439067595247797815e-01 8.058603711509189360e-02
8.432778928586964762e-01 8.052598560830934171e-02
8.426502104479272059e-01 8.046604718800420830e-02
8.420252786729622851e-01 8.040637143041212687e-02
8.414027779287195363e-01 8.034692781592091271e-02
8.407825088673076541e-01 8.028769730847429287e-02
8.401638557778156047e-01 8.022862111283006470e-02
8.395460791599463901e-01 8.016962861289503306e-02
8.389302487456598012e-01 8.011082195912412607e-02
8.383165138295674002e-01 8.005221540790405377e-02
8.377048661420198883e-01 7.999380816955248275e-02
8.370953325219538943e-01 7.993560280696337950e-02
8.364875434793188624e-01 7.987756403692733431e-02
8.358814370182665598e-01 7.981968593935934164e-02
8.352761035174599558e-01 7.976188165302980360e-02
8.346729881415017038e-01 7.970428917907092237e-02
8.340725859148142574e-01 7.964695578817466981e-02
8.334748044103255094e-01 7.958987265432873603e-02
8.328790095112100778e-01 7.953297922468001435e-02
8.322851836892444233e-01 7.947627382542978014e-02
8.316930678300676893e-01 7.941973171332379622e-02
8.311028336255541493e-01 7.936336928350001818e-02
8.305129931099414220e-01 7.930704444767346095e-02
8.299253450796117981e-01 7.925092897585354901e-02
8.293398838487793245e-01 7.919502232509524620e-02
8.287560673372433850e-01 7.913927273127338569e-02
8.281740222817624009e-01 7.908369229668833766e-02
8.275935764161542751e-01 7.902826457136055693e-02
8.270154759920015364e-01 7.897306081607453898e-02
8.264389562581045956e-01 7.891800800348708345e-02
8.258628581813088898e-01 7.886299545562606983e-02
8.252889894250595715e-01 7.880819578923123347e-02
8.247167817564947656e-01 7.875355474281697798e-02
8.241461214421760273e-01 7.869906145579116941e-02
8.235777508947179637e-01 7.864478682234898876e-02
8.230103871641414326e-01 7.859060833149801584e-02
8.224451087518258596e-01 7.853662897109939256e-02
8.218801768081155368e-01 7.848268269555470911e-02
8.213168772024823650e-01 7.842889229464354572e-02
8.207557406996536242e-01 7.837530845195807283e-02
8.201961964136510463e-01 7.832187665266221455e-02
8.196385121709670596e-01 7.826862247194592281e-02
8.190824735725397154e-01 7.821552543649200329e-02
8.185281602663592171e-01 7.816259315201734559e-02
8.179757900644611945e-01 7.810984641774958159e-02
8.174237290214522167e-01 7.805712920556992507e-02
8.168735150916887067e-01 7.800458837725599004e-02
8.163249944627760657e-01 7.795220924501057580e-02
8.157787218998743262e-01 7.790004478426641732e-02
8.152337676685874612e-01 7.784800621316498304e-02
8.146904340633573938e-01 7.779612239829709897e-02
8.141487059547060090e-01 7.774439189492411695e-02
8.136074470710975559e-01 7.769270619861816385e-02
8.130676972296420058e-01 7.764116460321621171e-02
8.125305079106507344e-01 7.758986751629343148e-02
8.119948106697221224e-01 7.753871291034591939e-02
8.114595835524892609e-01 7.748760319727926449e-02
8.109272997360367219e-01 7.743677454481941169e-02
8.104842221248544920e-01 7.739446433884392129e-02
8.099178532514159645e-01 7.734038084852865036e-02
8.093216477213034388e-01 7.728344820705422558e-02
8.087226250444896625e-01 7.722624655163237706e-02
8.081211536106248650e-01 7.716881106039352733e-02
8.075255001566330471e-01 7.711193113757107420e-02
8.069347473035712870e-01 7.705551918114890431e-02
8.063471800049483162e-01 7.699941141853174076e-02
8.057636680977412480e-01 7.694369091187557019e-02
8.051845075987695832e-01 7.688838592831077901e-02
8.046096212200775089e-01 7.683348908748405259e-02
8.040375640717971617e-01 7.677886241449799476e-02
8.034687657677959116e-01 7.672454693388369718e-02
8.029026627638701230e-01 7.667048883188316843e-02
8.023395678573445045e-01 7.661671797802468986e-02
8.017788678971570215e-01 7.656317582151020429e-02
8.012213283081605075e-01 7.650993545401119089e-02
8.006660803411453919e-01 7.645691391724430963e-02
8.001135720053862421e-01 7.640415399234816440e-02
7.995624224628771204e-01 7.635152382084246792e-02
7.990143217874771109e-01 7.629918479064502768e-02
7.984680346428465469e-01 7.624701893746772818e-02
7.979241033661251814e-01 7.619507804997133205e-02
7.973821453300720119e-01 7.614332559045459969e-02
7.968424303876920911e-01 7.609178732762246489e-02
7.963044564722039365e-01 7.604041531829658362e-02
7.957689117252578770e-01 7.598927527424896577e-02
7.952354536832706433e-01 7.593833449307174632e-02
7.947038461587908609e-01 7.588757042083879578e-02
7.941745572185928692e-01 7.583702775401215956e-02
7.936474481727219255e-01 7.578669324886116998e-02
7.931224486610589652e-01 7.573656018658293798e-02
7.925991761746338238e-01 7.568659204077010649e-02
7.920281235050319335e-01 7.563206128709641651e-02
7.914742461074680824e-01 7.557917062824871801e-02
7.909263557062912176e-01 7.552685167748085515e-02
7.903827681720240195e-01 7.547494361451377587e-02
7.898418293364540821e-01 7.542328848011863041e-02
7.893038514091654800e-01 7.537191608769935880e-02
7.887684880970753376e-01 7.532079336916294721e-02
7.882339147239022514e-01 7.526974608318609539e-02
7.877017314071502740e-01 7.521892702760706040e-02
7.871702482305195092e-01 7.516817482955365226e-02
7.866408331029683954e-01 7.511762011289022101e-02
7.861133940629403405e-01 7.506725409605730093e-02
7.855880987245192904e-01 7.501709278479795628e-02
7.850646405498449276e-01 7.496710690731042681e-02
7.845393323659739515e-01 7.491694436941805091e-02
7.840157620190394416e-01 7.486694778041788623e-02
7.834937159146906360e-01 7.481709674383590913e-02
7.829736263255652196e-01 7.476743253809352285e-02
7.824554444911099305e-01 7.471795050696571072e-02
7.819389900025127682e-01 7.466863342291985006e-02
7.814250223126409933e-01 7.461955380735274534e-02
7.809119866792562092e-01 7.457056319538443723e-02
7.804005669764881858e-01 7.452172689127441185e-02
7.798909118579598898e-01 7.447305909020034143e-02
7.793830426071403084e-01 7.442456182455547964e-02
7.788768730746902236e-01 7.437622686779850334e-02
7.783724948715404768e-01 7.432806296800706369e-02
7.778695870493234077e-01 7.428003947729645839e-02
7.773671501063219580e-01 7.423206095161252738e-02
7.768662732166433660e-01 7.418423139797267196e-02
7.763670678107605916e-01 7.413656145705505018e-02
7.758696027220693958e-01 7.408905770187325379e-02
7.753733897448206180e-01 7.404167351286156107e-02
7.748789244252536346e-01 7.399445621054111244e-02
7.743848747016117695e-01 7.394727859415547999e-02
7.738930271702504360e-01 7.390031126871354772e-02
7.734024638311536304e-01 7.385346657289190708e-02
7.729134379171588298e-01 7.380676868830852999e-02
7.724258093976638095e-01 7.376020424321208524e-02
7.719386663484643085e-01 7.371368615646840816e-02
7.714532015618297267e-01 7.366732832976273515e-02
7.709689398456639475e-01 7.362108538622436082e-02
7.704864310085429713e-01 7.357500982797372802e-02
7.700052453175595391e-01 7.352906061911244906e-02
7.695245321731151167e-01 7.348315653449329077e-02
7.690451204447004141e-01 7.343737672421994656e-02
7.685671549666568403e-01 7.339173501876063155e-02
7.680904698148770526e-01 7.334621557375088641e-02
7.676152402491133175e-01 7.330083512503118848e-02
7.671403911841181422e-01 7.325549101095236992e-02
7.667705711463266294e-01 7.322017629051080778e-02
7.662828322574490869e-01 7.317360130606145874e-02
7.657635197863658094e-01 7.312401130859229326e-02
7.652358600122063370e-01 7.307362421349603010e-02
7.647078823517965418e-01 7.302320676292164969e-02
7.641820320744477923e-01 7.297299245963621839e-02
7.636574160872187100e-01 7.292289602073362409e-02
7.631345568315988093e-01 7.287296733500644996e-02
7.626157612084373261e-01 7.282342669219091236e-02
7.620993914513347622e-01 7.277411769929409413e-02
7.615858030192043104e-01 7.272507429966917902e-02
7.610749689810832885e-01 7.267629392163445223e-02
7.605669362652813792e-01 7.262778104645101207e-02
7.600604901300370697e-01 7.257941967644068737e-02
7.595563553147131053e-01 7.253127901815091538e-02
7.590546945984716354e-01 7.248337461563021666e-02
7.585545693597425254e-01 7.243561683836922949e-02
7.580580874436328997e-01 7.238820696794573406e-02
7.575618775172898722e-01 7.234082307027003833e-02
7.570690748316395435e-01 7.229376453558239435e-02
7.565775261433541621e-01 7.224682574715468597e-02
7.560888458681708224e-01 7.220016086818688283e-02
7.556005941001523452e-01 7.215353690806929066e-02
7.551151287438423454e-01 7.210717902696436865e-02
7.546310757240143330e-01 7.206095601218072411e-02
7.541488180686558573e-01 7.201490443968752708e-02
7.536673292471194330e-01 7.196892628439383044e-02
7.531887956900524816e-01 7.192323033213918193e-02
7.527112865247198581e-01 7.187763220072718173e-02
7.522355692826083740e-01 7.183220518299518464e-02
7.517608787848241159e-01 7.178687621075875713e-02
7.512879896395575630e-01 7.174171925262130822e-02
7.508168834394239877e-01 7.169673255083153229e-02
7.503474801501218705e-01 7.165190846278306214e-02
7.498787960845482159e-01 7.160715305458506541e-02
7.494117037942334969e-01 7.156254964761073201e-02
7.489464644640424495e-01 7.151812318283008729e-02
7.484818171371553364e-01 7.147375324941346308e-02
7.480187180612871689e-01 7.142953116101961875e-02
7.475571954846490508e-01 7.138545961511641447e-02
7.470972797139545651e-01 7.134154150574155417e-02
7.466384924306107562e-01 7.129773115747002621e-02
7.461812881989705604e-01 7.125407197739556941e-02
7.457257812203110792e-01 7.121057487078499837e-02
7.452707974911740862e-01 7.116712773012737192e-02
7.448172200338234461e-01 7.112381487666330493e-02
7.443651662548749215e-01 7.108064752174263201e-02
7.439145244844672655e-01 7.103761500182759203e-02
7.434644998484066791e-01 7.099464141308101106e-02
7.430160087673467473e-01 7.095181426601035457e-02
7.425689386821682225e-01 7.090912281216120439e-02
7.421224750202857212e-01 7.086648926666470893e-02
7.416774509831168816e-01 7.082399319328736009e-02
7.412338219337617495e-01 7.078163032957858480e-02
7.407906278112851295e-01 7.073930899774898140e-02
7.403487528748922131e-01 7.069711363715673602e-02
7.399083088779188078e-01 7.065505491931069193e-02
7.394685424012678032e-01 7.061306089898868044e-02
7.390302072530900990e-01 7.057120355856424943e-02
7.385934162509083523e-01 7.052949367116724544e-02
7.381570129556704885e-01 7.048782080654059090e-02
7.377218690935880563e-01 7.044626820724642080e-02
7.372881114950822212e-01 7.040484798452913140e-02
7.368556195365463246e-01 7.036354861984317477e-02
7.364236687834896378e-01 7.032230093575386753e-02
7.359930666254969056e-01 7.028118203121352936e-02
7.355639155856008582e-01 7.024020169631430000e-02
7.351350831375352834e-01 7.019925178427019463e-02
7.347076745419000021e-01 7.015843783822410529e-02
7.342815392071112557e-01 7.011774547793933610e-02
7.338557714286202405e-01 7.007708821620675654e-02
7.334313959436734587e-01 7.003656390686255340e-02
7.330074731053631831e-01 6.999608282148618577e-02
7.325849718964002610e-01 6.995573748982202023e-02
7.321641576660677941e-01 6.991555325050721748e-02
7.317437207304550162e-01 6.987540503968245331e-02
7.313247450570936614e-01 6.983539636718072430e-02
7.309069573514697105e-01 6.979550113566178327e-02
7.304895637969406330e-01 6.975564354227573038e-02
7.300735120442519710e-01 6.971591407974263299e-02
7.296586488731094944e-01 6.967629811680592367e-02
7.292441899649649839e-01 6.963672075760427016e-02
7.288310341021608796e-01 6.959726782833397518e-02
7.284191124148077234e-01 6.955793275249663732e-02
7.280075468457092303e-01 6.951863168297404971e-02
7.275974248177612402e-01 6.947946845955758899e-02
7.271877122327981002e-01 6.944034433452160593e-02
7.267792077140883267e-01 6.940133556970856654e-02
7.263721482651709360e-01 6.936246479697417977e-02
7.259652590206003842e-01 6.932361027733131842e-02
7.255597298415022989e-01 6.928488563256553212e-02
7.251553986763040749e-01 6.924627538810700089e-02
7.247515830673316728e-01 6.920771437495594480e-02
7.243489664603970368e-01 6.916926785647106724e-02
7.239468291549961965e-01 6.913086710727378570e-02
7.235459751546393647e-01 6.909258890297467759e-02
7.231463903893107226e-01 6.905443190000490339e-02
7.227471364478288418e-01 6.901630648794548906e-02
7.223490493480555497e-01 6.897829249950980512e-02
7.219515024348313048e-01 6.894033009437144921e-02
7.215551109952673681e-01 6.890247802730328774e-02
7.211590805013059491e-01 6.886466042752123484e-02
7.207642241449783160e-01 6.882695494806273517e-02
7.203706827436147098e-01 6.878937503580503932e-02
7.199775523752420803e-01 6.875183437376011786e-02
7.195856221121715857e-01 6.871440831173389330e-02
7.191940745833907966e-01 6.867701879763114803e-02
7.188037595667106094e-01 6.863974697812530446e-02
7.184271104635227001e-01 6.860378013905654715e-02
7.180368252815889640e-01 6.856651116851945893e-02
7.176428017360471090e-01 6.852888521552538692e-02
7.172481175351298477e-01 6.849119617546867156e-02
7.168545879805229282e-01 6.845361739447716753e-02
7.164617735839097223e-01 6.841610690509249137e-02
7.160702619152746751e-01 6.837872081533372115e-02
7.156792111038481341e-01 6.834137873358378523e-02
7.152866954642256303e-01 6.830389677299292250e-02
7.148985415649233843e-01 6.826683132212112148e-02
7.145516203548859524e-01 6.823370324820472732e-02
7.142157230217891506e-01 6.820162786233266439e-02
7.138815021803956995e-01 6.816971256739612350e-02
7.135475153269222881e-01 6.813781961634887696e-02
7.132145111272818472e-01 6.810602050052379230e-02
7.128824640510552646e-01 6.807431278197935420e-02
7.125507585223201934e-01 6.804263767836367383e-02
7.122199637461702482e-01 6.801104954400234714e-02
7.118895317005313750e-01 6.797949604737096863e-02
7.115600500484778879e-01 6.794803330537790842e-02
7.112307674923951106e-01 6.791658957538482255e-02
7.109024428429170372e-01 6.788523731746057277e-02
7.105743250417518864e-01 6.785390481182013156e-02
7.102470838130119368e-01 6.782265601151465928e-02
7.099199946998538957e-01 6.779142173697497165e-02
7.095938437884409256e-01 6.776027705285482539e-02
7.092678325118140226e-01 6.772914570268885603e-02
7.089427409682637071e-01 6.769810217933908136e-02
7.086178629623450798e-01 6.766707904704709342e-02
7.082934673998860786e-01 6.763610198407035701e-02
7.079695003495903860e-01 6.760516584042115806e-02
7.076457616567942699e-01 6.757425150300318262e-02
7.073230981333722411e-01 6.754343983526772677e-02
7.070005743691152311e-01 6.751264151336359987e-02
7.066790121792569934e-01 6.748193501377196257e-02
7.063578052712401467e-01 6.745126244062461807e-02
7.060376035171144204e-01 6.742068585126677338e-02
7.057176118477285209e-01 6.739012932324445204e-02
7.053985097381361147e-01 6.735965774074213763e-02
7.050799635543595345e-01 6.732923924450548436e-02
7.047620865002264257e-01 6.729888464455319186e-02
7.044446273688711457e-01 6.726856995273068629e-02
7.041274657683954663e-01 6.723828367261865113e-02
7.038111961662566474e-01 6.720808257088711768e-02
7.034952292184204481e-01 6.717791037011008881e-02
7.031800903487154253e-01 6.714781724386856276e-02
7.028653148621206714e-01 6.711775881767473306e-02
7.025507390897562932e-01 6.708771946251951279e-02
7.022371649211596178e-01 6.705777575214669217e-02
7.019238448786537798e-01 6.702785630869005640e-02
7.016115107179339283e-01 6.699803100869808348e-02
7.012994411530997230e-01 6.696823097540011149e-02
7.009876072501316502e-01 6.693845344583929102e-02
7.006767284624879633e-01 6.690876712180338082e-02
7.003662163700764554e-01 6.687911581409511363e-02
7.000564245717302292e-01 6.684953328844554787e-02
6.997471021850476536e-01 6.681999558768371428e-02
6.994380104770846485e-01 6.679047991481021351e-02
6.991298456375654169e-01 6.676105275012077234e-02
6.988212726814562181e-01 6.673158661371048073e-02
6.985135954656453983e-01 6.670220601300672070e-02
6.982061989010384107e-01 6.667285221214556967e-02
6.978990795426439631e-01 6.664352488215916082e-02
6.975922793931920163e-01 6.661422803395691816e-02
6.972863847407522186e-01 6.658501765314576992e-02
6.969809234993505909e-01 6.655584865946372053e-02
6.966725993887156188e-01 6.652640628571487857e-02
6.963657074525262392e-01 6.649710067264689994e-02
6.960590477744519333e-01 6.646781723828631971e-02
6.957528506060227658e-01 6.643857796972842122e-02
6.954477198866653165e-01 6.640944053813711834e-02
6.951433702530159797e-01 6.638037769369795060e-02
6.948391337450967598e-01 6.635132565181982300e-02
6.945355109630160229e-01 6.632233221562608416e-02
6.942329896957233348e-01 6.629344396488155711e-02
6.939308573680578185e-01 6.626459285461834547e-02
6.936293180241505096e-01 6.623579836934433140e-02
6.933286530330384778e-01 6.620708737744919470e-02
6.930284323753541642e-01 6.617841881568001239e-02
6.927286297057504427e-01 6.614979016827648994e-02
6.924291999905716199e-01 6.612119713490115236e-02
6.921307283974005298e-01 6.609269559416384998e-02
6.918327599761767699e-01 6.606424210213898696e-02
6.915350701828116842e-01 6.603581521674418975e-02
6.912378166035125782e-01 6.600742998614421431e-02
6.909415368401303770e-01 6.597913774681932186e-02
6.906456329757506563e-01 6.595088140270514987e-02
6.903501926164055114e-01 6.592266931944504305e-02
6.900550961942825134e-01 6.589449007931295899e-02
6.897604007576820795e-01 6.586634912994444868e-02
6.894667150437295833e-01 6.583830460064352130e-02
6.891734556128652489e-01 6.581030077781208076e-02
6.888806294482615611e-01 6.578233832828471461e-02
6.885882542087450320e-01 6.575441893833162965e-02
6.882962262484777494e-01 6.572653271064221592e-02
6.880051688683879174e-01 6.569873916524182622e-02
6.877145769995527402e-01 6.567099007227274188e-02
6.874244486344293081e-01 6.564328524003139320e-02
6.871348235589539444e-01 6.561562846774192381e-02
6.868455882584474370e-01 6.558800891570190639e-02
6.865567443943939585e-01 6.556042674256919167e-02
6.862685044990469718e-01 6.553290224339637648e-02
6.859811598218504836e-01 6.550546323006932459e-02
6.856943263897807839e-01 6.547807303637585841e-02
6.854078692807812345e-01 6.545071877838801178e-02
6.851217924716485053e-01 6.542340083585664046e-02
6.848361009746462003e-01 6.539611968741097792e-02
6.845508202623545868e-01 6.536887776546938811e-02
6.842658132894653411e-01 6.534166198335117359e-02
6.839811497260447348e-01 6.531447899396494727e-02
6.836968717346827429e-01 6.528733282348540834e-02
6.834134452939820692e-01 6.526026796897166360e-02
6.831302226962562285e-01 6.523322257975708305e-02
6.828472359356883015e-01 6.520619971101854206e-02
6.825645008539446001e-01 6.517920087550267694e-02
6.822820493306487322e-01 6.515222911744689149e-02
6.819997668171170480e-01 6.512527349841000512e-02
6.817176741125817729e-01 6.509833600454471847e-02
6.814359307548230049e-01 6.507143187037464638e-02
6.811537329737771262e-01 6.504448434258144895e-02
6.808727988136953346e-01 6.501765748002143186e-02
6.805914738928718899e-01 6.499079330307888647e-02
6.803108710228227274e-01 6.496399807594607778e-02
6.800298584682797909e-01 6.493716372737069753e-02
6.797490097202032455e-01 6.491034502094279734e-02
6.794683235734773064e-01 6.488354184158387494e-02
6.791878555106737325e-01 6.485675948741548291e-02
6.789076529552682260e-01 6.483000248698292389e-02
6.786282746312152225e-01 6.480332419375066377e-02
6.783489950336466512e-01 6.477665532807191928e-02
6.780701665846337045e-01 6.475002954330684457e-02
6.777915232355680164e-01 6.472342143403855830e-02
6.775131746149973822e-01 6.469684146887644260e-02
6.772350931632215021e-01 6.467028701609962849e-02
6.769576970524905368e-01 6.464379800766043016e-02
6.766806803907811085e-01 6.461734523342908820e-02
6.764038362764153156e-01 6.459090893602588423e-02
6.761273424274115706e-01 6.456450608603513108e-02
6.758503501351074139e-01 6.453805563887816954e-02
6.755741474203339481e-01 6.451168058977137243e-02
6.752983467672937223e-01 6.448534393419726174e-02
6.750228636943400584e-01 6.445903760486518252e-02
6.747481846844933795e-01 6.443280805683465617e-02
6.744738759273811723e-01 6.440661386484348994e-02
6.741998783084662827e-01 6.438044938394781036e-02
6.739262768290359418e-01 6.435432273105959333e-02
6.736529619620912346e-01 6.432822344726654706e-02
6.733799726435097943e-01 6.430215525061930282e-02
6.731073511872945891e-01 6.427612218175124403e-02
6.728351417029226900e-01 6.425012845274849504e-02
6.725633246811876242e-01 6.422417220064501053e-02
6.722918771159286377e-01 6.419825122854487531e-02
6.720211585192836790e-01 6.417239986685029096e-02
6.717508565722745129e-01 6.414658829171109022e-02
6.714809359641337183e-01 6.412081313124429194e-02
6.712113650253449526e-01 6.409507136127598481e-02
6.709421882007209348e-01 6.406936722591405342e-02
6.706733654925736143e-01 6.404369690571383444e-02
6.704052886292436453e-01 6.401809780745543188e-02
6.701372585691045547e-01 6.399250317851029601e-02
6.698699011908849643e-01 6.396697278506216500e-02
6.696028795094322028e-01 6.394147444784752110e-02
6.693363071296091205e-01 6.391601901518054185e-02
6.690702496879058492e-01 6.389061275479708535e-02
6.688045950176093601e-01 6.386524495571420379e-02
6.685393346569651341e-01 6.383991480990512668e-02
6.682745567368387762e-01 6.381463073313035916e-02
6.680101263089723851e-01 6.378937983896001973e-02
6.677461219767696354e-01 6.376416963336169197e-02
6.674825227455454257e-01 6.373899811151856332e-02
6.672194139433693660e-01 6.371387342154759270e-02
6.669567486419386571e-01 6.368879108218837570e-02
6.666941005683143517e-01 6.366371038794056691e-02
6.664318668772665211e-01 6.363866926376292310e-02
6.661700990007793921e-01 6.361367262097977759e-02
6.659087522370005230e-01 6.358871619093807437e-02
6.656478379560977210e-01 6.356380105939377079e-02
6.653874020679322321e-01 6.353893161035460702e-02
6.651274259491843921e-01 6.351410606544932724e-02
6.648679383191354875e-01 6.348932716712908653e-02
6.646088845341877605e-01 6.346458969738734412e-02
6.643499564898708298e-01 6.343986423482413095e-02
6.640914971967984970e-01 6.341518353408416575e-02
6.638335143777099878e-01 6.339054833262443289e-02
6.635759419711102503e-01 6.336595232212470508e-02
6.633188801274327862e-01 6.334140506611370125e-02
6.630619706629340415e-01 6.331687236103977767e-02
6.628055544020617917e-01 6.329238675278703319e-02
6.625496189856850959e-01 6.326794706116184441e-02
6.622941735152956255e-01 6.324355415528053193e-02
6.620390858207980678e-01 6.321919541400447540e-02
6.617843742847450139e-01 6.319487259271368285e-02
6.615303162102552648e-01 6.317061217153664698e-02
6.612766420868787520e-01 6.314638841447955953e-02
6.610232579644720330e-01 6.312219235008953433e-02
6.607703798024563424e-01 6.309804460068500764e-02
6.605180026322575726e-01 6.307394469180870045e-02
6.602658706854298565e-01 6.304986819971329648e-02
6.600142163945282858e-01 6.302583731976373060e-02
6.597630244342768124e-01 6.300185058852432463e-02
6.595121059412494269e-01 6.297788997111755660e-02
6.592616694916002551e-01 6.295397538482158661e-02
6.590115333710084844e-01 6.293008947743866655e-02
6.587619174506962327e-01 6.290625324483148373e-02
6.585128767744274914e-01 6.288247194321913702e-02
6.582640469977351083e-01 6.285871078075236373e-02
6.580158358353744852e-01 6.283500869078020856e-02
6.577678320310442750e-01 6.281132640176560755e-02
6.575204421983521508e-01 6.278770274190720313e-02
6.572732837282362350e-01 6.276410117523971433e-02
6.570267757524205221e-01 6.274056172533716558e-02
6.567804698967427690e-01 6.271704157621726949e-02
6.565345162949038915e-01 6.269355506439273917e-02
6.562892037072599605e-01 6.267012976406240166e-02
6.560442455527442096e-01 6.264673830913132513e-02
6.557994609529819163e-01 6.262336342722760185e-02
6.555552713672003762e-01 6.260004536418235788e-02
6.553112423776996653e-01 6.257674263673869419e-02
6.550677740131671811e-01 6.255349344429045333e-02
6.548249089694689884e-01 6.253030186393572498e-02
6.545821327793762689e-01 6.250711876835714220e-02
6.543400212383182479e-01 6.248399914120227050e-02
6.540982344360043443e-01 6.246091052388134252e-02
6.538570961496971146e-01 6.243788383441488399e-02
6.536162853967011355e-01 6.241488842164016893e-02
6.533759146133519824e-01 6.239193502228682076e-02
6.531360495929484644e-01 6.236902991906459470e-02
6.528967242036290974e-01 6.234617634609743858e-02
6.526578786487312600e-01 6.232336859330421530e-02
6.524193213444131612e-01 6.230058836603043215e-02
6.521812653814836880e-01 6.227785601266606214e-02
6.519435145081659000e-01 6.225515279280783437e-02
6.517062473647668996e-01 6.223249576511094561e-02
6.514694157689684406e-01 6.220988032856700212e-02
6.512330586676181587e-01 6.218731020227419304e-02
6.509971073881942738e-01 6.216477882858106874e-02
6.507616407372744938e-01 6.214229373285665853e-02
6.505266304987477044e-01 6.211985222069835860e-02
6.502921001874262252e-01 6.209745653757406392e-02
6.500580523492176521e-01 6.207510692659665846e-02
6.498242511223354390e-01 6.205278086493826867e-02
6.495909148513614451e-01 6.203049920268022960e-02
6.493581358647638746e-01 6.200827075641902192e-02
6.491257820142872781e-01 6.198608290710153762e-02
6.488937627694114640e-01 6.196392700982029239e-02
6.486622725564260561e-01 6.194182163065977548e-02
6.484312382986047174e-01 6.191975979140382225e-02
6.482005232129366412e-01 6.189772843041895650e-02
6.479703053197409801e-01 6.187574454715669831e-02
6.477404359200019668e-01 6.185379394210475251e-02
6.475110848260613450e-01 6.183189283092145605e-02
6.472820428201755405e-01 6.181002123506219165e-02
6.470535972493380861e-01 6.178820659376147578e-02
6.468255226692670723e-01 6.176642737897598823e-02
6.465979916189987797e-01 6.174470006674059180e-02
6.463708529659915047e-01 6.172301022516162028e-02
6.461440125212005725e-01 6.170134885997310276e-02
6.459177593909760651e-01 6.167974357841338878e-02
6.456919225979452781e-01 6.165817805357343834e-02
6.454664918706783938e-01 6.163665130461761649e-02
6.452414755837184712e-01 6.161516413124474428e-02
6.450168896646473193e-01 6.159371805440565228e-02
6.447927132304335229e-01 6.157231107994552005e-02
6.445689209863578739e-01 6.155094079243021710e-02
6.443455871084277087e-01 6.152961427504804320e-02
6.441226916569966487e-01 6.150832962372954765e-02
6.439002554398659539e-01 6.148708882544570709e-02
6.436783691729338619e-01 6.146590054280606091e-02
6.434571334870365922e-01 6.144477438521379203e-02
6.432360323694382709e-01 6.142366107776855294e-02
6.430157160788392279e-01 6.140262271473746064e-02
6.427954087408217498e-01 6.138158520660302875e-02
6.425759816804444968e-01 6.136063175762061089e-02
6.423568648092584654e-01 6.133970792911154490e-02
6.421382981074597041e-01 6.131883663717735411e-02
6.419198110850240502e-01 6.129797295395590651e-02
6.417013966551875503e-01 6.127711620272051352e-02
6.414839256864842687e-01 6.125634954413224781e-02
6.412668752340943135e-01 6.123562304133471634e-02
6.410504132498974217e-01 6.121495273232768763e-02
6.408343521777621898e-01 6.119432070706933013e-02
6.406187239752954010e-01 6.117373001724379228e-02
6.404034989129202549e-01 6.115317782392515333e-02
6.401879265194942992e-01 6.113259246339623060e-02
6.399727196256598249e-01 6.111204200502125955e-02
6.397573791740324145e-01 6.109147879299414025e-02
6.395428467690671415e-01 6.107099274266476752e-02
6.393283881658986534e-01 6.105051373978971629e-02
6.391147019147873642e-01 6.103010849007618061e-02
6.389015034712161034e-01 6.100974982190271456e-02
6.386888756710035198e-01 6.098944564539714869e-02
6.384764257971042856e-01 6.096915845936633216e-02
6.382645562697319974e-01 6.094892669157483955e-02
6.380530845429880360e-01 6.092873291041614459e-02
6.378420025535624927e-01 6.090857634591161085e-02
6.376313154090779145e-01 6.088845748579646555e-02
6.374209800980205065e-01 6.086837222283088267e-02
6.372111053712969930e-01 6.084833094181687357e-02
6.370015942396632935e-01 6.082832438109283396e-02
6.367924382308881581e-01 6.080835173163155055e-02
6.365837072173834432e-01 6.078841966566393695e-02
6.363754516813761031e-01 6.076853300382043660e-02
6.361675449580354025e-01 6.074867965066914344e-02
6.359600810418265526e-01 6.072886858189530807e-02
6.357530928620978017e-01 6.070910294197627566e-02
6.355464440906799517e-01 6.068936971271212538e-02
6.353402835916127644e-01 6.066968310937356779e-02
6.351344670771036371e-01 6.065002935368322273e-02
6.349291991449000916e-01 6.063042798301472580e-02
6.347243629087886418e-01 6.061086783571233150e-02
6.345199393701170809e-01 6.059134709756364839e-02
6.343159793693829984e-01 6.057187062341097550e-02
6.341124639633255455e-01 6.055243660433133612e-02
6.339093159735422756e-01 6.053303767043282518e-02
6.337066192512218477e-01 6.051368182880261654e-02
6.335043349073772312e-01 6.049436536586772634e-02
6.333024549061050390e-01 6.047508751426659140e-02
6.331011035223456096e-01 6.045586014121657331e-02
6.329001366981289456e-01 6.043666949038644515e-02
6.326997274573992192e-01 6.041753208411570347e-02
6.324996277835218672e-01 6.039842423889014295e-02
6.322999623427587590e-01 6.037935785929508803e-02
6.321007974520155281e-01 6.036033927804033278e-02
6.319020568239140934e-01 6.034136121031934835e-02
6.317038391878389003e-01 6.032243308396257470e-02
6.315060987718945640e-01 6.030355052813683725e-02
6.313087975545330632e-01 6.028470991210230917e-02
6.311119900840974628e-01 6.026591644476951559e-02
6.309156819783219294e-01 6.024717066258508669e-02
6.307200521422154926e-01 6.022848964948102068e-02
6.305248722736237488e-01 6.020985160451108875e-02
6.303301610514195907e-01 6.019125831135142130e-02
6.301358694871138644e-01 6.017270509201104456e-02
6.299420011438419120e-01 6.015419228673957869e-02
6.297485721959721339e-01 6.013572144005392694e-02
6.295555965434121992e-01 6.011729387927901291e-02
6.293631497428914257e-01 6.009891681945053049e-02
6.291711693162916896e-01 6.008058429443076387e-02
6.289796196055265076e-01 6.006229289917069947e-02
6.287885224974254506e-01 6.004404472367949608e-02
6.285978829269444068e-01 6.002584023920417428e-02
6.284077105661840523e-01 6.000768036934944066e-02
6.282180023091918919e-01 5.998956481752281550e-02
6.280287592740960712e-01 5.997149369049618872e-02
6.278403583155315326e-01 5.995350297473518025e-02
6.276524033702874927e-01 5.993555484951584161e-02
6.274649216049944522e-01 5.991765190902414995e-02
6.272779746761858455e-01 5.989980004094335592e-02
6.270915165156354387e-01 5.988199484614317725e-02
6.269055481701946153e-01 5.986423642458916367e-02
6.267200690112432193e-01 5.984652471625333953e-02
6.265349949847744959e-01 5.982885169468108583e-02
6.263503971384762892e-01 5.981122414433236167e-02
6.261662911197672932e-01 5.979364355940477299e-02
6.259826653953232123e-01 5.977610883856230434e-02
6.257994879169336278e-01 5.975861692146892251e-02
6.256167688660162485e-01 5.974116878036486028e-02
6.254347741012240558e-01 5.972378980252783520e-02
6.252532530775565256e-01 5.970645606300585551e-02
6.250717221197227280e-01 5.968912137485408304e-02
6.248906269435647864e-01 5.967182830020748702e-02
6.247101386692796021e-01 5.965459317961362834e-02
6.245302664323728603e-01 5.963741688543688219e-02
6.243509705067210591e-01 5.962029562416473055e-02
6.241721997988359805e-01 5.960322451679638672e-02
6.239939816706300268e-01 5.958620617616563336e-02
6.238162689169624020e-01 5.956923609457634439e-02
6.236391431968058008e-01 5.955232206977743165e-02
6.234625958500069620e-01 5.953546327479667527e-02
6.232865977365718013e-01 5.951865692700836902e-02
6.231111825460283749e-01 5.950190624348067336e-02
6.229363736477865343e-01 5.948521345579676350e-02
6.227620409003380431e-01 5.946856613653109941e-02
6.225887351257852753e-01 5.945201688458739975e-02
6.224159332480238005e-01 5.943551575057268166e-02
6.222438300849376658e-01 5.941908133796542507e-02
6.220724029965054580e-01 5.940271148483294156e-02
6.219017664578055937e-01 5.938641712258775629e-02
6.217317436771746531e-01 5.937018136910469229e-02
6.215623961826691746e-01 5.935401009979852927e-02
6.213937110860957569e-01 5.933790208395459120e-02
6.212257565306085194e-01 5.932186382867415952e-02
6.210584923503280619e-01 5.930589149845168218e-02
6.208920000449849042e-01 5.928999287582977645e-02
6.207263301911583042e-01 5.927417279044873422e-02
6.205616327457471604e-01 5.925844556193816254e-02
6.203982370597722618e-01 5.924284264056586119e-02
6.202358005923760409e-01 5.922733131654493721e-02
6.200744156158579656e-01 5.921192040110822424e-02
6.199143282231761587e-01 5.919663339407491703e-02
6.197557689773742773e-01 5.918149231228724688e-02
6.195994760984013805e-01 5.916656764957589631e-02
6.194456080955779154e-01 5.915187454225520614e-02
6.192955599987393089e-01 5.913754620400644285e-02
6.191508521582512747e-01 5.912372781557336671e-02
6.190129543291457148e-01 5.911055972626851757e-02
6.188806024053160604e-01 5.909792122453166874e-02
6.187513375084382483e-01 5.908557750804888792e-02
6.186233453514945468e-01 5.907335532758464791e-02
6.184959780873586777e-01 5.906119281915696295e-02
6.183688994804150685e-01 5.904905787507681164e-02
6.182419491162434166e-01 5.903693517710877081e-02
6.181151128578524778e-01 5.902482337528840162e-02
6.179883835307813378e-01 5.901272178451470729e-02
6.178616834310226569e-01 5.900062298470488964e-02
6.177350642679158010e-01 5.898853191366837390e-02
6.176084479207472056e-01 5.897644111153040741e-02
6.174818603298456443e-01 5.896435305537543053e-02
6.173553669332010330e-01 5.895227399398415141e-02
6.172288054506994692e-01 5.894018843096299892e-02
6.171023054530256902e-01 5.892810873922864345e-02
6.169758572615587910e-01 5.891603399455373757e-02
6.168495221373284654e-01 5.890397004685423571e-02
6.167232474207001713e-01 5.889191186757547491e-02
6.165971128996120543e-01 5.887986707579821039e-02
6.164711247959301366e-01 5.886783626565860600e-02
6.163452551641439570e-01 5.885581676859415190e-02
6.162194684577800841e-01 5.884380519021393391e-02
6.160937809004152221e-01 5.883180307973384648e-02
6.159681422390503869e-01 5.881980563841279763e-02
6.158426614681166145e-01 5.880782327430732204e-02
6.157172797253925856e-01 5.879585036656759939e-02
6.155919893915590135e-01 5.878388618761238443e-02
6.154668315718517801e-01 5.877193466264787891e-02
6.153417495980423313e-01 5.875999038033224292e-02
6.152167583706648069e-01 5.874805476354185568e-02
6.150918929647376521e-01 5.873613116164760894e-02
6.149671063373285396e-01 5.872421508244293764e-02
6.148424752112435776e-01 5.871231385231411026e-02
6.147179038882487623e-01 5.870041833288019290e-02
6.145934770658275648e-01 5.868853661204246480e-02
6.144691460221428647e-01 5.867666403727297975e-02
6.143448946139646871e-01 5.866479906702829622e-02
6.142208145745883252e-01 5.865295046107085741e-02
6.140968344685647784e-01 5.864111139791277488e-02
6.139729929581462242e-01 5.862928556947576142e-02
6.138492537522944881e-01 5.861746951026920033e-02
6.137256074181262067e-01 5.860566231953163313e-02
6.136021513581305653e-01 5.859387329838610520e-02
6.134786872869584240e-01 5.858208351224022947e-02
6.133553668317766050e-01 5.857030744022022339e-02
6.132320812810310162e-01 5.855853470128193766e-02
6.131090105180933003e-01 5.854678247278282538e-02
6.129859887458759538e-01 5.853503492248775253e-02
6.128631018105952233e-01 5.852330024799234920e-02
6.127403440329393103e-01 5.851157790696984856e-02
6.126176118091664069e-01 5.849985800612943904e-02
6.124950130413834293e-01 5.848815084921984292e-02
6.123724991775861826e-01 5.847645179993075232e-02
6.122501117268918103e-01 5.846476482203566416e-02
6.121278248805771538e-01 5.845308745101739090e-02
6.120053306463416609e-01 5.844139027618727028e-02
6.118832423625566452e-01 5.842973186622980181e-02
6.117608043093124559e-01 5.841804005621444723e-02
6.116387030175058914e-01 5.840638040409971976e-02
6.115165248052174540e-01 5.839471340672233723e-02
6.113945618831754247e-01 5.838306696776280474e-02
6.112725859537972983e-01 5.837141928671146784e-02
6.111506927309777737e-01 5.835977950344471699e-02
6.110288598785286185e-01 5.834814548504340531e-02
6.109071383695809931e-01 5.833652209901520752e-02
6.107855054830858554e-01 5.832490717568999256e-02
6.106639554565268524e-01 5.831330016479563394e-02
6.105425143045203340e-01 5.830170355051041836e-02
6.104211315949130690e-01 5.829011251698551499e-02
6.102998383092078649e-01 5.827853002269532678e-02
6.101786398064570349e-01 5.826695657938451428e-02
6.100575951828600685e-01 5.825539783024585166e-02
6.099366208136768330e-01 5.824384578981609689e-02
6.098157925134525259e-01 5.823230769775019494e-02
6.096950821039144319e-01 5.822078086325879753e-02
6.095744068549503458e-01 5.820925738630813862e-02
6.094538526676354095e-01 5.819774546973240786e-02
6.093314714038028379e-01 5.818605908263087961e-02
6.092096880346773435e-01 5.817442978947309773e-02
6.090882245688583607e-01 5.816283104440542195e-02
6.089669632282230793e-01 5.815125160060222176e-02
6.088459380681680022e-01 5.813969471006901618e-02
6.087250955807682606e-01 5.812815526324652260e-02
6.086043235966727138e-01 5.811662254889989748e-02
6.084836471230793409e-01 5.810509895500737959e-02
6.083631972768108742e-01 5.809359700212888417e-02
6.082428622326671031e-01 5.808210601189309902e-02
6.081226625057379875e-01 5.807062794331951244e-02
6.080026011262851249e-01 5.805916308577278168e-02
6.078826418250544705e-01 5.804770797584248715e-02
6.077627992763667830e-01 5.803626401480353053e-02
6.076430677856706764e-01 5.802483065887388547e-02
6.075234415591536097e-01 5.801340735479290633e-02
6.074039436477913778e-01 5.800199630373599480e-02
6.072845220987278525e-01 5.799059254463991009e-02
6.071652257653596951e-01 5.797920074259543810e-02
6.070460177908308941e-01 5.796781737808109208e-02
6.069269064413963521e-01 5.795644324045507584e-02
6.068078689684461846e-01 5.794507615741541218e-02
6.066889471777797693e-01 5.793372012106628305e-02
6.065701608163861502e-01 5.792237701707998038e-02
6.064514523713251393e-01 5.791104135345175735e-02
6.063328907878102747e-01 5.789971971387283811e-02
6.062144590283491397e-01 5.788841047140520085e-02
6.060961592262686937e-01 5.787711382976373775e-02
6.059779497661269554e-01 5.786582581502179579e-02
6.058598263235699388e-01 5.785454601423974802e-02
6.057415370129228815e-01 5.784325037444242035e-02
6.056235521316274406e-01 5.783198380510193304e-02
6.055053933074456829e-01 5.782070062567065682e-02
6.053873240884267704e-01 5.780942600278297233e-02
6.052693247661870002e-01 5.779815805445308319e-02
6.051514688773138584e-01 5.778690380281003430e-02
6.050336598922800846e-01 5.777565403009133488e-02
6.049159663450129898e-01 5.776441528071384057e-02
6.047983604922010370e-01 5.775318490542333955e-02
6.046808700759900290e-01 5.774196555336271602e-02
6.045634355757159017e-01 5.773075154080638954e-02
6.044461147178836757e-01 5.771954838015275202e-02
6.043289348378003689e-01 5.770835868169500726e-02
6.042118156348860181e-01 5.769717477739939870e-02
6.040947580749228552e-01 5.768599675949004357e-02
6.039778705586470453e-01 5.767483497933058312e-02
6.038610252434076786e-01 5.766367722901714205e-02
6.037443150173446016e-01 5.765253237859015167e-02
6.036276331395444839e-01 5.764139023518517063e-02
6.035111631548264466e-01 5.763026832579725561e-02
6.033947716342795697e-01 5.761915390908142059e-02
6.032784374016511020e-01 5.760804496288263188e-02
6.031621301800281776e-01 5.759693859600895083e-02
6.030460011690920163e-01 5.758584924676531103e-02
6.029299438185126148e-01 5.757476674048637305e-02
6.028138390915741551e-01 5.756367971016140145e-02
6.026977844534578965e-01 5.755259746290000700e-02
6.025818629042655195e-01 5.754152792451769360e-02
6.024660314444755249e-01 5.753046698891979560e-02
6.023502977037845652e-01 5.751941538467853637e-02
6.022346271486459512e-01 5.750836981412904558e-02
6.021190826977109722e-01 5.749733628547627068e-02
6.020035578807982901e-01 5.748630463170840282e-02
6.018881192309727401e-01 5.747528120617666214e-02
6.017727963299213112e-01 5.746426883368472432e-02
6.016575690025784962e-01 5.745326558768257957e-02
6.015424203007793125e-01 5.744226984976223693e-02
6.014273578411155619e-01 5.743128234724449027e-02
6.013123675571389048e-01 5.742030173690119282e-02
6.011974608389479835e-01 5.740932910639148790e-02
6.010826258998446248e-01 5.739836333018429049e-02
6.009678792177536311e-01 5.738740598178358743e-02
6.008532374667310272e-01 5.737645865342227980e-02
6.007386941350186804e-01 5.736552072328192364e-02
6.006242091961742080e-01 5.735458836917205205e-02
6.005098526169562190e-01 5.734366827233290664e-02
6.003955728466370267e-01 5.733275551010117571e-02
6.002813791129207877e-01 5.732185096364541405e-02
6.001669831762564966e-01 5.731092710849933908e-02
6.000526639351024816e-01 5.730001057713301343e-02
5.999384133622331916e-01 5.728910060301353746e-02
5.998242726548680404e-01 5.727820112013079501e-02
5.997102182761541167e-01 5.726730988091219277e-02
5.995962189695390743e-01 5.725642390061841391e-02
5.994823312633148493e-01 5.724554857722853607e-02
5.993685040838424571e-01 5.723467903363720771e-02
5.992547658192769466e-01 5.722381798067580766e-02
5.991410913548603778e-01 5.721296302009500762e-02
5.990275194684633320e-01 5.720211785485711242e-02
5.989140051930356146e-01 5.719127819098493437e-02
5.988005959019929714e-01 5.718044855224344025e-02
5.986872221447756548e-01 5.716962230668505562e-02
5.985739684911975944e-01 5.715880753001967990e-02
5.984608143697528471e-01 5.714800225784055082e-02
5.983477509294362617e-01 5.713720564495070736e-02
5.982347606090173686e-01 5.712641601439952255e-02
5.981218645316587201e-01 5.711563538327233541e-02
5.980090215234495910e-01 5.710485981980506498e-02
5.978962692571420101e-01 5.709409292143042408e-02
5.977835750181932362e-01 5.708333156418321508e-02
5.976709772217988492e-01 5.707257941639330701e-02
5.975584268382660991e-01 5.706183179613511652e-02
5.974460036090945003e-01 5.705109631805490439e-02
5.973336084653294575e-01 5.704036352189611331e-02
5.972213244296702417e-01 5.702964133563212523e-02
5.971090856848729755e-01 5.701892347426663898e-02
5.969969471361301627e-01 5.700821518078631051e-02
5.968850092915493066e-01 5.699752605287476681e-02
5.967730971995656164e-01 5.698683938412086453e-02
5.966612520437858391e-01 5.697615910721457594e-02
5.965494914826228179e-01 5.696548690838663942e-02
5.964378070097579032e-01 5.695482197535477187e-02
5.963262166191936053e-01 5.694416602639570946e-02
5.962146641794463520e-01 5.693351370142225865e-02
5.961032291065176958e-01 5.692287258399832822e-02
5.959913725284965436e-01 5.691219121636352518e-02
5.958796607997191019e-01 5.690152368061997951e-02
5.957678411595871415e-01 5.689084584024464708e-02
5.956561135783430272e-01 5.688017679072312344e-02
5.955443444940878850e-01 5.686950377801117812e-02
5.954327823015738153e-01 5.685885052173006438e-02
5.953212150471998143e-01 5.684819678208367227e-02
5.952097132313206584e-01 5.683754929126620670e-02
5.950982978486286656e-01 5.682691005409518797e-02
5.949869685899638050e-01 5.681627904104841892e-02
5.948757073199276713e-01 5.680565452034704033e-02
5.947645531690918252e-01 5.679504022863334639e-02
5.946534702857786403e-01 5.678443274237198607e-02
5.945425278435428895e-01 5.677383866705887350e-02
5.944316274849064108e-01 5.676324861037750774e-02
5.943208997497890778e-01 5.675267503779839878e-02
5.942101495327858363e-01 5.674209931838722354e-02
5.940995509776654249e-01 5.673153808141736393e-02
5.939889787725637360e-01 5.672097936065390034e-02
5.938785189043250812e-01 5.671043136712126953e-02
5.937680940912047900e-01 5.669988672105924499e-02
5.936577806463074758e-01 5.668935270973103624e-02
5.935474837991900898e-01 5.667882028335198552e-02
5.934373379056839815e-01 5.666830227178023399e-02
5.933272018484536670e-01 5.665778519949055819e-02
5.932172223361875663e-01 5.664728307593561857e-02
5.931073379296591952e-01 5.663679003418316954e-02
5.929975276926586769e-01 5.662630407500028606e-02
5.928877864335420078e-01 5.661582470262837424e-02
5.927781245007500699e-01 5.660535290525699204e-02
5.926685323603474442e-01 5.659488777247504571e-02
5.925590766416843902e-01 5.658443566682819920e-02
5.924496180255043321e-01 5.657398328449271541e-02
5.923401984811902388e-01 5.656353463319363506e-02
5.922308732839763890e-01 5.655309499125350803e-02
5.921216540332565614e-01 5.654266546631742801e-02
5.920124729270324071e-01 5.653223958386164455e-02
5.919033715621102587e-01 5.652182131603324805e-02
5.917943456820177195e-01 5.651141025637472504e-02
5.916851848287025817e-01 5.650098630790235943e-02
5.915761037406455092e-01 5.649056997634498145e-02
5.914670773760355438e-01 5.648015887041909350e-02
5.913581608944776802e-01 5.646975825740562643e-02
5.912493139661708641e-01 5.645936428614588970e-02
5.911405613259730352e-01 5.644897931861193874e-02
5.910318771827555162e-01 5.643860089196670038e-02
5.909232614340496070e-01 5.642822899642527257e-02
5.908147577080143931e-01 5.641786779811194114e-02
5.907062559338934760e-01 5.640750678619009528e-02
5.905979126100526777e-01 5.639716090494472506e-02
5.904896220699964449e-01 5.638682006410929842e-02
5.903813921615530536e-01 5.637648501308577947e-02
5.902732545084310445e-01 5.636615877167382854e-02
5.901651766873278193e-01 5.635583824371923761e-02
5.900571923374163807e-01 5.634552664148167328e-02
5.899492464294562311e-01 5.633521871012892729e-02
5.898414090091460560e-01 5.632492113843937109e-02
5.897336186085397891e-01 5.631462805673825844e-02
5.896259186910728367e-01 5.630434361542015209e-02
5.895182659063761266e-01 5.629406367488739432e-02
5.894106880943484894e-01 5.628379089361745802e-02
5.893032037911909438e-01 5.627352704166250358e-02
5.891957375126763985e-01 5.626326491091020177e-02
5.890883401111647322e-01 5.625300935733559132e-02
5.889810530199997007e-01 5.624276433747645021e-02
5.888738473818917463e-01 5.623252709570298463e-02
5.887666746610955570e-01 5.622229299725747809e-02
5.886596199452224232e-01 5.621207016729513201e-02
5.885526382255129585e-01 5.620185430785587521e-02
5.884457351789258439e-01 5.619164596104177928e-02
5.883388827880167149e-01 5.618144245142125265e-02
5.882321363168604433e-01 5.617124905625121151e-02
5.881254141411380587e-01 5.616105798109190250e-02
5.880188465237167206e-01 5.615088166495761646e-02
5.879123125542968786e-01 5.614070856192604486e-02
5.878058751935083537e-01 5.613054468421073417e-02
5.876992616782016343e-01 5.612036398521228625e-02
5.875927434504709668e-01 5.611019238538036968e-02
5.874862529527491439e-01 5.610002343353236165e-02
5.873798780714827306e-01 5.608986552208883314e-02
5.872735414716152569e-01 5.607971126619871322e-02
5.871673072639176372e-01 5.606956678790441656e-02
5.870611015600588622e-01 5.605942503148831496e-02
5.869550227706694656e-01 5.604929539434253677e-02
5.868490152558351047e-01 5.603917256332062446e-02
5.867430199807880387e-01 5.602905090109602110e-02
5.866371385936003380e-01 5.601894011420943675e-02
5.865313184388604162e-01 5.600883517450946231e-02
5.864255751254271454e-01 5.599873757251157963e-02
5.863197968110499536e-01 5.598863662821629283e-02
5.862141815689063673e-01 5.597855125595539022e-02
5.861084622033776448e-01 5.596845594078208447e-02
5.860028748847405655e-01 5.595837323498250443e-02
5.858973490421000019e-01 5.594829639962639600e-02
5.857918432182444013e-01 5.593822147589682520e-02
5.856864637607953616e-01 5.592815861910214320e-02
5.855811317116313974e-01 5.591810028940217420e-02
5.854736343371572671e-01 5.590783518924581641e-02
5.853666148006403391e-01 5.589761571861774636e-02
5.852599130163608221e-01 5.588742659067067603e-02
5.851533654937624007e-01 5.587725219342391109e-02
5.850469069998707194e-01 5.586708629767399986e-02
5.849405993268003146e-01 5.585693480405106576e-02
5.848344020700134704e-01 5.584679385425968257e-02
5.847283112673378191e-01 5.583666306994554407e-02
5.846223543451705140e-01 5.582654507010018086e-02
5.845165176990072542e-01 5.581643855560721595e-02
5.844107600203990449e-01 5.580633958185526877e-02
5.843051204539559951e-01 5.579625188682721393e-02
5.841996093668447854e-01 5.578617646050074846e-02
5.840941717633091335e-01 5.577610805124113419e-02
5.839888691735564130e-01 5.576605253466853512e-02
5.838835761632946708e-01 5.575599793285720973e-02
5.837784673177731642e-01 5.574596091723822006e-02
5.836733436205993053e-01 5.573592248341064509e-02
5.835683107064545405e-01 5.572589271860305116e-02
5.834634633765609646e-01 5.571588067553921719e-02
5.833586112111683875e-01 5.570586817072567531e-02
5.832538577284440695e-01 5.569586508928156543e-02
5.831491807812367867e-01 5.568586931633919684e-02
5.830445521550634558e-01 5.567587815765141085e-02
5.829399907172149176e-01 5.566589341488668852e-02
5.828355479266684736e-01 5.565592000194694716e-02
5.827311349685572184e-01 5.564594943775524882e-02
5.826268141756296703e-01 5.563598767456772592e-02
5.825225577260525478e-01 5.562603205563200481e-02
5.824184288639108198e-01 5.561608862022921623e-02
5.823141329011318756e-01 5.560612922811321301e-02
5.822099968658317470e-01 5.559618510773380040e-02
5.821059305079637758e-01 5.558624764096637555e-02
5.820019307371930850e-01 5.557631653270980743e-02
5.818981052536077447e-01 5.556640206742170796e-02
5.817943082725827164e-01 5.555649032388972758e-02
5.816905571594939151e-01 5.554658296036201620e-02
5.815869213762959733e-01 5.553668660987425704e-02
5.814831575214149950e-01 5.552677802961196452e-02
5.813796366489009104e-01 5.551689265213340801e-02
5.812759927837757301e-01 5.550699552988920538e-02
5.811723879165564544e-01 5.549710213161883343e-02
5.810688510270211049e-01 5.548721522464871575e-02
5.809653906294088843e-01 5.547733562201747487e-02
5.808619942584593021e-01 5.546746213339700388e-02
5.807587072544800888e-01 5.545759908840745822e-02
5.806554711881720676e-01 5.544774090753946255e-02
5.805523491153284921e-01 5.543789361209389144e-02
5.804492450504677992e-01 5.542804803626006499e-02
5.803461949790504892e-01 5.541820761634847631e-02
5.802431696292141838e-01 5.540836955714111001e-02
5.801401617952524070e-01 5.539853317055325882e-02
5.800373190164319626e-01 5.538871254535088218e-02
5.799345672311834177e-01 5.537890060927355695e-02
5.798319147854159583e-01 5.536909815928579837e-02
5.797293285644606886e-01 5.535930203321370174e-02
5.796268165891599322e-01 5.534951299698062654e-02
5.795243575402958536e-01 5.533972901477957063e-02
5.794219705235204021e-01 5.532995191104050914e-02
5.793196107290133900e-01 5.532017740680039708e-02
5.792173248080285664e-01 5.531040995686377360e-02
5.791151078027879651e-01 5.530064908780431970e-02
5.790129372482284431e-01 5.529089265439639245e-02
5.789108444482392590e-01 5.528114364589959556e-02
5.788088081113716976e-01 5.527140002915865297e-02
5.787067696168118891e-01 5.526165620637615156e-02
5.786048591532989560e-01 5.525192460948778056e-02
5.785027602980626904e-01 5.524217502276553005e-02
5.784008452746831619e-01 5.523244299044803574e-02
5.782988884200032098e-01 5.522270696359122405e-02
5.781970179096154183e-01 5.521297918189213561e-02
5.780952309047527882e-01 5.520325937427225660e-02
5.779935018830933968e-01 5.519354510356332122e-02
5.778918359312009700e-01 5.518383685548961665e-02
5.777902350398291809e-01 5.517413482015146031e-02
5.776886937011019851e-01 5.516443847159277492e-02
5.775871932059624125e-01 5.515474602325508985e-02
5.774857420059296143e-01 5.514505828218779770e-02
5.773843627044186189e-01 5.513537740682798033e-02
5.772830276526422777e-01 5.512570075694771254e-02
5.771817938059050634e-01 5.511603377130221137e-02
5.770806333613939243e-01 5.510637379495536559e-02
5.769795365233238993e-01 5.509671989249164542e-02
5.768785285609049351e-01 5.508707447690924103e-02
5.767776036342655566e-01 5.507743699054928194e-02
5.766766967437109148e-01 5.506780122648455983e-02
5.765758931954233502e-01 5.505817533074199022e-02
5.764751364702110914e-01 5.504855390621148092e-02
5.763744346168542254e-01 5.503893772148422264e-02
5.762737939109091601e-01 5.502932737582335448e-02
5.761732234377227035e-01 5.501972373680350664e-02
5.760727067789974676e-01 5.501012523661459597e-02
5.759722521013891372e-01 5.500053265510394807e-02
5.758718485096596673e-01 5.499094495186745285e-02
5.757713463198311787e-01 5.498134783333716996e-02
5.756710713330457363e-01 5.497177241079716919e-02
5.755707167846186856e-01 5.496218939078585664e-02
5.754703945093050388e-01 5.495260945258693963e-02
5.753702036259494834e-01 5.494304206122106043e-02
5.752700178826350985e-01 5.493347516068611963e-02
5.751699701142426457e-01 5.492392143560220763e-02
5.750699611651844956e-01 5.491437141744003742e-02
5.749700221470770423e-01 5.490482807709875374e-02
5.748701126419931695e-01 5.489528755500437673e-02
5.747702421118336957e-01 5.488575075468929421e-02
5.746704643750374375e-01 5.487622281536427837e-02
5.745707551026936200e-01 5.486670141382183480e-02
5.744710890550904780e-01 5.485718413988059650e-02
5.743715139106687628e-01 5.484767554643286969e-02
5.742719729892191705e-01 5.483817022099274352e-02
5.741725040147412917e-01 5.482867176588664820e-02
5.740730879501151351e-01 5.481917836322885984e-02
5.739737324477566238e-01 5.480969074376108863e-02
5.738744331454818104e-01 5.480020849093125007e-02
5.737752163228241331e-01 5.479073411421499229e-02
5.736760286240417672e-01 5.478126251858524143e-02
5.735769279756188777e-01 5.477179923553672503e-02
5.734778627325135547e-01 5.476233933339991200e-02
5.733788697395353351e-01 5.475288633054593845e-02
5.732799565111305062e-01 5.474344094454156734e-02
5.731808994124703016e-01 5.473398182013114455e-02
5.730819150923704974e-01 5.472452964546451609e-02
5.729829893517449646e-01 5.471508306464772931e-02
5.728841255923247111e-01 5.470564240251762911e-02
5.727853423950249878e-01 5.469620943339622426e-02
5.726866030666304397e-01 5.468678065338834077e-02
5.725879173159355018e-01 5.467735698960265317e-02
5.724893071519339127e-01 5.466794054371397482e-02
5.723907633805247475e-01 5.465853043776255915e-02
5.722922936372345504e-01 5.464912740087734394e-02
5.721938884275080683e-01 5.463973052640769962e-02
5.720955809230549027e-01 5.463034298197445154e-02
5.719972918215840973e-01 5.462095719487210232e-02
5.718991261356225486e-01 5.461158319291863766e-02
5.718009907409064008e-01 5.460221208352575989e-02
5.717029304569487547e-01 5.459284814658208612e-02
5.716049125075461923e-01 5.458348825223434397e-02
5.715069773819619892e-01 5.457413626686851565e-02
5.714090383814017793e-01 5.456478391147488727e-02
5.713112004871034877e-01 5.455544121088361925e-02
5.712134269009416787e-01 5.454610465118151647e-02
5.711156483608136325e-01 5.453676761841707438e-02
5.710179876735127502e-01 5.452744183961190372e-02
5.709203835913516656e-01 5.451812146612414200e-02
5.708227723219228000e-01 5.450880040631242429e-02
5.707251137473425828e-01 5.449947482925440734e-02
5.706275226287967905e-01 5.449015569368347717e-02
5.705299453816765620e-01 5.448083788271767397e-02
5.704324966704444888e-01 5.447153234585411230e-02
5.703350795361800118e-01 5.446222982432684379e-02
5.702378005448073273e-01 5.445294049429032224e-02
5.701404886739529498e-01 5.444364802453830615e-02
5.700433262780957300e-01 5.443436982839830462e-02
5.699461512741378355e-01 5.442509042829014876e-02
5.698490889532810133e-01 5.441582178847566287e-02
5.697520598044812923e-01 5.440655631631517719e-02
5.696550437431562308e-01 5.439729209389906200e-02
5.695581279286261456e-01 5.438803744421340236e-02
5.694612288549070200e-01 5.437878439313516971e-02
5.693643705773758779e-01 5.436953523775167607e-02
5.692675793032390130e-01 5.436029248063191377e-02
5.691708501696490785e-01 5.435105565741464584e-02
5.690739993308758793e-01 5.434180721237031469e-02
5.689772909431196624e-01 5.433257237020664571e-02
5.688725797375013826e-01 5.432257332587256404e-02
5.687679260206650600e-01 5.431257977123632452e-02
5.686633002837786499e-01 5.430258888845127668e-02
5.685587552395581223e-01 5.429260571114090383e-02
5.684542614751358913e-01 5.428262743062237106e-02
5.683498421222370478e-01 5.427265625578194669e-02
5.682453110924944317e-01 5.426267441673700287e-02
5.681408248084872659e-01 5.425269685053554086e-02
5.680364209423987010e-01 5.424272715455596278e-02
5.679320550184669969e-01 5.423276108173501892e-02
5.678277686442905203e-01 5.422280260525034340e-02
5.677235014743141628e-01 5.421284596260615707e-02
5.676193421072966983e-01 5.420289961424288455e-02
5.675152309739084355e-01 5.419295787178778079e-02
5.674111711544990166e-01 5.418302102938846176e-02
5.673071648866522265e-01 5.417308930071546708e-02
5.672032178889711007e-01 5.416316323184756226e-02
5.670993203692484830e-01 5.415324188771086095e-02
5.669954975269301256e-01 5.414332767464166696e-02
5.668917067030679879e-01 5.413341651906724422e-02
5.667879918704660236e-01 5.412351262002257357e-02
5.666843056261586797e-01 5.411361145092093150e-02
5.665806930977034250e-01 5.410371732106659948e-02
5.664771304218677583e-01 5.409382795172047731e-02
5.663736422029093109e-01 5.408394569238337418e-02
5.662701810013116566e-01 5.407406601297824744e-02
5.661667980463369609e-01 5.406419380547116543e-02
5.660634579507397568e-01 5.405432569067615545e-02
5.659601670270070217e-01 5.404446227138293146e-02
5.658568154159899777e-01 5.403459305696164949e-02
5.657535075489851240e-01 5.402472801972765110e-02
5.656503127235448236e-01 5.401487377701758713e-02
5.655471184338806134e-01 5.400501958546966713e-02
5.654439924011992469e-01 5.399517191189270177e-02
5.653409256158489216e-01 5.398532989594030662e-02
5.652379148358631644e-01 5.397549322803180810e-02
5.651349997493162469e-01 5.396566569804633201e-02
5.650320749287045530e-01 5.395583723853909081e-02
5.649292382659247824e-01 5.394601719736744766e-02
5.648264773119272553e-01 5.393620438575127962e-02
5.647237563304258190e-01 5.392639539117415753e-02
5.646211003368123427e-01 5.391659260239677759e-02
5.645184901245329234e-01 5.390679418535389289e-02
5.644159464163431839e-01 5.389700211889533049e-02
5.643134237702136513e-01 5.388721206368735084e-02
5.642110029575897467e-01 5.387743173272743075e-02
5.641086192201389959e-01 5.386765494213644617e-02
5.640062992659341523e-01 5.385788424231197080e-02
5.639040161996089484e-01 5.384811706497146661e-02
5.638017489829201256e-01 5.383835140113867046e-02
5.636995575062293540e-01 5.382859296984220110e-02
5.635972917124548731e-01 5.381882744188581924e-02
5.634951112354540381e-01 5.380907006096773831e-02
5.633929202488705545e-01 5.379931167647241524e-02
5.632908082629950464e-01 5.378956083588394554e-02
5.631887643494436491e-01 5.377981649563307043e-02
5.630867689164764656e-01 5.377007678487250031e-02
5.629848115569375810e-01 5.376034070980588442e-02
5.628829416139996544e-01 5.375061298229351359e-02
5.627811109448248583e-01 5.374088900509702699e-02
5.626793400796311628e-01 5.373117073868054205e-02
5.625776070146281116e-01 5.372145608186610494e-02
5.624760062212544875e-01 5.371175405588596297e-02
5.623743944171598619e-01 5.370205097847405296e-02
5.622728999597811361e-01 5.369235910669203221e-02
5.621714407317208728e-01 5.368267059901526278e-02
5.620700506129209240e-01 5.367298869069482559e-02
5.619687134629064440e-01 5.366331184045036728e-02
5.618674258836638957e-01 5.365363972380002289e-02
5.617661636001771708e-01 5.364397002268278536e-02
5.616649758407097348e-01 5.363430743798607708e-02
5.615638129931548317e-01 5.362464723216864987e-02
5.614627595306677099e-01 5.361499747171030034e-02
5.613617105435759758e-01 5.360534813861477649e-02
5.612606176946390857e-01 5.359569461707990035e-02
5.611595797502089145e-01 5.358604633846619780e-02
5.610585763551056981e-01 5.357640135902425049e-02
5.609576321583134018e-01 5.356676203252586088e-02
5.608567416190332056e-01 5.355712782987108456e-02
5.607559009490155066e-01 5.354749838931377459e-02
5.606551183225454427e-01 5.353787449142979188e-02
5.605543833813062538e-01 5.352825514708651339e-02
5.604537203398135548e-01 5.351864266856765778e-02
5.603530860887271370e-01 5.350903293929180210e-02
5.602525252688568269e-01 5.349943022208290128e-02
5.601520422826535839e-01 5.348983493733821398e-02
5.600515642173085062e-01 5.348024012249431858e-02
5.599511700538578607e-01 5.347065331957958495e-02
5.598507934630077010e-01 5.346106819470122784e-02
5.597505028789855341e-01 5.345149128275557965e-02
5.596502614457745661e-01 5.344191906430130479e-02
5.595500667277673035e-01 5.343235130675826061e-02
5.594499369744198036e-01 5.342278975279686482e-02
5.593498184664484896e-01 5.341322927267483367e-02
5.592497204106362529e-01 5.340367074556293114e-02
5.591495944457253175e-01 5.339410955336553605e-02
5.590495826425400105e-01 5.338455926265809476e-02
5.589495579793571922e-01 5.337500774392844871e-02
5.588496580657068558e-01 5.336546813773575260e-02
5.587497527200816494e-01 5.335592801283488978e-02
5.586499440352722390e-01 5.334639711823346842e-02
5.585501360772365809e-01 5.333686629303285853e-02
5.584504237504562818e-01 5.332734459981727793e-02
5.583507285818191113e-01 5.331782454506085733e-02
5.582511305652603228e-01 5.330831376751533901e-02
5.581515284550250255e-01 5.329880259905795531e-02
5.580520367691151895e-01 5.328930197520007073e-02
5.579525220659485862e-01 5.327979915338668104e-02
5.578530668722047059e-01 5.327030201422542494e-02
5.577536764714772222e-01 5.326081106225530326e-02
5.576543295953334534e-01 5.325132426651888601e-02
5.575549995320961960e-01 5.324183907627442341e-02
5.574557454839007553e-01 5.323236114483066717e-02
5.573566145728754417e-01 5.322289497195673708e-02
5.572574872380341438e-01 5.321342914057847207e-02
5.571583929944788904e-01 5.320396646914124505e-02
5.570592736843786863e-01 5.319450140405863198e-02
5.569601689589769311e-01 5.318503773169273863e-02
5.568611687471518579e-01 5.317558403949926987e-02
5.567621920592491502e-01 5.316613259364362520e-02
5.566632930103647681e-01 5.315668856166486794e-02
5.565644264017802767e-01 5.314724762746341619e-02
5.564656059919426134e-01 5.313781110485588099e-02
5.563668189532928743e-01 5.312837776891767699e-02
5.562681191922524970e-01 5.311895276726118220e-02
5.561694665943150984e-01 5.310953226928654541e-02
5.560708813737881284e-01 5.310011820529106363e-02
5.559723478367589733e-01 5.309070907663734212e-02
5.558738353645368280e-01 5.308130195949650743e-02
5.557753903529986106e-01 5.307190128428674464e-02
5.556769814406503638e-01 5.306250405624769739e-02
5.555786562624643876e-01 5.305311482412079088e-02
5.554803882106719159e-01 5.304373104708665770e-02
5.553821133571184010e-01 5.303434662054123949e-02
5.552839065078841729e-01 5.302496868783952710e-02
5.551857480531520173e-01 5.301559537640798681e-02
5.550876399084879731e-01 5.300622686916715842e-02
5.549894723254041873e-01 5.299685268605439092e-02
5.548913556865496810e-01 5.298748336768942246e-02
5.547933004576361959e-01 5.297811991346018656e-02
5.546952738231235580e-01 5.296875918975707531e-02
5.545972987855348757e-01 5.295940339312864287e-02
5.544994254382737964e-01 5.295005730707595670e-02
5.544015575626892733e-01 5.294071174352261988e-02
5.543037760604494490e-01 5.293137442790128017e-02
5.542059895533678615e-01 5.292203663435940397e-02
5.541083250933011017e-01 5.291271049528665366e-02
5.540107076666690444e-01 5.290338884751352722e-02
5.539131259923296691e-01 5.289407061378531560e-02
5.538156300274964527e-01 5.288476056459807950e-02
5.537181365287795476e-01 5.287545075090431534e-02
5.536206928760375456e-01 5.286614569708424777e-02
5.535233072699209389e-01 5.285684618623140429e-02
5.534259950756253987e-01 5.284755368559345551e-02
5.533287007828452397e-01 5.283826289440050200e-02
5.532314590130505971e-01 5.282897711871336471e-02
5.531342744468632500e-01 5.281969680549226942e-02
5.530370452411715876e-01 5.281041222957187642e-02
5.529398143261671228e-01 5.280112749042641107e-02
5.528426623281434971e-01 5.279185028719255574e-02
5.527455578985346341e-01 5.278257762634444572e-02
5.526484790823250615e-01 5.277330741136174175e-02
5.525514644375731921e-01 5.276404332421651133e-02
5.524545073152715702e-01 5.275478472998416934e-02
5.523575919279710700e-01 5.274553012109536865e-02
5.522607100642719091e-01 5.273627871343009726e-02
5.521638862586234486e-01 5.272703284982307309e-02
5.520671003318311509e-01 5.271779060332999756e-02
5.519703696056637021e-01 5.270855362803489319e-02
5.518736866535616237e-01 5.269932121476345044e-02
5.517770540690154490e-01 5.269009361117232837e-02
5.516804695644782486e-01 5.268087059881992190e-02
5.515839434123973595e-01 5.267165315863903130e-02
5.514874425652467327e-01 5.266243813486733150e-02
5.513910000026689406e-01 5.265322867678484675e-02
5.512946101604437876e-01 5.264402425305508837e-02
5.511981787550594980e-01 5.263481586039126664e-02
5.511017396880292241e-01 5.262560673610433559e-02
5.510053697757997249e-01 5.261640421552246649e-02
5.509090637250139144e-01 5.260720779317433482e-02
5.508127795490055378e-01 5.259801345968448394e-02
5.507165631966443042e-01 5.258882560278566737e-02
5.506204038687952940e-01 5.257964319125080915e-02
5.505242827778419334e-01 5.257046443101967559e-02
5.504281920468883094e-01 5.256128856991458542e-02
5.503321636937330563e-01 5.255211866536751986e-02
5.502361710273987461e-01 5.254295216861336326e-02
5.501402537608616194e-01 5.253379287190919344e-02
5.500443625941386916e-01 5.252463606751898995e-02
5.499485241616729470e-01 5.251548429880927016e-02
5.498527268714528127e-01 5.250633645883989731e-02
5.497569950380176707e-01 5.249719486944601221e-02
5.496612730470223918e-01 5.248805421992280840e-02
5.495656172283321927e-01 5.247891988930128426e-02
5.494700143576828344e-01 5.246979061477479583e-02
5.493743350647718460e-01 5.246065404256151921e-02
5.492787416484357088e-01 5.245152567084287315e-02
5.491831711721485432e-01 5.244239948970702558e-02
5.490876526666182977e-01 5.243327827134378755e-02
5.489921476671487666e-01 5.242415834269638364e-02
5.488967162524546195e-01 5.241504544077956601e-02
5.488013265288117504e-01 5.240593652000944541e-02
5.487059878015182468e-01 5.239683246896415653e-02
5.486106855068006993e-01 5.238773189692514515e-02
5.485154350198157003e-01 5.237863627209127931e-02
5.484202167365118674e-01 5.236954372243960570e-02
5.483250499761757046e-01 5.236045609280041285e-02
5.482299369526121291e-01 5.235137359457354977e-02
5.481348562143653069e-01 5.234229417932440009e-02
5.480398179902608025e-01 5.233321882382025586e-02
5.479448417180506903e-01 5.232414938420386352e-02
5.478499224966133507e-01 5.231508539245909722e-02
5.477550306887681852e-01 5.230602401848309657e-02
5.476601601839665712e-01 5.229696467876957661e-02
5.475652540641938737e-01 5.228790193812420106e-02
5.474703881652629445e-01 5.227884303823281120e-02
5.473756036816159742e-01 5.226979191282007942e-02
5.472808437689347105e-01 5.226074313372906094e-02
5.471861162892609487e-01 5.225169745171899527e-02
5.470914293701774067e-01 5.224265564290603986e-02
5.469968156283732119e-01 5.223362082191121414e-02
5.469022051747616242e-01 5.222458631491128100e-02
5.468076532162183812e-01 5.221555739370112303e-02
5.467131639373913332e-01 5.220653445787960811e-02
5.466186816308016283e-01 5.219751218784843966e-02
5.465242534131513619e-01 5.218849508285859640e-02
5.464299308488533846e-01 5.217948806688020580e-02
5.463355931940535593e-01 5.217047960988511340e-02
5.462413531712082548e-01 5.216148047592508025e-02
5.461471267625395143e-01 5.215248264200504635e-02
5.460529611913373937e-01 5.214349061755422371e-02
5.459588295806659941e-01 5.213450183605004840e-02
5.458646826932916918e-01 5.212551159574851239e-02
5.457705460808116582e-01 5.211652233661344391e-02
5.456764739347514936e-01 5.210753923348227651e-02
5.455824193784013509e-01 5.209855781002129677e-02
5.454884430882179780e-01 5.208958386032462584e-02
5.453944803510080153e-01 5.208061120482355977e-02
5.453005862036676143e-01 5.207164509908134703e-02
5.452067090761177903e-01 5.206268061858678603e-02
5.451129152939561129e-01 5.205372409687969437e-02
5.450191402798243434e-01 5.204476936736248532e-02
5.449254334411450795e-01 5.203582114803077113e-02
5.448318355981218719e-01 5.202688333687256750e-02
5.447382302896975892e-01 5.201794481283100735e-02
5.446447220252798038e-01 5.200901555568038931e-02
5.445511890991560078e-01 5.200008394354312113e-02
5.444577684574182230e-01 5.199116305362556922e-02
5.443643847489885168e-01 5.198224569053003230e-02
5.442710531750999392e-01 5.197333330584712197e-02
5.441776712561825491e-01 5.196441611363503826e-02
5.440843288930058419e-01 5.195550269866535537e-02
5.439910327210607521e-01 5.194659369457194087e-02
5.438977612440089038e-01 5.193768704863428731e-02
5.438045780873433932e-01 5.192878883655482197e-02
5.437114094025262689e-01 5.191989200641583535e-02
5.436182970335964315e-01 5.191100055397305374e-02
5.435252174826395999e-01 5.190211223537220808e-02
5.434322016012591572e-01 5.189322999668337377e-02
5.433391949713823887e-01 5.188434864143576936e-02
5.432462704699579925e-01 5.187547512876843764e-02
5.431533159008601341e-01 5.186659874488978167e-02
5.430604728330079567e-01 5.185773300844748884e-02
5.429676490773109876e-01 5.184886911615449456e-02
5.428748681463528847e-01 5.184000931326587097e-02
5.427821021305473392e-01 5.183115093464957246e-02
5.426894299966857904e-01 5.182230152097370285e-02
5.425967479273672289e-01 5.181345115854477795e-02
5.425040628330596304e-01 5.180460050725470972e-02
5.424114159038067040e-01 5.179575350040814541e-02
5.423188494603859988e-01 5.178691417928538154e-02
5.422262683470714384e-01 5.177807345731044730e-02
5.421337533444431367e-01 5.176923904835310786e-02
5.420412818387102538e-01 5.176040879298546976e-02
5.419488588776204541e-01 5.175158317322522267e-02
5.418564300255006572e-01 5.174275699092088093e-02
5.417640821392339934e-01 5.173393854017831889e-02
5.416717486221970246e-01 5.172512146157700469e-02
5.415794706285758098e-01 5.171630968499750514e-02
5.414872289761686330e-01 5.170750137869998403e-02
5.413950496225476972e-01 5.169869902141548124e-02
5.413028632867770140e-01 5.168989599739407664e-02
5.412107509728381061e-01 5.168110004183849165e-02
5.411186470709404839e-01 5.167230488956249534e-02
5.410266212984972123e-01 5.166351719799591041e-02
5.409346378749539941e-01 5.165473355039507802e-02
5.408426181529868426e-01 5.164594643659835976e-02
5.407506812203978219e-01 5.163716722849479718e-02
5.406587317714739438e-01 5.162838682518595262e-02
5.405668400038005084e-01 5.161961192995407482e-02
5.404749588371162705e-01 5.161083804702799871e-02
5.403831384641137880e-01 5.160206996939005475e-02
5.402913630509768028e-01 5.159330618504322230e-02
5.401996129417111492e-01 5.158454481700446015e-02
5.401079210095814931e-01 5.157578900439559189e-02
5.400162618109984880e-01 5.156703631756665018e-02
5.399246407260623881e-01 5.155828727027220171e-02
5.398330610989513501e-01 5.154954218185329312e-02
5.397415189696280757e-01 5.154080067415948985e-02
5.396500280606819633e-01 5.153206405758329472e-02
5.395585682152232998e-01 5.152333040731034430e-02
5.394672010973029508e-01 5.151460561174172476e-02
5.393757933302983920e-01 5.150587693452555321e-02
5.392843983322712642e-01 5.149714947663992792e-02
5.391930790911017013e-01 5.148842925290057077e-02
5.391017462494082091e-01 5.147970773042492842e-02
5.390104552853985931e-01 5.147099020691783822e-02
5.389192191591936076e-01 5.146227791996242640e-02
5.388280445447869438e-01 5.145357150686927228e-02
5.387368917619391739e-01 5.144486717850738772e-02
5.386457836024847179e-01 5.143616711130633706e-02
5.385547291989881691e-01 5.142747217734965764e-02
5.384636941366292007e-01 5.141877909030984767e-02
5.383727063239874822e-01 5.141009051522283518e-02
5.382817236903882918e-01 5.140140243469106668e-02
5.381908367440976226e-01 5.139272349149694163e-02
5.380999192162153610e-01 5.138404162801659542e-02
5.380090810341076057e-01 5.137536734139407785e-02
5.379183037474253304e-01 5.136669886977535820e-02
5.378275253228257391e-01 5.135803028949505189e-02
5.377368109624421910e-01 5.134936782681154971e-02
5.376460622274054080e-01 5.134070208163616506e-02
5.375553686293056410e-01 5.133204160157710944e-02
5.374647094661835212e-01 5.132338440977040478e-02
5.373740591535679512e-01 5.131472806311304646e-02
5.372835105496837071e-01 5.130608142878884115e-02
5.371929287814811715e-01 5.129743162754962782e-02
5.371024220584389441e-01 5.128878899249554590e-02
5.370119818917014065e-01 5.128015271301188116e-02
5.369215612310478392e-01 5.127151829619609053e-02
5.368311797707511213e-01 5.126288762268651350e-02
5.367408276280223323e-01 5.125425974875945367e-02
5.366505510055888939e-01 5.124563908638895410e-02
5.365602670275118058e-01 5.123701772161600582e-02
5.364700529578636523e-01 5.122840303251331023e-02
5.363798342425422083e-01 5.121978789978767072e-02
5.362897051319192032e-01 5.121118132356128339e-02
5.361995173154114891e-01 5.120256914141391863e-02
5.361092585460384141e-01 5.119395018386135865e-02
5.360190270255184020e-01 5.118533382834636325e-02
5.359288858920114862e-01 5.117672610403511263e-02
5.358387616567044098e-01 5.116811999336062095e-02
5.357486960137253229e-01 5.115951947776338493e-02
5.356586477165806714e-01 5.115092061854824984e-02
5.355686876011640507e-01 5.114233017995060276e-02
5.354787625634478410e-01 5.113374309097994813e-02
5.353888429839579466e-01 5.112515652322425358e-02
5.352989857946791608e-01 5.111657591321189242e-02
5.352091952239774741e-01 5.110800166471644868e-02
5.351193813815279254e-01 5.109942519396372396e-02
5.350296453894004545e-01 5.109085615726562807e-02
5.349399530786389523e-01 5.108229129177262184e-02
5.348502097076054396e-01 5.107372155045070833e-02
5.347605605297393039e-01 5.106516080378845773e-02
5.346709192841547775e-01 5.105660081459274802e-02
5.345813305786517589e-01 5.104804584253537503e-02
5.344917610668054042e-01 5.103949270331168547e-02
5.344022251356395081e-01 5.103094277076210966e-02
5.343127270006361451e-01 5.102239644742992408e-02
5.342232818041168230e-01 5.101385517928019170e-02
5.341338570558962218e-01 5.100531586377195920e-02
5.340444795484424745e-01 5.099678105936183981e-02
5.339551410616343308e-01 5.098824998109700857e-02
5.338658408521073095e-01 5.097972255799237268e-02
5.337765633424489398e-01 5.097119730253532599e-02
5.336874058043331592e-01 5.096268350335716318e-02
5.335982179029833405e-01 5.095416680474410681e-02
5.335091480558199484e-01 5.094566137931845484e-02
5.334200160845951055e-01 5.093715002156453536e-02
5.333309024041333890e-01 5.092864041042551027e-02
5.332418979827033834e-01 5.092014123261017627e-02
5.331529030068284936e-01 5.091164295676634671e-02
5.330639652750812640e-01 5.090315014725792231e-02
5.329750128312186197e-01 5.089465593286553180e-02
5.328861468493713005e-01 5.088616997487243471e-02
5.327972938730095587e-01 5.087768525879443615e-02
5.327085161357878462e-01 5.086920772742500874e-02
5.326196901217226110e-01 5.086072558602081073e-02
5.325309688942704289e-01 5.085225345086172993e-02
5.324422758217273177e-01 5.084378400426096956e-02
5.323536119990973647e-01 5.083531735078227615e-02
5.322649982896280330e-01 5.082685548269127995e-02
5.321764375114542700e-01 5.081839866909629300e-02
5.320878567892681765e-01 5.080993995101493882e-02
5.319993852345995533e-01 5.080149165751842583e-02
5.319108364230615837e-01 5.079303598663706398e-02
5.318223529293458762e-01 5.078458655306141573e-02
5.317338714613211170e-01 5.077613731292230509e-02
5.316454482951651350e-01 5.076769364012403279e-02
5.315570806910525636e-01 5.075925527303618012e-02
5.314687337923469368e-01 5.075081888314151440e-02
5.313803948334936411e-01 5.074238325143633904e-02
5.312921370553445044e-01 5.073395537180941384e-02
5.312039305549800527e-01 5.072553238878204501e-02
5.311157631324742168e-01 5.071711313736332327e-02
5.310275869517300240e-01 5.070869304960608920e-02
5.309394671165861279e-01 5.070027834238241549e-02
5.308514027150366132e-01 5.069186892860336191e-02
5.307633665875131079e-01 5.068346221475730079e-02
5.306753875488999794e-01 5.067506095242469560e-02
5.305874345953262017e-01 5.066666218099517144e-02
5.304995069377134165e-01 5.065826582511834958e-02
5.304115664471484859e-01 5.064986824380193070e-02
5.303236838817709797e-01 5.064147619385642174e-02
5.302358169122030063e-01 5.063308563318028727e-02
5.301479458948067380e-01 5.062469468597040334e-02
5.300601509298618064e-01 5.061631100113352100e-02
5.299723886332159406e-01 5.060793043584595891e-02
5.298846689727308990e-01 5.059955394195515127e-02
5.297969631584350525e-01 5.059117877025960663e-02
5.297093277283139168e-01 5.058281031966405106e-02
5.296216986089247181e-01 5.057444247169060741e-02
5.295341203418241216e-01 5.056607947968540240e-02
5.294465273487100054e-01 5.055771508146907761e-02
5.293590082969561461e-01 5.054935774403421234e-02
5.292715173746118662e-01 5.054100309272268471e-02
5.291840740532192111e-01 5.053265298690390317e-02
5.290966578183423641e-01 5.052430546762082947e-02
5.290092772914312125e-01 5.051596135814982735e-02
5.289218756113538422e-01 5.050761522872836834e-02
5.288345306896937714e-01 5.049927451926103372e-02
5.287471937901930819e-01 5.049093457584282602e-02
5.286598755406479722e-01 5.048259641333938813e-02
5.285726502248597747e-01 5.047426712523243875e-02
5.284853891726398745e-01 5.046593442459516160e-02
5.283982177345823983e-01 5.045761028136086512e-02
5.283110902858748625e-01 5.044929033874156338e-02
5.282239937072391589e-01 5.044097334395592630e-02
5.281369426220350327e-01 5.043266069341249130e-02
5.280499204395182611e-01 5.042435080283395876e-02
5.279629273832162628e-01 5.041604369356533083e-02
5.278759669267791832e-01 5.040773969731113940e-02
5.277890781540439669e-01 5.039944254625090825e-02
5.277021951086667828e-01 5.039114594210546832e-02
5.276153628903270665e-01 5.038285419151698752e-02
5.275285839602705806e-01 5.037456752951385841e-02
5.274417576887763248e-01 5.036627634679938237e-02
5.273549297000275082e-01 5.035798500010146145e-02
5.272681920043823522e-01 5.034970227563972944e-02
5.271814761748424560e-01 5.034142163920815594e-02
5.270947957188002464e-01 5.033314438064975110e-02
5.270081187728172800e-01 5.032486745727265259e-02
5.269215137656030334e-01 5.031659740344626708e-02
5.268349167983650272e-01 5.030832811737036281e-02
5.267483898680096477e-01 5.030006551923096869e-02
5.266618326108014614e-01 5.029180002513078396e-02
5.265753521083430533e-01 5.028354186046722629e-02
5.264889198934493697e-01 5.027528830686222444e-02
5.264025147605700949e-01 5.026703733936307983e-02
5.263160871331958868e-01 5.025878422382781818e-02
5.262297365898968016e-01 5.025053846917700018e-02
5.261434255724145581e-01 5.024229648891109790e-02
5.260571228839571178e-01 5.023405530399740332e-02
5.259707915782096954e-01 5.022581138637186027e-02
5.258845376757086409e-01 5.021757486010895721e-02
5.257983054263876133e-01 5.020934040154362982e-02
5.257120872775635778e-01 5.020110728945783446e-02
5.256259390863056158e-01 5.019288085773447594e-02
5.255398051736261955e-01 5.018465578949594247e-02
5.254536865011156799e-01 5.017643217656606730e-02
5.253676269239271335e-01 5.016821420674517223e-02
5.252816105183113482e-01 5.016000035944839092e-02
5.251956080418439532e-01 5.015178784226877184e-02
5.251095967467553915e-01 5.014357448298459308e-02
5.250236754867140254e-01 5.013536972129437053e-02
5.249377806775015198e-01 5.012716748543707274e-02
5.248518750303682312e-01 5.011896421464898110e-02
5.247660368949483845e-01 5.011076739066486208e-02
5.246801932807183544e-01 5.010257004350019555e-02
5.245943706543869656e-01 5.009437470050430441e-02
5.245085930755785109e-01 5.008618365917007903e-02
5.244228555132461889e-01 5.007799643907462350e-02
5.243370944375179699e-01 5.006980697364652594e-02
5.242514090602152788e-01 5.006162473678493069e-02
5.241657837860044244e-01 5.005344823926589914e-02
5.240801559364192119e-01 5.004527149582016499e-02
5.239945818022049284e-01 5.003709988174307594e-02
5.239090240542607635e-01 5.002892983241772479e-02
5.238235060251495989e-01 5.002076357590871936e-02
5.237380429148116301e-01 5.001260256368321444e-02
5.236526130979926030e-01 5.000444473071030682e-02
5.235672032729055125e-01 4.999628880678058662e-02
5.234818164638638249e-01 4.998813508069069322e-02
5.233964776409593123e-01 4.997998593687554697e-02
5.233111705129415148e-01 4.997183981965698518e-02
5.232258420391371345e-01 4.996369166409434653e-02
5.231405518721627956e-01 4.995554716651356975e-02
5.230552906798739965e-01 4.994740543577292496e-02
5.229700502423481057e-01 4.993926568693854429e-02
5.228848548644364769e-01 4.993113024092044744e-02
5.227996954738486357e-01 4.992299823139077775e-02
5.227145823443973827e-01 4.991487063941272423e-02
5.226294774781127250e-01 4.990674383649796458e-02
5.225444051163020687e-01 4.989862013748860153e-02
5.224593596531090789e-01 4.989049900707225732e-02
5.223743695091548345e-01 4.988238315918051141e-02
5.222894047319390776e-01 4.987426973360013088e-02
5.222044983927028872e-01 4.986616188835802516e-02
5.221196013695261762e-01 4.985805493272168348e-02
5.220347363499253657e-01 4.984995103315915943e-02
5.219498984263295505e-01 4.984184972103847949e-02
5.218651000287137798e-01 4.983375218331830697e-02
5.217803009920676249e-01 4.982565458457607205e-02
5.216955485844051443e-01 4.981756143851177182e-02
5.216107726990685256e-01 4.980946605052596204e-02
5.215260412647901855e-01 4.980137490724442784e-02
5.214413813842374568e-01 4.979329059674521968e-02
5.213567042514444250e-01 4.978520463880135166e-02
5.212720983145917586e-01 4.977712547947431287e-02
5.211874840842192214e-01 4.976904552818549321e-02
5.211029509700344509e-01 4.976097332281415042e-02
5.210184299096097815e-01 4.975290226847608327e-02
5.209339207807658356e-01 4.974483235350417309e-02
5.208494590138130764e-01 4.973676696119674195e-02
5.207650085730276546e-01 4.972870265044355975e-02
5.206806263437709914e-01 4.972064485332085282e-02
5.205962446566911872e-01 4.971258710797150232e-02
5.205118989267694118e-01 4.970453279622999432e-02
5.204276238858398518e-01 4.969648523469600426e-02
5.203433267810803065e-01 4.968843556625079233e-02
5.202590322014450930e-01 4.968038613893383665e-02
5.201748039459370698e-01 4.967234304501629005e-02
5.200906035156361851e-01 4.966430260817329689e-02
5.200064232835699407e-01 4.965626410009277292e-02
5.199222745257445766e-01 4.964822859753900697e-02
5.198381779294760641e-01 4.964019807597763734e-02
5.197540824558479766e-01 4.963216766161904214e-02
5.196700247139062201e-01 4.962414085032090805e-02
5.195860164517177582e-01 4.961611876392536119e-02
5.195020163419737935e-01 4.960809745602007270e-02
5.194180370008721903e-01 4.960007813134642563e-02
5.193341158028466076e-01 4.959206435885023245e-02
5.192502150308964115e-01 4.958405253687339642e-02
5.191663461542301850e-01 4.957604376062939994e-02
5.190824920120716834e-01 4.956803639140765910e-02
5.189986811255027366e-01 4.956003315273293380e-02
5.189148806651000534e-01 4.955203090966987800e-02
5.188310816577660356e-01 4.954402880536272480e-02
5.187473493568137695e-01 4.953603307095710145e-02
5.186636653081634352e-01 4.952804194424272749e-02
5.185799858647386351e-01 4.952005125728888013e-02
5.184963587303507149e-01 4.951206556541053877e-02
5.184127297158120928e-01 4.950407969399352875e-02
5.183291985358011722e-01 4.949610316495563211e-02
5.182456618939925708e-01 4.948812611436174264e-02
5.181621293084628377e-01 4.948014945110854740e-02
5.180786962524175365e-01 4.947218229208866225e-02
5.179952712345740062e-01 4.946421590064981055e-02
5.179118583632882356e-01 4.945625066910563222e-02
5.178284903278680407e-01 4.944828971901161357e-02
5.177451784198409124e-01 4.944033412861418425e-02
5.176618792401054270e-01 4.943237975366214509e-02
5.175786346054553899e-01 4.942443058730954658e-02
5.174953405623834435e-01 4.941647670286591215e-02
5.174121084281819716e-01 4.940852873020160768e-02
5.173289234396893921e-01 4.940058525955817043e-02
5.172457504725915811e-01 4.939264293685739077e-02
5.171626162097450186e-01 4.938470431008887968e-02
5.170794984940612071e-01 4.937676726343601802e-02
5.169964117347481958e-01 4.936883317285763878e-02
5.169133714431650706e-01 4.936090351955881722e-02
5.168303484898111311e-01 4.935297552191586501e-02
5.167473286026428303e-01 4.934504781706799265e-02
5.166643564273210032e-01 4.933712466830240256e-02
5.165814149097288643e-01 4.932920444709357199e-02
5.164985095493647149e-01 4.932128767859760010e-02
5.164156302640835472e-01 4.931337340005395586e-02
5.163327693077678360e-01 4.930546087177321152e-02
5.162499211820367195e-01 4.929754956870598115e-02
5.161671300150391106e-01 4.928964370472140727e-02
5.160843191745900782e-01 4.928173596208675761e-02
5.160015510781360559e-01 4.927383230114613238e-02
5.159187983898060326e-01 4.926593011155246810e-02
5.158360714207727016e-01 4.925803037793653055e-02
5.157533512901227857e-01 4.925013129732900424e-02
5.156706914227839889e-01 4.924223797136365044e-02
5.155880481267544058e-01 4.923434622781972664e-02
5.155054316041287610e-01 4.922645704091194868e-02
5.154228556738263967e-01 4.921857173023153065e-02
5.153402908977485763e-01 4.921068748468625936e-02
5.152577622776506328e-01 4.920280669173465737e-02
5.151752614103494166e-01 4.919492854894302186e-02
5.150928083083682330e-01 4.918705496733994514e-02
5.150103885408973126e-01 4.917918456890377904e-02
5.149279763616664285e-01 4.917131489508107939e-02
5.148455884045789466e-01 4.916344753427047409e-02
5.147632512858546505e-01 4.915558502809834474e-02
5.146809183380388619e-01 4.914772292021309108e-02
5.145986201253875958e-01 4.913986412924552238e-02
5.145163404797937767e-01 4.913200711127665293e-02
5.144340906121229740e-01 4.912415293685036544e-02
5.143518538342279900e-01 4.911630001238818238e-02
5.142696622333570167e-01 4.910845140195393976e-02
5.141875111053042513e-01 4.910060665633531746e-02
5.141053600955919345e-01 4.909276192201721817e-02
5.140232517110849830e-01 4.908492125804971712e-02
5.139411743676254307e-01 4.907708355824261237e-02
5.138591286255924651e-01 4.906924887610743941e-02
5.137771061519281757e-01 4.906141641590685415e-02
5.136950951561790601e-01 4.905358505175116957e-02
5.136131328858294376e-01 4.904575834046359661e-02
5.135311825629146343e-01 4.903793277005611545e-02
5.134492577616416309e-01 4.903010963675197287e-02
5.133673696630980388e-01 4.902229000825149979e-02
5.132854967858345718e-01 4.901447183325597506e-02
5.132036445068216546e-01 4.900665562522109331e-02
5.131218275988990163e-01 4.899884279482948773e-02
5.130400311988230211e-01 4.899103192276570845e-02
5.129582404240766724e-01 4.898322158787386110e-02
5.128764937510579269e-01 4.897541546432813975e-02
5.127947473468074113e-01 4.896760936644752732e-02
5.127130202874232712e-01 4.895980511583986061e-02
5.126313516572050810e-01 4.895200644472883639e-02
5.125496868001325756e-01 4.894420813392166836e-02
5.124680460015688110e-01 4.893641212050086481e-02
5.123864285447677913e-01 4.892861833602316773e-02
5.123048427760792389e-01 4.892082757749517674e-02
5.122232917680952236e-01 4.891304013832372538e-02
5.121417654504217820e-01 4.890525505687042668e-02
5.120602666685282189e-01 4.889747260485380331e-02
5.119787935997742734e-01 4.888969260822694646e-02
5.118973444010596063e-01 4.888191489098918374e-02
5.118159272450035768e-01 4.887414023355732967e-02
5.117345294729540583e-01 4.886636742713595938e-02
5.116531552946668171e-01 4.885859687372155757e-02
5.115717993121161600e-01 4.885082805784780186e-02
5.114904880075472615e-01 4.884306350834762694e-02
5.114091776321482152e-01 4.883529904757539369e-02
5.113279361536005041e-01 4.882754116587621762e-02
5.112466600235930914e-01 4.881977997525246277e-02
5.111654410402164395e-01 4.881202424165397014e-02
5.110842397956759653e-01 4.880427020196596161e-02
5.110030721374833051e-01 4.879651936949325891e-02
5.109219142527509083e-01 4.878876947030426348e-02
5.108407986190711680e-01 4.878102360573741136e-02
5.107597012326425823e-01 4.877327948363043009e-02
5.106786354711588816e-01 4.876553838144116748e-02
5.105975803469484653e-01 4.875779829502253915e-02
5.105165845768558919e-01 4.875006387642571992e-02
5.104355842063742488e-01 4.874232901853022687e-02
5.103546415398606539e-01 4.873459967088104861e-02
5.102736781203475180e-01 4.872686834149399238e-02
5.101927571245191695e-01 4.871914106321400401e-02
5.101118527369279398e-01 4.871141537088174295e-02
5.100309930398969627e-01 4.870369394612419911e-02
5.099501518780473752e-01 4.869597429132144911e-02
5.098693218615372169e-01 4.868825570080539955e-02
5.097885473039543980e-01 4.868054240615304895e-02
5.097077961369228527e-01 4.867283134510271003e-02
5.096270526417844282e-01 4.866512101665398937e-02
5.095463276408425113e-01 4.865741245424635986e-02
5.094656301841582469e-01 4.864970652208495255e-02
5.093849347655473592e-01 4.864200078454250509e-02
5.093042843881218085e-01 4.863429934805653387e-02
5.092236622297618975e-01 4.862660060625530883e-02
5.091430642004555196e-01 4.861890416857687913e-02
5.090624820295094333e-01 4.861120924523922027e-02
5.089819559345334365e-01 4.860351967668768286e-02
5.089014404247668155e-01 4.859583111893511082e-02
5.088209551410670661e-01 4.858814544751911130e-02
5.087404918979859803e-01 4.858046188079784972e-02
5.086600566713759264e-01 4.857278098941524014e-02
5.085796735663612456e-01 4.856510507520904463e-02
5.084992852752759918e-01 4.855742866577648920e-02
5.084189119020837699e-01 4.854975368087794535e-02
5.083385529417827620e-01 4.854208007228996008e-02
5.082582557327182116e-01 4.853441236042856793e-02
5.081779848867292726e-01 4.852674716602040084e-02
5.080977305808205280e-01 4.851908355105155612e-02
5.080174988422822002e-01 4.851142209107782433e-02
5.079372947605325095e-01 4.850376327209608707e-02
5.078571312297909257e-01 4.849610832539646282e-02
5.077769599337920159e-01 4.848845263717970616e-02
5.076967977611037686e-01 4.848079782016281175e-02
5.076166757323501422e-01 4.847314683655591649e-02
5.075365810473890793e-01 4.846549846405250050e-02
5.074565073298625828e-01 4.845785209376371472e-02
5.073764533277983491e-01 4.845020760613668459e-02
5.072964253180421990e-01 4.844256560055766603e-02
5.072164049345235792e-01 4.843492432322055175e-02
5.071364525940501577e-01 4.842728954342514353e-02
5.070565001445901387e-01 4.841965475322242141e-02
5.069765918002648863e-01 4.841202417469118308e-02
5.068966971034369884e-01 4.840439489938178769e-02
5.068168030334223584e-01 4.839676568392781847e-02
5.067369834244416227e-01 4.838914357887980078e-02
5.066571648695767927e-01 4.838152157449102791e-02
5.065773966502654657e-01 4.837390437672661053e-02
5.064976211230158842e-01 4.836628648111521850e-02
5.064179193457655215e-01 4.835867562801190317e-02
5.063381820501720032e-01 4.835106138320389296e-02
5.062585084539305003e-01 4.834345322115121690e-02
5.061788533414676161e-01 4.833584682414480971e-02
5.060992214526756072e-01 4.832824264480472393e-02
5.060195922266604862e-01 4.832063871973755337e-02
5.059400434519670808e-01 4.831304247709872213e-02
5.058604892918571183e-01 4.830544572019764699e-02
5.057809612330281812e-01 4.829785145575060668e-02
5.057014308580226603e-01 4.829025697012806484e-02
5.056218952996732741e-01 4.828266198953954508e-02
5.055423933494435085e-01 4.827507021824534866e-02
5.054629154941809865e-01 4.826748074781899572e-02
5.053834516650427267e-01 4.825989261677019609e-02
5.053040418045599003e-01 4.825230963927659711e-02
5.052246258925573441e-01 4.824472608391347506e-02
5.051452586848758086e-01 4.823714717940565111e-02
5.050658846503377486e-01 4.822956762299012573e-02
5.049865588234497826e-01 4.822199267000198269e-02
5.049072565226891962e-01 4.821441996356223142e-02
5.048279680498330979e-01 4.820684857757169539e-02
5.047487173486191470e-01 4.819928079845706842e-02
5.046694793883231833e-01 4.819171423599354770e-02
5.045902736481803208e-01 4.818415075028515543e-02
5.045110859488221022e-01 4.817658898732080086e-02
5.044319266055981021e-01 4.816902993213009743e-02
5.043527818392006257e-01 4.816147226890440947e-02
5.042736715324760421e-01 4.815391789628926250e-02
5.041945623398619292e-01 4.814636363006234016e-02
5.041155062820060762e-01 4.813881443776042018e-02
5.040364652397394396e-01 4.813126667932167424e-02
5.039574232278537513e-01 4.812371882829242359e-02
5.038784230156204691e-01 4.811617496878036609e-02
5.037994418092990312e-01 4.810863292417392328e-02
5.037204892503432951e-01 4.810109361515130244e-02
5.036415409594264814e-01 4.809355471369069351e-02
5.035626462000819537e-01 4.808602092404750533e-02
5.034837374824837619e-01 4.807848580150784340e-02
5.034048865516924653e-01 4.807095619712490470e-02
5.033260306223880098e-01 4.806342611542577248e-02
5.032472050648975070e-01 4.805589893398083678e-02
5.031684010782014882e-01 4.804837381236636007e-02
5.030896192912618359e-01 4.804085081064293772e-02
5.030108387425424876e-01 4.803332792715920424e-02
5.029320945549756727e-01 4.802580851586140537e-02
5.028533728089947807e-01 4.801829124754736222e-02
5.027746859367642207e-01 4.801077730938479310e-02
5.026959818457878981e-01 4.800326172697602645e-02
5.026173421609874126e-01 4.799575229481835292e-02
5.025387216004565394e-01 4.798824468886847550e-02
5.024601293076935704e-01 4.798073978225399910e-02
5.023816022802864989e-01 4.797324110793513979e-02
5.023030669821533234e-01 4.796574164383110572e-02
5.022245857971904259e-01 4.795824734708224041e-02
5.021460878569101727e-01 4.795075145034070202e-02
5.020676650757880388e-01 4.794326273067013588e-02
5.019892019911449399e-01 4.793577016235041344e-02
5.019108055269680957e-01 4.792828395572800576e-02
5.018323836360601975e-01 4.792079532106545414e-02
5.017540422743256290e-01 4.791331437626541317e-02
5.016756704432846492e-01 4.790583052190144908e-02
5.015973684684922329e-01 4.789835333822495267e-02
5.015190367243387293e-01 4.789087331182345642e-02
5.014407777766923813e-01 4.788340023687952945e-02
5.013625033132403930e-01 4.787592568030593632e-02
5.012842842154267009e-01 4.786845641068772361e-02
5.012060490152248082e-01 4.786098560342611635e-02
5.011278755378195671e-01 4.785352069017534404e-02
5.010497349922573562e-01 4.784605892164013607e-02
5.009716138572325450e-01 4.783859900664889919e-02
5.008934627941171724e-01 4.783113623377533569e-02
5.008154001163936941e-01 4.782368190096744631e-02
5.007373499376873704e-01 4.781622876171114783e-02
5.006593312698529585e-01 4.780877863147956625e-02
5.005813360166634363e-01 4.780133073715072539e-02
5.005033513830564607e-01 4.779388385690320346e-02
5.004254050626919526e-01 4.778644063524987995e-02
5.003474581661888632e-01 4.777899735858014141e-02
5.002695461029080803e-01 4.777155740819179208e-02
5.001916497363426695e-01 4.776411895670847063e-02
5.001137686187389075e-01 4.775668196137344834e-02
5.000359163072669588e-01 4.774924771678307894e-02
4.999580774772263703e-01 4.774181475955664028e-02
4.998802620995396184e-01 4.773438404183384665e-02
4.998024845930250093e-01 4.772695694049123444e-02
4.997247114047457806e-01 4.771953025150398042e-02
4.996469657561367073e-01 4.771210619232488931e-02
4.995692205625622551e-01 4.770468217659779714e-02
4.994915058189410839e-01 4.769726106858656473e-02
4.994138060390235778e-01 4.768984138948387241e-02
4.993361522198088709e-01 4.768242609924388392e-02
4.992585096306834114e-01 4.767501188138349028e-02
4.991808873165863303e-01 4.766759959961872073e-02
4.991032901781715658e-01 4.766018972192104936e-02
4.990257031472019600e-01 4.765278080939985145e-02
4.989481507168268548e-01 4.764537520094603434e-02
4.988706095581282862e-01 4.763797066884304515e-02
4.987930772160816262e-01 4.763056697865657163e-02
4.987156127403212236e-01 4.762316976913280597e-02
4.986381379755543963e-01 4.761577157709497715e-02
4.985606658208901476e-01 4.760837363430012181e-02
4.984832281629739681e-01 4.760097898565616992e-02
4.984058220993801691e-01 4.759358735400575496e-02
4.983284276821268177e-01 4.758619683448344490e-02
4.982510746070720198e-01 4.757881026279530551e-02
4.981737259135198825e-01 4.757142410950402495e-02
4.980963792021034786e-01 4.756403814549012982e-02
4.980190625542789684e-01 4.755665505229781514e-02
4.979417872909198683e-01 4.754927591097579676e-02
4.978645131605766161e-01 4.754189687784732277e-02
4.977872785351100116e-01 4.753452161710414875e-02
4.977100491847482600e-01 4.752714686008936706e-02
4.976328563966406215e-01 4.751977559446404764e-02
4.975556654064424156e-01 4.751240450052404696e-02
4.974785028660771991e-01 4.750503612330513742e-02
4.974013551433299485e-01 4.749766916104480874e-02
4.973242671763587475e-01 4.749030790496129584e-02
4.972471573882404905e-01 4.748294456514075279e-02
4.971700891600129291e-01 4.747558519394216164e-02
4.970930460513131033e-01 4.746822822144837473e-02
4.970160309130524090e-01 4.746087391989757542e-02
4.969390076660734623e-01 4.745351884403201104e-02
4.968620298556652992e-01 4.744616810697892262e-02
4.967850614035949075e-01 4.743881826356882020e-02
4.967081247178259940e-01 4.743147145357481248e-02
4.966311794666384838e-01 4.742412382565497353e-02
4.965542730903299562e-01 4.741677990996092523e-02
4.964773894312696223e-01 4.740943816357407609e-02
4.964005269173945578e-01 4.740209843637555737e-02
4.963236854397418685e-01 4.739476071796033113e-02
4.962468517965519799e-01 4.738742374767077742e-02
4.961700561082216798e-01 4.738009040175285985e-02
4.960932794485323205e-01 4.737275887291099441e-02
4.960165158544014297e-01 4.736542859172068742e-02
4.959397835293399837e-01 4.735810129646497030e-02
4.958630519725529262e-01 4.735077407457304044e-02
4.957863503964702878e-01 4.734344971558761966e-02
4.957096791804102565e-01 4.733612825573042804e-02
4.956330137710575068e-01 4.732880735036521652e-02
4.955563945000647785e-01 4.732149085082748563e-02
4.954797599603446012e-01 4.731417289325399317e-02
4.954031661789645713e-01 4.730685882776107520e-02
4.953265872334100539e-01 4.729954617896541674e-02
4.952500300094580532e-01 4.729223560440111440e-02
4.951734925479971960e-01 4.728492691698941985e-02
4.950969638642618853e-01 4.727761906777710327e-02
4.950204453757764966e-01 4.727031219212587954e-02
4.949439642396200045e-01 4.726300888330964983e-02
4.948674889911477970e-01 4.725570613671802728e-02
4.947910485174880635e-01 4.724840671083014448e-02
4.947146138165697815e-01 4.724110783619078074e-02
4.946382093502603716e-01 4.723381184870368427e-02
4.945618155532856552e-01 4.722651688004881471e-02
4.944854469837395849e-01 4.721922432040237538e-02
4.944090976726027709e-01 4.721193359977294418e-02
4.943327754229080995e-01 4.720464546328489996e-02
4.942564638858023551e-01 4.719735834975949396e-02
4.941801800824509039e-01 4.719007388457566177e-02
4.941039034428065801e-01 4.718279010346593944e-02
4.940276402087753205e-01 4.717550760248014063e-02
4.939514070801707124e-01 4.716822797631078923e-02
4.938751830567328915e-01 4.716094921960870684e-02
4.937989890108644975e-01 4.715367332551377577e-02
4.937228167557087266e-01 4.714639951224964404e-02
4.936466533762054465e-01 4.713912654653608370e-02
4.935705110940171170e-01 4.713185559543964925e-02
4.934943879509737785e-01 4.712458647197147882e-02
4.934182782127314315e-01 4.711731862854968977e-02
4.933421920660859272e-01 4.711005303792807630e-02
4.932661293002247871e-01 4.710278967997581778e-02
4.931900832412196012e-01 4.709552791738855909e-02
4.931140680453692249e-01 4.708826910197445176e-02
4.930380642084177811e-01 4.708101137124018343e-02
4.929620940059227241e-01 4.707375685231518503e-02
4.928861242453392300e-01 4.706650237558904215e-02
4.928101906084227934e-01 4.705925134837096735e-02
4.927342634867482030e-01 4.705200094330399402e-02
4.926583670925343550e-01 4.704475347245252320e-02
4.925824738739562614e-01 4.703750630484769546e-02
4.925066065560736450e-01 4.703026161054266185e-02
4.924307763792002413e-01 4.702302046289336124e-02
4.923549385591144967e-01 4.701577858538120297e-02
4.922791095603246680e-01 4.700853755022902508e-02
4.922033347763511424e-01 4.700130169213835585e-02
4.921275417855009993e-01 4.699406409544325258e-02
4.920517826110886173e-01 4.698682972793511575e-02
4.919760624661098647e-01 4.697959908741144303e-02
4.919003357845365132e-01 4.697236782269766098e-02
4.918246511490506623e-01 4.696514057303356748e-02
4.917489522892528608e-01 4.695791196506664961e-02
4.916732963662551747e-01 4.695068745720502174e-02
4.915976560358648606e-01 4.694346443830697824e-02
4.915220528216938667e-01 4.693624496369744326e-02
4.914464382774573203e-01 4.692902440716141543e-02
4.913708634848220069e-01 4.692180764657082059e-02
4.912953013881491415e-01 4.691459209833845345e-02
4.912197835905491305e-01 4.690738078029701996e-02
4.911442743064165506e-01 4.690017027522052490e-02
4.910687846578326021e-01 4.689296164517469528e-02
4.909932931502887787e-01 4.688575283761374501e-02
4.909178633615392529e-01 4.687854992368143542e-02
4.908424151478928410e-01 4.687134525032557453e-02
4.907670140211971566e-01 4.686414507337967328e-02
4.906916048151692133e-01 4.685694412492512340e-02
4.906162462934909319e-01 4.684974801640203607e-02
4.905408809292463035e-01 4.684255125447110008e-02
4.904655463619284617e-01 4.683535743338908264e-02
4.903902190237676706e-01 4.682816430263109925e-02
4.903149295159506260e-01 4.682097478435453403e-02
4.902325001221317646e-01 4.681310346668265954e-02
4.901572345146409382e-01 4.680591623068734719e-02
4.900748402706642248e-01 4.679804826953140595e-02
4.899924618238430951e-01 4.679018181687169542e-02
4.899100947980384868e-01 4.678231645482353734e-02
4.898277640363709051e-01 4.677445455569715499e-02
4.897454529503465492e-01 4.676659453543013240e-02
4.896631675434887088e-01 4.675873696730872831e-02
4.895808770657837927e-01 4.675087891496384346e-02
4.894986375801706480e-01 4.674302573193722665e-02
4.894164107444459177e-01 4.673517375686915554e-02
4.893341989733587805e-01 4.672732322034796326e-02
4.892520118718336475e-01 4.671947503956361269e-02
4.891698359561179044e-01 4.671162792693050320e-02
4.890876806545234601e-01 4.670378278277356049e-02
4.890055653278833625e-01 4.669594145589040651e-02
4.889234556884716199e-01 4.668810067208999104e-02
4.888413723658310839e-01 4.668026240132111537e-02
4.887592952748146535e-01 4.667242472562022071e-02
4.886772521062758279e-01 4.666459028923220648e-02
4.885952266939718180e-01 4.665675754841611123e-02
4.885132334672647736e-01 4.664892788105531873e-02
4.884312357777078062e-01 4.664109778752969365e-02
4.883492727736256089e-01 4.663327100617679216e-02
4.882673247439609510e-01 4.662544565475552905e-02
4.881854026356085563e-01 4.661762277860277692e-02
4.881034893470724834e-01 4.660980074466871542e-02
4.880216035417737075e-01 4.660198133515393998e-02
4.879397467653588394e-01 4.659416469765478852e-02
4.878579112798481221e-01 4.658635009325890614e-02
4.877760860085849082e-01 4.657853646423822797e-02
4.876942774825042126e-01 4.657072443424242064e-02
4.876124760643808509e-01 4.656291308299709275e-02
4.875306979599520196e-01 4.655510395801459173e-02
4.874489608500788829e-01 4.654729874766928843e-02
4.873672522646464444e-01 4.653949626116948846e-02
4.872855443482707050e-01 4.653169383855901287e-02
4.872038630566367101e-01 4.652389395838867764e-02
4.871222028522355640e-01 4.651609609187271066e-02
4.870405511368337548e-01 4.650829903598518306e-02
4.869589227937268228e-01 4.650050421195632555e-02
4.868773459256325320e-01 4.649271430336063965e-02
4.867957567421903886e-01 4.648492321875223598e-02
4.867142186028280415e-01 4.647713700842652507e-02
4.866326883360386768e-01 4.646935154986568672e-02
4.865511881971646413e-01 4.646156896826877242e-02
4.864696828769658477e-01 4.645378589189868429e-02
4.863882204087802141e-01 4.644600690753743905e-02
4.863066948469115247e-01 4.643822189825717178e-02
4.862252407943897237e-01 4.643044371752143296e-02
4.861438088935894353e-01 4.642266765208982043e-02
4.860624331151580102e-01 4.641489694587502823e-02
4.859810719932423639e-01 4.640712763923490747e-02
4.858997386541042407e-01 4.639936098561766448e-02
4.858184245558236913e-01 4.639159616934138836e-02
4.857371293474193052e-01 4.638383315689029174e-02
4.856558325291225331e-01 4.637606999070793823e-02
4.855745769919277977e-01 4.636831076652555422e-02
4.854933541863826196e-01 4.636055466794193614e-02
4.854121305800495612e-01 4.635279849288977128e-02
4.853309265445594489e-01 4.634504418668942277e-02
4.852497403291339828e-01 4.633729158215619398e-02
4.851685806276616053e-01 4.632954150948372790e-02
4.850874433823327836e-01 4.632179358118514861e-02
4.850063129125047334e-01 4.631404629989022137e-02
4.849252155208561565e-01 4.630630217728477077e-02
4.848441169209407042e-01 4.629855793929994051e-02
4.847630592772935731e-01 4.629081761229617703e-02
4.846820143523000168e-01 4.628307849981744965e-02
4.846009836465439147e-01 4.627534074515696899e-02
4.845199775513890361e-01 4.626760534060306296e-02
4.844390068313815245e-01 4.625987331407985237e-02
4.843580333444356123e-01 4.625214102333716909e-02
4.842770827286890234e-01 4.624441091660272396e-02
4.841961567114516085e-01 4.623668315882016600e-02
4.841152488666938258e-01 4.622895713635741949e-02
4.840343547666682844e-01 4.622123242640164414e-02
4.839534871043521536e-01 4.621351024102599014e-02
4.838726373327329466e-01 4.620578976406224808e-02
4.837917933774209533e-01 4.619806984250720422e-02
4.837109787395359461e-01 4.619035272052122998e-02
4.836301823434514535e-01 4.618263734047462626e-02
4.835493927312026208e-01 4.617492260822758654e-02
4.834686375330365937e-01 4.616721116223761884e-02
4.833878894734011666e-01 4.615950039791762161e-02
4.833071728931997990e-01 4.615179263962027739e-02
4.832264708161207456e-01 4.614408626624981469e-02
4.831458036322391902e-01 4.613638322488786137e-02
4.830651367937527918e-01 4.612868021650826100e-02
4.829844808108997856e-01 4.612097824475085150e-02
4.829038590825142085e-01 4.611327954400857437e-02
4.828232458698294982e-01 4.610558165644450951e-02
4.827426477337392607e-01 4.609788520856911848e-02
4.826620906451543624e-01 4.609019268038716532e-02
4.825815385883717168e-01 4.608250063270023789e-02
4.825010147273715022e-01 4.607481127747470318e-02
4.824204885135701670e-01 4.606712169757634645e-02
4.823399936672247978e-01 4.605943511300766846e-02
4.822594957812276206e-01 4.605174823817767549e-02
4.821790544202980699e-01 4.604406676101886059e-02
4.820986605746014897e-01 4.603638982116738110e-02
4.820182356806289592e-01 4.602870991646523802e-02
4.819378343605452142e-01 4.602103226287229676e-02
4.818574445959929453e-01 4.601335571273596631e-02
4.817771603009613490e-01 4.600568923405670696e-02
4.816968017438117977e-01 4.599801566396631569e-02
4.816165360823529973e-01 4.599035096463741090e-02
4.815362158433499351e-01 4.598268105360951707e-02
4.814559926941870405e-01 4.597502041384930044e-02
4.813757256843122501e-01 4.596735558575795050e-02
4.812955341140672250e-01 4.595969796152026693e-02
4.812152932602474786e-01 4.595203563111339984e-02
4.811351476596469334e-01 4.594438239659227874e-02
4.810549452469178866e-01 4.593672373698805267e-02
4.809748291294789757e-01 4.592907331786226510e-02
4.808946707229251882e-01 4.592141886047971383e-02
4.808145930425957726e-01 4.591377211177639917e-02
4.807344727323589195e-01 4.590612129227347737e-02
4.806544135224839476e-01 4.589847630734407435e-02
4.805743887146891047e-01 4.589083460752558380e-02
4.804943777349321432e-01 4.588319422816904830e-02
4.804143261698068379e-01 4.587554997324930217e-02
4.803343435306325904e-01 4.586791230018137655e-02
4.802544002203518181e-01 4.586027838269383927e-02
4.801744681551656235e-01 4.585264553901877843e-02
4.800945592066960255e-01 4.584501490279679903e-02
4.800146439965234935e-01 4.583738366863456676e-02
4.799347748043027995e-01 4.582975682880184587e-02
4.798548927597645619e-01 4.582212876168029192e-02
4.797750420410182293e-01 4.581450368590985617e-02
4.796952019723360605e-01 4.580687962713147349e-02
4.796153978251260219e-01 4.579925899855322863e-02
4.795356003763077135e-01 4.579163900961537303e-02
4.794558168363954320e-01 4.578402034886170507e-02
4.793760585962950627e-01 4.577640410402847304e-02
4.792963047060433412e-01 4.576878827456939969e-02
4.792165785630136954e-01 4.576117509473796169e-02
4.791368837579585427e-01 4.575356490742097521e-02
4.790571955659955750e-01 4.574595535159897697e-02
4.789775214039375117e-01 4.573834713551555575e-02
4.788978712447807262e-01 4.573074121150844801e-02
4.788182410706441905e-01 4.572313719590361675e-02
4.787386220241813262e-01 4.571553424289855061e-02
4.786590346868674906e-01 4.570793431785200034e-02
4.785794530944998959e-01 4.570033494139976588e-02
4.784998893866541092e-01 4.569273727276978309e-02
4.784203627057293517e-01 4.568514313990106046e-02
4.783408267858381135e-01 4.567754812478831694e-02
4.782613205767468623e-01 4.566995594680847009e-02
4.781818418701407891e-01 4.566236639508592515e-02
4.781023587736232261e-01 4.565477642416355258e-02
4.780228991493592483e-01 4.564718869464507583e-02
4.779434452850996884e-01 4.563960151515884800e-02
4.778640129388927460e-01 4.563201639046666341e-02
4.777846269978742733e-01 4.562443569708184848e-02
4.777052068183675337e-01 4.561685173420777090e-02
4.776258463179443581e-01 4.560927347018702005e-02
4.775464731694983866e-01 4.560169399838588655e-02
4.774671421403430815e-01 4.559411854862471802e-02
4.773878001299801110e-01 4.558654205025006872e-02
4.773084985233757016e-01 4.557896941009642600e-02
4.772292178782981398e-01 4.557139877159326752e-02
4.771499433859301420e-01 4.556382872062242351e-02
4.770706717575740052e-01 4.555625894314074831e-02
4.769914435692618748e-01 4.554869331381995040e-02
4.769122100101236272e-01 4.554112717163017604e-02
4.768330067834350428e-01 4.553356392593563978e-02
4.767538285129446218e-01 4.552600306334930041e-02
4.766746533140279740e-01 4.551844249407256682e-02
4.765954959970861715e-01 4.551088363237486972e-02
4.765163646266364905e-01 4.550332724835014914e-02
4.764372418684978405e-01 4.549577168672909455e-02
4.763581467698510541e-01 4.548821876635817524e-02
4.762790387677973136e-01 4.548066461381981840e-02
4.761999647271734082e-01 4.547311370431395688e-02
4.761209333726447168e-01 4.546556687097316057e-02
4.760418871782566841e-01 4.545801862054991288e-02
4.759628894854723291e-01 4.545047500162415627e-02
4.758838834993743827e-01 4.544293059075631136e-02
4.758049010115966704e-01 4.543538842378151699e-02
4.757259381923400476e-01 4.542784813498597363e-02
4.756469902101310154e-01 4.542030926300438115e-02
4.755680503749072918e-01 4.541277116899174182e-02
4.754891504349355591e-01 4.540523688464198626e-02
4.754102460835774036e-01 4.539770217904172400e-02
4.753313652203186024e-01 4.539016971635849440e-02
4.752524872043856763e-01 4.538263752557107622e-02
4.751736436230143967e-01 4.537510862299628384e-02
4.750948076105279139e-01 4.536758044318667943e-02
4.750159967517183501e-01 4.536005466534283326e-02
4.749372027510722627e-01 4.535253049731260283e-02
4.748584353304384220e-01 4.534500886745122805e-02
4.747796585889894061e-01 4.533748634752996637e-02
4.747009308183088305e-01 4.532996850390749038e-02
4.746222021744794795e-01 4.532245057690661993e-02
4.745434844203463287e-01 4.531493368978064401e-02
4.744648074601787724e-01 4.530742069813718798e-02
4.743861226103783801e-01 4.529990695309978749e-02
4.743074541916146858e-01 4.529239477708896233e-02
4.742288111077584967e-01 4.528488502034989927e-02
4.741501763781038048e-01 4.527737606136721105e-02
4.740715595223711776e-01 4.526986880919457723e-02
4.739929546439548003e-01 4.526236270075546797e-02
4.739143806475825116e-01 4.525485954129327554e-02
4.738358127051720547e-01 4.524735695993380158e-02
4.737572728956533363e-01 4.523985706503018400e-02
4.736787397898059582e-01 4.523235781027110797e-02
4.736002283308298755e-01 4.522486062260719364e-02
4.735217440390954158e-01 4.521736602918761949e-02
4.734432507975925852e-01 4.520987058114002421e-02
4.733647778301259823e-01 4.520237706909332326e-02
4.732863283759425332e-01 4.519488580236849518e-02
4.732079020264993163e-01 4.518739674195310779e-02
4.731295012540310818e-01 4.517991012392490874e-02
4.730511012034773755e-01 4.517242357483351040e-02
4.729727256541868541e-01 4.516493936540781629e-02
4.728943615697073777e-01 4.515745625077569048e-02
4.728160164744312777e-01 4.514997494945365702e-02
4.727376862053058182e-01 4.514249506390500405e-02
4.726593615388500202e-01 4.513501571336444446e-02
4.725810727025812619e-01 4.512753978430705804e-02
4.725027927724411159e-01 4.512006470571047062e-02
4.724245224018853162e-01 4.511259053997423302e-02
4.723462742229582734e-01 4.510511849335292756e-02
4.722680464621341057e-01 4.509764839648967155e-02
4.721898264082461383e-01 4.509017903557436396e-02
4.721116336849258688e-01 4.508271228449967083e-02
4.720334396625615048e-01 4.507524540937714319e-02
4.719552664816943355e-01 4.506778052444327526e-02
4.718771123939964340e-01 4.506031746274737071e-02
4.717989819286610431e-01 4.505285665678952084e-02
4.717208485640679294e-01 4.504539557397679861e-02
4.716427545779197095e-01 4.503793825147620750e-02
4.715646659711449917e-01 4.503048144266079411e-02
4.714865829743572490e-01 4.502302516955220685e-02
4.714085323407652406e-01 4.501557198685813416e-02
4.713304964456578872e-01 4.500812021156607584e-02
4.712524676647022459e-01 4.500066911561599603e-02
4.711744574545496667e-01 4.499321979302228769e-02
4.710964601539289198e-01 4.498577170318089624e-02
4.710184879697983940e-01 4.497832601175424244e-02
4.709405120824163293e-01 4.497087996669803939e-02
4.708625733568418403e-01 4.496343747028364729e-02
4.707846351917220340e-01 4.495599502738798631e-02
4.707067247845164726e-01 4.494855523514096340e-02
4.706288167011536405e-01 4.494111566480148839e-02
4.705509418268501998e-01 4.493367926564942327e-02
4.704730700424940015e-01 4.492624316156148406e-02
4.703952227212514492e-01 4.491880939349628121e-02
4.703173750989920743e-01 4.491137559668648832e-02
4.702395660910672071e-01 4.490394548722267259e-02
4.701617581773005483e-01 4.489651548224182082e-02
4.700839730339826383e-01 4.488908765164836834e-02
4.700061884824210945e-01 4.488165987756269348e-02
4.699284395008950233e-01 4.487423550011791079e-02
4.698507012052948739e-01 4.486681214308966409e-02
4.697729712267057489e-01 4.485938958026641776e-02
4.696952704292155500e-01 4.485196980399404343e-02
4.696175655871825949e-01 4.484454964150166867e-02
4.695398853444986420e-01 4.483713182804136693e-02
4.694622199514255079e-01 4.482971543259470226e-02
4.693845743277454963e-01 4.482230092495972928e-02
4.693069314716065144e-01 4.481488668160178018e-02
4.692293097285116232e-01 4.480747445436294996e-02
4.691517204782127970e-01 4.480006532991437362e-02
4.690741338836429408e-01 4.479265645906570226e-02
4.689965590052457278e-01 4.478524870701352384e-02
4.689190076249794559e-01 4.477784319883631320e-02
4.688414584990713840e-01 4.477043790593145112e-02
4.687639347911033982e-01 4.476303504022727947e-02
4.686864273751434329e-01 4.475563373027360153e-02
4.686089396141842611e-01 4.474823429720811013e-02
4.685314668337340338e-01 4.474083629465592377e-02
4.684540053587022967e-01 4.473343937167664069e-02
4.683765486510844123e-01 4.472604290394551624e-02
4.682991102597561794e-01 4.471864818526685020e-02
4.682217000159547005e-01 4.471125615444156154e-02
4.681442914267977540e-01 4.470386428162098635e-02
4.680669142600706323e-01 4.469647540937964764e-02
4.679895485390441756e-01 4.468908763010698976e-02
4.679121851570649526e-01 4.468170007419378087e-02
4.678348398240669836e-01 4.467431424180731692e-02
4.677575127845454706e-01 4.466693015629484564e-02
4.676802065371065686e-01 4.465954805625236418e-02
4.676029132645310726e-01 4.465216719520081340e-02
4.675256366091899429e-01 4.464478792095615683e-02
4.674483740966733913e-01 4.463740999723296576e-02
4.673711238839524662e-01 4.463003324803737487e-02
4.672938971184257828e-01 4.462265873785271897e-02
4.672166605399088457e-01 4.461528329060957671e-02
4.671394778031344175e-01 4.460791298480250994e-02
4.670622841830522343e-01 4.460054163973058150e-02
4.669851166422851474e-01 4.459317278501511578e-02
4.669079647788992316e-01 4.458580542735842561e-02
4.668308196122523124e-01 4.457843870918429957e-02
4.667536986302315838e-01 4.457107430043969615e-02
4.666765871645209285e-01 4.456371080042310917e-02
4.665994929820567183e-01 4.455634895081200114e-02
4.665224094097817908e-01 4.454898811438522815e-02
4.664453470917250266e-01 4.454162930755851957e-02
4.663682948542759443e-01 4.453427146334552889e-02
4.662912686396515904e-01 4.452691610409464928e-02
4.662142489482242191e-01 4.451956136775451350e-02
4.661372497601715126e-01 4.451220858931517754e-02
4.660602428905742944e-01 4.450485507735258556e-02
4.659832878399847167e-01 4.449750651367180565e-02
4.659063193661476809e-01 4.449015666818317144e-02
4.658293957511686068e-01 4.448281110634026703e-02
4.657524949450784213e-01 4.447546772255548536e-02
4.656755808564761456e-01 4.446812307040189094e-02
4.656985337075436604e-01 4.447031487570164004e-02
4.656195508626553292e-01 4.446277267462576954e-02
4.655191557271715630e-01 4.445318577889000727e-02
4.654112321626932003e-01 4.444287998115289268e-02
4.652977348706218708e-01 4.443204193904919802e-02
4.651852954288906994e-01 4.442130491280514570e-02
4.650735641762459016e-01 4.441063551269556348e-02
4.649622968798307610e-01 4.440001041652539421e-02
4.648512630341428142e-01 4.438940761294709464e-02
4.647404585122367759e-01 4.437882670787191008e-02
4.646297309596100766e-01 4.436825315271913234e-02
4.645191387023620000e-01 4.435769251714340167e-02
4.644085683726776326e-01 4.434713397546660718e-02
4.642981072688495692e-01 4.433658586394552403e-02
4.641876500856031429e-01 4.432603812680719485e-02
4.640772728548674397e-01 4.431549802446492492e-02
4.639669069760090081e-01 4.430495900613198174e-02
4.638566091505482158e-01 4.429442648632931495e-02
4.637463166043150897e-01 4.428389447064873946e-02
4.636360598522287213e-01 4.427336587300979148e-02
4.635258358505295884e-01 4.426284040275890730e-02
4.634156561752311165e-01 4.425231916530853599e-02
4.633054913827565624e-01 4.424179934904337586e-02
4.631953551220742704e-01 4.423128225732573388e-02
4.630852496162860543e-01 4.422076810244324196e-02
4.629751853007085249e-01 4.421025788088135677e-02
4.628651532772188326e-01 4.419975074294376499e-02
4.627551582126896434e-01 4.418924713427778428e-02
4.626451768392462194e-01 4.417874483299597671e-02
4.625352350262838530e-01 4.416824630940923563e-02
4.624253142059981392e-01 4.415774979044752302e-02
4.623154308016329539e-01 4.414725684439328030e-02
4.622055770426087840e-01 4.413676672922114963e-02
4.620957558172986701e-01 4.412627972074659871e-02
4.619859715668631073e-01 4.411579624306331132e-02
4.618695008389135381e-01 4.410467426270300861e-02
4.617530404124122745e-01 4.409355326604485342e-02
4.616366138029916466e-01 4.408243549863505306e-02
4.615202223980626739e-01 4.407132109295975458e-02
4.614038484154856512e-01 4.406020835097334415e-02
4.612875094011129051e-01 4.404909894815797755e-02
4.611712058984637763e-01 4.403799293641519341e-02
4.610549507534891789e-01 4.402689154242585973e-02
4.609387132107072849e-01 4.401579182929871159e-02
4.608224953552260694e-01 4.400469399614410915e-02
4.607063342978177656e-01 4.399360158673041449e-02
4.605901947605132718e-01 4.398251123230664111e-02
4.604740857566619328e-01 4.397142379357225905e-02
4.603580143695287785e-01 4.396033994691983526e-02
4.602419679466165925e-01 4.394925848414172470e-02
4.601259670613556674e-01 4.393818136982842459e-02
4.600099835286028394e-01 4.392710591253451424e-02
4.598940536314600758e-01 4.391603557699275823e-02
4.597781405724073456e-01 4.390496684934776933e-02
4.596622638645269099e-01 4.389390159293568572e-02
4.595464206485389003e-01 4.388283953471921323e-02
4.594306115922148770e-01 4.387178073846493415e-02
4.593148310515224875e-01 4.386072466521497709e-02
4.591990861822625725e-01 4.384967199828845863e-02
4.590833523061051968e-01 4.383862038111129011e-02
4.589676771579033199e-01 4.382757437196267702e-02
4.588520271017534902e-01 4.381653075889516136e-02
4.587364190293459210e-01 4.380549115492388124e-02
4.586208182435680958e-01 4.379445224676479370e-02
4.585052656509043256e-01 4.378341794064501830e-02
4.583897552182988333e-01 4.377238766045817714e-02
4.582742563683492865e-01 4.376135848631810404e-02
4.581587973176963757e-01 4.375033311267797348e-02
4.580433699793448055e-01 4.373931076729738882e-02
4.579279848058457336e-01 4.372829244830754580e-02
4.578126373001201732e-01 4.371727772627501812e-02
4.576973079747231332e-01 4.370626474031181347e-02
4.575820244297646444e-01 4.369525612599757525e-02
4.574667681638781569e-01 4.368425011660655166e-02
4.573515567071526622e-01 4.367324838611562343e-02
4.572363635035326390e-01 4.366224839864359802e-02
4.571212001497852451e-01 4.365125126158474894e-02
4.570060850725776169e-01 4.364025873453165894e-02
4.568909900322308260e-01 4.362926812083119110e-02
4.567759283023902772e-01 4.361828068800546743e-02
4.566609823332846152e-01 4.360730430936169549e-02
4.565459866839743364e-01 4.359632318667391176e-02
4.564310404870098314e-01 4.358534678627153103e-02
4.563160937555713059e-01 4.357437033483135130e-02
4.562012720344263972e-01 4.356340582082862678e-02
4.560863987219790361e-01 4.355243638028803016e-02
4.559715701177541880e-01 4.354147120900873913e-02
4.558567832463952807e-01 4.353051002286909693e-02
4.557420629311612625e-01 4.351955519228270508e-02
4.556273434101582032e-01 4.350860043753872891e-02
4.555126966867958926e-01 4.349765263436056878e-02
4.553980217995710067e-01 4.348670214176909160e-02
4.552834560573325584e-01 4.347576207161093359e-02
4.551688439768681871e-01 4.346481757653977013e-02
4.550543123375653254e-01 4.345388076292672208e-02
4.549397749322492412e-01 4.344294339870764105e-02
4.548252706127249856e-01 4.343200919390494824e-02
4.547107901055440493e-01 4.342107726298187476e-02
4.545964096235786678e-01 4.341015488363027947e-02
4.544819924406340861e-01 4.339922899964213793e-02
4.543676823216021288e-01 4.338831333936217505e-02
4.542533095640414187e-01 4.337739169762661745e-02
4.541390551328048919e-01 4.336648135506534357e-02
4.540247758005416245e-01 4.335556863466429045e-02
4.539105832146628772e-01 4.334466419781740631e-02
4.537963510422811653e-01 4.333375598079059615e-02
4.536822111111339928e-01 4.332285657203018003e-02
4.535680331396129694e-01 4.331195353073222926e-02
4.534539704110229219e-01 4.330106149417029676e-02
4.533398619661175855e-01 4.329016509208261781e-02
4.532258588310398850e-01 4.327927874620268039e-02
4.531118238972550727e-01 4.326838936381217221e-02
4.529978821477716466e-01 4.325750887974305625e-02
4.528839145708806746e-01 4.324662592937253414e-02
4.527700321925702265e-01 4.323575111475385507e-02
4.526561344700485434e-01 4.322487483489134696e-02
4.525423122430432543e-01 4.321400576421920853e-02
4.524285408177733947e-01 4.320314154468789941e-02
4.523147306290036251e-01 4.319227362356656275e-02
4.522010050259808178e-01 4.318141377967658900e-02
4.520873300507323722e-01 4.317055877031561462e-02
4.519736783452936169e-01 4.315970598302684702e-02
4.518600553654490426e-01 4.314885593879205089e-02
4.517463986300246370e-01 4.313800267118172299e-02
4.516328323190094696e-01 4.312715803834616529e-02
4.515193188390711487e-01 4.311631845043656375e-02
4.514057671153414719e-01 4.310547521056476428e-02
4.512922915617661457e-01 4.309463924430561449e-02
4.511788736648441045e-01 4.308380878377461587e-02
4.510654541014139651e-01 4.307297816410603220e-02
4.509520870070065079e-01 4.306215255479026865e-02
4.508387486988784110e-01 4.305132969432341056e-02
4.507254375674743518e-01 4.304050942900639748e-02
4.506121668998449015e-01 4.302969302764141774e-02
4.504988925209172934e-01 4.301887627187851032e-02
4.503856804896638755e-01 4.300806546979701189e-02
4.502725100426766547e-01 4.299725863866511733e-02
4.501593334898261189e-01 4.298645122447435074e-02
4.500462237298973323e-01 4.297565018844896195e-02
4.499331320682346536e-01 4.296485088065660901e-02
4.498200810880447209e-01 4.295405545760463961e-02
4.497070409859412754e-01 4.294326107331895154e-02
4.495940862188534393e-01 4.293247483781351126e-02
4.494811189749183256e-01 4.292168741087350886e-02
4.493682029013438828e-01 4.291090487027496986e-02
4.492552939524919742e-01 4.290012301002783801e-02
4.491424547465158179e-01 4.288934780964201443e-02
4.490296142898609899e-01 4.287857248982683556e-02
4.489167687915926463e-01 4.286779668857973458e-02
4.488039839946747489e-01 4.285702668380389491e-02
4.486912738582855553e-01 4.284626380848408772e-02
4.485785674182646288e-01 4.283550128613653613e-02
4.484659023207570594e-01 4.282474271165322144e-02
4.483532525508086564e-01 4.281398560082360499e-02
4.482406447752101397e-01 4.280323250010317077e-02
4.481280594597971678e-01 4.279248154414259236e-02
4.480155073645283870e-01 4.278173376042793130e-02
4.479029738391922533e-01 4.277098774998652070e-02
4.477905124381211244e-01 4.276024862680917471e-02
4.476780435173188244e-01 4.274950878556039308e-02
4.475656484079948982e-01 4.273877599269044342e-02
4.474532489431394811e-01 4.272804278390365806e-02
4.473409003453988064e-01 4.271731443250088855e-02
4.472285616393087415e-01 4.270658702566801357e-02
4.471162762688253300e-01 4.269586471193947269e-02
4.470040166019795813e-01 4.268514485269334774e-02
4.468917963479070443e-01 4.267442875703741922e-02
4.467795784079904298e-01 4.266371288236402159e-02
4.466674199286075897e-01 4.265300268567426972e-02
4.465552758887791907e-01 4.264229386784119946e-02
4.464431855322631426e-01 4.263159017631545228e-02
4.463310884490774288e-01 4.262088584244901751e-02
4.462190586068454645e-01 4.261018792953125828e-02
4.461070229495917028e-01 4.259948946132755682e-02
4.459950669842688287e-01 4.258879860303671494e-02
4.458830868127730551e-01 4.257810543325881575e-02
4.457711742411928912e-01 4.256741871870745736e-02
4.456592705602568372e-01 4.255673285313824744e-02
4.455474273434872345e-01 4.254605276139121484e-02
4.454355778884894757e-01 4.253537207394556680e-02
4.453237812941060469e-01 4.252469643424646589e-02
4.452120010057337707e-01 4.251402235163504600e-02
4.451002848512332633e-01 4.250335439327196374e-02
4.449885575228364476e-01 4.249268536789524431e-02
4.448768843707119891e-01 4.248202151589940134e-02
4.447652337856684568e-01 4.247135981887104061e-02
4.446536254606246463e-01 4.246070215731918840e-02
4.445420277687306965e-01 4.245004551114421598e-02
4.444304982664616932e-01 4.243939537650808641e-02
4.443189823478367328e-01 4.242874653899635085e-02
4.442075038531109743e-01 4.241810127515397572e-02
4.440960620795634251e-01 4.240745951787698587e-02
4.439846479147891434e-01 4.239682039700692212e-02
4.438732287271569543e-01 4.238618079649594111e-02
4.437618779946012615e-01 4.237554773287220689e-02
4.436505193427152660e-01 4.236491391301867165e-02
4.435328049297312392e-01 4.235367317113972879e-02
4.434150871178547670e-01 4.234243210469498808e-02
4.432974178644920604e-01 4.233119567518216914e-02
4.431797914874290867e-01 4.231996333999735183e-02
4.430621758144088207e-01 4.230873202695909635e-02
4.429445996519175699e-01 4.229750448684588965e-02
4.428270338544597617e-01 4.228627793650668182e-02
4.427095180324978618e-01 4.227505615840933956e-02
4.425920511370865507e-01 4.226383905238836197e-02
4.424745846191465715e-01 4.225262198241273859e-02
4.423571810343229216e-01 4.224141092202335357e-02
4.422398253550255398e-01 4.223020443621104680e-02
4.421224956278391183e-01 4.221900042860827346e-02
4.420051916287661142e-01 4.220779887782513673e-02
4.418879317231079185e-01 4.219660153759432347e-02
4.417707063795086042e-01 4.218540749775105680e-02
4.416535022743479644e-01 4.217421548600103903e-02
4.415363409366683256e-01 4.216302755818775866e-02
4.414192107465055859e-01 4.215184260470181826e-02
4.413021317566018231e-01 4.214066254041237691e-02
4.411850641813403473e-01 4.212948356612580131e-02
4.410680301783515000e-01 4.211830779771046779e-02
4.409510344409270366e-01 4.210713568333647461e-02
4.408340886210673215e-01 4.209596833567240404e-02
4.407171636054291186e-01 4.208480297463748632e-02
4.406002641092027772e-01 4.207364005049295946e-02
4.404834160133693777e-01 4.206248203465604019e-02
4.403665892384433511e-01 4.205132605478745234e-02
4.402497869712621581e-01 4.204017241520351111e-02
4.401330393413153685e-01 4.202902399301847169e-02
4.400163102237292234e-01 4.201787733860903873e-02
4.398996214908227897e-01 4.200673454059873635e-02
4.397829722328019941e-01 4.199559551210985120e-02
4.396663429958945768e-01 4.198445839546983277e-02
4.395497577085935026e-01 4.197332547564962962e-02
4.394332226223884863e-01 4.196219734961421227e-02
4.393167021049009802e-01 4.195107061476947147e-02
4.392002092112764489e-01 4.193994651777260135e-02
4.390837577703821659e-01 4.192882637916475752e-02
4.389673401249876150e-01 4.191770946774446560e-02
4.388509564729268231e-01 4.190659580240323895e-02
4.387345949997119021e-01 4.189548425495628198e-02
4.386182810358774109e-01 4.188437724425779496e-02
4.385020133851733060e-01 4.187327465607589699e-02
4.383857625921386281e-01 4.186217367766043029e-02
4.382695403214569296e-01 4.185107542289111249e-02
4.381533374345425447e-01 4.183997901910944256e-02
4.380371855762106303e-01 4.182888748813060054e-02
4.379210693317718839e-01 4.181779935798068254e-02
4.378049790386552287e-01 4.180671370596496933e-02
4.376889502578471536e-01 4.179563392786023873e-02
4.375729417684970368e-01 4.178455608742002308e-02
4.374569673995820640e-01 4.177348150519598347e-02
4.373410171162687710e-01 4.176240922294544716e-02
4.372251016554094538e-01 4.175134026594801845e-02
4.371092105131407779e-01 4.174027363117259470e-02
4.369933963786395426e-01 4.172921434999486701e-02
4.368775777275409333e-01 4.171815463751986364e-02
4.367618139588764770e-01 4.170710016585829627e-02
4.366460633698149296e-01 4.169604695273856215e-02
4.365303420206173013e-01 4.168499653178128067e-02
4.364146862210986355e-01 4.167395237027007177e-02
4.362990420860195506e-01 4.166290932261529356e-02
4.361834438478193743e-01 4.165187065772856662e-02
4.360678671568967157e-01 4.164083405042661584e-02
4.359523182589976065e-01 4.162980009712596158e-02
4.358368239369680430e-01 4.161877135536437566e-02
4.357213282577029889e-01 4.160774248399815023e-02
4.356058865749878883e-01 4.159671876885082109e-02
4.354904755672938665e-01 4.158569798291143760e-02
4.353751198718409099e-01 4.157468247882844387e-02
4.352597618410424807e-01 4.156366675173949615e-02
4.351444477158378232e-01 4.155265521726752426e-02
4.350291896004673253e-01 4.154164903126624647e-02
4.349139517314253300e-01 4.153064477862000725e-02
4.347987346586846269e-01 4.151964251184659532e-02
4.346835761837180567e-01 4.150864584067050916e-02
4.345684219847790186e-01 4.149764957781928304e-02
4.344533102706478189e-01 4.148665737191186559e-02
4.343382596613189484e-01 4.147567100100198884e-02
4.342232064752009624e-01 4.146468438403030227e-02
4.341082114873953679e-01 4.145370332451068368e-02
4.339932289099556750e-01 4.144272345007720543e-02
4.338782842883572854e-01 4.143174720010911471e-02
4.337633747964504405e-01 4.142077430473273952e-02
4.336485289025086010e-01 4.140980748243008880e-02
4.335336783935638816e-01 4.139884021943326248e-02
4.334188579244050432e-01 4.138787582498473783e-02
4.333040702009269274e-01 4.137691455747483787e-02
4.331893434164258427e-01 4.136595910912755497e-02
4.330746374025432610e-01 4.135500564420060976e-02
4.329599443004230053e-01 4.134405341223897079e-02
4.328452961965316703e-01 4.133310547723183237e-02
4.327307089401016826e-01 4.132216335264832924e-02
4.326161216205169358e-01 4.131122122203406688e-02
4.325015793778312911e-01 4.130028339588664998e-02
4.323870513104757229e-01 4.128934692336469481e-02
4.322725913663805208e-01 4.127841695604432537e-02
4.321581582821256706e-01 4.126748955361404791e-02
4.320437309090027767e-01 4.125656269654910668e-02
4.319293518173850654e-01 4.124564044996408690e-02
4.318150025014755866e-01 4.123472104671015853e-02
4.317007140109231367e-01 4.122380745176908862e-02
4.315864228280665849e-01 4.121289359973549088e-02
4.314721835129051164e-01 4.120198470063295149e-02
4.313579470272632665e-01 4.119107607172587532e-02
4.312437917680505550e-01 4.118017519926340381e-02
4.311296268075790472e-01 4.116927340041185573e-02
4.310155100807872008e-01 4.115837620747329201e-02
4.309014249393820495e-01 4.114748203067497556e-02
4.307873973537227896e-01 4.113659334996899730e-02
4.306733741684734551e-01 4.112570508946536418e-02
4.305594166867865447e-01 4.111482310310239641e-02
4.304454474296976474e-01 4.110393999228702938e-02
4.303315229929097763e-01 4.109306116143553178e-02
4.302176403435868379e-01 4.108218632093742911e-02
4.301037652529370869e-01 4.107131220222939860e-02
4.299899772855831359e-01 4.106044640306741322e-02
4.298761760248122621e-01 4.104957933449530222e-02
4.297624445692715400e-01 4.103871893173881291e-02
4.296487006791424035e-01 4.102785734158314462e-02
4.295350354235196733e-01 4.101700326036512856e-02
4.294213693773388241e-01 4.100614910365543014e-02
4.293077494278165762e-01 4.099529934879107829e-02
4.291941646549295442e-01 4.098445295300117558e-02
4.290806008505308466e-01 4.097360855952652398e-02
4.289670656219575218e-01 4.096276689480418676e-02
4.288535737551313898e-01 4.095192937076602702e-02
4.287401365981726165e-01 4.094109707106261681e-02
4.286266862476166839e-01 4.093026351148102565e-02
4.285133094816789279e-01 4.091943697861500501e-02
4.283999299653453163e-01 4.090861018310918557e-02
4.282866255155207136e-01 4.089779055582712375e-02
4.281733170400481847e-01 4.088697054412936127e-02
4.280600333550317882e-01 4.087615289971280319e-02
4.279467973765319622e-01 4.086533981086956646e-02
4.278336243753169676e-01 4.085453273583029149e-02
4.277204306317661242e-01 4.084372368007142817e-02
4.276073174187363657e-01 4.083292231430377117e-02
4.274942210235901929e-01 4.082212255450333449e-02
4.273811702646962973e-01 4.081132715258328769e-02
4.272681285836138487e-01 4.080053261751830779e-02
4.271551180027973182e-01 4.078974105226860353e-02
4.270421265515381704e-01 4.077895131373163173e-02
4.269230185680806811e-01 4.076757749752826787e-02
4.268039691632194432e-01 4.075620927509090302e-02
4.266849044863644247e-01 4.074483959430585944e-02
4.265658870013697146e-01 4.073347441994876889e-02
4.264468998770656327e-01 4.072211214478368979e-02
4.263279778039908430e-01 4.071075608146692421e-02
4.262090628148365035e-01 4.069940069460531440e-02
4.260902077335900762e-01 4.068805102844784416e-02
4.259713742250437196e-01 4.067670342230279151e-02
4.258525683429725817e-01 4.066535845425505585e-02
4.257337956020056380e-01 4.065401665090558059e-02
4.256150913491183463e-01 4.064268138759487975e-02
4.254963951453850091e-01 4.063134689291105633e-02
4.253777308051360784e-01 4.062001544092348759e-02
4.252590997460332090e-01 4.060868716700700987e-02
4.251405062480637653e-01 4.059736247986461127e-02
4.250219478391790706e-01 4.058604114343632163e-02
4.249034666269303484e-01 4.057472717864109291e-02
4.247849744986914033e-01 4.056341217146010314e-02
4.246665538597161893e-01 4.055210399090586337e-02
4.245481295686756584e-01 4.054079546160992836e-02
4.244297114691715778e-01 4.052948752355394618e-02
4.243113282361981042e-01 4.051818291496001034e-02
4.241930293442786604e-01 4.050688636023130201e-02
4.240747179866973249e-01 4.049558861513615632e-02
4.239564648068325226e-01 4.048429642552633240e-02
4.238382358178121589e-01 4.047300654593982694e-02
4.237200517435556479e-01 4.046172095533760033e-02
4.236019125140177977e-01 4.045043964703092659e-02
4.234838020325437657e-01 4.043916108392389686e-02
4.233657228492533897e-01 4.042788550953162890e-02
4.232476758835476138e-01 4.041661301164922726e-02
4.231296792256184491e-01 4.040534531773871257e-02
4.230117224561946165e-01 4.039408143284684005e-02
4.228937880647795078e-01 4.038281968486762130e-02
4.227759133132204528e-01 4.037156363199583681e-02
4.226580478448286882e-01 4.036030846558887747e-02
4.225402333232696761e-01 4.034905816417833080e-02
4.224224394328512933e-01 4.033780983286915783e-02
4.223046984532009551e-01 4.032656655409578433e-02
4.221869884349795932e-01 4.031532623187992354e-02
4.220693273131027601e-01 4.030409057885599167e-02
4.219516721228265266e-01 4.029285549225030544e-02
4.218340804103023478e-01 4.028162646723901924e-02
4.217165024206983026e-01 4.027039875265182173e-02
4.215989830872069466e-01 4.025917663923278544e-02
4.214814949373851261e-01 4.024795750359337621e-02
4.213640302500886725e-01 4.023674060842889755e-02
4.212466054425448858e-01 4.022552752144724353e-02
4.211292300484136830e-01 4.021431915303320254e-02
4.210118712683688647e-01 4.020311237112544900e-02
4.208945483684020661e-01 4.019190901546504380e-02
4.207772735166415146e-01 4.018071024800646401e-02
4.206600386947358383e-01 4.016951530306421547e-02
4.205428185298946686e-01 4.015832175774903395e-02
4.204256549276139121e-01 4.014713361368528466e-02
4.203085140559114086e-01 4.013594764020163991e-02
4.201914140079348048e-01 4.012476556504236680e-02
4.200743565272315183e-01 4.011358755470167264e-02
4.199573183439418433e-01 4.010241138710256975e-02
4.198403297715054827e-01 4.009123995692501219e-02
4.197233734386988657e-01 4.008007160536244257e-02
4.196064533119007733e-01 4.006890671117086661e-02
4.194895635619229068e-01 4.005774471771154921e-02
4.193727098151524002e-01 4.004658616225740403e-02
4.192559017723292425e-01 4.003543197114796393e-02
4.191391165876944824e-01 4.002427996280432526e-02
4.190223722170869913e-01 4.001313185185893101e-02
4.189056602316796885e-01 4.000198683342928024e-02
4.187889997335849102e-01 3.999084673160734071e-02
4.186723412757794027e-01 3.997970682461595565e-02
4.185557402290751017e-01 3.996857239990455474e-02
4.184391647621339416e-01 3.995744041784658751e-02
4.183226486873875549e-01 3.994631410724646531e-02
4.182061455427685259e-01 3.993518903136535070e-02
4.180896950731088912e-01 3.992406898550229094e-02
4.179732711308143944e-01 3.991295147278073330e-02
4.178568643414312667e-01 3.990183559801873531e-02
4.177405120778885372e-01 3.989072493001844660e-02
4.176241934740816952e-01 3.987961747624140657e-02
4.175079017812583504e-01 3.986851259223820471e-02
4.173916592932335190e-01 3.985741240688171760e-02
4.172754361320251681e-01 3.984631406707455498e-02
4.171592644661613614e-01 3.983522064464208728e-02
4.170431168152982648e-01 3.982412951544132829e-02
4.169270006950715479e-01 3.981304139715261675e-02
4.168109331980676679e-01 3.980195792197500915e-02
4.166948973354633323e-01 3.979087746761796746e-02
4.165788856094800874e-01 3.977979931810635833e-02
4.164629294326424591e-01 3.976872647307354292e-02
4.163469875818918697e-01 3.975765499606222220e-02
4.162310834037706297e-01 3.974658711647190840e-02
4.161152243051788324e-01 3.973552354159960720e-02
4.159994029976867846e-01 3.972446357546125656e-02
4.158835990362460544e-01 3.971340526572571944e-02
4.157678418804780507e-01 3.970235142554044694e-02
4.156521184191690477e-01 3.969130080289418744e-02
4.155364358070332553e-01 3.968025408100231410e-02
4.154207770133310218e-01 3.966920963357162266e-02
4.153051643810866667e-01 3.965816959417406418e-02
4.151895622771809569e-01 3.964713056014479431e-02
4.150740024760622426e-01 3.963609556567785491e-02
4.149584990694007436e-01 3.962506595640990364e-02
4.148430151009841471e-01 3.961403820333175840e-02
4.147275611542615148e-01 3.960301331707428291e-02
4.146121623911275256e-01 3.959199370038796878e-02
4.144967821836123001e-01 3.958097585560805404e-02
4.143814283698145085e-01 3.956996053120739182e-02
4.142661247760318077e-01 3.955895000239813275e-02
4.141508476158640706e-01 3.954794199777800917e-02
4.140356123618177953e-01 3.953693799484198773e-02
4.139204128033114327e-01 3.952593740053147314e-02
4.138052410597295450e-01 3.951493946231359605e-02
4.136901195651117580e-01 3.950394632245151499e-02
4.135750029242715731e-01 3.949295364608459286e-02
4.134599447222687685e-01 3.948196655013785916e-02
4.133449072438205030e-01 3.947098143311725954e-02
4.132299229489899139e-01 3.946000139468731210e-02
4.131149635937330089e-01 3.944902373777806753e-02
4.130000433908215807e-01 3.943804981959033590e-02
4.128851389030512298e-01 3.942707740206714134e-02
4.127702930151853078e-01 3.941611058034469317e-02
4.126554698778790997e-01 3.940514593111041353e-02
4.125406781614201490e-01 3.939418428230423430e-02
4.124259283971042356e-01 3.938322663957683628e-02
4.123112107884726596e-01 3.937227206744834535e-02
4.121965196694317712e-01 3.936132002485420028e-02
4.120818797175277992e-01 3.935037286829367459e-02
4.119672552749437666e-01 3.933942719274347716e-02
4.118467550095620822e-01 3.932792042526137705e-02
4.117262589398731354e-01 3.931641405843283588e-02
4.116058875555427266e-01 3.930491959801316743e-02
4.114854726587228728e-01 3.929342098251469712e-02
4.113651074030250654e-01 3.928192710732818921e-02
4.112447555413100142e-01 3.927043451115500711e-02
4.111245227806128999e-01 3.925895328813287094e-02
4.110042714709851719e-01 3.924747029384301200e-02
4.108841070725494093e-01 3.923599559884505955e-02
4.107639182818303425e-01 3.922451857458807145e-02
4.106438391802296750e-01 3.921305202472444990e-02
4.105237353369448061e-01 3.920158311223692627e-02
4.104037214288529523e-01 3.919012278780811820e-02
4.102836943654567525e-01 3.917866120715777362e-02
4.101637538270422323e-01 3.916720788891948912e-02
4.100437972612621662e-01 3.915575304020185027e-02
4.099239619889207265e-01 3.914430977399310091e-02
4.098040849827707666e-01 3.913286252255469833e-02
4.096843027757945399e-01 3.912142432364448807e-02
4.095645175997946752e-01 3.910998584121735955e-02
4.094448443583923458e-01 3.909855804760806880e-02
4.093251262845011840e-01 3.908712597287107571e-02
4.092054980176421664e-01 3.907570247395451141e-02
4.090859381367996650e-01 3.906428550533053851e-02
4.089663273122022824e-01 3.905286367200407061e-02
4.088467317932667489e-01 3.904144330024029302e-02
4.087272521089625466e-01 3.903003398971497534e-02
4.086077604935939300e-01 3.901862353987278764e-02
4.084883599743531213e-01 3.900722178894888703e-02
4.083690159711835799e-01 3.899582543483708780e-02
4.082497282771720970e-01 3.898443445777891730e-02
4.081304650479761209e-01 3.897304581690599901e-02
4.080112375272383907e-01 3.896166058589218412e-02
4.078920350857316302e-01 3.895027774973516127e-02
4.077728867766008403e-01 3.893890008276728459e-02
4.076537790501449376e-01 3.892752629110542151e-02
4.075347065385931944e-01 3.891615586217237605e-02
4.074156676701314317e-01 3.890478864587303132e-02
4.072966696481274962e-01 3.889342533006876629e-02
4.071777090060363924e-01 3.888206558373353411e-02
4.070587841670252893e-01 3.887070925629299012e-02
4.069398912574516136e-01 3.885935597784665602e-02
4.068210534365014341e-01 3.884800795990311223e-02
4.067022404209938435e-01 3.883666231067185726e-02
4.065834410738421445e-01 3.882531796665426860e-02
4.064647310938493407e-01 3.881398215645289612e-02
4.063460259046197676e-01 3.880264680372933622e-02
4.062273563021546186e-01 3.879131484924413370e-02
4.061087389567248906e-01 3.877998788486873571e-02
4.059901508504976664e-01 3.876866371259262561e-02
4.058716083486658133e-01 3.875734389515483186e-02
4.057530980610408733e-01 3.874602715390436380e-02
4.056346216413986294e-01 3.873471364676297352e-02
4.055162022803127098e-01 3.872340558823646889e-02
4.053978191281039090e-01 3.871210098735488464e-02
4.052794727246556428e-01 3.870079989567256490e-02
4.051611692556241207e-01 3.868950290386793944e-02
4.050428860685850729e-01 3.867820784882396168e-02
4.049246331608707949e-01 3.866691568520223832e-02
4.048064329211006340e-01 3.865562855092866817e-02
4.046882891466866417e-01 3.864434680862433719e-02
4.045701681378089942e-01 3.863306724023831545e-02
4.044520777648656362e-01 3.862179059732777364e-02
4.043340177907260302e-01 3.861051685724874172e-02
4.042160236500877968e-01 3.859924940371846358e-02
4.040980444935621252e-01 3.858798338104560410e-02
4.039801173857298089e-01 3.857672232858762318e-02
4.038622263508523380e-01 3.856546472079511872e-02
4.037443678242853551e-01 3.855421021727437059e-02
4.036265386716089143e-01 3.854295851871448325e-02
4.035087665712919214e-01 3.853171226817773964e-02
4.033910134350519594e-01 3.852046782855173684e-02
4.032732810922805555e-01 3.850922537452806937e-02
4.031556284341605845e-01 3.849799052972212310e-02
4.030379752627873402e-01 3.848675563590479159e-02
4.029203904170008399e-01 3.847552726660951466e-02
4.028028247086271607e-01 3.846430072477709933e-02
4.026853052388856824e-01 3.845307859834731778e-02
4.025678439418164944e-01 3.844186202692118776e-02
4.024503861562749862e-01 3.843064579081657828e-02
4.023329762464427639e-01 3.841943412644177602e-02
4.022155808429964119e-01 3.840822384730549488e-02
4.020982595804784565e-01 3.839702064800776249e-02
4.019809571352021549e-01 3.838581924559921615e-02
4.018637006776336063e-01 3.837462223463212335e-02
4.017464825274533746e-01 3.836342888170021087e-02
4.016292865324551098e-01 3.835223764440287564e-02
4.015121406310088736e-01 3.834105119062077016e-02
4.013950319681041656e-01 3.832986829280791985e-02
4.012779677747589369e-01 3.831868964146606382e-02
4.011609424672161195e-01 3.830751470339309461e-02
4.010439381244410018e-01 3.829634176728008432e-02
4.009269770789835041e-01 3.828517296569877715e-02
4.008100356836379330e-01 3.827400604053880773e-02
4.006931786403140627e-01 3.826284717029138777e-02
4.005763096454132977e-01 3.825168715876833825e-02
4.004595087511132467e-01 3.824053365028306367e-02
4.003427325966877892e-01 3.822938250424888496e-02
4.002260018804125186e-01 3.821823569717801294e-02
4.001092878436481315e-01 3.820709048286091702e-02
3.999926210870539678e-01 3.819594978340463270e-02
3.998759968675822951e-01 3.818481314588776515e-02
3.997594183441643412e-01 3.817368087196182369e-02
3.996428651219648964e-01 3.816255101409063433e-02
3.995263622388972591e-01 3.815142596318549240e-02
3.994098749302419926e-01 3.814030239950647050e-02
3.992934272788601358e-01 3.812918262276537157e-02
3.991770344416558092e-01 3.811806808031975580e-02
3.990606723908808329e-01 3.810695647772064515e-02
3.989443497235831693e-01 3.809584863591421872e-02
3.988280379554455246e-01 3.808474183488641529e-02
3.987118140172649094e-01 3.807364342088489367e-02
3.985956053320933168e-01 3.806254646341816761e-02
3.984794324384023367e-01 3.805145292373847410e-02
3.983632975690497569e-01 3.804036301506506096e-02
3.982414856963577554e-01 3.802873100005508405e-02
3.981197221498253835e-01 3.801710359978914544e-02
3.979979525520283556e-01 3.800547562167804622e-02
3.978762511913394584e-01 3.799385415964004475e-02
3.977545776871053151e-01 3.798223535766048070e-02
3.976329760990128803e-01 3.797062342307094135e-02
3.975113777461328213e-01 3.795901179741712622e-02
3.973898496396747193e-01 3.794740687970906551e-02
3.972683272304246005e-01 3.793580250603671711e-02
3.971468596696486331e-01 3.792420336993489877e-02
3.970254394185117608e-01 3.791260875150791881e-02
3.969040843787926542e-01 3.790102036022590520e-02
3.967827279615619429e-01 3.788943183740305781e-02
3.966614465330899897e-01 3.787785047537946953e-02
3.965401755293533337e-01 3.786627010883090311e-02
3.964189430819104465e-01 3.785469342408591398e-02
3.962977595418099575e-01 3.784312140958306231e-02
3.961766488774913220e-01 3.783155635410784257e-02
3.960555354738294342e-01 3.781999103704825754e-02
3.959344839588450071e-01 3.780843162983973244e-02
3.958134564767894492e-01 3.779687451757490768e-02
3.956925037162136727e-01 3.778532454058642492e-02
3.955715451393509441e-01 3.777377400819119380e-02
3.954506834836370444e-01 3.776223273095502542e-02
3.953298079487020389e-01 3.775069012836932553e-02
3.952090027997115507e-01 3.773915424705262534e-02
3.950882158389844023e-01 3.772762010256294068e-02
3.949674951646205412e-01 3.771609228786653584e-02
3.948467784521138557e-01 3.770456485149435710e-02
3.947261479792680827e-01 3.769304565028848419e-02
3.946055213718818733e-01 3.768152681820167299e-02
3.944849343768340177e-01 3.767001176876185603e-02
3.943643939002807186e-01 3.765850116144918436e-02
3.942439233029616519e-01 3.764699722701891904e-02
3.941234413003545933e-01 3.763549220347904567e-02
3.940030533854428363e-01 3.762399616452712092e-02
3.938826529435403567e-01 3.761249892935236011e-02
3.937623683544532183e-01 3.760101275715247576e-02
3.936420498927085676e-01 3.758952335039710685e-02
3.935218093835222142e-01 3.757804138745906436e-02
3.934015782442913389e-01 3.756656031927339129e-02
3.932814247376016370e-01 3.755508666434609344e-02
3.931612665056788414e-01 3.754361255819855386e-02
3.930411921303146872e-01 3.753214645965098628e-02
3.929211109543138125e-01 3.752067971169949917e-02
3.928011320183880106e-01 3.750922272682004344e-02
3.926811248449186831e-01 3.749776304549135714e-02
3.925611821562112191e-01 3.748630952191808058e-02
3.924412661017328552e-01 3.747485854169091413e-02
3.923214333214759542e-01 3.746341551345539617e-02
3.922015940138892098e-01 3.745197186191447092e-02
3.920818513413092954e-01 3.744053743820844465e-02
3.919620967794678057e-01 3.742910187917738302e-02
3.918424340836036968e-01 3.741767509257879626e-02
3.917227451046819131e-01 3.740624579616802503e-02
3.916031528560721675e-01 3.739482573669301174e-02
3.914835695017508943e-01 3.738340652654814633e-02
3.913640489191484440e-01 3.737199331057741714e-02
3.912445526930317663e-01 3.736058242044735384e-02
3.911250939145866634e-01 3.734917510625671705e-02
3.910056749753764160e-01 3.733777159637979848e-02
3.908863244811479065e-01 3.732637462242616166e-02
3.907669887506435291e-01 3.731497905828469464e-02
3.906477162748472898e-01 3.730358953443878994e-02
3.905284249455515111e-01 3.729219821024137155e-02
3.904092255969096592e-01 3.728081566942708508e-02
3.902900456990824329e-01 3.726943498600290144e-02
3.901709319824525624e-01 3.725806062232953075e-02
3.900518192777774895e-01 3.724668635528937538e-02
3.899327825879035370e-01 3.723531934702694474e-02
3.898137498359371955e-01 3.722395271480175710e-02
3.896947915603510837e-01 3.721259319444795988e-02
3.895758456555719063e-01 3.720123485540275526e-02
3.894569787810116535e-01 3.718988406308244843e-02
3.893381129231842652e-01 3.717853336785162388e-02
3.892193112325502136e-01 3.716718880005107778e-02
3.891005280422595858e-01 3.715584599887858386e-02
3.889818103885578360e-01 3.714450945590219016e-02
3.888631171497196060e-01 3.713317524434105177e-02
3.887444705297632419e-01 3.712184548449320998e-02
3.886258487552085028e-01 3.711051809717342415e-02
3.885072803509138084e-01 3.709919580626707541e-02
3.883887352057397435e-01 3.708787573641221524e-02
3.882702468064979096e-01 3.707656108531925954e-02
3.881517714355097182e-01 3.706524767831555905e-02
3.880333752186450047e-01 3.705394182986860435e-02
3.879149819055901505e-01 3.704263625871120902e-02
3.877966447118363913e-01 3.703133604647768085e-02
3.876783394982764031e-01 3.702003888808517995e-02
3.875600825059890564e-01 3.700874633442089584e-02
3.874418427489097483e-01 3.699745542657482261e-02
3.873236706852280498e-01 3.698617098288203148e-02
3.872055208482966249e-01 3.697488866165798971e-02
3.870874231229147200e-01 3.696361131665106686e-02
3.869693350301111612e-01 3.695233489147481398e-02
3.868513205845879321e-01 3.694106549899784514e-02
3.867333260417974428e-01 3.692979800706538973e-02
3.866153874317438399e-01 3.691853585624148282e-02
3.864974696421187295e-01 3.690727569359435190e-02
3.863795991148537556e-01 3.689602004410731662e-02
3.862617506999071471e-01 3.688476650616173691e-02
3.861439805697369221e-01 3.687352044375753063e-02
3.860262053998686493e-01 3.686227390010431842e-02
3.859085129973723882e-01 3.685103526004285951e-02
3.857853037687516973e-01 3.683926980922914984e-02
3.856621575816907566e-01 3.682751037835711033e-02
3.855390087529495524e-01 3.681575069522670385e-02
3.854159369332025853e-01 3.680399836581114970e-02
3.852928719995324380e-01 3.679224669395833591e-02
3.851698949386606063e-01 3.678050341322278843e-02
3.850469482964985479e-01 3.676876303721960532e-02
3.849240208057232993e-01 3.675702449001368166e-02
3.848011563270556934e-01 3.674529195993701119e-02
3.846783148049679468e-01 3.673356162202170289e-02
3.845555428826879507e-01 3.672183793030590199e-02
3.844327770157269786e-01 3.671011481682242422e-02
3.843100807557999210e-01 3.669839835022849217e-02
3.841874098811250415e-01 3.668668430771382383e-02
3.840648021951860169e-01 3.667497629919491686e-02
3.839422384429227453e-01 3.666327248597459065e-02
3.838196928732602320e-01 3.665157040904055280e-02
3.836972146434249886e-01 3.663987476249679076e-02
3.835747524087465554e-01 3.662818064335671836e-02
3.834523633684909782e-01 3.661649351367183419e-02
3.833299826050824977e-01 3.660480717435662251e-02
3.832076702506911903e-01 3.659312736753037726e-02
3.830853775466003253e-01 3.658144943714346925e-02
3.829631466949222629e-01 3.656977741314464819e-02
3.828409455617122759e-01 3.655810822701096446e-02
3.827187913695944133e-01 3.654644352335897212e-02
3.825966753402315068e-01 3.653478246393088158e-02
3.824746207217432081e-01 3.652312726872767451e-02
3.823525800887488946e-01 3.651147340902216598e-02
3.822306067082013592e-01 3.649982597136283008e-02
3.821086420982985343e-01 3.648817937122671162e-02
3.819867651352761850e-01 3.647654114063459546e-02
3.818648830638139979e-01 3.646490242222920342e-02
3.817430910500609897e-01 3.645327230358179349e-02
3.816213077861280722e-01 3.644164302046902504e-02
3.814995788299577195e-01 3.643001892329334607e-02
3.813778794357848279e-01 3.641839764904117316e-02
3.812562345248339257e-01 3.640678157748100663e-02
3.811346322086567318e-01 3.639516957336545733e-02
3.810130712724345003e-01 3.638356152068951410e-02
3.808915415278954497e-01 3.637195644655842608e-02
3.807700789607715852e-01 3.636035778730861701e-02
3.806486161542063096e-01 3.634875910519416026e-02
3.805272399215789969e-01 3.633716869016666989e-02
3.804058718386446047e-01 3.632557905336668974e-02
3.802845659092987662e-01 3.631399535171456888e-02
3.801632818104854206e-01 3.630241373469571264e-02
3.800420695268514892e-01 3.629083897542582232e-02
3.799208737228718658e-01 3.627926578982508532e-02
3.797997338840710668e-01 3.626769794843083539e-02
3.796786239941713492e-01 3.625613296690614884e-02
3.795575773082145998e-01 3.624457402082938151e-02
3.794365728107009783e-01 3.623301910339606080e-02
3.793155734973523430e-01 3.622146468100714140e-02
3.791946615921668040e-01 3.620991860536672269e-02
3.790737860506327994e-01 3.619837600215087409e-02
3.789529578446774738e-01 3.618683791908687553e-02
3.788321267226426592e-01 3.617529955756167842e-02
3.787113722780104386e-01 3.616376851808709991e-02
3.785906549674819543e-01 3.615224102460883743e-02
3.784699866232806298e-01 3.614071820700526239e-02
3.783493337779317844e-01 3.612919686941247488e-02
3.782287403863944242e-01 3.611768120916140912e-02
3.781081689015158287e-01 3.610616764081302915e-02
3.779876675043701284e-01 3.609466076525692790e-02
3.778671906430856042e-01 3.608315623267035338e-02
3.777467870018398899e-01 3.607165869198507291e-02
3.776263982494915128e-01 3.606016257306495637e-02
3.775060716860352272e-01 3.604867239266389134e-02
3.773857987233009137e-01 3.603718733068345809e-02
3.772655493378430647e-01 3.602570452013572483e-02
3.771453296321377047e-01 3.601422454375611398e-02
3.770251723014744760e-01 3.600275052367132161e-02
3.769050818048167995e-01 3.599128288567506745e-02
3.767849941683802384e-01 3.597981552080600082e-02
3.766649456058595025e-01 3.596835188716908382e-02
3.765449349998922779e-01 3.595689187806556247e-02
3.764249729547236023e-01 3.594543650611213559e-02
3.763050710953502187e-01 3.593398688139877450e-02
3.761852109429407731e-01 3.592254123935162413e-02
3.760653700800216104e-01 3.591109743928946191e-02
3.759455936293267797e-01 3.589965979005597940e-02
3.758258483072898226e-01 3.588822511334897186e-02
3.757061305510085436e-01 3.587679306894106523e-02
3.755864666380279160e-01 3.586536616611802480e-02
3.754668352848405388e-01 3.585394237248291233e-02
3.753472581473208947e-01 3.584252375599061152e-02
3.752276914549873554e-01 3.583110613692622182e-02
3.751081875456717118e-01 3.581969451311492469e-02
3.749887163694776149e-01 3.580828601504295466e-02
3.748693085656560897e-01 3.579688356850251746e-02
3.747499214594808281e-01 3.578548309841418640e-02
3.746305935345433658e-01 3.577408827963907134e-02
3.745112902033063684e-01 3.576269580935665521e-02
3.743920548834203665e-01 3.575130983358940778e-02
3.742674971602198974e-01 3.573941561282210910e-02
3.741429831051339971e-01 3.572752556199450952e-02
3.740184959351243732e-01 3.571563807846683120e-02
3.738940726225668532e-01 3.570375669279172298e-02
3.737696701966632395e-01 3.569187730161737376e-02
3.736453342761002494e-01 3.568000426114679990e-02
3.735210303413073474e-01 3.566813427504974404e-02
3.733967813546348880e-01 3.565626953603859978e-02
3.732725597567042031e-01 3.564440741242321659e-02
3.731483980347957696e-01 3.563255100646715856e-02
3.730242804996319328e-01 3.562069881997563525e-02
3.729002124421669229e-01 3.560885135819051583e-02
3.727761824097851062e-01 3.559700752748280045e-02
3.726521957641186211e-01 3.558516783984351506e-02
3.725282511648094208e-01 3.557333216727967540e-02
3.724043674519357805e-01 3.556150230886118147e-02
3.722805206085524343e-01 3.554967597117063283e-02
3.721566987327782350e-01 3.553785201767793028e-02
3.720329664912404022e-01 3.552603662350509867e-02
3.719092548270768739e-01 3.551422319429940744e-02
3.717855773438625833e-01 3.550241302908847124e-02
3.716619506930952666e-01 3.549060771795106706e-02
3.715383608324275277e-01 3.547880591996046412e-02
3.714148353571823380e-01 3.546701027023919234e-02
3.712913351053083733e-01 3.545521702913890377e-02
3.711678855991797366e-01 3.544342863383285330e-02
3.710444699479623631e-01 3.543164347138767073e-02
3.709211150552593206e-01 3.541986411087242465e-02
3.707978026621804313e-01 3.540808880871582076e-02
3.706745272359233678e-01 3.539631703658151218e-02
3.705513036130742011e-01 3.538455021123937394e-02
3.704281290461421960e-01 3.537278807032701727e-02
3.703049875538242386e-01 3.536102908776367348e-02
3.701818954839630749e-01 3.534927482463157827e-02
3.700588511335713426e-01 3.533752511830969695e-02
3.699358471829173878e-01 3.532577926982486544e-02
3.698128826789914281e-01 3.531403718817262283e-02
3.696899725155313177e-01 3.530230029558037441e-02
3.695671011951290885e-01 3.529056711217526399e-02
3.694442952966586202e-01 3.527884017601744943e-02
3.693215047736040924e-01 3.526711470808326088e-02
3.691987605433117436e-01 3.525539366072066860e-02
3.690760580990027351e-01 3.524367660356998722e-02
3.689534086968908611e-01 3.523196461150548964e-02
3.688307956772092222e-01 3.522025609365877358e-02
3.687082624861982016e-01 3.520855519878241663e-02
3.685857465918331854e-01 3.519685595559109148e-02
3.684632610487288962e-01 3.518515961069130366e-02
3.683408326624925122e-01 3.517346872379433637e-02
3.682184780433099269e-01 3.516178488103402500e-02
3.680961465162973512e-01 3.515010324338280895e-02
3.679738689429910559e-01 3.513842675785927572e-02
3.678516140615254448e-01 3.512675243921672963e-02
3.677294123559863293e-01 3.511508319843040932e-02
3.676072529179938986e-01 3.510341799384126410e-02
3.674851610142336189e-01 3.509175923820643389e-02
3.673630856619484186e-01 3.508010206309904178e-02
3.672410813232018234e-01 3.506845166919063395e-02
3.671190887260304958e-01 3.505680239650445229e-02
3.669971749065990552e-01 3.504516064643353745e-02
3.668752813347337938e-01 3.503352082983583748e-02
3.667534367567685250e-01 3.502188569174580907e-02
3.666316216662151573e-01 3.501025336945697702e-02
3.665098729585597459e-01 3.499862738617968289e-02
3.663881641562594105e-01 3.498700521353002857e-02
3.662664989223745615e-01 3.497538720129964723e-02
3.661448863417551269e-01 3.496377421701572091e-02
3.660233145504841468e-01 3.495216512777341022e-02
3.659017776029307445e-01 3.494055936581469402e-02
3.657802718187492252e-01 3.492895657969734974e-02
3.656588287597783982e-01 3.491735978331298590e-02
3.655374103287655774e-01 3.490576533869262782e-02
3.654160480321680948e-01 3.489417625443943377e-02
3.652947526638878895e-01 3.488259356128074751e-02
3.651735102510865194e-01 3.487101592492736907e-02
3.650522863909458349e-01 3.485944006019791458e-02
3.649311011904180502e-01 3.484786788713813838e-02
3.648099747559216954e-01 3.483630132574284943e-02
3.646888435956883168e-01 3.482473431307920447e-02
3.645678194952935436e-01 3.481317752373469521e-02
3.644467906297295112e-01 3.480162027935638364e-02
3.643258579488631854e-01 3.479007221981220838e-02
3.642049039199866112e-01 3.477852212171161222e-02
3.640840323872706064e-01 3.476697990130435401e-02
3.639631878570754320e-01 3.475544025941199044e-02
3.638424267594687067e-01 3.474390858463399095e-02
3.637217002490067963e-01 3.473238021263903158e-02
3.635958413129309896e-01 3.472036173692545635e-02
3.634700002498829630e-01 3.470834496793654550e-02
3.633442179752933709e-01 3.469633381275370743e-02
3.632184631583438295e-01 3.468432527954583983e-02
3.630927629579958071e-01 3.467232196176660286e-02
3.629670937924116547e-01 3.466032160754774216e-02
3.628414973108692321e-01 3.464832819404694425e-02
3.627159273671249351e-01 3.463633731468390015e-02
3.625904333986283423e-01 3.462435369032156041e-02
3.624649498093431288e-01 3.461237105708708794e-02
3.623395188827567281e-01 3.460039345269989158e-02
3.622141453458095350e-01 3.458842132854322848e-02
3.620888331557657325e-01 3.457645506250273809e-02
3.619635715507589224e-01 3.456449362691018518e-02
3.618383629982698246e-01 3.455253725738934717e-02
3.617131730374109622e-01 3.454058266321369253e-02
3.615880145333839613e-01 3.452863107290237571e-02
3.614629280379912379e-01 3.451668635881335878e-02
3.613378855525291589e-01 3.450474584730461175e-02
3.612128734917386397e-01 3.449280824109753757e-02
3.610879419674727364e-01 3.448087832545495418e-02
3.609630349676875016e-01 3.446895075169514877e-02
3.608381996386961776e-01 3.445703002189671321e-02
3.607133711385656083e-01 3.444510994419736072e-02
3.605886278446617799e-01 3.443319800298000333e-02
3.604639026679207769e-01 3.442128779180015502e-02
3.603392450073152897e-01 3.440938402784655264e-02
3.602146211047796975e-01 3.439748348750627099e-02
3.600900525531365304e-01 3.438558823271326004e-02
3.599655098776209372e-01 3.437369544887401013e-02
3.598410572381788297e-01 3.436181126272671443e-02
3.597166048504716329e-01 3.434992710061799542e-02
3.595922479205932443e-01 3.433805205393352517e-02
3.594678712953542354e-01 3.432617512650684710e-02
3.593435952685262724e-01 3.431430780538701625e-02
3.592193357819791766e-01 3.430244206372566607e-02
3.590951541252386248e-01 3.429058375415987986e-02
3.589709902664676155e-01 3.427872714415131777e-02
3.588468924296417950e-01 3.426687683868631651e-02
3.587228302672539892e-01 3.425502993983176730e-02
3.585988320986520650e-01 3.424318915184852014e-02
3.584748541470748062e-01 3.423135029442204297e-02
3.583509529162423601e-01 3.421951876318499869e-02
3.582270797758626557e-01 3.420768991435124695e-02
3.581032686967756118e-01 3.419586699185186290e-02
3.579794687139051801e-01 3.418404512894835517e-02
3.578557505517194759e-01 3.417223107923589298e-02
3.577320542964587680e-01 3.416041912145154069e-02
3.576084247079744372e-01 3.414861352978672965e-02
3.574848356073566102e-01 3.413681180437452833e-02
3.573612880824186822e-01 3.412501404909202424e-02
3.572377849874220357e-01 3.411322053649730457e-02
3.571143425126352411e-01 3.410143281262559278e-02
3.569909286286865324e-01 3.408964781893978474e-02
3.568675761318370609e-01 3.407786868720851653e-02
3.567442519341125773e-01 3.406609225780699024e-02
3.566210111362485002e-01 3.405432379239457796e-02
3.564977645536362982e-01 3.404255477458710544e-02
3.563746189029091127e-01 3.403079539493045896e-02
3.562514488624558551e-01 3.401903368625896346e-02
3.561283781603980514e-01 3.400728146357337445e-02
3.560053289759543826e-01 3.399553129563995940e-02
3.558823510431221582e-01 3.398378793163948919e-02
3.557594030027367293e-01 3.397204742211767242e-02
3.556365239364205899e-01 3.396031349904257701e-02
3.555136598807155934e-01 3.394858100935529283e-02
3.553908725647922373e-01 3.393685584767529989e-02
3.552681089337934028e-01 3.392513294770750643e-02
3.551454159746704753e-01 3.391341679631276057e-02
3.550227314249301824e-01 3.390170144794372314e-02
3.549001288257457309e-01 3.388999392516733183e-02
3.547775411726434847e-01 3.387828782961678498e-02
3.546550379616208448e-01 3.386658979757856819e-02
3.545325317641189744e-01 3.385489148035656509e-02
3.544101294949241199e-01 3.384320308741863015e-02
3.542877232129058029e-01 3.383151431128961217e-02
3.541653944252562414e-01 3.381983293522464878e-02
3.540430885359437396e-01 3.380815374575935756e-02
3.539208525008591955e-01 3.379648122678857725e-02
3.537936427318280064e-01 3.378433375782610021e-02
3.536664663739961245e-01 3.377218947935371057e-02
3.535393217655669051e-01 3.376004823268372035e-02
3.534122517337323077e-01 3.374791410745476422e-02
3.532851955301085645e-01 3.373578130270427772e-02
3.531582301546568048e-01 3.372365717128453927e-02
3.530312775761441646e-01 3.371153426186544733e-02
3.529043930867847845e-01 3.369941785439099780e-02
3.527775430778848365e-01 3.368730473951202925e-02
3.526507618009172562e-01 3.367519818795773612e-02
3.525240188026362298e-01 3.366309529169783654e-02
3.523973537007805135e-01 3.365099983389503724e-02
3.522706802486786914e-01 3.363890357871356790e-02
3.521440736546208594e-01 3.362681370791610613e-02
3.520175513420533697e-01 3.361473188529604667e-02
3.518910365030305520e-01 3.360265077633699249e-02
3.517646121656199387e-01 3.359057830952494328e-02
3.516382120321716043e-01 3.357850815398885636e-02
3.515118446846748346e-01 3.356644112923692219e-02
3.513855255746713979e-01 3.355437871076214634e-02
3.512592974316451899e-01 3.354232497887284226e-02
3.511330947251391499e-01 3.353027367595846908e-02
3.510069632940414075e-01 3.351822917924944523e-02
3.508808498596990844e-01 3.350618640108003060e-02
3.507548043385751435e-01 3.349415010805495418e-02
3.506288023162641432e-01 3.348211796880268959e-02
3.505028692483329600e-01 3.347009241411696284e-02
3.503769514244162719e-01 3.345806831510712148e-02
3.502510868877135031e-01 3.344604930458051212e-02
3.501252819864903998e-01 3.343403598874342131e-02
3.499995494615802394e-01 3.342202958423886455e-02
3.498739007535454082e-01 3.341003118354485962e-02
3.497482655057207457e-01 3.339803406818834391e-02
3.496226496374153503e-01 3.338603880341382835e-02
3.494971078498333439e-01 3.337405061272878670e-02
3.493716620051612876e-01 3.336207158378918375e-02
3.492462498378211544e-01 3.335009577075309650e-02
3.491209222243836785e-01 3.333812803190751295e-02
3.489956060097455515e-01 3.332616138155192198e-02
3.488703453120782783e-01 3.331420003260270740e-02
3.487451099964337109e-01 3.330224110742436433e-02
3.486199605022056169e-01 3.329029037747349012e-02
3.484948327601165019e-01 3.327834172466995200e-02
3.483697787099128140e-01 3.326640010882511017e-02
3.482447266801533825e-01 3.325445868591580395e-02
3.481197913221891205e-01 3.324252840418708693e-02
3.479948261322393654e-01 3.323059527375327865e-02
3.478699619459940107e-01 3.321867178832844242e-02
3.477451284838194434e-01 3.320675123679538848e-02
3.476203667629390037e-01 3.319483753595588865e-02
3.474956111046838547e-01 3.318292441404638998e-02
3.473709720249543720e-01 3.317102242441103549e-02
3.472463040888376651e-01 3.315911767923204745e-02
3.471217497731510226e-01 3.314722378385381862e-02
3.469971965245640666e-01 3.313532999037468313e-02
3.468727380158640461e-01 3.312344524376235194e-02
3.467482890014119690e-01 3.311156140377128493e-02
3.466239184596011103e-01 3.309968505726110927e-02
3.464995776727008425e-01 3.308781155209603031e-02
3.463753206948142482e-01 3.307594604999077731e-02
3.462510565684114305e-01 3.306407986526201798e-02
3.461268966544042702e-01 3.305222363194540436e-02
3.460027378287611755e-01 3.304036750255846810e-02
3.458786737654108712e-01 3.302852042217789552e-02
3.457546066943686380e-01 3.301667305458790003e-02
3.456306555739911412e-01 3.300483675931658450e-02
3.455067563146624332e-01 3.299300541634165446e-02
3.453828897451412527e-01 3.298117719496992950e-02
3.452590485866854908e-01 3.296935140014242011e-02
3.451352625803957297e-01 3.295753087188546537e-02
3.450115763510551714e-01 3.294571987149263331e-02
3.448879514293701765e-01 3.293391472546812471e-02
3.447594524980354680e-01 3.292164415228819585e-02
3.446310268480086703e-01 3.290938057686024210e-02
3.445026535738514584e-01 3.289712200288976568e-02
3.443742881922076671e-01 3.288486418258831229e-02
3.442459971079982473e-01 3.287261345707041121e-02
3.441177397733872212e-01 3.286036595435688074e-02
3.439895729981223282e-01 3.284812709930347296e-02
3.438614485001277310e-01 3.283589228137576838e-02
3.437333642695159508e-01 3.282366130864632081e-02
3.436053118590512434e-01 3.281143337447478547e-02
3.434773474690813178e-01 3.279921384552429708e-02
3.433494400890371723e-01 3.278699976054488818e-02
3.432215676629478684e-01 3.277478901337581296e-02
3.430937637647988869e-01 3.276258481005187712e-02
3.429659860192170728e-01 3.275038310407936415e-02
3.428382553735707106e-01 3.273818589575674259e-02
3.427105956221919714e-01 3.272599545724371589e-02
3.425829947956370858e-01 3.271381064555852619e-02
3.424554479505746429e-01 3.270163098865436213e-02
3.423279156700705927e-01 3.268945272254371315e-02
3.422004769101675836e-01 3.267728338686825412e-02
3.420730855831589645e-01 3.266511858063748247e-02
3.419457374219239676e-01 3.265295789637705226e-02
3.418184239043356443e-01 3.264080052029512402e-02
3.416911666516393442e-01 3.262864851703978220e-02
3.415639553269839146e-01 3.261650089952820852e-02
3.414368203739504004e-01 3.260436057486774952e-02
3.413097281183065101e-01 3.259222432745088188e-02
3.411827102540295753e-01 3.258009518378734981e-02
3.410557218713586303e-01 3.256796885537061037e-02
3.409288056539177547e-01 3.255584941812975086e-02
3.408019242449489838e-01 3.254373330480683779e-02
3.406751036990335324e-01 3.253162300339646623e-02
3.405483277844971179e-01 3.251951696390949220e-02
3.404215960608827363e-01 3.250741514428595602e-02
3.402949527912825789e-01 3.249532177128095639e-02
3.401683284131909457e-01 3.248323020225701158e-02
3.400417821928043427e-01 3.247114609664018825e-02
3.399152572161981412e-01 3.245906401962670579e-02
3.397888060904275531e-01 3.244698899475034759e-02
3.396624081693022656e-01 3.243491905047260482e-02
3.395360606604296838e-01 3.242285392014335188e-02
3.394097340107084526e-01 3.241079078168858374e-02
3.392834853689044583e-01 3.239873509233745508e-02
3.391572866035901246e-01 3.238668416577392822e-02
3.390311221832381650e-01 3.237463651886704485e-02
3.389049917400028811e-01 3.236259211649061829e-02
3.387789530898475676e-01 3.235055647958557518e-02
3.386529520687831529e-01 3.233852443594398274e-02
3.385270224558487029e-01 3.232649921118154607e-02
3.384011174137845357e-01 3.231447633273171194e-02
3.382752840749639889e-01 3.230246030134191482e-02
3.381494870447101508e-01 3.229044773711656213e-02
3.380237432726450053e-01 3.227844025860277660e-02
3.378980585965263295e-01 3.226643842325759709e-02
3.377724387301608844e-01 3.225444277670178744e-02
3.376468422789871138e-01 3.224244936610094064e-02
3.375213098600965966e-01 3.223046207004757330e-02
3.373958316269372593e-01 3.221847994827833211e-02
3.372704002509618881e-01 3.220650230097824029e-02
3.371450168511997414e-01 3.219452923500524394e-02
3.370196899251940992e-01 3.218256156180364369e-02
3.368943999769415387e-01 3.217059741966819125e-02
3.367691823552467767e-01 3.215864018411405956e-02
3.366440003134604786e-01 3.214668634614360060e-02
3.365188880339956556e-01 3.213473916989135343e-02
3.363937966363012566e-01 3.212279398767352995e-02
3.362640387574402645e-01 3.211040319553464667e-02
3.361343062473458043e-01 3.209801482590078636e-02
3.360046370702649554e-01 3.208563250404001393e-02
3.358750226663604344e-01 3.207325541255945378e-02
3.357454625779072721e-01 3.206088350775020135e-02
3.356159232081301069e-01 3.204851358140122647e-02
3.354864801701490928e-01 3.203615285393306145e-02
3.353570750037579984e-01 3.202379574288497649e-02
3.352277354926397335e-01 3.201144490136630105e-02
3.350984290414755207e-01 3.199909721679673746e-02
3.349691840089089045e-01 3.198675539718952993e-02
3.348400058774641530e-01 3.197441996607990750e-02
3.347108797578565165e-01 3.196208950166570112e-02
3.345818130706021964e-01 3.194976471254414030e-02
3.344528070703869371e-01 3.193744571852723257e-02
3.343238319960761262e-01 3.192512967767553028e-02
3.341949160419435683e-01 3.191281928230637471e-02
3.340660715887444066e-01 3.190051571467832775e-02
3.339372618183273356e-01 3.188821545896587673e-02
3.338085267201111317e-01 3.187592233382405965e-02
3.336798435044865396e-01 3.186363416303579499e-02
3.335512125652447812e-01 3.185135098420485006e-02
3.334226117699023995e-01 3.183907068386417072e-02
3.332940926948482763e-01 3.182679818712751824e-02
3.331656179006496910e-01 3.181452991884220483e-02
3.330371950887216492e-01 3.180226661442894787e-02
3.329088331665452927e-01 3.179000912447769306e-02
3.327805295106413541e-01 3.177775719846812064e-02
3.326522669585322833e-01 3.176550919752716556e-02
3.325240561094740532e-01 3.175326613379512303e-02
3.323959028130526461e-01 3.174102856585852422e-02
3.322678139283717913e-01 3.172879714870441292e-02
3.321397685537156308e-01 3.171656988639374314e-02
3.320117913607493199e-01 3.170434913486418205e-02
3.318838500292319305e-01 3.169213180780305200e-02
3.317559885550672161e-01 3.167992210645117351e-02
3.316281335644215011e-01 3.166771302422113216e-02
3.315003597759282328e-01 3.165551169611748039e-02
3.313726355976773785e-01 3.164331510537703174e-02
3.312449864671622723e-01 3.163112568106765665e-02
3.311173814947490635e-01 3.161894047348767084e-02
3.309898224207679651e-01 3.160675964882406208e-02
3.308623661774492408e-01 3.159458864362863634e-02
3.307349302601870211e-01 3.158241957940159661e-02
3.306075521115443006e-01 3.157025603159454435e-02
3.304802047617458327e-01 3.155809542481951419e-02
3.303529136488361218e-01 3.154594018819700113e-02
3.302257113816001177e-01 3.153379343559321868e-02
3.300985316014723447e-01 3.152164883032019388e-02
3.299714112440359504e-01 3.150950989941719155e-02
3.298443217452970422e-01 3.149737391526168800e-02
3.297173395828608689e-01 3.148524818082534121e-02
3.295903689526774594e-01 3.147312354762267506e-02
3.294634794331197658e-01 3.146100665980636202e-02
3.293366338132678872e-01 3.144889396404477316e-02
3.292098470846347436e-01 3.143678689190201186e-02
3.290830923481498638e-01 3.142468287474182304e-02
3.289564145604418899e-01 3.141258620554623904e-02
3.288297433633926570e-01 3.140049016570343327e-02
3.287031808016133150e-01 3.138840449962028434e-02
3.285766435153950615e-01 3.137632124714181264e-02
3.284501765919587424e-01 3.136424471372049883e-02
3.283191462531888094e-01 3.135173241230314323e-02
3.281881626450796063e-01 3.133922457327303901e-02
3.280572036079983933e-01 3.132671908057058779e-02
3.279263296199422251e-01 3.131422170933868820e-02
3.277955038670919419e-01 3.130172894416550361e-02
3.276647483521838988e-01 3.128924288612833920e-02
3.275340240668599967e-01 3.127675981025525298e-02
3.274033765172698063e-01 3.126428406200292692e-02
3.272727798999119919e-01 3.125181317735278852e-02
3.271422360788417416e-01 3.123934733430653102e-02
3.270117700096484281e-01 3.122688891591420685e-02
3.268813432387507323e-01 3.121443425018042075e-02
3.267509767557860711e-01 3.120198534143999239e-02
3.266206669546586339e-01 3.118954184534093385e-02
3.264904045648689968e-01 3.117710287662808777e-02
3.263602080166597141e-01 3.116467019523546517e-02
3.262300685780860632e-01 3.115224296733538553e-02
3.260999957296979446e-01 3.113982209824106215e-02
3.259699584432521058e-01 3.112740462501479080e-02
3.258400058483622019e-01 3.111499523912374804e-02
3.257100823020912528e-01 3.110258862713285652e-02
3.255802381921617528e-01 3.109018960064817080e-02
3.254504486662497253e-01 3.107779578648061161e-02
3.253206984985065886e-01 3.106540573068898928e-02
3.251910247237081997e-01 3.105302296978464452e-02
3.250614027506042447e-01 3.104064515550884751e-02
3.249318235312707581e-01 3.102827142386054005e-02
3.248023195395794982e-01 3.101590487582286254e-02
3.246728578077459626e-01 3.100354236324813495e-02
3.245434685812000342e-01 3.099118677432194380e-02
3.244141164999526095e-01 3.097883473246107466e-02
3.242848376427890367e-01 3.096648968288777046e-02
3.241555996586886201e-01 3.095414853635013522e-02
3.240264323350253717e-01 3.094181413729324773e-02
3.238973205802323507e-01 3.092948504459868894e-02
3.237682581708661300e-01 3.091716066397966894e-02
3.236392494229390904e-01 3.090484140757926435e-02
3.235103202309958514e-01 3.089252974810990926e-02
3.233814193102652057e-01 3.088022078830489348e-02
3.232526006242588679e-01 3.086791968122824456e-02
3.231238246758125210e-01 3.085562265523111511e-02
3.229951210832511244e-01 3.084333253861581622e-02
3.228664602171046338e-01 3.083104650201577701e-02
3.227378531150799090e-01 3.081876559943968683e-02
3.226093019742687362e-01 3.080649004069143174e-02
3.224808125620348687e-01 3.079422037650601102e-02
3.223523798608656232e-01 3.078195612775293244e-02
3.222239791743322090e-01 3.076969493612980583e-02
3.220956598319554276e-01 3.075744151219327732e-02
3.219673933073960992e-01 3.074519313191654765e-02
3.218391870404325172e-01 3.073295050573621873e-02
3.217110449495096947e-01 3.072071400783101675e-02
3.215829520177098666e-01 3.070848220421089347e-02
3.214549105590277511e-01 3.069625531584298933e-02
3.213269430648659775e-01 3.068403549046814366e-02
3.211990026472433812e-01 3.067181825067631998e-02
3.210711459308033255e-01 3.065960900364735411e-02
3.209433264785343520e-01 3.064740331503505028e-02
3.208110694850048183e-01 3.063477387834787069e-02
3.206788672957295860e-01 3.062214967500859197e-02
3.205467167375268267e-01 3.060953040200489750e-02
3.204146090705487504e-01 3.059691522475441877e-02
3.202825797428321408e-01 3.058430752824817939e-02
3.201506117024647269e-01 3.057170568417118262e-02
3.200186746001971727e-01 3.055910679442395625e-02
3.198867798471764501e-01 3.054651194867559830e-02
3.197549737199410491e-01 3.053392556594846860e-02
3.196232475021663633e-01 3.052134681390647822e-02
3.194915797427547166e-01 3.050877364414921605e-02
3.193599576061696976e-01 3.049620483099030679e-02
3.192284070064557167e-01 3.048364284900424714e-02
3.190968889801120700e-01 3.047108397750261308e-02
3.189654446312921166e-01 3.045853214158825151e-02
3.188340686657528122e-01 3.044598683570523892e-02
3.187027588159530578e-01 3.043344784332236222e-02
3.185714999416908166e-01 3.042091371867695557e-02
3.184402964100025435e-01 3.040838487878448279e-02
3.183091460257104766e-01 3.039586111402382482e-02
3.181780751974115362e-01 3.038334494619510107e-02
3.180470436607039098e-01 3.037083253038471917e-02
3.179160832866531616e-01 3.035832691001286165e-02
3.177851554796465305e-01 3.034582439952132962e-02
3.176543303113532057e-01 3.033333169016844827e-02
3.175235404249382443e-01 3.032084234993985550e-02
3.173928227801593449e-01 3.030835990818327857e-02
3.172621478518173332e-01 3.029588154548914364e-02
3.171315344818892434e-01 3.028340906110866745e-02
3.170010125114424704e-01 3.027094530461419200e-02
3.168705329574680873e-01 3.025848559853806102e-02
3.167400950999013642e-01 3.024602987412011029e-02
3.166097333055281071e-01 3.023358141310094477e-02
3.164794254208065927e-01 3.022113810000262579e-02
3.163491760566575772e-01 3.020870037512951231e-02
3.162189740357677636e-01 3.019626717114167261e-02
3.160888553641446608e-01 3.018384192631167612e-02
3.159587819629783856e-01 3.017142100443166372e-02
3.158287897396203636e-01 3.015900783435336921e-02
3.156988080181814538e-01 3.014659566712051333e-02
3.155689272875542573e-01 3.013419314366548932e-02
3.154390567542608159e-01 3.012179159397055175e-02
3.153092754724163282e-01 3.010939856704248838e-02
3.151795701364667468e-01 3.009701279231218052e-02
3.150499245091362699e-01 3.008463271925559609e-02
3.149203066604639445e-01 3.007225529882852355e-02
3.147907708988508246e-01 3.005988571702902790e-02
3.146612883913305070e-01 3.004752122054998170e-02
3.145318763151641606e-01 3.003516344967615409e-02
3.144024966815357480e-01 3.002280877679334992e-02
3.142731903278255245e-01 3.001046110152982144e-02
3.141439448348428698e-01 2.999811923795673782e-02
3.140147459209677305e-01 2.998578182229883274e-02
3.138812292908898516e-01 2.997303210085686120e-02
3.137477738342065448e-01 2.996028822096242009e-02
3.136143400105684820e-01 2.994754640684285651e-02
3.134810044829394182e-01 2.993481397917001005e-02
3.133477303812136627e-01 2.992208741715716297e-02
3.132144867235645003e-01 2.990936376229899954e-02
3.130813131186486742e-01 2.989664679689094801e-02
3.129482077676951635e-01 2.988393634916542210e-02
3.128151573734804791e-01 2.987123114934879878e-02
3.126821884214976421e-01 2.985853372658413274e-02
3.125492407445774612e-01 2.984583833541000833e-02
3.124163905159442756e-01 2.983315224973223656e-02
3.122835851848443367e-01 2.982047045139336883e-02
3.121508681329123736e-01 2.980779708297667460e-02
3.120181495325565213e-01 2.979512356669845180e-02
3.118855467171694484e-01 2.978246110691632614e-02
3.117530018922801682e-01 2.976980418474170498e-02
3.116205171146700370e-01 2.975715299658000801e-02
3.114880770253944386e-01 2.974450607578048994e-02
3.113557305417585797e-01 2.973186809353664875e-02
3.112234118406547734e-01 2.971923276429224575e-02
3.110911938059252035e-01 2.970660704784461315e-02
3.109590198480545742e-01 2.969398554036834989e-02
3.108269124611443557e-01 2.968137038986200585e-02
3.106948668765081023e-01 2.966876114095591543e-02
3.105628363036820327e-01 2.965615332555213840e-02
3.104309187370318246e-01 2.964355630129297467e-02
3.102990561172619954e-01 2.963096452400131031e-02
3.101672587893278266e-01 2.961837898153385495e-02
3.100354843328518850e-01 2.960579562309936102e-02
3.099038073488042389e-01 2.959322157246651458e-02
3.097721871909154268e-01 2.958065294825654168e-02
3.096406371543364289e-01 2.956809102004516465e-02
3.095091150137415092e-01 2.955553175566694515e-02
3.093776937612406908e-01 2.954298212525788628e-02
3.092463214601364196e-01 2.953043716929776991e-02
3.091150068443065946e-01 2.951789772179888235e-02
3.089837392570027874e-01 2.950536276513088599e-02
3.088525548124352871e-01 2.949283574789880041e-02
3.087214265879464903e-01 2.948031409921400905e-02
3.085903743493240148e-01 2.946779970654390610e-02
3.084593426430385921e-01 2.945528727454026219e-02
3.083284037287687962e-01 2.944278370339799625e-02
3.081975364900887970e-01 2.943028697667506369e-02
3.080667212632937635e-01 2.941779521665211991e-02
3.079359333560628409e-01 2.940530606541904776e-02
3.078052319443737028e-01 2.939282517378677059e-02
3.076746041869580783e-01 2.938035131552156967e-02
3.075440405242016451e-01 2.936788357776023636e-02
3.074135316059864453e-01 2.935542106764470888e-02
3.072787945064679449e-01 2.934255480157913973e-02
3.071440600724779091e-01 2.932968879004924437e-02
3.070094380798795153e-01 2.931683351573179455e-02
3.068748814863178631e-01 2.930398448647535473e-02
3.067404034497825949e-01 2.929114295875788823e-02
3.066055673640920021e-01 2.927826724034080300e-02
3.064712542472509127e-01 2.926544146107474403e-02
3.063369168234673645e-01 2.925261336069898480e-02
3.062026913067762424e-01 2.923979594651456015e-02
3.060685167018262764e-01 2.922698339397559325e-02
3.059344225172727083e-01 2.921417852091184875e-02
3.058003746946688084e-01 2.920137807502652671e-02
3.056664196384237253e-01 2.918858648755257371e-02
3.055324583487352141e-01 2.917579430483691061e-02
3.053986192546097045e-01 2.916301379077547440e-02
3.052648358468746381e-01 2.915023859429856368e-02
3.051311211183094785e-01 2.913746995610794893e-02
3.049974310585933934e-01 2.912470367358608800e-02
3.048638296324238661e-01 2.911194585482659858e-02
3.047303173671536691e-01 2.909919655018725418e-02
3.045968658062170320e-01 2.908645304230403350e-02
3.044634444594178091e-01 2.907371241961822367e-02
3.043301175950942628e-01 2.906098081921859588e-02
3.041968691598412322e-01 2.904825670813921887e-02
3.040636742210747201e-01 2.903553770552686278e-02
3.039305078209729727e-01 2.902282142811829502e-02
3.037974222866328677e-01 2.901011287271360733e-02
3.036644246419398785e-01 2.899741271003510729e-02
3.035315062749711634e-01 2.898472011771619991e-02
3.033986065227720630e-01 2.897202930295209727e-02
3.032658124924332843e-01 2.895934858374139831e-02
3.031330555778989355e-01 2.894667140877959025e-02
3.030003860654542081e-01 2.893400257998630931e-02
3.028677683545185628e-01 2.892133869780387848e-02
3.027352211183629849e-01 2.890868154537349494e-02
3.026027370612266454e-01 2.889603042601102123e-02
3.024703053328778313e-01 2.888338430361007611e-02
3.023379103893962250e-01 2.887074169385628677e-02
3.022055914757256212e-01 2.885810634431353050e-02
3.020733692524829594e-01 2.884548022789792943e-02
3.019412210832522758e-01 2.883286118302108569e-02
3.018091106361786014e-01 2.882024574029472958e-02
3.016770742538461558e-01 2.880763737013168277e-02
3.015451053077769505e-01 2.879503543956773992e-02
3.014131947368560160e-01 2.878243908334221154e-02
3.012813341917263132e-01 2.876984750416132844e-02
3.011453523716950964e-01 2.875686237769761386e-02
3.010094336024646822e-01 2.874388327205801633e-02
3.008735408243269904e-01 2.873090664835039124e-02
3.007377638636132278e-01 2.871794108423805086e-02
3.006020317595569091e-01 2.870497980356132017e-02
3.004663777283820281e-01 2.869202597819176664e-02
3.003307507190842718e-01 2.867907473318546605e-02
3.001952247599879442e-01 2.866613313762822121e-02
3.000597818091466085e-01 2.865319946866504847e-02
2.999243843505970397e-01 2.864027014383524125e-02
2.997890646975396312e-01 2.862734824877917472e-02
2.996538162857096954e-01 2.861443315666446774e-02
2.995186609131773592e-01 2.860152694902450693e-02
2.993835455063844631e-01 2.858862455777838596e-02
2.992484560148938599e-01 2.857572464122688088e-02
2.991134728032453505e-01 2.856283487351137657e-02
2.989785819559979685e-01 2.854995392582363942e-02
2.988437344528440676e-01 2.853707711713430670e-02
2.987089667280691252e-01 2.852420792661289686e-02
2.985742235855886051e-01 2.851134108349499818e-02
2.984395693737061372e-01 2.849848273250539868e-02
2.983049937491700221e-01 2.848563188595007456e-02
2.981704452241999981e-01 2.847278362717665240e-02
2.980360135987616399e-01 2.845994653133075702e-02
2.979016489358659037e-01 2.844711582984760928e-02
2.977673058942451600e-01 2.843428719301538399e-02
2.976330587426277985e-01 2.842146771287646159e-02
2.974988924202827123e-01 2.840865595125698431e-02
2.973647683495646010e-01 2.839584822431449190e-02
2.972307382472219039e-01 2.838304947056590269e-02
2.970967671270693389e-01 2.837025634912314354e-02
2.969628759866713152e-01 2.835747086507799455e-02
2.968290095412086105e-01 2.834468773919262066e-02
2.966952271919757744e-01 2.833191264379382110e-02
2.965614816893695216e-01 2.831914106693967509e-02
2.964278644406471708e-01 2.830638173725872828e-02
2.962942586377327325e-01 2.829362350055670411e-02
2.961607607824111033e-01 2.828087557194692431e-02
2.960273117435256451e-01 2.826813230489849671e-02
2.958939489338254236e-01 2.825539727201603971e-02
2.957606056236648517e-01 2.824266410117652615e-02
2.956273776157436473e-01 2.822994194073648669e-02
2.954941895234056148e-01 2.821722359190078841e-02
2.953610959052092033e-01 2.820451426455543309e-02
2.952280419381974053e-01 2.819180872356656653e-02
2.950909649225258446e-01 2.817871901507939397e-02
2.949539666378689362e-01 2.816563682474561639e-02
2.948170323578646612e-01 2.815256074632083161e-02
2.946801338455148356e-01 2.813948808340788546e-02
2.945433356664996505e-01 2.812642500148921157e-02
2.944065996157261278e-01 2.811336785229797547e-02
2.942699358913978269e-01 2.810031760967732217e-02
2.941333148364577155e-01 2.808727144162635747e-02
2.939967911976180681e-01 2.807423457599819705e-02
2.938603376070306195e-01 2.806120439939224429e-02
2.937239277572803453e-01 2.804817839967039053e-02
2.935876047908324571e-01 2.803516069657722293e-02
2.934513494593325444e-01 2.802214945205589239e-02
2.933151783091805798e-01 2.800914624614920037e-02
2.931790874446940087e-01 2.799615070685204307e-02
2.930429943806384663e-01 2.798315495751444934e-02
2.929070315568683136e-01 2.797017164503478107e-02
2.927711586933954280e-01 2.795719692301107395e-02
2.926353502886988589e-01 2.794422835626137608e-02
2.924995957790146317e-01 2.793126493603458049e-02
2.923639138614825272e-01 2.791830844775115145e-02
2.922282843660307106e-01 2.790535696533793381e-02
2.920927277814046596e-01 2.789241244529875111e-02
2.919572547188812317e-01 2.787947590092178934e-02
2.918218443933301431e-01 2.786654534740095820e-02
2.916864849633239443e-01 2.785361965397897474e-02
2.915512202163667022e-01 2.784070300199624134e-02
2.914160081872142483e-01 2.782779138412292894e-02
2.912808948169781642e-01 2.781488918735095309e-02
2.911458111137629201e-01 2.780198982353133258e-02
2.910108200907700060e-01 2.778909930989776830e-02
2.908758895660036869e-01 2.777621457333883867e-02
2.907410467816769484e-01 2.776333821525802867e-02
2.906062481478984827e-01 2.775046607318530298e-02
2.904715377687082101e-01 2.773760235868759361e-02
2.903368887961124689e-01 2.772474450800605644e-02
2.902023184560723057e-01 2.771189416607589689e-02
2.900678090097776884e-01 2.769904963898912192e-02
2.899333737613089546e-01 2.768621219717412943e-02
2.897989997604021872e-01 2.767338060398902982e-02
2.896647114642343923e-01 2.766055719488967266e-02
2.895264537722958553e-01 2.764735474169415647e-02
2.893882664525814774e-01 2.763415900845745538e-02
2.892501429637078236e-01 2.762096937053216267e-02
2.891121274094325955e-01 2.760779003945825621e-02
2.889741716832002760e-01 2.759461642146204818e-02
2.888362577633020734e-01 2.758144679562108195e-02
2.886984401578987502e-01 2.756828636700880270e-02
2.885606860426306319e-01 2.755513200117340467e-02
2.884230214011344606e-01 2.754198617933487428e-02
2.882853841424137809e-01 2.752884297232236974e-02
2.881478865821398005e-01 2.751571310534309256e-02
2.880104156940780924e-01 2.750258578533700329e-02
2.878730495781847698e-01 2.748946847019667974e-02
2.877356979895983047e-01 2.747635254229265425e-02
2.875984838852866377e-01 2.746324974298695876e-02
2.874612982843198217e-01 2.745014966551229466e-02
2.873242202812487656e-01 2.743705986273672556e-02
2.871872014008593488e-01 2.742397570568275503e-02
2.870502824985854962e-01 2.741090109570260697e-02
2.869133870799570052e-01 2.739782872821417206e-02
2.867766093909595582e-01 2.738476760292081480e-02
2.866398719615303459e-01 2.737171032207949203e-02
2.865032313776589845e-01 2.735866228917892967e-02
2.863666317700875874e-01 2.734561816917229285e-02
2.862300567213454938e-01 2.733257639432844222e-02
2.860936237130524695e-01 2.731954818315945194e-02
2.859572786924282628e-01 2.730652837407690839e-02
2.858209552491061123e-01 2.729351062544623993e-02
2.856847631157988787e-01 2.728050541582372271e-02
2.855486089290053542e-01 2.726750382977587844e-02
2.854125568254433087e-01 2.725451199182282042e-02
2.852765413747305190e-01 2.724152365391030103e-02
2.851406445149450852e-01 2.722854664043945078e-02
2.850048026342386076e-01 2.721557487701080011e-02
2.848689865587097358e-01 2.720260557776077448e-02
2.847333099695668612e-01 2.718964959829394887e-02
2.845976808791694790e-01 2.717669815456004098e-02
2.844621134506041815e-01 2.716375259901536096e-02
2.843266333795300138e-01 2.715081538538042377e-02
2.841872578770019420e-01 2.713750619062295366e-02
2.840479815975798239e-01 2.712420647084219996e-02
2.839087860029123611e-01 2.711091445578067347e-02
2.837696544264384779e-01 2.709762855392118183e-02
2.836305664438062979e-01 2.708434681490895848e-02
2.834915935772905904e-01 2.707107606852302700e-02
2.833526956981196609e-01 2.705781248280133069e-02
2.832138526604118245e-01 2.704455413398066874e-02
2.830750865260543425e-01 2.703130312878674474e-02
2.829364088215506334e-01 2.701806056790423058e-02
2.827978182527706719e-01 2.700482632775453445e-02
2.826592399486187457e-01 2.699159325877423243e-02
2.825208049207655892e-01 2.697837387148210517e-02
2.823824229618543957e-01 2.696515955183006671e-02
2.822441348024852248e-01 2.695195418924975148e-02
2.821058867083500177e-01 2.693875265256417961e-02
2.819677359769728331e-01 2.692556041320765675e-02
2.818296736634955946e-01 2.691237661702105058e-02
2.816916450553767493e-01 2.689919603941426374e-02
2.815537253934259909e-01 2.688602586525530233e-02
2.814158904185609655e-01 2.687286377800470957e-02
2.812781231258250081e-01 2.685970815383134994e-02
2.811404419950580547e-01 2.684656075740537301e-02
2.810027957056052683e-01 2.683341668803348665e-02
2.808652141391039248e-01 2.682027879916212484e-02
2.807277556403174334e-01 2.680715266222819318e-02
2.805903221370724121e-01 2.679402891215940802e-02
2.804530077209394512e-01 2.678091653391378307e-02
2.803157758881594241e-01 2.676781204168763792e-02
2.801786032948004879e-01 2.675471320633072969e-02
2.800414852265725174e-01 2.674161957766778286e-02
2.799044614785394236e-01 2.672853495579455285e-02
2.797675290927900682e-01 2.671545905825526909e-02
2.796306630237097579e-01 2.670238949340320717e-02
2.794938766306873656e-01 2.668932753694826937e-02
2.793571475304304497e-01 2.667627105147323680e-02
2.792166184379168969e-01 2.666285169852075643e-02
2.790761793535786461e-01 2.664944094059618768e-02
2.789358235822591014e-01 2.663603813836808165e-02
2.787955134746373242e-01 2.662263969664117880e-02
2.786553069628089907e-01 2.660925114744608008e-02
2.785151814181616725e-01 2.659587032993955547e-02
2.783751386803133276e-01 2.658249741978974123e-02
2.782351695884273668e-01 2.656913154221336379e-02
2.780952558279200515e-01 2.655577094832085178e-02
2.779554564651640081e-01 2.654242127845676813e-02
2.778157185641422777e-01 2.652907747767424551e-02
2.776760693104000643e-01 2.651574214196547596e-02
2.775365011414803185e-01 2.650241454917905484e-02
2.773969606059624726e-01 2.648908959515139383e-02
2.772575635652810844e-01 2.647577834368042629e-02
2.771182256595095539e-01 2.646247273909874478e-02
2.769789649516613550e-01 2.644917450627306058e-02
2.768397486202439639e-01 2.643588051102535585e-02
2.767006610292791491e-01 2.642259880941408984e-02
2.765615881323938430e-01 2.640931851096451483e-02
2.764226522724918533e-01 2.639605129840067246e-02
2.762837764305272614e-01 2.638278981704786363e-02
2.761449775034310328e-01 2.636953568042166643e-02
2.760062708930063891e-01 2.635629035926547251e-02
2.758676474115287491e-01 2.634305297622842670e-02
2.757290801922637757e-01 2.632982096576211642e-02
2.755906126879063556e-01 2.631659847723546303e-02
2.754522070029966074e-01 2.630338189194900839e-02
2.753138508099520765e-01 2.629017003272172970e-02
2.751756009675414005e-01 2.627696832909047139e-02
2.750374368007053594e-01 2.626377480675999923e-02
2.748993185802536265e-01 2.625058567192493572e-02
2.747613113600783641e-01 2.623740713668787361e-02
2.746233740669647427e-01 2.622423527890032496e-02
2.744817494721916162e-01 2.621071131464481480e-02
2.743401726577467392e-01 2.619719191301101910e-02
2.741986953057169996e-01 2.618368200920596564e-02
2.740572638683766438e-01 2.617017648986972103e-02
2.739159442286432378e-01 2.615668164626986508e-02
2.737746401098091753e-01 2.614318828478608137e-02
2.736334858503829404e-01 2.612970923362232037e-02
2.734923589911065767e-01 2.611623279894370250e-02
2.733513488905291444e-01 2.610276751374426135e-02
2.732104182611566068e-01 2.608930981738019628e-02
2.730695916133517587e-01 2.607586205038614144e-02
2.729288130071241825e-01 2.606241887096090101e-02
2.727881364958101851e-01 2.604898544074598504e-02
2.726475473639469738e-01 2.603556035453778034e-02
2.725070331405031743e-01 2.602214242145709650e-02
2.723666878721626716e-01 2.600874062217563981e-02
2.722263231574952314e-01 2.599533696593260904e-02
2.720860599784926115e-01 2.598194300549632602e-02
2.719458580734581687e-01 2.596855489621151258e-02
2.718057969307198229e-01 2.595518022854863965e-02
2.716657668842688000e-01 2.594180853032112058e-02
2.715258071386554284e-01 2.592844354523559866e-02
2.713859443314708408e-01 2.591508781695923969e-02
2.712462400828561937e-01 2.590174722970012625e-02
2.711065317722383128e-01 2.588840625455367597e-02
2.709670029954704407e-01 2.587508242338828687e-02
2.708274567258432408e-01 2.586175692180114200e-02
2.706879714190174036e-01 2.584843724165163462e-02
2.705485807737661452e-01 2.583512660089075375e-02
2.704093651992182101e-01 2.582183267791774914e-02
2.702701334558830770e-01 2.580853721096080730e-02
2.701310815324115544e-01 2.579525891529682591e-02
2.699920283627563200e-01 2.578198050063272573e-02
2.698494031650107150e-01 2.576836098716236631e-02
2.697067895483585831e-01 2.575474257958957139e-02
2.695643368120426153e-01 2.574113953474327712e-02
2.694218766435369505e-01 2.572753578018503046e-02
2.692795979257636141e-01 2.571394935265407244e-02
2.691373094484753037e-01 2.570036199317106071e-02
2.689951826740621388e-01 2.568679007496014674e-02
2.688530654422640609e-01 2.567321906798916004e-02
2.687111025441927259e-01 2.565966279859823243e-02
2.685691584371399654e-01 2.564610832359241060e-02
2.684273665781714002e-01 2.563256838700523135e-02
2.682855789965368221e-01 2.561902885886766998e-02
2.681439603073482725e-01 2.560550545854609408e-02
2.680023430305049081e-01 2.559198219309166689e-02
2.678609017388345337e-01 2.557847573274932632e-02
2.677194365795174114e-01 2.556496699324634775e-02
2.675781601684677491e-01 2.555147627762422574e-02
2.674368753567882839e-01 2.553798475981222324e-02
2.672957746426332659e-01 2.552451082177401367e-02
2.671546542253508405e-01 2.551103500225193263e-02
2.670137080771537441e-01 2.549757582396992156e-02
2.668727656247475988e-01 2.548411699860502963e-02
2.667319712688714928e-01 2.547067231522008243e-02
2.665911943475633983e-01 2.545722929669055890e-02
2.664505855094833620e-01 2.544380232870346870e-02
2.663099577332599388e-01 2.543037355228208382e-02
2.661695206748063702e-01 2.541696298781256219e-02
2.660290757314143772e-01 2.540355167039736947e-02
2.658887896627389336e-01 2.539015552418878024e-02
2.657485125870424070e-01 2.537676023673446010e-02
2.656084094899550663e-01 2.536338156278216543e-02
2.654647272018823001e-01 2.534966110602704728e-02
2.653211317810220127e-01 2.533594894436416375e-02
2.651776151086112088e-01 2.532224430251955524e-02
2.650341957588937536e-01 2.530854895417815331e-02
2.648907734690644777e-01 2.529485332508066633e-02
2.647475103470400271e-01 2.528117289517726671e-02
2.646042661381682315e-01 2.526749427132175124e-02
2.644611916929627826e-01 2.525383185847647483e-02
2.643181103051882586e-01 2.524016878267391906e-02
2.641752026181302671e-01 2.522652229383696293e-02
2.640323002339692859e-01 2.521287631138231788e-02
2.638895721084695833e-01 2.519924696917232726e-02
2.637468328405386253e-01 2.518561656295334808e-02
2.636042671713796914e-01 2.517200273396512020e-02
2.634617193361646348e-01 2.515839060796936852e-02
2.633193338883008106e-01 2.514479398860745840e-02
2.631769484265174541e-01 2.513119736791634765e-02
2.630347431679597170e-01 2.511761795512606685e-02
2.628926166064035619e-01 2.510404605724121663e-02
2.627505879413877254e-01 2.509048350765716306e-02
2.626086354614947660e-01 2.507692823311513317e-02
2.624667940543142231e-01 2.506338356508812718e-02
2.623250177967086927e-01 2.504984511830062738e-02
2.621833276319235906e-01 2.503631489265739987e-02
2.620417351362134273e-01 2.502279399359392739e-02
2.619002133127282805e-01 2.500927984313684044e-02
2.617587853156026489e-01 2.499577465231232754e-02
2.616174409452131089e-01 2.498227744714165768e-02
2.614761793685863589e-01 2.496878814808284677e-02
2.613314354758285996e-01 2.495496631695955092e-02
2.611867688243301178e-01 2.494115186173047338e-02
2.610421853904195677e-01 2.492734535308500921e-02
2.608976968215538372e-01 2.491354790325787938e-02
2.607532914593076456e-01 2.489975839896697504e-02
2.606089647353120875e-01 2.488597640397127719e-02
2.604647318106410592e-01 2.487220336602653792e-02
2.603206020767321327e-01 2.485844018193649266e-02
2.601765683709083565e-01 2.484468616772540078e-02
2.600326015508623856e-01 2.483093854054665983e-02
2.598887229092975426e-01 2.481719933367534242e-02
2.597449503525582348e-01 2.480347025701757496e-02
2.596012655012318038e-01 2.478974955549316864e-02
2.594576757945367684e-01 2.477603793948527158e-02
2.593141578222186161e-01 2.476233317351038410e-02
2.591707458806682962e-01 2.474863853258698482e-02
2.590274084655831976e-01 2.473495100831767449e-02
2.588841671787801557e-01 2.472127266349528896e-02
2.587410241638248287e-01 2.470760370281241403e-02
2.585979673302706283e-01 2.469394297173252775e-02
2.584549888569503961e-01 2.468028972339958091e-02
2.583121112041412148e-01 2.466664610258217927e-02
2.581693039434284076e-01 2.465300920362122408e-02
2.580266082264350835e-01 2.463938295615253002e-02
2.578839783089458271e-01 2.462576299198612761e-02
2.577414621176200016e-01 2.461215388771713017e-02
2.575990163922541321e-01 2.459855151235793361e-02
2.574566748336331035e-01 2.458495908405161981e-02
2.573108923402496195e-01 2.457103807525540251e-02
2.571651955239435128e-01 2.455712524790347115e-02
2.570195913049265202e-01 2.454322126281817049e-02
2.568740587577615919e-01 2.452932412179528038e-02
2.567286412259089379e-01 2.451543796377272585e-02
2.565833048789891713e-01 2.450155955823223389e-02
2.564380621698444940e-01 2.448769009431607524e-02
2.562929240424774435e-01 2.447383061708496496e-02
2.561478673453151389e-01 2.445997891575732441e-02
2.560029148293638812e-01 2.444613716286396857e-02
2.558580400067197447e-01 2.443230282903161715e-02
2.557132659406149422e-01 2.441847811660604814e-02
2.555685891761536044e-01 2.440466269567359917e-02
2.554239832754972017e-01 2.439085404164182194e-02
2.552794801294432925e-01 2.437705519981514177e-02
2.551350785271805366e-01 2.436326605457120667e-02
2.549907642116216455e-01 2.434948524447742846e-02
2.548465461076042660e-01 2.433571362178114927e-02
2.547024183091557981e-01 2.432195062251139156e-02
2.545583861204321341e-01 2.430819675317067233e-02
2.544144313853299866e-01 2.429445028000298823e-02
2.542705897006621862e-01 2.428071460220623118e-02
2.541268190462188659e-01 2.426698570720181927e-02
2.539831537965303032e-01 2.425326687746988050e-02
2.538395771752072760e-01 2.423955651100556663e-02
2.536960850098835540e-01 2.422585420938279735e-02
2.535492386899386164e-01 2.421183161404778447e-02
2.534024703129651446e-01 2.419781646161463587e-02
2.532557925045553771e-01 2.418380995772180519e-02
2.531086485949914366e-01 2.416975894506721151e-02
2.529619414703134228e-01 2.415574964171596228e-02
2.528154630842065487e-01 2.414176218098509560e-02
2.526691475726096647e-01 2.412779027340765034e-02
2.525229418252218361e-01 2.411382884739410662e-02
2.523768406083753968e-01 2.409987740317297289e-02
2.522308263033434805e-01 2.408593425830319809e-02
2.520849322106754609e-01 2.407200259270872097e-02
2.519391090786452514e-01 2.405807770326164399e-02
2.517933827277747394e-01 2.404416205560584024e-02
2.516477597910801167e-01 2.403025628313888024e-02
2.515022375120667952e-01 2.401636012263858380e-02
2.513567824026230468e-01 2.400247037627037741e-02
2.512114422981224227e-01 2.398859161191234032e-02
2.510661924485141916e-01 2.397472146614163663e-02
2.509210466779297488e-01 2.396086125904719338e-02
2.507759817661116553e-01 2.394700877328862984e-02
2.506310162053488333e-01 2.393316577472487730e-02
2.504861391717921881e-01 2.391933122976887607e-02
2.503413616487695781e-01 2.390550618723656998e-02
2.501932710675814353e-01 2.389136477535980588e-02
2.500452887736410723e-01 2.387723370400949424e-02
2.498973875437460745e-01 2.386311037359750004e-02
2.497495954778187199e-01 2.384899746743136817e-02
2.496018903190131699e-01 2.383489286016847800e-02
2.494542874132184285e-01 2.382079801721287762e-02
2.493067743740567388e-01 2.380671175576909090e-02
2.491593746295856504e-01 2.379263631302066390e-02
2.490120623792564658e-01 2.377856922523098951e-02
2.488648551110300422e-01 2.376451216235405881e-02
2.487177386570448012e-01 2.375046377147759305e-02
2.485707249127210583e-01 2.373642518851474051e-02
2.484238131946905348e-01 2.372239634820954429e-02
2.482769985008476121e-01 2.370837677290275197e-02
2.481302685576587952e-01 2.369436529057457677e-02
2.479836651997492647e-01 2.368036589608181822e-02
2.478371312851355424e-01 2.366637313284298411e-02
2.476907084007323734e-01 2.365239097206060445e-02
2.475443876979867008e-01 2.363841856877187120e-02
2.473981716230706784e-01 2.362445615656576237e-02
2.472520384817334937e-01 2.361050166382278048e-02
2.471059991600374761e-01 2.359655613007081987e-02
2.469600695843999494e-01 2.358262107614953612e-02
2.468108808547796740e-01 2.356837480028239548e-02
2.466617727605813215e-01 2.355413622442361840e-02
2.465127700115763987e-01 2.353990770814970782e-02
2.463638714970890486e-01 2.352568914540040940e-02
2.462150767484660718e-01 2.351148049142326446e-02
2.460663800395519185e-01 2.349728119941831006e-02
2.459177904720933894e-01 2.348309213852623617e-02
2.457692886328919912e-01 2.346891145494896247e-02
2.456209035353025538e-01 2.345474191921920887e-02
2.454726253649995582e-01 2.344058259415096948e-02
2.453244340575241045e-01 2.342643156375624064e-02
2.451763523998404803e-01 2.341229100399952467e-02
2.450283614563522061e-01 2.339815910668973514e-02
2.448804894372247631e-01 2.338403856566172168e-02
2.447327043077640041e-01 2.336992632187013044e-02
2.445850251863136704e-01 2.335582420095689074e-02
2.444374290238085778e-01 2.334173000192905217e-02
2.442899679692066839e-01 2.332764870457592829e-02
2.441425826710783287e-01 2.331357464133240395e-02
2.439953234228374457e-01 2.329951261479885211e-02
2.438481473246325859e-01 2.328545852839827499e-02
2.437010734346350960e-01 2.327141420202663569e-02
2.435541004110646501e-01 2.325737950755513497e-02
2.434039229288255668e-01 2.324303881408280870e-02
2.432538451911090693e-01 2.322870764537812716e-02
2.431038746289126140e-01 2.321438671103919285e-02
2.429540160243743585e-01 2.320007646772020982e-02
2.428042508209276584e-01 2.318577514342426427e-02
2.426545631191518171e-01 2.317148121988966275e-02
2.425050105405767709e-01 2.315720019949056921e-02
2.423555554457288985e-01 2.314292848797206564e-02
2.422062176867537941e-01 2.312866798104802266e-02
2.420569815176433492e-01 2.311441717510635471e-02
2.419078373355673106e-01 2.310017515315709521e-02
2.417588028919327170e-01 2.308594361031114650e-02
2.416098685778289568e-01 2.307172162899790574e-02
2.414610384719140246e-01 2.305750959869510772e-02
2.413123218955650073e-01 2.304330840951629433e-02
2.411637036009091628e-01 2.302911660541715269e-02
2.410151980896531321e-01 2.301493557118937383e-02
2.408667798669357762e-01 2.300076287228695893e-02
2.407184816272968930e-01 2.298660163076500160e-02
2.405702759303745830e-01 2.297244922629845462e-02
2.404221826635700721e-01 2.295830755796779074e-02
2.402741780262562798e-01 2.294417435301219707e-02
2.401230500688947000e-01 2.292974289711542657e-02
2.399720067910979804e-01 2.291531952740884226e-02
2.398210651453826225e-01 2.290090586271597770e-02
2.396702359141549554e-01 2.288650293266645749e-02
2.395195202470079276e-01 2.287211084703678898e-02
2.393689052152787322e-01 2.285772837124781104e-02
2.392183961704593687e-01 2.284335601632225127e-02
2.390679963194528024e-01 2.282899408849251716e-02
2.389177230922570061e-01 2.281464425217763492e-02
2.387675323210961820e-01 2.280030228972442646e-02
2.386174733848546170e-01 2.278597291640334713e-02
2.384674930442371721e-01 2.277165104830699768e-02
2.383176437816551807e-01 2.275734169706669988e-02
2.381678790051780792e-01 2.274304041354277897e-02
2.380182563385268568e-01 2.272875270031862738e-02
2.378687032674068891e-01 2.271447163288561194e-02
2.377192801722149973e-01 2.270020297706661430e-02
2.375699560941490485e-01 2.268594377655496624e-02
2.374207309744957584e-01 2.267169402574403803e-02
2.372716300266199674e-01 2.265745613229929248e-02
2.371194309214116613e-01 2.264292239074221919e-02
2.369673260078559718e-01 2.262839764370015369e-02
2.368153235815647906e-01 2.261388268333464763e-02
2.366634395599932772e-01 2.259937902962953771e-02
2.365116505883604059e-01 2.258488445239856604e-02
2.363599791707127196e-01 2.257040110058996379e-02
2.362084389576988852e-01 2.255593027772650333e-02
2.360569934425364169e-01 2.254146849771579419e-02
2.359056566076303818e-01 2.252701709576057643e-02
2.357544330938511346e-01 2.251257651502515042e-02
2.356033295344147349e-01 2.249814738892617211e-02
2.354523180689452044e-01 2.248372705703075708e-02
2.353014272429943821e-01 2.246931824520035162e-02
2.351506535044680102e-01 2.245492061423966235e-02
2.349999963453681395e-01 2.244053411563913872e-02
2.348494434142102405e-01 2.242615756993531287e-02
2.346989953265151974e-01 2.241179103590527910e-02
2.345486606249452544e-01 2.239743532930183259e-02
2.343984228184779750e-01 2.238308887537026476e-02
2.342483054656218644e-01 2.236875392375109114e-02
2.340951318535291203e-01 2.235412712493730844e-02
2.339420949313813780e-01 2.233951337887000316e-02
2.337891494993905861e-01 2.232490836934746675e-02
2.336363131917349178e-01 2.231031378028621934e-02
2.334835954881879505e-01 2.229573051692534946e-02
2.333309884842513782e-01 2.228115782445138499e-02
2.331784962453115062e-01 2.226659609107470988e-02
2.330261073196674970e-01 2.225204422325368150e-02
2.328738429501533980e-01 2.223750424950127549e-02
2.327216855938191997e-01 2.222297449461249283e-02
2.325696677141006752e-01 2.220845805857392732e-02
2.324177324717420223e-01 2.219394951371205307e-02
2.322659283453460954e-01 2.217945348932796532e-02
2.321142219503088133e-01 2.216496679747120835e-02
2.319626380380086506e-01 2.215049180169139861e-02
2.318111606601378771e-01 2.213602697905854913e-02
2.316598281295876860e-01 2.212157598813331225e-02
2.315085665600497833e-01 2.210713177339123162e-02
2.313543668458526714e-01 2.209240699040878123e-02
2.312002084335394170e-01 2.207768615141079277e-02
2.310462232130124638e-01 2.206298185077982046e-02
2.308923036864548306e-01 2.204828382337345807e-02
2.307385314761745965e-01 2.203359986343943547e-02
2.305848425192131013e-01 2.201892385350102260e-02
2.304311983268509945e-01 2.200425211820744228e-02
2.302776810189776091e-01 2.198959249932127408e-02
2.301243682518174516e-01 2.197495241236244526e-02
2.299711624856780046e-01 2.196032254310614079e-02
2.298180810218442838e-01 2.194570454368037146e-02
2.296650999875632926e-01 2.193109613443689626e-02
2.295122978508747080e-01 2.191650480841719761e-02
2.293595369664867267e-01 2.190191742164717542e-02
2.292069590065321516e-01 2.188734750263056708e-02
2.290544322299833679e-01 2.187278247120111666e-02
2.289020889721914420e-01 2.185823496427799842e-02
2.287498061774130287e-01 2.184369323106695807e-02
2.285945824610955412e-01 2.182887066444674437e-02
2.284394899509857024e-01 2.181406062692195502e-02
2.282845201330364615e-01 2.179926230547231045e-02
2.281296281147134342e-01 2.178447141323625394e-02
2.279749036564048814e-01 2.176969652158011054e-02
2.278202596268880109e-01 2.175492931020086770e-02
2.276657829248160680e-01 2.174017807719309109e-02
2.275113718203409241e-01 2.172543310820715390e-02
2.273571377351342460e-01 2.171070504308076840e-02
2.272029694256612886e-01 2.169598325898680624e-02
2.270489582409926654e-01 2.168127647899746949e-02
2.268950341675732840e-01 2.166657801740384109e-02
2.267412679387931507e-01 2.165189462865304768e-02
2.265875806815600135e-01 2.163721878102447746e-02
2.264340649659799531e-01 2.162255931418900420e-02
2.262806098524849652e-01 2.160790563434578093e-02
2.261273320847385360e-01 2.159326888953823007e-02
2.259741374469849129e-01 2.157864008294969535e-02
2.258180526195351923e-01 2.156373528741866927e-02
2.256620553957255082e-01 2.154883885730255605e-02
2.255062084885906537e-01 2.153395678117164119e-02
2.253504595614666539e-01 2.151908406131225818e-02
2.251948655800256882e-01 2.150422613746964459e-02
2.250393493806957523e-01 2.148937564116806462e-02
2.248839914792163108e-01 2.147454026098720783e-02
2.247287433157936776e-01 2.145971535987293080e-02
2.245736531439593009e-01 2.144490554563388898e-02
2.244186214751784092e-01 2.143010131794714085e-02
2.242637702307901937e-01 2.141531431928082527e-02
2.241090105171852920e-01 2.140053606103875516e-02
2.239543810111706557e-01 2.138577023653250378e-02
2.237998744565399545e-01 2.137101615285505463e-02
2.236455048674305945e-01 2.135627514823931414e-02
2.234912263000463084e-01 2.134154283543701625e-02
2.233341279697063364e-01 2.132654125885689173e-02
2.231770890596103674e-01 2.131154535641307732e-02
2.230202126144826547e-01 2.129656496801488053e-02
2.228634356581911946e-01 2.128159407996842167e-02
2.227068258418272995e-01 2.126663915238709290e-02
2.225502935563253015e-01 2.125169162835460410e-02
2.223939494976167053e-01 2.123676207840656527e-02
2.222376721239801012e-01 2.122183889632514586e-02
2.220815690148149335e-01 2.120693235504320442e-02
2.219255641557781600e-01 2.119203519582676248e-02
2.217697000760021908e-01 2.117715147985225338e-02
2.216139638952419610e-01 2.116227997716400161e-02
2.214583309627154717e-01 2.114741833381850525e-02
2.213028589102069010e-01 2.113257205316912413e-02
2.211474687822577168e-01 2.111773359562994778e-02
2.209922489718931793e-01 2.110291140199557075e-02
2.208341829057217098e-01 2.108781741473766264e-02
2.206762581808226209e-01 2.107273692438909121e-02
2.205184146102837639e-01 2.105766418360314682e-02
2.203607479825836768e-01 2.104260833937835959e-02
2.202031715613286533e-01 2.102756110911458906e-02
2.200457729248385674e-01 2.101253085580888358e-02
2.198884830538788415e-01 2.099751098870161412e-02
2.197313303319901046e-01 2.098250421818351197e-02
2.195742799083966745e-01 2.096750721629699055e-02
2.194173988159147659e-01 2.095252638411533933e-02
2.192605996537324575e-01 2.093755337559203428e-02
2.191039508129788427e-01 2.092259472150788391e-02
2.189474408848771370e-01 2.090764933242012999e-02
2.187910632556464841e-01 2.089271657676801397e-02
2.186347757085079502e-01 2.087779242320225020e-02
2.184786462788553540e-01 2.086288336853390352e-02
2.183197516687477857e-01 2.084771026226002466e-02
2.181609800058679494e-01 2.083254889641806065e-02
2.180023054615209954e-01 2.081739680458369324e-02
2.178437731551670919e-01 2.080225829528798559e-02
2.176854015774540574e-01 2.078713513423314715e-02
2.175271353813045261e-01 2.077202203623621651e-02
2.173690124099023624e-01 2.075692261500473174e-02
2.172110332209746530e-01 2.074183692379696214e-02
2.170531768193407207e-01 2.072676295774875804e-02
2.168954717661081555e-01 2.071170344420700596e-02
2.167378682867673600e-01 2.069665363012235942e-02
2.165804306449357064e-01 2.068161965213277317e-02
2.164230777497992697e-01 2.066659376674376269e-02
2.162655462947486729e-01 2.065155083037641809e-02
2.161056343717236705e-01 2.063628057922770737e-02
2.159458502063661411e-01 2.062102252786767939e-02
2.157861791568614906e-01 2.060577527812549811e-02
2.156266445497316275e-01 2.059054105748890987e-02
2.154672339253386470e-01 2.057531867616670465e-02
2.153079710767927535e-01 2.056011040620190147e-02
2.151488354731709296e-01 2.054491428706307563e-02
2.149898500760042130e-01 2.052973251138438468e-02
2.148309970398331603e-01 2.051456337507371816e-02
2.146722764156397956e-01 2.049940688299942831e-02
2.145136978521481330e-01 2.048426395653395876e-02
2.143552331970574321e-01 2.046913190736805027e-02
2.141969365081092813e-01 2.045401589756389374e-02
2.140387443498496522e-01 2.043890986956619499e-02
2.138807231930102692e-01 2.042382017077387993e-02
2.137199775015781178e-01 2.040847030171590720e-02
2.135593661440796098e-01 2.039313326042503302e-02
2.133989008799447307e-01 2.037781016982846347e-02
2.132385601715884871e-01 2.036249897326697020e-02
2.130783674757872059e-01 2.034720191066650280e-02
2.129182948546327614e-01 2.033191631419050543e-02
2.127583904081940813e-01 2.031664677699325516e-02
2.125986149554853211e-01 2.030138955761830871e-02
2.124389662965271153e-01 2.028614444598604225e-02
2.122794512424750757e-01 2.027091209250484263e-02
2.121200999861652947e-01 2.025569538033802908e-02
2.119608838516205407e-01 2.024049157116962136e-02
2.118018086340389960e-01 2.022530121839257247e-02
2.116400514576788072e-01 2.020985476098401470e-02
2.114784309395593420e-01 2.019442135329443597e-02
2.113169834952360049e-01 2.017900447270480277e-02
2.111556446355612460e-01 2.016359796104091190e-02
2.109944591250628165e-01 2.014820609294074721e-02
2.108332363774325924e-01 2.013281066900594884e-02
2.106723504252946966e-01 2.011744740622371797e-02
2.105115939863630992e-01 2.010209651086944035e-02
2.103509852046310802e-01 2.008675971554272147e-02
2.101905232786093203e-01 2.007143694370803338e-02
2.100302026202415795e-01 2.005612766175274633e-02
2.098700127107723523e-01 2.004083086522368343e-02
2.097099667446267746e-01 2.002554781407809084e-02
2.095472838719160125e-01 2.001001296041055727e-02
2.093847324430784529e-01 1.999449065853352303e-02
2.092223477056637804e-01 1.997898427429316628e-02
2.090601066241424555e-01 1.996349160798909297e-02
2.088979820001427845e-01 1.994801006240428873e-02
2.087360418717286725e-01 1.993254613460478802e-02
2.085742212186386668e-01 1.991709361569945005e-02
2.084125603760642875e-01 1.990165635736169947e-02
2.082510562862955328e-01 1.988623406760581247e-02
2.080896602282289731e-01 1.987082209397390831e-02
2.079284436162280869e-01 1.985542725594039229e-02
2.077673507771806427e-01 1.984004423718869689e-02
2.076064362587685952e-01 1.982467824656621025e-02
2.074428811581009724e-01 1.980906010242409684e-02
2.072794887236692751e-01 1.979345749154697368e-02
2.071162368091041261e-01 1.977786829914180214e-02
2.069531624575039752e-01 1.976229606251465529e-02
2.067902118241029541e-01 1.974673563994074760e-02
2.066273940393247022e-01 1.973118790329916883e-02
2.064647502101204235e-01 1.971565677795994800e-02
2.063022415223399464e-01 1.970013855749637791e-02
2.061398843501978662e-01 1.968463480550899924e-02
2.059777111465446175e-01 1.966914862097359981e-02
2.058156338379660832e-01 1.965367159361576868e-02
2.056537464993611619e-01 1.963821270680151179e-02
2.054919724130667980e-01 1.962276463463567128e-02
2.053276572571175740e-01 1.960707391157125168e-02
2.051634924550543582e-01 1.959139754604538597e-02
2.049994759449512982e-01 1.957573534116140504e-02
2.048356063689291684e-01 1.956008716725320118e-02
2.046718846434017747e-01 1.954445311183062445e-02
2.045083295772287257e-01 1.952883497098245255e-02
2.043449088402998215e-01 1.951322965745356727e-02
2.041816579793886144e-01 1.949764056566353695e-02
2.040185367771161495e-01 1.948206385518903849e-02
2.038555857666390914e-01 1.946650339660752418e-02
2.036927725750084239e-01 1.945095609857312724e-02
2.035301338101165314e-01 1.943542545683337938e-02
2.033649563253992210e-01 1.941965238858410492e-02
2.031999397787538075e-01 1.940389468857461538e-02
2.030350773048687774e-01 1.938815170122508424e-02
2.028703507215189050e-01 1.937242169028506947e-02
2.027057985453676325e-01 1.935670833377378663e-02
2.025413937710836554e-01 1.934100905290796202e-02
2.023771442191686643e-01 1.932532459448009846e-02
2.022130623929362936e-01 1.930965615245207323e-02
2.020491251559985435e-01 1.929400151749233877e-02
2.018853480140479217e-01 1.927836217026484764e-02
2.017217096434465173e-01 1.926273607454052211e-02
2.015582536366564426e-01 1.924712739303489559e-02
2.013922849843162444e-01 1.923127877489494778e-02
2.012264701514561993e-01 1.921544484522881222e-02
2.010608152120689218e-01 1.919962618405197941e-02
2.008953198796921968e-01 1.918382276400970241e-02
2.007299952904405826e-01 1.916803564850778213e-02
2.005648219975749991e-01 1.915226298054529055e-02
2.003998008668915753e-01 1.913650484279851363e-02
2.002349424988994486e-01 1.912076224752740777e-02
2.000702400446200402e-01 1.910503454071181204e-02
1.999057109201412274e-01 1.908932338544244364e-02
1.997413168631877733e-01 1.907362512799204435e-02
1.995744966071288928e-01 1.905769518881975794e-02
1.994078084690769914e-01 1.904177786581210882e-02
1.992412914200084595e-01 1.902587688037138403e-02
1.990749196569674140e-01 1.900998976853111519e-02
1.989087319906726881e-01 1.899412023639033761e-02
1.987426713036379855e-01 1.897826282970684064e-02
1.985768106097358099e-01 1.896242452069476364e-02
1.984110925507065193e-01 1.894659983212004795e-02
1.982455370849278420e-01 1.893079066984084194e-02
1.980801494630019532e-01 1.891499753524573252e-02
1.979149235352332947e-01 1.889921984109023401e-02
1.977472545364932777e-01 1.888320885409076888e-02
1.975797819685324863e-01 1.886721662458777302e-02
1.974124343248138125e-01 1.885123632430503807e-02
1.972452743081909987e-01 1.883527394084064804e-02
1.970782524665025681e-01 1.881932475192680046e-02
1.969114308999777296e-01 1.880339468761597563e-02
1.967447659263923676e-01 1.878747957662113208e-02
1.965782565147508321e-01 1.877157932049080755e-02
1.964119252346190336e-01 1.875569607442977363e-02
1.962457655337844220e-01 1.873982921275653413e-02
1.960771860858094295e-01 1.872373128547010629e-02
1.959087801435404619e-01 1.870764992652740669e-02
1.957405264292258196e-01 1.869158310408111298e-02
1.955724698258841099e-01 1.867553510408410250e-02
1.954045555481651875e-01 1.865950069499365885e-02
1.952368341056263668e-01 1.864348470005004407e-02
1.950692659385759031e-01 1.862748334163357583e-02
1.949018895952538966e-01 1.861150030077876605e-02
1.947346689617422133e-01 1.859553212890848600e-02
1.945676363667997733e-01 1.857958191314881824e-02
1.943982040595100269e-01 1.856340254493113115e-02
1.942289589481910050e-01 1.854724105236294288e-02
1.940598690777866064e-01 1.853109438400367057e-02
1.938909636875848774e-01 1.851496533196076572e-02
1.937222140445706842e-01 1.849885115247160150e-02
1.935536561571246650e-01 1.848275528403536122e-02
1.933852632779338443e-01 1.846667517250736440e-02
1.932170457210835857e-01 1.845061180279649812e-02
1.930489845019549566e-01 1.843456336203044138e-02
1.928811172992569711e-01 1.841853344821076446e-02
1.927109109879773519e-01 1.840228016908579747e-02
1.925408755529565419e-01 1.838604320721434066e-02
1.923709960672941588e-01 1.836982113720225795e-02
1.922013108349468757e-01 1.835361761675703696e-02
1.920317939396471718e-01 1.833743017109188897e-02
1.918624516017305992e-01 1.832125939419683783e-02
1.916932787819941031e-01 1.830510480487013494e-02
1.915243114466583518e-01 1.828896983758503819e-02
1.913554838107447142e-01 1.827284821042630958e-02
1.911868829384092139e-01 1.825674823729264706e-02
1.910159268459745430e-01 1.824042336033852851e-02
1.908451541923278927e-01 1.822411600025438533e-02
1.906745353515243713e-01 1.820782332801027664e-02
1.905041429539666709e-01 1.819155227920217499e-02
1.903338894528723013e-01 1.817529449384459525e-02
1.901638424948012829e-01 1.815905643161822014e-02
1.899939811482524443e-01 1.814283609373976494e-02
1.898242921753100498e-01 1.812663221609899650e-02
1.896547668381381724e-01 1.811044396430566694e-02
1.894829776665384602e-01 1.809403953525914183e-02
1.893113457930364618e-01 1.807765012686531406e-02
1.891399183171864895e-01 1.806128023673767360e-02
1.889686667200561609e-01 1.804492714155671654e-02
1.887976002164446776e-01 1.802859172125868825e-02
1.886267061175513626e-01 1.801227276416925496e-02
1.884560012397026307e-01 1.799597187610693996e-02
1.882854698019255923e-01 1.797968755012082157e-02
1.881151429924027008e-01 1.796342276442146682e-02
1.879425500414732830e-01 1.794694158117175059e-02
1.877701420896750739e-01 1.793047806379173895e-02
1.875979038619932648e-01 1.791403075364527211e-02
1.874258793029544568e-01 1.789760384706709159e-02
1.872540241797394367e-01 1.788119312019292168e-02
1.870823637063115386e-01 1.786480098074538087e-02
1.869108664265379527e-01 1.784842442492687309e-02
1.867395891297207733e-01 1.783206887564077123e-02
1.865684731039364275e-01 1.781572872638943761e-02
1.863951551383042637e-01 1.779917831029962164e-02
1.862219994674562673e-01 1.778264339200425967e-02
1.860490503625395475e-01 1.776612819902761986e-02
1.858762712156301622e-01 1.774962923561915901e-02
1.857036979050878112e-01 1.773314992786213795e-02
1.855313048699828993e-01 1.771668783490156981e-02
1.853591133709582561e-01 1.770024498695102477e-02
1.851870938834549174e-01 1.768381856466206409e-02
1.850128942648711361e-01 1.766718395808949266e-02
1.848388535380201814e-01 1.765056452434844020e-02
1.846650390420180865e-01 1.763396669376126116e-02
1.844913907588720259e-01 1.761738473511163458e-02
1.843179805239529012e-01 1.760082550807665069e-02
1.841447136564413056e-01 1.758427997142996205e-02
1.839716750034540438e-01 1.756775622736156742e-02
1.837988088246998164e-01 1.755124895313985370e-02
1.836261458646810951e-01 1.753476108460766403e-02
1.834512963301288269e-01 1.751806441649598686e-02
1.832766655615179208e-01 1.750138863870195904e-02
1.831022093790820315e-01 1.748472953242740519e-02
1.829279788523339445e-01 1.746809197438365865e-02
1.827539035246101840e-01 1.745146923654865637e-02
1.825800555742617126e-01 1.743486821135121004e-02
1.824063759997524292e-01 1.741828326463811666e-02
1.822329172867820646e-01 1.740171940835470721e-02
1.820572919157081859e-01 1.738494865434429826e-02
1.818818984974552022e-01 1.736820004988823621e-02
1.817066728807494591e-01 1.735146746907644671e-02
1.815316836184571458e-01 1.733475745813427629e-02
1.813568458891058888e-01 1.731806191732055897e-02
1.811822536256637028e-01 1.730138981644808310e-02
1.810078387058548510e-01 1.728473465040929538e-02
1.808336367145067791e-01 1.726809981725757961e-02
1.806572904329208917e-01 1.725126022232295608e-02
1.804811738069904414e-01 1.723444255758259033e-02
1.803052423702022067e-01 1.721764257685638733e-02
1.801295057753579398e-01 1.720086120190618059e-02
1.799539537571919201e-01 1.718409745248495116e-02
1.797786510312483210e-01 1.716735750838588662e-02
1.796035248781041316e-01 1.715063442551231082e-02
1.794263248412867051e-01 1.713371330409386648e-02
1.792493095053656338e-01 1.711680982006619223e-02
1.790725152494812289e-01 1.709992744733290770e-02
1.788959066401325793e-01 1.708306280229104218e-02
1.787195404373675134e-01 1.706622130505042537e-02
1.785433482203713784e-01 1.704939642199553018e-02
1.783673799684713512e-01 1.703259292573407191e-02
1.781916137986526705e-01 1.701580872662117327e-02
1.780137958618008553e-01 1.699882860091754891e-02
1.778361454221560611e-01 1.698186446979624981e-02
1.776587476088967443e-01 1.696492446238180574e-02
1.774815357563004903e-01 1.694800221265531023e-02
1.773045515383454285e-01 1.693110170013311516e-02
1.771277575916539448e-01 1.691421935692516768e-02
1.769512024392662364e-01 1.689735981657596031e-02
1.767725735468848036e-01 1.688030225140207605e-02
1.765941780284981388e-01 1.686326697149275258e-02
1.764159614523795050e-01 1.684624877907335561e-02
1.762380035321233218e-01 1.682925528612543367e-02
1.760602328327948163e-01 1.681227967121019101e-02
1.758826919693254887e-01 1.679532600369715648e-02
1.757053580272343596e-01 1.677839209544505425e-02
1.755260073181512392e-01 1.676126560281341812e-02
1.753468442968048879e-01 1.674415703279082471e-02
1.751679455460939394e-01 1.672707369840355923e-02
1.749892336609967791e-01 1.671000820811946799e-02
1.748107588271777535e-01 1.669296535424974817e-02
1.746324850970629172e-01 1.667594170410175228e-02
1.744544336424317943e-01 1.665893927940334182e-02
1.742743642535832804e-01 1.664174415886513284e-02
1.740945372783245793e-01 1.662457218679720683e-02
1.739149232313241256e-01 1.660742054759701755e-02
1.737355370757764916e-01 1.659029067012449121e-02
1.735563609502051297e-01 1.657318084875801512e-02
1.733774240323951721e-01 1.655609386973201994e-02
1.731964923733993744e-01 1.653881640960675609e-02
1.730157968758244125e-01 1.652156150092193299e-02
1.728353058604414627e-01 1.650432611857615903e-02
1.726550699029157088e-01 1.648711509212245213e-02
1.724750444322489806e-01 1.646992416540327131e-02
1.722952463764135800e-01 1.645275495489839299e-02
1.721156499405999685e-01 1.643560499741924391e-02
1.719341272358083650e-01 1.641827109736397616e-02
1.717528118150055960e-01 1.640095699119592174e-02
1.715717509229737203e-01 1.638366719039661620e-02
1.713908825045938333e-01 1.636639576922122724e-02
1.712102861476916260e-01 1.634915032764144155e-02
1.710298940973862813e-01 1.633192439563283666e-02
1.708471005854094726e-01 1.631446914412038734e-02
1.706647996860025662e-01 1.629706093298816452e-02
1.704828618836312371e-01 1.627968739458589970e-02
1.703011948178875246e-01 1.626233970926713526e-02
1.701197901429302162e-01 1.624501708007384387e-02
1.699386119187431265e-01 1.622771607503507851e-02
1.697555342758326757e-01 1.621023369139493187e-02
1.695726691054210977e-01 1.619277159710131100e-02
1.693900618469606212e-01 1.617533413124185027e-02
1.692076743538271921e-01 1.615791765113300943e-02
1.690255459599515342e-01 1.614052591283618443e-02
1.688436412431692513e-01 1.612315553383094832e-02
1.686598677249733502e-01 1.610560669992132724e-02
1.684762963040968564e-01 1.608807716461537266e-02
1.682930143820381697e-01 1.607057527402515687e-02
1.681099598013833241e-01 1.605309509263752946e-02
1.679271558085040361e-01 1.603563884028655351e-02
1.677445364451349008e-01 1.601820021850956441e-02
1.675601130465278754e-01 1.600058932645626736e-02
1.673759069243633546e-01 1.598299918248593729e-02
1.671919182595242026e-01 1.596542980387136851e-02
1.670082052433599362e-01 1.594788674739973031e-02
1.668247250063988885e-01 1.593036591939504115e-02
1.666393967471011539e-01 1.591266862071401972e-02
1.664542893564092962e-01 1.589499241313752087e-02
1.662694754237045158e-01 1.587734422834430684e-02
1.660848635478953395e-01 1.585971533829462835e-02
1.659005352421838442e-01 1.584211352681750076e-02
1.657164536175897984e-01 1.582453527132385296e-02
1.655305437973363381e-01 1.580678243843572361e-02
1.653448731129430749e-01 1.578905244102211600e-02
1.651594695743343610e-01 1.577134795379653287e-02
1.649742916103321411e-01 1.575366500705916578e-02
1.647894047485970181e-01 1.573600985815353306e-02
1.646026453165592707e-01 1.571817589444614305e-02
1.644161385501309858e-01 1.570036605819116401e-02
1.642299013887050518e-01 1.568258196695894099e-02
1.640439646777753779e-01 1.566482656623614453e-02
1.638582485043415804e-01 1.564709222499963831e-02
1.636728235212589755e-01 1.562938569000615549e-02
1.634855813990730711e-01 1.561150563342682783e-02
1.632986207258435019e-01 1.559365245286879406e-02
1.631118757084257798e-01 1.557581986563705105e-02
1.629254437878968620e-01 1.555801717653945357e-02
1.627392421468669970e-01 1.554023647720796132e-02
1.625512949587638034e-01 1.552228909273068759e-02
1.623635796427264077e-01 1.550436385009632510e-02
1.621761467453096406e-01 1.548646557607808762e-02
1.619889710450706510e-01 1.546859186223913628e-02
1.618020723448769793e-01 1.545074459958769089e-02
1.616133957295134427e-01 1.543272756090796963e-02
1.614250030119663837e-01 1.541473763209520557e-02
1.612368553684827566e-01 1.539677110580570628e-02
1.610489908637702805e-01 1.537883161690068411e-02
1.608613963485992782e-01 1.536091790973868540e-02
1.606720584507132787e-01 1.534283772410902427e-02
1.604830120864408904e-01 1.532478537750107950e-02
1.602942262911396243e-01 1.530675791305048487e-02
1.601057046581364773e-01 1.528875567388991198e-02
1.599167690086490401e-01 1.527071389961791488e-02
1.597265831880408937e-01 1.525255274446029631e-02
1.595367948777611788e-01 1.523442954821427504e-02
1.593472812657876769e-01 1.521633258335892622e-02
1.591581294121283130e-01 1.519827016339683756e-02
1.589672269960625828e-01 1.518004057936660905e-02
1.587766386976470767e-01 1.516184099094470585e-02
1.585863348443268817e-01 1.514366856465030990e-02
1.583963130952051324e-01 1.512552307694735136e-02
1.582045952905025699e-01 1.510721563012220117e-02
1.580131658146560480e-01 1.508893571629122722e-02
1.578219981982535436e-01 1.507068080784696763e-02
1.576311613358819530e-01 1.505245748364624110e-02
1.574405894451610943e-01 1.503425946202194274e-02
1.572483829995925952e-01 1.501590535408107822e-02
1.570564115909215963e-01 1.499757369019808113e-02
1.568647644386299000e-01 1.497927299008723276e-02
1.566733636076332314e-01 1.496099581159983372e-02
1.564803479457937407e-01 1.494256443027335880e-02
1.562875851614817790e-01 1.492415719663569944e-02
1.560951738148438350e-01 1.490578352235649197e-02
1.559029864643144414e-01 1.488743123783215112e-02
1.557111215860099707e-01 1.486910974670813991e-02
1.555175998558056549e-01 1.485063004008556863e-02
1.553243960853409877e-01 1.483218069595872678e-02
1.551315028053560918e-01 1.481376100107576615e-02
1.549388905821031948e-01 1.479536814475995721e-02
1.547446574095188987e-01 1.477682050134059011e-02
1.545507197956264289e-01 1.475830108130424430e-02
1.543570987407943962e-01 1.473981189001047527e-02
1.541637786109157915e-01 1.472135143453283043e-02
1.539688695934046392e-01 1.470273925357570149e-02
1.537742364572242393e-01 1.468415341697819169e-02
1.535799376820052853e-01 1.466559950905591339e-02
1.533859122979998602e-01 1.464707170770788817e-02
1.531903398870504696e-01 1.462839617822601565e-02
1.529950319933863767e-01 1.460974590793247263e-02
1.528000513241483949e-01 1.459112688483472572e-02
1.526053695479264727e-01 1.457253640352007551e-02
1.524091265887362878e-01 1.455379684228966068e-02
1.522131975648220170e-01 1.453508725925234737e-02
1.520175663730021498e-01 1.451640611668898739e-02
1.518222651503325915e-01 1.449775648341962604e-02
1.516253970313034827e-01 1.447895722465341976e-02
1.514288610620592723e-01 1.446018968341357576e-02
1.512326111749190127e-01 1.444144946062187254e-02
1.510367184727514356e-01 1.442274334600757504e-02
1.508392455117103514e-01 1.440388632988810931e-02
1.506421401568317220e-01 1.438506441708250864e-02
1.504453293311314721e-01 1.436627062935000657e-02
1.502488555440587015e-01 1.434750902598744444e-02
1.500508641007055610e-01 1.432860249914375515e-02
1.498531609130615561e-01 1.430972349830932251e-02
1.496558126469623162e-01 1.429087838951385685e-02
1.494588235780118235e-01 1.427206758104178005e-02
1.492602929122330557e-01 1.425310956296648932e-02
1.490620912201560955e-01 1.423418295912818980e-02
1.488641989184401881e-01 1.421528589948163612e-02
1.486648359543914222e-01 1.419624840388288706e-02
1.484658119095463025e-01 1.417724327223337036e-02
1.482671070422883486e-01 1.415826861937383510e-02
1.480687574932074146e-01 1.413932789642832928e-02
1.478689325909090801e-01 1.412024628959038762e-02
1.476694511276983035e-01 1.410119747831278976e-02
1.474703000653161400e-01 1.408218021755085897e-02
1.472714777200901937e-01 1.406319434652796366e-02
1.470712000132135544e-01 1.404406950064004261e-02
1.468712658207094734e-01 1.402497745750155324e-02
1.466716588205340677e-01 1.400591665849382217e-02
1.464706366718334651e-01 1.398672072463820817e-02
1.462699422524480208e-01 1.396755608619107240e-02
1.460695791272460242e-01 1.394842308356751721e-02
1.458678291109699876e-01 1.392915764444632026e-02
1.456664069680856932e-01 1.390992351449170730e-02
1.454653316131342133e-01 1.389072249988415261e-02
1.452646104643984803e-01 1.387155530900762573e-02
1.450624729334512031e-01 1.385225286547649148e-02
1.448607110419941613e-01 1.383298629237483292e-02
1.446592913419817716e-01 1.381375239569405423e-02
1.444564681000381490e-01 1.379438447249804224e-02
1.442540092808930752e-01 1.377505134863126618e-02
1.440519031829983754e-01 1.375575190669374621e-02
1.438484070543347149e-01 1.373631972844398079e-02
1.436453042584718842e-01 1.371692511018686791e-02
1.434425462701356679e-01 1.369756341816458223e-02
1.432384229874116843e-01 1.367807135194755962e-02
1.430346436169250002e-01 1.365861212647272518e-02
1.428312580427865686e-01 1.363919050525544407e-02
1.426282388005896129e-01 1.361980386567457867e-02
1.424238665410144933e-01 1.360028802425071112e-02
1.422198523513149571e-01 1.358080637550507230e-02
1.420162223504760068e-01 1.356136141358227180e-02
1.418112299260483322e-01 1.354178635160203058e-02
1.416066152235469222e-01 1.352224735890649072e-02
1.414023854273876724e-01 1.350274512154727748e-02
1.411968472378933859e-01 1.348311794356794359e-02
1.409916760292894422e-01 1.346352580919421733e-02
1.407868902922275178e-01 1.344397048412867765e-02
1.405807766460120123e-01 1.342428835484557603e-02
1.403750595552383240e-01 1.340464409329038611e-02
1.401680387829462859e-01 1.338487534105416155e-02
1.399614020165230732e-01 1.336514325816659000e-02
1.397551650972685688e-01 1.334544935733931841e-02
1.395476580727154081e-01 1.332563417207916108e-02
1.393405286342917215e-01 1.330585504313624469e-02
1.391337921493313590e-01 1.328611343796242024e-02
1.389257949955952365e-01 1.326625144946472039e-02
1.387181662440775953e-01 1.324642464029757508e-02
1.385109545878936144e-01 1.322663766024621823e-02
1.383024752024586690e-01 1.320672962265465739e-02
1.380944208725257971e-01 1.318686217430838775e-02
1.378867455950221477e-01 1.316703092229872321e-02
1.376778335766298822e-01 1.314708157187827013e-02
1.374693250780255616e-01 1.312717075422253563e-02
1.372595873403064937e-01 1.310714255451267407e-02
1.370502667766293203e-01 1.308715419143457841e-02
1.368413463980295841e-01 1.306720404268423875e-02
1.366312150292282868e-01 1.304713825449834580e-02
1.364214862708430787e-01 1.302711091223976610e-02
1.362105695059862287e-01 1.300697012529960540e-02
1.360000659179169680e-01 1.298686879328685845e-02
1.357899698046460546e-01 1.296680637170924237e-02
1.355786900481259216e-01 1.294663092210129353e-02
1.353678405754263903e-01 1.292649656099932771e-02
1.351574509438918381e-01 1.290640611088251545e-02
1.349458555724138420e-01 1.288620052268588806e-02
1.347346641214422214e-01 1.286603350551923652e-02
1.345223273298355726e-01 1.284575711790154721e-02
1.343103953877601009e-01 1.282551939002793059e-02
1.340973588719780174e-01 1.280517618460396724e-02
1.338847294239617347e-01 1.278487185074692924e-02
1.336725926621534499e-01 1.276461456430193903e-02
1.334592452139841678e-01 1.274424166743562924e-02
1.332463932761051295e-01 1.272391608765759824e-02
1.330323654830674607e-01 1.270347822354674951e-02
1.328187906571298982e-01 1.268308361400535128e-02
1.326056743058289245e-01 1.266273278495707623e-02
1.323914770855387779e-01 1.264227874196070106e-02
1.321776827448709613e-01 1.262186317059858093e-02
1.319628223109361731e-01 1.260134579624624940e-02
1.317483854615716654e-01 1.258086887067752513e-02
1.315328955360459406e-01 1.256029138514331428e-02
1.313178496700312392e-01 1.253975630357830051e-02
1.311017156420826724e-01 1.251911731164996773e-02
1.308860762238601982e-01 1.249852555081357001e-02
1.306693273245809472e-01 1.247782784381592895e-02
1.304530505695487008e-01 1.245717522264487218e-02
1.302372897222416337e-01 1.243657186634652620e-02
1.300204339199480252e-01 1.241586395100514884e-02
1.298040893340290935e-01 1.239520485255174789e-02
1.295866523887205801e-01 1.237444144291311582e-02
1.293697282984745400e-01 1.235372700664343938e-02
1.291517550134272385e-01 1.233291238104568775e-02
1.289342627624157633e-01 1.231214369017499810e-02
1.287157693597441865e-01 1.229127939769438134e-02
1.284977524784054748e-01 1.227046060901543743e-02
1.282787633861318388e-01 1.224954898232376299e-02
1.280602468276582917e-01 1.222868247865773264e-02
1.278407397570523463e-01 1.220772138936768170e-02
1.276217041274310127e-01 1.218680531874853992e-02
1.274017188550735646e-01 1.216579856519089085e-02
1.271821814605738343e-01 1.214483458022261320e-02
1.269617176680123971e-01 1.212378213198781612e-02
1.267417521601915675e-01 1.210277726577810471e-02
1.265208499711538703e-01 1.208168295434656515e-02
1.263004379778651654e-01 1.206063545250906678e-02
1.260790857990839176e-01 1.203949817082072479e-02
1.258582440091131349e-01 1.201840962699489944e-02
1.256364780717092455e-01 1.199723283481876276e-02
1.254137501761616591e-01 1.197596418368570247e-02
1.251915694111183919e-01 1.195474777893961588e-02
1.249684583258466875e-01 1.193344253639289261e-02
1.247459100598802273e-01 1.191219103838241089e-02
1.245224253022737537e-01 1.189085011325310623e-02
1.242995022590904219e-01 1.186956282715304414e-02
1.240756575741554096e-01 1.184818753197428888e-02
1.238523883386032504e-01 1.182686718739854766e-02
1.236281906980033068e-01 1.180545818790590569e-02
1.234031611937973505e-01 1.178396975239658084e-02
1.231786583888175718e-01 1.176253161225805297e-02
1.229533223580555334e-01 1.174101390602640474e-02
1.227285120347362812e-01 1.171954640045853521e-02
1.225028920785832531e-01 1.169800158172679301e-02
1.222763898147558592e-01 1.167637250999175279e-02
1.220504807424794697e-01 1.165480008308839022e-02
1.218237212354375404e-01 1.163314644677793976e-02
1.215975592745957151e-01 1.161154987113173498e-02
1.213705545897291738e-01 1.158987282238969560e-02
1.211427620301073205e-01 1.156812053819829267e-02
1.209155432393228119e-01 1.154642304413186493e-02
1.206875500523992006e-01 1.152465160171118816e-02
1.204587298139741247e-01 1.150280118278956300e-02
1.202305223180944876e-01 1.148100927565606083e-02
1.200015289503018057e-01 1.145914232432788081e-02
1.197717661222254676e-01 1.143720189597836195e-02
1.195426368350694518e-01 1.141532196548781034e-02
1.193127521304072347e-01 1.139336989894371328e-02
1.190820733383604335e-01 1.137134200369611936e-02
1.188520267223697607e-01 1.134937447597437685e-02
1.186212639355348347e-01 1.132733855992704847e-02
1.183898019914027128e-01 1.130523588020557538e-02
1.181589096771902825e-01 1.128318759537705850e-02
1.179273325532304850e-01 1.126107391694540494e-02
1.176950460282232408e-01 1.123889249664713520e-02
1.174633914113328292e-01 1.121677141828875644e-02
1.172310286058702994e-01 1.119458271384501588e-02
1.169980283390326947e-01 1.117233313717166943e-02
1.167643088077118946e-01 1.115001487675609283e-02
1.165312817512295651e-01 1.112776274189574387e-02
1.162975497606602709e-01 1.110544329172614454e-02
1.160632093618614580e-01 1.108306574365934029e-02
1.158281889914191815e-01 1.106062326398785448e-02
1.155938610836686614e-01 1.103824690871168905e-02
1.153588711765068386e-01 1.101580733802869257e-02
1.151232765843820394e-01 1.099331002498930496e-02
1.148870590789285856e-01 1.097075322893706524e-02
1.146515519309545955e-01 1.094826426608269850e-02
1.144153339369082673e-01 1.092570742337392771e-02
1.141786178324171036e-01 1.090310301528386004e-02
1.139413002996669116e-01 1.088044117582538835e-02
1.137034471683436715e-01 1.085772819118292765e-02
1.134649785043370940e-01 1.083495642831751142e-02
1.132272608401165837e-01 1.081225637965031565e-02
1.129889973815917104e-01 1.078950421219206784e-02
1.127502188589649679e-01 1.076670286042007672e-02
1.125108585810525724e-01 1.074384595588409597e-02
1.122710048630876783e-01 1.072094193195022305e-02
1.120306048959553713e-01 1.069798574578968188e-02
1.117897348265215890e-01 1.067498466879127431e-02
1.115495697105139128e-01 1.065205090894884472e-02
1.113089442598576839e-01 1.062907319099770653e-02
1.110677966882078482e-01 1.060604561485868971e-02
1.108262066551806702e-01 1.058297578735887569e-02
1.105841435015277041e-01 1.055986078079646819e-02
1.103416485523719404e-01 1.053670454137507415e-02
1.100986693751366541e-01 1.051350206222216067e-02
1.098552972862132382e-01 1.049026206328933578e-02
1.096114856301279583e-01 1.046698008936908231e-02
1.093672776867914836e-01 1.044366027333088094e-02
1.091226106394538181e-01 1.042029661670050046e-02
1.088775952828658217e-01 1.039689969944996781e-02
1.086321538628926969e-01 1.037346209670973914e-02
1.083863617494526671e-01 1.034999100567661479e-02
1.081402005512698689e-01 1.032648467013757253e-02
1.078936743306629503e-01 1.030294347801006920e-02
1.076468152886966706e-01 1.027937050422645694e-02
1.073996012302528003e-01 1.025576362933858579e-02
1.071520692710802303e-01 1.023212639759003839e-02
1.069041908051775319e-01 1.020845607734694079e-02
1.066559976603124738e-01 1.018475570789490608e-02
1.064075327183029301e-01 1.016102938408887900e-02
1.061587417474156719e-01 1.013727192725192780e-02
1.059096792574949902e-01 1.011348854261826663e-02
1.056591694758578781e-01 1.008956695373080387e-02
1.054084570505278290e-01 1.006562601406557449e-02
1.051574563989079170e-01 1.004165755120038292e-02
1.049062551772066421e-01 1.001766993556998421e-02
1.046547897726278625e-01 9.993657092684404830e-03
1.044031144069724470e-01 9.969624200272116446e-03
1.041500450578008302e-01 9.945458194093282148e-03
1.038968326418437393e-01 9.921278526233041906e-03
1.036434849992104862e-01 9.897085945356263667e-03
1.033899471692960731e-01 9.872875203184855800e-03
1.031351430731633628e-01 9.848543543180625012e-03
1.028801671892037167e-01 9.824195478875754131e-03
1.026250689801024990e-01 9.799835733542986566e-03
1.023698288743166984e-01 9.775462438263663595e-03
1.021134317783078393e-01 9.750978660095081449e-03
1.018569063996576235e-01 9.726482632007203352e-03
1.016002824194529724e-01 9.701977188295577564e-03
1.013424818040365855e-01 9.677359385762585031e-03
1.010846403897180945e-01 9.652737687275682321e-03
1.008267243462220852e-01 9.628108862326524228e-03
1.005677268906454425e-01 9.603376771568574929e-03
1.003086771112670778e-01 9.578639684325197107e-03
1.000485319669635886e-01 9.553797998893080387e-03
9.978841309658226244e-02 9.528958822400774784e-03
9.952727601343497321e-02 9.504022415105631283e-03
9.926611375870855736e-02 9.479083604135216806e-03
9.900399167036964820e-02 9.454053137082838593e-03
9.874190218842400502e-02 9.429025783668297522e-03
9.847884127114715780e-02 9.403905666304692573e-03
9.821587157594482975e-02 9.378794259886222978e-03
9.795196382320137118e-02 9.353593276818472982e-03
9.768814782694741627e-02 9.328401055728019475e-03
9.742345775473963687e-02 9.303125367694729461e-03
9.715787664657288270e-02 9.277764593179966060e-03
9.689244285643903998e-02 9.252417886305179182e-03
9.662615603269379683e-02 9.226989721855261006e-03
9.635907868538980126e-02 9.201486069017404679e-03
9.609118601177088492e-02 9.175904559335847088e-03
9.582348227965167831e-02 9.150341091987208852e-03
9.555505441340762796e-02 9.124708475886290915e-03
9.528587385887818395e-02 9.099003984349587557e-03
9.501598753204458514e-02 9.073232097460904449e-03
9.474635231113986977e-02 9.047484189088184081e-03
9.447603968534726282e-02 9.021671594214471235e-03
9.420506849142190609e-02 8.995796111592331210e-03
9.393346308054904836e-02 8.969860066556284428e-03
9.366122805219000147e-02 8.943863898316414124e-03
9.338838222757496477e-02 8.917809404142783974e-03
9.311498439585857989e-02 8.891702197907951771e-03
9.284102738636940133e-02 8.865541594872770187e-03
9.256653896257299730e-02 8.839330246215986245e-03
9.229154270815166650e-02 8.813070403982008541e-03
9.201604147638750564e-02 8.786762340635410548e-03
9.173947826525180593e-02 8.760352867141205091e-03
9.146117713484352985e-02 8.733777436892390181e-03
9.118253652631738704e-02 8.707169589322709402e-03
9.090353804426042073e-02 8.680527567824079804e-03
9.062417277172310492e-02 8.653850520902407403e-03
9.034356367095386364e-02 8.627054698787939291e-03
9.006264777562772439e-02 8.600229580359311857e-03
8.978145192509122408e-02 8.573377728549635632e-03
8.949912359139092222e-02 8.546417734069881866e-03
8.921655761899829895e-02 8.519435047082616133e-03
8.893290397094309740e-02 8.492348496166873470e-03
8.864902937499503921e-02 8.465240846575365977e-03
8.836417656676875954e-02 8.438039785893037756e-03
8.807921665057535932e-02 8.410828497295698078e-03
8.779326655898220255e-02 8.383522655229487877e-03
8.750639486165981418e-02 8.356128807524430130e-03
8.721949205468619570e-02 8.328731989107879610e-03
8.693171100905933146e-02 8.301251306245514133e-03
8.664310235309076458e-02 8.273691593517634030e-03
8.635373504563570446e-02 8.246059435918138419e-03
8.606360177100280673e-02 8.218354134859695223e-03
8.577274893811133449e-02 8.190580122005927319e-03
8.548121183477964957e-02 8.162740767048344906e-03
8.518901648367627200e-02 8.134838554934138710e-03
8.489622045264925976e-02 8.106878982911298881e-03
8.460282220266621134e-02 8.078861904015103776e-03
8.430888743355773041e-02 8.050793592029866635e-03
8.401366975631789635e-02 8.022602773048304395e-03
8.371800525607668575e-02 7.994369286207328104e-03
8.342190036025923239e-02 7.966093745272281867e-03
8.312464448720016663e-02 7.937708295637412037e-03
8.282702484007145594e-02 7.909288108621490704e-03
8.252833143536429661e-02 7.880765386737712680e-03
8.222859821477329634e-02 7.852143371134030422e-03
8.192293880335492495e-02 7.822955453872876275e-03
8.162124508311911775e-02 7.794146226950693541e-03
8.131833851068941132e-02 7.765221182788265529e-03
8.101450967737049147e-02 7.736208070424690011e-03
8.070987709368963869e-02 7.707118206624101291e-03
8.040453577300653298e-02 7.677960664367660878e-03
8.009781575963340061e-02 7.648671468490680393e-03
7.979049182347895675e-02 7.619324603039283675e-03
7.948259458612172423e-02 7.589922992118100162e-03
7.917421296196641700e-02 7.560475126309102595e-03
7.886468191219149493e-02 7.530917499967204609e-03
7.855404440455727999e-02 7.501254216154135991e-03
7.824308864618947923e-02 7.471560542057852951e-03
7.793116744516370709e-02 7.441774676262676892e-03
7.761833089201419789e-02 7.411901401995671379e-03
7.730466493962384611e-02 7.381948927038244068e-03
7.698987029455021947e-02 7.351888671369927533e-03
7.667347922479558764e-02 7.321675970497040081e-03
7.635643757832949463e-02 7.291401144989617840e-03
7.603819344138183778e-02 7.261011491698813984e-03
7.571942072251128253e-02 7.230571363255421276e-03
7.539961310721929322e-02 7.200032410859635683e-03
7.507882560745980649e-02 7.169399887692938164e-03
7.475717502522097324e-02 7.138684947368267343e-03
7.443468973540709466e-02 7.107890299451658303e-03
7.411145806726902874e-02 7.077024378647781867e-03
7.378697460085339999e-02 7.046038921578415271e-03
7.346191682353567232e-02 7.014998622621422888e-03
7.313580127458010893e-02 6.983857315320199204e-03
7.280872652306906445e-02 6.952624412197677163e-03
7.248072506407000903e-02 6.921303016261014414e-03
7.215194916720443774e-02 6.889907667985481834e-03
7.182188885167574421e-02 6.858389668470472877e-03
7.149123504769853976e-02 6.826814995772557786e-03
7.115950249109935510e-02 6.795137311221909060e-03
7.082682839121992591e-02 6.763369717163045941e-03
7.049279881796771674e-02 6.731472686734235947e-03
7.015838838360011209e-02 6.699539287254419918e-03
6.982248083341742462e-02 6.667462925736110900e-03
6.948559406706981967e-02 6.635293057264196430e-03
6.914780516532752219e-02 6.603037042407532316e-03
6.880871354930807871e-02 6.570656629233276834e-03
6.846851898118956614e-02 6.538170893358629526e-03
6.812730794440677307e-02 6.505588093228267636e-03
6.778473625785610968e-02 6.472875362425522215e-03
6.744136190137263454e-02 6.440085983357709404e-03
6.709664263436419807e-02 6.407168176583566757e-03
6.675054262753490897e-02 6.374118520705013627e-03
6.640327630461875796e-02 6.340957491395210477e-03
6.605537110260227551e-02 6.307735454474897897e-03
6.570587452653042781e-02 6.274361454642518945e-03
6.535519100436515405e-02 6.240874111385811586e-03
6.500327306517833525e-02 6.207268891628186375e-03
6.465012653346884075e-02 6.173546351560569093e-03
6.429530715435710642e-02 6.139664068557700721e-03
6.393971552506412526e-02 6.105708042121608774e-03
6.358248311191011526e-02 6.071595334550272845e-03
6.322416521492189856e-02 6.037378972351735082e-03
6.286424097751683315e-02 6.003009218078787790e-03
6.250335016275428146e-02 5.968547163752634978e-03
6.214059136860006910e-02 5.933906733018320598e-03
6.177628672045434172e-02 5.899118686157309860e-03
6.140828571165389549e-02 5.863977667770060853e-03
6.103973041872123168e-02 5.828783719884206641e-03
6.066982325909672097e-02 5.793460680036267157e-03
6.029807371859014636e-02 5.757961708223728603e-03
5.992436039468522491e-02 5.722275211521693147e-03
5.954912275825743201e-02 5.686443155723043194e-03
5.917248462079029853e-02 5.650477363788900149e-03
5.879380164271148096e-02 5.614316306679347120e-03
5.841359529037545850e-02 5.578009780069704236e-03
5.803179072549660700e-02 5.541550637529638577e-03
5.764858418242261445e-02 5.504957617798055328e-03
5.726324497258378221e-02 5.468160946228012298e-03
5.686916051111029491e-02 5.430529176271972625e-03
5.647587237777396824e-02 5.392973448992558969e-03
5.608169180794291692e-02 5.355332501492220121e-03
5.568582908012542632e-02 5.317530921973712653e-03
5.528813765675406888e-02 5.279554717324984672e-03
5.488831078553996212e-02 5.241374595268117817e-03
5.448651792437731595e-02 5.203006737614666866e-03
5.408281627186403706e-02 5.164456606352323814e-03
5.367721866038182438e-02 5.125725426866211028e-03
5.326921236622843975e-02 5.086764238331175671e-03
5.285891134081802806e-02 5.047583922154180724e-03
5.244651205403114136e-02 5.008203239565549823e-03
5.203235382310139601e-02 4.968654592523050022e-03
5.161555192132165348e-02 4.928853497025986741e-03
5.118984362498545104e-02 4.888201915341689602e-03
5.076510907332576483e-02 4.847643318129619440e-03
5.033867289251636734e-02 4.806922229566143803e-03
4.991006183036582333e-02 4.765993458025253628e-03
4.947893186998310322e-02 4.724824152771205273e-03
4.904536536715355804e-02 4.683422178092679078e-03
4.860940617344224751e-02 4.641791721447363801e-03
4.817102787118832108e-02 4.599930260169604081e-03
4.773040752938181863e-02 4.557854702866948743e-03
4.728740098799091157e-02 4.515551283462108413e-03
4.684214595030175565e-02 4.473033151467164723e-03
4.639454248645404760e-02 4.430290764416268921e-03
4.594489700563243045e-02 4.387353381823754991e-03
4.549325741455908373e-02 4.344225578380899767e-03
4.503991412985829806e-02 4.300935086446283813e-03
4.458510542222184070e-02 4.257504658878080196e-03
4.412957210297679955e-02 4.214005036961894317e-03
4.367426128797063239e-02 4.170526662339499140e-03
4.322182439556824379e-02 4.127322723288332981e-03
4.277990085069048598e-02 4.085122720992337073e-03
4.239405366536660308e-02 4.048277542012168953e-03
4.222654782613537855e-02 4.032282135381129798e-03
4.219929314863262587e-02 4.029679541637202524e-03
4.219361040613656133e-02 4.029136887259174987e-03
4.218994076003428073e-02 4.028786466749255044e-03
4.218640199238166133e-02 4.028448544036612212e-03
4.218273451934992369e-02 4.028098331036754354e-03
4.217919834391767320e-02 4.027760655859476124e-03
4.217559818957629381e-02 4.027416871231493875e-03
4.217209346029732187e-02 4.027082198898838776e-03
4.216848563144409701e-02 4.026737681419165736e-03
4.216496712331155305e-02 4.026401693321240462e-03
4.216146900252951829e-02 4.026067652044769234e-03
4.215785575637146648e-02 4.025722617257795032e-03
4.215434332006194607e-02 4.025387208968183965e-03
4.215081480062515817e-02 4.025050264874437990e-03
4.214722122837079310e-02 4.024707108780713367e-03
4.214370772593972747e-02 4.024371598685411687e-03
4.214020367090046126e-02 4.024036990737009725e-03
4.213668315301362377e-02 4.023700810724359020e-03
4.213323870192062226e-02 4.023371894454298367e-03
4.212964137937263293e-02 4.023028380238899936e-03
4.212615887823058236e-02 4.022695830507405645e-03
4.212267570857955445e-02 4.022363216938894953e-03
4.211920998719025089e-02 4.022032269533441610e-03
4.211557614387136800e-02 4.021685267889882689e-03
4.211208132960921058e-02 4.021351542358404113e-03
4.210858086670464517e-02 4.021017277428821229e-03
4.210499292512565050e-02 4.020674659017499548e-03
4.210149981875210834e-02 4.020341096575099672e-03
4.209802891292024202e-02 4.020009654098744521e-03
4.209456751656619200e-02 4.019679119697983256e-03
4.209101224782851175e-02 4.019339621269732953e-03
4.208750110999087690e-02 4.019004336973326479e-03
4.208459876535915190e-02 4.018727187336149781e-03
4.208113436144948760e-02 4.018396365738982970e-03
4.207766489786865516e-02 4.018065060985539019e-03
4.207474129367110016e-02 4.017785881237640432e-03
4.207123218562253131e-02 4.017450790769112184e-03
4.206763387456528835e-02 4.017107182159348165e-03
4.206468298032889352e-02 4.016825396440994525e-03
4.206123556886738613e-02 4.016496197480502045e-03
4.205776733347775520e-02 4.016165010009044301e-03
4.205474358804246748e-02 4.015876267610522105e-03
4.205124998175823609e-02 4.015542657430831545e-03
4.204780919302687076e-02 4.015214090885676178e-03
4.204485614472013022e-02 4.014932099471619879e-03
4.204138997971436364e-02 4.014601109704505483e-03
4.203847738266541789e-02 4.014322981047235492e-03
4.203500945345003265e-02 4.013991822812857518e-03
4.203208863903616643e-02 4.013712909465967822e-03
4.202861915133702247e-02 4.013381602409426055e-03
4.202512616487066865e-02 4.013048051417159555e-03
4.202208500464938573e-02 4.012757646052231286e-03
4.201859518319591563e-02 4.012424397292223104e-03
4.201515340785598462e-02 4.012095736534200194e-03
4.201220905029569297e-02 4.011814575013741314e-03
4.200876161788762164e-02 4.011485374053027665e-03
4.200580546970995172e-02 4.011203086627225002e-03
4.200233430953366487e-02 4.010871619863105343e-03
4.199942271567493751e-02 4.010593587002109911e-03
4.199595419448893391e-02 4.010262372239489781e-03
4.199300825267444914e-02 4.009981059436005732e-03
4.198946222857188187e-02 4.009642443793086375e-03
4.198656802219883494e-02 4.009366071291545902e-03
4.198309239224017747e-02 4.009034177700594552e-03
4.198016610787699832e-02 4.008754742019295624e-03
4.197670326291376430e-02 4.008424069288474278e-03
4.197368534661619077e-02 4.008135883523848177e-03
4.197024289532235580e-02 4.007807158217881888e-03
4.196730022796063553e-02 4.007526158097249672e-03
4.196385180726849157e-02 4.007196862763672332e-03
4.196094363379124226e-02 4.006919156520500833e-03
4.195746905997897042e-02 4.006587363782695629e-03
4.195456261256221703e-02 4.006309822363864938e-03
4.195108187533952426e-02 4.005977441071915078e-03
4.194816379631415015e-02 4.005698788931747432e-03
4.194470175759806158e-02 4.005368193190785020e-03
4.194178046335015481e-02 4.005089234023757709e-03
4.193834076821809781e-02 4.004760771908187980e-03
4.193537693785379106e-02 4.004477750897815491e-03
4.193195622117740912e-02 4.004151101066028007e-03
4.192896526431701826e-02 4.003865489702164784e-03
4.192547735302975392e-02 4.003532423347052477e-03
4.192258220367776900e-02 4.003255960798910752e-03
4.191911538946401644e-02 4.002924909037862931e-03
4.191617330158942806e-02 4.002643964253404726e-03
4.191270881173496388e-02 4.002313134449228191e-03
4.190980632745719414e-02 4.002035971477023099e-03
4.190636168182813870e-02 4.001707036630395946e-03
4.190342776021801358e-02 4.001426871655892198e-03
4.189998827738606463e-02 4.001098429813207402e-03
4.189702938441360741e-02 4.000815880282460220e-03
4.189356662848158636e-02 4.000485216053374649e-03
4.189066249639744610e-02 4.000207895729443290e-03
4.188720499570727784e-02 3.999877733331999932e-03
4.188423058858924131e-02 3.999593702330109940e-03
4.188080400420805122e-02 3.999266492181590207e-03
4.187789581908189784e-02 3.998988784826045494e-03
4.187447299320230798e-02 3.998661933582993606e-03
4.187154563892080822e-02 3.998382395733443388e-03
4.186810296175815654e-02 3.998053648858894242e-03
4.186520298812167196e-02 3.997776725631932773e-03
4.186173125959231911e-02 3.997445204594848520e-03
4.185882613193531165e-02 3.997167789202034707e-03
4.185535684709053988e-02 3.996836501516389320e-03
4.185242927330390383e-02 3.996556942705935082e-03
4.184901865510363972e-02 3.996231257194153390e-03
4.184602421554301649e-02 3.995945313261547657e-03
4.184259435410585953e-02 3.995617790181591952e-03
4.183970413582992209e-02 3.995341798509969428e-03
4.183625206348277198e-02 3.995012154473881645e-03
4.183334717849523932e-02 3.994734762253973268e-03
4.182993681828913596e-02 3.994409101378475907e-03
4.182701480325472232e-02 3.994130073382365538e-03
4.182355930127019256e-02 3.993800101844593130e-03
4.182063084857682439e-02 3.993520459105897799e-03
4.181718421437987526e-02 3.993191334367669071e-03
4.181427915367427750e-02 3.992913925368155210e-03
4.181109706591218389e-02 3.992610062601795011e-03
4.180820916437254925e-02 3.992334292159111300e-03
4.180527901577216210e-02 3.992054487475479342e-03
4.180240279742415688e-02 3.991779832679879028e-03
4.179920776247329078e-02 3.991474733565280632e-03
4.179630853625988102e-02 3.991197881710970875e-03
4.179343207913410740e-02 3.990923204114089733e-03
4.179078888348751464e-02 3.990670801037476782e-03
4.178792510914794422e-02 3.990397334540599777e-03
4.178500729691198706e-02 3.990118707876590641e-03
4.178239506635353373e-02 3.989869261706902731e-03
4.177951811411789729e-02 3.989594536831171483e-03
4.177656841716960445e-02 3.989312865443816504e-03
4.177395123490068585e-02 3.989062946427195978e-03
4.177105182672493505e-02 3.988786077197005106e-03
4.176843261329168250e-02 3.988535964221179113e-03
4.176557280137020711e-02 3.988262876102088676e-03
4.176267247524718257e-02 3.987985919215610194e-03
4.176003201942928705e-02 3.987733777769721273e-03
4.175709745430870867e-02 3.987453551345351496e-03
4.175443695647317044e-02 3.987199496054408786e-03
4.175158427912425974e-02 3.986927089227325534e-03
4.174868507461476641e-02 3.986650239445558436e-03
4.174609484424382511e-02 3.986402894109768863e-03
4.174316098141843401e-02 3.986122734748714924e-03
4.174053201622519860e-02 3.985871690561373915e-03
4.173767748272150940e-02 3.985599106487033860e-03
4.173502524731938917e-02 3.985345840189375918e-03
4.173212060240717031e-02 3.985068470894651861e-03
4.172950180568858747e-02 3.984818397711591305e-03
4.172657965474435571e-02 3.984539356737230517e-03
4.172370257359345191e-02 3.984264619551169430e-03
4.172106390573773055e-02 3.984012648840714113e-03
4.171818682418636237e-02 3.983737911616411914e-03
4.171530181586228375e-02 3.983462417451615056e-03
4.171269330800729536e-02 3.983213326768972329e-03
4.170979622032938705e-02 3.982936679126916450e-03
4.170692816002222192e-02 3.982662803355982092e-03
4.170431762614579263e-02 3.982413519205236715e-03
4.170143880169994294e-02 3.982138615549088781e-03
4.169852872222153811e-02 3.981860727298749264e-03
4.169592463570709340e-02 3.981612058817148025e-03
4.169300150766259982e-02 3.981332924537884371e-03
4.169046282848374446e-02 3.981090501909765982e-03
4.168758219483749417e-02 3.980815425490112289e-03
4.168497286376651040e-02 3.980566256197227114e-03
4.168207841525033153e-02 3.980289860573042217e-03
4.167944354397510459e-02 3.980038252404269339e-03
4.167664374115892523e-02 3.979770894652820239e-03
4.167397723776252588e-02 3.979516265881046129e-03
4.167120006415800382e-02 3.979251069030039119e-03
4.166855037492688679e-02 3.978998045870416056e-03
4.166573356121908156e-02 3.978729063721095534e-03
4.166309153808426397e-02 3.978476772609550009e-03
4.166028286247900475e-02 3.978208567580954896e-03
4.165769478087366640e-02 3.977961427434308778e-03
4.165480030481773233e-02 3.977685029180307377e-03
4.165217461523147008e-02 3.977434297786035591e-03
4.164933006155063094e-02 3.977162666701306373e-03
4.164671312786961954e-02 3.976912771422752048e-03
4.164389443650014927e-02 3.976643609972446876e-03
4.164124191016724263e-02 3.976390315893332111e-03
4.163842602128853959e-02 3.976121422057454953e-03
4.163577052548441543e-02 3.975867844418675724e-03
4.163295282038460832e-02 3.975598777148874226e-03
4.163030321670951189e-02 3.975345762159135203e-03
4.162752982395873796e-02 3.975080926348038834e-03
4.162486409081155719e-02 3.974826371128622506e-03
4.162205586601727680e-02 3.974558209148705730e-03
4.161942927102764422e-02 3.974307391295985037e-03
4.161666651807038181e-02 3.974043571496177658e-03
4.161405732039848843e-02 3.973794414941789373e-03
4.161129090454419172e-02 3.973530245365951806e-03
4.160859872874541482e-02 3.973273165094473938e-03
4.160578596725590661e-02 3.973004569898108337e-03
4.160316307509624029e-02 3.972754105634678304e-03
4.160036547755997793e-02 3.972486958469015859e-03
4.159774690657682544e-02 3.972236906841800953e-03
4.159495315765796009e-02 3.971970127186910324e-03
4.159227991734273933e-02 3.971714855095735859e-03
4.158946946286928847e-02 3.971446480200107113e-03
4.158689201120556456e-02 3.971200355123976483e-03
4.158410533057906033e-02 3.970934250431887649e-03
4.158145132378522624e-02 3.970680814981137133e-03
4.157868853793892511e-02 3.970416992040701372e-03
4.157598042435165647e-02 3.970158389843726418e-03
4.157321665286323881e-02 3.969894472782713006e-03
4.157059324031749797e-02 3.969643958826765510e-03
4.156779118724743954e-02 3.969376386194891325e-03
4.156514720927363682e-02 3.969123908412573211e-03
4.156234449507806294e-02 3.968856272648741898e-03
4.155968470548263710e-02 3.968602284988806753e-03
4.155693531381463024e-02 3.968339741080370228e-03
4.155444857127173902e-02 3.968102277966589243e-03
4.155157581670467642e-02 3.967827953933097604e-03
4.154904972952179476e-02 3.967586733735276039e-03
4.154627756191339033e-02 3.967322014915028103e-03
4.154367049277396529e-02 3.967073061617688162e-03
4.154087712477109312e-02 3.966806318337089132e-03
4.153823647177513206e-02 3.966554158062344203e-03
4.153545647711710809e-02 3.966288691824323628e-03
4.153276104786148698e-02 3.966031300874929208e-03
4.153001959432921913e-02 3.965769514992061213e-03
4.152744306738729435e-02 3.965523478219127804e-03
4.152466347834520011e-02 3.965258050714035552e-03
4.152218657972119725e-02 3.965021527612175301e-03
4.151930126751657985e-02 3.964746004429328327e-03
4.151676568539808265e-02 3.964503877544571162e-03
4.151399417340507353e-02 3.964239221330110099e-03
4.151143921726176134e-02 3.963995244388026848e-03
4.150864052580804930e-02 3.963727992762397685e-03
4.150607380966250815e-02 3.963482892838461960e-03
4.150328459619351262e-02 3.963216546281098790e-03
4.150070284231129752e-02 3.962970010379086166e-03
4.149793217675112889e-02 3.962705434991882318e-03
4.149535451501736721e-02 3.962459289855820542e-03
4.149259022642313305e-02 3.962195323415526084e-03
4.149002206686889377e-02 3.961950085658132170e-03
4.148726034210688252e-02 3.961686364042371622e-03
4.148470059831353696e-02 3.961441929919753621e-03
4.148189684245943282e-02 3.961174194686245889e-03
4.147936326543393698e-02 3.960932259271098856e-03
4.147656216675418145e-02 3.960664777775516759e-03
4.147404428811145988e-02 3.960424341424624399e-03
4.147125644485813445e-02 3.960158125711397969e-03
4.146874602875269544e-02 3.959918401970399446e-03
4.146594406203941291e-02 3.959650837584875044e-03
4.146337204136796295e-02 3.959405231123081653e-03
4.146064682917879191e-02 3.959144996152637319e-03
4.145800745723995234e-02 3.958892958208132945e-03
4.145524288932719154e-02 3.958628965095255942e-03
4.145262389936688052e-02 3.958378873459227065e-03
4.144983045041563535e-02 3.958112122448734921e-03
4.144734361280941887e-02 3.957874650257202365e-03
4.144453930806644287e-02 3.957606862609397771e-03
4.144205499052898423e-02 3.957369631063353127e-03
4.143921656116267976e-02 3.957098584799438080e-03
4.143671486589969866e-02 3.956859693825953359e-03
4.143394081479609414e-02 3.956594795147668105e-03
4.143140561542743572e-02 3.956352704812319404e-03
4.142864273742881409e-02 3.956088873072107631e-03
4.142607345322464607e-02 3.955843527920051977e-03
4.142333249254193800e-02 3.955581789100194590e-03
4.142076887103020300e-02 3.955336984687904400e-03
4.141801009046350290e-02 3.955073544218170450e-03
4.141541244063835780e-02 3.954825490386561573e-03
4.141266659885205897e-02 3.954563285462136049e-03
4.141007453822640599e-02 3.954315765352330904e-03
4.140730698636992113e-02 3.954051487297785550e-03
4.140476923414937449e-02 3.953809153186433126e-03
4.140204022175743293e-02 3.953548555328408563e-03
4.139947127719476039e-02 3.953303242609274709e-03
4.139667997321076071e-02 3.953036696425214422e-03
4.139417135589133073e-02 3.952797144453235045e-03
4.139138446460767506e-02 3.952531019645149669e-03
4.138882490506157197e-02 3.952286603116601967e-03
4.138606686327507556e-02 3.952023233194199014e-03
4.138350439919538659e-02 3.951778539306988365e-03
4.138074414045871813e-02 3.951514957684385508e-03
4.137818853095505400e-02 3.951270918351853546e-03
4.137543454806053012e-02 3.951007936019684808e-03
4.137289387235434934e-02 3.950765322739906160e-03
4.137015809398027211e-02 3.950504078787178686e-03
4.136761237282016862e-02 3.950260983708750451e-03
4.136483436468392505e-02 3.949995707166944342e-03
4.136225769853988515e-02 3.949749657101373976e-03
4.135946751686798289e-02 3.949483218088731262e-03
4.135689913660802602e-02 3.949237959255787189e-03
4.135416438272351142e-02 3.948976813133243773e-03
4.135160495012121101e-02 3.948732408726768513e-03
4.134884185759536007e-02 3.948468556501000780e-03
4.134627124855018432e-02 3.948223084837710478e-03
4.134352978349827012e-02 3.947961297854811827e-03
4.134100671263796212e-02 3.947720365690568153e-03
4.133826885724167094e-02 3.947458923399590341e-03
4.133567805544058338e-02 3.947211523497001773e-03
4.133291503485052309e-02 3.946947678140501348e-03
4.133036932781581491e-02 3.946704584410929903e-03
4.132759011889779177e-02 3.946439193204507451e-03
4.132505728185083271e-02 3.946197328451122449e-03
4.132228908881326740e-02 3.945932989169146851e-03
4.131976952193833902e-02 3.945692391606198633e-03
4.131705016809090331e-02 3.945432716058390986e-03
4.131453425970268989e-02 3.945192467850324597e-03
4.131176316363702195e-02 3.944927851353446056e-03
4.130926196627170144e-02 3.944689007925023840e-03
4.130651221094240599e-02 3.944426429289975104e-03
4.130402614817174634e-02 3.944189031088757291e-03
4.130121441140231775e-02 3.943920533744587655e-03
4.129873881930302276e-02 3.943684135404908891e-03
4.129594156330594623e-02 3.943417020853381798e-03
4.129345026219093800e-02 3.943179122434092160e-03
4.129070200747295138e-02 3.942916687094872620e-03
4.128814764768824752e-02 3.942672767100048777e-03
4.128542687040141074e-02 3.942412955625683793e-03
4.128286402923883602e-02 3.942168225730210800e-03
4.128010813883571661e-02 3.941905061246925822e-03
4.127752738776970659e-02 3.941658621105473270e-03
4.127478316216213333e-02 3.941396570512598757e-03
4.127226298780584807e-02 3.941155914940262447e-03
4.126951698796292589e-02 3.940893694922752155e-03
4.126697464429896628e-02 3.940650922366955786e-03
4.126422401153429648e-02 3.940388259944168151e-03
4.126171768917204219e-02 3.940148927121404042e-03
4.125895961889093633e-02 3.939885554478004051e-03
4.125640198162544570e-02 3.939641321511176859e-03
4.125363758089134469e-02 3.939377344362463874e-03
4.125111355942483876e-02 3.939136321423278818e-03
4.124838566626733150e-02 3.938875830442781049e-03
4.124584931340496280e-02 3.938633629958430450e-03
4.124306840656112583e-02 3.938368076614294153e-03
4.124055386434122283e-02 3.938127958863875053e-03
4.123772924695323638e-02 3.937858231528366601e-03
4.123524207195412156e-02 3.937620727118633715e-03
4.123247363102345436e-02 3.937356364164940753e-03
4.122990356568895925e-02 3.937110944421472192e-03
4.122715301601632271e-02 3.936848289933278511e-03
4.122459802998879042e-02 3.936604310137502283e-03
4.122188489805770489e-02 3.936345228730665433e-03
4.121936478533991255e-02 3.936104579044289245e-03
4.121662434442343453e-02 3.935842889857759687e-03
4.121406246719534761e-02 3.935598252009967803e-03
4.121128856028695442e-02 3.935333367101119528e-03
4.120878745856955405e-02 3.935094532806273152e-03
4.120601853375160245e-02 3.934830123645391073e-03
4.120355494296192023e-02 3.934594871330401519e-03
4.120074418545496137e-02 3.934326467497607609e-03
4.119823963020519814e-02 3.934087303419306347e-03
4.119549779037805920e-02 3.933825480648508142e-03
4.119298745720511440e-02 3.933585764826869231e-03
4.119027471298523230e-02 3.933326720443210307e-03
4.118773696315707750e-02 3.933084386560310557e-03
4.118499865380475383e-02 3.932822900920329538e-03
4.118244489618837212e-02 3.932579038427543548e-03
4.117973046893502048e-02 3.932319833328264125e-03
4.117721608985933091e-02 3.932079731156752980e-03
4.117454608057618398e-02 3.931824767602117715e-03
4.117203490758725160e-02 3.931584971585076402e-03
4.116928967823094837e-02 3.931322825142593257e-03
4.116678449917153537e-02 3.931083601495687606e-03
4.116401051905112934e-02 3.930818709595704230e-03
4.116147723078544818e-02 3.930576801754705023e-03
4.115870129269438155e-02 3.930311722884899210e-03
4.115623746079311029e-02 3.930076447545769770e-03
4.115345607469329814e-02 3.929810848436696494e-03
4.115102723901126192e-02 3.929578914943795617e-03
4.114825921085295268e-02 3.929314591406409679e-03
4.114582563616924621e-02 3.929082205378487194e-03
4.114309265899288720e-02 3.928821228916711851e-03
4.114055874188017603e-02 3.928579261026080710e-03
4.113786171771498940e-02 3.928321717776162535e-03
4.113534728482612368e-02 3.928081610465943355e-03
4.113262925017845129e-02 3.927822060890678868e-03
4.113012386339301441e-02 3.927582817407675175e-03
4.112744709847269281e-02 3.927327208746193496e-03
4.112494257280929072e-02 3.927088047493141817e-03
4.112226579394535897e-02 3.926832437500161858e-03
4.111974370986856697e-02 3.926591599565490247e-03
4.111701669854871816e-02 3.926331192793113857e-03
4.111450700951501530e-02 3.926091538481384959e-03
4.111177165405388578e-02 3.925830334913306234e-03
4.110933049813491474e-02 3.925597224940824068e-03
4.110661461803849503e-02 3.925337881107183839e-03
4.110408028146663589e-02 3.925095873161712177e-03
4.110143323936143317e-02 3.924843102780474144e-03
4.109891568361337399e-02 3.924602697263320991e-03
4.109624635160619155e-02 3.924347798382875341e-03
4.109370022322107741e-02 3.924104664417864784e-03
4.109101395862200384e-02 3.923848148616517276e-03
4.108850924670221644e-02 3.923608969577539220e-03
4.108583352889035728e-02 3.923353460906157074e-03
4.108334085878832809e-02 3.923115431760056983e-03
4.108068909832309629e-02 3.922862210814900309e-03
4.107817938896708015e-02 3.922622554562559677e-03
4.107549779815252572e-02 3.922366485068542671e-03
4.107298023442289281e-02 3.922126078789216208e-03
4.107032592934754811e-02 3.921872614855076433e-03
4.106782674283578072e-02 3.921633963446349500e-03
4.106512175441356244e-02 3.921375659676497837e-03
4.106261071641980481e-02 3.921135876550366217e-03
4.105995599793037937e-02 3.920882373138639444e-03
4.105744663983910275e-02 3.920642750429143529e-03
4.105478622985825332e-02 3.920388703527588961e-03
4.105233910405167025e-02 3.920155023480772702e-03
4.104953594206166290e-02 3.919887344956319089e-03
4.104708307883286195e-02 3.919653117033667852e-03
4.104436756389063384e-02 3.919393808069198543e-03
4.104188948847726365e-02 3.919157172593795528e-03
4.103923655520268915e-02 3.918903839655155791e-03
4.103678630143461209e-02 3.918669860914178980e-03
4.103409973541372741e-02 3.918413316329569240e-03
4.103159221584402883e-02 3.918173869183507775e-03
4.102892020742045925e-02 3.917918714727682689e-03
4.102640986957873520e-02 3.917678998460213773e-03
4.102374321037806360e-02 3.917424354810435452e-03
4.102127219217868020e-02 3.917188393239941745e-03
4.101864303585705390e-02 3.916937330801438001e-03
4.101612875573082406e-02 3.916697238078772209e-03
4.101347935315684951e-02 3.916444242292508801e-03
4.101098669200545915e-02 3.916206214001119977e-03
4.100832190238349467e-02 3.915951748880470637e-03
4.100582921531713970e-02 3.915713718114418977e-03
4.100317273153170072e-02 3.915460046131687827e-03
4.100065186342255474e-02 3.915219324311755567e-03
4.099798262799244503e-02 3.914964434653612525e-03
4.099550403578301749e-02 3.914727749828508969e-03
4.099286945612588134e-02 3.914476169506824442e-03
4.099036328359890319e-02 3.914236850992076043e-03
4.098772206592177225e-02 3.913984636795002706e-03
4.098524984949079852e-02 3.913748560803414003e-03
4.098259893317646868e-02 3.913495420467607254e-03
4.098007853726864241e-02 3.913254743738952060e-03
4.097743630159222245e-02 3.913002432331461056e-03
4.097493159140345315e-02 3.912763253457780463e-03
4.097230834030634455e-02 3.912512754918827038e-03
4.096980669038425421e-02 3.912273868275017823e-03
4.096717222694752636e-02 3.912022299051410613e-03
4.096466565105849611e-02 3.911782942018959298e-03
4.096230350384568591e-02 3.911557376717089349e-03
4.095955420579511230e-02 3.911294841748334285e-03
4.095709398325968198e-02 3.911059911073453375e-03
4.095438038665272229e-02 3.910800785293957332e-03
4.095189547513282402e-02 3.910563497027557713e-03
4.094925751022687049e-02 3.910311593442926392e-03
4.094677219780389066e-02 3.910074266893636026e-03
4.094411851718538636e-02 3.909820862589901032e-03
4.094166600359766539e-02 3.909586668055049265e-03
4.093901270386789831e-02 3.909333300123002918e-03
4.093652945849569902e-02 3.909096170959773173e-03
4.093391653121736251e-02 3.908846658259164733e-03
4.093142091155831108e-02 3.908608347455038746e-03
4.092873120436740092e-02 3.908351502914964894e-03
4.092621008168929875e-02 3.908110756785826076e-03
4.092355010399216508e-02 3.907856751163751342e-03
4.092104074897372906e-02 3.907617128747686505e-03
4.091842683789670421e-02 3.907367522102531479e-03
4.091594943203451934e-02 3.907130950563666820e-03
4.091328208903043107e-02 3.906876241616380648e-03
4.091083798008052219e-02 3.906642849654144017e-03
4.090821588397401676e-02 3.906392461407132838e-03
4.090574064643295871e-02 3.906156096924799388e-03
4.090308904088973962e-02 3.905902890773398778e-03
4.090058535767909786e-02 3.905663809967539410e-03
4.089793238921313884e-02 3.905410473668416340e-03
4.089545434227154219e-02 3.905173840911829817e-03
4.089282526345771468e-02 3.904922785874672536e-03
4.089034979187117225e-02 3.904686399042953723e-03
4.088769727030010931e-02 3.904433105418555084e-03
4.088525401359935363e-02 3.904199794838984251e-03
4.088282700422342375e-02 3.903968035743041187e-03
4.088013683865251990e-02 3.903711147431512124e-03
4.087765014826466592e-02 3.903473689298101422e-03
4.087504796695196063e-02 3.903225202747331261e-03
4.087258310866865446e-02 3.902989829397301644e-03
4.086995399359480419e-02 3.902738770897615922e-03
4.086746950603419720e-02 3.902501523115782956e-03
4.086476822754042670e-02 3.902243573613067753e-03
4.086227954631639625e-02 3.902005925371453566e-03
4.085964704622873506e-02 3.901754543631261000e-03
4.085717792473852333e-02 3.901518763180629457e-03
4.085451788617179558e-02 3.901264751746017206e-03
4.085203860737338100e-02 3.901028001357407637e-03
4.084969186896417193e-02 3.900803907467402000e-03
4.084701507019628669e-02 3.900548295573760989e-03
4.084455413359293352e-02 3.900313296711366284e-03
4.084191069586191880e-02 3.900060870517715536e-03
4.083943668239516100e-02 3.899824622924240054e-03
4.083684178429878436e-02 3.899576831859712708e-03
4.083437610938198126e-02 3.899341380528014225e-03
4.083171113989009227e-02 3.899086898231291388e-03
4.082922559185508948e-02 3.898849549183023514e-03
4.082657077964618048e-02 3.898596036821869604e-03
4.082413096031010241e-02 3.898363054481874916e-03
4.082167910989153298e-02 3.898128923274130162e-03
4.081901412451774402e-02 3.897874439460818820e-03
4.081655533644805434e-02 3.897639645765418187e-03
4.081393022986067737e-02 3.897388970042663710e-03
4.081145207755263599e-02 3.897152327224462885e-03
4.080880809433210660e-02 3.896899848941125840e-03
4.080635323022876321e-02 3.896665429951691548e-03
4.080374150551886736e-02 3.896416032086310807e-03
4.080126245322338724e-02 3.896179303326836787e-03
4.079860865434425943e-02 3.895925887730201584e-03
4.079612596974718786e-02 3.895688812116306510e-03
4.079352970196295503e-02 3.895440890258044814e-03
4.079108969209705587e-02 3.895207889724046097e-03
4.078844782115612772e-02 3.894955613145744105e-03
4.078608080235007760e-02 3.894729582647464983e-03
4.078364360574443515e-02 3.894496850756290398e-03
4.078101281051425830e-02 3.894245631815727946e-03
4.077856926971697160e-02 3.894012294107314538e-03
4.077595477170947724e-02 3.893762631415208578e-03
4.077347825281730370e-02 3.893526144574561108e-03
4.077086477049711444e-02 3.893276578872097594e-03
4.076842902105819177e-02 3.893043985173240840e-03
4.076581460791792871e-02 3.892794330585246012e-03
4.076338127864908428e-02 3.892561967992389481e-03
4.076072129879508565e-02 3.892307962164351463e-03
4.075836148520557006e-02 3.892082619703987178e-03
4.075570503237892217e-02 3.891828950677561801e-03
4.075326805585873652e-02 3.891596239802707410e-03
4.075061173043755675e-02 3.891342582942438569e-03
4.074816568438323350e-02 3.891109006002931459e-03
4.074558808889467559e-02 3.890862867192732260e-03
4.074317058775173833e-02 3.890632016053513758e-03
4.074049754432212261e-02 3.890376762763267989e-03
4.073802511339803117e-02 3.890140666289380704e-03
4.073543611681891552e-02 3.889893438770391718e-03
4.073302395368147422e-02 3.889663097366051221e-03
4.073069827575623303e-02 3.889441014576115047e-03
4.072806195341014540e-02 3.889189267842211879e-03
4.072567704161027952e-02 3.888961528712679781e-03
4.072300209954034245e-02 3.888706094118163804e-03
4.072057471641717802e-02 3.888474299332486152e-03
4.071817277588764272e-02 3.888244934101699104e-03
4.071553509703325358e-02 3.887993057832598697e-03
4.071306901665618094e-02 3.887757567782835870e-03
4.071047558623959450e-02 3.887509916869453120e-03
4.070808549395694281e-02 3.887281683047144696e-03
4.070551411688942689e-02 3.887036138044143788e-03
4.070308054688155652e-02 3.886803752462723947e-03
4.070045718786442085e-02 3.886553243618310911e-03
4.069731308824671434e-02 3.886253008402007058e-03
4.069412067104351965e-02 3.885948159260416666e-03
4.069097087637413290e-02 3.885647380214310876e-03
4.068792447786428318e-02 3.885356474636637251e-03
4.068487362590030021e-02 3.885065143791342594e-03
4.068212326421403319e-02 3.884802507254275176e-03
4.067910830013220236e-02 3.884514603401560424e-03
4.067622970150266276e-02 3.884239721308981996e-03
4.067324981320612209e-02 3.883955166900389475e-03
4.067060087599334850e-02 3.883702215552228137e-03
4.066767613913421092e-02 3.883422927644621797e-03
4.066475767880702030e-02 3.883144239093320061e-03
4.066181019292858245e-02 3.882862778844643238e-03
4.065890338290243516e-02 3.882585202799647764e-03
4.065623448138227375e-02 3.882330345027112158e-03
4.065332328715087068e-02 3.882052350327184348e-03
4.065071866985611043e-02 3.881803631160502411e-03
4.064784064957745885e-02 3.881528804295596245e-03
4.064495119909637688e-02 3.881252885941959951e-03
4.064237061814853641e-02 3.881006462045369625e-03
4.063950879175182163e-02 3.880733181560742928e-03
4.063666996555422711e-02 3.880462097402758923e-03
4.063381607375648324e-02 3.880189574605969176e-03
4.063094390932815714e-02 3.879915306925791046e-03
4.062833466835207713e-02 3.879666146236215342e-03
4.062546158642765110e-02 3.879391790942833193e-03
4.062262906634660914e-02 3.879121308966235974e-03
4.062003890491238528e-02 3.878873970213326909e-03
4.061723131771796669e-02 3.878605869118863930e-03
4.061440044763257179e-02 3.878335544703050575e-03
4.061185568009607894e-02 3.878092540687700859e-03
4.060903363443501418e-02 3.877823058930603747e-03
4.060617795075111697e-02 3.877550365023673621e-03
4.060361599549906775e-02 3.877305719725246142e-03
4.060078793899351418e-02 3.877035663982774608e-03
4.059821378739481013e-02 3.876789854035251649e-03
4.059540738437927843e-02 3.876521866019967937e-03
4.059285999605122958e-02 3.876278611740945155e-03
4.059006140640362970e-02 3.876011369836948346e-03
4.058726146420765096e-02 3.875743998775893658e-03
4.058473981376065076e-02 3.875503202249239686e-03
4.058190807269092953e-02 3.875232794661708120e-03
4.057909448966880855e-02 3.874964121015848657e-03
4.057658517219408373e-02 3.874724502184894327e-03
4.057383752152821099e-02 3.874462124527599562e-03
4.057128849479173238e-02 3.874218713794275008e-03
4.056846323297191165e-02 3.873948924920916654e-03
4.056577824388388903e-02 3.873692530920206430e-03
4.056323247084094030e-02 3.873449430887400142e-03
4.056046327141227953e-02 3.873184995503492576e-03
4.055802150195245842e-02 3.872951826942991425e-03
4.055524274441114907e-02 3.872686478839269635e-03
4.055256660050442913e-02 3.872430929479392814e-03
4.055008722924115239e-02 3.872194170261162617e-03
4.054734980638675240e-02 3.871932769274318096e-03
4.054456912636289490e-02 3.871667237589592608e-03
4.054215678618221241e-02 3.871436879279103321e-03
4.053932831888873434e-02 3.871166784309821186e-03
4.053662426119590545e-02 3.870908569416841097e-03
4.053416399846781343e-02 3.870673634903897507e-03
4.053145744974130660e-02 3.870415182138036304e-03
4.052901517934851677e-02 3.870181965742626375e-03
4.052632317159791941e-02 3.869924901518344198e-03
4.052393662966084775e-02 3.869697006724343372e-03
4.052126311248761131e-02 3.869441708195544682e-03
4.051882413414470419e-02 3.869208806163363778e-03
4.051616038238027573e-02 3.868954440149428159e-03
4.051372918408115836e-02 3.868722281046356980e-03
4.051105053105685111e-02 3.868466492086736902e-03
4.050862936153892813e-02 3.868235290648389287e-03
4.050596307137030450e-02 3.867980682238084198e-03
4.050353381025678656e-02 3.867748708120035545e-03
4.050085406958467416e-02 3.867492815299146923e-03
4.049843550025765404e-02 3.867261862157282942e-03
4.049577117187590919e-02 3.867007441081216253e-03
4.049337371565907978e-02 3.866778504064785973e-03
4.049069166341733028e-02 3.866522390508330808e-03
4.048828768267024453e-02 3.866292830453831909e-03
4.048561293283709644e-02 3.866037414216321084e-03
4.048322706268143306e-02 3.865809583571826278e-03
4.048054006981247066e-02 3.865552998226795892e-03
4.047810874147778071e-02 3.865320826706415344e-03
4.047540509593334362e-02 3.865062651170159732e-03
4.047297399924783962e-02 3.864830501770338909e-03
4.047032571247090316e-02 3.864577612533360088e-03
4.046795699342690955e-02 3.864351419676578022e-03
4.046530014701087835e-02 3.864097713065658100e-03
4.046288786914509911e-02 3.863867360705720930e-03
4.046024439210631901e-02 3.863614930758507184e-03
4.045786681579564836e-02 3.863387892106839600e-03
4.045521251181545541e-02 3.863134428277277630e-03
4.045281942326052482e-02 3.862905908336027299e-03
4.045014837196676816e-02 3.862650845278093638e-03
4.044774505076514926e-02 3.862421348204670389e-03
4.044506146493868221e-02 3.862165088203702024e-03
4.044268358279719949e-02 3.861938020347749616e-03
4.044001173517969283e-02 3.861682881247558829e-03
4.043765414122096891e-02 3.861457750743369811e-03
4.043499328568293805e-02 3.861203661294831512e-03
4.043262315712331523e-02 3.860977333841096072e-03
4.042996195331211712e-02 3.860723211135382981e-03
4.042754264774755385e-02 3.860492187688991175e-03
4.042487371523410117e-02 3.860237326956855557e-03
4.042247384223823098e-02 3.860008159158240248e-03
4.041979922404734943e-02 3.859752755491465109e-03
4.041738253749847104e-02 3.859521982139165874e-03
4.041472755534014638e-02 3.859268453549264451e-03
4.041235022637103269e-02 3.859041438516646726e-03
4.040971636714874027e-02 3.858789926990464480e-03
4.040734635910333411e-02 3.858563611044829068e-03
4.040469716898426739e-02 3.858310635546232173e-03
4.040233082629131334e-02 3.858084669611098680e-03
4.039968388357797341e-02 3.857831908720951285e-03
4.039731464775567216e-02 3.857605666516163503e-03
4.039465913194918018e-02 3.857352086967325358e-03
4.039227161302214736e-02 3.857124098878954906e-03
4.038961934311074281e-02 3.856870829285949029e-03
4.038723213075317425e-02 3.856642870472398558e-03
4.038456061122407126e-02 3.856387762701906155e-03
4.038220634534316067e-02 3.856162950001312643e-03
4.037958501942100209e-02 3.855912635300464981e-03
4.037721544376948052e-02 3.855686360644828767e-03
4.037457144179384949e-02 3.855433880570536317e-03
4.037219748963609411e-02 3.855207187995159622e-03
4.036953899438260052e-02 3.854953323934053131e-03
4.036716218049331978e-02 3.854726358087251416e-03
4.036450899936351588e-02 3.854473001480509912e-03
4.036212029795868683e-02 3.854244900475400134e-03
4.035948552992717903e-02 3.853993302165539120e-03
4.035711195960731829e-02 3.853766646052487772e-03
4.035445793680774579e-02 3.853513209073323141e-03
4.035208025691303796e-02 3.853286160530246252e-03
4.034948525271830205e-02 3.853038359334213028e-03
4.034710781517820283e-02 3.852811333933974479e-03
4.034446212933771175e-02 3.852558693064671910e-03
4.034209385808217724e-02 3.852332542967942287e-03
4.033946411696864853e-02 3.852081424686703594e-03
4.033711000803404112e-02 3.851856626973168985e-03
4.033448882312409833e-02 3.851606325737808728e-03
4.033210378098642940e-02 3.851378574162106667e-03
4.032945091393601300e-02 3.851125247547319830e-03
4.032710711240940910e-02 3.850901434105038698e-03
4.032447484259738674e-02 3.850650074354243849e-03
4.032209874445091130e-02 3.850423176854893530e-03
4.031947309348431208e-02 3.850172449148476020e-03
4.031714333499508696e-02 3.849949976698809149e-03
4.031451863475174480e-02 3.849699339778511146e-03
4.031213855046108380e-02 3.849472061635731291e-03
4.030954628978862531e-02 3.849224522423128677e-03
4.030712953266071819e-02 3.848993742331122559e-03
4.030450640489173508e-02 3.848743255568973926e-03
4.030215171091589693e-02 3.848518401988895287e-03
4.029955382565163224e-02 3.848270325674819133e-03
4.029721178630658873e-02 3.848046680506138784e-03
4.029460774326373146e-02 3.847798016175710441e-03
4.029223917743943867e-02 3.847571837950128273e-03
4.028961868354456743e-02 3.847321602700927694e-03
4.028727748762832295e-02 3.847098038072642879e-03
4.028464795202892079e-02 3.846846939416284031e-03
4.028227480232599023e-02 3.846620323468631468e-03
4.027969345964013681e-02 3.846373826832431668e-03
4.027732499746315004e-02 3.846147658504300848e-03
4.027475137466352689e-02 3.845901899052667043e-03
4.027241045920577217e-02 3.845678361205822141e-03
4.026981555784690109e-02 3.845430569829754071e-03
4.026746354536664407e-02 3.845205972310075746e-03
4.026491164012448165e-02 3.844962286703534123e-03
4.026254277159167783e-02 3.844736079571821428e-03
4.025991717652318419e-02 3.844485357203205732e-03
4.025757352770582831e-02 3.844261558343380503e-03
4.025496832696694172e-02 3.844012783462664486e-03
4.025261530887833811e-02 3.843788089915799958e-03
4.025009396291473474e-02 3.843547322464763768e-03
4.024772619221267389e-02 3.843321220166704549e-03
4.024512451107092881e-02 3.843072781378078021e-03
4.024276896939533998e-02 3.842847846849763421e-03
4.024015413924490747e-02 3.842598152440784842e-03
4.023781293990183472e-02 3.842374587485266561e-03
4.023525088911454606e-02 3.842129933064022864e-03
4.023290871471104507e-02 3.841906274998389045e-03
4.023034654021245826e-02 3.841661608763751335e-03
4.022802850628820481e-02 3.841440255911974990e-03
4.022551384139810143e-02 3.841200126447578012e-03
4.022315457595170007e-02 3.840974836330296287e-03
4.022057503985689009e-02 3.840728512208431335e-03
4.021820801400773776e-02 3.840502481037594718e-03
4.021564964869708131e-02 3.840258178548544045e-03
4.021330964959312498e-02 3.840034728205822881e-03
4.021077535546477288e-02 3.839792724313351342e-03
4.020840205377648746e-02 3.839566093852368571e-03
4.020581275433492835e-02 3.839318837412549444e-03
4.020349761207162725e-02 3.839097760690208389e-03
4.020093823683740936e-02 3.838853361761904431e-03
4.019862798632604928e-02 3.838632752160959626e-03
4.019608749762268451e-02 3.838390156738385843e-03
4.019376468705662675e-02 3.838168347757269037e-03
4.019123181506071424e-02 3.837926479666551021e-03
4.018888012445104296e-02 3.837701912882821205e-03
4.018635226272536387e-02 3.837460523231004533e-03
4.018403081485108497e-02 3.837238844375555347e-03
4.018152961073195861e-02 3.837000000302200672e-03
4.017922819203528090e-02 3.836780234065688844e-03
4.017668711091093581e-02 3.836537582071866074e-03
4.017433471084435465e-02 3.836312947540935613e-03
4.017180348001759410e-02 3.836071236168144862e-03
4.016946385769570860e-02 3.835847821804959888e-03
4.016689515944736610e-02 3.835602532606784652e-03
4.016459663715250122e-02 3.835383042952420201e-03
4.016207200308281183e-02 3.835141961514754779e-03
4.015975616656131120e-02 3.834920818496562536e-03
4.015721241446711803e-02 3.834677911447459484e-03
4.015489561667794083e-02 3.834456676636243972e-03
4.015263222311717811e-02 3.834240541482170344e-03
4.015033475416916742e-02 3.834021152413620310e-03
4.014781858331578634e-02 3.833780879142325952e-03
4.014551960716317841e-02 3.833561346148343148e-03
4.014303341613394832e-02 3.833323935699504449e-03
4.014069856205180337e-02 3.833100976663333416e-03
4.013820635406838838e-02 3.832862991645695928e-03
4.013587844532217480e-02 3.832640695831015208e-03
4.013335744573445774e-02 3.832399961455979290e-03
4.013105062997163186e-02 3.832179679844790934e-03
4.012854762553986349e-02 3.831940663856637022e-03
4.012621693786879579e-02 3.831718102677875767e-03
4.012370108989844059e-02 3.831477860239209526e-03
4.012140889808189781e-02 3.831258975092577141e-03
4.011888935928308725e-02 3.831018380210663571e-03
4.011659172669786860e-02 3.830798975516129089e-03
4.011405227183435090e-02 3.830556478816613680e-03
4.011172057457669526e-02 3.830333821230777393e-03
4.010915518230916826e-02 3.830088847726119058e-03
4.010681958527535784e-02 3.829865817744277680e-03
4.010431014120516974e-02 3.829626186824515530e-03
4.010198728493222925e-02 3.829404373478773743e-03
4.009946793691106931e-02 3.829163796814530167e-03
4.009721121811651856e-02 3.828948299044802363e-03
4.009471889784385623e-02 3.828710303304480849e-03
4.009240313531491073e-02 3.828489167351958704e-03
4.008993076683502882e-02 3.828253076840971297e-03
4.008759871312427697e-02 3.828030385216845896e-03
4.008510132582310953e-02 3.827791905617682500e-03
4.008281395063672398e-02 3.827573480418943689e-03
4.008029622641534617e-02 3.827333058813997980e-03
4.007797788863389638e-02 3.827111676946401073e-03
4.007555094498901210e-02 3.826879924127223574e-03
4.007322060916724410e-02 3.826657396547127402e-03
4.007074519939948093e-02 3.826421015618584973e-03
4.006846697097840582e-02 3.826203463859429842e-03
4.006594344655239892e-02 3.825962488383454797e-03
4.006365275769570300e-02 3.825743746756916659e-03
4.006118964088131035e-02 3.825508539702602955e-03
4.005887261612293276e-02 3.825287283217727180e-03
4.005640533960304339e-02 3.825051678946330032e-03
4.005411858093458483e-02 3.824833312619896689e-03
4.005162407553044396e-02 3.824595108217795480e-03
4.004932440723722037e-02 3.824375509130173000e-03
4.004684490190820595e-02 3.824138737109785899e-03
4.004452644284480639e-02 3.823917343660776947e-03
4.004207432579516557e-02 3.823683186991995268e-03
4.003978746776628433e-02 3.823464811177472358e-03
4.003728398138094169e-02 3.823225749166783271e-03
4.003492995051768227e-02 3.823000958908409717e-03
4.003246902922968919e-02 3.822765961508503563e-03
4.003015813981290749e-02 3.822545290897434288e-03
4.002764909481126149e-02 3.822305698085380100e-03
4.002536095897295948e-02 3.822087200250745727e-03
4.002286753438709377e-02 3.821849099057749409e-03
4.002056367472889981e-02 3.821629099729828994e-03
4.001810128554206258e-02 3.821393962157860515e-03
4.001580458911056792e-02 3.821174646858176496e-03
4.001333059889843058e-02 3.820938401485322704e-03
4.001107148141617303e-02 3.820722674660981515e-03
4.000857788581114322e-02 3.820484557137085457e-03
4.000627464035323017e-02 3.820264616460154489e-03
4.000371042057625920e-02 3.820019754918537423e-03
4.000145040394752216e-02 3.819803942233227726e-03
3.999889051443850096e-02 3.819559494195981595e-03
3.999659724231036106e-02 3.819340505888627491e-03
3.999411336755644836e-02 3.819103316624708130e-03
3.999181190333605390e-02 3.818883546041062105e-03
3.998934836829432654e-02 3.818648299049535576e-03
3.998708940841066289e-02 3.818432587274541573e-03
3.998451477359746958e-02 3.818186731184076716e-03
3.998227758514403402e-02 3.817973098398573691e-03
3.997971131079264273e-02 3.817728040662284137e-03
3.997742759585335565e-02 3.817509964986528798e-03
3.997495844391597136e-02 3.817274181628446932e-03
3.997270824444105336e-02 3.817059306399216579e-03
3.997022359678850667e-02 3.816822043329942162e-03
3.996794272265882103e-02 3.816604238927743392e-03
3.996546389769415480e-02 3.816367531876461040e-03
3.996320494340115798e-02 3.816151820635329053e-03
3.996061481153768968e-02 3.815904484706179878e-03
3.995839100873151833e-02 3.815692130138033464e-03
3.995591223066986136e-02 3.815455427565595924e-03
3.995367382115729005e-02 3.815241678179158696e-03
3.995143861972683813e-02 3.815028235137731157e-03
3.994894266585102827e-02 3.814789892418700423e-03
3.994668115692265320e-02 3.814573937231256935e-03
3.994446008861684411e-02 3.814361843785023676e-03
3.994188247320529933e-02 3.814115703072345868e-03
3.993967056052399878e-02 3.813904483911675393e-03
3.993712065061133520e-02 3.813660988842412433e-03
3.993485862406762066e-02 3.813444984227033242e-03
3.993229312832131950e-02 3.813200000841017456e-03
3.993010996052363121e-02 3.812991526576310717e-03
3.992753468875872430e-02 3.812745609662284395e-03
3.992524259313758733e-02 3.812526733701508512e-03
3.992297250198625219e-02 3.812309958983553862e-03
3.992071479693527769e-02 3.812094367034586130e-03
3.991814272903496802e-02 3.811848756062832192e-03
3.991591982692292706e-02 3.811636487503441452e-03
3.991336341064127130e-02 3.811392371130358902e-03
3.991116319373156501e-02 3.811182268818053085e-03
3.990858871795097129e-02 3.810936427913871015e-03
3.990635280883740588e-02 3.810722917294625135e-03
3.990387492583796769e-02 3.810486300193143428e-03
3.990161480136721062e-02 3.810270477209823023e-03
3.989904356969096316e-02 3.810024946090472420e-03
3.989686909485951755e-02 3.809817301931333732e-03
3.989432946066278490e-02 3.809574788106996363e-03
3.989213864216924199e-02 3.809365583264825647e-03
3.988954068283574045e-02 3.809117499877757128e-03
3.988730135713242086e-02 3.808903663002766171e-03
3.988479631630867384e-02 3.808664452556210622e-03
3.988253426800515006e-02 3.808448445862951462e-03
3.987996357180631501e-02 3.808202965877215129e-03
3.987774781798392870e-02 3.807991379919698719e-03
3.987522392512685837e-02 3.807750369261638564e-03
3.987298319419661091e-02 3.807536398199229486e-03
3.987047424424140091e-02 3.807296814463314878e-03
3.986824383439355884e-02 3.807083828977949821e-03
3.986571356667362870e-02 3.806842209573806177e-03
3.986354382820334052e-02 3.806635017697543137e-03
3.986099615974442179e-02 3.806391736668365312e-03
3.985873427701631944e-02 3.806175745786174319e-03
3.985625217524899067e-02 3.805938725827644545e-03
3.985399337007355935e-02 3.805723028825993247e-03
3.985142946868199670e-02 3.805478197687519725e-03
3.984924932869608055e-02 3.805270012553512403e-03
3.984668517886578998e-02 3.805025157691218664e-03
3.984444876728543417e-02 3.804811599090596966e-03
3.984219979760279112e-02 3.804596841296242673e-03
3.983963266595468705e-02 3.804351701695287465e-03
3.983739480574227665e-02 3.804138004762420804e-03
3.983483427125181914e-02 3.803893495134842446e-03
3.983263629549447377e-02 3.803683606833841834e-03
3.983014000303259500e-02 3.803445231782673266e-03
3.982790453862751490e-02 3.803231763629368305e-03
3.982561581546038149e-02 3.803013209709742680e-03
3.982338243654119647e-02 3.802799940702897893e-03
3.982109539889993471e-02 3.802581547736895093e-03
3.981893558529467358e-02 3.802375303602231228e-03
3.981663566141841609e-02 3.802155680108566457e-03
3.981441920813297286e-02 3.801944027358178466e-03
3.981213194007159062e-02 3.801725612388981695e-03
3.980997251628540234e-02 3.801519405478778757e-03
3.980744021622299039e-02 3.801277592002926323e-03
3.980519564427654339e-02 3.801063254155595799e-03
3.980289225417590893e-02 3.800843299666494673e-03
3.980073338482552348e-02 3.800637145700273833e-03
3.979847242530407808e-02 3.800421242976596749e-03
3.979625519043057669e-02 3.800209515591086024e-03
3.979394306806660619e-02 3.799988727243872998e-03
3.979168752282377652e-02 3.799773341538518600e-03
3.978936975124732628e-02 3.799552013738763476e-03
3.978718017007699947e-02 3.799342927050611014e-03
3.978490370488746430e-02 3.799125543665320646e-03
3.978267959579721846e-02 3.798913159849606758e-03
3.978037429418857657e-02 3.798693022827478744e-03
3.977818457009500708e-02 3.798483922491352038e-03
3.977590130573227523e-02 3.798265889841889297e-03
3.977369361106788265e-02 3.798055073466554722e-03
3.977137950658904408e-02 3.797834095843949896e-03
3.976920506154700552e-02 3.797626454529450662e-03
3.976693205764503941e-02 3.797409401668172969e-03
3.976472513956745558e-02 3.797198659450382648e-03
3.976239947910380906e-02 3.796976578327883062e-03
3.976018854757493171e-02 3.796765452859062872e-03
3.975787157772747715e-02 3.796544201617721437e-03
3.975563017889245654e-02 3.796330166775992426e-03
3.975333094491644015e-02 3.796110609162030823e-03
3.975109576538821132e-02 3.795897168212082184e-03
3.974882943263993718e-02 3.795680752390184504e-03
3.974660642046576320e-02 3.795468473320781199e-03
3.974430547883405634e-02 3.795248752639983521e-03
3.974211033837244528e-02 3.795039135086011439e-03
3.973960262930189419e-02 3.794799669844203284e-03
3.973735387202580877e-02 3.794584932332898536e-03
3.973481651594022723e-02 3.794342636049121819e-03
3.973259686313408007e-02 3.794130677771267220e-03
3.973010683658200620e-02 3.793892901062077046e-03
3.972790734174880267e-02 3.793682867702037869e-03
3.972562959192756787e-02 3.793465361645164541e-03
3.972342277644313330e-02 3.793254629224162167e-03
3.972111960910133799e-02 3.793034696006667046e-03
3.971891661232773013e-02 3.792824328240609368e-03
3.971663623768171419e-02 3.792606571534923136e-03
3.971444015263903698e-02 3.792396863781359768e-03
3.971215442075018420e-02 3.792178595503790592e-03
3.970990137225736960e-02 3.791963448217180142e-03
3.970760428974795531e-02 3.791744096050284150e-03
3.970542096304915253e-02 3.791535606611850118e-03
3.970316960311458948e-02 3.791320620568429476e-03
3.970098300932347474e-02 3.791111819150005426e-03
3.969870116960539513e-02 3.790893922542191118e-03
3.969635809772023571e-02 3.790670178774565788e-03
3.969417808763749805e-02 3.790462006045225603e-03
3.969187959949002642e-02 3.790242519651651661e-03
3.968955980071741524e-02 3.790020998271618428e-03
3.968739661382238854e-02 3.789814432015996184e-03
3.968511885755915403e-02 3.789596925343965625e-03
3.968280458974145913e-02 3.789375932123866149e-03
3.968062444572501013e-02 3.789167746604977030e-03
3.967830454458629030e-02 3.788946215449836858e-03
3.967600770341762895e-02 3.788726886328963855e-03
3.967386811433203098e-02 3.788522573466770495e-03
3.967134776318826522e-02 3.788281901012708133e-03
3.966912966589798695e-02 3.788070091273608615e-03
3.966682146693460004e-02 3.787849677578335704e-03
3.966458448257204061e-02 3.787636064281804747e-03
3.966229305830540341e-02 3.787417252429768014e-03
3.966008716725578226e-02 3.787206608284558566e-03
3.965778866156387944e-02 3.786987120215638131e-03
3.965547848309603635e-02 3.786766517494246677e-03
3.965330499443347340e-02 3.786558967505988284e-03
3.965102710786221757e-02 3.786341448390631841e-03
3.964874275106472501e-02 3.786123311422786610e-03
3.964645430947920379e-02 3.785904784391849742e-03
3.964417117524229178e-02 3.785686764168314476e-03
3.964198939843037450e-02 3.785478422731114543e-03
3.963971232679761036e-02 3.785260981435567725e-03
3.963741335294044404e-02 3.785041448660780676e-03
3.963513302388714521e-02 3.784823696308817990e-03
3.963293461756554198e-02 3.784613766892531723e-03
3.963065749820159772e-02 3.784396321039056651e-03
3.962837076027168892e-02 3.784177956692981459e-03
3.962609561526331259e-02 3.783960699373949653e-03
3.962390734854994573e-02 3.783751738205442649e-03
3.962140834316191240e-02 3.783513104092517659e-03
3.961920171655003431e-02 3.783302389707264828e-03
3.961691093115529000e-02 3.783083638862150700e-03
3.961459516028027067e-02 3.782862502112648018e-03
3.961241593422912266e-02 3.782654404251767355e-03
3.961010561595822849e-02 3.782433788180353425e-03
3.960779154433943794e-02 3.782212813695608362e-03
3.960551921436414324e-02 3.781995825188691051e-03
3.960338632434097506e-02 3.781792152030928611e-03
3.960112485575476710e-02 3.781576200695824577e-03
3.959885858612503806e-02 3.781359790901220146e-03
3.959661424383684181e-02 3.781145474984331893e-03
3.959432319005713741e-02 3.780926698510698927e-03
3.959201649902650832e-02 3.780706428810392140e-03
3.958981384970010342e-02 3.780496094222636147e-03
3.958750907443854550e-02 3.780276007462252119e-03
3.958525338054788567e-02 3.780060607562273512e-03
3.958297654001347726e-02 3.779843188334687000e-03
3.958068728437864198e-02 3.779624583568849151e-03
3.957840132930495053e-02 3.779406293978995138e-03
3.957612162508170051e-02 3.779188601293075826e-03
3.957398430998790295e-02 3.778984505578079391e-03
3.957148042400158994e-02 3.778745405408839766e-03
3.956924509896770498e-02 3.778531950564318134e-03
3.956696245999947320e-02 3.778313977634799661e-03
3.956464150110405170e-02 3.778092345472741382e-03
3.956241656044373611e-02 3.777879882249041230e-03
3.956011950760585094e-02 3.777660532915527638e-03
3.955787981909800882e-02 3.777446661395739234e-03
3.955558936758107186e-02 3.777227942433163382e-03
3.955335744305949613e-02 3.777014812309125759e-03
3.955108123447510782e-02 3.776797453427480165e-03
3.954877266100037536e-02 3.776577003969506293e-03
3.954650723094699921e-02 3.776360674347421526e-03
3.954423550269605542e-02 3.776143743300146727e-03
3.954195318938012044e-02 3.775925801467698486e-03
3.953969605574322865e-02 3.775710264083996688e-03
3.953745631486799833e-02 3.775496387563560818e-03
3.953522259757702439e-02 3.775283086245040127e-03
3.953293800687239512e-02 3.775064926941019885e-03
3.953062025162924764e-02 3.774843600700958542e-03
3.952838829185719577e-02 3.774630467210794964e-03
3.952612225156589693e-02 3.774414079316092564e-03
3.952385910349551917e-02 3.774197967604297436e-03
3.952160048418418975e-02 3.773982288351112897e-03
3.951933671894377470e-02 3.773766117704740932e-03
3.951707421151958582e-02 3.773550067169298416e-03
3.951481540448658486e-02 3.773334369990264704e-03
3.951254109896580602e-02 3.773117192835276704e-03
3.951031633273792421e-02 3.772904746268414787e-03
3.950806153121221020e-02 3.772689431581825042e-03
3.950576319435500361e-02 3.772469959635206017e-03
3.950348149788981966e-02 3.772252076706845113e-03
3.950123160676807799e-02 3.772037230922763770e-03
3.949894982612690147e-02 3.771819339956299696e-03
3.949664052340182835e-02 3.771598820861017751e-03
3.949439334963543435e-02 3.771384234561644434e-03
3.949211939695897872e-02 3.771167091100338393e-03
3.948988248218972263e-02 3.770953484449385620e-03
3.948761151709739153e-02 3.770736626277375238e-03
3.948535472732930818e-02 3.770521121730268429e-03
3.948307275395688404e-02 3.770303212359582198e-03
3.948081014132289596e-02 3.770087151777483901e-03
3.947851748386523030e-02 3.769868222166018659e-03
3.947629540330988007e-02 3.769656032058420723e-03
3.947403887232546482e-02 3.769440552222989762e-03
3.947173927318514686e-02 3.769220959738891433e-03
3.946950126145094134e-02 3.769007248336960804e-03
3.946720912496679695e-02 3.768788368474109644e-03
3.946494101589246434e-02 3.768571783027930330e-03
3.946264302637558785e-02 3.768352344249407612e-03
3.946038633882932578e-02 3.768136849463630134e-03
3.945809389481013535e-02 3.767917940233754103e-03
3.945586198349899237e-02 3.767704811371202188e-03
3.945358171729367036e-02 3.767487065020695344e-03
3.945131900026277449e-02 3.767270994469565804e-03
3.944902856396739765e-02 3.767052276960521258e-03
3.944681038549577995e-02 3.766840459469282965e-03
3.944462170295670589e-02 3.766631458592898784e-03
3.944239612350746577e-02 3.766418934370199378e-03
3.944013655696800708e-02 3.766203164664650924e-03
3.943787112158834290e-02 3.765986834533950004e-03
3.943559915316682124e-02 3.765769880552393561e-03
3.943330569593114787e-02 3.765550874568818294e-03
3.943117040462209427e-02 3.765346972108337981e-03
3.942893623351500371e-02 3.765133627454174056e-03
3.942670737357916594e-02 3.764920789972442221e-03
3.942437778798298098e-02 3.764698334032614419e-03
3.942222701972115939e-02 3.764492953652593885e-03
3.941995319068251902e-02 3.764275821997665333e-03
3.941779290082847442e-02 3.764069532385225843e-03
3.941552835259532622e-02 3.763853286969596687e-03
3.941324686955438583e-02 3.763635424421466272e-03
3.941107012052645631e-02 3.763427563095585095e-03
3.940882849977722646e-02 3.763213507062905614e-03
3.940664814620770812e-02 3.763005301533450808e-03
3.940438586907299423e-02 3.762789272988727000e-03
3.940212270556885804e-02 3.762573159803136828e-03
3.939993975043567381e-02 3.762364705846111840e-03
3.939765986575492762e-02 3.762146995928011134e-03
3.939547833202957511e-02 3.761938677703545019e-03
3.939322569577600325e-02 3.761723569782333965e-03
3.939103192864425174e-02 3.761514083369877064e-03
3.938874668711015575e-02 3.761295861917085884e-03
3.938657826352939817e-02 3.761088795601775971e-03
3.938429813617907310e-02 3.760871062510759855e-03
3.938214890613189051e-02 3.760665829017371953e-03
3.937989226645209617e-02 3.760450338802441648e-03
3.937763121733586780e-02 3.760234427523212030e-03
3.937534373290091372e-02 3.760015991892148510e-03
3.937321237300620697e-02 3.759812464848856419e-03
3.937095382370898317e-02 3.759596792281433199e-03
3.936874593573706088e-02 3.759385957446846269e-03
3.936652757709073469e-02 3.759174122750430155e-03
3.936429668342478205e-02 3.758961091064482243e-03
3.936206406446583067e-02 3.758747894627483422e-03
3.935989708666168263e-02 3.758540966371747265e-03
3.935765872589470221e-02 3.758327221640105683e-03
3.935552532860677605e-02 3.758123500042801803e-03
3.935327288844542998e-02 3.757908410846758432e-03
3.935117369075129268e-02 3.757707955024616568e-03
3.934892712531112835e-02 3.757493426815309862e-03
3.934676739632089748e-02 3.757287190760673530e-03
3.934452520844265028e-02 3.757073080571916423e-03
3.934240381150634625e-02 3.756870504907821543e-03
3.934014305666155148e-02 3.756654621729052686e-03
3.933801118682103692e-02 3.756451045990200858e-03
3.933574742755591852e-02 3.756234875914420211e-03
3.933363272884132095e-02 3.756032939874474549e-03
3.933138217169663414e-02 3.755818030490772411e-03
3.932925730666135544e-02 3.755615123652232459e-03
3.932698465298480744e-02 3.755398104234552916e-03
3.932483505797190054e-02 3.755192835889990550e-03
3.932260640006137592e-02 3.754980017699986652e-03
3.932048702008543450e-02 3.754777634638736469e-03
3.931822957341400693e-02 3.754562067362854794e-03
3.931610493134802403e-02 3.754359181816017618e-03
3.931384178302470278e-02 3.754143070080068634e-03
3.931177317818214390e-02 3.753945535619374226e-03
3.930949888035847883e-02 3.753728359199396802e-03
3.930735062275140385e-02 3.753523218565905321e-03
3.930509982061388546e-02 3.753308285787437023e-03
3.930297434856008798e-02 3.753105320983705830e-03
3.930073361608071164e-02 3.752891349773367774e-03
3.929858070354345229e-02 3.752685764632977556e-03
3.929632138868828506e-02 3.752470018961174148e-03
3.929422397306974596e-02 3.752269733312346527e-03
3.929201494440772574e-02 3.752058789551396007e-03
3.928987855695829229e-02 3.751854782418677370e-03
3.928762458981052003e-02 3.751639547408202290e-03
3.928552359506815722e-02 3.751438919982984926e-03
3.928328183624944098e-02 3.751224850765824161e-03
3.928110786877930805e-02 3.751017255055447835e-03
3.927889799779699792e-02 3.750806230859954609e-03
3.927683926998312702e-02 3.750609639572888808e-03
3.927463469623165143e-02 3.750399121218634269e-03
3.927249041135708052e-02 3.750194359947869351e-03
3.927030425676491382e-02 3.749985600469271478e-03
3.926815530878785543e-02 3.749780393911220783e-03
3.926599519085896550e-02 3.749574120716195596e-03
3.926380629887509660e-02 3.749365099839585547e-03
3.926159574273583447e-02 3.749154010217334125e-03
3.925943395120046892e-02 3.748947577206888492e-03
3.925725822142768495e-02 3.748739813211348585e-03
3.925504763329076829e-02 3.748528720533589060e-03
3.925284886928327721e-02 3.748318756961292308e-03
3.925069990810714504e-02 3.748113549142840541e-03
3.924855091990332723e-02 3.747908338743471089e-03
3.924636488738804385e-02 3.747699590922194592e-03
3.924429243837251891e-02 3.747501689375134538e-03
3.924206111346682097e-02 3.747288616509397881e-03
3.923993310598504480e-02 3.747085409593501303e-03
3.923768265297811197e-02 3.746870510154083709e-03
3.923554499380642324e-02 3.746666381582526486e-03
3.923335293892744186e-02 3.746457058675887845e-03
3.923122040836068275e-02 3.746253419843205944e-03
3.922894177438740471e-02 3.746035829357207466e-03
3.922686414779688602e-02 3.745837433395040900e-03
3.922463940434444546e-02 3.745624989003043439e-03
3.922253752883118894e-02 3.745424277471572864e-03
3.922037030567329663e-02 3.745217325786605930e-03
3.921823437174803278e-02 3.745013361961652652e-03
3.921602916931894722e-02 3.744802783573944645e-03
3.921393864508791044e-02 3.744603155994983851e-03
3.921169882274461171e-02 3.744389271695029199e-03
3.920957240866792398e-02 3.744186216935990914e-03
3.920735415959384490e-02 3.743974392702807946e-03
3.920520774327324737e-02 3.743769427896774526e-03
3.920299176228966148e-02 3.743557820247263562e-03
3.920088265394994220e-02 3.743356418041360843e-03
3.919868018390786774e-02 3.743146100573759103e-03
3.919656774192662591e-02 3.742944380032973625e-03
3.919436921442270155e-02 3.742734439044789405e-03
3.919226103927125199e-02 3.742533125950561323e-03
3.919002598468932647e-02 3.742319696931940137e-03
3.918792983284263148e-02 3.742119531962753709e-03
3.918571818376639232e-02 3.741908337974162065e-03
3.918357404810738492e-02 3.741703590952235366e-03
3.918140449854976698e-02 3.741496417115552572e-03
3.917924409619785026e-02 3.741290116760507059e-03
3.917704118984897954e-02 3.741079757629255358e-03
3.917492307307111898e-02 3.740877495192856863e-03
3.917274454792935706e-02 3.740669464262959959e-03
3.917065512476745892e-02 3.740469941826892689e-03
3.916849046268217061e-02 3.740263234702938689e-03
3.916634659230483484e-02 3.740058513013192788e-03
3.916416650535718691e-02 3.739850332943896703e-03
3.916204803286611746e-02 3.739648036539861779e-03
3.915996069484312808e-02 3.739448713217120596e-03
3.915784999126363519e-02 3.739247158679162054e-03
3.915566432887789688e-02 3.739038446202161241e-03
3.915353894435566473e-02 3.738835489756962664e-03
3.915133733464070537e-02 3.738625254443404041e-03
3.914927307070224100e-02 3.738428134502743815e-03
3.914705428045554131e-02 3.738216258592102093e-03
3.914493484496722048e-02 3.738013870229883913e-03
3.914281106050031267e-02 3.737811066576585996e-03
3.914069100413284513e-02 3.737608618925602512e-03
3.913849654581363913e-02 3.737399066510524274e-03
3.913636681435269521e-02 3.737195694969036325e-03
3.913419653554094796e-02 3.736988451494683769e-03
3.913206451864076341e-02 3.736784861712863330e-03
3.912995188767742077e-02 3.736583123125867927e-03
3.912784771980597903e-02 3.736382192693363767e-03
3.912567604534254728e-02 3.736174815945948486e-03
3.912360958538713129e-02 3.735977486304036671e-03
3.912144412629599971e-02 3.735770703072691015e-03
3.911931483559394351e-02 3.735567373619989948e-03
3.911710159575188667e-02 3.735356027726568010e-03
3.911497457544547279e-02 3.735152915077661478e-03
3.911279895025536468e-02 3.734945161068892530e-03
3.911071652577342850e-02 3.734746306948225243e-03
3.910850982747522686e-02 3.734535585717528063e-03
3.910644722584546290e-02 3.734338624513445105e-03
3.910428136703435892e-02 3.734131803112184737e-03
3.910215869046823611e-02 3.733929105254145224e-03
3.910006805231670129e-02 3.733729466796730043e-03
3.909793050703750522e-02 3.733525349100953565e-03
3.909580853115522669e-02 3.733322718152360352e-03
3.909367782101744876e-02 3.733119253155420258e-03
3.909153866080863904e-02 3.732914981247372789e-03
3.908942048694638571e-02 3.732712713359892000e-03
3.908723417383579840e-02 3.732503938744110954e-03
3.908512036079034302e-02 3.732302087278160669e-03
3.908295975749465079e-02 3.732095767734665281e-03
3.908082337739953588e-02 3.731891761304222989e-03
3.907870531290687233e-02 3.731689503860623203e-03
3.907660893260776758e-02 3.731489317076142412e-03
3.907448882103898430e-02 3.731286864153895034e-03
3.907238315586980537e-02 3.731085790741980445e-03
3.907035034615399111e-02 3.730891674416500579e-03
3.906817515953184272e-02 3.730683962287303489e-03
3.906610421835571972e-02 3.730486204726294816e-03
3.906393248085483078e-02 3.730278821959329659e-03
3.906181070418401902e-02 3.730076210033765691e-03
3.905974488450948690e-02 3.729878941533322934e-03
3.905757299060239052e-02 3.729671543830873071e-03
3.905544446228969430e-02 3.729468287179979556e-03
3.905335235087385726e-02 3.729268508038145833e-03
3.905123745902766563e-02 3.729066553555748179e-03
3.904915505759437577e-02 3.728867701636033420e-03
3.904698679852096344e-02 3.728660651029799041e-03
3.904490950139361677e-02 3.728462286528609528e-03
3.904281234076869417e-02 3.728262025229539794e-03
3.904070997028347839e-02 3.728061266432386965e-03
3.903850323931038618e-02 3.727850542081511190e-03
3.903644210315708463e-02 3.727653720818172988e-03
3.903433245916274746e-02 3.727452267461734640e-03
3.903222757939980164e-02 3.727251269049546099e-03
3.903013827951901799e-02 3.727051758385794156e-03
3.902809405793945807e-02 3.726856552322775368e-03
3.902593411280255720e-02 3.726650295627939851e-03
3.902381308555014777e-02 3.726447755265565286e-03
3.902160517837179737e-02 3.726236918596924613e-03
3.901955400334420482e-02 3.726041048537777345e-03
3.901740553264106820e-02 3.725835887555394455e-03
3.901530705034907814e-02 3.725635500048174020e-03
3.901319185317253524e-02 3.725433516409281439e-03
3.901110677000420995e-02 3.725234408406300976e-03
3.900902550747626513e-02 3.725035665242521030e-03
3.900684039066820014e-02 3.724827004863625127e-03
3.900477330634594814e-02 3.724629615599902351e-03
3.900267455020794971e-02 3.724429201942678746e-03
3.900056299456051284e-02 3.724227566039358273e-03
3.899847705909607193e-02 3.724028376649227319e-03
3.899639909495349055e-02 3.723829948453662077e-03
3.899436761527200895e-02 3.723635959135336571e-03
3.899230452186871337e-02 3.723438950970994581e-03
3.899012367817085434e-02 3.723230698638382938e-03
3.898801416667738856e-02 3.723029257934669378e-03
3.898582712885128448e-02 3.722820414114617546e-03
3.898380820008820469e-02 3.722627623304023900e-03
3.898173806849075662e-02 3.722429943051007700e-03
3.897961666437989997e-02 3.722227366701803299e-03
3.897751849055228202e-02 3.722027008650350115e-03
3.897541046278143323e-02 3.721825709629736703e-03
3.897328264799240077e-02 3.721622521114385535e-03
3.897125340030142132e-02 3.721428744932484337e-03
3.896915734857033659e-02 3.721228589523501232e-03
3.896705987837009721e-02 3.721028298662578098e-03
3.896494948164514610e-02 3.720826773426661686e-03
3.896283315170001593e-02 3.720624681617843831e-03
3.896073384063852840e-02 3.720424214970068175e-03
3.895862461292733114e-02 3.720222801365187775e-03
3.895653157050883025e-02 3.720022933320386600e-03
3.895443544578623685e-02 3.719822770941324901e-03
3.895238552179580704e-02 3.719627020345762924e-03
3.895029006540760841e-02 3.719426921787045634e-03
3.894824080505488589e-02 3.719231234563333960e-03
3.894617960053781830e-02 3.719034406771827995e-03
3.894410303926042899e-02 3.718836112538155114e-03
3.894201567971597444e-02 3.718636787160293968e-03
3.893991807223528417e-02 3.718436483190235529e-03
3.893779681023015055e-02 3.718233920410938913e-03
3.893573460348666998e-02 3.718036996915193276e-03
3.893354782454521573e-02 3.717828177816460185e-03
3.893145587772197519e-02 3.717628414391843054e-03
3.892928197482420360e-02 3.717420824847586860e-03
3.892722568599554095e-02 3.717224466463208647e-03
3.892504259777342795e-02 3.717015999797303703e-03
3.892294770947696964e-02 3.716815955486596577e-03
3.892077029687676659e-02 3.716608030795113139e-03
3.891869828091407135e-02 3.716410170600976774e-03
3.891661094626081008e-02 3.716210847600015955e-03
3.891449029983976016e-02 3.716008343603850912e-03
3.891241365865676788e-02 3.715810041739861080e-03
3.891032919299803466e-02 3.715610992703881604e-03
3.890820372835716856e-02 3.715408028608023407e-03
3.890614021872793038e-02 3.715210980697585246e-03
3.890400503490331480e-02 3.715007088500969779e-03
3.890193254806128403e-02 3.714809183341794777e-03
3.889983792838744292e-02 3.714609164682301009e-03
3.889779738930597419e-02 3.714414310267049116e-03
3.889569925115658050e-02 3.714213955622568553e-03
3.889361031529599971e-02 3.714014479719701320e-03
3.889151110077723045e-02 3.713814022290947911e-03
3.888937457442655926e-02 3.713610001894323241e-03
3.888738379444374449e-02 3.713419899056808957e-03
3.888528115071778618e-02 3.713219114167450475e-03
3.888324704414231059e-02 3.713024874002720122e-03
3.888116331994780073e-02 3.712825895770372267e-03
3.887905201012702150e-02 3.712624283341441761e-03
3.887697160418160380e-02 3.712425621974128984e-03
3.887487791178888263e-02 3.712225691862225917e-03
3.887275329807909213e-02 3.712022809023168054e-03
3.887064701245174919e-02 3.711821676362688210e-03
3.886860698553536164e-02 3.711626870854918547e-03
3.886651395007843790e-02 3.711427003474889429e-03
3.886441866177731130e-02 3.711226920967081871e-03
3.886235655351332613e-02 3.711030006875304290e-03
3.886023612373346037e-02 3.710827523566560208e-03
3.885821904485190631e-02 3.710634909404179980e-03
3.885610615138963830e-02 3.710433145750732624e-03
3.885403562968448715e-02 3.710235428245693343e-03
3.885194771548245579e-02 3.710036049902672595e-03
3.884984122641765153e-02 3.709834897815616952e-03
3.884772787379005970e-02 3.709633090315721856e-03
3.884571337953893894e-02 3.709440722963930088e-03
3.884353602513988812e-02 3.709232803830169768e-03
3.884150312273460665e-02 3.709038678653621152e-03
3.883940870354228581e-02 3.708838679138435485e-03
3.883733369389697626e-02 3.708640533072648116e-03
3.883523291655671672e-02 3.708439926407513642e-03
3.883314748918993697e-02 3.708240785536459899e-03
3.883105855092138653e-02 3.708041309403651599e-03
3.882894712147717808e-02 3.707839685551684097e-03
3.882687721413577431e-02 3.707642026713244172e-03
3.882477405800167924e-02 3.707441192893194595e-03
3.882268373712466358e-02 3.707241584732842449e-03
3.882058902103277531e-02 3.707041556866231408e-03
3.881855383927380193e-02 3.706847214030469656e-03
3.881652143456413434e-02 3.706653136379689083e-03
3.881441868672119710e-02 3.706452341548030147e-03
3.881233432162412011e-02 3.706253302114847960e-03
3.881026790489834621e-02 3.706055976601005560e-03
3.880820221072198151e-02 3.705858720084588120e-03
3.880608524430482348e-02 3.705656567498015041e-03
3.880404501068019513e-02 3.705461742251336954e-03
3.880190113810585290e-02 3.705257020351794897e-03
3.879985497919982707e-02 3.705061629290302538e-03
3.879771897771826239e-02 3.704857659014287354e-03
3.879566083668541804e-02 3.704661123759901784e-03
3.879355083531708243e-02 3.704459636277235551e-03
3.879147597825217259e-02 3.704261504781600559e-03
3.878946507662061477e-02 3.704069480494928505e-03
3.878738924529625404e-02 3.703871255965664102e-03
3.878533735265916882e-02 3.703675317380812192e-03
3.878323572236576366e-02 3.703474629265786182e-03
3.878113059487341835e-02 3.703273607197512304e-03
3.877905988155137124e-02 3.703075871394662273e-03
3.877699725924248914e-02 3.702878908215896311e-03
3.877488101212553384e-02 3.702676824316476420e-03
3.877280873739467199e-02 3.702478939412144360e-03
3.877068288940113683e-02 3.702275938709312202e-03
3.876864245232240769e-02 3.702081094034469309e-03
3.876652100819860669e-02 3.701878513864362980e-03
3.876448640318965605e-02 3.701684226103404453e-03
3.876241434906985833e-02 3.701486362265583776e-03
3.876033268612617821e-02 3.701287580865450077e-03
3.875822337390515127e-02 3.701086159190587928e-03
3.875616039602415575e-02 3.700889162057659568e-03
3.875406184263844450e-02 3.700688767761583196e-03
3.875204515990328391e-02 3.700496191427870250e-03
3.874997918604741742e-02 3.700298908204399575e-03
3.874795313076958431e-02 3.700105436871252689e-03
3.874583125743723960e-02 3.699902815715320516e-03
3.874379739423067237e-02 3.699708598790285487e-03
3.874167219285999664e-02 3.699505659834528230e-03
3.873958619718299162e-02 3.699306464694601237e-03
3.873749969825546202e-02 3.699107221498458119e-03
3.873543899273672320e-02 3.698910441357118953e-03
3.873334924686655523e-02 3.698710888105111172e-03
3.873135741351347444e-02 3.698520684679546845e-03
3.872931297383688798e-02 3.698325457790085924e-03
3.872724603410496874e-02 3.698128082333530797e-03
3.872515643335221885e-02 3.697928542939022799e-03
3.872300832913211366e-02 3.697723416952704116e-03
3.872098677843101994e-02 3.697530375768959873e-03
3.871892827695200962e-02 3.697333806094980392e-03
3.871688474216400389e-02 3.697138665614810651e-03
3.871479347633925705e-02 3.696938967219853562e-03
3.871273090420782742e-02 3.696742008832614584e-03
3.871063045451345747e-02 3.696541433454922365e-03
3.870861213031567827e-02 3.696348700375258131e-03
3.870653989640260306e-02 3.696150819368683189e-03
3.870449898201198946e-02 3.695955929114547352e-03
3.870240326308436313e-02 3.695755805485510977e-03
3.870036029082803142e-02 3.695560718722411091e-03
3.869825960063529718e-02 3.695360120379136311e-03
3.869622998867167096e-02 3.695166309412244686e-03
3.869411593754827627e-02 3.694964435211842060e-03
3.869205433620284684e-02 3.694767569526546860e-03
3.869002620561973194e-02 3.694573900019103557e-03
3.868793016024198173e-02 3.694373745216810931e-03
3.868585693030848760e-02 3.694175769098616453e-03
3.868380320762326852e-02 3.693979655759474078e-03
3.868170183946607887e-02 3.693778992676264531e-03
3.867968107265044170e-02 3.693586026347024827e-03
3.867761408841850768e-02 3.693388646641090640e-03
3.867560153474199763e-02 3.693196464597943169e-03
3.867352220972081200e-02 3.692997906449853492e-03
3.867148969839032113e-02 3.692803818617676394e-03
3.866940467596668984e-02 3.692604716415306357e-03
3.866731812854213440e-02 3.692405468588102948e-03
3.866529914245186994e-02 3.692212672303242429e-03
3.866322199559944078e-02 3.692014322152050668e-03
3.866115844725823841e-02 3.691817270544943668e-03
3.865903881652491686e-02 3.691614863538461404e-03
3.865703274653214255e-02 3.691423300632881103e-03
3.865500365566211516e-02 3.691229539426069649e-03
3.865296295317994374e-02 3.691034669407417673e-03
3.865083389276684905e-02 3.690831361945386309e-03
3.864873758256393704e-02 3.690631181854505619e-03
3.864669821815308604e-02 3.690436439610473088e-03
3.864458751471000486e-02 3.690234885085541018e-03
3.864253863496312086e-02 3.690039234206503576e-03
3.864047900059584123e-02 3.689842556351169596e-03
3.863846219465322251e-02 3.689649968252174759e-03
3.863642601590238507e-02 3.689455530212028701e-03
3.863437966580928612e-02 3.689260120893769583e-03
3.863229447195025423e-02 3.689061002320752521e-03
3.863021946405024304e-02 3.688862856421626542e-03
3.862810746172531950e-02 3.688661177864342375e-03
3.862603222905208744e-02 3.688463010501253844e-03
3.862395409768393933e-02 3.688264566337045528e-03
3.862192347259634645e-02 3.688070658625288746e-03
3.861985007899835370e-02 3.687872666878503833e-03
3.861781776927292187e-02 3.687678598297923580e-03
3.861568177533476059e-02 3.687474628742240176e-03
3.861359284029997063e-02 3.687275152918229569e-03
3.861148979187641050e-02 3.687074329383635204e-03
3.860946404657144421e-02 3.686880887650304407e-03
3.860739730620925403e-02 3.686683531231891003e-03
3.860537657131653255e-02 3.686490567951023183e-03
3.860331349049953009e-02 3.686293560988566573e-03
3.860127612302223510e-02 3.686099009434986619e-03
3.859915612886093833e-02 3.685896567724172065e-03
3.859712973075605374e-02 3.685703063653909643e-03
3.859507396187745326e-02 3.685506754920413360e-03
3.859298070472939185e-02 3.685306866370735308e-03
3.859094083548926524e-02 3.685112075919729207e-03
3.858884525571176782e-02 3.684911965578366311e-03
3.858685577449450649e-02 3.684721986762099725e-03
3.858479506836984957e-02 3.684525206562900158e-03
3.858274578743986494e-02 3.684329517374232074e-03
3.858062582358097459e-02 3.684127078557044264e-03
3.857860792702453440e-02 3.683934386313551280e-03
3.857653131111211942e-02 3.683736086862690173e-03
3.857451487478549129e-02 3.683543534058930820e-03
3.857243598225498782e-02 3.683345017210084248e-03
3.857039116977924176e-02 3.683149754721421788e-03
3.856829380754403513e-02 3.682949474170255609e-03
3.856628367621193348e-02 3.682757523440739148e-03
3.856422386441273747e-02 3.682560828642141102e-03
3.856222868240705148e-02 3.682370305448261216e-03
3.856013889665361322e-02 3.682170748387734831e-03
3.855809161285753128e-02 3.681975249908650289e-03
3.855598605262131051e-02 3.681774186516955597e-03
3.855396092015168918e-02 3.681580803304274931e-03
3.855191544269063325e-02 3.681385477315077346e-03
3.854992260983219898e-02 3.681195178445111505e-03
3.854784977891585057e-02 3.680997240429717023e-03
3.854579457647214907e-02 3.680800985786016315e-03
3.854375367566430927e-02 3.680606096828921946e-03
3.854173234884331750e-02 3.680413077023855176e-03
3.853969363861795699e-02 3.680218397249065097e-03
3.853765260353606004e-02 3.680023495469921316e-03
3.853553676700805647e-02 3.679821450778312034e-03
3.853351991846154512e-02 3.679628858611001634e-03
3.853145409980352626e-02 3.679431590207627497e-03
3.852944397080646649e-02 3.679239639701087621e-03
3.852736436754354565e-02 3.679041054983239398e-03
3.852532478864383741e-02 3.678846292257315076e-03
3.852328562997012207e-02 3.678651569659458290e-03
3.852132376493620086e-02 3.678464227957719320e-03
3.851925185752069075e-02 3.678266378128930859e-03
3.851724496708654882e-02 3.678074736878062401e-03
3.851518707817183640e-02 3.677878225698850111e-03
3.851307889048467825e-02 3.677676911407566553e-03
3.851106215632019159e-02 3.677484330162782925e-03
3.850899372883949401e-02 3.677286812638663055e-03
3.850696259994437071e-02 3.677092856817500924e-03
3.850488348981744025e-02 3.676894319190015126e-03
3.850284172048295400e-02 3.676699347295890249e-03
3.850080758823367505e-02 3.676505104679526383e-03
3.849881057078621827e-02 3.676314406216308825e-03
3.849672193859165342e-02 3.676114959311006358e-03
3.849467888444040725e-02 3.675919864727626891e-03
3.849264744852071152e-02 3.675725879588186053e-03
3.849059797037502478e-02 3.675530171567068047e-03
3.848853896762618326e-02 3.675333554026011945e-03
3.848653264179339312e-02 3.675141966689850388e-03
3.848446372674723531e-02 3.674944402607307169e-03
3.848243874227547101e-02 3.674751033527183606e-03
3.848039560376897983e-02 3.674555930888584020e-03
3.847837203626667396e-02 3.674362697117192558e-03
3.847631348983865385e-02 3.674166123150958592e-03
3.847428017836235919e-02 3.673971958911549391e-03
3.847221633217869086e-02 3.673774878862977929e-03
3.847019902405368619e-02 3.673582242809765672e-03
3.846818403558333738e-02 3.673389828264171219e-03
3.846616970763658966e-02 3.673197476793055999e-03
3.846411030413712795e-02 3.673000820983667817e-03
3.846209440733560497e-02 3.672808319700043411e-03
3.846005324920603180e-02 3.672613406170875932e-03
3.845806607182361558e-02 3.672423647351567497e-03
3.845601946408575000e-02 3.672228213430387984e-03
3.845400063717079042e-02 3.672035432345438239e-03
3.845188866224481805e-02 3.671833756404524300e-03
3.844982937725729966e-02 3.671637111912035359e-03
3.844777555834177907e-02 3.671440989383704511e-03
3.844578874868544160e-02 3.671251265679160904e-03
3.844381190924450048e-02 3.671062494046797072e-03
3.844173282931026558e-02 3.670863959302461590e-03
3.843969638622502655e-02 3.670669496020591022e-03
3.843760574440854838e-02 3.670469857213204488e-03
3.843543101982106747e-02 3.670262189204453410e-03
3.843331100023222868e-02 3.670059745065521687e-03
3.843114955487957063e-02 3.669853345112629277e-03
3.842908779122847923e-02 3.669656463928500523e-03
3.842696416519323505e-02 3.669453675404101174e-03
3.842493181956201098e-02 3.669259603394817854e-03
3.842280757046126483e-02 3.669056755372874460e-03
3.842078132063721924e-02 3.668863265462191797e-03
3.841867313498224801e-02 3.668661951364965250e-03
3.841660314750555694e-02 3.668464284874275831e-03
3.841453679702699908e-02 3.668266965686488128e-03
3.841248679149668332e-02 3.668071207304548706e-03
3.841047075112705850e-02 3.667878692311371709e-03
3.840842639666825625e-02 3.667683473559496445e-03
3.840640163263673440e-02 3.667490125529572660e-03
3.840436634653639214e-02 3.667295772730082715e-03
3.840230649820897124e-02 3.667099074443345205e-03
3.840034404052604378e-02 3.666911676148582998e-03
3.839828787234422086e-02 3.666715329284969162e-03
3.839628209282441168e-02 3.666523794117127616e-03
3.839428197715430424e-02 3.666332799799560359e-03
3.839227719611784662e-02 3.666141359978527820e-03
3.839027314012590647e-02 3.665949989393182343e-03
3.838824732889033892e-02 3.665756541364030910e-03
3.838626637385530310e-02 3.665567376726853923e-03
3.838421602237009761e-02 3.665371585309116446e-03
3.838215500026926491e-02 3.665174774936835397e-03
3.838011040256346373e-02 3.664979532956906105e-03
3.837808513617575051e-02 3.664786136956167933e-03
3.837611678919375380e-02 3.664598176282602478e-03
3.837407962988504534e-02 3.664403644607381032e-03
3.837204476518237678e-02 3.664209332047844818e-03
3.836999092545535783e-02 3.664013207532189169e-03
3.836800099997005054e-02 3.663823186292040034e-03
3.836595531094494360e-02 3.663627840100245042e-03
3.836395131769556460e-02 3.663436475506289675e-03
3.836190307507472003e-02 3.663240885467459670e-03
3.835990345523816042e-02 3.663049938497849566e-03
3.835788592180663231e-02 3.662857280929748480e-03
3.835589327240328944e-02 3.662666999578209452e-03
3.835388090529689292e-02 3.662474835350947467e-03
3.835182973487245156e-02 3.662278965731362215e-03
3.834980408431285653e-02 3.662085533045422291e-03
3.834780779414970892e-02 3.661894904031773659e-03
3.834579714197182410e-02 3.661702903565840824e-03
3.834381345619976289e-02 3.661513478166117733e-03
3.834178236625306740e-02 3.661319526064204469e-03
3.833977089819764345e-02 3.661127447688790684e-03
3.833773608306214470e-02 3.660933139862504286e-03
3.833570746673003321e-02 3.660739423970094802e-03
3.833367682047054970e-02 3.660545514236599341e-03
3.833167023957806396e-02 3.660353902544370274e-03
3.832962968709469065e-02 3.660159046849348688e-03
3.832762122890041173e-02 3.659967255890499843e-03
3.832559310009736597e-02 3.659773586553038624e-03
3.832358958418196487e-02 3.659582267540485191e-03
3.832159613491226136e-02 3.659391909808399311e-03
3.831960222328236604e-02 3.659201507924781608e-03
3.831761500752222521e-02 3.659011745440721945e-03
3.831556613801201383e-02 3.658816095539200747e-03
3.831353327469110698e-02 3.658621974094883236e-03
3.831152961049630323e-02 3.658430640922887087e-03
3.830951335155017429e-02 3.658238105057482099e-03
3.830746580361228670e-02 3.658042581355064587e-03
3.830546982776945886e-02 3.657851982356376958e-03
3.830344770858705450e-02 3.657658886887422273e-03
3.830147560845645338e-02 3.657470567819556470e-03
3.829949346414132649e-02 3.657281289616078155e-03
3.829745662929527616e-02 3.657086788924326839e-03
3.829545163073061476e-02 3.656895328331170262e-03
3.829341857570787988e-02 3.656701188580931301e-03
3.829141039589603612e-02 3.656509424205276436e-03
3.828939018535550826e-02 3.656316510995657413e-03
3.828740939040054664e-02 3.656127361644788670e-03
3.828536645407475125e-02 3.655932278312754111e-03
3.828335076912715157e-02 3.655739797259407661e-03
3.828134909513625922e-02 3.655548654135239248e-03
3.827934533494311425e-02 3.655357311796204878e-03
3.827732225237461677e-02 3.655164124331936049e-03
3.827534662974225316e-02 3.654975468894614086e-03
3.827339076067567958e-02 3.654788699757606854e-03
3.827138372638206470e-02 3.654597044769361709e-03
3.826936740763853262e-02 3.654404503193804752e-03
3.826738402645454840e-02 3.654215106879695352e-03
3.826534432082633053e-02 3.654020332052258530e-03
3.826330597111232690e-02 3.653825686703287851e-03
3.826131823484059391e-02 3.653635874514724654e-03
3.825932901241132361e-02 3.653445920410546346e-03
3.825731972162483424e-02 3.653254049946105288e-03
3.825533699996952475e-02 3.653064716611468220e-03
3.825327157888847029e-02 3.652867486173368670e-03
3.825127313779883020e-02 3.652676651764229926e-03
3.824926662304353048e-02 3.652485046387548770e-03
3.824728474011170054e-02 3.652295793143988702e-03
3.824527000892804368e-02 3.652103403167121509e-03
3.824324761120096589e-02 3.651910281099480463e-03
3.824123688835859985e-02 3.651718273885680606e-03
3.823925844184676570e-02 3.651529348791488459e-03
3.823724631176859262e-02 3.651337207198439121e-03
3.823522700302227351e-02 3.651144380102624119e-03
3.823320251476419046e-02 3.650951058406757231e-03
3.823117719468297621e-02 3.650757657278738515e-03
3.822918706180077758e-02 3.650567616233921057e-03
3.822718738168125879e-02 3.650376663507791993e-03
3.822514342477958266e-02 3.650181482719297432e-03
3.822311924739132949e-02 3.649988190708899037e-03
3.822114293690709319e-02 3.649799469587476121e-03
3.821915081964665645e-02 3.649609239051134196e-03
3.821711003083533981e-02 3.649414360788770951e-03
3.821509359750534240e-02 3.649221808271164644e-03
3.821311894750749338e-02 3.649033245712304113e-03
3.821113472417237561e-02 3.648843768979804884e-03
3.820913959166177126e-02 3.648653250512291432e-03
3.820715384672446896e-02 3.648463628479510414e-03
3.820516769196707907e-02 3.648273967312339224e-03
3.820313925519235043e-02 3.648080268566157754e-03
3.820112941343446061e-02 3.647888345488556339e-03
3.819913296636914812e-02 3.647697701492062881e-03
3.819713992125429308e-02 3.647507382353384116e-03
3.819513592887526648e-02 3.647316017842540219e-03
3.819312049888860111e-02 3.647123561135830454e-03
3.819112971220050418e-02 3.646933457658017592e-03
3.818911140785043179e-02 3.646740726473643706e-03
3.818711925390116946e-02 3.646550492433825626e-03
3.818512600580703520e-02 3.646360153912323390e-03
3.818312073739979495e-02 3.646168667551457666e-03
3.818109495819466820e-02 3.645975222580945512e-03
3.817908094048336198e-02 3.645782900734720073e-03
3.817709864112131535e-02 3.645593607725557302e-03
3.817510129148860010e-02 3.645402877541426088e-03
3.817312494104282278e-02 3.645214152604010511e-03
3.817113589687155112e-02 3.645024215521980651e-03
3.816911264094694639e-02 3.644831011503653351e-03
3.816709397387424429e-02 3.644638245682302151e-03
3.816509583457662613e-02 3.644447440091777134e-03
3.816309145875717429e-02 3.644256038965579692e-03
3.816108957591272943e-02 3.644064875897643722e-03
3.815908130925741576e-02 3.643873103229164096e-03
3.815707617754274944e-02 3.643681629921295857e-03
3.815505706648884832e-02 3.643488821703453392e-03
3.815307954721062350e-02 3.643299985152315210e-03
3.815110279085445755e-02 3.643111221453852310e-03
3.814911377140089987e-02 3.642921286732157034e-03
3.814711760030561893e-02 3.642730669088493651e-03
3.814511805612343098e-02 3.642539729343243111e-03
3.814310874500561471e-02 3.642347856937329896e-03
3.814114532312437578e-02 3.642160366569693625e-03
3.813915053580257952e-02 3.641969881064824072e-03
3.813714881384911576e-02 3.641778733360631366e-03
3.813515824124767695e-02 3.641588650326303949e-03
3.813315880287782705e-02 3.641397720685246499e-03
3.813117758677293800e-02 3.641208531118082185e-03
3.812919215410829482e-02 3.641018938904728476e-03
3.812719022698257687e-02 3.640827771608301251e-03
3.812516420189678706e-02 3.640634303158242231e-03
3.812315722487232689e-02 3.640442653638722818e-03
3.812115283759319462e-02 3.640251251418221475e-03
3.811914997545465950e-02 3.640059994835890926e-03
3.811715615622918857e-02 3.639869601776122860e-03
3.811517569884233236e-02 3.639680484660184987e-03
3.811314615243319159e-02 3.639486679953198283e-03
3.811112452424237490e-02 3.639293631369833627e-03
3.810911615943696207e-02 3.639101849328840385e-03
3.810714118046978904e-02 3.638913255356160392e-03
3.810516442497111772e-02 3.638724491739581644e-03
3.810320058445414160e-02 3.638536961395733797e-03
3.810120154192125214e-02 3.638346069553795217e-03
3.809918846564583350e-02 3.638153837606823184e-03
3.809720177199735908e-02 3.637964124980060197e-03
3.809524182773496581e-02 3.637776966695936958e-03
3.809326292221262150e-02 3.637587997770079951e-03
3.809127025555227725e-02 3.637397714770641659e-03
3.808925028107273264e-02 3.637204824102872099e-03
3.808724369949931243e-02 3.637013212345619091e-03
3.808525246706617046e-02 3.636823066302882854e-03
3.808327059583536955e-02 3.636633814176673356e-03
3.808128710507778514e-02 3.636444407399201575e-03
3.807931587930157152e-02 3.636256171824866872e-03
3.807729362112091676e-02 3.636063063082741863e-03
3.807529032039191907e-02 3.635871764618690567e-03
3.807328350659232308e-02 3.635680130685780415e-03
3.807129369418207898e-02 3.635490120243353804e-03
3.806932994685548882e-02 3.635302598798408405e-03
3.806734434999159422e-02 3.635112990905399639e-03
3.806538183248178026e-02 3.634925586897670008e-03
3.806340990532265656e-02 3.634737284347133810e-03
3.806141613133342400e-02 3.634546895607048377e-03
3.805945313764515225e-02 3.634359446128259102e-03
3.805746562095244090e-02 3.634169654907655912e-03
3.805545701509972789e-02 3.633977849848661536e-03
3.805341391478540142e-02 3.633782750857093846e-03
3.805143334902337526e-02 3.633593623392233733e-03
3.804942353508140168e-02 3.633401702970819221e-03
3.804743947016286237e-02 3.633212241365778739e-03
3.804545969651683401e-02 3.633023189541370861e-03
3.804345939652501590e-02 3.632832177622621807e-03
3.804146293522211314e-02 3.632641532266557907e-03
3.803950251757201584e-02 3.632454328777868016e-03
3.803750817999131117e-02 3.632263886219511129e-03
3.803553642477853353e-02 3.632075600088412789e-03
3.803354332049165704e-02 3.631885275299300778e-03
3.803153572996496867e-02 3.631693567195449970e-03
3.802956157845325397e-02 3.631505052237845709e-03
3.802757183374243927e-02 3.631315048260148459e-03
3.802558575931224566e-02 3.631125394763552380e-03
3.802364152902719396e-02 3.630939737032833764e-03
3.802163128290556027e-02 3.630747775341876780e-03
3.801966209849384770e-02 3.630559734700777863e-03
3.801762486741015051e-02 3.630365196171645315e-03
3.801563206206412526e-02 3.630174899928884785e-03
3.801359787251600703e-02 3.629980651840960647e-03
3.801166547549308244e-02 3.629796124087801903e-03
3.800967151590543824e-02 3.629605717624620909e-03
3.800768656908323773e-02 3.629416171805156799e-03
3.800568577223605027e-02 3.629225112440875867e-03
3.800369390826263682e-02 3.629034906091325834e-03
3.800171937425411012e-02 3.628846354608475204e-03
3.799971727015123701e-02 3.628655170412210113e-03
3.799771702871372614e-02 3.628464164084907635e-03
3.799573698618686352e-02 3.628275086584629040e-03
3.799379463717816180e-02 3.628089608500066881e-03
3.799183507153406497e-02 3.627902486370824381e-03
3.798983703793726990e-02 3.627711690873843854e-03
3.798784444592445686e-02 3.627521415002620681e-03
3.798586145237985850e-02 3.627332055704830544e-03
3.798386939696225123e-02 3.627141831073961344e-03
3.798193514765103862e-02 3.626957126442763475e-03
3.797995125187081378e-02 3.626767680989017271e-03
3.797796801443763248e-02 3.626578298401907444e-03
3.797598962278382617e-02 3.626389378546197688e-03
3.797401862510057374e-02 3.626201164752833241e-03
3.797204459395720627e-02 3.626012661289399180e-03
3.797010931370496667e-02 3.625827858211956231e-03
3.796810764131169219e-02 3.625636715240346773e-03
3.796611884166723599e-02 3.625446801508582645e-03
3.796413009056066878e-02 3.625256892411780202e-03
3.796214628804722713e-02 3.625067455864231826e-03
3.796017208944391097e-02 3.624878936409773288e-03
3.795824529635415112e-02 3.624694943785360980e-03
3.795628235055761163e-02 3.624507498879831445e-03
3.795431440822124441e-02 3.624319576846539263e-03
3.795229935007978644e-02 3.624127155647936804e-03
3.795030817822209190e-02 3.623937015389649009e-03
3.794832979578853516e-02 3.623748096414395985e-03
3.794639982117471028e-02 3.623563799981045601e-03
3.794442519209390019e-02 3.623375239419586880e-03
3.794245811862021617e-02 3.623187400355413687e-03
3.794047183074489293e-02 3.622997726476593055e-03
3.793850482172139715e-02 3.622809893566873978e-03
3.793653161671776269e-02 3.622621468992874832e-03
3.793461201803691868e-02 3.622438163374339624e-03
3.793260100692275039e-02 3.622246128632993986e-03
3.793061663216309998e-02 3.622056637440718933e-03
3.792858728769502030e-02 3.621862852017414518e-03
3.792660789906941721e-02 3.621673836959236892e-03
3.792462634905766072e-02 3.621484615506759611e-03
3.792270476725098649e-02 3.621301120516294374e-03
3.792074822902687797e-02 3.621114287480339377e-03
3.791880715730920615e-02 3.620928931366387046e-03
3.791682379640549938e-02 3.620739536988874796e-03
3.791483548102889817e-02 3.620549669500640073e-03
3.791287224642532483e-02 3.620362197016454165e-03
3.791089416457896211e-02 3.620173306744764539e-03
3.790897146668936041e-02 3.619989705177714505e-03
3.790702612958900958e-02 3.619803941755392416e-03
3.790511261056924569e-02 3.619621216693640411e-03
3.790314060126113993e-02 3.619432906298563225e-03
3.790121294896032361e-02 3.619248831626681404e-03
3.789921699760105678e-02 3.619058234965969074e-03
3.789725902787879214e-02 3.618871265233913025e-03
3.789529301061625444e-02 3.618683527029070267e-03
3.789333461475273557e-02 3.618496516604088626e-03
3.789133961877321627e-02 3.618306011174151834e-03
3.788938549928427824e-02 3.618119409107175156e-03
3.788742036571011301e-02 3.617931755287180900e-03
3.788543469514028816e-02 3.617742140355872070e-03
3.788345154442996493e-02 3.617552766050069740e-03
3.788155108703808449e-02 3.617371288264533639e-03
3.787956050524970975e-02 3.617181204352930540e-03
3.787756425861586035e-02 3.616990579495965585e-03
3.787560614716512647e-02 3.616803596230025886e-03
3.787370178159093353e-02 3.616621745245766992e-03
3.787173523164376332e-02 3.616433956173997245e-03
3.786980827724482912e-02 3.616249948145907472e-03
3.786781803886276471e-02 3.616059897026735036e-03
3.786588637216954656e-02 3.615875439013955129e-03
3.786389810140603635e-02 3.615685575785897252e-03
3.786189102293869430e-02 3.615493916579430849e-03
3.785997937155853588e-02 3.615311369861640405e-03
3.785798351739391027e-02 3.615120782482203476e-03
3.785602658412794835e-02 3.614933911723055421e-03
3.785402053986429427e-02 3.614742351274391301e-03
3.785203326531060009e-02 3.614552583176038753e-03
3.785007554975933913e-02 3.614365637715187540e-03
3.784806397830222519e-02 3.614173549465777169e-03
3.784615135511905371e-02 3.613990909948927056e-03
3.784415461393335345e-02 3.613800237866396630e-03
3.784217938496833855e-02 3.613611620021013777e-03
3.784024037771309412e-02 3.613426461045956498e-03
3.783830156264141736e-02 3.613241320422822499e-03
3.783632024719599252e-02 3.613052121369467705e-03
3.783433015731758192e-02 3.612862084431152278e-03
3.783239118399188416e-02 3.612676928696082704e-03
3.783044317438191695e-02 3.612490910071444739e-03
3.782850528705193616e-02 3.612305858039883185e-03
3.782658426841906812e-02 3.612122416827806375e-03
3.782462531779633153e-02 3.611935353427959353e-03
3.782268513593985831e-02 3.611750082288308922e-03
3.782069740872837788e-02 3.611560270964923880e-03
3.781870843677512944e-02 3.611370340779111125e-03
3.781671459746997060e-02 3.611179945801901159e-03
3.781480739096906157e-02 3.610997823532901933e-03
3.781286859834504660e-02 3.610812685053331906e-03
3.781090870169000195e-02 3.610625531315312178e-03
3.780894455534003495e-02 3.610437971766971774e-03
3.780701522043591889e-02 3.610253736420547706e-03
3.780507767270460673e-02 3.610068716817818341e-03
3.780312907820922858e-02 3.609882642341515936e-03
3.780118194461174613e-02 3.609696707368743353e-03
3.779922434856435032e-02 3.609509773319512053e-03
3.779726276793345802e-02 3.609322458775883480e-03
3.779531389089014343e-02 3.609136357318616303e-03
3.779339474482840827e-02 3.608953094921420364e-03
3.779140106184427500e-02 3.608762714871560986e-03
3.778944652947606453e-02 3.608576073378067135e-03
3.778749649383816162e-02 3.608389861284706790e-03
3.778557047517865780e-02 3.608205942611906678e-03
3.778357810417326546e-02 3.608015687845043517e-03
3.778166805660004152e-02 3.607833294277400585e-03
3.777968446549034159e-02 3.607643877917141549e-03
3.777774589390898996e-02 3.607458760545296898e-03
3.777575576726475981e-02 3.607268720096153125e-03
3.777382871984332618e-02 3.607084703185192785e-03
3.777187004565427803e-02 3.606897666182451185e-03
3.776996679065693086e-02 3.606715921248991943e-03
3.776796553023505087e-02 3.606524817617205118e-03
3.776599888540534133e-02 3.606337019484946466e-03
3.776405426185514697e-02 3.606151324200695951e-03
3.776209325314008186e-02 3.605964064270245507e-03
3.776019330242646327e-02 3.605782634868245299e-03
3.775823742851826953e-02 3.605595865268903469e-03
3.775626436812274528e-02 3.605407454503769399e-03
3.775436239763305807e-02 3.605225832230047993e-03
3.775241629840132146e-02 3.605039996030552727e-03
3.775048218680915335e-02 3.604855304550372026e-03
3.774855246706640410e-02 3.604671032455077518e-03
3.774658989260436248e-02 3.604483623008886573e-03
3.774465002441571709e-02 3.604298381821890215e-03
3.774274389638854893e-02 3.604116362538112902e-03
3.774075274724174311e-02 3.603926224448525222e-03
3.773882490544822055e-02 3.603742131681674735e-03
3.773684472852242844e-02 3.603553041347422239e-03
3.773489699242298101e-02 3.603367048840751437e-03
3.773294238487618496e-02 3.603180400168331729e-03
3.773103625687617563e-02 3.602998380887147828e-03
3.772908173144979421e-02 3.602811740056540389e-03
3.772715542474164296e-02 3.602627793877503405e-03
3.772520535809870817e-02 3.602441578823422415e-03
3.772327845617515912e-02 3.602257575806293039e-03
3.772136140558070283e-02 3.602074513508695883e-03
3.771936723824809157e-02 3.601884087207607964e-03
3.771738828886387479e-02 3.601695114093308829e-03
3.771547696812481421e-02 3.601512598948977510e-03
3.771353074790215198e-02 3.601326751195860904e-03
3.771162556915141212e-02 3.601144822560042782e-03
3.770970413071301347e-02 3.600961341260049044e-03
3.770774072749979999e-02 3.600773852675053215e-03
3.770580890080208608e-02 3.600589379383181948e-03
3.770383936941676395e-02 3.600401305609005152e-03
3.770186785993981382e-02 3.600213042943623161e-03
3.769991335913876890e-02 3.600026404464529671e-03
3.769798213753686178e-02 3.599841988954246945e-03
3.769604170941537324e-02 3.599656694298347236e-03
3.769407508613267094e-02 3.599468898223647569e-03
3.769214751117681145e-02 3.599284830937562150e-03
3.769019037379774117e-02 3.599097940687319159e-03
3.768825662766239759e-02 3.598913284105208568e-03
3.768630916131363029e-02 3.598727317357471381e-03
3.768433289372427608e-02 3.598538600332151262e-03
3.768241919238995291e-02 3.598355857860884022e-03
3.768044658826371490e-02 3.598167490665650243e-03
3.767851393415747041e-02 3.597982938363184901e-03
3.767655405583098666e-02 3.597795786375389271e-03
3.767463540183176030e-02 3.597612570966047477e-03
3.767268235577575508e-02 3.597426071402937738e-03
3.767075659486418537e-02 3.597242177342909082e-03
3.766876796218938950e-02 3.597052279555350979e-03
3.766682073583212109e-02 3.596866335724794531e-03
3.766488876523294699e-02 3.596681848691537630e-03
3.766297922403823856e-02 3.596499503478807654e-03
3.766101418232967873e-02 3.596311858431210703e-03
3.765907526109617265e-02 3.596126707670509702e-03
3.765717910647967820e-02 3.595945640764034411e-03
3.765520716489792474e-02 3.595757336836257444e-03
3.765326142703807888e-02 3.595571535144755429e-03
3.765130534888629088e-02 3.595384746041858579e-03
3.764939769750091231e-02 3.595202581290113733e-03
3.764744941148153584e-02 3.595016536270689237e-03
3.764554047289991878e-02 3.594834248602469650e-03
3.764363502585254401e-02 3.594652294346566915e-03
3.764167482210015875e-02 3.594465111283319612e-03
3.763974340242221689e-02 3.594280676858432194e-03
3.763780884361005163e-02 3.594095942672482450e-03
3.763582519405821863e-02 3.593906520731488322e-03
3.763385176496721746e-02 3.593718074759019807e-03
3.763192912138733914e-02 3.593534478378094307e-03
3.763000852849028577e-02 3.593351077820226662e-03
3.762807307440765858e-02 3.593166258143435949e-03
3.762613863001637582e-02 3.592981534883723117e-03
3.762419757570954065e-02 3.592796180432360556e-03
3.762230234990284611e-02 3.592615202219452512e-03
3.762032531302059168e-02 3.592426411733094793e-03
3.761842601243604173e-02 3.592245044412982827e-03
3.761648745304652791e-02 3.592059928205356637e-03
3.761455066439498007e-02 3.591874981088395962e-03
3.761261144434311504e-02 3.591689801793041589e-03
3.761067364343823050e-02 3.591504758014353680e-03
3.760869845884302898e-02 3.591316144405916691e-03
3.760675466090062508e-02 3.591130527960304918e-03
3.760483560969437450e-02 3.590947274621014446e-03
3.760288139495376880e-02 3.590760663458300583e-03
3.760096953398726904e-02 3.590578096726767306e-03
3.759902444448117581e-02 3.590392356947625513e-03
3.759713640181931021e-02 3.590212064664969303e-03
3.759522286642340977e-02 3.590029338039433041e-03
3.759329109218274151e-02 3.589844869756770966e-03
3.759131760400093863e-02 3.589656418141625154e-03
3.758940685268295084e-02 3.589473957372243691e-03
3.758747644895821249e-02 3.589289619962389866e-03
3.758556627989810550e-02 3.589107214793765908e-03
3.758356899999237138e-02 3.588916491267978275e-03
3.758164360634218965e-02 3.588732632278340655e-03
3.757970175919538719e-02 3.588547202117392358e-03
3.757775428804075585e-02 3.588361234910735376e-03
3.757580786310247417e-02 3.588175367608989128e-03
3.757383415731282983e-02 3.587986895214114683e-03
3.757188899095718904e-02 3.587801148096484132e-03
3.756993579420714324e-02 3.587614634143353968e-03
3.756800314478191127e-02 3.587430082287885666e-03
3.756606851055081797e-02 3.587245340900059240e-03
3.756414092585477760e-02 3.587061272683867569e-03
3.756224627920514564e-02 3.586880349775614912e-03
3.756027851140730789e-02 3.586692444409292618e-03
3.755838703351207369e-02 3.586511824090581925e-03
3.755640306536063566e-02 3.586322371725990128e-03
3.755448216025018132e-02 3.586138941354354275e-03
3.755253990845363460e-02 3.585953472552739791e-03
3.755065101505159625e-02 3.585773099031512156e-03
3.754866502336046824e-02 3.585583453435804788e-03
3.754676356411205951e-02 3.585401879981349720e-03
3.754480101667018177e-02 3.585214473115358284e-03
3.754283376060589539e-02 3.585026616615310299e-03
3.754087153185431402e-02 3.584839240181576705e-03
3.753895273315251135e-02 3.584656010954349274e-03
3.753704377604666353e-02 3.584473721517220449e-03
3.753511457386451283e-02 3.584289498844634055e-03
3.753319988505553206e-02 3.584106662077795897e-03
3.753177579992336005e-02 3.583970673858693362e-03
3.752986295530667121e-02 3.583788013196794429e-03
3.752792527672412642e-02 3.583602981098867046e-03
3.752595742986217231e-02 3.583415068182582795e-03
3.752400263184717255e-02 3.583228401322042372e-03
3.752208289494858573e-02 3.583045082504868802e-03
3.752016115570899757e-02 3.582861572480877492e-03
3.751817840635431056e-02 3.582672236501181339e-03
3.751627431425846176e-02 3.582490411631816547e-03
3.751489722370121571e-02 3.582358911001557941e-03
3.751299838006402765e-02 3.582177587316097422e-03
3.751104319551965688e-02 3.581990883545234979e-03
3.750913452673484971e-02 3.581808621640353903e-03
3.750714515014778178e-02 3.581618652815395445e-03
3.750521948807909733e-02 3.581434768194035820e-03
3.750378568475860874e-02 3.581297851969231921e-03
3.750188740125912079e-02 3.581116581772236795e-03
3.749993610641202263e-02 3.580930249434930573e-03
3.749802652507835260e-02 3.580747900389265759e-03
3.749610781384528357e-02 3.580564679514570536e-03
3.749420210960906913e-02 3.580382700699285062e-03
3.749282590383194030e-02 3.580251284558127068e-03
3.749092259428309093e-02 3.580069534415455425e-03
3.748899816174498800e-02 3.579885767203982733e-03
3.748705408041841380e-02 3.579700123697552531e-03
3.748515778559693284e-02 3.579519043402674006e-03
3.748374596233185196e-02 3.579384226089320567e-03
3.748183095493964195e-02 3.579201358900448594e-03
3.747986363765008072e-02 3.579013496553898506e-03
3.747792350309967629e-02 3.578828229931582065e-03
3.747600115124885556e-02 3.578644661408341907e-03
3.747459518337931811e-02 3.578510403236288568e-03
3.747270104020318515e-02 3.578329528405544031e-03
3.747077879804511236e-02 3.578145970357043872e-03
3.746884375585570609e-02 3.577961190012610409e-03
3.746693789387570833e-02 3.577779196134112539e-03
3.746551968624394630e-02 3.577643769167140279e-03
3.746361705377156820e-02 3.577462083679608384e-03
3.746168420219477685e-02 3.577277512520357552e-03
3.745974851553200702e-02 3.577092670634108174e-03
3.745835111014782226e-02 3.576959230107789375e-03
3.745644865400733770e-02 3.576777561458478836e-03
3.745452920204243863e-02 3.576594269850089537e-03
3.745260640159259191e-02 3.576410658489394441e-03
3.745119014156650383e-02 3.576275417502473852e-03
3.744926294754385293e-02 3.576091386592323684e-03
3.744734722609270594e-02 3.575908451216795736e-03
3.744544870080806359e-02 3.575727157931340213e-03
3.744406809317087081e-02 3.575595321449363644e-03
3.744216881896916121e-02 3.575413956648592316e-03
3.744077464759448803e-02 3.575280824943133026e-03
3.743887526801736171e-02 3.575099450079890877e-03
3.743696319811180145e-02 3.574916863396424699e-03
3.743505094030048080e-02 3.574734258769530527e-03
3.743314868284584179e-02 3.574552609093056312e-03
3.743175099985572574e-02 3.574419142057693420e-03
3.742983339619503080e-02 3.574236026946896270e-03
3.742791338804142554e-02 3.574052682227137068e-03
3.742650058609401503e-02 3.573917771457807164e-03
3.742461934410085816e-02 3.573738128582131836e-03
3.742268419772869226e-02 3.573553338289116050e-03
3.742131946170260820e-02 3.573423017413250146e-03
3.741942791481139841e-02 3.573242390506000711e-03
3.741752319481550515e-02 3.573060505677433385e-03
3.741558369774153348e-02 3.572875299928784595e-03
3.741422430153575063e-02 3.572745488961095138e-03
3.741231576457059588e-02 3.572563239643888455e-03
3.741038716542451764e-02 3.572379074556203318e-03
3.740845850484366547e-02 3.572194903602011248e-03
3.740705998745360444e-02 3.572061356888432508e-03
3.740512061968494922e-02 3.571876163487359805e-03
3.740321457505160069e-02 3.571694152166994540e-03
3.740183699711779192e-02 3.571562604996350674e-03
3.739994631386087121e-02 3.571382060558952066e-03
3.739803932932646985e-02 3.571199959485898013e-03
3.739664586097374288e-02 3.571066894913154342e-03
3.739472129752224178e-02 3.570883115200546975e-03
3.739276865605178218e-02 3.570696654271972911e-03
3.739137497441929331e-02 3.570563569332795874e-03
3.738948567015613206e-02 3.570383156577767569e-03
3.738756433590700173e-02 3.570199685226977619e-03
3.738620662021361479e-02 3.570070034734166339e-03
3.738430537865546771e-02 3.569888482067310343e-03
3.738240673487192023e-02 3.569707177466200677e-03
3.738097929286710724e-02 3.569570868693837992e-03
3.737907726563608618e-02 3.569389241001793677e-03
3.737716928617893647e-02 3.569207044921938587e-03
3.737579866377521015e-02 3.569076161946241593e-03
3.737390099249651015e-02 3.568894950211210903e-03
3.737202302187166147e-02 3.568715619723847408e-03
3.737009530453389711e-02 3.568531538841480770e-03
3.736824158157220355e-02 3.568354523803141196e-03
3.736684928260218530e-02 3.568221570896665772e-03
3.736499713205656409e-02 3.568044706010909707e-03
3.736359867209335800e-02 3.567911164781114967e-03
3.736169428172977230e-02 3.567729311429675837e-03
3.735976265939307261e-02 3.567544857652572409e-03
3.735784070044792515e-02 3.567361326648537442e-03
3.735590439693428633e-02 3.567176425858189451e-03
3.735452292463663920e-02 3.567044506808371429e-03
3.735263163589636060e-02 3.566863904552376556e-03
3.735070832789499917e-02 3.566680244724756976e-03
3.734936448505395828e-02 3.566551918973312647e-03
3.734744029160735196e-02 3.566368174593077724e-03
3.734554893780406976e-02 3.566187566124110007e-03
3.734362127862985575e-02 3.566003490795876044e-03
3.734226461263753100e-02 3.565873940540736659e-03
3.734036142802715091e-02 3.565692202328643937e-03
3.733900536124051817e-02 3.565562709292636762e-03
3.733707853339179178e-02 3.565378713349033613e-03
3.733517675565724975e-02 3.565197109481816392e-03
3.733328402220306708e-02 3.565016369267726918e-03
3.733194415814124201e-02 3.564888423456419667e-03
3.733004184653997137e-02 3.564706768609394831e-03
3.732864468269402741e-02 3.564573351147958067e-03
3.732671390517836030e-02 3.564388978044197211e-03
3.732535554233838010e-02 3.564259265754298953e-03
3.732343793430252521e-02 3.564076150225710567e-03
3.732154084548622991e-02 3.563894994110968200e-03
3.731964943313496180e-02 3.563714380051157590e-03
3.731831659498956177e-02 3.563587105156103881e-03
3.731641748137307091e-02 3.563405755689877819e-03
3.731501084513508260e-02 3.563271433694227899e-03
3.731312420827294363e-02 3.563091275653687377e-03
3.731120130719714489e-02 3.562907654684055372e-03
3.730927749292161505e-02 3.562723946511486654e-03
3.730790067850735248e-02 3.562592472250573558e-03
3.730598609728252857e-02 3.562409645757122576e-03
3.730458139806258622e-02 3.562275508730494526e-03
3.730267209296692782e-02 3.562093186063249560e-03
3.730130473790639611e-02 3.561962615091499550e-03
3.729937856983666505e-02 3.561778682151271920e-03
3.729801624853028991e-02 3.561648591860941491e-03
3.729613970080509350e-02 3.561469397248593662e-03
3.729476806060131461e-02 3.561338417081504580e-03
3.729289922109956662e-02 3.561159958540024203e-03
3.729155220223176470e-02 3.561031329504588637e-03
3.728967334646709347e-02 3.560851914493774837e-03
3.728776983091580677e-02 3.560670144679593547e-03
3.728586683936575136e-02 3.560488424903147497e-03
3.728451213162013028e-02 3.560359061644189239e-03
3.728264082054918299e-02 3.560180367088522802e-03
3.728128778832269508e-02 3.560051163827628387e-03
3.727938459861654397e-02 3.559869425128931852e-03
3.727799494539535408e-02 3.559736724869340743e-03
3.727607650530794653e-02 3.559553529886788116e-03
3.727471929921936933e-02 3.559423928056974079e-03
3.727281613647002306e-02 3.559242191932427204e-03
3.727147310869327601e-02 3.559113944012805893e-03
3.726954981417370666e-02 3.558930285472584453e-03
3.726820462836121645e-02 3.558801831478599405e-03
3.726631546211884444e-02 3.558621431903402025e-03
3.726494974831744134e-02 3.558491017658171364e-03
3.726306246441925263e-02 3.558310797831099655e-03
3.726171756629319265e-02 3.558182371308762394e-03
3.725982158416209222e-02 3.558001320873199844e-03
3.725848911920449230e-02 3.557874081614459481e-03
3.725659174428189169e-02 3.557692898178957744e-03
3.725527173831006539e-02 3.557566848649152107e-03
3.725336774340815699e-02 3.557385033060995929e-03
3.725202444053164058e-02 3.557256758871647339e-03
3.725012015180404618e-02 3.557074915225595744e-03
3.724878313136337216e-02 3.556947240956323877e-03
3.724686030648541313e-02 3.556763627262948292e-03
3.724550324827053532e-02 3.556634039553835391e-03
3.724360984760086146e-02 3.556453235626247465e-03
3.724228420506761617e-02 3.556326647851970699e-03
3.724038739635471273e-02 3.556145518484759172e-03
3.723851637937796583e-02 3.555966852012629100e-03
3.723714253331507351e-02 3.555835661204444307e-03
3.723525623602268880e-02 3.555655535589975162e-03
3.723390742973271134e-02 3.555526735870671515e-03
3.723201347676275558e-02 3.555345879203026041e-03
3.723008784371457242e-02 3.555161997352881530e-03
3.722875675629325198e-02 3.555034889637334172e-03
3.722682405728172661e-02 3.554850333046790257e-03
3.722492807151577682e-02 3.554669282264129489e-03
3.722358069367658756e-02 3.554540618949928767e-03
3.722171058800018834e-02 3.554362039499359659e-03
3.722034058870094669e-02 3.554231216024928992e-03
3.721843566541802734e-02 3.554049311784151111e-03
3.721709260186920054e-02 3.553921060448595164e-03
3.721517873282120803e-02 3.553738301962074998e-03
3.721330795919331608e-02 3.553559658727725116e-03
3.721195264082764048e-02 3.553430237159659315e-03
3.721007154080019363e-02 3.553250607840521824e-03
3.720873322927145677e-02 3.553122810283138467e-03
3.720684122799827048e-02 3.552942139986210897e-03
3.720546552005243868e-02 3.552810771383778030e-03
3.720356111061573490e-02 3.552628916211015859e-03
3.720163849035972720e-02 3.552445322057325248e-03
3.720029531636035586e-02 3.552317060174666179e-03
3.719838117985784648e-02 3.552134276148476242e-03
3.719706990088183368e-02 3.552009059973778617e-03
3.719519602996788910e-02 3.551830120974516607e-03
3.719386362829175952e-02 3.551702887758627358e-03
3.719199158410333578e-02 3.551524123196373589e-03
3.719065662790555643e-02 3.551396646045033075e-03
3.718875669361553643e-02 3.551215218211349091e-03
3.718743916436417080e-02 3.551089405187632473e-03
3.718552625965512032e-02 3.550906738787415733e-03
3.718416555776454108e-02 3.550776803137749293e-03
3.718227593550184340e-02 3.550596360016424705e-03
3.718093658471194329e-02 3.550468463218292917e-03
3.717905502300156151e-02 3.550288789812296696e-03
3.717771061099506280e-02 3.550160409710311805e-03
3.717583479266570873e-02 3.549981284749165883e-03
3.717450416763540960e-02 3.549854221188093739e-03
3.717263168962921249e-02 3.549675415199871412e-03
3.717130697304747017e-02 3.549548915846218334e-03
3.716937489176788678e-02 3.549364418243907988e-03
3.716748602207758934e-02 3.549184046986953323e-03
3.716559646847553133e-02 3.549003610422145783e-03
3.716428629100650832e-02 3.548878499432152854e-03
3.716238197681855093e-02 3.548696653354849444e-03
3.716105575237528547e-02 3.548570010013032527e-03
3.715916064896013921e-02 3.548389043487493871e-03
3.715786510666235776e-02 3.548265330033946018e-03
3.715597536049484312e-02 3.548084875080747842e-03
3.715466130994497795e-02 3.547959394243928571e-03
3.715279719527503355e-02 3.547781386884367710e-03
3.715145438271559575e-02 3.547653159516198865e-03
3.714955491287678935e-02 3.547471776033721182e-03
3.714818251311629432e-02 3.547340723335318680e-03
3.714629007894242052e-02 3.547160011699995730e-03
3.714495098041722260e-02 3.547032138991032969e-03
3.714305846499301594e-02 3.546851419596983197e-03
3.714172646245865461e-02 3.546724224495794581e-03
3.713983970873516172e-02 3.546544055295972227e-03
3.713794805384613290e-02 3.546363418075834228e-03
3.713659970479713662e-02 3.546234662019219930e-03
3.713471237123545238e-02 3.546054437449699601e-03
3.713336726513808556e-02 3.545925991067842061e-03
3.713145974017301176e-02 3.545743838388178831e-03
3.713014551186506057e-02 3.545618340576949402e-03
3.712828609627078641e-02 3.545440781939811475e-03
3.712694387488371661e-02 3.545312611023659737e-03
3.712503111210082446e-02 3.545129958176203473e-03
3.712367984015846334e-02 3.545000923007720142e-03
3.712178862889584097e-02 3.544820328150193392e-03
3.712047449757500950e-02 3.544694839600422316e-03
3.711858334166886347e-02 3.544514250028976167e-03
3.711722664935417776e-02 3.544384697260271472e-03
3.711534497203669569e-02 3.544205012814764365e-03
3.711402061730793150e-02 3.544078548015043920e-03
3.711213621376858313e-02 3.543898603238150591e-03
3.711081566471738369e-02 3.543772501848807023e-03
3.710887404322404937e-02 3.543587093235877738e-03
3.710749741157826770e-02 3.543455636427825413e-03
3.710560124375376218e-02 3.543274568260095566e-03
3.710428727973545671e-02 3.543149095686316721e-03
3.710236246380822778e-02 3.542965291864388910e-03
3.710103069651999458e-02 3.542838119227237868e-03
3.709912424601691239e-02 3.542656069149708025e-03
3.709779524923236677e-02 3.542529161072486936e-03
3.709589250002486710e-02 3.542347464437727370e-03
3.709456736331616378e-02 3.542220924965463601e-03
3.709263984135476727e-02 3.542036862739906134e-03
3.709130904106124754e-02 3.541909782442662514e-03
3.708940887043002399e-02 3.541728332040370523e-03
3.708806964473289336e-02 3.541600447187551529e-03
3.708615983383153902e-02 3.541418076220093341e-03
3.708482841546606457e-02 3.541290936902147333e-03
3.708293134524251466e-02 3.541109782562856280e-03
3.708159733086049958e-02 3.540982395347043975e-03
3.707969911462049434e-02 3.540801131572766675e-03
3.707833955770065831e-02 3.540671305258229727e-03
3.707646897881265030e-02 3.540492680619909942e-03
3.707514955166005960e-02 3.540366686362500341e-03
3.707324237279378820e-02 3.540184566732377646e-03
3.707189552773678537e-02 3.540055954294419379e-03
3.706998808475220342e-02 3.539873809443207578e-03
3.706865144382538724e-02 3.539746171414334848e-03
3.706675653285387839e-02 3.539565223265553773e-03
3.706543100549861136e-02 3.539438646489810689e-03
3.706355542370544376e-02 3.539259544115892428e-03
3.706220449915263726e-02 3.539130542120205638e-03
3.706031873192781878e-02 3.538950467122755315e-03
3.705897898886054143e-02 3.538822532865415049e-03
3.705710433932123821e-02 3.538643519513943753e-03
3.705580030439045713e-02 3.538518995084976269e-03
3.705390425071306698e-02 3.538337937817341485e-03
3.705257787779951684e-02 3.538211280297854245e-03
3.705070192779689325e-02 3.538032142763012766e-03
3.704935554457872149e-02 3.537903574426799758e-03
3.704747833561921472e-02 3.537724316672105976e-03
3.704612072281184693e-02 3.537594676004048987e-03
3.704422354245769794e-02 3.537413511148206763e-03
3.704285998562502347e-02 3.537283302875449120e-03
3.704097340075322708e-02 3.537103149799551011e-03
3.703962428817240971e-02 3.536974320832034138e-03
3.703774153425374444e-02 3.536794533580118246e-03
3.703645241351002926e-02 3.536671433331273987e-03
3.703456139968191313e-02 3.536490857327091470e-03
3.703326248090579170e-02 3.536366821448102670e-03
3.703138540207741303e-02 3.536187576119842902e-03
3.703006746684561756e-02 3.536061724328391168e-03
3.702817528135985553e-02 3.535881036440702719e-03
3.702681866170665775e-02 3.535751490610562330e-03
3.702491161527438068e-02 3.535569383626778906e-03
3.702353571738151161e-02 3.535437996885992806e-03
3.702163573966706783e-02 3.535256564905639703e-03
3.702029202923481227e-02 3.535128251798126849e-03
3.701840634143180320e-02 3.534948184384795189e-03
3.701706712481382666e-02 3.534820300398959763e-03
3.701518857225018916e-02 3.534640914341309181e-03
3.701386800652101128e-02 3.534514811359358490e-03
3.701198499988312546e-02 3.534334999974870790e-03
3.701065395705818023e-02 3.534207896517904332e-03
3.700874131265524669e-02 3.534025254974744543e-03
3.700740387638697809e-02 3.533897540997415522e-03
3.700551248843949453e-02 3.533716929267962173e-03
3.700418307216770536e-02 3.533589981133217813e-03
3.700224703012488375e-02 3.533405105311145968e-03
3.700092278458192580e-02 3.533278650937757195e-03
3.699902544131829923e-02 3.533097470525422678e-03
3.699769813511791933e-02 3.532970723884849059e-03
3.699581578660948722e-02 3.532790975346219650e-03
3.699451194231188206e-02 3.532666469121126338e-03
3.699262540045909764e-02 3.532486320153184391e-03
3.699129392957096335e-02 3.532359175819763802e-03
3.698940372151163919e-02 3.532178676759761479e-03
3.698807680715594098e-02 3.532051967537077827e-03
3.698621721560752668e-02 3.531874392097791252e-03
3.698488076720955753e-02 3.531746772453813691e-03
3.698299533281328155e-02 3.531566729238705318e-03
3.698165048958847179e-02 3.531438307958978222e-03
3.697976322419390532e-02 3.531258089898847707e-03
3.697841557593860295e-02 3.531129400762170016e-03
3.697649399006195520e-02 3.530945905383056464e-03
3.697515525850802315e-02 3.530818067716780338e-03
3.697329040155803576e-02 3.530639989475683159e-03
3.697196404205718712e-02 3.530513333236996905e-03
3.697011565502863334e-02 3.530336827735642852e-03
3.696878347651116198e-02 3.530209615829539137e-03
3.696690028831351588e-02 3.530029787107613094e-03
3.696556638950548868e-02 3.529902410928149707e-03
3.696368132493125375e-02 3.529722403027953353e-03
3.696234491745567508e-02 3.529594787291721446e-03
3.696045642104212048e-02 3.529414451679573766e-03
3.695914192220024069e-02 3.529288928034616819e-03
3.695727821687993381e-02 3.529110959764521997e-03
3.695598529927342224e-02 3.528987496947037696e-03
3.695408056471395641e-02 3.528805610727770749e-03
3.695272296137919882e-02 3.528675970964269271e-03
3.695081367285114882e-02 3.528493649879092114e-03
3.694946042171631806e-02 3.528364425714281515e-03
3.694755799769094962e-02 3.528182760131695801e-03
3.694624123204386795e-02 3.528057020025801571e-03
3.694437827134142843e-02 3.527879122860485498e-03
3.694306680512908503e-02 3.527753888806284006e-03
3.694118804453760951e-02 3.527574482883714686e-03
3.693985494647014645e-02 3.527447183168278249e-03
3.693795484704481130e-02 3.527265739565552810e-03
3.693664212835138377e-02 3.527140385909883699e-03
3.693476541891430043e-02 3.526961175855403054e-03
3.693345151393280512e-02 3.526835708919145475e-03
3.693156854843494125e-02 3.526655901463185850e-03
3.693021721600012186e-02 3.526526860518178728e-03
3.692829868293549117e-02 3.526343656657079332e-03
3.692697730524111682e-02 3.526217476139243377e-03
3.692509452690730803e-02 3.526037686555885588e-03
3.692375827438610508e-02 3.525910085616500590e-03
3.692187605891898011e-02 3.525730349782203125e-03
3.692055592175321616e-02 3.525604287724473911e-03
3.691865522294556640e-02 3.525422786885750847e-03
3.691729789634599912e-02 3.525293173548145129e-03
3.691537552050296739e-02 3.525109602733849604e-03
3.691402874964841430e-02 3.524980997381604430e-03
3.691214184512035118e-02 3.524800813781206726e-03
3.691080019602548112e-02 3.524672697514173118e-03
3.690892226976553309e-02 3.524493371263286677e-03
3.690759948503711391e-02 3.524367056385467947e-03
3.690573175099576969e-02 3.524188703406210162e-03
3.690441192148292970e-02 3.524062670726762006e-03
3.690254571718731835e-02 3.523884463825427416e-03
3.690069008938985651e-02 3.523707266891204070e-03
3.689936416463864000e-02 3.523580652167471183e-03
3.689749827907657515e-02 3.523402475702524378e-03
3.689619092366275971e-02 3.523277634195199834e-03
3.689432249421495391e-02 3.523099214810441592e-03
3.689297455607493809e-02 3.522970497992198094e-03
3.689106836258590483e-02 3.522788472457360348e-03
3.688970945778864002e-02 3.522658708415074558e-03
3.688780966721207782e-02 3.522477294304823554e-03
3.688649090601748420e-02 3.522351363640832678e-03
3.688460269225935645e-02 3.522171055019914128e-03
3.688327071575088489e-02 3.522043862403980569e-03
3.688138894969548998e-02 3.521864169484744365e-03
3.688006861755101229e-02 3.521738088808179078e-03
3.687817569432943338e-02 3.521557330472890619e-03
3.687683789890926211e-02 3.521429582199558928e-03
3.687494079898391564e-02 3.521248425023994991e-03
3.687357615676255945e-02 3.521118113105695981e-03
3.687168709498840624e-02 3.520937723506339934e-03
3.687037193359732345e-02 3.520812136593475580e-03
3.686851849148008176e-02 3.520635148373432288e-03
3.686716726050070364e-02 3.520506117116570851e-03
3.686530746561206967e-02 3.520328522259994018e-03
3.686396850992205293e-02 3.520200663190596428e-03
3.686211988012383367e-02 3.520024134506769941e-03
3.686081224106959459e-02 3.519899265914157391e-03
3.685893900132443390e-02 3.519720387186234950e-03
3.685758862160562477e-02 3.519591437217637828e-03
3.685569338981003334e-02 3.519410458432840460e-03
3.685433604731605528e-02 3.519280843577451447e-03
3.685246599661460426e-02 3.519102269376530277e-03
3.685111541778331168e-02 3.518973300394356418e-03
3.684920572449505716e-02 3.518790940657965088e-03
3.684788218160917062e-02 3.518664553382449579e-03
3.684600505511868851e-02 3.518485303502857844e-03
3.684470083219230918e-02 3.518360761121883291e-03
3.684282943902816160e-02 3.518182058727002768e-03
3.684149985228134250e-02 3.518055094313318840e-03
3.683965333004234066e-02 3.517878766883769919e-03
3.683833372503617781e-02 3.517752755642831585e-03
3.683647635752381605e-02 3.517575392580386383e-03
3.683515083509801558e-02 3.517448816275366152e-03
3.683327351813704686e-02 3.517269548207435561e-03
3.683190284138850024e-02 3.517138660042262548e-03
3.683005180896371106e-02 3.516961901927694294e-03
3.682870102606761870e-02 3.516832913459038996e-03
3.682682154844924699e-02 3.516653439066398049e-03
3.682549781680032747e-02 3.516527033765591646e-03
3.682360659339659753e-02 3.516346437748691083e-03
3.682224555968311580e-02 3.516216470412712649e-03
3.682038172442970991e-02 3.516038489735093600e-03
3.681906058751005517e-02 3.515912332209229687e-03
3.681718582589665195e-02 3.515733308155619130e-03
3.681587229397240840e-02 3.515607876843209172e-03
3.681398338766792011e-02 3.515427502089905464e-03
3.681266281413116820e-02 3.515301398362396645e-03
3.681083215239843581e-02 3.515126585478539709e-03
3.680952590912969086e-02 3.515001850171767424e-03
3.680762894152032894e-02 3.514820705631273128e-03
3.680628827637969641e-02 3.514692683323639676e-03
3.680440269212161691e-02 3.514512625797982463e-03
3.680305816900616978e-02 3.514384235086022001e-03
3.680117756117422256e-02 3.514204652767438132e-03
3.679984883578953786e-02 3.514077770606633625e-03
3.679796259501504768e-02 3.513897650389150723e-03
3.679666209192325455e-02 3.513773463221266449e-03
3.679475583378025855e-02 3.513591431512516194e-03
3.679344660202017725e-02 3.513466410829817026e-03
3.679157202056813208e-02 3.513287403980108834e-03
3.679025971744539353e-02 3.513162090007964852e-03
3.678837584581712283e-02 3.512982196024130518e-03
3.678702180204172084e-02 3.512852896168774941e-03
3.678515008873284309e-02 3.512674163202750277e-03
3.678382905896066674e-02 3.512548015908574690e-03
3.678196118253553720e-02 3.512369649332856142e-03
3.678062527918016938e-02 3.512242081735888078e-03
3.677876736112094952e-02 3.512064666100822574e-03
3.677740859443281995e-02 3.511934915246804102e-03
3.677554800124396839e-02 3.511757244159233529e-03
3.677422782134326384e-02 3.511631178020674891e-03
3.677235171407084585e-02 3.511452025467883421e-03
3.677103854223887774e-02 3.511326628541273660e-03
3.676916448637235907e-02 3.511147671880587677e-03
3.676783481516818219e-02 3.511020699401932316e-03
3.676596156076847310e-02 3.510841819274623191e-03
3.676464225030351418e-02 3.510715836159906261e-03
3.676272862857847545e-02 3.510533101290659597e-03
3.676142621645851760e-02 3.510408731826552935e-03
3.675957131172837705e-02 3.510231603939211083e-03
3.675826228660037526e-02 3.510106602988147511e-03
3.675642053650995944e-02 3.509930731258874281e-03
3.675508561130211987e-02 3.509803257066813724e-03
3.675378504900878029e-02 3.509679064245677278e-03
3.675193540651670171e-02 3.509502438858056947e-03
3.675062614403887956e-02 3.509377415242070919e-03
3.674877320619359539e-02 3.509200475175781615e-03
3.674744637629561578e-02 3.509073774018103657e-03
3.674559510748739988e-02 3.508896993330895032e-03
3.674430307144214980e-02 3.508773614695137859e-03
3.674241017936727416e-02 3.508592859334099152e-03
3.674108281595332010e-02 3.508466107230108055e-03
3.673971684521379344e-02 3.508335668449435573e-03
3.673780913731895109e-02 3.508153498301509396e-03
3.673647653528752666e-02 3.508026245953365773e-03
3.673459055858354499e-02 3.507846150952407486e-03
3.673326263236228323e-02 3.507719345105025574e-03
3.673140210875048411e-02 3.507541680661481476e-03
3.673011073033967400e-02 3.507418364824313115e-03
3.672881887083948027e-02 3.507295003047131675e-03
3.672691985641627493e-02 3.507113663053034857e-03
3.672561548258854863e-02 3.506989106262244082e-03
3.672374318521096775e-02 3.506810317522543376e-03
3.672243445369217235e-02 3.506685344608703389e-03
3.672057995630141625e-02 3.506508255618865678e-03
3.671925253179803700e-02 3.506381497681345608e-03
3.671737551163128249e-02 3.506202257954780296e-03
3.671606603019442194e-02 3.506077213430036903e-03
3.671418654946546900e-02 3.505897738740361858e-03
3.671282752803643051e-02 3.505767963560716804e-03
3.671091351986088824e-02 3.505585191788679420e-03
3.670959370456666065e-02 3.505459160466989788e-03
3.670772886855665912e-02 3.505281084225486243e-03
3.670641512248254412e-02 3.505155632463554868e-03
3.670453857648180856e-02 3.504976438015878267e-03
3.670322853890622961e-02 3.504851340384538931e-03
3.670133457908343610e-02 3.504670483062505022e-03
3.670001492190071851e-02 3.504544466839142058e-03
3.669818516635436900e-02 3.504369740488504949e-03
3.669687137153761908e-02 3.504244284072059387e-03
3.669501059404403631e-02 3.504066595384928550e-03
3.669364974727953865e-02 3.503936645901014561e-03
3.669176128506724394e-02 3.503756313554801279e-03
3.669046298166225156e-02 3.503632336438608757e-03
3.668856238208212384e-02 3.503450845075284023e-03
3.668723838847155055e-02 3.503324414759330548e-03
3.668538036095005117e-02 3.503146988671533048e-03
3.668409427445451509e-02 3.503024178168011576e-03
3.668221158283482830e-02 3.502844396865126882e-03
3.668092998316018621e-02 3.502722014815473281e-03
3.667905944530021334e-02 3.502543394094987435e-03
3.667772433892325934e-02 3.502415902602792029e-03
3.667585701599400394e-02 3.502237588881300118e-03
3.667453683986553192e-02 3.502111523102958111e-03
3.667265830059194404e-02 3.501932138314396096e-03
3.667133140491629639e-02 3.501805430875501272e-03
3.666949639963764523e-02 3.501630203219337992e-03
3.666820269894706386e-02 3.501506665623874744e-03
3.666685215004441417e-02 3.501377699499636127e-03
3.666502198912153371e-02 3.501202934438930880e-03
3.666370789645348460e-02 3.501077449580177348e-03
3.666184798390441368e-02 3.500899843488012968e-03
3.666053909138388550e-02 3.500774855199853975e-03
3.665866255082662201e-02 3.500595661271983360e-03
3.665735927708982378e-02 3.500471209530675153e-03
3.665548708559042412e-02 3.500292430901455476e-03
3.665418833386396846e-02 3.500168410974312857e-03
3.665233965691056667e-02 3.499991877787560560e-03
3.665105374520059162e-02 3.499869083974598179e-03
3.664914209631314063e-02 3.499686537494839985e-03
3.664782403793178517e-02 3.499560673943634924e-03
3.664593534136940944e-02 3.499380319218948869e-03
3.664460525805008501e-02 3.499253307386744442e-03
3.664272372124014604e-02 3.499073636358531955e-03
3.664140696195000713e-02 3.498947896859672547e-03
3.663986378018740248e-02 3.498800535908485384e-03
3.663784308603201811e-02 3.498607576517692459e-03
3.663634383169554060e-02 3.498464410268292604e-03
3.663431413734354047e-02 3.498270591434000237e-03
3.663281418119434391e-02 3.498127358167355764e-03
3.663079664221263049e-02 3.497934700069258492e-03
3.662933632830101677e-02 3.497795252304736289e-03
3.662731688799528845e-02 3.497602412646098110e-03
3.662529874289715409e-02 3.497409696668952062e-03
3.662391016243937009e-02 3.497277098849293359e-03
3.662189748406058376e-02 3.497084904898121408e-03
3.661997300567081115e-02 3.496901133308197556e-03
3.661853991679877435e-02 3.496764285307245139e-03
3.661659765072271255e-02 3.496578815142056471e-03
3.661518128076472756e-02 3.496443563657559549e-03
3.661321717861750619e-02 3.496256008330211624e-03
3.661182338541821985e-02 3.496122912737338346e-03
3.660989009503660963e-02 3.495938299675897462e-03
3.660796220337197288e-02 3.495754202146772634e-03
3.660604552432018127e-02 3.495571175328392264e-03
3.660466973025312126e-02 3.495439798502102471e-03
3.660274009148178215e-02 3.495255534138900274e-03
3.660134220032294772e-02 3.495122047225165864e-03
3.659939189191623032e-02 3.494935809084665380e-03
3.659800162750538599e-02 3.494803050461574041e-03
3.659604167375453410e-02 3.494615891271382179e-03
3.659466497993625611e-02 3.494484428526376668e-03
3.659269089595926228e-02 3.494295920017773463e-03
3.659131471251000217e-02 3.494164506008740241e-03
3.658936940298435081e-02 3.493978745219570962e-03
3.658742459666646657e-02 3.493793032482534703e-03
3.658606432216236076e-02 3.493663137644701776e-03
3.658414491069388041e-02 3.493479849903381902e-03
3.658276919898476726e-02 3.493348480941587189e-03
3.658084522123857679e-02 3.493164757158937969e-03
3.657949547764066667e-02 3.493035867934566469e-03
3.657754335920810479e-02 3.492849456951736993e-03
3.657617620988165563e-02 3.492718905625871294e-03
3.657421236539620119e-02 3.492531374903067032e-03
3.657284446055279747e-02 3.492400751431650949e-03
3.657090764656600185e-02 3.492215801895385933e-03
3.656954319340376819e-02 3.492085508030652076e-03
3.656761323382945461e-02 3.491901213033448900e-03
3.656626147681604766e-02 3.491772131544737534e-03
3.656434558209727820e-02 3.491589179623600953e-03
3.656245153974526513e-02 3.491408314420716558e-03
3.656110670971891158e-02 3.491279894401331987e-03
3.655919169609101599e-02 3.491097026617004037e-03
3.655783547331187266e-02 3.490967518685016580e-03
3.655591846901117686e-02 3.490784460808086381e-03
3.655455162457370288e-02 3.490653938596567467e-03
3.655264669234881136e-02 3.490472033501905783e-03
3.655130578747672193e-02 3.490343988301923290e-03
3.654939174235652399e-02 3.490161213001980074e-03
3.654750589686525664e-02 3.489981130530738634e-03
3.654559960060535517e-02 3.489799095182142576e-03
3.654427690105600812e-02 3.489672788438212808e-03
3.654238125273091137e-02 3.489491769878331606e-03
3.654105435119020528e-02 3.489365061879372201e-03
3.653915401230883181e-02 3.489183595410598297e-03
3.653783016133563266e-02 3.489057178715321023e-03
3.653596095245224135e-02 3.488878684900983528e-03
3.653462326806054816e-02 3.488750947229942584e-03
3.653273273737335514e-02 3.488570417361677202e-03
3.653136833822292345e-02 3.488440128654618846e-03
3.652945928306210871e-02 3.488257829854060719e-03
3.652811688710611709e-02 3.488129642268036901e-03
3.652620898495715501e-02 3.487947453570467132e-03
3.652486351016801663e-02 3.487818971981629032e-03
3.652295928095049271e-02 3.487637134018290851e-03
3.652162997404512224e-02 3.487510196327124785e-03
3.651973370112853584e-02 3.487329118123980165e-03
3.651843195012962479e-02 3.487204811791403888e-03
3.651653286132697934e-02 3.487023464694692567e-03
3.651516395376433466e-02 3.486892745471975932e-03
3.651324398121415238e-02 3.486709404152046193e-03
3.651191251660163700e-02 3.486582260417894936e-03
3.650998845420805328e-02 3.486398528552127774e-03
3.650863424193128565e-02 3.486269212606301227e-03
3.650672897416842172e-02 3.486087275470569659e-03
3.650540994805226425e-02 3.485961319508784975e-03
3.650348680769609222e-02 3.485777675689878848e-03
3.650214098777828514e-02 3.485649161144139651e-03
3.650026047883290353e-02 3.485469588268395522e-03
3.649838668888377713e-02 3.485290657000596117e-03
3.649648677653811318e-02 3.485109231262414724e-03
3.649520718639332612e-02 3.484987041106054045e-03
3.649330307625989200e-02 3.484805214514251088e-03
3.649142873429075951e-02 3.484626230533158318e-03
3.649010774426603154e-02 3.484500087034531242e-03
3.648822552711914607e-02 3.484320351039830836e-03
3.648693256119055900e-02 3.484196883607992498e-03
3.648503883040524198e-02 3.484016048157121456e-03
3.648368686148561330e-02 3.483886946433138298e-03
3.648175338950554458e-02 3.483702316030563243e-03
3.648040283772588377e-02 3.483573349631594301e-03
3.647851205540237479e-02 3.483392795734165277e-03
3.647718812527844801e-02 3.483266371480655751e-03
3.647529363531061553e-02 3.483085463534204857e-03
3.647398804947917655e-02 3.482960791007196598e-03
3.647210286455278283e-02 3.482780771614375250e-03
3.647078968728766774e-02 3.482655374168945692e-03
3.646891799670050338e-02 3.482476643372654605e-03
3.646758748654115728e-02 3.482349590780798015e-03
3.646570156637243126e-02 3.482169501178483933e-03
3.646439320538218121e-02 3.482044563647020662e-03
3.646251383822630282e-02 3.481865099802623851e-03
3.646120342511855600e-02 3.481739966311103805e-03
3.645934429391985837e-02 3.481562434831364603e-03
3.645801266729060269e-02 3.481435275625969702e-03
3.645611772088317576e-02 3.481254324093355050e-03
3.645482039472959512e-02 3.481130440296498294e-03
3.645294823919236621e-02 3.480951665101364965e-03
3.645162392589650080e-02 3.480825204258140241e-03
3.644974378685995192e-02 3.480645666705595772e-03
3.644837625574116197e-02 3.480515078921754546e-03
3.644648022671177073e-02 3.480334024007797344e-03
3.644517530492493579e-02 3.480209414891494591e-03
3.644335103590532615e-02 3.480035212458272142e-03
3.644148138018661609e-02 3.479856675974898807e-03
3.644020590966477041e-02 3.479734879208073051e-03
3.643834136653616163e-02 3.479556830934293129e-03
3.643649218781423033e-02 3.479380249832843015e-03
3.643461257008556720e-02 3.479200762060841081e-03
3.643335116015265773e-02 3.479080307962656091e-03
3.643146446690419954e-02 3.478900144537693494e-03
3.643017026996872576e-02 3.478776559554993750e-03
3.642833379897491425e-02 3.478601191935291881e-03
3.642646919483276402e-02 3.478423137835228926e-03
3.642513064930159861e-02 3.478295317932571067e-03
3.642325465104909871e-02 3.478116175790269774e-03
3.642195561839640938e-02 3.477992129037021582e-03
3.642007239832610599e-02 3.477812297271523200e-03
3.641876004270083733e-02 3.477686978285826711e-03
3.641688595405190992e-02 3.477508018494694739e-03
3.641559596641689989e-02 3.477384835464982383e-03
3.641371756134651611e-02 3.477205463491703490e-03
3.641242492461607694e-02 3.477082027495534758e-03
3.641056938199345450e-02 3.476904838694796617e-03
3.640924280916729011e-02 3.476778162085326744e-03
3.640737831420635257e-02 3.476600118411156144e-03
3.640604460155470040e-02 3.476472760008069915e-03
3.640416116434744970e-02 3.476292907507809102e-03
3.640284732916249100e-02 3.476167447236537360e-03
3.640094938754605963e-02 3.475986209686514599e-03
3.639961637222410840e-02 3.475858917872581832e-03
3.639775115811754586e-02 3.475680805526019240e-03
3.639643372875384780e-02 3.475555002040739503e-03
3.639456968099636508e-02 3.475377001070758479e-03
3.639326342561566979e-02 3.475252264607396613e-03
3.639137548338944317e-02 3.475071981915503483e-03
3.639005801980410570e-02 3.474946175162343422e-03
3.638819698000247960e-02 3.474768461426988239e-03
3.638688722286379656e-02 3.474643390575026664e-03
3.638501738846790234e-02 3.474464837029477005e-03
3.638371299347647331e-02 3.474340278217729477e-03
3.638184480331090043e-02 3.474161881682423167e-03
3.638051247916445491e-02 3.474034655869970723e-03
3.637865398420103702e-02 3.473857185145379396e-03
3.637734651214335341e-02 3.473732332499541130e-03
3.637550608271532260e-02 3.473556586882479719e-03
3.637419914145380295e-02 3.473431784923235698e-03
3.637233154382742834e-02 3.473253444970466654e-03
3.637047436685823809e-02 3.473076100103300503e-03
3.636917803508656066e-02 3.472952311261599031e-03
3.636729959580636135e-02 3.472772936021569119e-03
3.636599154499806780e-02 3.472648028109888169e-03
3.636410497301161698e-02 3.472467876264432891e-03
3.636280663034251875e-02 3.472343895398846778e-03
3.636089576079185037e-02 3.472161423339233111e-03
3.635958846172131220e-02 3.472036587212220648e-03
3.635766628244805482e-02 3.471853035168693917e-03
3.635638681925181664e-02 3.471730857134858010e-03
3.635451710618443910e-02 3.471552315175166926e-03
3.635322099439193544e-02 3.471428547339636215e-03
3.635137639047449770e-02 3.471252403093751712e-03
3.635006333567474684e-02 3.471127017342740158e-03
3.634818760045115116e-02 3.470947900317499207e-03
3.634689788161289681e-02 3.470824742955628834e-03
3.634507094545814249e-02 3.470650285833308014e-03
3.634377277547903157e-02 3.470526321458171099e-03
3.634193455599362549e-02 3.470350786872146518e-03
3.634062992781411650e-02 3.470226205792887805e-03
3.633879480597656392e-02 3.470050967006324105e-03
3.633747923392838253e-02 3.469925340879141760e-03
3.633564228515510919e-02 3.469749927635497333e-03
3.633431826476609533e-02 3.469623494762427013e-03
3.633245578252100594e-02 3.469445643285786005e-03
3.633114297547214433e-02 3.469320281192911967e-03
3.632930392319392437e-02 3.469144667082139054e-03
3.632802737261126708e-02 3.469022767178539003e-03
3.632616618430088012e-02 3.468845039261839788e-03
3.632490846710197813e-02 3.468724937788866380e-03
3.632305624056244436e-02 3.468548065646327033e-03
3.632178349085732338e-02 3.468426528694741780e-03
3.631994625678729854e-02 3.468251088207643766e-03
3.631863309407103863e-02 3.468125692151508271e-03
3.631679079819520595e-02 3.467949768304292701e-03
3.631549454740438249e-02 3.467825987195585161e-03
3.631362548067491869e-02 3.467647506955758539e-03
3.631230163685966045e-02 3.467521090944004816e-03
3.631043211280202132e-02 3.467342567033163039e-03
3.630912461651879947e-02 3.467217712073988184e-03
3.630723691613314819e-02 3.467037452475847659e-03
3.630598414083810455e-02 3.466917822913358899e-03
3.630411322850234102e-02 3.466739166433567380e-03
3.630280547362154525e-02 3.466614286780487619e-03
3.630096451528381368e-02 3.466438490656973456e-03
3.629907717727037797e-02 3.466258265662348296e-03
3.629780871266336667e-02 3.466137137901791759e-03
3.629597707645317722e-02 3.465962231963487863e-03
3.629467695187944820e-02 3.465838080940912991e-03
3.629282597465365717e-02 3.465661328097387021e-03
3.629150651529323285e-02 3.465535330764398566e-03
3.628962896333494392e-02 3.465356040256189606e-03
3.628833884939521720e-02 3.465232845165433246e-03
3.628646515490985269e-02 3.465053923013624790e-03
3.628520598743328190e-02 3.464933683051264323e-03
3.628333660622237028e-02 3.464755172781089701e-03
3.628204622814771435e-02 3.464631952467656963e-03
3.628020248515805707e-02 3.464455890433175075e-03
3.627835266524037650e-02 3.464279248102893928e-03
3.627703476720704756e-02 3.464153399863583848e-03
3.627520674827978270e-02 3.463978839345544392e-03
3.627393469910199925e-02 3.463857369288460362e-03
3.627210861951041948e-02 3.463682993960758363e-03
3.627081654857801374e-02 3.463559611993569706e-03
3.626896838227973430e-02 3.463383127570110291e-03
3.626769662422935775e-02 3.463261685313258863e-03
3.626580326567693802e-02 3.463080885407516293e-03
3.626448040599236644e-02 3.462954563372012094e-03
3.626260803498286556e-02 3.462775767601079021e-03
3.626133597656300972e-02 3.462654296661454422e-03
3.625949160019588391e-02 3.462478174144721383e-03
3.625821576922768491e-02 3.462356342958283501e-03
3.625635654756817483e-02 3.462178802840293595e-03
3.625510597863362827e-02 3.462059383966778481e-03
3.625324914238181595e-02 3.461882071635272260e-03
3.625195773558705092e-02 3.461758753087673061e-03
3.625011633036648306e-02 3.461582914290585889e-03
3.624883512682008924e-02 3.461460570067866581e-03
3.624698482083523604e-02 3.461283881322236005e-03
3.624570924585394233e-02 3.461162074580406353e-03
3.624389160736211923e-02 3.460988505307129818e-03
3.624257897979712983e-02 3.460863160353464668e-03
3.624073674513023091e-02 3.460687242351190383e-03
3.623946745309536421e-02 3.460566035578194026e-03
3.623758522519415770e-02 3.460386298556545996e-03
3.623631327789885587e-02 3.460264838228386663e-03
3.623448918266376079e-02 3.460090652390131801e-03
3.623321428813630618e-02 3.459968910625952580e-03
3.623134390612198913e-02 3.459790304787423512e-03
3.623007227334802682e-02 3.459668874493421632e-03
3.622821520329391060e-02 3.459491539835751056e-03
3.622691149766749802e-02 3.459367046852596973e-03
3.622505012071294828e-02 3.459189300921957592e-03
3.622374967741021773e-02 3.459065119463429049e-03
3.622189807663097477e-02 3.458888307075763929e-03
3.622061948521072827e-02 3.458766212289243747e-03
3.621879659745804586e-02 3.458592141755459717e-03
3.621749967286681110e-02 3.458468296304448557e-03
3.621565387136055358e-02 3.458292037698848347e-03
3.621436915473810747e-02 3.458169358006749333e-03
3.621249614841788589e-02 3.457990501568956269e-03
3.621122302696135747e-02 3.457868929118220521e-03
3.620935546932667337e-02 3.457690592984323345e-03
3.620806298884892555e-02 3.457567171908980039e-03
3.620618480625874963e-02 3.457387821180700396e-03
3.620490962182203870e-02 3.457266051732611756e-03
3.620301288572672777e-02 3.457084929299773009e-03
3.620173554065962696e-02 3.456962953529553982e-03
3.619988568836942505e-02 3.456786308107967845e-03
3.619861990230289345e-02 3.456665436125623721e-03
3.619675796094454917e-02 3.456487636299142990e-03
3.619546077774904447e-02 3.456363766153586810e-03
3.619360626002340875e-02 3.456186675221938238e-03
3.619231872251998244e-02 3.456063726159299462e-03
3.619048826043580469e-02 3.455888932340209219e-03
3.618921126567509194e-02 3.455766990021320439e-03
3.618736017395282611e-02 3.455590226244338505e-03
3.618611697124145266e-02 3.455471510783525609e-03
3.618423944809129322e-02 3.455292223026251979e-03
3.618294345848489801e-02 3.455168466858472669e-03
3.618109946066246085e-02 3.454992380489591702e-03
3.617980035293918289e-02 3.454868326567729717e-03
3.617798948861811192e-02 3.454695404171100916e-03
3.617670675123091373e-02 3.454572913479414011e-03
3.617486166706266465e-02 3.454396723373593867e-03
3.617362216396326907e-02 3.454278361194780978e-03
3.617178526502862201e-02 3.454102952710308774e-03
3.617054746033732116e-02 3.453984752715263604e-03
3.616871758537115039e-02 3.453810014961032713e-03
3.616743589048845159e-02 3.453687623819805697e-03
3.616559975559439921e-02 3.453512288294819602e-03
3.616432040050242269e-02 3.453390120584036872e-03
3.616247505596208167e-02 3.453213905614859695e-03
3.616122395870597500e-02 3.453094436291054368e-03
3.615938883610599758e-02 3.452919197431685624e-03
3.615812915368916969e-02 3.452798908296837461e-03
3.615627052591929153e-02 3.452621424890340261e-03
3.615498998794335755e-02 3.452499144224032823e-03
3.615315351342011235e-02 3.452323776267299769e-03
3.615188224319939442e-02 3.452202380594100208e-03
3.615004006730783426e-02 3.452026468204379313e-03
3.614880611278045025e-02 3.451908635867785569e-03
3.614693718294732100e-02 3.451730168700413957e-03
3.614565161689131667e-02 3.451607407894514805e-03
3.614380277582066731e-02 3.451430859035937992e-03
3.614256587729058195e-02 3.451312745571710056e-03
3.614075365923883482e-02 3.451139693905124102e-03
3.613947207889502133e-02 3.451017313701402762e-03
3.613762793783044380e-02 3.450841213654094915e-03
3.613636483029303292e-02 3.450720597448879001e-03
3.613455085762051766e-02 3.450547378230685476e-03
3.613328679843860747e-02 3.450426671151379191e-03
3.613142690631702264e-02 3.450249067009868859e-03
3.613012267370670216e-02 3.450124523704159191e-03
3.612827002119298886e-02 3.449947610884648505e-03
3.612699709342703791e-02 3.449826056929743059e-03
3.612510424583934704e-02 3.449645305816858697e-03
3.612385754186554082e-02 3.449526256014767613e-03
3.612200820417817843e-02 3.449349659733448419e-03
3.612072165560042264e-02 3.449226805104939862e-03
3.611890044094384633e-02 3.449052894337840524e-03
3.611761968575925852e-02 3.448930592929923267e-03
3.611577141444295008e-02 3.448754098478120679e-03
3.611451454495468588e-02 3.448634077954423199e-03
3.611265147947420595e-02 3.448456170783680517e-03
3.611135663390279554e-02 3.448332523861673791e-03
3.610950932102916650e-02 3.448156120933130661e-03
3.610826490578831344e-02 3.448037289685893479e-03
3.610642888405231343e-02 3.447861964966555427e-03
3.610517054255198838e-02 3.447741803878017798e-03
3.610334889857697016e-02 3.447567852114597972e-03
3.610210067793045291e-02 3.447448657482948386e-03
3.610028744026468062e-02 3.447275508451751267e-03
3.609900502902324559e-02 3.447153048904256622e-03
3.609718964634631849e-02 3.446979695042435253e-03
3.609593792491785219e-02 3.446860166115390048e-03
3.609411794082244967e-02 3.446686372856590241e-03
3.609285399330848521e-02 3.446565676440638704e-03
3.609103064535857525e-02 3.446391561961868570e-03
3.608974891290976650e-02 3.446269167233392567e-03
3.608792499355657074e-02 3.446094998190387792e-03
3.608664222533611299e-02 3.445972504554382053e-03
3.608477602564076625e-02 3.445794298092334090e-03
3.608349689633132823e-02 3.445672151941895148e-03
3.608165157373955517e-02 3.445495939068622584e-03
3.608039489257706262e-02 3.445375936528461205e-03
3.607853020277253936e-02 3.445197874248357838e-03
3.607728389784888717e-02 3.445078862552219175e-03
3.607544538479239699e-02 3.444903299932611327e-03
3.607417035887440504e-02 3.444781545621734484e-03
3.607231590176290803e-02 3.444604460478229314e-03
3.607104812992056181e-02 3.444483398870904108e-03
3.606920513254570360e-02 3.444307408036399124e-03
3.606792574674003854e-02 3.444185237392715510e-03
3.606609214427741739e-02 3.444010143693749994e-03
3.606485226573351993e-02 3.443891745663127738e-03
3.606305754946079883e-02 3.443720365270054595e-03
3.606179861657066860e-02 3.443600147708736955e-03
3.605995205838566364e-02 3.443423816846645155e-03
3.605869849244060926e-02 3.443304111783693309e-03
3.605686528154841003e-02 3.443129055476428207e-03
3.605561188833397712e-02 3.443009366907806134e-03
3.605381033680473551e-02 3.442837333804904965e-03
3.605253861236360630e-02 3.442715894757455465e-03
3.605069907372844551e-02 3.442540234203662550e-03
3.604945091891577358e-02 3.442421045858594462e-03
3.604763256882992373e-02 3.442247408634040075e-03
3.604637868855981725e-02 3.442127673555674897e-03
3.604457000507331477e-02 3.441954959410506876e-03
3.604326066418627600e-02 3.441829928307096106e-03
3.604142307416387248e-02 3.441654453829523595e-03
3.604010298136318957e-02 3.441528396008288349e-03
3.603884223861729408e-02 3.441408005620883066e-03
3.603700069514340770e-02 3.441232153621760076e-03
3.603571945010482919e-02 3.441109805436884210e-03
3.603387035565146224e-02 3.440933232382377416e-03
3.603262161564143445e-02 3.440813988155856651e-03
3.603076224391223853e-02 3.440636433707466597e-03
3.602951882787685384e-02 3.440517697875994981e-03
3.602767120730025058e-02 3.440341265564391196e-03
3.602637671168129607e-02 3.440217652059917100e-03
3.602453740149951650e-02 3.440042013321511355e-03
3.602326102058388269e-02 3.439920129619692974e-03
3.602193868163428708e-02 3.439793857310023770e-03
3.602011599316113505e-02 3.439619805805768128e-03
3.601881601263692834e-02 3.439495668538717753e-03
3.601701359700477251e-02 3.439323552921215964e-03
3.601575857592525381e-02 3.439203708905093533e-03
3.601392285011703609e-02 3.439028412444383124e-03
3.601263188803565524e-02 3.438905136363192786e-03
3.601078944942723986e-02 3.438729198886209329e-03
3.600952088379583138e-02 3.438608061478667759e-03
3.600770435500190436e-02 3.438434598172258883e-03
3.600646265972704679e-02 3.438316026659024669e-03
3.600461961470331762e-02 3.438140031274451031e-03
3.600336673581020636e-02 3.438020391819213324e-03
3.600152901200696920e-02 3.437844904566690011e-03
3.600029390443253152e-02 3.437726962123746448e-03
3.599844581568090868e-02 3.437550485105344503e-03
3.599719269869900568e-02 3.437430822914618392e-03
3.599535979349642589e-02 3.437255795798154975e-03
3.599409816120745231e-02 3.437135320466825836e-03
3.599229146217115122e-02 3.436962795820053956e-03
3.599101655146975248e-02 3.436841052511398382e-03
3.598917971598254717e-02 3.436665650085626161e-03
3.598791111440988177e-02 3.436544509245995343e-03
3.598608774468660398e-02 3.436370392688050703e-03
3.598482258687461105e-02 3.436249580698760506e-03
3.598299049781340103e-02 3.436074631516971862e-03
3.598170680880361655e-02 3.435952049953287096e-03
3.597985166311060135e-02 3.435774899056006238e-03
3.597860643225257032e-02 3.435655989924150597e-03
3.597675635290986662e-02 3.435479322820949623e-03
3.597550568178727731e-02 3.435359894189330895e-03
3.597367476707673262e-02 3.435185057148208362e-03
3.597244374762250535e-02 3.435067505086552425e-03
3.597059886004388279e-02 3.434891333753397127e-03
3.596936674615700685e-02 3.434773677182576847e-03
3.596752039497364689e-02 3.434597366087410990e-03
3.596624265537831655e-02 3.434475352643045609e-03
3.596497630047239269e-02 3.434354426341297475e-03
3.596315475132794148e-02 3.434180483633403509e-03
3.596190732710192323e-02 3.434061365053250620e-03
3.596011945848018310e-02 3.433890638553572204e-03
3.595886952196167274e-02 3.433771280070498869e-03
3.595706532390528093e-02 3.433598994246390458e-03
3.595579095788438428e-02 3.433477302950167440e-03
3.595397492866936329e-02 3.433303887349365389e-03
3.595272726168736999e-02 3.433184745588047180e-03
3.595089450598699249e-02 3.433009732747793752e-03
3.594963054192909513e-02 3.432889034752034749e-03
3.594778800673908981e-02 3.432713088052317604e-03
3.594652311168488462e-02 3.432592301154198302e-03
3.594468640390859754e-02 3.432416910923750692e-03
3.594341615369274490e-02 3.432295612652484437e-03
3.594155818133425162e-02 3.432118191832292300e-03
3.594027954542156067e-02 3.431996092797116003e-03
3.593841608452528341e-02 3.431818147867471847e-03
3.593718301399699555e-02 3.431700399945398182e-03
3.593532178420683759e-02 3.431522668067727225e-03
3.593408980094361937e-02 3.431405023970373648e-03
3.593282598565488567e-02 3.431284340180825940e-03
3.593098732994719907e-02 3.431108763939221765e-03
3.592969649855970449e-02 3.430985500338204573e-03
3.592785338331064282e-02 3.430809498247698684e-03
3.592661996918665446e-02 3.430691717515109429e-03
3.592533781921889574e-02 3.430569282917065276e-03
3.592351694379764676e-02 3.430395404544102356e-03
3.592226004923835397e-02 3.430275381626331221e-03
3.592045385731313517e-02 3.430102905404426757e-03
3.591921144022877654e-02 3.429984264964422436e-03
3.591743026256682264e-02 3.429814177395440564e-03
3.591616999095388618e-02 3.429693831997292393e-03
3.591434367395113236e-02 3.429519433998808476e-03
3.591307426815997655e-02 3.429398216363038331e-03
3.591124109061558101e-02 3.429223163240209451e-03
3.590997572036796343e-02 3.429102330965093717e-03
3.590814384657743663e-02 3.428927402339855025e-03
3.590684815520797657e-02 3.428803674651208395e-03
3.590501055935989977e-02 3.428628199617332617e-03
3.590371692288960026e-02 3.428504668154368825e-03
3.590190644343223964e-02 3.428331782509005683e-03
3.590066810305914818e-02 3.428213531360829736e-03
3.589884983574544858e-02 3.428039902040323425e-03
3.589756717863699237e-02 3.427917419014584691e-03
3.589573654563851801e-02 3.427742608874608833e-03
3.589448675188663951e-02 3.427623264024554691e-03
3.589264885394361643e-02 3.427447760143138237e-03
3.589138084056431310e-02 3.427326675471053727e-03
3.589011243016401731e-02 3.427205552886785408e-03
3.588828016665623205e-02 3.427030587046807613e-03
3.588704409342925034e-02 3.426912552392123203e-03
3.588523491201717902e-02 3.426739790699228141e-03
3.588395172029868602e-02 3.426617256622702112e-03
3.588212732506240732e-02 3.426443042136843430e-03
3.588085804264560391e-02 3.426321836282291648e-03
3.587900554401551173e-02 3.426144938157380231e-03
3.587773274427513703e-02 3.426023396427846108e-03
3.587590663263280633e-02 3.425849018039565409e-03
3.587463036235936237e-02 3.425727144903151049e-03
3.587337393558120285e-02 3.425607166654565799e-03
3.587155474385197301e-02 3.425433449060107972e-03
3.587026493148778167e-02 3.425310282767293074e-03
3.586840695563613818e-02 3.425132861613534429e-03
3.586714707018501952e-02 3.425012553090609618e-03
3.586589708155445144e-02 3.424893189631270790e-03
3.586407609552907938e-02 3.424719300696538963e-03
3.586279444730099131e-02 3.424596914010437018e-03
3.586096114084592890e-02 3.424421848577717618e-03
3.585971400780484097e-02 3.424302757803289899e-03
3.585789206956268432e-02 3.424128777939819575e-03
3.585665573817541779e-02 3.424010718632987220e-03
3.585481416199781668e-02 3.423834863510933062e-03
3.585358886936257372e-02 3.423717858312590873e-03
3.585231948354011128e-02 3.423596642583663901e-03
3.585046412664372184e-02 3.423419471518227269e-03
3.584918932196716479e-02 3.423297738334057146e-03
3.584734190808173265e-02 3.423121325759732013e-03
3.584605152003432493e-02 3.422998104493984659e-03
3.584422150701230270e-02 3.422823353556574393e-03
3.584298164921358859e-02 3.422704957506943462e-03
3.584115177393898399e-02 3.422530219723259569e-03
3.583992760934868321e-02 3.422413322243774217e-03
3.583810054498935693e-02 3.422238852878988977e-03
3.583685525725011783e-02 3.422119938315453923e-03
3.583502889592720536e-02 3.421945536084765576e-03
3.583375367141992951e-02 3.421823762810273766e-03
3.583194481886468885e-02 3.421651032520455459e-03
3.583070901565512528e-02 3.421533023650175608e-03
3.582886064735687354e-02 3.421356519937408629e-03
3.582761272492566290e-02 3.421237353782826535e-03
3.582633471857751828e-02 3.421115314865798979e-03
3.582451200650023371e-02 3.420941261107546000e-03
3.582322852888138870e-02 3.420818699729928029e-03
3.582142399452444004e-02 3.420646381791929078e-03
3.582018292502679030e-02 3.420527870035184551e-03
3.581839053235607445e-02 3.420356711526668144e-03
3.581715575824419295e-02 3.420238800926609680e-03
3.581533807404418263e-02 3.420065227288583698e-03
3.581411543907179335e-02 3.419948475874815159e-03
3.581228103917011990e-02 3.419773306027090037e-03
3.581100734686391840e-02 3.419651679064985347e-03
3.580917374337577730e-02 3.419476585268091222e-03
3.580792329176689381e-02 3.419357177598195737e-03
3.580611295265150734e-02 3.419184305354316944e-03
3.580489807909947170e-02 3.419068295091276001e-03
3.580365392215961035e-02 3.418949488509623498e-03
3.580181226748644502e-02 3.418773625891899457e-03
3.580054034258539630e-02 3.418652167702204009e-03
3.579870667409212198e-02 3.418477067697863869e-03
3.579743622614874055e-02 3.418355750545272291e-03
3.579559685314129269e-02 3.418180105807540510e-03
3.579436220178142114e-02 3.418062206929272685e-03
3.579309244506200666e-02 3.417940955782788805e-03
3.579183903175321008e-02 3.417821265295322743e-03
3.578997892772825540e-02 3.417643640918813404e-03
3.578869846201847282e-02 3.417521367153318786e-03
3.578688372885064500e-02 3.417348075314183883e-03
3.578566304309273999e-02 3.417231510034095428e-03
3.578382886684115111e-02 3.417056361543083145e-03
3.578257731237906303e-02 3.416936848559930413e-03
3.578073171941963809e-02 3.416760609868808689e-03
3.577949045509624254e-02 3.416642079507834460e-03
3.577766130196235322e-02 3.416467410682549020e-03
3.577637661421497611e-02 3.416344733747777359e-03
3.577453881076484571e-02 3.416169238889642159e-03
3.577324985612388708e-02 3.416046154502221620e-03
3.577197621749770434e-02 3.415924532666109441e-03
3.577015458731606229e-02 3.415750582219841732e-03
3.576888087522584608e-02 3.415628953368529067e-03
3.576709047376649270e-02 3.415457985004043389e-03
3.576582317408634470e-02 3.415336968484258655e-03
3.576400905662353163e-02 3.415163735439802947e-03
3.576277299844474178e-02 3.415045702222094508e-03
3.576095266254954858e-02 3.414871875369357174e-03
3.575973334815676224e-02 3.414755441043167920e-03
3.575791507999370039e-02 3.414581811641554613e-03
3.575666834509595021e-02 3.414462758886485389e-03
3.575486492421453555e-02 3.414290547276087242e-03
3.575361363938445169e-02 3.414171060040536044e-03
3.575180495139686915e-02 3.413998345465552552e-03
3.575054454380780650e-02 3.413877987082821353e-03
3.574873522876822335e-02 3.413705212629616556e-03
3.574749463698797397e-02 3.413586746490887905e-03
3.574567437048134511e-02 3.413412926264177989e-03
3.574441411249543871e-02 3.413292582167297071e-03
3.574315290616868201e-02 3.413172147511796522e-03
3.574132104360357165e-02 3.412997219958490737e-03
3.574005106974359469e-02 3.412875948076899649e-03
3.573822772490008876e-02 3.412701833894765061e-03
3.573696066433611901e-02 3.412580840208575585e-03
3.573517399683027312e-02 3.412410228405418980e-03
3.573392264721866884e-02 3.412290734983774478e-03
3.573209373996967531e-02 3.412116089638439660e-03
3.573084503218069974e-02 3.411996848488760194e-03
3.572959257779647485e-02 3.411877249570570165e-03
3.572777190682298321e-02 3.411703390720657956e-03
3.572652398098890431e-02 3.411584224241130496e-03
3.572473432130276322e-02 3.411413326709782350e-03
3.572345232393842052e-02 3.411290906684088468e-03
3.572161140381276828e-02 3.411115114209508324e-03
3.572036776180296386e-02 3.410996356799369470e-03
3.571915701464913051e-02 3.410880740572843749e-03
3.571790349049554225e-02 3.410761039500627163e-03
3.571606549262189984e-02 3.410585526076672508e-03
3.571479451048664017e-02 3.410464157913224801e-03
3.571296845565537920e-02 3.410289784949926181e-03
3.571169517440545005e-02 3.410168197240256993e-03
3.570991049429780850e-02 3.409997775217006588e-03
3.570863836399722907e-02 3.409876297413373929e-03
3.570681906738218392e-02 3.409702569803198247e-03
3.570558500192977380e-02 3.409584726874192138e-03
3.570431997896580945e-02 3.409463927761760809e-03
3.570249188494490494e-02 3.409289360072907064e-03
3.570119026656575628e-02 3.409165066404408907e-03
3.569934718206940055e-02 3.408989067250529220e-03
3.569807733903831298e-02 3.408867807862002441e-03
3.569624829632136315e-02 3.408693149580610884e-03
3.569498908435220219e-02 3.408572905369580425e-03
3.569315166862591093e-02 3.408397447535828351e-03
3.569190668153043172e-02 3.408278561681257757e-03
3.569011381305729758e-02 3.408107357737590049e-03
3.568885179521215367e-02 3.407986845588871060e-03
3.568706477361863888e-02 3.407816199973304119e-03
3.568579960520584793e-02 3.407695386971726012e-03
3.568401938335864776e-02 3.407525390675058934e-03
3.568275396595492477e-02 3.407404553896929787e-03
3.568096715701928046e-02 3.407233928588410555e-03
3.567973971743242795e-02 3.407116718374146591e-03
3.567850551027808986e-02 3.406998861913791699e-03
3.567723320155562899e-02 3.406877367072361652e-03
3.567539078564852667e-02 3.406701431763163677e-03
3.567416525580909686e-02 3.406584403913805875e-03
3.567289690101600741e-02 3.406463286639560377e-03
3.567110324496415574e-02 3.406292007488712342e-03
3.566984396542688396e-02 3.406171756825491972e-03
3.566801768694426167e-02 3.405997362505359081e-03
3.566680115848311350e-02 3.405881194212339279e-03
3.566497971868593658e-02 3.405707261946195642e-03
3.566371818534096183e-02 3.405586796063190570e-03
3.566188856059171464e-02 3.405412082202582871e-03
3.566061221699032280e-02 3.405290202063962837e-03
3.565880592966277213e-02 3.405117716731933392e-03
3.565755103838592205e-02 3.404997885110879873e-03
3.565576398169266470e-02 3.404827236143580845e-03
3.565448936238469618e-02 3.404705520660560730e-03
3.565269732111959328e-02 3.404534395708341387e-03
3.565146946409346318e-02 3.404417145632117770e-03
3.565021023347974410e-02 3.404296899640687699e-03
3.564837292126565860e-02 3.404121451691485833e-03
3.564712963219375530e-02 3.404002727983964499e-03
3.564529391348145865e-02 3.403827432200855294e-03
3.564399899251736309e-02 3.403703778079477694e-03
3.564219150025228766e-02 3.403531177685992660e-03
3.564090237060635324e-02 3.403408076587060606e-03
3.563910352211745181e-02 3.403236301601904063e-03
3.563785741547450397e-02 3.403117308839913920e-03
3.563607560426682030e-02 3.402947160772613888e-03
3.563483656535271910e-02 3.402828842919614419e-03
3.563359109407469166e-02 3.402709910829660248e-03
3.563232344313339850e-02 3.402588860767374272e-03
3.563073739925549238e-02 3.402437406842674043e-03
3.562947998129718796e-02 3.402317333944675053e-03
3.562825366496890495e-02 3.402200230992209491e-03
3.562702874959987331e-02 3.402083261819635173e-03
3.562546163747818545e-02 3.401933615719308652e-03
3.562420990913703345e-02 3.401814086132159964e-03
3.562299684253908416e-02 3.401698248418121018e-03
3.562174647466054972e-02 3.401578848743773333e-03
3.562015450907819042e-02 3.401426829345826752e-03
3.561894373463848906e-02 3.401311210513728589e-03
3.561770817379034115e-02 3.401193224786937166e-03
3.561613424508961595e-02 3.401042927760326851e-03
3.561487060838439828e-02 3.400922261024010799e-03
3.561362596865227242e-02 3.400803408339735275e-03
3.561238834063749914e-02 3.400685225215820465e-03
3.561080204727744281e-02 3.400533747467661839e-03
3.560956419341446827e-02 3.400415542777133083e-03
3.560831629821032546e-02 3.400296379222508131e-03
3.560675582425829738e-02 3.400147367011862806e-03
3.560550369529130038e-02 3.400027799168296987e-03
3.560427437019358932e-02 3.399910408903516427e-03
3.560304012714452654e-02 3.399792549015515346e-03
3.560143861860613768e-02 3.399639618345085077e-03
3.560017292915462067e-02 3.399518755588666966e-03
3.559894789230790696e-02 3.399401774815989825e-03
3.559771029056418845e-02 3.399283594200741467e-03
3.559612456868891522e-02 3.399132171024599452e-03
3.559485812350200035e-02 3.399011236101771340e-03
3.559362958903893037e-02 3.398893921335986289e-03
3.559238915226773520e-02 3.398775469999326063e-03
3.559082205360405982e-02 3.398625825184127362e-03
3.558958676540870114e-02 3.398507865493396833e-03
3.558836591075368455e-02 3.398391284085046891e-03
3.558714982410093181e-02 3.398275157981033717e-03
3.558558524602724316e-02 3.398125753861096915e-03
3.558431517872805150e-02 3.398004473056842004e-03
3.558313433175007423e-02 3.397891712047026048e-03
3.558212487174097771e-02 3.397795317059261119e-03
3.558093818379055168e-02 3.397681998285430067e-03
3.557969113301601843e-02 3.397562915366770034e-03
3.557813513884437034e-02 3.397414330937682282e-03
3.557687262723532862e-02 3.397293771638641019e-03
3.557564124806414374e-02 3.397176185227024272e-03
3.557462326573923583e-02 3.397078976429379615e-03
3.557342071363397279e-02 3.396964142761449076e-03
3.557240349603162793e-02 3.396867006988412915e-03
3.557118843407293396e-02 3.396750978734112015e-03
3.556995965611201710e-02 3.396633640716319440e-03
3.556838470265687169e-02 3.396483245834232365e-03
3.556711755836004796e-02 3.396362244152255697e-03
3.556531751903275335e-02 3.396190355451992812e-03
3.556404501759065362e-02 3.396068842207449097e-03
3.556224033492012132e-02 3.395896510106743548e-03
3.556097908637875088e-02 3.395776071420100826e-03
3.555941563311473125e-02 3.395626774710079187e-03
3.555817402462411320e-02 3.395508211484014102e-03
3.555698027967228725e-02 3.395394218825573910e-03
3.555598034590740780e-02 3.395298733514454624e-03
3.555476868945670749e-02 3.395183030457683219e-03
3.555376901874474083e-02 3.395087570265916711e-03
3.555254408607116945e-02 3.394970599440903358e-03
3.555153129187927502e-02 3.394873886066567849e-03
3.554973762769735729e-02 3.394702606139366873e-03
3.554852244852724219e-02 3.394586566692355586e-03
3.554673520193109976e-02 3.394415899590919137e-03
3.554545915913878695e-02 3.394294048177049980e-03
3.554387475099121674e-02 3.394142750450915985e-03
3.554261978015470225e-02 3.394022911232579855e-03
3.554139503115394394e-02 3.393905957946783975e-03
3.554015077553795282e-02 3.393787141942386336e-03
3.553918297102004464e-02 3.393694724705624121e-03
3.553794586200661326e-02 3.393576591141997043e-03
3.553638827504308068e-02 3.393427854614606155e-03
3.553511727260311170e-02 3.393306484512228528e-03
3.553390871221441538e-02 3.393191077103483583e-03
3.553286926007529628e-02 3.393091818118154808e-03
3.553166178412543036e-02 3.392976514264247744e-03
3.553065692322154856e-02 3.392880558452563734e-03
3.552948350719200427e-02 3.392768507036170861e-03
3.552850871222153206e-02 3.392675422269656686e-03
3.552729054633411987e-02 3.392559097616124238e-03
3.552627378063702435e-02 3.392462004996260085e-03
3.552504599165724058e-02 3.392344761417893408e-03
3.552402473103800223e-02 3.392247239570559715e-03
3.552224268187666872e-02 3.392077068780676753e-03
3.552100964059479865e-02 3.391959323651391224e-03
3.551921755915184165e-02 3.391788194862522567e-03
3.551799358140992485e-02 3.391671315225495194e-03
3.551701601472415787e-02 3.391577965783353250e-03
3.551578621300265776e-02 3.391460530004987168e-03
3.551422191360664032e-02 3.391311152496437071e-03
3.551295426679284412e-02 3.391190102828292412e-03
3.551174726858645492e-02 3.391074844594891419e-03
3.551072318361196689e-02 3.390977053045254267e-03
3.550954365501295812e-02 3.390864417929603195e-03
3.550852692498178420e-02 3.390767328715535954e-03
3.550732777887459501e-02 3.390652820291933846e-03
3.550630960086043064e-02 3.390555592807602010e-03
3.550512038742233839e-02 3.390442032870821971e-03
3.550353920786750161e-02 3.390291043448289809e-03
3.550226637665253315e-02 3.390169498713195475e-03
3.550111008667410778e-02 3.390059082691442190e-03
3.550011723992813062e-02 3.389964274131352252e-03
3.549896007888622695e-02 3.389853774930322566e-03
3.549796703004717835e-02 3.389758947072034605e-03
3.549675913978046077e-02 3.389643603654333461e-03
3.549575329534624540e-02 3.389547553923728633e-03
3.549454457807266899e-02 3.389432131533789885e-03
3.549352622344211644e-02 3.389334887184070055e-03
3.549178256903824658e-02 3.389168382772391602e-03
3.549079212647210380e-02 3.389073803791367058e-03
3.548959207128019044e-02 3.388959208557777367e-03
3.548857968634464011e-02 3.388862534264000092e-03
3.548744828111143057e-02 3.388754494527279702e-03
3.548645819413026592e-02 3.388659949501646174e-03
3.548527903047000304e-02 3.388547349234593067e-03
3.548428235965072480e-02 3.388452175507486713e-03
3.548306187990665772e-02 3.388335629899996877e-03
3.548207614126886594e-02 3.388241500104786311e-03
3.548088434466869362e-02 3.388127693497633344e-03
3.547990038023610820e-02 3.388033733124180651e-03
3.547818826328432568e-02 3.387870240275397959e-03
3.547719396666818015e-02 3.387775293264833412e-03
3.547598417117450720e-02 3.387659767913893394e-03
3.547495742583499367e-02 3.387561722321647244e-03
3.547381222103243581e-02 3.387452364841473437e-03
3.547281650024827759e-02 3.387357281834775698e-03
3.547166710413076490e-02 3.387247524119079648e-03
3.547067019544006966e-02 3.387152327677243023e-03
3.546888191939646245e-02 3.386981562272183954e-03
3.546766699109164811e-02 3.386865546780710740e-03
3.546610069870458071e-02 3.386715978958184260e-03
3.546482378551826797e-02 3.386594044428968466e-03
3.546388530776839465e-02 3.386504427653264614e-03
3.546266367158352334e-02 3.386387771615350425e-03
3.546109084348418594e-02 3.386237579686967106e-03
3.545983879478577933e-02 3.386118019508380182e-03
3.545868611332238934e-02 3.386007948069631387e-03
3.545768515210571958e-02 3.385912364645459263e-03
3.545652665330475961e-02 3.385801737699628729e-03
3.545552644995544206e-02 3.385706226645449849e-03
3.545437196723517231e-02 3.385595983201735229e-03
3.545337938437826547e-02 3.385501199840843922e-03
3.545217791356176928e-02 3.385386469426946744e-03
3.545116404302028207e-02 3.385289653270227937e-03
3.545003140165968458e-02 3.385181495493680935e-03
3.544904000942573213e-02 3.385086825827323450e-03
3.544783003632612922e-02 3.384971283516502883e-03
3.544686230286461098e-02 3.384878873065031313e-03
3.544565390822661255e-02 3.384763481484091580e-03
3.544469663512678226e-02 3.384672069909670962e-03
3.544354486742554849e-02 3.384562085727565485e-03
3.544252552385550314e-02 3.384464746942395744e-03
3.544131246909035943e-02 3.384348910358290618e-03
3.544033001880522032e-02 3.384255094573254685e-03
3.543913396490520895e-02 3.384140881429575053e-03
3.543813992608041419e-02 3.384045959035928385e-03
3.543698949839366175e-02 3.383936102813997916e-03
3.543597351927568750e-02 3.383839085305860930e-03
3.543484486785905552e-02 3.383731308535590804e-03
3.543386486623159581e-02 3.383637726576882530e-03
3.543272330185488067e-02 3.383528716726928471e-03
3.543167554961170612e-02 3.383428665151084341e-03
3.543045696295570035e-02 3.383312300317670336e-03
3.542946595612340988e-02 3.383217667453948443e-03
3.542831543679016149e-02 3.383107802480544036e-03
3.542731788236997553e-02 3.383012544376941873e-03
3.542617435853375601e-02 3.382903347414993947e-03
3.542517996424821708e-02 3.382808391077819169e-03
3.542366750706182205e-02 3.382663964066680382e-03
3.542239356217884855e-02 3.382542312985606717e-03
3.542140381445253033e-02 3.382447800355973568e-03
3.542025114248077006e-02 3.382337729823596106e-03
3.541870956227743950e-02 3.382190521807924757e-03
3.541744723840734715e-02 3.382069980436382822e-03
3.541652075101940633e-02 3.381981508639956592e-03
3.541530299731102116e-02 3.381865223346073798e-03
3.541430063470557554e-02 3.381769506100995061e-03
3.541314843622658110e-02 3.381659480783216591e-03
3.541215113547763887e-02 3.381564246903096156e-03
3.541100011181298746e-02 3.381454333770261313e-03
3.541002536108360521e-02 3.381361253228401184e-03
3.540909750165956854e-02 3.381272650414003742e-03
3.540813197646439092e-02 3.381180450833497827e-03
3.540694637271011441e-02 3.381067235591330919e-03
3.540539621318888192e-02 3.380919208322557146e-03
3.540418060123002447e-02 3.380803127547840712e-03
3.540319796008557784e-02 3.380709293537337203e-03
3.540203407728032686e-02 3.380598152464128411e-03
3.540104749854417615e-02 3.380503942446551335e-03
3.539984337972756218e-02 3.380388959170790766e-03
3.539889688562516262e-02 3.380298576900469566e-03
3.539764548376152231e-02 3.380179078489192659e-03
3.539612310224000274e-02 3.380033703787056580e-03
3.539487025222422256e-02 3.379914067089362199e-03
3.539387328774919184e-02 3.379818865320588332e-03
3.539269345272750417e-02 3.379706200944133845e-03
3.539171253499281272e-02 3.379612531504847667e-03
3.539052298135685753e-02 3.379498939082016887e-03
3.538951804662519851e-02 3.379402976220398022e-03
3.538837358840628278e-02 3.379293690032717391e-03
3.538739735526632429e-02 3.379200467933046216e-03
3.538623399251786261e-02 3.379089376520911289e-03
3.538525356800732713e-02 3.378995754180406583e-03
3.538430631748842869e-02 3.378905299678636263e-03
3.538334196717508179e-02 3.378813212289518472e-03
3.538239417958624622e-02 3.378722706502061517e-03
3.538144011165769015e-02 3.378631600994689774e-03
3.538028100108735891e-02 3.378520915630001380e-03
3.537929332442516644e-02 3.378426600769670034e-03
3.537814308890661202e-02 3.378316762898195269e-03
3.537714284097254192e-02 3.378221247586545711e-03
3.537598721648435585e-02 3.378110895113544190e-03
3.537500925722927153e-02 3.378017508184315894e-03
3.537407486678124241e-02 3.377928281711752110e-03
3.537310142642765415e-02 3.377835326299820536e-03
3.537219582758119318e-02 3.377748849184394539e-03
3.537123631920038175e-02 3.377657224159336113e-03
3.537009091968191382e-02 3.377547848085421609e-03
3.536910424371320777e-02 3.377453628782948331e-03
3.536797533512744257e-02 3.377345827455177207e-03
3.536699207672097667e-02 3.377251934501313523e-03
3.536609350983134503e-02 3.377166128878949635e-03
3.536511739336322541e-02 3.377072917920462790e-03
3.536398992226855165e-02 3.376965253861067585e-03
3.536301297389812803e-02 3.376871963462868987e-03
3.536190427342804365e-02 3.376766091841125212e-03
3.536091437567363133e-02 3.376671564885063998e-03
3.535977156099454066e-02 3.376562435641690309e-03
3.535878861037940191e-02 3.376468572079324108e-03
3.535785739603619637e-02 3.376379648898206534e-03
3.535689732238345845e-02 3.376287969894406927e-03
3.535598052522674617e-02 3.376200423434014622e-03
3.535501346881864126e-02 3.376108077635481004e-03
3.535408206741899595e-02 3.376019136592038096e-03
3.535312647349322934e-02 3.375927885364695975e-03
3.535199740788116940e-02 3.375820069042227093e-03
3.535101296724479231e-02 3.375726063195295251e-03
3.534986314935781998e-02 3.375616265204143488e-03
3.534887337009593594e-02 3.375521749563127529e-03
3.534794633176996381e-02 3.375433225156727630e-03
3.534696746716421006e-02 3.375339751774082426e-03
3.534606358046846197e-02 3.375253438154729013e-03
3.534511837386986044e-02 3.375163178830251857e-03
3.534418270213002256e-02 3.375073830005037492e-03
3.534323104922010989e-02 3.374982955111746966e-03
3.534229642022427426e-02 3.374893705859863084e-03
3.534130880276976222e-02 3.374799396653370247e-03
3.534036768440068643e-02 3.374709527720618982e-03
3.533918101163543990e-02 3.374596210396845885e-03
3.533824198162606456e-02 3.374506540884978940e-03
3.533706289377930992e-02 3.374393947857481143e-03
3.533613588426591512e-02 3.374305426202441581e-03
3.533494379420983739e-02 3.374191591572703926e-03
3.533402674980088559e-02 3.374104021501790097e-03
3.533307187402194571e-02 3.374012838851463570e-03
3.533192803065778043e-02 3.373903611377269268e-03
3.533096320270609492e-02 3.373811478377685552e-03
3.532982409091468823e-02 3.373702702729114607e-03
3.532884666748368346e-02 3.373609366966603875e-03
3.532794053567600567e-02 3.373522838957839290e-03
3.532696650183010656e-02 3.373429826872356013e-03
3.532601377724075425e-02 3.373338849642642297e-03
3.532503982291679973e-02 3.373245845150839479e-03
3.532412320095704855e-02 3.373158315420291247e-03
3.532319795495184045e-02 3.373069962165533252e-03
3.532223186883008681e-02 3.372977709021231143e-03
3.532130383557033348e-02 3.372889089606976795e-03
3.532032450419681641e-02 3.372795571651914220e-03
3.531938385336447911e-02 3.372705747365011171e-03
3.531842394566426374e-02 3.372614084208289554e-03
3.531750004108726720e-02 3.372525859048706217e-03
3.531659956411027645e-02 3.372439871028975154e-03
3.531560574426541310e-02 3.372344969546080349e-03
3.531446770388543127e-02 3.372236296208339350e-03
3.531350236119894931e-02 3.372144114055887661e-03
3.531236993235101207e-02 3.372035976572522291e-03
3.531139114288150277e-02 3.371942510364759737e-03
3.531026650895444097e-02 3.371835117231141571e-03
3.530927076336292519e-02 3.371740031855548388e-03
3.530836223752453068e-02 3.371653275236873720e-03
3.530740142329869685e-02 3.371561525514538051e-03
3.530647564807443128e-02 3.371473121723786263e-03
3.530528632029616282e-02 3.371359550868475823e-03
3.530436441134831432e-02 3.371271516274784545e-03
3.530317352545424975e-02 3.371157796632447568e-03
3.530222543025428317e-02 3.371067261470700287e-03
3.530097273539030411e-02 3.370947639588705788e-03
3.530002429664781671e-02 3.370857071621520887e-03
3.529880806498762041e-02 3.370740931670509945e-03
3.529784487710590363e-02 3.370648955283890580e-03
3.529683913530479861e-02 3.370552915353889657e-03
3.529568490413542703e-02 3.370442695931181575e-03
3.529468949251353405e-02 3.370347642446893961e-03
3.529355887097676558e-02 3.370239677546628745e-03
3.529256660630392811e-02 3.370144924569655042e-03
3.529163614861978437e-02 3.370056073643149051e-03
3.529072200669554349e-02 3.369968780735249116e-03
3.528978493476886413e-02 3.369879298203902213e-03
3.528882446378615867e-02 3.369787581258414186e-03
3.528789080094214825e-02 3.369698424265949160e-03
3.528693251132987430e-02 3.369606915623092353e-03
3.528602250810163737e-02 3.369520017926044744e-03
3.528504267069516170e-02 3.369426451649067122e-03
3.528411224897268911e-02 3.369337604156599775e-03
3.528293246124507981e-02 3.369224944296334359e-03
3.528200310430347486e-02 3.369136198481534599e-03
3.528088129420746399e-02 3.369029075000163145e-03
3.527989545299131668e-02 3.368934935409577565e-03
3.527899930211412377e-02 3.368849360496193809e-03
3.527804734179577212e-02 3.368758456247968568e-03
3.527714797573279493e-02 3.368672574311234492e-03
3.527623261820288930e-02 3.368585165323160872e-03
3.527528654835618976e-02 3.368494823565710509e-03
3.527436097840802587e-02 3.368406439377109787e-03
3.527340360505684669e-02 3.368315018229523991e-03
3.527247526984809284e-02 3.368226369981665302e-03
3.527154579997079931e-02 3.368137613382451382e-03
3.527062921987440119e-02 3.368050087649503577e-03
3.526966105097990856e-02 3.367957635617824848e-03
3.526872182760090735e-02 3.367867947640776263e-03
3.526780295012707511e-02 3.367780202527498150e-03
3.526682077155908479e-02 3.367686412689177480e-03
3.526584600200034086e-02 3.367593330349270830e-03
3.526463105422184691e-02 3.367477312998223924e-03
3.526371001446131082e-02 3.367389361404651144e-03
3.526257031297985733e-02 3.367280529445613058e-03
3.526160240400300072e-02 3.367188102233895086e-03
3.526068630072753951e-02 3.367100622033358023e-03
3.525974385097432190e-02 3.367010625964556806e-03
3.525883059608934944e-02 3.366923417761488128e-03
3.525790750156185260e-02 3.366835269954856526e-03
3.525694064678468187e-02 3.366742943410390865e-03
3.525579906309456169e-02 3.366633931716168145e-03
3.525481706570865459e-02 3.366540159179220917e-03
3.525367395513383240e-02 3.366431001680279637e-03
3.525268465820588504e-02 3.366336532098120494e-03
3.525155732837528116e-02 3.366228881528262468e-03
3.525058666602116919e-02 3.366136191392045483e-03
3.524966392882415700e-02 3.366048077707486669e-03
3.524874441891590743e-02 3.365960272202011671e-03
3.524776552626745357e-02 3.365866796141523277e-03
3.524681651935385879e-02 3.365776173918750072e-03
3.524567109818096261e-02 3.365666795777018730e-03
3.524469881291839024e-02 3.365573950666617652e-03
3.524358473643399853e-02 3.365467565680472107e-03
3.524261442707314618e-02 3.365374909252159211e-03
3.524149880100917176e-02 3.365268376294123717e-03
3.524053442260588476e-02 3.365176286222652021e-03
3.523941140905947900e-02 3.365069047821833345e-03
3.523849231019868244e-02 3.364981281567952075e-03
3.523755407923089694e-02 3.364891688357873802e-03
3.523662680269098318e-02 3.364803141204034988e-03
3.523570624172627647e-02 3.364715235331459074e-03
3.523478228356503178e-02 3.364627005055028253e-03
3.523380891126427078e-02 3.364534056141572482e-03
3.523286982133565226e-02 3.364444380907918777e-03
3.523195168381080405e-02 3.364356706453580301e-03
3.523100476665327885e-02 3.364266283785033104e-03
3.523002632015870272e-02 3.364172850328508036e-03
3.522911881747823465e-02 3.364086191412857859e-03
3.522819874696330594e-02 3.363998332374133846e-03
3.522722203809383612e-02 3.363905064846273250e-03
3.522630559973267961e-02 3.363817552647855279e-03
3.522538348990549711e-02 3.363729498871868059e-03
3.522446867672011234e-02 3.363642141864143283e-03
3.522354316663678375e-02 3.363553763392133390e-03
3.522237394288154494e-02 3.363442112302872638e-03
3.522144898568908833e-02 3.363353786627316586e-03
3.522028369502723522e-02 3.363242511115577607e-03
3.521936277595845433e-02 3.363154571047058308e-03
3.521816826413359108e-02 3.363040505158656959e-03
3.521724637923407536e-02 3.362952472861380476e-03
3.521628190462976205e-02 3.362860373603515380e-03
3.521537911646318436e-02 3.362774164884509490e-03
3.521447456067182402e-02 3.362687787372121550e-03
3.521351499757182507e-02 3.362596157121838358e-03
3.521258877246499774e-02 3.362507710371065179e-03
3.521144599099734762e-02 3.362398584299106010e-03
3.521046205347130170e-02 3.362304626495002998e-03
3.520931846327185477e-02 3.362195423195921563e-03
3.520834874535441750e-02 3.362102823245507847e-03
3.520742722725262591e-02 3.362014825974346185e-03
3.520655612993462552e-02 3.361931643466317850e-03
3.520560469257287550e-02 3.361840789156073876e-03
3.520464145041124482e-02 3.361748807586176658e-03
3.520349986339692261e-02 3.361639795574520358e-03
3.520253525449542481e-02 3.361547683492397114e-03
3.520141820967127161e-02 3.361441015054631321e-03
3.520050434614356571e-02 3.361353748731271945e-03
3.519955038640940059e-02 3.361262653555559775e-03
3.519862969624201060e-02 3.361174735345208529e-03
3.519769070657965265e-02 3.361085069686144209e-03
3.519677771728741550e-02 3.360997886844959998e-03
3.519587571445814689e-02 3.360911753119099048e-03
3.519490945160837214e-02 3.360819483098749071e-03
3.519376127203427407e-02 3.360709841552774000e-03
3.519277039481930741e-02 3.360615221066422069e-03
3.519165710803959929e-02 3.360508911490468504e-03
3.519069796447692189e-02 3.360417321302490781e-03
3.518978072160359322e-02 3.360329732279889077e-03
3.518888800499526265e-02 3.360244485310457697e-03
3.518793057482789283e-02 3.360153058737401065e-03
3.518678616413353777e-02 3.360043777087918810e-03
3.518582298676794368e-02 3.359951801705500941e-03
3.518468697042288068e-02 3.359843321646165809e-03
3.518369307563794235e-02 3.359748413007120765e-03
3.518255042088753309e-02 3.359639299035598568e-03
3.518157593089236285e-02 3.359546243391674583e-03
3.518066418977820742e-02 3.359459179741057511e-03
3.517978252956169283e-02 3.359374988564569221e-03
3.517881512494410584e-02 3.359282609514942751e-03
3.517783586906839816e-02 3.359189098769289460e-03
3.517669102766915468e-02 3.359079775991092622e-03
3.517570837979062254e-02 3.358985941337540564e-03
3.517460466140878705e-02 3.358880545463553951e-03
3.517365410445499885e-02 3.358789775224906883e-03
3.517273282910148013e-02 3.358701801134174585e-03
3.517181664925064094e-02 3.358614313621330078e-03
3.517084880757604531e-02 3.358521892836414773e-03
3.516991222054540595e-02 3.358432456608584013e-03
3.516896870898570532e-02 3.358342359146144953e-03
3.516806497732134773e-02 3.358256060330992374e-03
3.516714823744052781e-02 3.358168519339968516e-03
3.516618381685320677e-02 3.358076425240274186e-03
3.516525936862352486e-02 3.357988148166406346e-03
3.516429999959803931e-02 3.357896536448615969e-03
3.516336931488492357e-02 3.357807663842742041e-03
3.516244573127901007e-02 3.357719469333212380e-03
3.516155181086880882e-02 3.357634107410771215e-03
3.516062602086424127e-02 3.357545702208624121e-03
3.515965633247820910e-02 3.357453105078212884e-03
3.515873642732453286e-02 3.357365261830105082e-03
3.515785016971034044e-02 3.357280631640591206e-03
3.515690037318281586e-02 3.357189934016291833e-03
3.515578207117268233e-02 3.357083145527780220e-03
3.515483439717795311e-02 3.356992650587610309e-03
3.515372882937704835e-02 3.356887078109571133e-03
3.515276954447846963e-02 3.356795474425196702e-03
3.515184721148906927e-02 3.356707399339083943e-03
3.515095143878610440e-02 3.356621860538176044e-03
3.515004366314448958e-02 3.356535175557019777e-03
3.514908130909415174e-02 3.356443278794322884e-03
3.514816328475106610e-02 3.356355615147895398e-03
3.514723990046902946e-02 3.356267439672129017e-03
3.514630774315228440e-02 3.356178426444925405e-03
3.514534243272296465e-02 3.356086247372762777e-03
3.514443249704331251e-02 3.355999356126039817e-03
3.514350365615862698e-02 3.355910659590359470e-03
3.514258403022680471e-02 3.355822843005603750e-03
3.514165811698335279e-02 3.355734426035174127e-03
3.514074411992152563e-02 3.355647146960423228e-03
3.513977728628170372e-02 3.355554822434397670e-03
3.513885303912942654e-02 3.355466564561739896e-03
3.513775721794375195e-02 3.355361922803935110e-03
3.513676360309862801e-02 3.355267040896800588e-03
3.513559912149084169e-02 3.355155842642958304e-03
3.513459671658850786e-02 3.355060121358880397e-03
3.513368029566776851e-02 3.354972610825876327e-03
3.513277289223951799e-02 3.354885961387982837e-03
3.513185434036092403e-02 3.354798247366326622e-03
3.513095829328995168e-02 3.354712682365569142e-03
3.512998224319551638e-02 3.354619477745214139e-03
3.512908495406980719e-02 3.354533794138617533e-03
3.512818316695728860e-02 3.354447681011901803e-03
3.512727658849404411e-02 3.354361110351266467e-03
3.512639362916102070e-02 3.354276795120016922e-03
3.512548505719412933e-02 3.354190034096456944e-03
3.512455054188533959e-02 3.354100795700735386e-03
3.512340966052657221e-02 3.353991851073281905e-03
3.512244616297281047e-02 3.353899845115572605e-03
3.512132335802617411e-02 3.353792626634286966e-03
3.512035182034081021e-02 3.353699852911257162e-03
3.511944900394848440e-02 3.353613641496928574e-03
3.511853439133266058e-02 3.353526303641919237e-03
3.511761378219024898e-02 3.353438393168775566e-03
3.511666244350913901e-02 3.353347548281707374e-03
3.511552917374775873e-02 3.353239330498141921e-03
3.511454521522868605e-02 3.353145370689379883e-03
3.511342581343766117e-02 3.353038477180991794e-03
3.511243550965920113e-02 3.352943911453029960e-03
3.511154965967208663e-02 3.352859320188492608e-03
3.511064209772608163e-02 3.352772655613479261e-03
3.510972008728169974e-02 3.352684611327717921e-03
3.510877409021252032e-02 3.352594276519911976e-03
3.510786160873610035e-02 3.352507142170891175e-03
3.510690810113962362e-02 3.352416090170546367e-03
3.510574269401157271e-02 3.352304803537259695e-03
3.510478535197165267e-02 3.352213385379637645e-03
3.510385746800389478e-02 3.352124780221519933e-03
3.510295764011735903e-02 3.352038854184498200e-03
3.510205146524814773e-02 3.351952322063717331e-03
3.510112294061377980e-02 3.351863655727297178e-03
3.510020432160181753e-02 3.351775935294966022e-03
3.509930482190657536e-02 3.351690040597468147e-03
3.509835198229098452e-02 3.351599052383710895e-03
3.509744211739148495e-02 3.351512167895900809e-03
3.509631389873334867e-02 3.351404432450447515e-03
3.509536071725679468e-02 3.351313411591827756e-03
3.509423698173728262e-02 3.351206104248616053e-03
3.509326438385750035e-02 3.351113229285886466e-03
3.509236249143003750e-02 3.351027106102474375e-03
3.509144511399641536e-02 3.350939504230490088e-03
3.509054168894117087e-02 3.350853234693943524e-03
3.508961747659523900e-02 3.350764980145001185e-03
3.508867336558096212e-02 3.350674825439663336e-03
3.508770727160412384e-02 3.350582571545266362e-03
3.508679969238523433e-02 3.350495905320837169e-03
3.508588412998635969e-02 3.350408476769490673e-03
3.508492814950257832e-02 3.350317188629091305e-03
3.508400382141542428e-02 3.350228923027830184e-03
3.508283409680172660e-02 3.350117224110775623e-03
3.508190655748824605e-02 3.350028651864258872e-03
3.508102790434970697e-02 3.349944747838565912e-03
3.508012099529966149e-02 3.349858145609656106e-03
3.507917078401454752e-02 3.349767408379476091e-03
3.507825076446421247e-02 3.349679554207444631e-03
3.507734715825465421e-02 3.349593267372176150e-03
3.507647103521063098e-02 3.349509604949348074e-03
3.507553744326327716e-02 3.349420454726920269e-03
3.507458290653069771e-02 3.349329304452685566e-03
3.507340718331543317e-02 3.349217032719353521e-03
3.507248556738678386e-02 3.349129026106545046e-03
3.507158974809516244e-02 3.349043482856809990e-03
3.507068751982382604e-02 3.348957327603117005e-03
3.506973324136222064e-02 3.348866201991599918e-03
3.506882353326268992e-02 3.348779332476875103e-03
3.506791507846386546e-02 3.348692582641885594e-03
3.506701231460823687e-02 3.348606376244372095e-03
3.506608222125982138e-02 3.348517560108880790e-03
3.506510732321763135e-02 3.348424465499879980e-03
3.506417908892492385e-02 3.348335826888659567e-03
3.506305719257007958e-02 3.348228695170291092e-03
3.506206983109332737e-02 3.348134410407533051e-03
3.506097715917512458e-02 3.348030069378431055e-03
3.506003774604408985e-02 3.347940363281650192e-03
3.505909192650866202e-02 3.347850045426832739e-03
3.505818970899633041e-02 3.347763891200534938e-03
3.505708794958475177e-02 3.347658682391823053e-03
3.505613324485041399e-02 3.347567516074825313e-03
3.505525807746578265e-02 3.347483944909475807e-03
3.505438028193500616e-02 3.347400122778151303e-03
3.505347752569897002e-02 3.347313917108245013e-03
3.505253721387356636e-02 3.347224125193668572e-03
3.505141710646825920e-02 3.347117164305018090e-03
3.505053183773478021e-02 3.347032628545341428e-03
3.504961672693734931e-02 3.346945243118155423e-03
3.504868856915664688e-02 3.346856611813191738e-03
3.504781089705764907e-02 3.346772801468569491e-03
3.504688980224170136e-02 3.346684844617665248e-03
3.504600530415678122e-02 3.346600382448479925e-03
3.504512608902721205e-02 3.346516424757344215e-03
3.504423280535265417e-02 3.346431123637830848e-03
3.504328176323745492e-02 3.346340307070327230e-03
3.504214674814091351e-02 3.346231922621851172e-03
3.504120413042909055e-02 3.346141910514408187e-03
3.504031372777224179e-02 3.346056884507989451e-03
3.503940731823070726e-02 3.345970329977964418e-03
3.503851966111307809e-02 3.345885566147577435e-03
3.503757685297698155e-02 3.345795535856209164e-03
3.503668255345426114e-02 3.345710137731692808e-03
3.503577076943192870e-02 3.345623069983703554e-03
3.503487875131262169e-02 3.345537889714131786e-03
3.503397654272470685e-02 3.345451736340040744e-03
3.503308987183671730e-02 3.345367066686335839e-03
3.503217935633782393e-02 3.345280120071725087e-03
3.503128273416662719e-02 3.345194500153705897e-03
3.503038508241741039e-02 3.345108781919597495e-03
3.502944993279059893e-02 3.345019482951809911e-03
3.502834078642536042e-02 3.344913568750807874e-03
3.502738983028890613e-02 3.344822760393554879e-03
3.502629171567008676e-02 3.344717899632066848e-03
3.502532736812746794e-02 3.344625812507530382e-03
3.502444770073449148e-02 3.344541811629022157e-03
3.502355460702743367e-02 3.344456528649816188e-03
3.502266162277495321e-02 3.344371256122607126e-03
3.502175590839098213e-02 3.344284767974315103e-03
3.502081001026643298e-02 3.344194442614893941e-03
3.501990797230090241e-02 3.344108305533813677e-03
3.501901472738636750e-02 3.344023008115558360e-03
3.501813753582994071e-02 3.343939243658732713e-03
3.501722879502732616e-02 3.343852466512772879e-03
3.501632481419962584e-02 3.343766143904605432e-03
3.501536411306326035e-02 3.343674404981367924e-03
3.501446014283726704e-02 3.343588083385574689e-03
3.501356586437282675e-02 3.343502687271948052e-03
3.501266323994643020e-02 3.343416494188760323e-03
3.501177807968079703e-02 3.343331968786855159e-03
3.501068556861106074e-02 3.343227643117436740e-03
3.500971276969851859e-02 3.343134748957759736e-03
3.500861222307737053e-02 3.343029655960390572e-03
3.500770427183420158e-02 3.342942954210754037e-03
3.500677102982866634e-02 3.342853837404843181e-03
3.500586219714277303e-02 3.342767051484799024e-03
3.500475844397127334e-02 3.342661652288690752e-03
3.500377302010304614e-02 3.342567552551340901e-03
3.500265445571357908e-02 3.342460739007797454e-03
3.500174375883712691e-02 3.342373775073146768e-03
3.500081198184106651e-02 3.342284798163387433e-03
3.499991848411530132e-02 3.342199476603774366e-03
3.499902762984258286e-02 3.342114407471817334e-03
3.499813530667679473e-02 3.342029198072857862e-03
3.499722422421879670e-02 3.341942197318394786e-03
3.499633841457508443e-02 3.341857609906314849e-03
3.499543233368829220e-02 3.341771086760068638e-03
3.499453213586140032e-02 3.341685125396837500e-03
3.499358282258209496e-02 3.341594473918701406e-03
3.499266666580186369e-02 3.341506988608906707e-03
3.499155501872312779e-02 3.341400835610681790e-03
3.499058324305073103e-02 3.341308039161880201e-03
3.498946240991390733e-02 3.341201008971940185e-03
3.498857234329554727e-02 3.341116015054386434e-03
3.498770682585086028e-02 3.341033365377589492e-03
3.498679902662851088e-02 3.340946678144670213e-03
3.498589366430148589e-02 3.340860223614872029e-03
3.498496189201553974e-02 3.340771247154889195e-03
3.498383554674478618e-02 3.340663690602261801e-03
3.498296680221273797e-02 3.340580732765613490e-03
3.498207372074108729e-02 3.340495450954786717e-03
3.498113310105225443e-02 3.340405629641827676e-03
3.498024812296066099e-02 3.340321121636019661e-03
3.497933543811827112e-02 3.340233967867249631e-03
3.497844143598365790e-02 3.340148598140810134e-03
3.497752218326737744e-02 3.340060817195017115e-03
3.497663632840600223e-02 3.339976225465028301e-03
3.497574833351682622e-02 3.339891429380283713e-03
3.497481746504429306e-02 3.339802539226922450e-03
3.497391621188891686e-02 3.339716477088647620e-03
3.497302791552368839e-02 3.339631652215461783e-03
3.497214737108669119e-02 3.339547567586584938e-03
3.497123626398798008e-02 3.339460564479139904e-03
3.497012534484324198e-02 3.339354480992523262e-03
3.496915757850881795e-02 3.339262067401964178e-03
3.496807786272601581e-02 3.339158963575428272e-03
3.496715059117584679e-02 3.339070416898068123e-03
3.496626098298369345e-02 3.338985466756382720e-03
3.496537244607982042e-02 3.338900618913768006e-03
3.496448820981361283e-02 3.338816181746080084e-03
3.496358943472935299e-02 3.338730356242870095e-03
3.496267076344415636e-02 3.338642630818882545e-03
3.496176389329967715e-02 3.338556032305128960e-03
3.496088289888184958e-02 3.338471904706846304e-03
3.495999995297115193e-02 3.338387590757316715e-03
3.495910370710383908e-02 3.338302006773171023e-03
3.495822152416994122e-02 3.338217765681544737e-03
3.495734545058541698e-02 3.338134107981684771e-03
3.495643089707498735e-02 3.338046775770746148e-03
3.495526950991041659e-02 3.337935873010349115e-03
3.495434552148077301e-02 3.337847639843539386e-03
3.495324801674586090e-02 3.337742837320863132e-03
3.495232798585721362e-02 3.337654982066117458e-03
3.495138956681892450e-02 3.337565370896879418e-03
3.495047802078275062e-02 3.337478325874577816e-03
3.494957050065438525e-02 3.337391665292799466e-03
3.494865967047431493e-02 3.337304688628768296e-03
3.494776276327987707e-02 3.337219041493413949e-03
3.494685430085799765e-02 3.337132290930485898e-03
3.494596648206975409e-02 3.337047511661907825e-03
3.494507435186831878e-02 3.336962320689430047e-03
3.494419285074170517e-02 3.336878144704696729e-03
3.494328676154394298e-02 3.336791620764822334e-03
3.494240252642769745e-02 3.336707183706946311e-03
3.494151235778162473e-02 3.336622180046599183e-03
3.494063208527908165e-02 3.336538121385188363e-03
3.493974372810573076e-02 3.336453290705335313e-03
3.493884207296448635e-02 3.336367190180771977e-03
3.493795944250686902e-02 3.336282906354373374e-03
3.493707085480712154e-02 3.336198053661177786e-03
3.493615341204716479e-02 3.336110445551074971e-03
3.493527548701472196e-02 3.336026611053424188e-03
3.493433949494385848e-02 3.335937231639276093e-03
3.493322682801156681e-02 3.335830981253566380e-03
3.493232510407742741e-02 3.335744874159857643e-03
3.493144982265201925e-02 3.335661292104567712e-03
3.493057924564815786e-02 3.335578159282187767e-03
3.492969824044383359e-02 3.335494030653884858e-03
3.492859393890793834e-02 3.335388579093563361e-03
3.492765631013124844e-02 3.335299043387697851e-03
3.492656848613306247e-02 3.335195165294409670e-03
3.492565085811127207e-02 3.335107539493351383e-03
3.492470649733641491e-02 3.335017360937967464e-03
3.492379814593431914e-02 3.334930620976500528e-03
3.492291348559597303e-02 3.334846143313470283e-03
3.492202096115053223e-02 3.334760914693987634e-03
3.492109983263823325e-02 3.334672954625363898e-03
3.492020475646703814e-02 3.334587482337414335e-03
3.491932439973907676e-02 3.334503415633180163e-03
3.491843430007757904e-02 3.334418418560283238e-03
3.491754664583702344e-02 3.334333655004632652e-03
3.491663752447891206e-02 3.334246841518806372e-03
3.491572254422962984e-02 3.334159468557876694e-03
3.491483576111042292e-02 3.334074788187028904e-03
3.491394384131003836e-02 3.333989617306091970e-03
3.491303865093330072e-02 3.333903179196107645e-03
3.491191808654861561e-02 3.333796174669748699e-03
3.491100156617894107e-02 3.333708654640203054e-03
3.491013002702270801e-02 3.333625429940319240e-03
3.490924537253872750e-02 3.333540952836331825e-03
3.490836761525315662e-02 3.333457134357104609e-03
3.490751659891367514e-02 3.333375869414568083e-03
3.490664618387716994e-02 3.333292752058715936e-03
3.490577656104933146e-02 3.333209710352165716e-03
3.490489549883429854e-02 3.333125576279816985e-03
3.490400141364406739e-02 3.333040198622260787e-03
3.490311837188023875e-02 3.332955875519559054e-03
3.490223144842137526e-02 3.332871181747448092e-03
3.490131709239648744e-02 3.332783868394726973e-03
3.490016352885788598e-02 3.332673712725173123e-03
3.489926794289147788e-02 3.332588191756044680e-03
3.489816354501563966e-02 3.332482730996064353e-03
3.489720291152322712e-02 3.332390998532258359e-03
3.489631764519984108e-02 3.332306463002725292e-03
3.489543631873085611e-02 3.332222303696334275e-03
3.489453969880845080e-02 3.332136683993056070e-03
3.489363932066979340e-02 3.332050705411559489e-03
3.489272756091788691e-02 3.331963639981192892e-03
3.489184967088559963e-02 3.331879808825764441e-03
3.489094521885101330e-02 3.331793441221280426e-03
3.489003537164791363e-02 3.331706558423328662e-03
3.488893836576462820e-02 3.331601803536810447e-03
3.488801563219597057e-02 3.331513690198728821e-03
3.488714442132777316e-02 3.331430496847606702e-03
3.488623778248426538e-02 3.331343920421161228e-03
3.488534335473886250e-02 3.331258510052451365e-03
3.488441140048190170e-02 3.331169516215758651e-03
3.488353577562079005e-02 3.331085901365231274e-03
3.488264952427123228e-02 3.331001271773937657e-03
3.488175336195897813e-02 3.330915695768600984e-03
3.488086891352692315e-02 3.330831238340849036e-03
3.487996163291206403e-02 3.330744600630607382e-03
3.487907183263677657e-02 3.330659632146589551e-03
3.487817499461914189e-02 3.330573991617040951e-03
3.487707876648822591e-02 3.330469310999369017e-03
3.487618669312886333e-02 3.330384125454833623e-03
3.487529715389167673e-02 3.330299181897771257e-03
3.487439965940268560e-02 3.330213478680698648e-03
3.487351739211218271e-02 3.330129229533721705e-03
3.487262475673832268e-02 3.330043990321502733e-03
3.487172166336191537e-02 3.329957752457511373e-03
3.487084291889534088e-02 3.329873839710754610e-03
3.486994670483940795e-02 3.329788258764330034e-03
3.486907686832856762e-02 3.329705196652840357e-03
3.486817941195723136e-02 3.329619497075685108e-03
3.486730351471790251e-02 3.329535856215316315e-03
3.486641926824460974e-02 3.329451418072937145e-03
3.486553687962534731e-02 3.329367157340078643e-03
3.486467230518913718e-02 3.329284597712704047e-03
3.486375755864359882e-02 3.329197247068526981e-03
3.486263855477263890e-02 3.329090391558176768e-03
3.486174159228759561e-02 3.329004739143031927e-03
3.486086016171262986e-02 3.328920569895390397e-03
3.485976742120494576e-02 3.328816222316566698e-03
3.485884340438535206e-02 3.328727986438754106e-03
3.485796968431251891e-02 3.328644553479575934e-03
3.485708018722883522e-02 3.328559613947820132e-03
3.485620102955388350e-02 3.328475661743119946e-03
3.485531439580374230e-02 3.328390995635768790e-03
3.485442071277407294e-02 3.328305656381182632e-03
3.485353336623668585e-02 3.328220922208610915e-03
3.485261818829540892e-02 3.328133530369749467e-03
3.485150205341819296e-02 3.328026948824305137e-03
3.485057713611829089e-02 3.327938626958154567e-03
3.484969397912796030e-02 3.327854292852285706e-03
3.484880834594929894e-02 3.327769722291142214e-03
3.484791842801598233e-02 3.327684742571766687e-03
3.484703223963689367e-02 3.327600118993625719e-03
3.484613165370920723e-02 3.327514120570014642e-03
3.484524979573690173e-02 3.327429910509502233e-03
3.484436622461030419e-02 3.327345536857083744e-03
3.484347236642668794e-02 3.327260180876760471e-03
3.484258537283960178e-02 3.327175480407990656e-03
3.484167333662720190e-02 3.327088388577959487e-03
3.484055749208798264e-02 3.326981834757365784e-03
3.483965525371744004e-02 3.326895678539282773e-03
3.483878705104863360e-02 3.326812772446041764e-03
3.483791124032438458e-02 3.326729139847140002e-03
3.483699792269439460e-02 3.326641925652446593e-03
3.483610852776490574e-02 3.326556995875561747e-03
3.483519754811401775e-02 3.326470004938318192e-03
3.483430666417256655e-02 3.326384932973245039e-03
3.483340181447331513e-02 3.326298527395111625e-03
3.483252323124488847e-02 3.326214630045249993e-03
3.483165019714973276e-02 3.326131262591202221e-03
3.483053522202912006e-02 3.326024791792813948e-03
3.482964443679690408e-02 3.325939729253647465e-03
3.482876762150146494e-02 3.325856000726598767e-03
3.482788664546146440e-02 3.325771874883245213e-03
3.482698986253191659e-02 3.325686239614147974e-03
3.482609999232842701e-02 3.325601264452571464e-03
3.482523123753013261e-02 3.325518305635582345e-03
3.482432842605884260e-02 3.325432094691171698e-03
3.482322332307152823e-02 3.325326566598942653e-03
3.482233379865237038e-02 3.325241624456877747e-03
3.482143709356019801e-02 3.325155996620599193e-03
3.482055684979764448e-02 3.325071940703616755e-03
3.481965297523183928e-02 3.324985628242571600e-03
3.481853776243652027e-02 3.324879134748236643e-03
3.481764464481213600e-02 3.324793849485125838e-03
3.481674485660316010e-02 3.324707927236979568e-03
3.481584455466633921e-02 3.324621955932121047e-03
3.481493509797878999e-02 3.324535110425137774e-03
3.481405135401816064e-02 3.324450720268514597e-03
3.481318240483097237e-02 3.324367742889012406e-03
3.481227523166856297e-02 3.324281115439580749e-03
3.481139282603939317e-02 3.324196853082418256e-03
3.481051579976638527e-02 3.324113104408776397e-03
3.480963930921699562e-02 3.324029406892259515e-03
3.480874707300914139e-02 3.323944205797055296e-03
3.480786972914182847e-02 3.323860426795814064e-03
3.480699050763683827e-02 3.323776468495878884e-03
3.480609277610942354e-02 3.323690742643619581e-03
3.480522181293839445e-02 3.323607572945504966e-03
3.480437012005969249e-02 3.323526243399131403e-03
3.480327263840133495e-02 3.323421443080073080e-03
3.480238095283125915e-02 3.323336294566171453e-03
3.480151165646640926e-02 3.323253284034106102e-03
3.480062640085029857e-02 3.323168749527028159e-03
3.479974112009959208e-02 3.323084212619806330e-03
3.479882915415792588e-02 3.322997127500042485e-03
3.479793585199811301e-02 3.322911824615341729e-03
3.479705442377330205e-02 3.322827655592120941e-03
3.479614273361428950e-02 3.322740596807293497e-03
3.479506077842120515e-02 3.322637279135805862e-03
3.479415122172351688e-02 3.322550424078691070e-03
3.479306332421162190e-02 3.322446538965458367e-03
3.479215138250373734e-02 3.322359456159818241e-03
3.479125464978381765e-02 3.322273825685320616e-03
3.479036979251003137e-02 3.322189329216602895e-03
3.478947803246269788e-02 3.322104173590745713e-03
3.478859830626132577e-02 3.322020167096527334e-03
3.478770093309602879e-02 3.321934475464853164e-03
3.478681142751947203e-02 3.321849535122098959e-03
3.478589443763851347e-02 3.321761970258152799e-03
3.478479248987161043e-02 3.321656743463082852e-03
3.478391187268692342e-02 3.321572651887410438e-03
3.478303136922777927e-02 3.321488571171575359e-03
3.478214833997405470e-02 3.321404249263484008e-03
3.478124607654987932e-02 3.321318090652988775e-03
3.478036267546605331e-02 3.321233733238232975e-03
3.477947357927474448e-02 3.321148831988345734e-03
3.477859268361081085e-02 3.321064713820234132e-03
3.477748843233826465e-02 3.320959267059641826e-03
3.477660423547676571e-02 3.320874833654773820e-03
3.477573169967006217e-02 3.320791513783105924e-03
3.477483502179082309e-02 3.320705888545434897e-03
3.477395202319583101e-02 3.320621569564996024e-03
3.477305704179897705e-02 3.320536106327203352e-03
3.477215765004818687e-02 3.320450221937497857e-03
3.477126511301396883e-02 3.320364992115892172e-03
3.477038791245186389e-02 3.320281226799099046e-03
3.476950502327314646e-02 3.320196918266999416e-03
3.476860916062766982e-02 3.320111370877333774e-03
3.476775807076794983e-02 3.320030098914229528e-03
3.476687152592290719e-02 3.319945441296571695e-03
3.476598930967523399e-02 3.319861197023758325e-03
3.476489155972576489e-02 3.319756371085142745e-03
3.476400383264070804e-02 3.319671600573451814e-03
3.476313931205528285e-02 3.319589046088376565e-03
3.476226335570652831e-02 3.319505399583552382e-03
3.476138040515761030e-02 3.319421085191111894e-03
3.476048403250597829e-02 3.319335489100124197e-03
3.475960631882483304e-02 3.319251674784754608e-03
3.475871534047730860e-02 3.319166593804691312e-03
3.475774852619582106e-02 3.319074271127224821e-03
3.475683533007018627e-02 3.318987068535181242e-03
3.475595162282462541e-02 3.318902681884540028e-03
3.475504734762412118e-02 3.318816331166232064e-03
3.475395873935051283e-02 3.318712378181200469e-03
3.475305541740820320e-02 3.318626118491077061e-03
3.475217667594417137e-02 3.318542206031038430e-03
3.475129395955234290e-02 3.318457913998641012e-03
3.475038473793472249e-02 3.318371090938870231e-03
3.474949740979148272e-02 3.318286358522785830e-03
3.474862678845933028e-02 3.318203221467425166e-03
3.474767162295683276e-02 3.318112011150921997e-03
3.474678820468043300e-02 3.318027652094418696e-03
3.474590452846391953e-02 3.317943268406792299e-03
3.474502394045685116e-02 3.317859179617338190e-03
3.474414406433611741e-02 3.317775158807074500e-03
3.474326808054282317e-02 3.317691509681525933e-03
3.474240348871523304e-02 3.317608948393420323e-03
3.474143528085543720e-02 3.317516492640881168e-03
3.474057879275279509e-02 3.317434705190728476e-03
3.473968441312195315e-02 3.317349299416556905e-03
3.473878594336741316e-02 3.317263503069781561e-03
3.473789535169062581e-02 3.317178459013539471e-03
3.473676865428818733e-02 3.317070868835281586e-03
3.473588838153426894e-02 3.316986810149866530e-03
3.473502239551264081e-02 3.316904115727891105e-03
3.473406133066369444e-02 3.316812342073143828e-03
3.473317613630873962e-02 3.316727813415994066e-03
3.473227450171016001e-02 3.316641714853083792e-03
3.473138027448205434e-02 3.316556323632098568e-03
3.473050316806985949e-02 3.316472567305834684e-03
3.472963503247247091e-02 3.316389667617353210e-03
3.472876712018702766e-02 3.316306789253294432e-03
3.472790376921208039e-02 3.316224346456237825e-03
3.472703286990766469e-02 3.316141182856850635e-03
3.472614376331283753e-02 3.316056280613514581e-03
3.472526743827619722e-02 3.315972598902081070e-03
3.472431447891560774e-02 3.315881599253678053e-03
3.472342110254915404e-02 3.315796289282863917e-03
3.472252150754776695e-02 3.315710385484426422e-03
3.472161515959917150e-02 3.315623836836011692e-03
3.472073076423593668e-02 3.315539384475888352e-03
3.471984026383968802e-02 3.315454349136174195e-03
3.471895603620574200e-02 3.315369912792795210e-03
3.471807659517760908e-02 3.315285933530236033e-03
3.471697404589470237e-02 3.315180649295418683e-03
3.471608963217525518e-02 3.315096195182430563e-03
3.471521841743897135e-02 3.315013001461938110e-03
3.471429436422673875e-02 3.314924762108933162e-03
3.471339608803637039e-02 3.314838984245917046e-03
3.471249299876379146e-02 3.314752746773806658e-03
3.471159209582747734e-02 3.314666718078523259e-03
3.471069920040381618e-02 3.314581454033723416e-03
3.470982688666370691e-02 3.314498155367557718e-03
3.470894125415462106e-02 3.314413584870353098e-03
3.470805655941741619e-02 3.314329103922519434e-03
3.470718324053980591e-02 3.314245709274129398e-03
3.470623409000785087e-02 3.314155073337004057e-03
3.470537558240625181e-02 3.314073093041592071e-03
3.470447235901442246e-02 3.313986842762215151e-03
3.470335880274845464e-02 3.313880507452577739e-03
3.470246835246373895e-02 3.313795476898096122e-03
3.470158764602523926e-02 3.313711376799430633e-03
3.470069837350268915e-02 3.313626458711384920e-03
3.469981620351618445e-02 3.313542218856125980e-03
3.469893673277846952e-02 3.313458236756550157e-03
3.469806439441250334e-02 3.313374935738821504e-03
3.469709457435814909e-02 3.313282326035186555e-03
3.469622923596971803e-02 3.313199693456764412e-03
3.469535853236629247e-02 3.313116548545185468e-03
3.469441207244509939e-02 3.313026169538883531e-03
3.469353596193312100e-02 3.312942508312760517e-03
3.469266395614259424e-02 3.312859239053204778e-03
3.469180192373202271e-02 3.312776922168017210e-03
3.469086226439275361e-02 3.312687192560408948e-03
3.468999673195863331e-02 3.312604541452246996e-03
3.468907672734020120e-02 3.312516688706087110e-03
3.468817999678885239e-02 3.312431058438669931e-03
3.468729672492305849e-02 3.312346713363155306e-03
3.468641822375317929e-02 3.312262823849198342e-03
3.468547946597198145e-02 3.312173180332845298e-03
3.468458585140411082e-02 3.312087847615788339e-03
3.468371935336085621e-02 3.312005104300030228e-03
3.468276082236283753e-02 3.311913572606853956e-03
3.468188610011495310e-02 3.311830043948340609e-03
3.468101900506441460e-02 3.311747243623380018e-03
3.468013785020272050e-02 3.311663100704049980e-03
3.467924196570697920e-02 3.311577551227867181e-03
3.467835609731680785e-02 3.311492958205991630e-03
3.467747798071109389e-02 3.311409105414696036e-03
3.467653917560050564e-02 3.311319457378782052e-03
3.467562173730544262e-02 3.311231849695039572e-03
3.467452489050965730e-02 3.311127110000046912e-03
3.467361824057162145e-02 3.311040532514166780e-03
3.467272392911447537e-02 3.310955133250012561e-03
3.467182814924335554e-02 3.310869593764606197e-03
3.467096329413035111e-02 3.310787007334945083e-03
3.467008804087687301e-02 3.310703427969839165e-03
3.466920373621027590e-02 3.310618984270485843e-03
3.466831083465807956e-02 3.310533719640462291e-03
3.466735095467934902e-02 3.310442059130910483e-03
3.466645269174706279e-02 3.310356282533930689e-03
3.466558322164407790e-02 3.310273255411326498e-03
3.466470141293763463e-02 3.310189050055291782e-03
3.466381877106354537e-02 3.310104765138715752e-03
3.466291527585087934e-02 3.310018488902722201e-03
3.466196032033962843e-02 3.309927298638626683e-03
3.466106290446688276e-02 3.309841602928748159e-03
3.466016963851469707e-02 3.309756303501573335e-03
3.465926786400648496e-02 3.309670191578463396e-03
3.465817430549923001e-02 3.309565765887522229e-03
3.465728765061801969e-02 3.309481097762330751e-03
3.465642532138714371e-02 3.309398752533286841e-03
3.465555409697854139e-02 3.309315557889169063e-03
3.465465174239213547e-02 3.309229390573443282e-03
3.465377634642483051e-02 3.309145797580360145e-03
3.465289781992181295e-02 3.309061905647300503e-03
3.465202535696353808e-02 3.308978592732048085e-03
3.465114080028926236e-02 3.308894124968069471e-03
3.465026284593040323e-02 3.308810287669991697e-03
3.464937346999037021e-02 3.308725359706441056e-03
3.464849408150229293e-02 3.308641385461017891e-03
3.464757055130223556e-02 3.308553196051300729e-03
3.464667541337212997e-02 3.308467717865891562e-03
3.464578205181300524e-02 3.308382409309053567e-03
3.464489184811776062e-02 3.308297402301804257e-03
3.464402578405502420e-02 3.308214700427555659e-03
3.464312806359842040e-02 3.308128975632465898e-03
3.464224553886924296e-02 3.308044701902248998e-03
3.464137004709865603e-02 3.307961099760753799e-03
3.464043793786004272e-02 3.307872091124609924e-03
3.463958901413731473e-02 3.307791026009470649e-03
3.463870749446507774e-02 3.307706848253785022e-03
3.463778616482438011e-02 3.307618868979081417e-03
3.463689533565347811e-02 3.307533802244137962e-03
3.463601094863925922e-02 3.307449350681275751e-03
3.463513816549459307e-02 3.307366007190901038e-03
3.463425917101631279e-02 3.307282070570117822e-03
3.463335498793073536e-02 3.307195728648014508e-03
3.463247237102304310e-02 3.307111446115520558e-03
3.463159118391937602e-02 3.307027300117352121e-03
3.463066743220460930e-02 3.306939089554832793e-03
3.462978234557394230e-02 3.306854571184451429e-03
3.462890222598897366e-02 3.306770527125389887e-03
3.462802316266542363e-02 3.306686583930459195e-03
3.462715009196472987e-02 3.306603212980888974e-03
3.462623866507352072e-02 3.306516179335934787e-03
3.462513138849356714e-02 3.306410443683789006e-03
3.462425556899592638e-02 3.306326810247101240e-03
3.462334090095996880e-02 3.306239467099932831e-03
3.462244950689843948e-02 3.306154346422659172e-03
3.462154829322497407e-02 3.306068288054576400e-03
3.462058619004418358e-02 3.305976415247823073e-03
3.461970486232523320e-02 3.305892255822070937e-03
3.461881325942356424e-02 3.305807115202310815e-03
3.461788125077266270e-02 3.305718116171451823e-03
3.461700278067478959e-02 3.305634229624611429e-03
3.461611186350512653e-02 3.305549154486522173e-03
3.461523453572316195e-02 3.305465377021297047e-03
3.461428078402106756e-02 3.305374301710907372e-03
3.461339427782946648e-02 3.305289647784329966e-03
3.461251059716000805e-02 3.305205263671484248e-03
3.461162831909221638e-02 3.305121013495366557e-03
3.461067816172849060e-02 3.305030281414228326e-03
3.460978110256376222e-02 3.304944619766981857e-03
3.460891790928335293e-02 3.304862192028434377e-03
3.460804405292539770e-02 3.304778746055167266e-03
3.460712102543449242e-02 3.304690604649969301e-03
3.460624516359519370e-02 3.304606967170007573e-03
3.460536926874212271e-02 3.304523326537506418e-03
3.460450285222545219e-02 3.304440591006855069e-03
3.460362533714390898e-02 3.304356795656086636e-03
3.460274521539929288e-02 3.304272751390796830e-03
3.460182463059854191e-02 3.304184843242078101e-03
3.460094580773701023e-02 3.304100923009259221e-03
3.460008763679609661e-02 3.304018974862126933e-03
3.459921623697399112e-02 3.303935763467486745e-03
3.459834865401510695e-02 3.303852916551359899e-03
3.459748425564045798e-02 3.303770373736391805e-03
3.459654256706827524e-02 3.303680450354013007e-03
3.459566039975173896e-02 3.303596210753714183e-03
3.459478464435726541e-02 3.303512583438342545e-03
3.459392125475418273e-02 3.303430136952621981e-03
3.459304731263957572e-02 3.303346682790311677e-03
3.459216356133516801e-02 3.303262291932419163e-03
3.459100059265524107e-02 3.303151238150533412e-03
3.459011137310240291e-02 3.303066325120652090e-03
3.458922681609244432e-02 3.302981857324618388e-03
3.458834629188201060e-02 3.302897774627209116e-03
3.458744108172766979e-02 3.302811334628629608e-03
3.458651041824909594e-02 3.302722464050476987e-03
3.458560200250408723e-02 3.302635717944799910e-03
3.458473455253708445e-02 3.302552883728285694e-03
3.458380966161510306e-02 3.302464564381005652e-03
3.458291372750277315e-02 3.302379010166853722e-03
3.458203212559351342e-02 3.302294824558220203e-03
3.458114516798591748e-02 3.302210127525190796e-03
3.458025228847015631e-02 3.302124864999462280e-03
3.457935243918461993e-02 3.302038936919015222e-03
3.457841423853932894e-02 3.301949346604481864e-03
3.457753584625748028e-02 3.301865467488420986e-03
3.457665716344340140e-02 3.301781560628962251e-03
3.457572114842596273e-02 3.301692179023608172e-03
3.457483091087214938e-02 3.301607168783148288e-03
3.457397426289590681e-02 3.301525366066403785e-03
3.457310773467636711e-02 3.301442619869062681e-03
3.457218311551359807e-02 3.301354326472514655e-03
3.457130500004375329e-02 3.301270473789685248e-03
3.457044986518349738e-02 3.301188815562861641e-03
3.456954733336525809e-02 3.301102631322978473e-03
3.456865258359538562e-02 3.301017190203624826e-03
3.456776000113816888e-02 3.300931956044503117e-03
3.456689630308235062e-02 3.300849480104125957e-03
3.456596787255000747e-02 3.300760822753661880e-03
3.456509330759530152e-02 3.300677309115331547e-03
3.456423101119272812e-02 3.300594967021115538e-03
3.456335321396664106e-02 3.300511144727903169e-03
3.456240240395475061e-02 3.300420350324323893e-03
3.456150992823205786e-02 3.300335126357455909e-03
3.456064843631338063e-02 3.300252861084723970e-03
3.455971186679764745e-02 3.300163426529420345e-03
3.455880467430148123e-02 3.300076797233776702e-03
3.455784994958140816e-02 3.299985629008308184e-03
3.455694056769175598e-02 3.299898790643898770e-03
3.455606200909102504e-02 3.299814895645775733e-03
3.455513726228894023e-02 3.299726590060740941e-03
3.455423491714524481e-02 3.299640423646714883e-03
3.455335358637755261e-02 3.299556263929833647e-03
3.455250112975412347e-02 3.299474861452226550e-03
3.455162076792341747e-02 3.299390794260722865e-03
3.455074317326652100e-02 3.299306991311173887e-03
3.454986127029393422e-02 3.299222776953510735e-03
3.454898690899716601e-02 3.299139282762810106e-03
3.454811877531123454e-02 3.299056383256856670e-03
3.454719312700060135e-02 3.298967991585295516e-03
3.454632440928356862e-02 3.298885036309256915e-03
3.454547480700710660e-02 3.298803906397911479e-03
3.454457244838613633e-02 3.298717738696918360e-03
3.454365916277325754e-02 3.298630527559591376e-03
3.454279728152322843e-02 3.298548225108971499e-03
3.454192035244466746e-02 3.298464485716586393e-03
3.454106559614796707e-02 3.298382863639416369e-03
3.454012665968037715e-02 3.298293203060007929e-03
3.453924944197054453e-02 3.298209436105750333e-03
3.453837900662219684e-02 3.298126316810287388e-03
3.453748740395197470e-02 3.298041176212628510e-03
3.453655387857166442e-02 3.297952032346796510e-03
3.453564728730922073e-02 3.297865460463944836e-03
3.453476708742304196e-02 3.297781408736789269e-03
3.453389006484534896e-02 3.297697660416019222e-03
3.453295318341271375e-02 3.297608196075260244e-03
3.453209484171819443e-02 3.297526231622586838e-03
3.453121675261795753e-02 3.297442381457833891e-03
3.453029135856122006e-02 3.297354014065393118e-03
3.452939727656709895e-02 3.297268636713038964e-03
3.452853959787657162e-02 3.297186735571701333e-03
3.452765879584586417e-02 3.297102626344779533e-03
3.452675373392108393e-02 3.297016200500883093e-03
3.452587066852008668e-02 3.296931875141029429e-03
3.452499073134301932e-02 3.296847848500396999e-03
3.452410632159734483e-02 3.296763394766870532e-03
3.452322688922382365e-02 3.296679416330754436e-03
3.452235258980712596e-02 3.296595928049082715e-03
3.452141984557401122e-02 3.296506858776274747e-03
3.452054464257282851e-02 3.296423284209842441e-03
3.451966395451209341e-02 3.296339185866099981e-03
3.451872134841649231e-02 3.296249174867909009e-03
3.451784909279415059e-02 3.296165881751504049e-03
3.451697898489808347e-02 3.296082793724995109e-03
3.451610620275714220e-02 3.295999450330467772e-03
3.451516846706537134e-02 3.295909904415106687e-03
3.451428868306862657e-02 3.295825892401913274e-03
3.451342625923686791e-02 3.295743538139276479e-03
3.451253825190352120e-02 3.295658740866217688e-03
3.451162038140082738e-02 3.295571091910261263e-03
3.451073599917526408e-02 3.295486640804675196e-03
3.450988704510789956e-02 3.295405572791877246e-03
3.450899569441807924e-02 3.295320456256238973e-03
3.450804997890422054e-02 3.295230148334611642e-03
3.450714608092479013e-02 3.295143833637760762e-03
3.450626311667909230e-02 3.295059517937392116e-03
3.450538793779829583e-02 3.294975945674254950e-03
3.450451318833542419e-02 3.294892414416938052e-03
3.450364714491695878e-02 3.294809714514044825e-03
3.450278312906335243e-02 3.294727208226636787e-03
3.450192278080397440e-02 3.294645052163802049e-03
3.450100540843445418e-02 3.294557450775397519e-03
3.450011510140751914e-02 3.294472433900835513e-03
3.449925587056239251e-02 3.294390384541716083e-03
3.449830696263256335e-02 3.294299771771064689e-03
3.449742042424429334e-02 3.294215114769974417e-03
3.449655569529314070e-02 3.294132540387715007e-03
3.449563155124433372e-02 3.294044292360576599e-03
3.449475333193167959e-02 3.293960429761627184e-03
3.449387727115359875e-02 3.293876773284675711e-03
3.449294179227694462e-02 3.293787442876281932e-03
3.449205831773818898e-02 3.293703078447194742e-03
3.449119077346285422e-02 3.293620235225023195e-03
3.449032135901165114e-02 3.293537213416698837e-03
3.448940579192445038e-02 3.293449784417656206e-03
3.448850348358040857e-02 3.293363621517689417e-03
3.448759281761731854e-02 3.293276660535006395e-03
3.448670048179113684e-02 3.293191449927085606e-03
3.448583564017688313e-02 3.293108864786442429e-03
3.448489240401100830e-02 3.293018793621810183e-03
3.448402456871758198e-02 3.292935922609845165e-03
3.448314994083640644e-02 3.292852402962563249e-03
3.448227513648847303e-02 3.292768866464182258e-03
3.448133283384179765e-02 3.292678884442825239e-03
3.448047949338930301e-02 3.292597397566935074e-03
3.447957130616687710e-02 3.292510673283253163e-03
3.447869272965960880e-02 3.292426776575205823e-03
3.447774520942820803e-02 3.292336296318147410e-03
3.447687838260897475e-02 3.292253521607033367e-03
3.447598657070996553e-02 3.292168361029774917e-03
3.447511148702538109e-02 3.292084797857080126e-03
3.447425112334759345e-02 3.292002640321916185e-03
3.447338655653840039e-02 3.291920081422857868e-03
3.447250918864205871e-02 3.291836300127044986e-03
3.447162069249774807e-02 3.291751456176627601e-03
3.447068007014678775e-02 3.291661634609457845e-03
3.446978010381943763e-02 3.291575695352496646e-03
3.446884999760740920e-02 3.291486877988637674e-03
3.446793607600101561e-02 3.291399606119249817e-03
3.446706998555586904e-02 3.291316901725701346e-03
3.446612535358895696e-02 3.291226697273744780e-03
3.446526587096802874e-02 3.291144623872141635e-03
3.446438747497494737e-02 3.291060744401689327e-03
3.446352815768384537e-02 3.290978686787701755e-03
3.446259497172744074e-02 3.290889575334014338e-03
3.446174081321468075e-02 3.290808010340210560e-03
3.446084462086938804e-02 3.290722431466970490e-03
3.445999660904561918e-02 3.290641453430554787e-03
3.445906783320744349e-02 3.290552763106271723e-03
3.445819311831367637e-02 3.290469235150015204e-03
3.445734545448260466e-02 3.290388290343991464e-03
3.445645451107957197e-02 3.290303212700834874e-03
3.445555218890757748e-02 3.290217048480414356e-03
3.445465439561233578e-02 3.290131316729844133e-03
3.445379714679864397e-02 3.290049456638148486e-03
3.445285400544311621e-02 3.289959394527111353e-03
3.445197034289597393e-02 3.289875012144795417e-03
3.445110020850483679e-02 3.289791921588228717e-03
3.445024756217966028e-02 3.289710500995691490e-03
3.444929522934503385e-02 3.289619561175277825e-03
3.444842021100522067e-02 3.289536004242461873e-03
3.444756009792148549e-02 3.289453870636933983e-03
3.444667408652159896e-02 3.289369263958826905e-03
3.444575797287035418e-02 3.289281782767489518e-03
3.444487060728537026e-02 3.289197046776031613e-03
3.444397771542444253e-02 3.289111783071443137e-03
3.444305531489748329e-02 3.289023701536058272e-03
3.444214949499798534e-02 3.288937203311915938e-03
3.444121185487634268e-02 3.288847666522702606e-03
3.444031419549913736e-02 3.288761947560185118e-03
3.443944309640228907e-02 3.288678764882291793e-03
3.443849814592300079e-02 3.288588530015066833e-03
3.443761555046812722e-02 3.288504249531137326e-03
3.443674436700980279e-02 3.288421058797428870e-03
3.443587950107647455e-02 3.288338471334517447e-03
3.443493395329939172e-02 3.288248179430349177e-03
3.443406028618938020e-02 3.288164751528677501e-03
3.443320666174058686e-02 3.288083237533516098e-03
3.443230828027618595e-02 3.287997449617710653e-03
3.443144172310859397e-02 3.287914700656072511e-03
3.443059649891521551e-02 3.287833988815043289e-03
3.442972911804311614e-02 3.287751161196514685e-03
3.442882813035966910e-02 3.287665124408588411e-03
3.442793179798980807e-02 3.287579532164173080e-03
3.442698472669747378e-02 3.287489094777041026e-03
3.442608554869824866e-02 3.287403230798821834e-03
3.442521188595201037e-02 3.287319803313854157e-03
3.442427171256044055e-02 3.287230024618551048e-03
3.442340751727736986e-02 3.287147501197130051e-03
3.442253943432814489e-02 3.287064606536107929e-03
3.442167317274726773e-02 3.286981885800528864e-03
3.442074791041928317e-02 3.286893530987082361e-03
3.441986007542158221e-02 3.286808750170636118e-03
3.441901365274764590e-02 3.286727923884737949e-03
3.441812812398969967e-02 3.286643363294899055e-03
3.441719331555018191e-02 3.286554096907644360e-03
3.441629602209252126e-02 3.286468412887382558e-03
3.441542861528332220e-02 3.286385582792077792e-03
3.441447533565319961e-02 3.286294552560613084e-03
3.441361659516047750e-02 3.286212550026046571e-03
3.441271269860125825e-02 3.286126235464814204e-03
3.441183905342004579e-02 3.286042809657159763e-03
3.441091747563458647e-02 3.285954806686706801e-03
3.441001538022773337e-02 3.285868664120460397e-03
3.440915589666278251e-02 3.285786590628711045e-03
3.440821271141388665e-02 3.285696524326224641e-03
3.440733412854873885e-02 3.285612627011052708e-03
3.440645696580552776e-02 3.285528865305648114e-03
3.440554558821218301e-02 3.285441836368227769e-03
3.440464641788414796e-02 3.285355973122543270e-03
3.440380007986278826e-02 3.285275154920258307e-03
3.440292867672482824e-02 3.285191943208981644e-03
3.440206234986014494e-02 3.285109216239345039e-03
3.440118869089016373e-02 3.285025789114978233e-03
3.440028281429007018e-02 3.284939285476403542e-03
3.439940848686427050e-02 3.284855794520097003e-03
3.439853967337429264e-02 3.284772830098542894e-03
3.439759920169000590e-02 3.284683022918780202e-03
3.439672614207990586e-02 3.284599653028269072e-03
3.439586519186817876e-02 3.284517439484019741e-03
3.439502427328260808e-02 3.284437138792524209e-03
3.439413039650288800e-02 3.284351781036428698e-03
3.439325489891331689e-02 3.284268178339269477e-03
3.439237471609003782e-02 3.284184128241478089e-03
3.439147125896290652e-02 3.284097855642334907e-03
3.439057394224333958e-02 3.284012169400755358e-03
3.438965637051785706e-02 3.283924548975523591e-03
3.438874741573031552e-02 3.283837751395793630e-03
3.438780937727546616e-02 3.283748176569090474e-03
3.438690736251375640e-02 3.283662041703780746e-03
3.438604164750711650e-02 3.283579373161470052e-03
3.438511002524585747e-02 3.283490411027590022e-03
3.438423605918475290e-02 3.283406954578589349e-03
3.438336901012487012e-02 3.283324158645351855e-03
3.438249523800421953e-02 3.283240720716042605e-03
3.438157225160855951e-02 3.283152583235097056e-03
3.438070058533214401e-02 3.283069346396299236e-03
3.437983099916067098e-02 3.282986308190125220e-03
3.437898138460025038e-02 3.282905177105764540e-03
3.437802941266079881e-02 3.282814271747821078e-03
3.437715716563648216e-02 3.282730979452455969e-03
3.437627741087812688e-02 3.282646970231284378e-03
3.437537126907372342e-02 3.282560441267916209e-03
3.437447888021870346e-02 3.282475225596184504e-03
3.437360245948676424e-02 3.282391534746650127e-03
3.437270256375573457e-02 3.282305602231046834e-03
3.437183631648875470e-02 3.282222882862325351e-03
3.437095969607312229e-02 3.282139172944668459e-03
3.437002434495430025e-02 3.282049854736079214e-03
3.436916260866598738e-02 3.281967566128090805e-03
3.436826990292368711e-02 3.281882320196274298e-03
3.436733827297935862e-02 3.281793357328725499e-03
3.436643236727728035e-02 3.281706850911154591e-03
3.436557216442433921e-02 3.281624708733418220e-03
3.436464101286378775e-02 3.281535791547519291e-03
3.436377391156002215e-02 3.281452990625427849e-03
3.436291461076979720e-02 3.281370934587136013e-03
3.436202980637973609e-02 3.281286443168371803e-03
3.436110362833385418e-02 3.281198000911525123e-03
3.436020172742697970e-02 3.281111876918400058e-03
3.435935415462373910e-02 3.281030940804772512e-03
3.435850535044231852e-02 3.280949887104828416e-03
3.435757153363537542e-02 3.280860715410190750e-03
3.435667343657908268e-02 3.280774954652980989e-03
3.435581636919998044e-02 3.280693111886771440e-03
3.435493817787350912e-02 3.280609251960268490e-03
3.435403160054269905e-02 3.280522681407771046e-03
3.435315102927075787e-02 3.280438594216381499e-03
3.435228939598033993e-02 3.280356315443830242e-03
3.435141667353701356e-02 3.280272977749926037e-03
3.435050161186978257e-02 3.280185597014263245e-03
3.434962277241097178e-02 3.280101675196542884e-03
3.434876409649869483e-02 3.280019678828868454e-03
3.434788965918557369e-02 3.279936177379242160e-03
3.434697185397281305e-02 3.279848534657928312e-03
3.434607001965345185e-02 3.279762417023353652e-03
3.434519016646546408e-02 3.279678398402975387e-03
3.434429935562443442e-02 3.279593333418381364e-03
3.434341778985835342e-02 3.279509151261119412e-03
3.434255236758024243e-02 3.279426510671934643e-03
3.434163534365485687e-02 3.279338942557030387e-03
3.434074345096246872e-02 3.279253774264680350e-03
3.433981895894629849e-02 3.279165493009569051e-03
3.433894099843230741e-02 3.279081655123727498e-03
3.433806167239816798e-02 3.278997686842132723e-03
3.433712575756309171e-02 3.278908314803356209e-03
3.433626060658701018e-02 3.278825700121246103e-03
3.433536848239034101e-02 3.278740509722173797e-03
3.433443958664913337e-02 3.278651807948153741e-03
3.433357155376489528e-02 3.278568918067919363e-03
3.433270034927120296e-02 3.278485725325508676e-03
3.433185575119934024e-02 3.278405073273847354e-03
3.433093281676417863e-02 3.278316940754694934e-03
3.433006611912271105e-02 3.278234178378977050e-03
3.432920601076591000e-02 3.278152045224831581e-03
3.432829475519377782e-02 3.278065027939416985e-03
3.432740818717534836e-02 3.277980368108894278e-03
3.432653200616479772e-02 3.277896700150747470e-03
3.432565140855770025e-02 3.277812610444570500e-03
3.432471036014467236e-02 3.277722748192036812e-03
3.432384391379688510e-02 3.277640009812763516e-03
3.432297384207824709e-02 3.277556925240896098e-03
3.432211106735408301e-02 3.277474537470969479e-03
3.432121367705295162e-02 3.277388844202966216e-03
3.432031724905949127e-02 3.277303242827296539e-03
3.431938074609158784e-02 3.277213814626754249e-03
3.431848766380464488e-02 3.277128532738073953e-03
3.431760293147538554e-02 3.277044048200513683e-03
3.431666763432120876e-02 3.276954735145096598e-03
3.431578744909593442e-02 3.276870684817934868e-03
3.431494374411917653e-02 3.276790118049386150e-03
3.431406670566231748e-02 3.276706368212288674e-03
3.431317045934609983e-02 3.276620784185276230e-03
3.431228317449849796e-02 3.276536055903563494e-03
3.431139860682332760e-02 3.276451587089091420e-03
3.431049740209272253e-02 3.276365529574977020e-03
3.430962203492795431e-02 3.276281939332295352e-03
3.430876448599865652e-02 3.276200050582069728e-03
3.430788584186222206e-02 3.276116147416002506e-03
3.430701825746572398e-02 3.276033300362595716e-03
3.430608993523068251e-02 3.275944653353618421e-03
3.430520386906480562e-02 3.275860041445817061e-03
3.430430034422581737e-02 3.275773762380757535e-03
3.430341004863399212e-02 3.275688746598153216e-03
3.430252129238965664e-02 3.275603877810358885e-03
3.430160559564252726e-02 3.275516436429877498e-03
3.430070777255494335e-02 3.275430701834388097e-03
3.429982011723169827e-02 3.275345938175349726e-03
3.429892968629950911e-02 3.275260909468872498e-03
3.429807585556463728e-02 3.275179375775115476e-03
3.429713508017898094e-02 3.275089539594412246e-03
3.429625538304835464e-02 3.275005535876206793e-03
3.429536901419871081e-02 3.274920895064637599e-03
3.429450820363805219e-02 3.274838694855897181e-03
3.429358027830831102e-02 3.274750085748056108e-03
3.429271358232937467e-02 3.274667323531095780e-03
3.429184627072501268e-02 3.274584502527056514e-03
3.429093324235041318e-02 3.274497315953833320e-03
3.429003465223968289e-02 3.274411508114048741e-03
3.428917602285657534e-02 3.274329516189521116e-03
3.428825625890555284e-02 3.274241686425086260e-03
3.428737561530206812e-02 3.274157592326639322e-03
3.428648602636603232e-02 3.274072644023752129e-03
3.428563862860307260e-02 3.273991724625007534e-03
3.428471010448751188e-02 3.273903058338128915e-03
3.428387555483030508e-02 3.273823365826022611e-03
3.428300360505052991e-02 3.273740101915024840e-03
3.428215395984346436e-02 3.273658967904166141e-03
3.428120805873424021e-02 3.273568642259733381e-03
3.428033877105658017e-02 3.273485632557221903e-03
3.427946152343562536e-02 3.273401862746702640e-03
3.427856824698086169e-02 3.273316562316619122e-03
3.427765242879552560e-02 3.273229109339804901e-03
3.427675893627554760e-02 3.273143788277300698e-03
3.427584399760567196e-02 3.273056419286856852e-03
3.427495015671962880e-02 3.272971064958307350e-03
3.427409127173023512e-02 3.272889048625517421e-03
3.427315740189966486e-02 3.272799871867566705e-03
3.427230464285224709e-02 3.272718440510998320e-03
3.427142106122486181e-02 3.272634065855842007e-03
3.427056822722451823e-02 3.272552627341896066e-03
3.426966283260406837e-02 3.272466169728345878e-03
3.426877432851883204e-02 3.272381325019636626e-03
3.426792548566504060e-02 3.272300267626804520e-03
3.426697984341211395e-02 3.272209966700983033e-03
3.426609357481347207e-02 3.272125335462546056e-03
3.426520606331222296e-02 3.272040585537305205e-03
3.426435573027323406e-02 3.271959385844250712e-03
3.426341639375814208e-02 3.271869687063651364e-03
3.426253721081227999e-02 3.271785732445790362e-03
3.426167031404193930e-02 3.271702951054930586e-03
3.426073057880317518e-02 3.271613214199555700e-03
3.425981992567553314e-02 3.271526254442550657e-03
3.425895205813472150e-02 3.271443380351230293e-03
3.425806822103116822e-02 3.271358981300237067e-03
3.425715289634063271e-02 3.271271575448048662e-03
3.425625464730965020e-02 3.271185800178526976e-03
3.425539247967405998e-02 3.271103470380481125e-03
3.425445544395697844e-02 3.271013991306848372e-03
3.425360970283122114e-02 3.270933230103100376e-03
3.425271781021212159e-02 3.270848061817748648e-03
3.425181196231176506e-02 3.270761560919758625e-03
3.425092257787893529e-02 3.270676632145217387e-03
3.425003687610150838e-02 3.270592055033465315e-03
3.424915077885899023e-02 3.270507440158104597e-03
3.424827723487314929e-02 3.270424024013761539e-03
3.424739870899904531e-02 3.270340132140758024e-03
3.424648640243660447e-02 3.270253014494559074e-03
3.424558809602965687e-02 3.270167233746112349e-03
3.424467303913009825e-02 3.270079853465722528e-03
3.424377472330973615e-02 3.269994071818373756e-03
3.424290875489239411e-02 3.269911379077460305e-03
3.424199936034340308e-02 3.269824539504189755e-03
3.424111114174881176e-02 3.269739722057449227e-03
3.424027744515359406e-02 3.269660111005628055e-03
3.423940126104460524e-02 3.269576442751605944e-03
3.423856366628003078e-02 3.269496459457215537e-03
3.423770436694895114e-02 3.269414403558259727e-03
3.423682588807474420e-02 3.269330516173353171e-03
3.423595698497838846e-02 3.269247543195139775e-03
3.423503493605813824e-02 3.269159495235254495e-03
3.423415907406770348e-02 3.269075857740860735e-03
3.423331814095029874e-02 3.268995555661696577e-03
3.423244182972529082e-02 3.268911875269158145e-03
3.423153150209663070e-02 3.268824946594583569e-03
3.423063882045571799e-02 3.268739702964248116e-03
3.422977775431781250e-02 3.268657478350018349e-03
3.422884194964246479e-02 3.268568116830574202e-03
3.422799248245663589e-02 3.268486999819254432e-03
3.422710528693329035e-02 3.268402280067260728e-03
3.422624040206499740e-02 3.268319690796218837e-03
3.422531118971845060e-02 3.268230958789037320e-03
3.422444353594755739e-02 3.268148105110956197e-03
3.422356049413717571e-02 3.268063782003809235e-03
3.422260720393022204e-02 3.267972750762345585e-03
3.422169832241295923e-02 3.267885960179313983e-03
3.422082324138206455e-02 3.267802397260024128e-03
3.421988138870057927e-02 3.267712458206579757e-03
3.421901438627149294e-02 3.267629666726193111e-03
3.421812962815549974e-02 3.267545179726215419e-03
3.421723020649680008e-02 3.267459292480554434e-03
3.421633850854970127e-02 3.267374142784750576e-03
3.421548866025644897e-02 3.267292989380859557e-03
3.421460586879859073e-02 3.267208690180284196e-03
3.421374950551835104e-02 3.267126914649627276e-03
3.421287209993276873e-02 3.267043129754807016e-03
3.421196303701398711e-02 3.266956321849447814e-03
3.421107112732398731e-02 3.266871151933967762e-03
3.421020541757099215e-02 3.266788483893336061e-03
3.420929921067536461e-02 3.266701948714300155e-03
3.420845723442345748e-02 3.266621547024515897e-03
3.420759174553706511e-02 3.266538900074797500e-03
3.420672701257295584e-02 3.266456325309334639e-03
3.420579237950151924e-02 3.266367075668265112e-03
3.420492252272296085e-02 3.266284011621377846e-03
3.420405424091482738e-02 3.266201097970992690e-03
3.420313327364426365e-02 3.266113153299606258e-03
3.420223434507083105e-02 3.266027313139464351e-03
3.420137688255924652e-02 3.265945432641407641e-03
3.420044270719357904e-02 3.265856226707410798e-03
3.419957271336188792e-02 3.265773149573095255e-03
3.419868392399719875e-02 3.265688277622584307e-03
3.419777611535321227e-02 3.265601589489977152e-03
3.419687934344681907e-02 3.265515955273499277e-03
3.419601441958607796e-02 3.265433362279004416e-03
3.419507774466989253e-02 3.265343917658839520e-03
3.419418702767223345e-02 3.265258861635502580e-03
3.419330077479632718e-02 3.265174231898454894e-03
3.419243821143541640e-02 3.265091864311950916e-03
3.419151216549430605e-02 3.265003434670005113e-03
3.419063961401731105e-02 3.264920113301955206e-03
3.418978587058623536e-02 3.264838587944980837e-03
3.418887015378690997e-02 3.264751144649682621e-03
3.418798914823288626e-02 3.264667015987986285e-03
3.418715277524039808e-02 3.264587149362611039e-03
3.418623156242013572e-02 3.264499181243281801e-03
3.418537200255587771e-02 3.264417100465587165e-03
3.418450944195330909e-02 3.264334733142481432e-03
3.418364787269204813e-02 3.264252460484179472e-03
3.418269343458930909e-02 3.264161319628269397e-03
3.418180832887221521e-02 3.264076799435293875e-03
3.418093559574853640e-02 3.263993460721504973e-03
3.418002922227363072e-02 3.263906909635541382e-03
3.417914817482897022e-02 3.263822776973639931e-03
3.417829945999372593e-02 3.263741731805508244e-03
3.417743828138129769e-02 3.263659496450902441e-03
3.417652358962822851e-02 3.263572151038948016e-03
3.417562999111492528e-02 3.263486819854968107e-03
3.417468862989204992e-02 3.263396927731710036e-03
3.417378460181755978e-02 3.263310600611869436e-03
3.417292576952352112e-02 3.263228589311045237e-03
3.417199954246617072e-02 3.263140142374013064e-03
3.417112854497323521e-02 3.263056969398443318e-03
3.417027356644792430e-02 3.262975326100299965e-03
3.416934315020653257e-02 3.262886479131229915e-03
3.416847919338098644e-02 3.262803978480508307e-03
3.416762599927804234e-02 3.262722505579775979e-03
3.416675547676014529e-02 3.262639377960349987e-03
3.416585229237262267e-02 3.262553131405557943e-03
3.416496322525591073e-02 3.262468232932051824e-03
3.416409429989158975e-02 3.262385257827433906e-03
3.416316119741447804e-02 3.262296154345320411e-03
3.416229319570218692e-02 3.262213267441745751e-03
3.416141683001058110e-02 3.262129581848103015e-03
3.416054499253434046e-02 3.262046328661153197e-03
3.415961183790847122e-02 3.261957220199269633e-03
3.415873966380135462e-02 3.261873934866887231e-03
3.415786013922083447e-02 3.261789947625773605e-03
3.415693563264504684e-02 3.261701664980340854e-03
3.415603536746310981e-02 3.261615697185265943e-03
3.415517681479583734e-02 3.261533712586459077e-03
3.415423987654361837e-02 3.261444242819905304e-03
3.415337323914455908e-02 3.261361486196833175e-03
3.415251500745155461e-02 3.261279532248384429e-03
3.415163684708836384e-02 3.261195675278615730e-03
3.415072440804459153e-02 3.261108544981557687e-03
3.414985794834367316e-02 3.261025805327171997e-03
3.414892164395822577e-02 3.260936396089593285e-03
3.414802896306862873e-02 3.260851152531002092e-03
3.414716920041384329e-02 3.260769052388507762e-03
3.414624363433000492e-02 3.260680668568917851e-03
3.414536670388501616e-02 3.260596929046050314e-03
3.414448368363143943e-02 3.260512607997397786e-03
3.414361326628049392e-02 3.260429490420536230e-03
3.414268811932676118e-02 3.260341146624365360e-03
3.414182036697923500e-02 3.260258283533040181e-03
3.414096754586096183e-02 3.260176846249224387e-03
3.414011827553447426e-02 3.260095748036324903e-03
3.413920445872271892e-02 3.260008486173948325e-03
3.413834937047843104e-02 3.259926832398560032e-03
3.413749167690111053e-02 3.259844929835658146e-03
3.413661651931441943e-02 3.259761359605930012e-03
3.413574090932781913e-02 3.259677746175794217e-03
3.413485397635368512e-02 3.259593051495054180e-03
3.413397978843423636e-02 3.259509573860437746e-03
3.413309786233149901e-02 3.259425357294038796e-03
3.413217995657086279e-02 3.259337704971243446e-03
3.413129324205647214e-02 3.259253031151581898e-03
3.413038591912782860e-02 3.259166389400727781e-03
3.412951062085489012e-02 3.259082805736639686e-03
3.412864988116045412e-02 3.259000612295030828e-03
3.412771932334643377e-02 3.258911751806959321e-03
3.412683603633304835e-02 3.258827405284975883e-03
3.412589510220873784e-02 3.258737553946058994e-03
3.412501013753695134e-02 3.258653047221730242e-03
3.412409015045294453e-02 3.258565196149961450e-03
3.412319828028298474e-02 3.258480030008315074e-03
3.412235522338797483e-02 3.258399525126152996e-03
3.412142311409709777e-02 3.258310516485017887e-03
3.412056055858695564e-02 3.258228149648196344e-03
3.411968999048894946e-02 3.258145017676251573e-03
3.411879624988348181e-02 3.258059672923657984e-03
3.411794631313048998e-02 3.257978511072601689e-03
3.411707675240131105e-02 3.257895475295953872e-03
3.411618535787786649e-02 3.257810354574570966e-03
3.411526276661094870e-02 3.257722254825115658e-03
3.411437416495322755e-02 3.257637400799050058e-03
3.411352167725092283e-02 3.257555995353670231e-03
3.411264741390304667e-02 3.257472510516269421e-03
3.411177488016652742e-02 3.257389190842287143e-03
3.411090354503489019e-02 3.257305985625045391e-03
3.410997283331664715e-02 3.257217110440407872e-03
3.410907291457354606e-02 3.257131175727344483e-03
3.410815113338683952e-02 3.257043153333773460e-03
3.410727081719692327e-02 3.256959090500583832e-03
3.410642811047057826e-02 3.256878619056600196e-03
3.410550334361196062e-02 3.256790311556333976e-03
3.410462394210547060e-02 3.256706336067761130e-03
3.410374667159227213e-02 3.256622564071224007e-03
3.410282788275246363e-02 3.256534827421754107e-03
3.410195225292181331e-02 3.256451212096677511e-03
3.410113524281555009e-02 3.256373194464986121e-03
3.410020371320081345e-02 3.256284241178073954e-03
3.409933317748820719e-02 3.256201112298663658e-03
3.409847830097733484e-02 3.256119478742045600e-03
3.409753828487607774e-02 3.256029715066651852e-03
3.409667211854822827e-02 3.255947003426940510e-03
3.409579870919318689e-02 3.255863600138712496e-03
3.409492576430160626e-02 3.255780241202860421e-03
3.409401757749717238e-02 3.255693516959093630e-03
3.409313992938871329e-02 3.255609708905367154e-03
3.409223738158671108e-02 3.255523523139168020e-03
3.409135925678068169e-02 3.255439669564810876e-03
3.409050847127768902e-02 3.255358426665228185e-03
3.408957943087902870e-02 3.255269711077631977e-03
3.408873627674585682e-02 3.255189196910038534e-03
3.408786767586646088e-02 3.255106252791016650e-03
3.408701245365852034e-02 3.255024586223220166e-03
3.408612464883594567e-02 3.254939808288246327e-03
3.408524755753269270e-02 3.254856053404760197e-03
3.408431708986904562e-02 3.254767201525295139e-03
3.408344796321232523e-02 3.254684207198936703e-03
3.408255775567355789e-02 3.254599199824662406e-03
3.408168089170405396e-02 3.254515466649648102e-03
3.408079895286624666e-02 3.254431248867156387e-03
3.407991274489836908e-02 3.254346623418450084e-03
3.407897119683331311e-02 3.254256713453326875e-03
3.407808641099783348e-02 3.254172223806369758e-03
3.407717315730614954e-02 3.254085015717249861e-03
3.407627585417850880e-02 3.253999330773585646e-03
3.407542119989525470e-02 3.253917718437846808e-03
3.407454469278027587e-02 3.253834019339454237e-03
3.407361946722208684e-02 3.253745668037215551e-03
3.407276023471227100e-02 3.253663618519132134e-03
3.407192738240030772e-02 3.253584088089300080e-03
3.407101159290215620e-02 3.253496637851871834e-03
3.407015272078094126e-02 3.253414622747885423e-03
3.406928709322919885e-02 3.253331962556785511e-03
3.406844658695842160e-02 3.253251701237904522e-03
3.406752604746528246e-02 3.253163797415683720e-03
3.406665513148751656e-02 3.253080632224131328e-03
3.406575013205731528e-02 3.252994212347944288e-03
3.406485582267099188e-02 3.252908813281536835e-03
3.406397859983691795e-02 3.252825045837957115e-03
3.406313341087776475e-02 3.252744337361501703e-03
3.406220978311293168e-02 3.252656138635164583e-03
3.406132387504279269e-02 3.252571541824184152e-03
3.406046784931164584e-02 3.252489798526641846e-03
3.405954084223868084e-02 3.252401277104642868e-03
3.405868530753288631e-02 3.252319580695914574e-03
3.405783214338808235e-02 3.252238110655934246e-03
3.405700317232727287e-02 3.252158950853124321e-03
3.405607925650198931e-02 3.252070724619423626e-03
3.405521578384076986e-02 3.251988270202345668e-03
3.405435269941489013e-02 3.251905852858495011e-03
3.405342086389665651e-02 3.251816870360357825e-03
3.405256377756548519e-02 3.251735025784384132e-03
3.405169910374378911e-02 3.251652456666526917e-03
3.405078420464902056e-02 3.251565091455174694e-03
3.404989252800665056e-02 3.251479943793794247e-03
3.404903070853173425e-02 3.251397647242180913e-03
3.404816405805974333e-02 3.251314889370753199e-03
3.404722820773772168e-02 3.251225523492433812e-03
3.404633156322309923e-02 3.251139901440804492e-03
3.404547461027696009e-02 3.251058069601985446e-03
3.404461631492323309e-02 3.250976109574470196e-03
3.404372330586517142e-02 3.250890834678535259e-03
3.404283774783074812e-02 3.250806271293038129e-03
3.404192112993294911e-02 3.250718741950372331e-03
3.404105913694548818e-02 3.250636428829761955e-03
3.404020154182334917e-02 3.250554535668506630e-03
3.403925784138057270e-02 3.250464420169313189e-03
3.403838268806148870e-02 3.250380850347105860e-03
3.403750577725712240e-02 3.250297112699753691e-03
3.403666446645169097e-02 3.250216774554541815e-03
3.403575145098616112e-02 3.250129589214027000e-03
3.403487888056463961e-02 3.250046266036933727e-03
3.403394827283586638e-02 3.249957400782420638e-03
3.403305240561812356e-02 3.249871852956142011e-03
3.403220654942948342e-02 3.249791080764851108e-03
3.403127027792868242e-02 3.249701674667481409e-03
3.403040302138130024e-02 3.249618858920922792e-03
3.402953705665363177e-02 3.249536166532342521e-03
3.402861019482295024e-02 3.249447658979766514e-03
3.402773350532467544e-02 3.249363942465294947e-03
3.402687412372169123e-02 3.249281878710061008e-03
3.402593411651376465e-02 3.249192115883905475e-03
3.402505444817987418e-02 3.249108114915547681e-03
3.402420950551050122e-02 3.249027429957706409e-03
3.402325956961674974e-02 3.248936719025098153e-03
3.402237793002153843e-02 3.248852529817771676e-03
3.402152121502150656e-02 3.248770720700816083e-03
3.402059896934520739e-02 3.248682653952374155e-03
3.401976042433629138e-02 3.248602579917596756e-03
3.401891770359861955e-02 3.248522107135648658e-03
3.401801430764906514e-02 3.248435840378452195e-03
3.401716338459861988e-02 3.248354584344238533e-03
3.401632342272011694e-02 3.248274375010266109e-03
3.401541616589271594e-02 3.248187739571527319e-03
3.401455364812069893e-02 3.248105376338381294e-03
3.401370746270673817e-02 3.248024572708826507e-03
3.401281928499284846e-02 3.247939759165850877e-03
3.401194607977005985e-02 3.247856375370545765e-03
3.401106276253997029e-02 3.247772025963120007e-03
3.401012319483023155e-02 3.247682305105365885e-03
3.400923767172268214e-02 3.247597745055092779e-03
3.400832405518637580e-02 3.247510502317346465e-03
3.400744663887236841e-02 3.247426716398051430e-03
3.400660258419910265e-02 3.247346116236411034e-03
3.400567431077659158e-02 3.247257473888621841e-03
3.400480857193980549e-02 3.247174803070731683e-03
3.400396119132258199e-02 3.247093885309261605e-03
3.400309928727660719e-02 3.247011580681819203e-03
3.400220272119074127e-02 3.246925966119480322e-03
3.400136230579919872e-02 3.246845713478805490e-03
3.400051487850341836e-02 3.246764791259923975e-03
3.399960905242609133e-02 3.246678292445850759e-03
3.399874437849389336e-02 3.246595723317441656e-03
3.399788876597566178e-02 3.246514019478276454e-03
3.399696620368906214e-02 3.246425922496199053e-03
3.399608976902238067e-02 3.246342230316013374e-03
3.399524026485327421e-02 3.246261109773099750e-03
3.399431311250868809e-02 3.246172574478875788e-03
3.399346284472216928e-02 3.246091381016886438e-03
3.399257871523921753e-02 3.246006954046106070e-03
3.399172427142786723e-02 3.245925361808673498e-03
3.399078962330193826e-02 3.245836110730025616e-03
3.398992433425707116e-02 3.245753482863501446e-03
3.398906622729947619e-02 3.245671540826240882e-03
3.398814119421386670e-02 3.245583207903523625e-03
3.398727620449763787e-02 3.245500608620380777e-03
3.398642222573525218e-02 3.245419060791234281e-03
3.398557598113419176e-02 3.245338251509806426e-03
3.398467670588136563e-02 3.245252378244681789e-03
3.398379789290689040e-02 3.245168458955993967e-03
3.398288046288072684e-02 3.245080852061862052e-03
3.398200600769094720e-02 3.244997348905164208e-03
3.398113005671306308e-02 3.244913702913212756e-03
3.398025385573196638e-02 3.244830033048045834e-03
3.397941608454669443e-02 3.244750032906953876e-03
3.397849629679517564e-02 3.244662200869770623e-03
3.397761793237894651e-02 3.244578324414643285e-03
3.397675702393742475e-02 3.244496114859099587e-03
3.397585744491269516e-02 3.244410212586298914e-03
3.397497575930598368e-02 3.244326018985259179e-03
3.397407652796979177e-02 3.244240149913805993e-03
3.397319607425977606e-02 3.244156073948597022e-03
3.397233184825084601e-02 3.244073547593113310e-03
3.397138754779813197e-02 3.243983374797989715e-03
3.397054085647738947e-02 3.243902522858568404e-03
3.396967687465026614e-02 3.243820019820404989e-03
3.396882123838913803e-02 3.243738313713992200e-03
3.396790624945051490e-02 3.243650939923303084e-03
3.396704099333372473e-02 3.243568315201134783e-03
3.396618585855958744e-02 3.243486656982535066e-03
3.396524778275050727e-02 3.243397078588815437e-03
3.396441070197525613e-02 3.243317144376106024e-03
3.396353078561070021e-02 3.243233119722894239e-03
3.396267567287973577e-02 3.243151463609233141e-03
3.396176840319969914e-02 3.243064826943175324e-03
3.396088197129074060e-02 3.242980180109968948e-03
3.395995118654507317e-02 3.242891297951822852e-03
3.395906340580135546e-02 3.242806522316178577e-03
3.395820891996193663e-02 3.242724926065416839e-03
3.395728974609949630e-02 3.242637152649505920e-03
3.395642244392810261e-02 3.242554332546236130e-03
3.395557454071973513e-02 3.242473364881682651e-03
3.395465785387975083e-02 3.242385828955615060e-03
3.395381169549602229e-02 3.242305027907220819e-03
3.395295457597045236e-02 3.242223180161459776e-03
3.395202761936193941e-02 3.242134663558393810e-03
3.395115122033884325e-02 3.242050974781872201e-03
3.395029923253437693e-02 3.241969617072554873e-03
3.394937288754890786e-02 3.241881158874373569e-03
3.394852718845097622e-02 3.241800401683931753e-03
3.394767646409471012e-02 3.241719164623350219e-03
3.394683599720969142e-02 3.241638907065479396e-03
3.394592861618702523e-02 3.241552259767131825e-03
3.394504774120481183e-02 3.241468143573951292e-03
3.394419629644392089e-02 3.241386837720753623e-03
3.394326795137250080e-02 3.241298188531092743e-03
3.394242328568137373e-02 3.241217530022357397e-03
3.394156154107591528e-02 3.241135240620150997e-03
3.394071469412160424e-02 3.241054373819025804e-03
3.393980712379443543e-02 3.240967708443681303e-03
3.393895568886952374e-02 3.240886403529737083e-03
3.393810100701315224e-02 3.240804788560995922e-03
3.393717622672277889e-02 3.240716479778109425e-03
3.393629832520601158e-02 3.240632647526009175e-03
3.393545363132494802e-02 3.240551986325370705e-03
3.393458918993048912e-02 3.240469439402370554e-03
3.393370698058630064e-02 3.240385195788782029e-03
3.393280888358751746e-02 3.240299435037063969e-03
3.393195048079786919e-02 3.240217464750316453e-03
3.393100511812401771e-02 3.240127190521958651e-03
3.393013341775136249e-02 3.240043950427254869e-03
3.392925180135947932e-02 3.239959763435652090e-03
3.392832769234500889e-02 3.239871518753999896e-03
3.392743408663778659e-02 3.239786186883060817e-03
3.392660326478453420e-02 3.239706850345052801e-03
3.392574492907346473e-02 3.239624886463748302e-03
3.392485256220854201e-02 3.239539672891887222e-03
3.392397118886442825e-02 3.239455509109313760e-03
3.392311589592639232e-02 3.239373835787384432e-03
3.392218335670743601e-02 3.239284786091714118e-03
3.392128566607224144e-02 3.239199064144319528e-03
3.392043663469023612e-02 3.239117988748619996e-03
3.391948980580807710e-02 3.239027574509631933e-03
3.391864250356181609e-02 3.238946664231933271e-03
3.391779765050163126e-02 3.238865987831019734e-03
3.391691028640927280e-02 3.238781251982095384e-03
3.391603014488697027e-02 3.238697205828202155e-03
3.391515242081197257e-02 3.238613390520306626e-03
3.391426832483356024e-02 3.238528966748929674e-03
3.391340073605469269e-02 3.238446119277043397e-03
3.391253596933315601e-02 3.238363541288028467e-03
3.391162729559655392e-02 3.238276770546312088e-03
3.391075002241436542e-02 3.238192998294908524e-03
3.390983055961750703e-02 3.238105197288177351e-03
3.390895309460423279e-02 3.238021406718509781e-03
3.390810064737038998e-02 3.237940005137529640e-03
3.390717377952312539e-02 3.237851497010420590e-03
3.390631229764787258e-02 3.237769232696751341e-03
3.390538953742683326e-02 3.237681116813590117e-03
3.390450939109097145e-02 3.237597070200042004e-03
3.390365680112960439e-02 3.237515654989777097e-03
3.390273153139636286e-02 3.237427299469190518e-03
3.390189428616326162e-02 3.237347349552131826e-03
3.390102080891643083e-02 3.237263939780805899e-03
3.390019841933857025e-02 3.237185408454570576e-03
3.389928181112920880e-02 3.237097880037069671e-03
3.389840109350863995e-02 3.237013778870610325e-03
3.389746878279463471e-02 3.236924750995251194e-03
3.389658274392154391e-02 3.236840141693682772e-03
3.389572528129508600e-02 3.236758261184656538e-03
3.389479818443714987e-02 3.236669731188943338e-03
3.389392465031167839e-02 3.236586315986183029e-03
3.389305929895522485e-02 3.236503682169423329e-03
3.389214429145580992e-02 3.236416306606334278e-03
3.389127689691500550e-02 3.236333477682558097e-03
3.389041941155167964e-02 3.236251595002351093e-03
3.388954732657414176e-02 3.236168318181097993e-03
3.388869039211975936e-02 3.236086488108087366e-03
3.388784492980927848e-02 3.236005753528866605e-03
3.388693865143661832e-02 3.235919211524372098e-03
3.388607037769949398e-02 3.235836298644701164e-03
3.388516188888895247e-02 3.235749545561876928e-03
3.388429123973109303e-02 3.235666405849393478e-03
3.388343118102243173e-02 3.235584277436230789e-03
3.388249084558006552e-02 3.235494483266431864e-03
3.388165285452161835e-02 3.235414462129290823e-03
3.388077961898872115e-02 3.235331075439623876e-03
3.387991514664066839e-02 3.235248525560814516e-03
3.387898713480672064e-02 3.235159908192545078e-03
3.387811865304553999e-02 3.235076975448317096e-03
3.387728172937538862e-02 3.234997056237830671e-03
3.387637118957150667e-02 3.234910107302296951e-03
3.387550045928761772e-02 3.234826959842956526e-03
3.387465272680453832e-02 3.234746008481240165e-03
3.387372894835999348e-02 3.234657795366250883e-03
3.387286880545840873e-02 3.234575658913367829e-03
3.387201241099148386e-02 3.234493880404643029e-03
3.387112367688990128e-02 3.234409013731296204e-03
3.387025672151860317e-02 3.234326226744535081e-03
3.386933619000946638e-02 3.234238323684719609e-03
3.386845096548411066e-02 3.234153792146548904e-03
3.386757591896301378e-02 3.234070232522655991e-03
3.386664184676307227e-02 3.233981036440122976e-03
3.386579021516452487e-02 3.233899712745491681e-03
3.386491509882220974e-02 3.233816146454256309e-03
3.386408110805799038e-02 3.233736507311756048e-03
3.386316173440428318e-02 3.233648714817450014e-03
3.386230933705671603e-02 3.233567318000191843e-03
3.386146505835636866e-02 3.233486696445839192e-03
3.386062531408028098e-02 3.233406507891077586e-03
3.385970308898077208e-02 3.233318443107546965e-03
3.385880782211409673e-02 3.233232952609773996e-03
3.385793846962387860e-02 3.233149936718205004e-03
3.385702992855701976e-02 3.233063178645339836e-03
3.385616585112008470e-02 3.232980666477239164e-03
3.385531126865427148e-02 3.232899060999465043e-03
3.385438478241968585e-02 3.232810589313174672e-03
3.385351385993459056e-02 3.232727423500226550e-03
3.385258777943143949e-02 3.232638990557894741e-03
3.385170037954437355e-02 3.232554251290875157e-03
3.385084228212749402e-02 3.232472310164672714e-03
3.384993425610753615e-02 3.232385601274478503e-03
3.384910271303897406e-02 3.232306195866441016e-03
3.384825656326043847e-02 3.232225395639770973e-03
3.384741973548768129e-02 3.232145485586683346e-03
3.384650795604069590e-02 3.232058418275601981e-03
3.384565910554344914e-02 3.231977360152883672e-03
3.384481052082562863e-02 3.231896327409877583e-03
3.384396799772103337e-02 3.231815873500235546e-03
3.384305092549211996e-02 3.231728300772748405e-03
3.384217875006508697e-02 3.231645015314324465e-03
3.384131279879173948e-02 3.231562324210519432e-03
3.384040422945370358e-02 3.231475563437993023e-03
3.383951241788955844e-02 3.231390402892711598e-03
3.383859317398917738e-02 3.231302622788762968e-03
3.383771528623918251e-02 3.231218791851274332e-03
3.383686115882325596e-02 3.231137229826958491e-03
3.383596228434451736e-02 3.231051394832407195e-03
3.383508969864533478e-02 3.230968070196424922e-03
3.383423630305686103e-02 3.230886578055509363e-03
3.383333411577776895e-02 3.230800426716232913e-03
3.383247648224432802e-02 3.230718529887019290e-03
3.383163228633223607e-02 3.230637916238252548e-03
3.383077885038552474e-02 3.230556420243463171e-03
3.382985785704802767e-02 3.230468473082902074e-03
3.382897953123224083e-02 3.230384600313794541e-03
3.382812127297645660e-02 3.230302643828822286e-03
3.382722365318375363e-02 3.230216928646293274e-03
3.382633845491690716e-02 3.230132399615590327e-03
3.382548627042472611e-02 3.230051023124241513e-03
3.382456853976612693e-02 3.229963387522226306e-03
3.382370214238798745e-02 3.229880653819144735e-03
3.382286243532545145e-02 3.229800468817965904e-03
3.382193906256882737e-02 3.229712294442779654e-03
3.382105830559426624e-02 3.229628189518343306e-03
3.382019048505041647e-02 3.229545319914839310e-03
3.381925727365431289e-02 3.229456206031873326e-03
3.381837278414720482e-02 3.229371744681797107e-03
3.381750228057461144e-02 3.229288618871489509e-03
3.381659104522392878e-02 3.229201603517053727e-03
3.381576231942860777e-02 3.229122467135046859e-03
3.381492348036772844e-02 3.229042365020766327e-03
3.381410242723673770e-02 3.228963961314028873e-03
3.381318735933921960e-02 3.228876579983425751e-03
3.381231668892932529e-02 3.228793438241550889e-03
3.381146862745655624e-02 3.228712455464070874e-03
3.381054744592932454e-02 3.228624490332964586e-03
3.380966672570834275e-02 3.228540388918187381e-03
3.380880185826495160e-02 3.228457801311077936e-03
3.380788972349864363e-02 3.228370700069972416e-03
3.380701156118277179e-02 3.228286842913739157e-03
3.380614324954314687e-02 3.228203926414696494e-03
3.380526882049012666e-02 3.228120425753840290e-03
3.380440502407226766e-02 3.228037940420710929e-03
3.380355181209333815e-02 3.227956465812971670e-03
3.380261744833480686e-02 3.227867241889031957e-03
3.380175031481436054e-02 3.227784437890516851e-03
3.380089296372265628e-02 3.227702568032126806e-03
3.379996901467595405e-02 3.227614338626058361e-03
3.379911526618730594e-02 3.227532812786127869e-03
3.379828622506845376e-02 3.227453646293361195e-03
3.379737315707250639e-02 3.227366455936631073e-03
3.379648332432022562e-02 3.227281484351331858e-03
3.379560781777159184e-02 3.227197880798656892e-03
3.379472055688968746e-02 3.227113154805467694e-03
3.379385607732252050e-02 3.227030604237293102e-03
3.379294155691150298e-02 3.226943275187071827e-03
3.379207099943018489e-02 3.226860144228931547e-03
3.379122034604767344e-02 3.226778913945749835e-03
3.379027020846833013e-02 3.226688183753854706e-03
3.378939732860706396e-02 3.226604831027853407e-03
3.378853760126363653e-02 3.226522734257298956e-03
3.378761824093064192e-02 3.226434943035009703e-03
3.378676978566517997e-02 3.226353922653620986e-03
3.378592612681283885e-02 3.226273360289568567e-03
3.378502919098140544e-02 3.226187710419620418e-03
3.378416881392434096e-02 3.226105551606847383e-03
3.378331829674211667e-02 3.226024334329653884e-03
3.378241227450990564e-02 3.225937816784429923e-03
3.378151117026072237e-02 3.225851768865450973e-03
3.378062901059464274e-02 3.225767529995706654e-03
3.377975089084202243e-02 3.225683676903907515e-03
3.377888550369543413e-02 3.225601039669489731e-03
3.377796740830469463e-02 3.225513369238605568e-03
3.377708070068525387e-02 3.225428696077353979e-03
3.377617297158404253e-02 3.225342015540417009e-03
3.377530113792011346e-02 3.225258762717511055e-03
3.377443111936589970e-02 3.225175683222401661e-03
3.377357606543730101e-02 3.225094032723874789e-03
3.377265453362000847e-02 3.225006034142997337e-03
3.377179086235330280e-02 3.224923560760756605e-03
3.377093214908856444e-02 3.224841560826234837e-03
3.377007301470931477e-02 3.224759520678799774e-03
3.376917358056485963e-02 3.224673632240853370e-03
3.376830547269658866e-02 3.224590735200270723e-03
3.376736237446970046e-02 3.224500677207657942e-03
3.376649418408360359e-02 3.224417772287312915e-03
3.376562330005818818e-02 3.224334610146942660e-03
3.376470029064819467e-02 3.224246470468321041e-03
3.376380807358046743e-02 3.224161271200838823e-03
3.376297819185040266e-02 3.224082024436732228e-03
3.376207622230470440e-02 3.223995893889173518e-03
3.376121745122966089e-02 3.223913888434251206e-03
3.376032664516036286e-02 3.223828823905317865e-03
3.375945141792050658e-02 3.223745247024294765e-03
3.375858870303052178e-02 3.223662864968031630e-03
3.375769950766127625e-02 3.223577954247481420e-03
3.375685235974722892e-02 3.223497058707218421e-03
3.375599537563361840e-02 3.223415223892166833e-03
3.375508477401362867e-02 3.223328269053711732e-03
3.375420319198913638e-02 3.223244085343907397e-03
3.375326925196912853e-02 3.223154901883452678e-03
3.375238984651324214e-02 3.223070926017745311e-03
3.375153365838261948e-02 3.222989167212411341e-03
3.375061540591164227e-02 3.222901481781679026e-03
3.374976582819094739e-02 3.222820354215203981e-03
3.374893201186943137e-02 3.222740731730522508e-03
3.374803302657106846e-02 3.222654886153624148e-03
3.374716826332919278e-02 3.222572308496887694e-03
3.374628075361844892e-02 3.222487558742625092e-03
3.374541088961408725e-02 3.222404494005734216e-03
3.374453721060490657e-02 3.222321064967791342e-03
3.374367968862989481e-02 3.222239178791474687e-03
3.374278426843004691e-02 3.222153673651666304e-03
3.374191351686755408e-02 3.222070524160397000e-03
3.374100741750099552e-02 3.221983999249488154e-03
3.374011860667399526e-02 3.221899125249505936e-03
3.373918980038027177e-02 3.221810432016972842e-03
3.373831170647464961e-02 3.221726581393346070e-03
3.373745042834822017e-02 3.221644336535985347e-03
3.373652126198848494e-02 3.221555608920159599e-03
3.373564839621710082e-02 3.221472257539624573e-03
3.373474004299555767e-02 3.221385517404415540e-03
3.373385442632821640e-02 3.221300948419964817e-03
3.373299939604632730e-02 3.221219300179501040e-03
3.373209711538865951e-02 3.221133139923351273e-03
3.373123782329146003e-02 3.221051084715171025e-03
3.373037677462861761e-02 3.220968861769663710e-03
3.372954757912224877e-02 3.220889680534180441e-03
3.372863857813704347e-02 3.220802878542959342e-03
3.372776059893762418e-02 3.220719038872815916e-03
3.372690539903033802e-02 3.220637374434545154e-03
3.372600713112645227e-02 3.220551597362819249e-03
3.372514489489907702e-02 3.220469261014831386e-03
3.372428495530202519e-02 3.220387143975831160e-03
3.372337386553338895e-02 3.220300142523263316e-03
3.372251493834450137e-02 3.220218122160774504e-03
3.372163104823710372e-02 3.220133718048357341e-03
3.372077453566133670e-02 3.220051928261225948e-03
3.371985539230708262e-02 3.219964157758591853e-03
3.371897507766561525e-02 3.219880095073265718e-03
3.371805999783328289e-02 3.219792712602987869e-03
3.371719384785830387e-02 3.219710002524838605e-03
3.371634902140287909e-02 3.219629328664457522e-03
3.371544744089623180e-02 3.219543235266874182e-03
3.371458101184412331e-02 3.219460498539193378e-03
3.371364905068502393e-02 3.219371504043404188e-03
3.371277862171399853e-02 3.219288385356921991e-03
3.371192508837490831e-02 3.219206880061975182e-03
3.371103763448461688e-02 3.219122135638098885e-03
3.371017968708259899e-02 3.219040208837061628e-03
3.370926710767960244e-02 3.218953065136871683e-03
3.370840899228012139e-02 3.218871122293481216e-03
3.370755851183764723e-02 3.218789908524626736e-03
3.370665606631148559e-02 3.218703732524915134e-03
3.370579113800933196e-02 3.218621139106302501e-03
3.370494628799945019e-02 3.218540462996667684e-03
3.370404797022193144e-02 3.218454681162426743e-03
3.370319551804884517e-02 3.218373279109790468e-03
3.370229196003641375e-02 3.218286996876944597e-03
3.370142256398826752e-02 3.218203976825958004e-03
3.370054840771255500e-02 3.218120502213053357e-03
3.369964445744935005e-02 3.218034182523539510e-03
3.369874280423345442e-02 3.217948082182831276e-03
3.369782976377149603e-02 3.217860894455366449e-03
3.369695615515733156e-02 3.217777472139559010e-03
3.369608808792722704e-02 3.217694578979581402e-03
3.369516640208342073e-02 3.217606565690460212e-03
3.369429016119952075e-02 3.217522892014909423e-03
3.369341245260299572e-02 3.217439078185078526e-03
3.369251764380504915e-02 3.217353631429037582e-03
3.369164879312715188e-02 3.217270663456348392e-03
3.369080578972286077e-02 3.217190163682102574e-03
3.368989608062725183e-02 3.217103294072261137e-03
3.368904268887980280e-02 3.217021802298131172e-03
3.368819564789422155e-02 3.216940916968642674e-03
3.368723653618312802e-02 3.216849329822224577e-03
3.368639125503131160e-02 3.216768612542140766e-03
3.368553345679392574e-02 3.216686699985077998e-03
3.368468664167278276e-02 3.216605836223753855e-03
3.368377719432105039e-02 3.216518991608263191e-03
3.368290720012627470e-02 3.216435914439276598e-03
3.368198049439290187e-02 3.216347421792688059e-03
3.368109113674468830e-02 3.216262495575853472e-03
3.368018684484971187e-02 3.216176143263362822e-03
3.367931555609035565e-02 3.216092942474286370e-03
3.367844814980828355e-02 3.216010112429317641e-03
3.367755627884264080e-02 3.215924946211689943e-03
3.367669793089501235e-02 3.215842981161896527e-03
3.367577343948247037e-02 3.215754699964427053e-03
3.367489195828954340e-02 3.215670525883193662e-03
3.367402689359111356e-02 3.215587919439877752e-03
3.367310113732343430e-02 3.215499517459321620e-03
3.367221604961706527e-02 3.215414998986219474e-03
3.367137645261813333e-02 3.215334824495194154e-03
3.367043583951115360e-02 3.215245003810747113e-03
3.366958899529867016e-02 3.215164137271443300e-03
3.366875803099848158e-02 3.215084787130944189e-03
3.366785222534662836e-02 3.214998290267332900e-03
3.366695710497860650e-02 3.214912813758955944e-03
3.366612125597933519e-02 3.214832997170550058e-03
3.366519310857029462e-02 3.214744366855993348e-03
3.366431165855983398e-02 3.214660195752424947e-03
3.366344532197660527e-02 3.214577467854749012e-03
3.366252719305144053e-02 3.214489794221607813e-03
3.366164459144366933e-02 3.214405513150128332e-03
3.366078010069080417e-02 3.214322961513813373e-03
3.365986243438130049e-02 3.214235332056598546e-03
3.365900369863565611e-02 3.214153329975338261e-03
3.365810381635837151e-02 3.214067398744455562e-03
3.365723778522277526e-02 3.213984700014473495e-03
3.365632038042069146e-02 3.213897095529029847e-03
3.365546782403432829e-02 3.213815683524897347e-03
3.365461811914100682e-02 3.213734543814500150e-03
3.365370807994765706e-02 3.213647642683085167e-03
3.365283221688677995e-02 3.213564005086472827e-03
3.365192628993306234e-02 3.213477496639547803e-03
3.365105938464481999e-02 3.213394714435299608e-03
3.365019719676280718e-02 3.213312382703889698e-03
3.364930933193084617e-02 3.213227599038521402e-03
3.364843496371829057e-02 3.213144104187420653e-03
3.364752980251021347e-02 3.213057668862799848e-03
3.364666473288985271e-02 3.212975061949480994e-03
3.364580779097124663e-02 3.212893231163699379e-03
3.364491277514204681e-02 3.212807764637905326e-03
3.364405684113772055e-02 3.212726030099507472e-03
3.364313489451526556e-02 3.212637991908206571e-03
3.364226625482999444e-02 3.212555044083548195e-03
3.364140225969548814e-02 3.212472539774641287e-03
3.364049180965352631e-02 3.212385599410619991e-03
3.363960023889133594e-02 3.212300461859911391e-03
3.363869155671466576e-02 3.212213690312239016e-03
3.363780858281505831e-02 3.212129373690002752e-03
3.363695096231657244e-02 3.212047478105518276e-03
3.363604442613018358e-02 3.211960911481969144e-03
3.363513834610779712e-02 3.211874388418266713e-03
3.363423181063703027e-02 3.211787821863053109e-03
3.363337635824282384e-02 3.211706133314393748e-03
3.363250982052076038e-02 3.211623386209640912e-03
3.363167704286850607e-02 3.211543862909186677e-03
3.363074100889865137e-02 3.211454479494035060e-03
3.362988016893141835e-02 3.211372276477212750e-03
3.362901358712881705e-02 3.211289525163137787e-03
3.362813070840176694e-02 3.211205217629084421e-03
3.362726849858802686e-02 3.211122883803378420e-03
3.362638290736416624e-02 3.211038317248567087e-03
3.362551402247999227e-02 3.210955346009464716e-03
3.362463149669777523e-02 3.210871072178691100e-03
3.362378482095485649e-02 3.210790221726821624e-03
3.362293447085263481e-02 3.210709020404370860e-03
3.362203034311862793e-02 3.210622683767879772e-03
3.362115843122158443e-02 3.210539423474366352e-03
3.362029774627168371e-02 3.210457235260402633e-03
3.361941829689102379e-02 3.210373255200247092e-03
3.361853375175832132e-02 3.210288788538392078e-03
3.361765860924555149e-02 3.210205219748097152e-03
3.361679186495868110e-02 3.210122452918133269e-03
3.361587224002091784e-02 3.210034636428301617e-03
3.361499601765295664e-02 3.209950964520868165e-03
3.361414109536621508e-02 3.209869326593037513e-03
3.361324416205419691e-02 3.209783676963672092e-03
3.361237149081415521e-02 3.209700344159253406e-03
3.361153634439673077e-02 3.209620594661537728e-03
3.361060539546869425e-02 3.209531696825348567e-03
3.360973513284837982e-02 3.209448594023967764e-03
3.360887142892651780e-02 3.209366117523432781e-03
3.360797282879808556e-02 3.209280308727041446e-03
3.360707563613211241e-02 3.209194634331542437e-03
3.360624577152718229e-02 3.209115389202743182e-03
3.360531867662489708e-02 3.209026859393778169e-03
3.360447257515985359e-02 3.208946063780642507e-03
3.360363701070499115e-02 3.208866274363847935e-03
3.360280374419059163e-02 3.208786704381147523e-03
3.360188942011219093e-02 3.208699394079048660e-03
3.360101878930806668e-02 3.208616256119193634e-03
3.360010727414271953e-02 3.208529214044798274e-03
3.359923865646886887e-02 3.208446268322046654e-03
3.359837637867776894e-02 3.208363928005070892e-03
3.359746021941864558e-02 3.208276442458562767e-03
3.359658606102867984e-02 3.208192967643764496e-03
3.359568927352098167e-02 3.208107331937492222e-03
3.359481102023773730e-02 3.208023466094635495e-03
3.359395658808366630e-02 3.207941874970375844e-03
3.359302036084078902e-02 3.207852473099266979e-03
3.359214382978500946e-02 3.207768771714728743e-03
3.359121348415088082e-02 3.207679931488061770e-03
3.359033535207970461e-02 3.207596077219944039e-03
3.358946964418525749e-02 3.207513409356787994e-03
3.358854651758066967e-02 3.207425258487062777e-03
3.358767822955721627e-02 3.207342344243166703e-03
3.358683421524201462e-02 3.207261747935384079e-03
3.358593380363377595e-02 3.207175766157822124e-03
3.358508147359663687e-02 3.207094375768147244e-03
3.358424386867429889e-02 3.207014391503774930e-03
3.358327957413807102e-02 3.206922309440905696e-03
3.358241153654701466e-02 3.206839419111209236e-03
3.358153480506727989e-02 3.206755698587859370e-03
3.358063414057114310e-02 3.206669692661618266e-03
3.357976253684506057e-02 3.206586461795854145e-03
3.357885794000822072e-02 3.206500080363966065e-03
3.357798421316832149e-02 3.206416646758589520e-03
3.357714920818004323e-02 3.206336910766174452e-03
3.357625024532449182e-02 3.206251067332376893e-03
3.357540260335165755e-02 3.206170124613631853e-03
3.357449536792058570e-02 3.206083491218063818e-03
3.357362345869034648e-02 3.206000231179207370e-03
3.357278274651822464e-02 3.205919950198470036e-03
3.357188734555633519e-02 3.205834446895725574e-03
3.357103345694652935e-02 3.205752907675396730e-03
3.357012808150092176e-02 3.205666451892883601e-03
3.356924475644307987e-02 3.205582101737972870e-03
3.356839462058271856e-02 3.205500920873828163e-03
3.356755139250115760e-02 3.205420399644782169e-03
3.356664032608949744e-02 3.205333400422610314e-03
3.356576047507350141e-02 3.205249382009639058e-03
3.356491100865378885e-02 3.205168265071476914e-03
3.356399114799937106e-02 3.205080426072676614e-03
3.356310295287997375e-02 3.204995610867620356e-03
3.356223526612001073e-02 3.204912754039359029e-03
3.356131453415674842e-02 3.204824831837851419e-03
3.356042927897674721e-02 3.204740297372418115e-03
3.355952317973832227e-02 3.204653772473744708e-03
3.355865745109593706e-02 3.204571102629334527e-03
3.355772833691311047e-02 3.204482379995967235e-03
3.355687208778684871e-02 3.204400615366060235e-03
3.355599603678904863e-02 3.204316959823043549e-03
3.355514322108432007e-02 3.204235523056175785e-03
3.355424660778583840e-02 3.204149903985426765e-03
3.355337421447914664e-02 3.204066597721317959e-03
3.355252407328386532e-02 3.203985416347732672e-03
3.355164764683304240e-02 3.203901724952093032e-03
3.355079635603882421e-02 3.203820433801424488e-03
3.354988949627819156e-02 3.203733836279241010e-03
3.354901378424607339e-02 3.203650213104612243e-03
3.354813170830001773e-02 3.203565982229429534e-03
3.354727005724111172e-02 3.203483701760136571e-03
3.354635558427122854e-02 3.203396377240146520e-03
3.354550629360530251e-02 3.203315277085001193e-03
3.354463916874814156e-02 3.203232473913757497e-03
3.354373814207725624e-02 3.203146433402857471e-03
3.354286927128891788e-02 3.203063463509789061e-03
3.354198129752539170e-02 3.202978669442367414e-03
3.354109095318593553e-02 3.202893649004771859e-03
3.354018890356879473e-02 3.202807510811060340e-03
3.353932220546008980e-02 3.202724748390724935e-03
3.353844509495037401e-02 3.202640991673182027e-03
3.353751541923329776e-02 3.202552215417990740e-03
3.353665400860138951e-02 3.202469957907465043e-03
3.353580663919081273e-02 3.202389041216135903e-03
3.353485741080855509e-02 3.202298397844958056e-03
3.353401077232603944e-02 3.202217550951145207e-03
3.353315109253025839e-02 3.202135458720993099e-03
3.353229316947053257e-02 3.202053534244440631e-03
3.353138285111024325e-02 3.201966606454918068e-03
3.353052296765825918e-02 3.201884494777301922e-03
3.352966896645238198e-02 3.201802944804990007e-03
3.352876657679126210e-02 3.201716774139922155e-03
3.352790771675003001e-02 3.201634760189473079e-03
3.352701038550949530e-02 3.201549072561262702e-03
3.352611753744713652e-02 3.201463813039071276e-03
3.352518722344026425e-02 3.201374975832542696e-03
3.352431084233988695e-02 3.201291288767491028e-03
3.352347498089213590e-02 3.201211470990359808e-03
3.352253330781215096e-02 3.201121549087356227e-03
3.352167030955211652e-02 3.201039139971623409e-03
3.352083086453279404e-02 3.200958979993379690e-03
3.351990616136354961e-02 3.200870678574916067e-03
3.351904831923821493e-02 3.200788761826920976e-03
3.351817043699573812e-02 3.200704931415354528e-03
3.351726359241469916e-02 3.200618335342695579e-03
3.351638943246598029e-02 3.200534860379049360e-03
3.351545197986823682e-02 3.200445341496799701e-03
3.351457592362048349e-02 3.200361685452456605e-03
3.351372036194663617e-02 3.200279986468505290e-03
3.351280244176857437e-02 3.200192332768966603e-03
3.351194641164260274e-02 3.200110589051755657e-03
3.351101331460974025e-02 3.200021486089522308e-03
3.351015500150659326e-02 3.199939524367085512e-03
3.350931305940069854e-02 3.199859125937959924e-03
3.350838497333025190e-02 3.199770501480726087e-03
3.350750002769210117e-02 3.199685996573950388e-03
3.350663958485738253e-02 3.199603831479961788e-03
3.350573749716066752e-02 3.199517689649969323e-03
3.350488346768162179e-02 3.199436136977806214e-03
3.350394410926423733e-02 3.199346436105721028e-03
3.350309299910191052e-02 3.199265162203887656e-03
3.350225448263514927e-02 3.199185090894647067e-03
3.350132632869335519e-02 3.199096459956266882e-03
3.350044865602724159e-02 3.199012649557490037e-03
3.349959190879361892e-02 3.198930837362496185e-03
3.349866845730498088e-02 3.198842655469061325e-03
3.349780379431425287e-02 3.198760087385470966e-03
3.349695721892584355e-02 3.198679246516617728e-03
3.349605885661440657e-02 3.198593460429760300e-03
3.349519076381440169e-02 3.198510564828070928e-03
3.349438462435481989e-02 3.198433585252215272e-03
3.349346117179217985e-02 3.198345403256222259e-03
3.349260154800517975e-02 3.198263316374440335e-03
3.349174824518223736e-02 3.198181833091857246e-03
3.349081564920432241e-02 3.198092777976180908e-03
3.348995521883293969e-02 3.198010614072336211e-03
3.348903421123440582e-02 3.197922665549966011e-03
3.348815239961949741e-02 3.197838459916197296e-03
3.348729217668319769e-02 3.197756315820668178e-03
3.348639462278953094e-02 3.197670606930946152e-03
3.348550114591352517e-02 3.197585287362310347e-03
3.348466059438401365e-02 3.197505021721598704e-03
3.348374406139061760e-02 3.197417500486593282e-03
3.348286854290230541e-02 3.197333895793778684e-03
3.348194984174219374e-02 3.197246167516986769e-03
3.348108261176077627e-02 3.197163354307255671e-03
3.348022688046434214e-02 3.197081639125765821e-03
3.347932561072748670e-02 3.196995575404098719e-03
3.347846061971695986e-02 3.196912975997361159e-03
3.347756996061082568e-02 3.196827925502180711e-03
3.347671543000595856e-02 3.196746324976693001e-03
3.347579625691723265e-02 3.196658551634665255e-03
3.347492727142665353e-02 3.196575570788492537e-03
3.347408385536867342e-02 3.196495031609270475e-03
3.347315237152945211e-02 3.196406082693537508e-03
3.347228742153793291e-02 3.196323487203772164e-03
3.347142522094578854e-02 3.196241154258651265e-03
3.347050115079356486e-02 3.196152913288018409e-03
3.346963632001599687e-02 3.196070329182188093e-03
3.346879913242208765e-02 3.195990384769190149e-03
3.346790473599477872e-02 3.195904977391096288e-03
3.346701838829357900e-02 3.195820338599026679e-03
3.346614369435507719e-02 3.195736812643822696e-03
3.346527374737803817e-02 3.195653739983734566e-03
3.346442044561404039e-02 3.195572256802271978e-03
3.346349411290248238e-02 3.195483799776147049e-03
3.346261341645556664e-02 3.195399700631594217e-03
3.346172327162228594e-02 3.195314699245169893e-03
3.346083610147658483e-02 3.195229981916528940e-03
3.345992588246398530e-02 3.195143063613879470e-03
3.345905666772900494e-02 3.195060060876783650e-03
3.345822320478115258e-02 3.194980472136331809e-03
3.345731644069518951e-02 3.194893883750278985e-03
3.345645227056704557e-02 3.194811362730943464e-03
3.345563093204938915e-02 3.194732931772166409e-03
3.345474935572400471e-02 3.194648748606579089e-03
3.345386218024640895e-02 3.194564030768786821e-03
3.345302479759190012e-02 3.194484067729133538e-03
3.345213157818987398e-02 3.194398772747109559e-03
3.345126527995864740e-02 3.194316048511728484e-03
3.345034859440387809e-02 3.194228512708388243e-03
3.344947254789239904e-02 3.194144857593777566e-03
3.344861110145048999e-02 3.194062596663696432e-03
3.344768830788868996e-02 3.193974477596771624e-03
3.344681513467762796e-02 3.193891096858319026e-03
3.344591938024680383e-02 3.193805559802247607e-03
3.344504521707847289e-02 3.193722084531155480e-03
3.344414533912681148e-02 3.193636153713333425e-03
3.344326961413144478e-02 3.193552529300822465e-03
3.344240090954003070e-02 3.193469575278170582e-03
3.344148534875154843e-02 3.193382146880602984e-03
3.344063315036973488e-02 3.193300769062910188e-03
3.343970615703314303e-02 3.193212248952619764e-03
3.343884522894562117e-02 3.193130037521046787e-03
3.343801276073623402e-02 3.193050543769798081e-03
3.343709718204917331e-02 3.192963113663065990e-03
3.343620278170269383e-02 3.192877705910724187e-03
3.343529309943284178e-02 3.192790838862517681e-03
3.343440267352116441e-02 3.192705810635457307e-03
3.343350634486819822e-02 3.192620218745974205e-03
3.343262087939987554e-02 3.192535664199765318e-03
3.343171294565234347e-02 3.192448964120815809e-03
3.343084177045796412e-02 3.192365774176244772e-03
3.342991701791499237e-02 3.192277468043003101e-03
3.342905893643938892e-02 3.192195528439059540e-03
3.342822294010892176e-02 3.192115697781756564e-03
3.342731142933771937e-02 3.192028656126965225e-03
3.342645242328664418e-02 3.191946628233797208e-03
3.342560705356505818e-02 3.191865902496041334e-03
3.342468416031201678e-02 3.191777773909436778e-03
3.342381684874092679e-02 3.191694952908574658e-03
3.342289391158571876e-02 3.191606820129680357e-03
3.342205486366102429e-02 3.191526698070652583e-03
3.342122267387755835e-02 3.191447230906750351e-03
3.342028854948631694e-02 3.191358029840384979e-03
3.341942115826537080e-02 3.191275201233627779e-03
3.341858189036834431e-02 3.191195058169081934e-03
3.341767500095352977e-02 3.191108457815172283e-03
3.341680410190592254e-02 3.191025294240308445e-03
3.341590929433169155e-02 3.190939847601122377e-03
3.341504103240153928e-02 3.190856935848918486e-03
3.341413215275085974e-02 3.190770145444129721e-03
3.341325494106783117e-02 3.190686379065381818e-03
3.341240591947072097e-02 3.190605304604057692e-03
3.341150200878451743e-02 3.190518988693816747e-03
3.341061874252638370e-02 3.190434644153786539e-03
3.340972815033775578e-02 3.190349600048668181e-03
3.340885161735922260e-02 3.190265898480522475e-03
3.340792282539989388e-02 3.190177206616804598e-03
3.340705076368621906e-02 3.190093932017055295e-03
3.340615207587930430e-02 3.190008114848102202e-03
3.340525708940101507e-02 3.189922651125074848e-03
3.340441339252599173e-02 3.189842085130174202e-03
3.340351636060597679e-02 3.189756426084570159e-03
3.340266121869110705e-02 3.189674767184090109e-03
3.340174503642246578e-02 3.189587279440365616e-03
3.340087656403933208e-02 3.189504347591662174e-03
3.340003707291532009e-02 3.189424183210806066e-03
3.339914759329270372e-02 3.189339245346436546e-03
3.339829291873851885e-02 3.189257631074993073e-03
3.339737044284710882e-02 3.189169542342933528e-03
3.339650995201350059e-02 3.189087372665452055e-03
3.339566075409294149e-02 3.189006281366713654e-03
3.339474982111714091e-02 3.188919294886550203e-03
3.339388813593885397e-02 3.188837011159141675e-03
3.339299325414477049e-02 3.188751557432580215e-03
3.339211811606732777e-02 3.188667989065821929e-03
3.339122309784257198e-02 3.188582522311272927e-03
3.339037985185457080e-02 3.188501999372311303e-03
3.338953453978139863e-02 3.188421279139496984e-03
3.338864274239976282e-02 3.188336119948526753e-03
3.338776259746694536e-02 3.188252073468957407e-03
3.338683152638377560e-02 3.188163163967974983e-03
3.338597347028367246e-02 3.188081226787179475e-03
3.338512556243337925e-02 3.188000258679360779e-03
3.338421550017826173e-02 3.187913355345739930e-03
3.338334029939467318e-02 3.187829780991069655e-03
3.338245210108292671e-02 3.187744965481170874e-03
3.338159150567893835e-02 3.187662785818092849e-03
3.338066310430613109e-02 3.187574131252120593e-03
3.337978912616076932e-02 3.187490673649174492e-03
3.337895748812035046e-02 3.187411259172118899e-03
3.337805546112777161e-02 3.187325123138863656e-03
3.337720620674855532e-02 3.187244026448795512e-03
3.337630550965633991e-02 3.187158017409901477e-03
3.337543768539053685e-02 3.187075147450982564e-03
3.337451404953799272e-02 3.186986947952336578e-03
3.337361785368570671e-02 3.186901368744207708e-03
3.337273109822704725e-02 3.186816691014711031e-03
3.337184949143562340e-02 3.186732504939871879e-03
3.337091897422239661e-02 3.186643648328836217e-03
3.337005137155071161e-02 3.186560799530301948e-03
3.336921436241650774e-02 3.186480872158713520e-03
3.336827008561506908e-02 3.186390701622088869e-03
3.336742084402534447e-02 3.186309606153309854e-03
3.336651042234854009e-02 3.186222668497923956e-03
3.336563650495576877e-02 3.186139216696342452e-03
3.336478098912924739e-02 3.186057522090426832e-03
3.336391843396008944e-02 3.185975155286166916e-03
3.336306430578703242e-02 3.185893593189551270e-03
3.336218968508460059e-02 3.185810074227779162e-03
3.336127745047915566e-02 3.185722963452871509e-03
3.336043807668866157e-02 3.185642810276385298e-03
3.335951278365133221e-02 3.185554452530452944e-03
3.335864633836486265e-02 3.185471714252526530e-03
3.335776823400934260e-02 3.185387862631021763e-03
3.335686806548717603e-02 3.185301904066146789e-03
3.335599550166203076e-02 3.185218581518951993e-03
3.335515285522314133e-02 3.185138115831916226e-03
3.335422962566023802e-02 3.185049955130532951e-03
3.335336871821419774e-02 3.184967745670049064e-03
3.335254766866091458e-02 3.184889342304952822e-03
3.335162658268008701e-02 3.184801386297728739e-03
3.335078215951869235e-02 3.184720750948554467e-03
3.334997170080939571e-02 3.184643358920477129e-03
3.334905309246093130e-02 3.184555639506420847e-03
3.334818024905638473e-02 3.184472290261732008e-03
3.334725657158062878e-02 3.184384086788417337e-03
3.334637005554488831e-02 3.184299431921806724e-03
3.334552356762395670e-02 3.184218599405365998e-03
3.334462532692254039e-02 3.184132824931248419e-03
3.334374340527471864e-02 3.184048608790256574e-03
3.334282362424533658e-02 3.183960777394981290e-03
3.334193777070623005e-02 3.183876185791258227e-03
3.334111065367723059e-02 3.183797203032979247e-03
3.334017648070788237e-02 3.183707997327810645e-03
3.333932167826453297e-02 3.183626370844021888e-03
3.333842517184135851e-02 3.183540761978970700e-03
3.333756446220804970e-02 3.183458571407947989e-03
3.333670586725174384e-02 3.183376582770892221e-03
3.333580381594784814e-02 3.183290444416109460e-03
3.333491422035061991e-02 3.183205495477134297e-03
3.333402196996142902e-02 3.183120293027731206e-03
3.333318082140779987e-02 3.183039970376209428e-03
3.333232442107372101e-02 3.182958191307220554e-03
3.333143787956886067e-02 3.182873534008521989e-03
3.333059686286914125e-02 3.182793223947945858e-03
3.332967214229560354e-02 3.182704920867517832e-03
3.332879853972139927e-02 3.182621499128476025e-03
3.332795684468123354e-02 3.182541124292061121e-03
3.332705757708809974e-02 3.182455251758373096e-03
3.332617884027965632e-02 3.182371339742904193e-03
3.332534531916710174e-02 3.182291745448209523e-03
3.332443400297462055e-02 3.182204722374058249e-03
3.332356274187932982e-02 3.182121524226668580e-03
3.332266776875514314e-02 3.182036061778846427e-03
3.332179572979489246e-02 3.181952789351859094e-03
3.332087424247983515e-02 3.181864795020572772e-03
3.332000208087170651e-02 3.181781510881739102e-03
3.331908579885446003e-02 3.181694013612856604e-03
3.331822396036415723e-02 3.181611715245433181e-03
3.331739959078074825e-02 3.181532994845228269e-03
3.331646125168393618e-02 3.181443391309732825e-03
3.331559336920845299e-02 3.181360515792275908e-03
3.331469862417368172e-02 3.181275075125085307e-03
3.331383390649483855e-02 3.181192501819237427e-03
3.331292253782230234e-02 3.181105473733679499e-03
3.331204965656992673e-02 3.181022120874839581e-03
3.331119494890497773e-02 3.180940503441594992e-03
3.331028250336130758e-02 3.180853372523851155e-03
3.330942695563546968e-02 3.180771674871817924e-03
3.330850245765059475e-02 3.180683393046745012e-03
3.330763367171891282e-02 3.180600431256778125e-03
3.330679941214321343e-02 3.180520766445029453e-03
3.330587327868950176e-02 3.180432328446361652e-03
3.330504471420043383e-02 3.180353207467752959e-03
3.330413262079626180e-02 3.180266110176385979e-03
3.330328438661815660e-02 3.180185110906990492e-03
3.330245445045312835e-02 3.180105858944800180e-03
3.330154268537824369e-02 3.180018793006134017e-03
3.330070040948856364e-02 3.179938362703448214e-03
3.329986221185481793e-02 3.179858321840094322e-03
3.329895770271998345e-02 3.179771948783014033e-03
3.329807247743164084e-02 3.179687417171984509e-03
3.329723198952976027e-02 3.179607157607179137e-03
3.329634350010578225e-02 3.179522314298497115e-03
3.329548208324874248e-02 3.179440056193523316e-03
3.329461228048724575e-02 3.179356997304813755e-03
3.329369962205311340e-02 3.179269846057811242e-03
3.329281164693056322e-02 3.179185051860614064e-03
3.329195815184349955e-02 3.179103550218415498e-03
3.329105624543565733e-02 3.179017425699994046e-03
3.329019520494157919e-02 3.178935203534535500e-03
3.328927505417741961e-02 3.178847336832680941e-03
3.328840720496258065e-02 3.178764464491337909e-03
3.328758045345057981e-02 3.178685516636874878e-03
3.328666383740371687e-02 3.178597987470958321e-03
3.328579298425254213e-02 3.178514828278819569e-03
3.328488243498732568e-02 3.178427878439807602e-03
3.328401547896929491e-02 3.178345091391288589e-03
3.328313550230339868e-02 3.178261060979803172e-03
3.328223385182203092e-02 3.178174960900219392e-03
3.328134693525564708e-02 3.178090267786282466e-03
3.328044792222163012e-02 3.178004419560861212e-03
3.327959098058214799e-02 3.177922588801733624e-03
3.327867828946846906e-02 3.177835434434107559e-03
3.327780028696212394e-02 3.177751592538347308e-03
3.327687780794660877e-02 3.177663503507962162e-03
3.327598536952714597e-02 3.177578283103240850e-03
3.327515023014516321e-02 3.177498534277350614e-03
3.327423413530231772e-02 3.177411054882058310e-03
3.327336026742758884e-02 3.177327607809035497e-03
3.327245501944940675e-02 3.177241164198595178e-03
3.327158628785376743e-02 3.177158207597265572e-03
3.327065824967959107e-02 3.177069587713724722e-03
3.326979368438066909e-02 3.176987028958884809e-03
3.326895942933485312e-02 3.176907364579702447e-03
3.326803005837902089e-02 3.176818617426660669e-03
3.326717294413117365e-02 3.176736770184877996e-03
3.326632693873408236e-02 3.176655983745428017e-03
3.326542216653002176e-02 3.176569585567437168e-03
3.326456481595144871e-02 3.176487715758046990e-03
3.326362418137895210e-02 3.176397893023822500e-03
3.326274371107548061e-02 3.176313815474077207e-03
3.326189798266788317e-02 3.176233055484807381e-03
3.326101034315934180e-02 3.176148293335941206e-03
3.326015220316861504e-02 3.176066348144292867e-03
3.325926357623614632e-02 3.175981491704700423e-03
3.325838619805165236e-02 3.175897709426455089e-03
3.325749225903529976e-02 3.175812345727281518e-03
3.325660992017617779e-02 3.175728089746100366e-03
3.325572020557462927e-02 3.175643129443208017e-03
3.325484719577617015e-02 3.175559764309291745e-03
3.325391656471272939e-02 3.175470896826512908e-03
3.325307037559244866e-02 3.175390092843035500e-03
3.325216397345838459e-02 3.175303539020361745e-03
3.325131923439957060e-02 3.175222873505626018e-03
3.325045634481883089e-02 3.175140474767856880e-03
3.324956739655264559e-02 3.175055587643581777e-03
3.324871357588014137e-02 3.174974054910697195e-03
3.324779152779645114e-02 3.174886007030696799e-03
3.324691842631437300e-02 3.174802633141761681e-03
3.324606879986855001e-02 3.174721500922444723e-03
3.324514481489600215e-02 3.174633268085758509e-03
3.324429942193577597e-02 3.174552540128907068e-03
3.324344227796071499e-02 3.174470690048423766e-03
3.324253930439365068e-02 3.174384463625222561e-03
3.324167545685811215e-02 3.174301973410782133e-03
3.324079843531718009e-02 3.174218225189014055e-03
3.323987142775581410e-02 3.174129703720376602e-03
3.323901689603684512e-02 3.174048103088501771e-03
3.323809643576675077e-02 3.173960206831419155e-03
3.323721233063933050e-02 3.173875782186388623e-03
3.323632477655556056e-02 3.173791028194873111e-03
3.323545824057783787e-02 3.173708281256690591e-03
3.323454091003109206e-02 3.173620683862011117e-03
3.323367397648217120e-02 3.173537898959104351e-03
3.323282905794549408e-02 3.173457216305733495e-03
3.323193652393167941e-02 3.173371986772551175e-03
3.323106741619044624e-02 3.173288994252463583e-03
3.323014165859434349e-02 3.173200592145054063e-03
3.322926901377788039e-02 3.173117261863865699e-03
3.322841823699492630e-02 3.173036019796974128e-03
3.322748817996508397e-02 3.172947207129602713e-03
3.322660711334086275e-02 3.172863072636213609e-03
3.322569001424457991e-02 3.172775497343117285e-03
3.322482548778010053e-02 3.172692942296641717e-03
3.322399293096597872e-02 3.172613440084382039e-03
3.322308767359234000e-02 3.172526995576754449e-03
3.322222566542854666e-02 3.172444681006931361e-03
3.322133136820952515e-02 3.172359283102399192e-03
3.322047628809934178e-02 3.172277630103749815e-03
3.321954416086254913e-02 3.172188619748929957e-03
3.321865181022248120e-02 3.172103407726406792e-03
3.321776080262112130e-02 3.172018323952846726e-03
3.321691166287207841e-02 3.171937238209001243e-03
3.321607304780318376e-02 3.171857157484081913e-03
3.321516966525982217e-02 3.171770892007064538e-03
3.321431347936049105e-02 3.171689133414800580e-03
3.321347273352371482e-02 3.171608849219369978e-03
3.321256319648931837e-02 3.171521996039935055e-03
3.321170099269991210e-02 3.171439662789502390e-03
3.321078367846345275e-02 3.171352066952318801e-03
3.320992604905036172e-02 3.171270170516563881e-03
3.320901170854932000e-02 3.171182858646240301e-03
3.320814126790795628e-02 3.171099738845338783e-03
3.320729545950070610e-02 3.171018971216770909e-03
3.320637231322642186e-02 3.170930818468754332e-03
3.320550440015092308e-02 3.170847940029251997e-03
3.320467323562541900e-02 3.170768570768910024e-03
3.320375979491387020e-02 3.170681344820957225e-03
3.320290724035510760e-02 3.170599932991344846e-03
3.320198951621217837e-02 3.170512298011522040e-03
3.320111691524380709e-02 3.170428971917459583e-03
3.320026130395457159e-02 3.170347268195653628e-03
3.319935154145019218e-02 3.170260393485721268e-03
3.319848882273260943e-02 3.170178011063954499e-03
3.319757735921102793e-02 3.170090973921106496e-03
3.319668872261637149e-02 3.170006116558855835e-03
3.319580317170513217e-02 3.169921553853562862e-03
3.319496845108967087e-02 3.169841845016372912e-03
3.319413538039319572e-02 3.169762293732646292e-03
3.319322591378644910e-02 3.169675447278462802e-03
3.319236968131698134e-02 3.169593684239140237e-03
3.319147646125235329e-02 3.169508389193843520e-03
3.319062695902905841e-02 3.169427268836738729e-03
3.318979760677022439e-02 3.169348072632706056e-03
3.318888167741983197e-02 3.169260609040558570e-03
3.318801448285207956e-02 3.169177799212536447e-03
3.318711686532523769e-02 3.169092084246378192e-03
3.318621524767861874e-02 3.169005987302238574e-03
3.318529381745122242e-02 3.168917998422346363e-03
3.318440280794369285e-02 3.168832914466763497e-03
3.318351167081780989e-02 3.168747818324694869e-03
3.318264002342439373e-02 3.168664583289065341e-03
3.318171515231085195e-02 3.168576265833325609e-03
3.318085093549804493e-02 3.168493740355995351e-03
3.317998400239646761e-02 3.168410955495805717e-03
3.317910605230604826e-02 3.168327118605328112e-03
3.317825622187525053e-02 3.168245966907152090e-03
3.317731609715080660e-02 3.168156192859152356e-03
3.317644871075658281e-02 3.168073364713306413e-03
3.317560140218207138e-02 3.167992453831312925e-03
3.317468469026798455e-02 3.167904915510878078e-03
3.317383226179073524e-02 3.167823515720995589e-03
3.317298597141832978e-02 3.167742702068787088e-03
3.317206223957154532e-02 3.167654493403494059e-03
3.317118958439897042e-02 3.167571162133384077e-03
3.317028466416197668e-02 3.167484749819485940e-03
3.316941977896969984e-02 3.167402160517506556e-03
3.316852573447220953e-02 3.167316786745766506e-03
3.316765276593368339e-02 3.167233425551829219e-03
3.316673659042174843e-02 3.167145938453313006e-03
3.316586900638320706e-02 3.167063091434088509e-03
3.316498093104092160e-02 3.166978287666744572e-03
3.316407322068702646e-02 3.166891608920019245e-03
3.316321035810931156e-02 3.166809212760813338e-03
3.316231919172859394e-02 3.166724113825152530e-03
3.316147542421879479e-02 3.166643541085221569e-03
3.316055619897965295e-02 3.166555762763265461e-03
3.315969193535081572e-02 3.166473232815395378e-03
3.315883793160716297e-02 3.166391682600746930e-03
3.315794443550493242e-02 3.166306361196167835e-03
3.315707405634342464e-02 3.166223247266077966e-03
3.315620508888549728e-02 3.166140268141872868e-03
3.315532460264316444e-02 3.166056189070099412e-03
3.315439844253882662e-02 3.165967748526520281e-03
3.315355190982792466e-02 3.165886911733012139e-03
3.315273536288197015e-02 3.165808938329255865e-03
3.315178925367133489e-02 3.165718592812879172e-03
3.315093202292107577e-02 3.165636734446090634e-03
3.315006145619893430e-02 3.165553602605529048e-03
3.314920151151339728e-02 3.165471485080620633e-03
3.314835987298439535e-02 3.165391115640548824e-03
3.314746933780297194e-02 3.165306076979141486e-03
3.314659465055973253e-02 3.165222551663279382e-03
3.314572946439599960e-02 3.165139933621042862e-03
3.314487948432997405e-02 3.165058767633953905e-03
3.314395856142761387e-02 3.164970827199359380e-03
3.314311018330787922e-02 3.164889814184742786e-03
3.314228226692434581e-02 3.164810755094791487e-03
3.314136778121008070e-02 3.164723429357819626e-03
3.314050894706065814e-02 3.164641417879822047e-03
3.313960329971912810e-02 3.164554936133522241e-03
3.313873009603464370e-02 3.164471552485112645e-03
3.313780526126004072e-02 3.164383238499437860e-03
3.313694781977242348e-02 3.164301360008993976e-03
3.313608205918674998e-02 3.164218687114266852e-03
3.313518215071064449e-02 3.164132753381615395e-03
3.313432545003439089e-02 3.164050945632460640e-03
3.313339987859820202e-02 3.163962561301766115e-03
3.313253106448788010e-02 3.163879596820974235e-03
3.313169028949489170e-02 3.163799309841369266e-03
3.313076896126256748e-02 3.163711330701153568e-03
3.312988419802484485e-02 3.163626843212093576e-03
3.312895766451743468e-02 3.163538367011643759e-03
3.312808979191837061e-02 3.163455492437302653e-03
3.312716523833784260e-02 3.163367205303310205e-03
3.312629808390715747e-02 3.163284399308042075e-03
3.312546091922229791e-02 3.163204457082667044e-03
3.312457698373298676e-02 3.163120048636656936e-03
3.312372215116487356e-02 3.163038419276204861e-03
3.312280203908048171e-02 3.162950556267944777e-03
3.312191131376805708e-02 3.162865499450617096e-03
3.312102498810094026e-02 3.162780862762617877e-03
3.312016133259490513e-02 3.162698390885389406e-03
3.311927962711806034e-02 3.162614195386917806e-03
3.311841374233379792e-02 3.162531510632264013e-03
3.311750255682457261e-02 3.162444500037270637e-03
3.311663091601274589e-02 3.162361265630127954e-03
3.311577663134901428e-02 3.162279688589961571e-03
3.311487315598785064e-02 3.162193414249620492e-03
3.311400372325030983e-02 3.162110390695103967e-03
3.311308355345970317e-02 3.162022522176382872e-03
3.311224118491420954e-02 3.161942083025842329e-03
3.311131106786404515e-02 3.161853264627032152e-03
3.311042523024147061e-02 3.161768674543204843e-03
3.310953483616350945e-02 3.161683649355997994e-03
3.310869949614925895e-02 3.161603881371404488e-03
3.310782609029336299e-02 3.161520478417315875e-03
3.310692172875933509e-02 3.161434119454878140e-03
3.310606163144344527e-02 3.161351987355047726e-03
3.310512405516925077e-02 3.161262456662731687e-03
3.310426128282940167e-02 3.161180069120487091e-03
3.310340611106513814e-02 3.161098407369639530e-03
3.310251746045485971e-02 3.161013548669014146e-03
3.310168907090103169e-02 3.160934444395257798e-03
3.310078342602710416e-02 3.160847962884593288e-03
3.309994135813928984e-02 3.160767552444346436e-03
3.309910940740842106e-02 3.160688108107967929e-03
3.309820646680043665e-02 3.160601884832082899e-03
3.309734062825765710e-02 3.160519204493103963e-03
3.309647332998696956e-02 3.160436384762319202e-03
3.309556960411140503e-02 3.160350086499947968e-03
3.309471787189140896e-02 3.160268753196809974e-03
3.309378912840794246e-02 3.160180065962131003e-03
3.309291603930242937e-02 3.160096693255054750e-03
3.309200195680446488e-02 3.160009406021867251e-03
3.309114393680454014e-02 3.159927472288336786e-03
3.309029033116199503e-02 3.159845960089014468e-03
3.308937958324609935e-02 3.159758991280524169e-03
3.308851881174780518e-02 3.159676794801912804e-03
3.308768768302931124e-02 3.159597428960840906e-03
3.308678715253179220e-02 3.159511435830346902e-03
3.308593172089340645e-02 3.159429749263694548e-03
3.308502334064371969e-02 3.159343006547524028e-03
3.308416877035937759e-02 3.159261402232978275e-03
3.308333685064764051e-02 3.159181960858667860e-03
3.308242245093932082e-02 3.159094643334544369e-03
3.308155221609571789e-02 3.159011543185607368e-03
3.308063243336529374e-02 3.158923711627896480e-03
3.307978496610167185e-02 3.158842785592419922e-03
3.307892187365126663e-02 3.158760367482294634e-03
3.307802311615703345e-02 3.158674543658785295e-03
3.307716300789854263e-02 3.158592410514028150e-03
3.307627728061487971e-02 3.158507830966643653e-03
3.307540653242074802e-02 3.158424681797025041e-03
3.307450469644970109e-02 3.158338564004728455e-03
3.307363068754399366e-02 3.158255103464426700e-03
3.307280584276993396e-02 3.158176337687489468e-03
3.307190360297636994e-02 3.158090181333519930e-03
3.307105351753578115e-02 3.158009005284041250e-03
3.307015013377346407e-02 3.157922739690624363e-03
3.306928214933625709e-02 3.157839854436675451e-03
3.306836393997641954e-02 3.157752173122696081e-03
3.306749675866173244e-02 3.157669364560231062e-03
3.306658069779030984e-02 3.157581888408925435e-03
3.306569457332327044e-02 3.157497270933850436e-03
3.306483120297179501e-02 3.157414826286497438e-03
3.306392828777020981e-02 3.157328605436710792e-03
3.306306819069245589e-02 3.157246473359620435e-03
3.306220990437826884e-02 3.157164514195305322e-03
3.306132788621137658e-02 3.157080288837549840e-03
3.306046233819649738e-02 3.156997636241555463e-03
3.305961612863520666e-02 3.156916830306132071e-03
3.305872849311553008e-02 3.156832068538169105e-03
3.305785988093253025e-02 3.156749123339747630e-03
3.305697519910791998e-02 3.156664643624958883e-03
3.305610916472482425e-02 3.156581944584867672e-03
3.305520729114861528e-02 3.156495823201592877e-03
3.305435611018510411e-02 3.156414542538838255e-03
3.305344238925972400e-02 3.156327289832808365e-03
3.305257933381119256e-02 3.156244875256052421e-03
3.305171726229865631e-02 3.156162554636954103e-03
3.305079757055966183e-02 3.156074731768163891e-03
3.304994918611092042e-02 3.155993718149180047e-03
3.304911736596965327e-02 3.155914286283016072e-03
3.304819973120990545e-02 3.155826659838539307e-03
3.304733030807622401e-02 3.155743637201110802e-03
3.304642454193449513e-02 3.155657144110385597e-03
3.304556962358758815e-02 3.155575506558776569e-03
3.304469497113642074e-02 3.155491984565265973e-03
3.304380577891297133e-02 3.155407074145112623e-03
3.304293506050641482e-02 3.155323927819958258e-03
3.304202147727486327e-02 3.155236688262536872e-03
3.304115679787042459e-02 3.155154118611574847e-03
3.304023752211018156e-02 3.155066335465275991e-03
3.303938013760183978e-02 3.154984462415876423e-03
3.303853932231481938e-02 3.154904171588528584e-03
3.303765467060137268e-02 3.154819694749103846e-03
3.303680532774286305e-02 3.154738589610002995e-03
3.303589125047078773e-02 3.154651302875844266e-03
3.303502957853231281e-02 3.154569020412726927e-03
3.303418284379736058e-02 3.154488164327611845e-03
3.303326820783104856e-02 3.154400824242826248e-03
3.303240178351893319e-02 3.154318087967775130e-03
3.303149378752228554e-02 3.154231381944555806e-03
3.303062374910002014e-02 3.154148300552213607e-03
3.302969245062244152e-02 3.154059369336967115e-03
3.302884586846084602e-02 3.153978527821331337e-03
3.302798544550020199e-02 3.153896364625150169e-03
3.302708241606893552e-02 3.153810132867385010e-03
3.302620034490556800e-02 3.153725902448909022e-03
3.302529044521829854e-02 3.153639014639157689e-03
3.302443931234032293e-02 3.153557738568169705e-03
3.302355435372794634e-02 3.153473232422464474e-03
3.302269495906678953e-02 3.153391167420283980e-03
3.302178266423864972e-02 3.153304050894612312e-03
3.302091751039069184e-02 3.153221435938262374e-03
3.302008280032886489e-02 3.153141728108856123e-03
3.301916433295099679e-02 3.153054022156312995e-03
3.301830656367281402e-02 3.152972112364611952e-03
3.301739006488061540e-02 3.152884594395534857e-03
3.301651084949571574e-02 3.152800636680017175e-03
3.301565092602851831e-02 3.152718521181282693e-03
3.301476344208170016e-02 3.152633773887259568e-03
3.301393075833504442e-02 3.152554259554004711e-03
3.301301104561722016e-02 3.152466434681911595e-03
3.301212843273128306e-02 3.152382152533461136e-03
3.301122890135747834e-02 3.152296254810925576e-03
3.301035355174045810e-02 3.152212666243906988e-03
3.300943179256333321e-02 3.152124645952067514e-03
3.300856430219895749e-02 3.152041807877941585e-03
3.300772595493164235e-02 3.151961752725833052e-03
3.300681690653988615e-02 3.151874946207683208e-03
3.300593619979761556e-02 3.151790846080010540e-03
3.300503770830626876e-02 3.151705047657551821e-03
3.300418486817787572e-02 3.151623608558428574e-03
3.300330108892415154e-02 3.151539215031610216e-03
3.300244135173791699e-02 3.151457117321149626e-03
3.300158105625784072e-02 3.151374966298296776e-03
3.300068606263978355e-02 3.151289501893481462e-03
3.299984151866687532e-02 3.151208855007817545e-03
3.299895410406158275e-02 3.151124114335330639e-03
3.299810035670267677e-02 3.151042588603281298e-03
3.299719651389425301e-02 3.150956279174799927e-03
3.299632399708032210e-02 3.150872961116783257e-03
3.299547959992086416e-02 3.150792328250575942e-03
3.299464591964082483e-02 3.150712718756717729e-03
3.299374956622289079e-02 3.150627124502387594e-03
3.299289296978985542e-02 3.150545326707588321e-03
3.299199509335459801e-02 3.150459587017841873e-03
3.299113655889362312e-02 3.150377604157584416e-03
3.299027471662037414e-02 3.150295305428920875e-03
3.298937899771649251e-02 3.150209771765375300e-03
3.298852445328185473e-02 3.150128169919260389e-03
3.298762740476546274e-02 3.150042509288841167e-03
3.298675060649300383e-02 3.149958782387344593e-03
3.298587678969078923e-02 3.149875340191319890e-03
3.298502760583744975e-02 3.149794250235882827e-03
3.298416080685750984e-02 3.149711478183188276e-03
3.298325954259721110e-02 3.149625414984486092e-03
3.298240542398245267e-02 3.149543853800608213e-03
3.298149168423220035e-02 3.149456599296960278e-03
3.298063418321389023e-02 3.149374715121833201e-03
3.297978246829497140e-02 3.149293383470803346e-03
3.297886823189100786e-02 3.149206081540880265e-03
3.297800504358572998e-02 3.149123654277415866e-03
3.297709841807727749e-02 3.149037079124356736e-03
3.297623295201668886e-02 3.148954434354311448e-03
3.297537114372619399e-02 3.148872138870717052e-03
3.297447413974302632e-02 3.148786482492847965e-03
3.297360844958159565e-02 3.148703816323047012e-03
3.297272475663477059e-02 3.148619431037815754e-03
3.297184658665310020e-02 3.148535573149562582e-03
3.297096287282532540e-02 3.148451185870375108e-03
3.297012457399262769e-02 3.148371135343367225e-03
3.296921342390964071e-02 3.148284128131283253e-03
3.296833570403067543e-02 3.148200313224074152e-03
3.296744693206258431e-02 3.148115442934792518e-03
3.296657051470792271e-02 3.148031752407759714e-03
3.296565789628085053e-02 3.147944604981097079e-03
3.296480491508676364e-02 3.147863152411379834e-03
3.296389057116035082e-02 3.147775840213961999e-03
3.296303572487993550e-02 3.147694209544099880e-03
3.296217638735415845e-02 3.147612149997870180e-03
3.296125602646094582e-02 3.147524263230448791e-03
3.296042025866036118e-02 3.147444454395838340e-03
3.295953515586109994e-02 3.147359934481491067e-03
3.295861485212701197e-02 3.147272053172288191e-03
3.295777291288984334e-02 3.147191655017101894e-03
3.295686277296430711e-02 3.147104744266605338e-03
3.295601982771064614e-02 3.147024250045258372e-03
3.295518146522480318e-02 3.146944193439907798e-03
3.295429753159225678e-02 3.146859785171202909e-03
3.295344329849330539e-02 3.146778213055042173e-03
3.295261272251469309e-02 3.146698899996005529e-03
3.295170852623905550e-02 3.146612556814361999e-03
3.295083578051713480e-02 3.146529216897546704e-03
3.294991464544978071e-02 3.146441256202970119e-03
3.294904839902565441e-02 3.146358536914733734e-03
3.294814140448092121e-02 3.146271926521796315e-03
3.294725923563531639e-02 3.146187686775484080e-03
3.294639382221118545e-02 3.146105047031780549e-03
3.294548859407812197e-02 3.146018605316382947e-03
3.294463449261560845e-02 3.145937045770401050e-03
3.294371222484196449e-02 3.145848976911847557e-03
3.294285098186718747e-02 3.145766735411175460e-03
3.294202065901827292e-02 3.145687446523908002e-03
3.294112379876796420e-02 3.145601803871325014e-03
3.294027490051713858e-02 3.145520741188539537e-03
3.293938543278847331e-02 3.145435804459942482e-03
3.293852157026649213e-02 3.145353312814422406e-03
3.293760285536727339e-02 3.145265583225660428e-03
3.293671551100742917e-02 3.145180849261026111e-03
3.293587918070486203e-02 3.145100986712181211e-03
3.293496263595756951e-02 3.145013464354776741e-03
3.293411596521454016e-02 3.144932614380354773e-03
3.293320665886758508e-02 3.144845783229641145e-03
3.293234692153434312e-02 3.144763685505142740e-03
3.293151740530868982e-02 3.144684473643650363e-03
3.293063177776073963e-02 3.144599903620192219e-03
3.292979038244523565e-02 3.144519557404975608e-03
3.292895366527205658e-02 3.144439657913222774e-03
3.292804355539924455e-02 3.144352750032510489e-03
3.292718203004665195e-02 3.144270481567118872e-03
3.292626714798529280e-02 3.144183117982314504e-03
3.292540471571663019e-02 3.144100762914023989e-03
3.292457815708887958e-02 3.144021833478393823e-03
3.292364721492390539e-02 3.143932936288020528e-03
3.292278785398229657e-02 3.143850874505775203e-03
3.292190451438200410e-02 3.143766522962182335e-03
3.292105043621711136e-02 3.143684965640927784e-03
3.292014379645645528e-02 3.143598389126902194e-03
3.291927482584933867e-02 3.143515409701975842e-03
3.291835780120388327e-02 3.143427841518310617e-03
3.291747110383611008e-02 3.143343169336007721e-03
3.291658935392393487e-02 3.143258969594333978e-03
3.291570585135618343e-02 3.143174602488712013e-03
3.291481406913310259e-02 3.143089444745256634e-03
3.291393470985881642e-02 3.143005473289506042e-03
3.291300691174137150e-02 3.142916876329374890e-03
3.291214744692185640e-02 3.142834804627658071e-03
3.291128028737887873e-02 3.142751998144209264e-03
3.291038507865177987e-02 3.142666513198279568e-03
3.290951904604078049e-02 3.142583814327408898e-03
3.290859711311337754e-02 3.142495777443870490e-03
3.290773149433477013e-02 3.142413118090531862e-03
3.290689018539213334e-02 3.142332780123201566e-03
3.290597121544965031e-02 3.142245026179941135e-03
3.290510690084786499e-02 3.142162491364580961e-03
3.290418843081123479e-02 3.142074785158148042e-03
3.290333068429306812e-02 3.141992877539837806e-03
3.290241938489996826e-02 3.141905856069887246e-03
3.290152748616083367e-02 3.141820687200123224e-03
3.290063987575391619e-02 3.141735927830218572e-03
3.289976204867363363e-02 3.141652102686180292e-03
3.289889148761085402e-02 3.141568971386040146e-03
3.289805508279843721e-02 3.141489101722128030e-03
3.289720343557329257e-02 3.141407776535287168e-03
3.289636479504069039e-02 3.141327693378796401e-03
3.289546998859928240e-02 3.141242246847785521e-03
3.289460595122630643e-02 3.141159738505457880e-03
3.289369781443275687e-02 3.141073019037312394e-03
3.289286201841556956e-02 3.140993207508252245e-03
3.289196770923749624e-02 3.140907808461730795e-03
3.289109989606323753e-02 3.140824939561961179e-03
3.289018020595901870e-02 3.140737116849278299e-03
3.288928982283158969e-02 3.140652092707755822e-03
3.288839996298494051e-02 3.140567118535170753e-03
3.288756453840305238e-02 3.140487342475075175e-03
3.288665996370523925e-02 3.140400963157279415e-03
3.288580982649139811e-02 3.140319782163888268e-03
3.288496969032628225e-02 3.140239556187002234e-03
3.288405550036516134e-02 3.140152258691981686e-03
3.288320771969292095e-02 3.140071302728603825e-03
3.288234894038704476e-02 3.139989296487705629e-03
3.288146164880161038e-02 3.139904567562586124e-03
3.288060075789139836e-02 3.139822359681135582e-03
3.287967260043798273e-02 3.139733728407425109e-03
3.287881211170858714e-02 3.139651558930878390e-03
3.287794708039341873e-02 3.139568955675384881e-03
3.287706702960151856e-02 3.139484918185486088e-03
3.287619564535509270e-02 3.139401708278193037e-03
3.287528774991296115e-02 3.139315011857088823e-03
3.287442646969523236e-02 3.139232766800026733e-03
3.287351773528723875e-02 3.139145990264699971e-03
3.287268373069713451e-02 3.139066349801942872e-03
3.287180199918802309e-02 3.138982151817607761e-03
3.287091864683789472e-02 3.138897799056512231e-03
3.287007712333627624e-02 3.138817440600593679e-03
3.286918426183701308e-02 3.138732179795290182e-03
3.286833455229126039e-02 3.138651039640624665e-03
3.286743999357100848e-02 3.138565616764911990e-03
3.286657724366777444e-02 3.138483231365176221e-03
3.286574192754613405e-02 3.138403465662127460e-03
3.286481772575435001e-02 3.138315212121017394e-03
3.286395568119089561e-02 3.138232894075331479e-03
3.286312003699853185e-02 3.138153097044272220e-03
3.286220043863898738e-02 3.138065283092438158e-03
3.286132953741310175e-02 3.137982119309567098e-03
3.286046713735610997e-02 3.137899767317221464e-03
3.285957723927913215e-02 3.137814789493959845e-03
3.285875319350856777e-02 3.137736100015173571e-03
3.285785778025774456e-02 3.137650595538938984e-03
3.285700463686355016e-02 3.137569127480467797e-03
3.285616770161595840e-02 3.137489207164432560e-03
3.285528876701557244e-02 3.137405276261487439e-03
3.285444305330458697e-02 3.137324517675621482e-03
3.285353125443854494e-02 3.137237448510181870e-03
3.285264423159139219e-02 3.137152745247320709e-03
3.285175696384035060e-02 3.137068018598186160e-03
3.285087576205933391e-02 3.136983871198453528e-03
3.284998450943244636e-02 3.136898764027005234e-03
3.284912372089290183e-02 3.136816565921097047e-03
3.284829285963319911e-02 3.136737225620102581e-03
3.284737002613748874e-02 3.136649102739823627e-03
3.284650344221563129e-02 3.136566351223377125e-03
3.284560819338523674e-02 3.136480862447917854e-03
3.284475004656049746e-02 3.136398916603678252e-03
3.284384486979945866e-02 3.136312479793879580e-03
3.284300014058052358e-02 3.136231815218769835e-03
3.284214158672247447e-02 3.136149830506254014e-03
3.284126305719525796e-02 3.136065938284408449e-03
3.284042317665297750e-02 3.135985736717365052e-03
3.283952148050618691e-02 3.135899632277115365e-03
3.283865628228314903e-02 3.135817013083316059e-03
3.283778570468889185e-02 3.135733880204558469e-03
3.283694662148767957e-02 3.135653754776918014e-03
3.283607200720107394e-02 3.135570236427803834e-03
3.283523918852974954e-02 3.135490709210371311e-03
3.283429869971707382e-02 3.135400900394990763e-03
3.283346299190700174e-02 3.135321097288972392e-03
3.283254570817573798e-02 3.135233504364779832e-03
3.283168625289503706e-02 3.135151433573939855e-03
3.283085693291803997e-02 3.135072240452552866e-03
3.282993242216383084e-02 3.134983957408115501e-03
3.282910014586499364e-02 3.134904481982718916e-03
3.282820221419566198e-02 3.134818737018580867e-03
3.282736343728898804e-02 3.134738640839507089e-03
3.282650380563539860e-02 3.134656553206531353e-03
3.282559867798131442e-02 3.134570121086036314e-03
3.282475750268842862e-02 3.134489795881139056e-03
3.282385434820112025e-02 3.134403552181567413e-03
3.282301341529419991e-02 3.134323250122503061e-03
3.282217117519688199e-02 3.134242823237688713e-03
3.282127580782986942e-02 3.134157323142974013e-03
3.282043128627189221e-02 3.134076678397748963e-03
3.281951167399307923e-02 3.133988863116741151e-03
3.281863883235935225e-02 3.133905514041150555e-03
3.281781239887641977e-02 3.133826596555804034e-03
3.281689074334450534e-02 3.133738586161214680e-03
3.281607147931731722e-02 3.133660353298926490e-03
3.281516967419548236e-02 3.133574238452471825e-03
3.281430316907782418e-02 3.133491494461166857e-03
3.281344338668319704e-02 3.133409392433682966e-03
3.281255475855648918e-02 3.133324535880050669e-03
3.281168827010313982e-02 3.133241793480048311e-03
3.281082219954542523e-02 3.133159090985583595e-03
3.280996362452644893e-02 3.133077104252376000e-03
3.280908950019624515e-02 3.132993632689999933e-03
3.280823509869926213e-02 3.132912044493235335e-03
3.280731533692905766e-02 3.132824214937050128e-03
3.280644781650232655e-02 3.132741373992221391e-03
3.280559516954410781e-02 3.132659953339233822e-03
3.280470357056512742e-02 3.132574813094057310e-03
3.280384337543057471e-02 3.132492671653362877e-03
3.280294631882445938e-02 3.132407010250442669e-03
3.280207945847116863e-02 3.132324232337106284e-03
3.280119551726902449e-02 3.132239823345568143e-03
3.280035027083540861e-02 3.132159109380782454e-03
3.279950576182490141e-02 3.132078465833735680e-03
3.279862215286669797e-02 3.131994088568715220e-03
3.279777024175122707e-02 3.131912738182555597e-03
3.279684077399165620e-02 3.131823981785566632e-03
3.279600998369851944e-02 3.131744648261285905e-03
3.279516419192073790e-02 3.131663882220693442e-03
3.279427880469992090e-02 3.131579335146466789e-03
3.279339770977034857e-02 3.131495197950152996e-03
3.279252011693294111e-02 3.131411395174350017e-03
3.279166613400281288e-02 3.131329846947219359e-03
3.279079264042740471e-02 3.131246435616650680e-03
3.278996456526245273e-02 3.131167361364402182e-03
3.278904988509617757e-02 3.131080017058889952e-03
3.278820885045295730e-02 3.130999705284859356e-03
3.278735601508071806e-02 3.130918266639908833e-03
3.278645010473937166e-02 3.130831759779326845e-03
3.278556959413263944e-02 3.130747678380957008e-03
3.278466093461023662e-02 3.130660908996578048e-03
3.278377692470038629e-02 3.130576493444028625e-03
3.278286523462405760e-02 3.130489434667097209e-03
3.278198505300586318e-02 3.130405384684381304e-03
3.278106306826886890e-02 3.130317342853460548e-03
3.278022717704830169e-02 3.130237522233274110e-03
3.277938096132226864e-02 3.130156715709169705e-03
3.277844918632778770e-02 3.130067738990544371e-03
3.277761412769046589e-02 3.129987997875094061e-03
3.277670252569631765e-02 3.129900947509274296e-03
3.277585971817462140e-02 3.129820466440177886e-03
3.277500762500463322e-02 3.129739098669334293e-03
3.277412221337636794e-02 3.129654549264400398e-03
3.277327890151721795e-02 3.129574020035295456e-03
3.277238257698449758e-02 3.129488428539261517e-03
3.277154392584857856e-02 3.129408344370242581e-03
3.277068803505320260e-02 3.129326613957937857e-03
3.276980529343406084e-02 3.129242319516543393e-03
3.276894794991427884e-02 3.129160450381208644e-03
3.276810845938897543e-02 3.129080286057524252e-03
3.276720724447003408e-02 3.128994227570509271e-03
3.276634736010386462e-02 3.128912115805596202e-03
3.276544029021687815e-02 3.128825498218103501e-03
3.276460679857402802e-02 3.128745906737518886e-03
3.276369958510013530e-02 3.128659275438678156e-03
3.276285558442679907e-02 3.128578680433579187e-03
3.276200955450733060e-02 3.128497891652447672e-03
3.276111416381369268e-02 3.128412389330235271e-03
3.276027718085535584e-02 3.128332464458223345e-03
3.275935662786724767e-02 3.128244559347345861e-03
3.275848946399106953e-02 3.128161752450112597e-03
3.275762109226625779e-02 3.128078830213436908e-03
3.275674064006155184e-02 3.127994754391972762e-03
3.275589389837494508e-02 3.127913897643032348e-03
3.275496079409335320e-02 3.127824793988606168e-03
3.275412527479072688e-02 3.127745008883472434e-03
3.275321610728014476e-02 3.127658190990471009e-03
3.275235931486859126e-02 3.127576374481362553e-03
3.275150869346698385e-02 3.127495147252089529e-03
3.275061512505950817e-02 3.127409818942964489e-03
3.274975604578318072e-02 3.127327784057397191e-03
3.274884627899572048e-02 3.127240908938466041e-03
3.274798521368975368e-02 3.127158684403679671e-03
3.274707056570087121e-02 3.127071343170839332e-03
3.274621138015252481e-02 3.126989298137183067e-03
3.274534683631317999e-02 3.126906741431553349e-03
3.274445244831374058e-02 3.126821334858250617e-03
3.274359785632911801e-02 3.126739728471509584e-03
3.274269025927818016e-02 3.126653060544268888e-03
3.274186334969410306e-02 3.126574097595244840e-03
3.274101863796674561e-02 3.126493434690434409e-03
3.274017713068699820e-02 3.126413077783569278e-03
3.273928307027188650e-02 3.126327702491829823e-03
3.273847095399201601e-02 3.126250152179626662e-03
3.273758098369744518e-02 3.126165167460189138e-03
3.273674689029865137e-02 3.126085518516944894e-03
3.273590423616624251e-02 3.126005052095242459e-03
3.273504294051330504e-02 3.125922805564246981e-03
3.273414120189623716e-02 3.125836697068441056e-03
3.273330083294902215e-02 3.125756448862811437e-03
3.273239626261086749e-02 3.125670069961325893e-03
3.273153060337748166e-02 3.125587406744894260e-03
3.273063235923915487e-02 3.125501631942580443e-03
3.272976793178108967e-02 3.125419086350389453e-03
3.272891612466097971e-02 3.125337745894917179e-03
3.272809128349950941e-02 3.125258980462951829e-03
3.272719346210312130e-02 3.125173246028957377e-03
3.272637831841933298e-02 3.125095406625001074e-03
3.272552210931724964e-02 3.125013645817068496e-03
3.272461759560883060e-02 3.124927272323249020e-03
3.272376559765204779e-02 3.124845913644470636e-03
3.272285294458896626e-02 3.124758762910358634e-03
3.272202403518596758e-02 3.124679608995354144e-03
3.272117316193429853e-02 3.124598357716506722e-03
3.272034953637979748e-02 3.124519708364839957e-03
3.271943724913041474e-02 3.124432592562876275e-03
3.271858054130048765e-02 3.124350784130605629e-03
3.271767066486262754e-02 3.124263898540978988e-03
3.271682733947396671e-02 3.124183368019918788e-03
3.271593138235045356e-02 3.124097811608390896e-03
3.271508052521377580e-02 3.124016561868390648e-03
3.271424313320351468e-02 3.123936597935340898e-03
3.271336812396801602e-02 3.123853041871910673e-03
3.271253706712488191e-02 3.123773682894334658e-03
3.271172124070712006e-02 3.123695778294994542e-03
3.271080667709966305e-02 3.123608445119874059e-03
3.270998136157760028e-02 3.123529634390439808e-03
3.270907776077869311e-02 3.123443348071843536e-03
3.270819783318473090e-02 3.123359322346317204e-03
3.270729773200487661e-02 3.123273370212069962e-03
3.270643622724170307e-02 3.123191103712795718e-03
3.270558040067726713e-02 3.123109379434008733e-03
3.270470437373088068e-02 3.123025726187700878e-03
3.270385069045744775e-02 3.122944206575278044e-03
3.270298467200093151e-02 3.122861509056041891e-03
3.270211220288529036e-02 3.122778195552812757e-03
3.270121803162987645e-02 3.122692809676751689e-03
3.270032749081841494e-02 3.122607770477722755e-03
3.269948188692906044e-02 3.122527022378903793e-03
3.269862324525825426e-02 3.122445029281003571e-03
3.269773537153215087e-02 3.122360244766319431e-03
3.269689739869624523e-02 3.122280225369278642e-03
3.269597875409157445e-02 3.122192502493057777e-03
3.269512054461219674e-02 3.122110550665824560e-03
3.269428064436246534e-02 3.122030347216884182e-03
3.269336423827516602e-02 3.121942838100349917e-03
3.269252966565206614e-02 3.121863143395192750e-03
3.269163765194117721e-02 3.121777963546588062e-03
3.269081089316656918e-02 3.121699014998606872e-03
3.268995524450024615e-02 3.121617307707601728e-03
3.268914757589220371e-02 3.121540182110857983e-03
3.268825515030677337e-02 3.121454962931679341e-03
3.268740749012215979e-02 3.121374018473861874e-03
3.268658599064270392e-02 3.121295572144579169e-03
3.268566687430066176e-02 3.121207804221385208e-03
3.268483017570201349e-02 3.121127906503345061e-03
3.268397515528734254e-02 3.121046259205118023e-03
3.268306483169885340e-02 3.120959330916345947e-03
3.268220201627666105e-02 3.120876939260097509e-03
3.268131363741318129e-02 3.120792106509018456e-03
3.268046799727454543e-02 3.120711354948696274e-03
3.267956288437928042e-02 3.120624924237544798e-03
3.267872351078970200e-02 3.120544771080244195e-03
3.267786110468558214e-02 3.120462418510448581e-03
3.267700390075194139e-02 3.120380562704422843e-03
3.267607765681847937e-02 3.120292114155863352e-03
3.267526322177439352e-02 3.120214342421071593e-03
3.267441269409267907e-02 3.120133124141264737e-03
3.267353270264566900e-02 3.120049092318306384e-03
3.267265263714801832e-02 3.119965053424131156e-03
3.267174664723673100e-02 3.119878538965285136e-03
3.267089347410639943e-02 3.119797068067261571e-03
3.267000176972062464e-02 3.119711917756617936e-03
3.266914911302713082e-02 3.119630496173993357e-03
3.266831521476099703e-02 3.119550865864286100e-03
3.266741829417108695e-02 3.119465217449775719e-03
3.266658321870326981e-02 3.119385474727153981e-03
3.266568538967776908e-02 3.119299739564643324e-03
3.266484482978809778e-02 3.119219473125605865e-03
3.266400505513183256e-02 3.119139281669791163e-03
3.266311746915671194e-02 3.119054524632918716e-03
3.266227568568522838e-02 3.118974141352052511e-03
3.266139398186407999e-02 3.118889946011686211e-03
3.266053660095774580e-02 3.118808073306248482e-03
3.265969955364603911e-02 3.118728142289027647e-03
3.265885189254268128e-02 3.118647197743477841e-03
3.265801058486550446e-02 3.118566859896988383e-03
3.265710288783563175e-02 3.118480182422595556e-03
3.265626268106247565e-02 3.118399949703231852e-03
3.265534822883843502e-02 3.118312627164296445e-03
3.265448976664590830e-02 3.118230651205071251e-03
3.265358784023674604e-02 3.118144524776690629e-03
3.265274601608755822e-02 3.118064137611444193e-03
3.265183705027700778e-02 3.117977338979108747e-03
3.265099275403660767e-02 3.117896715749827671e-03
3.265009397842823236e-02 3.117810890196569176e-03
3.264922607012891997e-02 3.117728012213152964e-03
3.264838219885032172e-02 3.117647429564169258e-03
3.264751175461246685e-02 3.117564309419832824e-03
3.264662436703370113e-02 3.117479571328153013e-03
3.264574461254913379e-02 3.117395562133125873e-03
3.264491259897265435e-02 3.117316111795517038e-03
3.264406391089726134e-02 3.117235069182727573e-03
3.264326452942004075e-02 3.117158734937663760e-03
3.264237206021807641e-02 3.117073511593471298e-03
3.264153702338343926e-02 3.116993772559994904e-03
3.264065684398072958e-02 3.116909722788839369e-03
3.263981449448384586e-02 3.116829285457281724e-03
3.263893237090510074e-02 3.116745050033575565e-03
3.263811253354528125e-02 3.116666762422816428e-03
3.263725381354875416e-02 3.116584761845465120e-03
3.263640592082254349e-02 3.116503795181870071e-03
3.263551785611718686e-02 3.116418992430264410e-03
3.263468743029411534e-02 3.116339693709826216e-03
3.263376834183558811e-02 3.116251928449274931e-03
3.263292515560261425e-02 3.116171411216418601e-03
3.263207912150419693e-02 3.116090622036232598e-03
3.263124066660628986e-02 3.116010556606302502e-03
3.263034222976003013e-02 3.115924763401993047e-03
3.262950816450454344e-02 3.115845117146199324e-03
3.262860720933255521e-02 3.115759083462845639e-03
3.262777080369032301e-02 3.115679213719693089e-03
3.262693351378386647e-02 3.115599259536702605e-03
3.262606250296847671e-02 3.115516085288949980e-03
3.262519886921405599e-02 3.115433615488818683e-03
3.262430464771941263e-02 3.115348224815331270e-03
3.262343238395386952e-02 3.115264930921318731e-03
3.262259651724030290e-02 3.115185112641345819e-03
3.262168211966844783e-02 3.115097795321237085e-03
3.262085534634951572e-02 3.115018845384395080e-03
3.261995149462589699e-02 3.114932535104587320e-03
3.261909514046717334e-02 3.114850760444958476e-03
3.261824302419150806e-02 3.114769390467716191e-03
3.261734548049380344e-02 3.114683682551623329e-03
3.261647660471312521e-02 3.114600712181828622e-03
3.261556393179632779e-02 3.114513559551852512e-03
3.261471322020428193e-02 3.114432323710147107e-03
3.261379791714107829e-02 3.114344919923188199e-03
3.261292162735253408e-02 3.114261241577652526e-03
3.261203254362184112e-02 3.114176341517650281e-03
3.261118858095144596e-02 3.114095750141514761e-03
3.261032987860486287e-02 3.114013751249585654e-03
3.260951250062620738e-02 3.113935698489157106e-03
3.260860931182816419e-02 3.113849451513197621e-03
3.260778505654361725e-02 3.113770742027578350e-03
3.260687212939743229e-02 3.113683565120822436e-03
3.260602400439516213e-02 3.113602576276806259e-03
3.260517068217915621e-02 3.113521091142347746e-03
3.260428964436814375e-02 3.113436959400379261e-03
3.260345619039564657e-02 3.113357371516998345e-03
3.260257681461198320e-02 3.113273398484740166e-03
3.260172992268028924e-02 3.113192527388650849e-03
3.260082757551920063e-02 3.113106360781980712e-03
3.259999764595590543e-02 3.113027109450200620e-03
3.259912441991709431e-02 3.112943723667139628e-03
3.259827661639301544e-02 3.112862765521601932e-03
3.259736820166071053e-02 3.112776019512629617e-03
3.259653001466079197e-02 3.112695979664717363e-03
3.259561126812248605e-02 3.112608247054686819e-03
3.259479038133010487e-02 3.112529859231895433e-03
3.259393650239660739e-02 3.112448320935573120e-03
3.259302969223340507e-02 3.112361728149529508e-03
3.259216277582924898e-02 3.112278944883804452e-03
3.259126116697867032e-02 3.112192848779612737e-03
3.259042607902606220e-02 3.112113104864797954e-03
3.258957670087152952e-02 3.112031996355222197e-03
3.258863912524779388e-02 3.111942465725019667e-03
3.258780169080345568e-02 3.111862497739870548e-03
3.258689640036413482e-02 3.111776050074746558e-03
3.258606772266303686e-02 3.111696918285335959e-03
3.258524331155100012e-02 3.111618193919494634e-03
3.258443197881935594e-02 3.111540718429593472e-03
3.258353132072416142e-02 3.111454713114589123e-03
3.258269001782811147e-02 3.111374375724657200e-03
3.258183544469665793e-02 3.111292771138236476e-03
3.258093077457699382e-02 3.111206382708451342e-03
3.258007021911499268e-02 3.111124206859499416e-03
3.257916571993500765e-02 3.111037834753024173e-03
3.257831885516582898e-02 3.110956966250727658e-03
3.257745446830097313e-02 3.110874424534848699e-03
3.257657023937168828e-02 3.110789988067775257e-03
3.257572493944918546e-02 3.110709268995248081e-03
3.257481870102679061e-02 3.110622730805669839e-03
3.257398729259768783e-02 3.110543338254574425e-03
3.257313654882617454e-02 3.110462099339998936e-03
3.257225469881248198e-02 3.110377890039467581e-03
3.257138517206756984e-02 3.110294857508032890e-03
3.257052772641955835e-02 3.110212978620306538e-03
3.256968213856033939e-02 3.110132232052230990e-03
3.256879559183922107e-02 3.110047574255423494e-03
3.256796181145662356e-02 3.109967955202608356e-03
3.256712507536385637e-02 3.109888053904193064e-03
3.256630012304708582e-02 3.109809277857826428e-03
3.256541517342110420e-02 3.109724772570246834e-03
3.256458021360633670e-02 3.109645040891523965e-03
3.256367982977115966e-02 3.109559061766057134e-03
3.256283576304063593e-02 3.109478460453049542e-03
3.256192972132148505e-02 3.109391941046985540e-03
3.256109074638257467e-02 3.109311825957489488e-03
3.256023538593894734e-02 3.109230146189341168e-03
3.255938519161426237e-02 3.109148959742342403e-03
3.255850177360074260e-02 3.109064600710942285e-03
3.255765276713814410e-02 3.108983527694837105e-03
3.255674777512246321e-02 3.108897108526675283e-03
3.255590687485920842e-02 3.108816809584807536e-03
3.255506395038858247e-02 3.108736317348066627e-03
3.255417122747161773e-02 3.108651069776213055e-03
3.255331905378791579e-02 3.108569694316983510e-03
3.255241599437801864e-02 3.108483459696509583e-03
3.255159854006797748e-02 3.108405399647072229e-03
3.255074498370319480e-02 3.108323892153364281e-03
3.254988033581200646e-02 3.108241325511653958e-03
3.254898918842723948e-02 3.108156228389947519e-03
3.254815365268467348e-02 3.108076441714937178e-03
3.254725816294115615e-02 3.107990929934289874e-03
3.254640442630794134e-02 3.107909405226454234e-03
3.254551268100498024e-02 3.107824251008561509e-03
3.254468656063842086e-02 3.107745363423209794e-03
3.254385825038188379e-02 3.107666266721681014e-03
3.254299200859456925e-02 3.107583547876221954e-03
3.254214902731609321e-02 3.107503050214806013e-03
3.254130394086413025e-02 3.107422351526930270e-03
3.254040898797750520e-02 3.107336891011625631e-03
3.253956777422781221e-02 3.107256562134425460e-03
3.253872654348275578e-02 3.107176231634309945e-03
3.253789812078276139e-02 3.107097124195371506e-03
3.253700768707527835e-02 3.107012095223876669e-03
3.253616071396574910e-02 3.106931216375983379e-03
3.253526692171246348e-02 3.106845866691455155e-03
3.253443826105292813e-02 3.106766736529370868e-03
3.253357377582729443e-02 3.106684185420860271e-03
3.253268198603039701e-02 3.106599026954169184e-03
3.253182892235498280e-02 3.106517566508174618e-03
3.253094388298449074e-02 3.106433052650744899e-03
3.253009443893233044e-02 3.106351937848496596e-03
3.252921543384330177e-02 3.106268000214475709e-03
3.252838522459008258e-02 3.106188722174647084e-03
3.252748122317015295e-02 3.106102397600093816e-03
3.252663305421128054e-02 3.106021404558590229e-03
3.252577524440112416e-02 3.105939490896424474e-03
3.252490190239314821e-02 3.105856094039278256e-03
3.252403788422043168e-02 3.105773587530414985e-03
3.252321432440167387e-02 3.105694944455961344e-03
3.252233068611001809e-02 3.105610564389841687e-03
3.252149304028157523e-02 3.105530576219278464e-03
3.252059570707915848e-02 3.105444888403724891e-03
3.251976344051223794e-02 3.105365413907645259e-03
3.251890204255394878e-02 3.105283157607344191e-03
3.251802264533617398e-02 3.105199182528307900e-03
3.251718405606205536e-02 3.105119104266573608e-03
3.251628634876219115e-02 3.105033380727842580e-03
3.251545866169795046e-02 3.104954343535966214e-03
3.251456462652022733e-02 3.104868970654186145e-03
3.251369967556212021e-02 3.104786375072119634e-03
3.251284455331086148e-02 3.104704718049350245e-03
3.251195853861289786e-02 3.104620111056304119e-03
3.251109035614160175e-02 3.104537206891756426e-03
3.251019479815027424e-02 3.104451688594014099e-03
3.250932478033562861e-02 3.104368609169527466e-03
3.250841861109614317e-02 3.104282077586338270e-03
3.250758023924670698e-02 3.104202020086842696e-03
3.250673185284971844e-02 3.104121006281817564e-03
3.250582412937298021e-02 3.104034326281970065e-03
3.250497901823318908e-02 3.103953625236612925e-03
3.250409543783022021e-02 3.103869250698378709e-03
3.250328086945675210e-02 3.103791466231746194e-03
3.250243939156689105e-02 3.103711112131369177e-03
3.250162219678755932e-02 3.103633076864943836e-03
3.250072097666006909e-02 3.103547017880555880e-03
3.249989332325239899e-02 3.103467983902600397e-03
3.249906111873671760e-02 3.103388515331895105e-03
3.249817036287869915e-02 3.103303455597718804e-03
3.249734096095421160e-02 3.103224254651031511e-03
3.249647716314577744e-02 3.103141769185113839e-03
3.249561917274165768e-02 3.103059838277735447e-03
3.249478905917552868e-02 3.102980569375223593e-03
3.249390503872490871e-02 3.102896152816119087e-03
3.249306303776056809e-02 3.102815748766503748e-03
3.249220769538069264e-02 3.102734070723292461e-03
3.249135369329802375e-02 3.102652520667254117e-03
3.249046108730595239e-02 3.102567284260750440e-03
3.248961035656919294e-02 3.102486046590885015e-03
3.248869600329139934e-02 3.102398733500488781e-03
3.248784185838340249e-02 3.102317169805825919e-03
3.248694851252086069e-02 3.102231862747880514e-03
3.248609283608067111e-02 3.102150152804703485e-03
3.248522932406738839e-02 3.102067694629832405e-03
3.248433817703066245e-02 3.101982597541361100e-03
3.248351414511798513e-02 3.101903909385887378e-03
3.248260714018465223e-02 3.101817298000925354e-03
3.248176247784268639e-02 3.101736639812006664e-03
3.248086628220366728e-02 3.101651060624243013e-03
3.248000680087608644e-02 3.101568987346143939e-03
3.247916228059893190e-02 3.101488342723226870e-03
3.247828704890012158e-02 3.101404765416411122e-03
3.247744212797956664e-02 3.101324082535400310e-03
3.247654241215938709e-02 3.101238167199778413e-03
3.247569922828964784e-02 3.101157650192591392e-03
3.247484435866802160e-02 3.101076017293839023e-03
3.247395032487160327e-02 3.100990644543962123e-03
3.247305317037576383e-02 3.100904973793392090e-03
3.247217067850578787e-02 3.100820703200953855e-03
3.247130903797562640e-02 3.100738423737068022e-03
3.247038628867283255e-02 3.100650308896508132e-03
3.246953304898123754e-02 3.100568831642440838e-03
3.246868142861197848e-02 3.100487509020112380e-03
3.246778431287227623e-02 3.100401841970429166e-03
3.246696747397478933e-02 3.100323840687743693e-03
3.246607364803769102e-02 3.100238487786693368e-03
3.246525050052406769e-02 3.100159884083931831e-03
3.246441134831904579e-02 3.100079752067004969e-03
3.246357294817538153e-02 3.099999691865647222e-03
3.246268972411436166e-02 3.099915351355088649e-03
3.246186053842325947e-02 3.099836171056881244e-03
3.246101409524228265e-02 3.099755342812731806e-03
3.246014072188889432e-02 3.099671942962360996e-03
3.245932614468809846e-02 3.099594157652792517e-03
3.245849673356913240e-02 3.099514955828109632e-03
3.245761567030220479e-02 3.099430821655313906e-03
3.245678531704639797e-02 3.099351529864442442e-03
3.245593273772376386e-02 3.099270115670087547e-03
3.245504894161967829e-02 3.099185720534200841e-03
3.245415299821168692e-02 3.099100165432390475e-03
3.245328227921359665e-02 3.099017019050749611e-03
3.245242369589887432e-02 3.098935031525367530e-03
3.245152666304832595e-02 3.098849372390905313e-03
3.245069741921084716e-02 3.098770186540204981e-03
3.244985252908726137e-02 3.098689506600047026e-03
3.244894209213675107e-02 3.098602567486149865e-03
3.244807741051574518e-02 3.098519997623523821e-03
3.244719451557988993e-02 3.098435688541665602e-03
3.244632224511862645e-02 3.098352394008267816e-03
3.244543890658443952e-02 3.098268042566479363e-03
3.244458860950254209e-02 3.098186846307025930e-03
3.244375692442585946e-02 3.098107427338400461e-03
3.244285779794857383e-02 3.098021568280096005e-03
3.244203396772057935e-02 3.097942899383822422e-03
3.244116832716834736e-02 3.097860237951284568e-03
3.244033521917443624e-02 3.097780683105965088e-03
3.243944959698686487e-02 3.097696113594378305e-03
3.243857079088411505e-02 3.097612194961882597e-03
3.243765332217885683e-02 3.097524584374220825e-03
3.243681934486689761e-02 3.097444946516298477e-03
3.243598679969194459e-02 3.097365445415482203e-03
3.243512695867074164e-02 3.097283337789650572e-03
3.243426990883266359e-02 3.097201496698461821e-03
3.243345603082466166e-02 3.097123778155957442e-03
3.243256809168904020e-02 3.097038987395211041e-03
3.243173501510335927e-02 3.096959435549114827e-03
3.243089265053938214e-02 3.096878996778775362e-03
3.243008901663031740e-02 3.096802256462037866e-03
3.242921380648897123e-02 3.096718681213779870e-03
3.242837810130813625e-02 3.096638878358831930e-03
3.242746843682731139e-02 3.096552013009328669e-03
3.242663995118854475e-02 3.096472899560264239e-03
3.242577711717110900e-02 3.096390506128325962e-03
3.242494766852047766e-02 3.096311300719682691e-03
3.242402867681148937e-02 3.096223544697903046e-03
3.242320485375107392e-02 3.096144876486073283e-03
3.242230538504298903e-02 3.096058984747589518e-03
3.242146719042187514e-02 3.095978944171916530e-03
3.242060729505129302e-02 3.095896831356173898e-03
3.241980246085942458e-02 3.095819976422467708e-03
3.241890773020811300e-02 3.095734537128776945e-03
3.241807822505980013e-02 3.095655326325077745e-03
3.241727438770204001e-02 3.095578566580691523e-03
3.241637953006124701e-02 3.095493115160567656e-03
3.241557753449514356e-02 3.095416531291879988e-03
3.241466768203748322e-02 3.095329647992161193e-03
3.241384340592697033e-02 3.095250936517836716e-03
3.241300315170697610e-02 3.095170699267696651e-03
3.241210818372848579e-02 3.095085237311245331e-03
3.241127098602217954e-02 3.095005291932598386e-03
3.241048074915238442e-02 3.094929830921058691e-03
3.240958236246248292e-02 3.094844042506261772e-03
3.240876331524625981e-02 3.094765830347607268e-03
3.240786344208546749e-02 3.094679899987272994e-03
3.240702942075177756e-02 3.094600257925643385e-03
3.240617574336021600e-02 3.094518738874890186e-03
3.240528219884249161e-02 3.094433412847036238e-03
3.240441478428601751e-02 3.094350582011931323e-03
3.240350232103406114e-02 3.094263449403194220e-03
3.240264966854876361e-02 3.094182028222417034e-03
3.240178673227298717e-02 3.094099625025662197e-03
3.240089294922039731e-02 3.094014276219723709e-03
3.240004772904259145e-02 3.093933564762148172e-03
3.239914106429173796e-02 3.093846985861768012e-03
3.239828363861097654e-02 3.093765108880746489e-03
3.239738745458126817e-02 3.093679530801575223e-03
3.239653310617026521e-02 3.093597947674077680e-03
3.239568236936369444e-02 3.093516709424596039e-03
3.239479719628884924e-02 3.093432182799518270e-03
3.239396189433946249e-02 3.093352418449801019e-03
3.239314059655881012e-02 3.093273991381067199e-03
3.239224891584215060e-02 3.093188843330626006e-03
3.239137996128535479e-02 3.093105865438371214e-03
3.239046705975275747e-02 3.093018690977498639e-03
3.238963106102552697e-02 3.092938860091324921e-03
3.238879691218295859e-02 3.092859205853663862e-03
3.238787197823392999e-02 3.092770882397661344e-03
3.238704923533935326e-02 3.092692317332634312e-03
3.238621252162081354e-02 3.092612418170770806e-03
3.238539878699295965e-02 3.092534713319871134e-03
3.238448134489278069e-02 3.092447105272771741e-03
3.238363625244526645e-02 3.092366406012370898e-03
3.238274067830174130e-02 3.092280886172228682e-03
3.238189420156758341e-02 3.092200054724031540e-03
3.238098358903979124e-02 3.092113098843972570e-03
3.238016898033414803e-02 3.092035310525954699e-03
3.237933339778200498e-02 3.091955519381021228e-03
3.237844347557248398e-02 3.091870539253303504e-03
3.237757313472900550e-02 3.091787428982264996e-03
3.237667870911834639e-02 3.091702018817405525e-03
3.237584681400973441e-02 3.091622579792487491e-03
3.237499173457913937e-02 3.091540926858732819e-03
3.237415928856592073e-02 3.091461435227032574e-03
3.237326718372054296e-02 3.091376246675846696e-03
3.237244624473108873e-02 3.091297853868671310e-03
3.237161227315687312e-02 3.091218216558655300e-03
3.237075742595894867e-02 3.091136585801178803e-03
3.236986111520220172e-02 3.091050995620635115e-03
3.236906575736640812e-02 3.090975045599673923e-03
3.236817891851300616e-02 3.090890359906676727e-03
3.236733830681082225e-02 3.090810088519978065e-03
3.236647552719283671e-02 3.090727700282732120e-03
3.236560561516046292e-02 3.090644630959567610e-03
3.236477163328213558e-02 3.090564992665595194e-03
3.236388105265419063e-02 3.090479949664425366e-03
3.236304515375545976e-02 3.090400128311038535e-03
3.236220082280109878e-02 3.090319501766864395e-03
3.236130181914283199e-02 3.090233654436749106e-03
3.236047127039469451e-02 3.090154343977995297e-03
3.235956920342794585e-02 3.090068204127540893e-03
3.235873677514820163e-02 3.089988714189239108e-03
3.235790284498673425e-02 3.089909080833794577e-03
3.235702282731547919e-02 3.089825046506640156e-03
3.235619229617352210e-02 3.089745737729129166e-03
3.235530792732924793e-02 3.089661287901344748e-03
3.235448694628460103e-02 3.089582891078250255e-03
3.235365991030821758e-02 3.089503916059818233e-03
3.235278511084676428e-02 3.089420380028054872e-03
3.235194522073441686e-02 3.089340177547150040e-03
3.235103881943642012e-02 3.089253623804313897e-03
3.235017263058471981e-02 3.089170910013763153e-03
3.234925632247594857e-02 3.089083410253358475e-03
3.234842608476663772e-02 3.089004129496211292e-03
3.234757608997858996e-02 3.088922962103292456e-03
3.234674243846911296e-02 3.088843355356782165e-03
3.234585863223078672e-02 3.088758959253160019e-03
3.234502993282957484e-02 3.088679825391569753e-03
3.234413340851022972e-02 3.088594214817583922e-03
3.234330187705122817e-02 3.088514810518162238e-03
3.234246977945396534e-02 3.088435352157271278e-03
3.234158927011236695e-02 3.088351270879711487e-03
3.234075592337978117e-02 3.088271693236845170e-03
3.233988978750830523e-02 3.088188984505462788e-03
3.233903691091376958e-02 3.088107541924127626e-03
3.233817150896490383e-02 3.088024903276215954e-03
3.233734701507258447e-02 3.087946171005549831e-03
3.233642624723204878e-02 3.087858245378063103e-03
3.233561137566619281e-02 3.087780431959093533e-03
3.233471918256961702e-02 3.087695234980655703e-03
3.233386126110529557e-02 3.087613310656451421e-03
3.233298579596075029e-02 3.087529711057520471e-03
3.233211126661553886e-02 3.087446200819598998e-03
3.233128721022761332e-02 3.087367510326943613e-03
3.233037785288852412e-02 3.087280674306907592e-03
3.232954472256743123e-02 3.087201117329528826e-03
3.232872345150978460e-02 3.087122692812618342e-03
3.232784709977078175e-02 3.087039008551332574e-03
3.232698929986421721e-02 3.086957095834876909e-03
3.232611901604777460e-02 3.086873991009443305e-03
3.232525090321271971e-02 3.086791093494574249e-03
3.232440882334391280e-02 3.086710681910242570e-03
3.232347297994458274e-02 3.086621316692982498e-03
3.232265289987368284e-02 3.086543005905344975e-03
3.232174169879089426e-02 3.086455993823206557e-03
3.232091012454440387e-02 3.086376585437937328e-03
3.232007281940291188e-02 3.086296629800128807e-03
3.231925356050123488e-02 3.086218397427283738e-03
3.231835625701919706e-02 3.086132712449778104e-03
3.231751383152674240e-02 3.086052267861278883e-03
3.231660435059653669e-02 3.085965420039324912e-03
3.231576905395370375e-02 3.085885656196339036e-03
3.231492444776847689e-02 3.085805003369919419e-03
3.231410516036024860e-02 3.085726768274937165e-03
3.231321785722465756e-02 3.085642038246874403e-03
3.231236928758868948e-02 3.085561006944059163e-03
3.231148566382978371e-02 3.085476628265695302e-03
3.231065601291390615e-02 3.085397403542412733e-03
3.230975394967754849e-02 3.085311264048179892e-03
3.230892366743898930e-02 3.085231979038861611e-03
3.230808119492890179e-02 3.085151529960571907e-03
3.230720482288006179e-02 3.085067843759866160e-03
3.230638401035763885e-02 3.084989463029234533e-03
3.230550688741926774e-02 3.084905705124859308e-03
3.230466335718156640e-02 3.084825155042428789e-03
3.230382422354286659e-02 3.084745024798430518e-03
3.230301157123572492e-02 3.084667423300106043e-03
3.230213602485310087e-02 3.084583815943618343e-03
3.230131535461672199e-02 3.084505448800113799e-03
3.230042966149191536e-02 3.084420872514614855e-03
3.229958258322415676e-02 3.084339983624989796e-03
3.229873944645324929e-02 3.084259471115347474e-03
3.229791682275182096e-02 3.084180917432269645e-03
3.229702643008711127e-02 3.084095892380016475e-03
3.229618748620687735e-02 3.084015780256364140e-03
3.229536133548764620e-02 3.083936889772586135e-03
3.229451021895835688e-02 3.083855615262760808e-03
3.229366006837589009e-02 3.083774432992777981e-03
3.229275534626688954e-02 3.083688039598446277e-03
3.229188767543790528e-02 3.083605184291459810e-03
3.229098524276879933e-02 3.083519009519489207e-03
3.229013670421128357e-02 3.083437981184406363e-03
3.228927655977762573e-02 3.083355844585223236e-03
3.228843721119556420e-02 3.083275693815931261e-03
3.228753314754172210e-02 3.083189363298560141e-03
3.228669965592102092e-02 3.083109771820090588e-03
3.228580755666814878e-02 3.083024583802941934e-03
3.228494839500137964e-02 3.082942541049776570e-03
3.228405889879659707e-02 3.082857601601948858e-03
3.228321716135136576e-02 3.082777222716204506e-03
3.228231163623616895e-02 3.082690752641497646e-03
3.228147912783489032e-02 3.082611255052259119e-03
3.228063030225012536e-02 3.082530199308474664e-03
3.227973639492544983e-02 3.082444838635591249e-03
3.227889389210405330e-02 3.082364386662825220e-03
3.227798917732199041e-02 3.082277993968154765e-03
3.227717243958025395e-02 3.082200002344997244e-03
3.227626512264381714e-02 3.082113361166348604e-03
3.227544041679069470e-02 3.082034608655198713e-03
3.227462012437880279e-02 3.081956277590772696e-03
3.227380096577552732e-02 3.081878054795586606e-03
3.227288693831853461e-02 3.081790772818351464e-03
3.227208894492337304e-02 3.081714571123514521e-03
3.227120014492174116e-02 3.081629698157264431e-03
3.227034392354747455e-02 3.081547936177440709e-03
3.226947198896568808e-02 3.081464673717723441e-03
3.226861818758769429e-02 3.081383142827302975e-03
3.226772597069242632e-02 3.081297943576289788e-03
3.226688677773482949e-02 3.081217807667832598e-03
3.226599348546209389e-02 3.081132505727265068e-03
3.226517354679848265e-02 3.081054208442841284e-03
3.226432834325738269e-02 3.080973498573932011e-03
3.226344673391731699e-02 3.080889312255718961e-03
3.226260291419234122e-02 3.080808734529675349e-03
3.226170526685539358e-02 3.080723016716901356e-03
3.226088814218631973e-02 3.080644988145419226e-03
3.226001801599565760e-02 3.080561898371929688e-03
3.225915432901498014e-02 3.080479423489135803e-03
3.225830030300665813e-02 3.080397871148397686e-03
3.225739841034919175e-02 3.080311747943022260e-03
3.225655885304890003e-02 3.080231577242885117e-03
3.225571361153579952e-02 3.080150863747967063e-03
3.225482971836124424e-02 3.080066459342662225e-03
3.225399639359108339e-02 3.079986883797024115e-03
3.225315452937400212e-02 3.079906492805628213e-03
3.225233269217080839e-02 3.079828014226553695e-03
3.225145207180134949e-02 3.079743922346761704e-03
3.225063752213887941e-02 3.079666139666873120e-03
3.224972670822084941e-02 3.079579164555730844e-03
3.224889783247832098e-02 3.079500013855019768e-03
3.224808089227148428e-02 3.079422002898138822e-03
3.224717801737562312e-02 3.079335785897211776e-03
3.224633847278344373e-02 3.079255616410593067e-03
3.224553392087138592e-02 3.079178788432247998e-03
3.224463458722600512e-02 3.079092909591123195e-03
3.224381894199326859e-02 3.079015022293437546e-03
3.224297403256896205e-02 3.078934340510221766e-03
3.224208219361087563e-02 3.078849177349048030e-03
3.224122596350131181e-02 3.078767414535076453e-03
3.224030828729170656e-02 3.078679784132485036e-03
3.223947138956954894e-02 3.078599867399815174e-03
3.223861971142725352e-02 3.078518539260644959e-03
3.223781631908449741e-02 3.078441822011469646e-03
3.223692340534117101e-02 3.078356556217294853e-03
3.223611711735470398e-02 3.078279562458364343e-03
3.223527551443776396e-02 3.078199196418946858e-03
3.223441972310770592e-02 3.078117475504747996e-03
3.223356815672257653e-02 3.078036158037452622e-03
3.223270935314774543e-02 3.077954149479072282e-03
3.223180850141204451e-02 3.077868125673018963e-03
3.223097857337231531e-02 3.077788874486726660e-03
3.223007625344463667e-02 3.077702710480619518e-03
3.222920134607572956e-02 3.077619164144596974e-03
3.222830340068973121e-02 3.077533417870631678e-03
3.222746315758041186e-02 3.077453181681468440e-03
3.222660847154567437e-02 3.077371566313728303e-03
3.222572808929520527e-02 3.077287497172308262e-03
3.222491100013498422e-02 3.077209471991624624e-03
3.222400562056124129e-02 3.077123015814909462e-03
3.222314951661054555e-02 3.077041265048054228e-03
3.222224267629607286e-02 3.076954669382816771e-03
3.222137806723336662e-02 3.076872106448901370e-03
3.222051421796225112e-02 3.076789616068728497e-03
3.221963129384622371e-02 3.076705304200407810e-03
3.221879023215046267e-02 3.076624989843085994e-03
3.221795971213303050e-02 3.076545682127874125e-03
3.221707022357789968e-02 3.076460743410524157e-03
3.221622256153165720e-02 3.076379798774936565e-03
3.221532928692019682e-02 3.076294498520873270e-03
3.221449908380083493e-02 3.076215221066776629e-03
3.221364637619863330e-02 3.076133794622795941e-03
3.221277904606842379e-02 3.076050971849693481e-03
3.221192299510419743e-02 3.075969226142602920e-03
3.221111935904994589e-02 3.075892485621018000e-03
3.221023973107465382e-02 3.075808488506568718e-03
3.220942251427753172e-02 3.075730451137629034e-03
3.220860810379439637e-02 3.075652681748202930e-03
3.220768600905606072e-02 3.075564629413073993e-03
3.220687465204073729e-02 3.075487151604284694e-03
3.220604958823299752e-02 3.075408364911462987e-03
3.220518108991323597e-02 3.075325430586028485e-03
3.220435106364033517e-02 3.075246170019290109e-03
3.220345310990840870e-02 3.075160422948358153e-03
3.220260331640498186e-02 3.075079274776437374e-03
3.220171658338955023e-02 3.074994599190080963e-03
3.220087188270241013e-02 3.074913937339518802e-03
3.219997362462977825e-02 3.074828161206595318e-03
3.219911309971272562e-02 3.074745988274430429e-03
3.219821743169342526e-02 3.074660459469936817e-03
3.219737515986358101e-02 3.074580029554931787e-03
3.219653236662875506e-02 3.074499549850112125e-03
3.219571370680086170e-02 3.074421374683803006e-03
3.219481427420148312e-02 3.074335486393398736e-03
3.219399093158158143e-02 3.074256864059619464e-03
3.219315153316928968e-02 3.074176708531957576e-03
3.219225562529146739e-02 3.074091156822981400e-03
3.219143409503701786e-02 3.074012707554944421e-03
3.219059858662608187e-02 3.073932923489875856e-03
3.218970324391297322e-02 3.073847425749402524e-03
3.218886894644258645e-02 3.073767757319028487e-03
3.218796816020399326e-02 3.073681739767400965e-03
3.218712987377220919e-02 3.073601690424576909e-03
3.218624180232855514e-02 3.073516887029520243e-03
3.218540224164028601e-02 3.073436716005859340e-03
3.218454833552090305e-02 3.073355175113512503e-03
3.218370893333518529e-02 3.073275019225519492e-03
3.218280519880033913e-02 3.073188720136259787e-03
3.218197207278199190e-02 3.073109163569757215e-03
3.218107531801343846e-02 3.073023530989799686e-03
3.218023021978039938e-02 3.072942831176929315e-03
3.217934919876922623e-02 3.072858701039204478e-03
3.217850330374697615e-02 3.072777925139629027e-03
3.217766627797240264e-02 3.072697996179024355e-03
3.217678669550056575e-02 3.072614003409774620e-03
3.217591551742370048e-02 3.072530813189950239e-03
3.217508342745755562e-02 3.072451355557767605e-03
3.217418929383066006e-02 3.072365973274914733e-03
3.217335251516089539e-02 3.072286067910752570e-03
3.217245842148291207e-02 3.072200689442687160e-03
3.217161442059938981e-02 3.072120094417517440e-03
3.217071794016096442e-02 3.072034488033792594e-03
3.216990141981731360e-02 3.071956517170334154e-03
3.216907321390254093e-02 3.071877430432571297e-03
3.216822232794219055e-02 3.071796177940151230e-03
3.216738147177627266e-02 3.071715883209210664e-03
3.216651322724532053e-02 3.071632973118485019e-03
3.216567994249303064e-02 3.071553401394218515e-03
3.216482555334684162e-02 3.071471814376851208e-03
3.216400676087605159e-02 3.071393626544254799e-03
3.216311489917989680e-02 3.071308461211785801e-03
3.216230210045795818e-02 3.071230845732073229e-03
3.216146051830969660e-02 3.071150481675890935e-03
3.216063643435059655e-02 3.071071788550418843e-03
3.215973364864956746e-02 3.070985580066852225e-03
3.215891848241338863e-02 3.070907738509331703e-03
3.215808138982931969e-02 3.070827803168978739e-03
3.215719612304775848e-02 3.070743267595693778e-03
3.215635314128550276e-02 3.070662769888081282e-03
3.215546092029760578e-02 3.070577570246255713e-03
3.215463474356162338e-02 3.070498677278095650e-03
3.215375160898158169e-02 3.070414345312221568e-03
3.215290238045951515e-02 3.070333251091295068e-03
3.215206808697654295e-02 3.070253583041685462e-03
3.215124393931764746e-02 3.070174883833415476e-03
3.215035126530704085e-02 3.070089640931710721e-03
3.214951638978177234e-02 3.070009917301930007e-03
3.214863391194924813e-02 3.069925648049951199e-03
3.214782154123495272e-02 3.069848073441388409e-03
3.214692517502162894e-02 3.069762477965205360e-03
3.214609925469525537e-02 3.069683609482017940e-03
3.214525219465184935e-02 3.069602722332666605e-03
3.214440531436943416e-02 3.069521852348985631e-03
3.214351089140608797e-02 3.069436442436922208e-03
3.214272239397058389e-02 3.069361147526808529e-03
3.214184181378366284e-02 3.069277059484112977e-03
3.214101102994175452e-02 3.069197726575870720e-03
3.214013302314931708e-02 3.069113884270824148e-03
3.213928919137481327e-02 3.069033305394151465e-03
3.213844533604752474e-02 3.068952724268384641e-03
3.213761397023557481e-02 3.068873335786870705e-03
3.213670863722101201e-02 3.068786884056167678e-03
3.213588060144708519e-02 3.068707813565432416e-03
3.213499045694986900e-02 3.068622812211099608e-03
3.213415320294549932e-02 3.068542861456458309e-03
3.213331073919848541e-02 3.068462413214968418e-03
3.213241979318059993e-02 3.068377335322115297e-03
3.213157608817878569e-02 3.068296768551173961e-03
3.213067464181595251e-02 3.068210687963203367e-03
3.212984426553192746e-02 3.068131393973329638e-03
3.212900310827367101e-02 3.068051070490589085e-03
3.212818268316705583e-02 3.067972726754926611e-03
3.212730302808883970e-02 3.067888727052374854e-03
3.212646195949075273e-02 3.067808412035938782e-03
3.212556790686804664e-02 3.067723037488308963e-03
3.212471181384615737e-02 3.067641287765063372e-03
3.212383337433207670e-02 3.067557404138719721e-03
3.212299857444787105e-02 3.067477687732027888e-03
3.212212395405899396e-02 3.067394168800197975e-03
3.212123928352469959e-02 3.067309690163539434e-03
3.212035466770198078e-02 3.067225216751379244e-03
3.211950877876515453e-02 3.067144441432910571e-03
3.211864969540619008e-02 3.067062406157485856e-03
3.211782188305460639e-02 3.066983357001716072e-03
3.211692635051115879e-02 3.066897841134033371e-03
3.211610424083377602e-02 3.066819336535952460e-03
3.211522334317361976e-02 3.066735218177218166e-03
3.211440131795816055e-02 3.066656721644544538e-03
3.211356541738746850e-02 3.066576900131499396e-03
3.211276274032363875e-02 3.066500251185478882e-03
3.211187612235363864e-02 3.066415586584999176e-03
3.211100193531760127e-02 3.066332109034740610e-03
3.211010713117361248e-02 3.066246662723113702e-03
3.210925569416151620e-02 3.066165357609861031e-03
3.210837549920530359e-02 3.066081306353476022e-03
3.210753911182257642e-02 3.066001438353953452e-03
3.210667707394000703e-02 3.065919120946235948e-03
3.210575098620628565e-02 3.065830687313444731e-03
3.210494457812012453e-02 3.065753682085997980e-03
3.210401828888230502e-02 3.065665229211251078e-03
3.210317951075401105e-02 3.065585132915522783e-03
3.210234753941435676e-02 3.065505686611177689e-03
3.210147808252550999e-02 3.065422660750413090e-03
3.210066099355000924e-02 3.065344635587368988e-03
3.209983063608873310e-02 3.065265343394910341e-03
3.209898498433910036e-02 3.065184590725835313e-03
3.209814677774502217e-02 3.065104549006844245e-03
3.209733800428551248e-02 3.065027317906026273e-03
3.209642310633759738e-02 3.064939952804188877e-03
3.209558463179428001e-02 3.064859885498286748e-03
3.209469269947209241e-02 3.064774713421622269e-03
3.209384324967305691e-02 3.064693598070595496e-03
3.209299977012058935e-02 3.064613052828181385e-03
3.209212320954177994e-02 3.064529348624440378e-03
3.209127899337409218e-02 3.064448733041433542e-03
3.209036267758677563e-02 3.064361232547792042e-03
3.208956507357491050e-02 3.064285068035803045e-03
3.208867201510775397e-02 3.064199788421713422e-03
3.208782312033147538e-02 3.064118726070717662e-03
3.208698712636302158e-02 3.064038895638967770e-03
3.208617524733999721e-02 3.063961367982808749e-03
3.208527131116389874e-02 3.063875049638495763e-03
3.208444055636273939e-02 3.063795719503401970e-03
3.208356024054228456e-02 3.063711656705492715e-03
3.208271085812795104e-02 3.063630547789141650e-03
3.208188307417558782e-02 3.063551501345259873e-03
3.208108405164628030e-02 3.063475201376719519e-03
3.208020162169240852e-02 3.063390936696751450e-03
3.207937878328576825e-02 3.063312362511121708e-03
3.207854865452966497e-02 3.063233092158094365e-03
3.207766018399946240e-02 3.063148250653610193e-03
3.207684545494843970e-02 3.063070450843615247e-03
3.207594833529071182e-02 3.062984783419793380e-03
3.207510929439334052e-02 3.062904662031815627e-03
3.207425960283178529e-02 3.062823523594490789e-03
3.207342548403346871e-02 3.062743872225804753e-03
3.207253264786628227e-02 3.062658613839502452e-03
3.207169411731914527e-02 3.062578541185704151e-03
3.207079345056653569e-02 3.062492535043988707e-03
3.206996826296205916e-02 3.062413736529614149e-03
3.206913023809774416e-02 3.062333712164295400e-03
3.206828010450980815e-02 3.062252531517148119e-03
3.206743635520169916e-02 3.062171960515326381e-03
3.206654484767838820e-02 3.062086829003401837e-03
3.206573058193933068e-02 3.062009073435824347e-03
3.206491321213302687e-02 3.061931021455787175e-03
3.206400275967848101e-02 3.061844080861384626e-03
3.206318322340050847e-02 3.061765822001423238e-03
3.206234584945701765e-02 3.061685859793599352e-03
3.206146429049158697e-02 3.061601678285742409e-03
3.206061716713044102e-02 3.061520785090076149e-03
3.205973033671376260e-02 3.061436100202715328e-03
3.205889367896662401e-02 3.061356206385652812e-03
3.205805641132025013e-02 3.061276254328313979e-03
3.205717230534929629e-02 3.061191829602732863e-03
3.205632917622582012e-02 3.061111317823356215e-03
3.205543106763879962e-02 3.061025555965058483e-03
3.205461474039369291e-02 3.060947603540895706e-03
3.205377396264431217e-02 3.060867316298078542e-03
3.205284911468180009e-02 3.060779001053068674e-03
3.205205201890658911e-02 3.060702885073429257e-03
3.205113069433996459e-02 3.060614906283257337e-03
3.205029048774438172e-02 3.060534673580850556e-03
3.204945555354610925e-02 3.060454944348288582e-03
3.204855617643051491e-02 3.060369061356121856e-03
3.204776893859317272e-02 3.060293886727097519e-03
3.204687312864763771e-02 3.060208344369835624e-03
3.204608978983535666e-02 3.060133542065093370e-03
3.204519982171925158e-02 3.060048557553680850e-03
3.204434902220554965e-02 3.059967313316192677e-03
3.204349690428172359e-02 3.059885943181565003e-03
3.204268982979726482e-02 3.059808874318654167e-03
3.204179607711640787e-02 3.059723528412962128e-03
3.204094446759556819e-02 3.059642206826567595e-03
3.204005882813060202e-02 3.059557635665134320e-03
3.203922998873930811e-02 3.059478488435662166e-03
3.203838705908423207e-02 3.059397995703849391e-03
3.203757677802365755e-02 3.059320620639739176e-03
3.203671201075906916e-02 3.059238042598867290e-03
3.203588370845766170e-02 3.059158946656986931e-03
3.203499863309446777e-02 3.059074429362555227e-03
3.203413856381848862e-02 3.058992299940301723e-03
3.203327209242345930e-02 3.058909559169225960e-03
3.203239924976781366e-02 3.058826209996050663e-03
3.203149984929713756e-02 3.058740324773668792e-03
3.203066300630649094e-02 3.058660413267400274e-03
3.202982209787832296e-02 3.058580113545851954e-03
3.202899938849324002e-02 3.058501551680701484e-03
3.202810327314348227e-02 3.058415980159890843e-03
3.202724295076916222e-02 3.058333826568862719e-03
3.202634257296463338e-02 3.058247848019272474e-03
3.202548469745097187e-02 3.058165928082971427e-03
3.202462212264400171e-02 3.058083559403464591e-03
3.202375476546114041e-02 3.058000734047059636e-03
3.202285937922216830e-02 3.057915232150230922e-03
3.202202543696469617e-02 3.057835597639719030e-03
3.202111840831040057e-02 3.057748983989603663e-03
3.202025217555351522e-02 3.057666266006474776e-03
3.201934821932184150e-02 3.057579945747021868e-03
3.201853680131984403e-02 3.057502462114515193e-03
3.201769879007605041e-02 3.057422439049842667e-03
3.201685201936891462e-02 3.057341579529684536e-03
3.201599254724533938e-02 3.057259507130491352e-03
3.201520575119248813e-02 3.057184374688190747e-03
3.201430190334105669e-02 3.057098064778144501e-03
3.201354078682606963e-02 3.057025384516926653e-03
3.201269352895062814e-02 3.056944478476270131e-03
3.201180193104460198e-02 3.056859338333552025e-03
3.201098539879988769e-02 3.056781366333641541e-03
3.201008181103577599e-02 3.056695081259759236e-03
3.200922145440383143e-02 3.056612924397414301e-03
3.200832273850161280e-02 3.056527104545594693e-03
3.200748079775199428e-02 3.056446706245981824e-03
3.200663834477090325e-02 3.056366259032548046e-03
3.200577639074748959e-02 3.056283949632678399e-03
3.200496376169754964e-02 3.056206350355222378e-03
3.200404496596798848e-02 3.056118613047838651e-03
3.200321497529454162e-02 3.056039355880550267e-03
3.200233580265507416e-02 3.055955402246863812e-03
3.200148543004983220e-02 3.055874198775562940e-03
3.200060211576291613e-02 3.055789849649185805e-03
3.199973984623737111e-02 3.055707510121501418e-03
3.199890289875786942e-02 3.055627588637421354e-03
3.199808220922438495e-02 3.055549219651204629e-03
3.199730636662053568e-02 3.055475133171669209e-03
3.199639996062467878e-02 3.055388578980227070e-03
3.199559918495287897e-02 3.055312111601241835e-03
3.199475768596526937e-02 3.055231755486206412e-03
3.199387256919054151e-02 3.055147234237319022e-03
3.199305832455916904e-02 3.055069480685348830e-03
3.199224120980290881e-02 3.054991453060458030e-03
3.199136580735990193e-02 3.054907859448999317e-03
3.199054913705398628e-02 3.054829874265399016e-03
3.198965150658037576e-02 3.054744158062932830e-03
3.198882945651989468e-02 3.054665659157767242e-03
3.198798767361164808e-02 3.054585275930685271e-03
3.198711767394905869e-02 3.054502198239568162e-03
3.198628699295251454e-02 3.054422875152197885e-03
3.198541993586957038e-02 3.054340078452824972e-03
3.198455937457479747e-02 3.054257902046891935e-03
3.198372062367173252e-02 3.054177808350945142e-03
3.198280216921152441e-02 3.054090103631930484e-03
3.198197701765917444e-02 3.054011308560232191e-03
3.198107407957768988e-02 3.053925085525606865e-03
3.198025810278765785e-02 3.053847166566972613e-03
3.197940699775828066e-02 3.053765893155292732e-03
3.197853684242629030e-02 3.053682800599050000e-03
3.197772871852008758e-02 3.053605631525139943e-03
3.197680728538589146e-02 3.053517642367672893e-03
3.197597223949659451e-02 3.053437902469552205e-03
3.197516306562122462e-02 3.053360633132368770e-03
3.197426261825984245e-02 3.053274647940680629e-03
3.197345124229824392e-02 3.053197168322680562e-03
3.197235962595916525e-02 3.053092928092556238e-03
3.197150381382235507e-02 3.053011205191486638e-03
3.197068019554516471e-02 3.052932556534742291e-03
3.196974732873118785e-02 3.052843475556486948e-03
3.196892350826940205e-02 3.052764807592804608e-03
3.196810028338654269e-02 3.052686196501928212e-03
3.196730478703195544e-02 3.052610233253580819e-03
3.196638367289018900e-02 3.052522274557223098e-03
3.196560321965980639e-02 3.052447747801416943e-03
3.196451686310112367e-02 3.052344009836327303e-03
3.196367751950671826e-02 3.052263859543314934e-03
3.196287460210382736e-02 3.052187187646924517e-03
3.196198536163024490e-02 3.052102272619287068e-03
3.196114645979333813e-02 3.052022164510421066e-03
3.196030972161098549e-02 3.051942263012467904e-03
3.195948044342896560e-02 3.051863073882151410e-03
3.195858755586901412e-02 3.051777810588269992e-03
3.195778028177052171e-02 3.051700722663888438e-03
3.195688384357762285e-02 3.051615120314258266e-03
3.195601997870058802e-02 3.051532628443850374e-03
3.195521192388660336e-02 3.051455465967669190e-03
3.195432906428756492e-02 3.051371160260181199e-03
3.195348733647576656e-02 3.051290782294349430e-03
3.195266633313284532e-02 3.051212383341956463e-03
3.195179304202364762e-02 3.051128991345217461e-03
3.195101998425884521e-02 3.051055170794518719e-03
3.195012733219854822e-02 3.050969929988884676e-03
3.194931195007811447e-02 3.050892067816223484e-03
3.194850989336565222e-02 3.050815478108569786e-03
3.194761154098108707e-02 3.050729692969645496e-03
3.194677847518623964e-02 3.050650142153983266e-03
3.194594799584263983e-02 3.050570838322782564e-03
3.194506765329965109e-02 3.050486772973094642e-03
3.194422767313956357e-02 3.050406561893384116e-03
3.194343481909180799e-02 3.050330850963239079e-03
3.194231358860259717e-02 3.050223782829469127e-03
3.194147976352720159e-02 3.050144159508865176e-03
3.194066430507676996e-02 3.050066290047327450e-03
3.193975852555775569e-02 3.049979795679183536e-03
3.193895940651801657e-02 3.049903486494704406e-03
3.193803431996255354e-02 3.049815148466063653e-03
3.193723817873431181e-02 3.049739123637676148e-03
3.193612522396092196e-02 3.049632845765549213e-03
3.193531301033755015e-02 3.049555286157855892e-03
3.193447773531754574e-02 3.049475524379669303e-03
3.193359593403832797e-02 3.049391319732872377e-03
3.193274375235027190e-02 3.049309943509294178e-03
3.193175449285751144e-02 3.049215477501882304e-03
3.193088410608636851e-02 3.049132362845135853e-03
3.193000726192393030e-02 3.049048631561530453e-03
3.192922634604260235e-02 3.048974060626428659e-03
3.192812125762201081e-02 3.048868533925199777e-03
3.192728200895655899e-02 3.048788392697108530e-03
3.192648113136570959e-02 3.048711915585707033e-03
3.192556213152165229e-02 3.048624158787096097e-03
3.192476863423689137e-02 3.048548386433196956e-03
3.192365529360924326e-02 3.048442071715215963e-03
3.192280202583670790e-02 3.048360591779653451e-03
3.192193145068478871e-02 3.048277459134118589e-03
3.192087653557077603e-02 3.048176723564019561e-03
3.192003459420304085e-02 3.048096325205381860e-03
3.191918803687465722e-02 3.048015486061110037e-03
3.191840272190047539e-02 3.047940495049434890e-03
3.191732824678523289e-02 3.047837891662818089e-03
3.191648578254913798e-02 3.047757443374625105e-03
3.191566452380469737e-02 3.047679020033523204e-03
3.191472408126281440e-02 3.047589215636616056e-03
3.191388311249511445e-02 3.047508910153146847e-03
3.191308839958319904e-02 3.047433021717022277e-03
3.191218277180225132e-02 3.047346541838594648e-03
3.191137759421956016e-02 3.047269654113937080e-03
3.191059148271890161e-02 3.047194587040645292e-03
3.190970644666641515e-02 3.047110073500056745e-03
3.190887701858849401e-02 3.047030870055935769e-03
3.190809258799971043e-02 3.046955963495668728e-03
3.190698508133786582e-02 3.046850205872626491e-03
3.190620248231369749e-02 3.046775474211461162e-03
3.190532447773763297e-02 3.046691632118059961e-03
3.190445369338690274e-02 3.046608479495788689e-03
3.190365059939020975e-02 3.046531790736166541e-03
3.190273739887478088e-02 3.046444587724934407e-03
3.190193971636186288e-02 3.046368415716751640e-03
3.190083363410953915e-02 3.046262794112904876e-03
3.190000784475497536e-02 3.046183938136429702e-03
3.189920479910439421e-02 3.046107253993457498e-03
3.189828922487827206e-02 3.046019824312707572e-03
3.189749402572367859e-02 3.045943889444473977e-03
3.189662561493920162e-02 3.045860963477927275e-03
3.189553862692247332e-02 3.045757165213876065e-03
3.189472093011802567e-02 3.045679082008251239e-03
3.189388628248294999e-02 3.045599380140077798e-03
3.189300579049728079e-02 3.045515300519864143e-03
3.189220858984873064e-02 3.045439174525698192e-03
3.189129684178516888e-02 3.045352110211470894e-03
3.189047122916922189e-02 3.045273271112055365e-03
3.188966974730138987e-02 3.045196736297256252e-03
3.188858430516818693e-02 3.045093085652152056e-03
3.188773517273038594e-02 3.045012000606469021e-03
3.188692609304023123e-02 3.044934740263185828e-03
3.188601139551883179e-02 3.044847394300404225e-03
3.188523389866924213e-02 3.044773149854236843e-03
3.188439356944221259e-02 3.044692905441552348e-03
3.188356170292198921e-02 3.044613469146586430e-03
3.188270193729357549e-02 3.044531368720135647e-03
3.188160601354813467e-02 3.044426717168730468e-03
3.188079116108531036e-02 3.044348905573941028e-03
3.187995133318218682e-02 3.044268709033496560e-03
3.187913156315757418e-02 3.044190427852686443e-03
3.187803661130278465e-02 3.044085869108709673e-03
3.187723812067216195e-02 3.044009619932045232e-03
3.187639746809537572e-02 3.043929344642163672e-03
3.187548973095925137e-02 3.043842663337959376e-03
3.187469518346236486e-02 3.043766790697586232e-03
3.187377986934306767e-02 3.043679385854862907e-03
3.187297990837435063e-02 3.043602996273208315e-03
3.187211892836568083e-02 3.043520779883600053e-03
3.187104499734626922e-02 3.043418228453584166e-03
3.187022542988823121e-02 3.043339966616187640e-03
3.186912750001254235e-02 3.043235123496123087e-03
3.186826987807960671e-02 3.043153227774660508e-03
3.186746824729923960e-02 3.043076678739959663e-03
3.186635632246685029e-02 3.042970499218583882e-03
3.186552719533921468e-02 3.042891324512697789e-03
3.186471233393689539e-02 3.042813512064260900e-03
3.186362535118485162e-02 3.042709714302942962e-03
3.186279775553551435e-02 3.042630685840424978e-03
3.186195589939638112e-02 3.042550295620405961e-03
3.186106915605656925e-02 3.042465619048158060e-03
3.186029364689057369e-02 3.042391564409148517e-03
3.185937719827560549e-02 3.042304051231577589e-03
3.185852227541270676e-02 3.042222413248728448e-03
3.185770839577668073e-02 3.042144694550761187e-03
3.185679534101382160e-02 3.042057505457680406e-03
3.185597957346335274e-02 3.041979606479674417e-03
3.185511045882769010e-02 3.041896613301226307e-03
3.185427681824367502e-02 3.041817007598006471e-03
3.185340146277741702e-02 3.041733418472434679e-03
3.185242090138087900e-02 3.041639783060461153e-03
3.185159163616708977e-02 3.041560595168502600e-03
3.185053327992266176e-02 3.041459530999230526e-03
3.184969709269474397e-02 3.041379682112817489e-03
3.184887282827904287e-02 3.041300971755249438e-03
3.184802290511409839e-02 3.041219811201738114e-03
3.184716186428662027e-02 3.041137589004442188e-03
3.184609581667179057e-02 3.041035790373627316e-03
3.184528441693706968e-02 3.040958308485493082e-03
3.184418886869950366e-02 3.040853692791949288e-03
3.184333148589499340e-02 3.040771819905251604e-03
3.184251627992298189e-02 3.040693974553291060e-03
3.184159371990346460e-02 3.040605877787701077e-03
3.184076757092485499e-02 3.040526987470137769e-03
3.183995418966711899e-02 3.040449316363128592e-03
3.183908586558673037e-02 3.040366398676096985e-03
3.183825195778503675e-02 3.040286767455823835e-03
3.183715376021334365e-02 3.040181898773029832e-03
3.183634717132761277e-02 3.040104876280735977e-03
3.183550871890267198e-02 3.040024811086953788e-03
3.183469732116017692e-02 3.039947329389060173e-03
3.183381265942930582e-02 3.039862851593055568e-03
3.183297452714089343e-02 3.039782816969634292e-03
3.183192395739372488e-02 3.039682496345724218e-03
3.183107990442644170e-02 3.039601896346990836e-03
3.183027137885541952e-02 3.039524688917450475e-03
3.182937700946738419e-02 3.039439284121381053e-03
3.182856068194127308e-02 3.039361331670384705e-03
3.182748057136344094e-02 3.039258190144225429e-03
3.182662717069963815e-02 3.039176697518658488e-03
3.182582100279679471e-02 3.039099715226709422e-03
3.182470876152222738e-02 3.038993505487752600e-03
3.182390353849640779e-02 3.038916613423656068e-03
3.182304977112334482e-02 3.038835085780421975e-03
3.182198687983039953e-02 3.038733588551947688e-03
3.182113587673280480e-02 3.038652324873900544e-03
3.182033274211998330e-02 3.038575632235778010e-03
3.181946263483315107e-02 3.038492544267446058e-03
3.181842362987974404e-02 3.038393327984612469e-03
3.181755568793777356e-02 3.038310446788603739e-03
3.181669742144638269e-02 3.038228489517199801e-03
3.181591841226937695e-02 3.038154100656413267e-03
3.181483374182363100e-02 3.038050523701006644e-03
3.181405099529573122e-02 3.037975777954469124e-03
3.181319174151898965e-02 3.037893726405571822e-03
3.181231938242114199e-02 3.037810423408121661e-03
3.181151613697265346e-02 3.037733720186120302e-03
3.181058709479448604e-02 3.037645004428595787e-03
3.180976442862989279e-02 3.037566446690640430e-03
3.180892733487811208e-02 3.037486511238781176e-03
3.180805179350494616e-02 3.037402904360654750e-03
3.180724262708293365e-02 3.037325635735204504e-03
3.180615979319926373e-02 3.037222234156115083e-03
3.180531343486216883e-02 3.037141414013847223e-03
3.180450816725725188e-02 3.037064517692819945e-03
3.180341315570228700e-02 3.036959953247975880e-03
3.180262203190161591e-02 3.036884407541955589e-03
3.180175986381348491e-02 3.036802077700696042e-03
3.180068049473575020e-02 3.036699006981594031e-03
3.179986832142166209e-02 3.036621451223100315e-03
3.179903063196178742e-02 3.036541458886100366e-03
3.179820358151950327e-02 3.036462482486295897e-03
3.179713279760509187e-02 3.036360231578485221e-03
3.179629326868251699e-02 3.036280063588182605e-03
3.179543809600901549e-02 3.036198401750510832e-03
3.179459217222023459e-02 3.036117623103972134e-03
3.179373855909190666e-02 3.036036110189820145e-03
3.179268518588584946e-02 3.035935521859034741e-03
3.179182890202471995e-02 3.035853753912238009e-03
3.179102028914815997e-02 3.035776538145748896e-03
3.179010862472413101e-02 3.035689481818397081e-03
3.178931716849719286e-02 3.035613904368448992e-03
3.178843294685045062e-02 3.035529468596797568e-03
3.178738878008012525e-02 3.035429759403621662e-03
3.178651598868592609e-02 3.035346415125485600e-03
3.178570274032992138e-02 3.035268756709480487e-03
3.178481733693208633e-02 3.035184208090483879e-03
3.178403152240108498e-02 3.035109169375310462e-03
3.178291377878280505e-02 3.035002434208550377e-03
3.178211440837726276e-02 3.034926101020739373e-03
3.178123706393871928e-02 3.034842321964950195e-03
3.178015988195340147e-02 3.034739460094881304e-03
3.177933873532474973e-02 3.034661047459899421e-03
3.177848518149190005e-02 3.034579540207969425e-03
3.177767736662363840e-02 3.034502400644598346e-03
3.177658800582109505e-02 3.034398375799347587e-03
3.177578065424042919e-02 3.034321280476066831e-03
3.177496147644341684e-02 3.034243055848039137e-03
3.177413648774988358e-02 3.034164276327995860e-03
3.177308132831411364e-02 3.034063517427212659e-03
3.177223981357488874e-02 3.033983159808029302e-03
3.177144776054934006e-02 3.033907525368805501e-03
3.177034469091608027e-02 3.033802191444881589e-03
3.176954935879975489e-02 3.033726243879915005e-03
3.176867518248567557e-02 3.033642767353513653e-03
3.176760279343030652e-02 3.033540363168166915e-03
3.176678582001607465e-02 3.033462349040257425e-03
3.176593657786150326e-02 3.033381253517540652e-03
3.176507000099816624e-02 3.033298502675123558e-03
3.176425077719747386e-02 3.033220273654129405e-03
3.176317952842700604e-02 3.033117978356453248e-03
3.176236370361668060e-02 3.033040073910609705e-03
3.176152675553373106e-02 3.032960152368905163e-03
3.176062130797822902e-02 3.032873689700500437e-03
3.175979634825565334e-02 3.032794912946941250e-03
3.175870476754300703e-02 3.032690676118843416e-03
3.175787990638691966e-02 3.032611908777559442e-03
3.175704867857680191e-02 3.032532533474066247e-03
3.175598765957458186e-02 3.032431215033696073e-03
3.175514644909373241e-02 3.032350886468642912e-03
3.175433401766621089e-02 3.032273306062475103e-03
3.175349056254176544e-02 3.032192763152732808e-03
3.175241932622814567e-02 3.032090469044581259e-03
3.175156753832616280e-02 3.032009130424279456e-03
3.175072976100024730e-02 3.031929129696807595e-03
3.174983050430510434e-02 3.031843258203786688e-03
3.174902667773551318e-02 3.031766499489580314e-03
3.174789605135157344e-02 3.031658534126450977e-03
3.174711590177073384e-02 3.031584036366636193e-03
3.174626611322371728e-02 3.031502888668010862e-03
3.174520467604934754e-02 3.031401530295698386e-03
3.174435514682489440e-02 3.031320407360208607e-03
3.174355182179570967e-02 3.031243696538916260e-03
3.174265303462549953e-02 3.031157869881599513e-03
3.174185953160706120e-02 3.031082096980182179e-03
3.174102037792904396e-02 3.031001964822596564e-03
3.173996010193581158e-02 3.030900717333370221e-03
3.173911147807668282e-02 3.030819680852696839e-03
3.173830011823165070e-02 3.030742202773694001e-03
3.173720457246076432e-02 3.030637587315697466e-03
3.173641350404978606e-02 3.030562046898929718e-03
3.173553118048824673e-02 3.030477792378539689e-03
3.173467038544421082e-02 3.030395593651506823e-03
3.173384303161832370e-02 3.030316588281106033e-03
3.173276785282429929e-02 3.030213917699050782e-03
3.173194406788932415e-02 3.030135253127881709e-03
3.173111469727121770e-02 3.030056055170691955e-03
3.173005701557366637e-02 3.029955055415004591e-03
3.172920933993399889e-02 3.029874109481358983e-03
3.172840162981737516e-02 3.029796979920892658e-03
3.172750320290662618e-02 3.029711187665341202e-03
3.172672168847027324e-02 3.029636559573241090e-03
3.172566173517742810e-02 3.029535342899202822e-03
3.172487322802203941e-02 3.029460047060921445e-03
3.172395503503069175e-02 3.029372367309996015e-03
3.172315326263593777e-02 3.029295804752305150e-03
3.172227868731711253e-02 3.029212290124288186e-03
3.172143408612534965e-02 3.029131637774702852e-03
3.172053828516249729e-02 3.029046096275211843e-03
3.171949680124359211e-02 3.028946643271907338e-03
3.171864544553828352e-02 3.028865345922773008e-03
3.171785683613657925e-02 3.028790040320823457e-03
3.171695992897692606e-02 3.028704393188790672e-03
3.171619374514810658e-02 3.028631229041484508e-03
3.171510210787326783e-02 3.028526986812170307e-03
3.171431508344056682e-02 3.028451832561504260e-03
3.171345123078378458e-02 3.028369341858027936e-03
3.171241558812857436e-02 3.028270446646550481e-03
3.171156718744978786e-02 3.028189431477732591e-03
3.171074916682335709e-02 3.028111317349816995e-03
3.170984967697267065e-02 3.028025423592391793e-03
3.170906024862420181e-02 3.027950039787876291e-03
3.170819498682149462e-02 3.027867414522750385e-03
3.170717827188677257e-02 3.027770326750268276e-03
3.170631054688345662e-02 3.027687466270086603e-03
3.170545623683721642e-02 3.027605886806102996e-03
3.170465285463058835e-02 3.027529170524842668e-03
3.170357229264627458e-02 3.027425985893139951e-03
3.170270613965504858e-02 3.027343275526964573e-03
3.170190081574546931e-02 3.027266373829313236e-03
3.170078741176853010e-02 3.027160053062004103e-03
3.169999396946125009e-02 3.027084285957994895e-03
3.169912137548614589e-02 3.027000960531731153e-03
3.169809532224664855e-02 3.026902981029248440e-03
3.169723100694540885e-02 3.026820446147096208e-03
3.169642503147188789e-02 3.026743482230537761e-03
3.169530533037727416e-02 3.026636560141160101e-03
3.169450401096435971e-02 3.026560040839446596e-03
3.169364961073352360e-02 3.026478452763588321e-03
3.169255637820128646e-02 3.026374058200535181e-03
3.169173189821043041e-02 3.026295327257342779e-03
3.169088468139288212e-02 3.026214425137371648e-03
3.169007025733135835e-02 3.026136654451323012e-03
3.168921070932802231e-02 3.026054574806247115e-03
3.168812483519571621e-02 3.025950882908841864e-03
3.168730546851740437e-02 3.025872640244229791e-03
3.168646757044631806e-02 3.025792627986603929e-03
3.168568957136628367e-02 3.025718335581629483e-03
3.168457636902180519e-02 3.025612034068534458e-03
3.168375828128848493e-02 3.025533913532472280e-03
3.168271929568700768e-02 3.025434699097586267e-03
3.168191022999086726e-02 3.025357440090614344e-03
3.168084163590523944e-02 3.025255398293136885e-03
3.168002785982623054e-02 3.025177689483998528e-03
3.167891613405183354e-02 3.025071528970996182e-03
3.167809559153732246e-02 3.024993174023861853e-03
3.167706825425694456e-02 3.024895071906214591e-03
3.167624305431733511e-02 3.024816272213937639e-03
3.167514668542647377e-02 3.024711578154868404e-03
3.167432718392607094e-02 3.024633322615874215e-03
3.167349715400713528e-02 3.024554061700969899e-03
3.167259679729383937e-02 3.024468085165415727e-03
3.167178576522745176e-02 3.024390638386532069e-03
3.167068265695699436e-02 3.024285300773079440e-03
3.166987280610007727e-02 3.024207966789820186e-03
3.166882163341619427e-02 3.024107588590496925e-03
3.166800466996248786e-02 3.024029575413734582e-03
3.166691931634531276e-02 3.023925933221170270e-03
3.166610746449095848e-02 3.023848408159392556e-03
3.166526121422089807e-02 3.023767598336622557e-03
3.166437042012609782e-02 3.023682534951153446e-03
3.166358965555060578e-02 3.023607978464493227e-03
3.166249693594993392e-02 3.023503632882114205e-03
3.166171877932334039e-02 3.023429325432761255e-03
3.166083612086269955e-02 3.023345038932308097e-03
3.165979095228626389e-02 3.023245234075027949e-03
3.165894479877232048e-02 3.023164433491657560e-03
3.165812636910423500e-02 3.023086280303685126e-03
3.165701096313402324e-02 3.022979768362763463e-03
3.165619569156966767e-02 3.022901916747282834e-03
3.165533750423356329e-02 3.022819967034546997e-03
3.165427030898478045e-02 3.022718058814288268e-03
3.165341578192605587e-02 3.022636458627427688e-03
3.165260779427174487e-02 3.022559302564433760e-03
3.165148939076555673e-02 3.022452504383897620e-03
3.165066596179916952e-02 3.022373873804751285e-03
3.164957086945115877e-02 3.022269301644847292e-03
3.164874126890171446e-02 3.022190081731137602e-03
3.164790588425604734e-02 3.022110309484617348e-03
3.164680620564267605e-02 3.022005299374730652e-03
3.164596036497842324e-02 3.021924528665889328e-03
3.164515781240822417e-02 3.021847891607969128e-03
3.164404577340582808e-02 3.021741701184312533e-03
3.164326177310989446e-02 3.021666835713413945e-03
3.164240368627621591e-02 3.021584895597818898e-03
3.164134023841651266e-02 3.021483345221874246e-03
3.164048546121117633e-02 3.021401721148104288e-03
3.163965604851422253e-02 3.021322519172736816e-03
3.163855488354208600e-02 3.021217367128019912e-03
3.163776436787610336e-02 3.021141879493776175e-03
3.163689002610441808e-02 3.021058387167557639e-03
3.163581723738428247e-02 3.020955944817568448e-03
3.163496562824313213e-02 3.020874623267430503e-03
3.163415935910243032e-02 3.020797631308112536e-03
3.163304911381841639e-02 3.020691612169559229e-03
3.163222793338782424e-02 3.020613196306774339e-03
3.163140338865086387e-02 3.020534459180870910e-03
3.163028862427975235e-02 3.020428008507296778e-03
3.162948148273343751e-02 3.020350933240539739e-03
3.162843508253829206e-02 3.020251010773973999e-03
3.162758723341334982e-02 3.020170048273935603e-03
3.162652864589901580e-02 3.020068962020321796e-03
3.162568518224197212e-02 3.019988418295787257e-03
3.162488011988754538e-02 3.019911541574465518e-03
3.162397681386374532e-02 3.019825283404426082e-03
3.162315895551479766e-02 3.019747184772653050e-03
3.162206516264084305e-02 3.019642736701652272e-03
3.162127916386727605e-02 3.019567680392854815e-03
3.162042309730237616e-02 3.019485933196031004e-03
3.161933131913465672e-02 3.019381677512624797e-03
3.161850871501990096e-02 3.019303125699910207e-03
3.161768315920455291e-02 3.019224292024477122e-03
3.161659652092931039e-02 3.019120527157812331e-03
3.161574164021903333e-02 3.019038893200186487e-03
3.161493650808824135e-02 3.018962009815805321e-03
3.161381882895234613e-02 3.018855280806573282e-03
3.161298983150548358e-02 3.018776118484116540e-03
3.161212660674963398e-02 3.018693687739927752e-03
3.161106869910761813e-02 3.018592666408433708e-03
3.161022525958728097e-02 3.018512124988752959e-03
3.160943157972387341e-02 3.018436335200120474e-03
3.160832101428186908e-02 3.018330285489156679e-03
3.160750150439314149e-02 3.018252029149147853e-03
3.160666557239375646e-02 3.018172204634925280e-03
3.160557791435406050e-02 3.018068342389284512e-03
3.160474004961882216e-02 3.017988333314953423e-03
3.160393862580379576e-02 3.017911804043711677e-03
3.160282596851598375e-02 3.017805554578969259e-03
3.160202926860106176e-02 3.017729476400676531e-03
3.160114865160969233e-02 3.017645384843463743e-03
3.160012608051883387e-02 3.017547737857051264e-03
3.159925237082115979e-02 3.017464305888614001e-03
3.159844581582148954e-02 3.017387286632155791e-03
3.159732103105934720e-02 3.017279879095048807e-03
3.159650149081068976e-02 3.017201619855920669e-03
3.159546992559307543e-02 3.017103114005629735e-03
3.159465407871733106e-02 3.017025207452723404e-03
3.159360346236394362e-02 3.016924882378309129e-03
3.159280159768092233e-02 3.016848311007861317e-03
3.159194906086133098e-02 3.016766900872191234e-03
3.159114785612270049e-02 3.016690392520912731e-03
3.159006887382487250e-02 3.016587358736056747e-03
3.158926263064258666e-02 3.016510369255550640e-03
3.158818996857384181e-02 3.016407938999710048e-03
3.158737440758881132e-02 3.016330059746975389e-03
3.158653220413421697e-02 3.016249636361234901e-03
3.158572526949753739e-02 3.016172580852617430e-03
3.158462916023713207e-02 3.016067911586085143e-03
3.158380236072654002e-02 3.015988959148158295e-03
3.158297952442447321e-02 3.015910385163497569e-03
3.158193199966305431e-02 3.015810355310258491e-03
3.158110018461630919e-02 3.015730923930579066e-03
3.158030993891464827e-02 3.015655462075670160e-03
3.157919556593025839e-02 3.015549048776254484e-03
3.157836925778733511e-02 3.015470143259830343e-03
3.157756054739907503e-02 3.015392918181789266e-03
3.157645705690959731e-02 3.015287544069616792e-03
3.157563625311916172e-02 3.015209164172816866e-03
3.157482661108534927e-02 3.015131850130417773e-03
3.157371661130529972e-02 3.015025854435439672e-03
3.157289372843058439e-02 3.014947276003480513e-03
3.157184191019338920e-02 3.014846836159215063e-03
3.157102160063267327e-02 3.014768503457220059e-03
3.156992926691577772e-02 3.014664194723514021e-03
3.156912062559825982e-02 3.014586976241151375e-03
3.156825761042633682e-02 3.014504565510474268e-03
3.156720641861118781e-02 3.014404185484275550e-03
3.156635636686221102e-02 3.014323012652064034e-03
3.156552456044587479e-02 3.014243582096516605e-03
3.156462523926537728e-02 3.014157704445683591e-03
3.156384479010526656e-02 3.014083178078554373e-03
3.156273663902456339e-02 3.013977358918901259e-03
3.156192921169226340e-02 3.013900256361972795e-03
3.156110820122177280e-02 3.013821856728956302e-03
3.156002954896779122e-02 3.013718854460527372e-03
3.155922036135833109e-02 3.013641583811853090e-03
3.155839864025921510e-02 3.013563116319746722e-03
3.155731886614835530e-02 3.013460006923368920e-03
3.155648442636101170e-02 3.013380324902915734e-03
3.155564570797127905e-02 3.013300234311720206e-03
3.155454992726854091e-02 3.013195596419697246e-03
3.155370746345920185e-02 3.013115148172255953e-03
3.155271088911978938e-02 3.013019983658170135e-03
3.155185978781178263e-02 3.012938710601850093e-03
3.155079189082495017e-02 3.012836735371476893e-03
3.154994298901873245e-02 3.012755672349181311e-03
3.154913499880408062e-02 3.012678516041696324e-03
3.154802641148546360e-02 3.012572655224970888e-03
3.154719596095675177e-02 3.012493354145350834e-03
3.154636356787147294e-02 3.012413867567825983e-03
3.154531431868135699e-02 3.012313673046069368e-03
3.154447626125688603e-02 3.012233645571528104e-03
3.154339262937733840e-02 3.012130167790507199e-03
3.154257363907866235e-02 3.012051961067002421e-03
3.154151002366890194e-02 3.011950394691428629e-03
3.154070572357040025e-02 3.011873590759171597e-03
3.153984683089412766e-02 3.011791573692349042e-03
3.153878327259244940e-02 3.011690012770119624e-03
3.153793211918141243e-02 3.011608734738395812e-03
3.153711468741052237e-02 3.011530676841259364e-03
3.153620574228831880e-02 3.011443880184487727e-03
3.153520533589213026e-02 3.011348349741031338e-03
3.153437313005762882e-02 3.011268881044389459e-03
3.153325634334121219e-02 3.011162237253753923e-03
3.153244283831507788e-02 3.011084554327898063e-03
3.153159417560231353e-02 3.011003514137027166e-03
3.153054781609279655e-02 3.010903595555598864e-03
3.152970095397109734e-02 3.010822727306114877e-03
3.152889544984551623e-02 3.010745808399342260e-03
3.152777556951644883e-02 3.010638869194573464e-03
3.152698784115214037e-02 3.010563647724326386e-03
3.152612156216988426e-02 3.010480925327061342e-03
3.152504525991178114e-02 3.010378147463583631e-03
3.152419043988351210e-02 3.010296519300581682e-03
3.152341794957545101e-02 3.010222752937255410e-03
3.152232001297301800e-02 3.010117909174843138e-03
3.152151043962207050e-02 3.010040601691083527e-03
3.152066902994475617e-02 3.009960254104434001e-03
3.151958015223101095e-02 3.009856275390123022e-03
3.151873679283468538e-02 3.009775741621615371e-03
3.151794721734246796e-02 3.009700343766102525e-03
3.151684165127527359e-02 3.009594771453617985e-03
3.151605209051067114e-02 3.009519375004469314e-03
3.151518576132402577e-02 3.009436647813105124e-03
3.151411423290026437e-02 3.009334325810878504e-03
3.151325847961502363e-02 3.009252608529641628e-03
3.151245018534788028e-02 3.009175423187686500e-03
3.151134672017343041e-02 3.009070051492887619e-03
3.151053697786874996e-02 3.008992727875459388e-03
3.150969497839602174e-02 3.008912323968280893e-03
3.150865053036824848e-02 3.008812587917371068e-03
3.150781012149713595e-02 3.008732335899343135e-03
3.150701347648681566e-02 3.008656262963981063e-03
3.150589636680894978e-02 3.008549588333228175e-03
3.150507298553108931e-02 3.008470962307936963e-03
3.150422033052257403e-02 3.008389540886213624e-03
3.150318452824518028e-02 3.008290630432152498e-03
3.150233431501418824e-02 3.008209442179759358e-03
3.150153040789216430e-02 3.008132675773469468e-03
3.150039609234966259e-02 3.008024358126553353e-03
3.149957071426141841e-02 3.007945541422572290e-03
3.149848926482350098e-02 3.007842272046472743e-03
3.149767387301133370e-02 3.007764408948331806e-03
3.149681994691987119e-02 3.007682866148818270e-03
3.149575802906413174e-02 3.007581461875455039e-03
3.149489737676783307e-02 3.007499276779637687e-03
3.149389202600271637e-02 3.007403274190302914e-03
3.149305646172551737e-02 3.007323484790473504e-03
3.149199474467446330e-02 3.007222099692278237e-03
3.149117601193137522e-02 3.007143917563178098e-03
3.149034744837989064e-02 3.007064796674100652e-03
3.148927604953359605e-02 3.006962487045438445e-03
3.148845209094985192e-02 3.006883805892264071e-03
3.148738043028043165e-02 3.006781471261683360e-03
3.148656047160469651e-02 3.006703172066268678e-03
3.148548457051955629e-02 3.006600432511453199e-03
3.148470687710887977e-02 3.006526169295346222e-03
3.148359802474590824e-02 3.006420283169101548e-03
3.148281186470879706e-02 3.006345211460984684e-03
3.148193299007299301e-02 3.006261286284155326e-03
3.148088406155623298e-02 3.006161122384022437e-03
3.148003508923307575e-02 3.006080052627948824e-03
3.147900660599085854e-02 3.005981841080530327e-03
3.147815491086992934e-02 3.005900511320042882e-03
3.147710027157212681e-02 3.005799802088085157e-03
3.147628734916986526e-02 3.005722174797936276e-03
3.147545315430617940e-02 3.005642516165643423e-03
3.147460786328300925e-02 3.005561797942928222e-03
3.147357850544892088e-02 3.005463502879301453e-03
3.147278674796732956e-02 3.005387896662053623e-03
3.147187005010614047e-02 3.005300359683552719e-03
3.147107482681330698e-02 3.005224422510319182e-03
3.147001702874411416e-02 3.005123411642113360e-03
3.146923617492972808e-02 3.005048846633885575e-03
3.146811345295099510e-02 3.004941636075340958e-03
3.146729325328484483e-02 3.004863313867357430e-03
3.146626403380478609e-02 3.004765032015383353e-03
3.146543237490834893e-02 3.004685615546752453e-03
3.146430565213780700e-02 3.004578022946052546e-03
3.146348004147227900e-02 3.004499184032886037e-03
3.146263401612069827e-02 3.004418395687949439e-03
3.146158548738217653e-02 3.004318269963294520e-03
3.146074072380664055e-02 3.004237602107416756e-03
3.145996693171498881e-02 3.004163711434645802e-03
3.145886205727681934e-02 3.004058205166948523e-03
3.145804306761440516e-02 3.003979998504201568e-03
3.145721831728338913e-02 3.003901241745785076e-03
3.145614474800491334e-02 3.003798724859002914e-03
3.145533809921419871e-02 3.003721696646284058e-03
3.145451408634349771e-02 3.003643010309159627e-03
3.145345966101969343e-02 3.003542321509929027e-03
3.145263733419274843e-02 3.003463796175881353e-03
3.145183041476028868e-02 3.003386742119139394e-03
3.145073051373043632e-02 3.003281710770339293e-03
3.144993334483798392e-02 3.003205587808614827e-03
3.144907792046237188e-02 3.003123901935496678e-03
3.144800898276813722e-02 3.003021827326271109e-03
3.144715774716910078e-02 3.002940541446280989e-03
3.144634968473639797e-02 3.002863378242575862e-03
3.144523877178611454e-02 3.002757295347477807e-03
3.144442697210189652e-02 3.002679775267511932e-03
3.144357065036769427e-02 3.002598003704153723e-03
3.144251135283458731e-02 3.002496849649685575e-03
3.144165278633614252e-02 3.002414863730117501e-03
3.144084063666332390e-02 3.002337310229166896e-03
3.143972624717959741e-02 3.002230895354202934e-03
3.143891145923305430e-02 3.002153089920178534e-03
3.143785359282324360e-02 3.002052072526015421e-03
3.143702704043763868e-02 3.001973143686457925e-03
3.143593838930577866e-02 3.001869186608822036e-03
3.143512344976737843e-02 3.001791366699042840e-03
3.143400337141362411e-02 3.001684408584572548e-03
3.143317130910883161e-02 3.001604953593817789e-03
3.143233792894945672e-02 3.001525372758972673e-03
3.143128477961547318e-02 3.001424805806097561e-03
3.143046190288988073e-02 3.001346227961328422e-03
3.142941337530370111e-02 3.001246102346712217e-03
3.142856807978380157e-02 3.001165383694597011e-03
3.142756644302106134e-02 3.001069735761425182e-03
3.142671872292768231e-02 3.000988785582821890e-03
3.142562804497559675e-02 3.000884634960806693e-03
3.142480574574949004e-02 3.000806112262408096e-03
3.142399102465773253e-02 3.000728313212456221e-03
3.142288228704894631e-02 3.000622438044276731e-03
3.142206661817819463e-02 3.000544548489358487e-03
3.142096123975043898e-02 3.000438994094870894e-03
3.142014822159525794e-02 3.000361357661119038e-03
3.141913009094585846e-02 3.000264134699726082e-03
3.141831620816221832e-02 3.000186415701188054e-03
3.141724203872486160e-02 3.000083841504252741e-03
3.141640876478742767e-02 3.000004270812714393e-03
3.141558055890283918e-02 2.999925184077833779e-03
3.141472226170695381e-02 2.999843223874407595e-03
3.141371015412234430e-02 2.999746576065325399e-03
3.141290438785405287e-02 2.999669632126117022e-03
3.141183395413259249e-02 2.999567414658804113e-03
3.141101694948094519e-02 2.999489397547982529e-03
3.141018597530296358e-02 2.999410046464237069e-03
3.140910284976920763e-02 2.999306617035004015e-03
3.140826029743242626e-02 2.999226160333932564e-03
3.140746276616706439e-02 2.999150002768625946e-03
3.140633562646893279e-02 2.999042370354828776e-03
3.140553752456351488e-02 2.998966158298170190e-03
3.140467895450384239e-02 2.998884172038534298e-03
3.140357872821369911e-02 2.998779109630096695e-03
3.140276377633858390e-02 2.998701288542264618e-03
3.140190419809466699e-02 2.998619206009466107e-03
3.140086276444811753e-02 2.998519757806751215e-03
3.140002538784428254e-02 2.998439795344886184e-03
3.139921572859519228e-02 2.998362479658572052e-03
3.139832766754803439e-02 2.998277677256293728e-03
3.139753726267856954e-02 2.998202200202190488e-03
3.139641481564493797e-02 2.998095015898603714e-03
3.139562446362595405e-02 2.998019543891279441e-03
3.139475847585648793e-02 2.997936849302400199e-03
3.139370504597196326e-02 2.997836255559294897e-03
3.139286412400178750e-02 2.997755954544597829e-03
3.139205713515304946e-02 2.997678893859182132e-03
3.139094756190728697e-02 2.997572938894660800e-03
3.139011970114756467e-02 2.997493885116318292e-03
3.138930970956305133e-02 2.997416537694750846e-03
3.138821443415411999e-02 2.997311948054060069e-03
3.138739349351912788e-02 2.997233555089749528e-03
3.138634509306994363e-02 2.997133441615653249e-03
3.138555467241557762e-02 2.997057963054224061e-03
3.138440501537444888e-02 2.996948180422505208e-03
3.138358385564175151e-02 2.996869766536196158e-03
3.138276108475129139e-02 2.996791198797796752e-03
3.138188686286670637e-02 2.996707717919793856e-03
3.138084380139309626e-02 2.996608114273209382e-03
3.138004791988117242e-02 2.996532114245557994e-03
3.137893830791341210e-02 2.996426155583409821e-03
3.137811288078215521e-02 2.996347334196230918e-03
3.137724642509925888e-02 2.996264594925532668e-03
3.137618444237851717e-02 2.996163184458104211e-03
3.137536470978919551e-02 2.996084906852051338e-03
3.137434168835267351e-02 2.995987216861394596e-03
3.137348907576908985e-02 2.995905799490897192e-03
3.137245875917839960e-02 2.995807412874034077e-03
3.137161751635072354e-02 2.995727081220129259e-03
3.137053558574084272e-02 2.995623765896132315e-03
3.136968987869872411e-02 2.995543007947086816e-03
3.136889303564482923e-02 2.995466916100219569e-03
3.136778094801694755e-02 2.995360721033236018e-03
3.136696715162785171e-02 2.995283010284654265e-03
3.136613656895410884e-02 2.995203696586288752e-03
3.136505548116851755e-02 2.995100461744961817e-03
3.136423342405344344e-02 2.995021962166141954e-03
3.136340384663018066e-02 2.994942744460789459e-03
3.136234051257603961e-02 2.994841204952324032e-03
3.136149928739830062e-02 2.994760874983840981e-03
3.136043942627095987e-02 2.994659667110837267e-03
3.135961983263823444e-02 2.994581402773976997e-03
3.135878405234786975e-02 2.994501592746697319e-03
3.135797359102837634e-02 2.994424200469367973e-03
3.135687540104874910e-02 2.994319332511553074e-03
3.135606567721872101e-02 2.994242010658299587e-03
3.135499440054055620e-02 2.994139712695671838e-03
3.135417731764364446e-02 2.994061688113081824e-03
3.135330690512299484e-02 2.993978570997473266e-03
3.135228444009069415e-02 2.993880934138765885e-03
3.135142796668213827e-02 2.993799148091775501e-03
3.135059733706013763e-02 2.993719829910244414e-03
3.134969378598653766e-02 2.993633548339998725e-03
3.134869720063625242e-02 2.993538382774467085e-03
3.134781064658526822e-02 2.993453724277718615e-03
3.134676220493898269e-02 2.993353606869643326e-03
3.134591061603688583e-02 2.993272287252166011e-03
3.134508260229298959e-02 2.993193218865114729e-03
3.134395888806387059e-02 2.993085913554957306e-03
3.134313595235486277e-02 2.993007330077765253e-03
3.134207820601834366e-02 2.992906324149597393e-03
3.134127295055364609e-02 2.992829428987859360e-03
3.134035748179881536e-02 2.992742009378735694e-03
3.133956370627904303e-02 2.992666210455720288e-03
3.133843700155571760e-02 2.992558619578378817e-03
3.133762780155019412e-02 2.992481347745984312e-03
3.133678755898688939e-02 2.992401111608961224e-03
3.133575214801755104e-02 2.992302238521546334e-03
3.133491106440474544e-02 2.992221922071330083e-03
3.133411602753966713e-02 2.992146002700387872e-03
3.133299836838986108e-02 2.992039275599660438e-03
3.133216872824596405e-02 2.991960051905012078e-03
3.133131387396416445e-02 2.991878420471084498e-03
3.133030043176687068e-02 2.991781645217653392e-03
3.132943233624457813e-02 2.991698749356008335e-03
3.132861545548434185e-02 2.991620744075780547e-03
3.132750293850276868e-02 2.991514508009110278e-03
3.132669027194119604e-02 2.991436905149607271e-03
3.132583890645627284e-02 2.991355606866601471e-03
3.132477993084102630e-02 2.991254483552596450e-03
3.132395649425978590e-02 2.991175852246295234e-03
3.132288121395624542e-02 2.991073171970930460e-03
3.132208954317241417e-02 2.990997574032593607e-03
3.132098200351504658e-02 2.990891813258754906e-03
3.132019742620433672e-02 2.990816892687771233e-03
3.131934356575351297e-02 2.990735356156389545e-03
3.131826909027903005e-02 2.990632752735468153e-03
3.131744133758000703e-02 2.990553709276018955e-03
3.131658525773371726e-02 2.990471960810933173e-03
3.131552284773674033e-02 2.990370509542197939e-03
3.131467970773129522e-02 2.990289996723684632e-03
3.131366827395148239e-02 2.990193413257324559e-03
3.131284608647028761e-02 2.990114901229630300e-03
3.131173350042831816e-02 2.990008658568269959e-03
3.131091483656689434e-02 2.989930483016792380e-03
3.130986249789101394e-02 2.989829993474985709e-03
3.130904223336793829e-02 2.989751665073708473e-03
3.130795681531251679e-02 2.989648016727831058e-03
3.130714702115303810e-02 2.989570688158703186e-03
3.130630133386327896e-02 2.989489932095842906e-03
3.130525640255163444e-02 2.989390149895365840e-03
3.130442067382508547e-02 2.989310344791999002e-03
3.130362492509060346e-02 2.989234357443482700e-03
3.130249922901070375e-02 2.989126862883152453e-03
3.130166803822955618e-02 2.989047491115615941e-03
3.130080540286851731e-02 2.988965116653702001e-03
3.129973753351951438e-02 2.988863144062510208e-03
3.129891758264076451e-02 2.988784845611642746e-03
3.129786089722681047e-02 2.988683940992706289e-03
3.129705251220266798e-02 2.988606746984217091e-03
3.129592219763866617e-02 2.988498811397283586e-03
3.129509916308455264e-02 2.988420218481210432e-03
3.129426135792632430e-02 2.988340215095985648e-03
3.129317720341061315e-02 2.988236687407582262e-03
3.129235110808798598e-02 2.988157802213716428e-03
3.129130433065051980e-02 2.988057843723664411e-03
3.129044971446193896e-02 2.987976235025647642e-03
3.128945952804337155e-02 2.987881680504574089e-03
3.128862490358982201e-02 2.987801980850042678e-03
3.128753381159141839e-02 2.987697790690067336e-03
3.128670442460967233e-02 2.987618591170286813e-03
3.128589423441734824e-02 2.987541224783334549e-03
3.128483328089571441e-02 2.987439912595812874e-03
3.128402405391817603e-02 2.987362638187816746e-03
3.128303095098742409e-02 2.987267805164223102e-03
3.128218648936218621e-02 2.987187166142073278e-03
3.128112166404182354e-02 2.987085484230156841e-03
3.128028056256081102e-02 2.987005166073676121e-03
3.127947613065459181e-02 2.986928349554884843e-03
3.127860039526669106e-02 2.986844724149974144e-03
3.127758950409961769e-02 2.986748192498592160e-03
3.127675936869982881e-02 2.986668921511148687e-03
3.127569175493304793e-02 2.986566973325921557e-03
3.127487531340913257e-02 2.986489009989088707e-03
3.127385950893673411e-02 2.986392009158143034e-03
3.127300686682404213e-02 2.986310588967863028e-03
3.127194205384987297e-02 2.986208908234904563e-03
3.127109952206690024e-02 2.986128453496549994e-03
3.127029795705194015e-02 2.986051910741895077e-03
3.126916152780020997e-02 2.985943391253426810e-03
3.126835017660963695e-02 2.985865914000852307e-03
3.126749761294328467e-02 2.985784501301541518e-03
3.126646982867710423e-02 2.985686356500488834e-03
3.126562017619382433e-02 2.985605221794812233e-03
3.126452650621344004e-02 2.985500785459119493e-03
3.126367001974674625e-02 2.985418998165186456e-03
3.126286184712866872e-02 2.985341824439699532e-03
3.126175707745246918e-02 2.985236328175894498e-03
3.126095014083601215e-02 2.985159272478224695e-03
3.126009610358106844e-02 2.985077719063528381e-03
3.125906557653661960e-02 2.984979312350091556e-03
3.125825618953750190e-02 2.984902022661372559e-03
3.125718741405810602e-02 2.984799963542307359e-03
3.125638346165125758e-02 2.984723192811695753e-03
3.125531049298903297e-02 2.984620733278741875e-03
3.125450091672778152e-02 2.984543425517072190e-03
3.125335307265969531e-02 2.984433816009115191e-03
3.125253138228858280e-02 2.984355351451276235e-03
3.125172899985794589e-02 2.984278730640261331e-03
3.125089559613847962e-02 2.984199147555624283e-03
3.124987959114142524e-02 2.984102127576251408e-03
3.124903623436925751e-02 2.984021594058328900e-03
3.124803371364337154e-02 2.983925861714070444e-03
3.124719149359693124e-02 2.983845436743947158e-03
3.124610417851421754e-02 2.983741607247829969e-03
3.124525856631572840e-02 2.983660858355558030e-03
3.124447018964874798e-02 2.983585574977828340e-03
3.124332943386493380e-02 2.983476642341733286e-03
3.124250760227104823e-02 2.983398164298300178e-03
3.124164850292663470e-02 2.983316127496398601e-03
3.124061072479190210e-02 2.983217028364487655e-03
3.123979534797367494e-02 2.983139166698142806e-03
3.123865117417119058e-02 2.983029907669852796e-03
3.123782275337627645e-02 2.982950800412833506e-03
3.123696146208736202e-02 2.982868554298565445e-03
3.123591727654541003e-02 2.982768843312856404e-03
3.123509312381399228e-02 2.982690143620203484e-03
3.123398963222266678e-02 2.982584769402813526e-03
3.123316748659057604e-02 2.982506261371358804e-03
3.123208829463910985e-02 2.982403207566334136e-03
3.123127067138531388e-02 2.982325131384181392e-03
3.123029071152281719e-02 2.982231553413677849e-03
3.122947728545858934e-02 2.982153878028023959e-03
3.122833316737086765e-02 2.982044624320027634e-03
3.122751377271677786e-02 2.981966378983962659e-03
3.122644994909715838e-02 2.981864792726089067e-03
3.122566543586708168e-02 2.981789878274269598e-03
3.122457928173556427e-02 2.981686159639281714e-03
3.122375928945714252e-02 2.981607857235091773e-03
3.122296078676436298e-02 2.981531606906591761e-03
3.122185910041956614e-02 2.981426405075146731e-03
3.122104834807524695e-02 2.981348985007380766e-03
3.121994721900967981e-02 2.981243836391441089e-03
3.121912478184782000e-02 2.981165300521331808e-03
3.121831939245224563e-02 2.981088392570315458e-03
3.121720381677053902e-02 2.980981864423365522e-03
3.121638203214785467e-02 2.980903390865289378e-03
3.121532268049527492e-02 2.980802231642864456e-03
3.121453983166433410e-02 2.980727476127242089e-03
3.121344708755527733e-02 2.980623128204517268e-03
3.121264178920583193e-02 2.980546228947644847e-03
3.121151242165700820e-02 2.980438383792739961e-03
3.121068239186212956e-02 2.980359122889682071e-03
3.120965118321177012e-02 2.980260651088581254e-03
3.120883163535019197e-02 2.980182391122482982e-03
3.120775629655483246e-02 2.980079705261638647e-03
3.120693157635883591e-02 2.980000951380864290e-03
3.120610169034522194e-02 2.979921704207714669e-03
3.120504339838738039e-02 2.979820646177273793e-03
3.120422163257419168e-02 2.979742174415347250e-03
3.120318116127513211e-02 2.979642818108768458e-03
3.120237191261998611e-02 2.979565541630741984e-03
3.120128829977408813e-02 2.979462065667275433e-03
3.120048821222400071e-02 2.979385663998158299e-03
3.119935311587661991e-02 2.979277271790907282e-03
3.119852489240723323e-02 2.979198183376825619e-03
3.119772850405334516e-02 2.979122134950005878e-03
3.119664303017362708e-02 2.979018481273374829e-03
3.119582958862093802e-02 2.978940804408702209e-03
3.119476934133492974e-02 2.978839559660775675e-03
3.119394274295964400e-02 2.978760626429588325e-03
3.119287063367140456e-02 2.978658248959662695e-03
3.119202280232012334e-02 2.978577288156859966e-03
3.119101324214610532e-02 2.978480883604182807e-03
3.119016937368547862e-02 2.978400301224292009e-03
3.118907086228625211e-02 2.978295402573593546e-03
3.118824678812756254e-02 2.978216710383978748e-03
3.118743058894436412e-02 2.978138770188657174e-03
3.118632183449286319e-02 2.978032893412139222e-03
3.118550305115417448e-02 2.977954706451582233e-03
3.118446631610490363e-02 2.977855706925608501e-03
3.118369585801175625e-02 2.977782134621809358e-03
3.118258931254902153e-02 2.977676468785242676e-03
3.118180800724519586e-02 2.977601860663549403e-03
3.118095975357778812e-02 2.977520859533088794e-03
3.117991395517445696e-02 2.977420994532607897e-03
3.117906937389742714e-02 2.977340344084712740e-03
3.117803794451681765e-02 2.977241851205719454e-03
3.117718992839508749e-02 2.977160872758884656e-03
3.117635563653071984e-02 2.977081204863838045e-03
3.117553701369630073e-02 2.977003033230096393e-03
3.117444915992547902e-02 2.976899152293770341e-03
3.117362200786238588e-02 2.976820166190028566e-03
3.117276435769930285e-02 2.976738267772823486e-03
3.117174130682126912e-02 2.976640574970748545e-03
3.117088017309746495e-02 2.976558343902630573e-03
3.116988969899266507e-02 2.976463761909928316e-03
3.116908095382214111e-02 2.976386533510472047e-03
3.116796994345105709e-02 2.976280441312502151e-03
3.116713807115929422e-02 2.976201004466402442e-03
3.116632788189190734e-02 2.976123638167774057e-03
3.116522377849647099e-02 2.976018205528209015e-03
3.116440405598383881e-02 2.975939928884395545e-03
3.116335780729677721e-02 2.975840020885584490e-03
3.116255554216140061e-02 2.975763411275285722e-03
3.116148357741135508e-02 2.975661047607548650e-03
3.116066298462774262e-02 2.975582687860135658e-03
3.115985566815504190e-02 2.975505595889371517e-03
3.115878277195196708e-02 2.975403143275660595e-03
3.115794853149380511e-02 2.975323480289477230e-03
3.115693602050968389e-02 2.975226793959115552e-03
3.115609322963916808e-02 2.975146314480067548e-03
3.115500121147382617e-02 2.975042035878895565e-03
3.115414981801807592e-02 2.974960734924909575e-03
3.115333542720762419e-02 2.974882967414060192e-03
3.115223091121490512e-02 2.974777495374905656e-03
3.115142162912711010e-02 2.974700215704340501e-03
3.115037784590218503e-02 2.974600543136542673e-03
3.114955310565706292e-02 2.974521787341244655e-03
3.114847590691528778e-02 2.974418923871074202e-03
3.114764211495941668e-02 2.974339303713107938e-03
3.114681069878502684e-02 2.974259910422402328e-03
3.114573647622076794e-02 2.974157331152292062e-03
3.114492303270967669e-02 2.974079654100608011e-03
3.114384867571299426e-02 2.973977061993325881e-03
3.114302724899819727e-02 2.973898622612459412e-03
3.114199591428135072e-02 2.973800138773064188e-03
3.114118757111820207e-02 2.973722948761949470e-03
3.114011706697049700e-02 2.973620724569519570e-03
3.113930029099515676e-02 2.973542729295372382e-03
3.113826320776483594e-02 2.973443696521020640e-03
3.113742130318591234e-02 2.973363301675406578e-03
3.113638192094638282e-02 2.973264049364904293e-03
3.113557733972346919e-02 2.973187218587617590e-03
3.113444215156095651e-02 2.973078817612789197e-03
3.113360602110958747e-02 2.972998974148061829e-03
3.113252824134365992e-02 2.972896055194944580e-03
3.113170094466968796e-02 2.972817055282073184e-03
3.113067904442077746e-02 2.972719472355455934e-03
3.112983642717474450e-02 2.972639009456093905e-03
3.112878751793870385e-02 2.972538847397108042e-03
3.112794281415193209e-02 2.972458185250557387e-03
3.112681657460992721e-02 2.972350638794141187e-03
3.112598501369958151e-02 2.972271231682362385e-03
3.112516711614518941e-02 2.972193129306796751e-03
3.112406543699874559e-02 2.972087928162734163e-03
3.112325012972433358e-02 2.972010073137241679e-03
3.112221397876161963e-02 2.971911129386648788e-03
3.112139789855808761e-02 2.971833200552890381e-03
3.112029909480827986e-02 2.971728273985156481e-03
3.111947602000930332e-02 2.971649677226035919e-03
3.111846294909041688e-02 2.971552937426587444e-03
3.111763070663589592e-02 2.971473465233040109e-03
3.111658339556565636e-02 2.971373455785521547e-03
3.111574110472955720e-02 2.971293024055578127e-03
3.111493391383332932e-02 2.971215944076316829e-03
3.111379196305044323e-02 2.971106897327805210e-03
3.111296827152746844e-02 2.971028241676700911e-03
3.111213795979632726e-02 2.970948953851087690e-03
3.111107075814663683e-02 2.970847045019596108e-03
3.111022755031258094e-02 2.970766525724017389e-03
3.110942756539939943e-02 2.970690133855866718e-03
3.110826791963315283e-02 2.970579397384444462e-03
3.110744984507453001e-02 2.970501278106455357e-03
3.110661773968502464e-02 2.970421819001470808e-03
3.110558190911866597e-02 2.970322905846050146e-03
3.110477678961458270e-02 2.970246023667413686e-03
3.110375507487629296e-02 2.970148458455508945e-03
3.110294700582868013e-02 2.970071294620135489e-03
3.110185690345779880e-02 2.969967198961310974e-03
3.110103901401087279e-02 2.969889097359941152e-03
3.110001919093676251e-02 2.969791712786143748e-03
3.109913558769153083e-02 2.969707336066663896e-03
3.109812300069043911e-02 2.969610642477317573e-03
3.109731983369379976e-02 2.969533946746811485e-03
3.109622000022394320e-02 2.969428921849425439e-03
3.109540502419819510e-02 2.969351098455410339e-03
3.109437210165662616e-02 2.969252462992033950e-03
3.109355770288467838e-02 2.969174694720928560e-03
3.109241774498968519e-02 2.969065838276541830e-03
3.109158170022768147e-02 2.968986002994432674e-03
3.109076357855935016e-02 2.968907879217860205e-03
3.108970402158884455e-02 2.968806700389290884e-03
3.108889469881423798e-02 2.968729416833475535e-03
3.108774008944551609e-02 2.968619161295892473e-03
3.108691522180338437e-02 2.968540393335245865e-03
3.108587061743967386e-02 2.968440642355561678e-03
3.108504587695110066e-02 2.968361886537016197e-03
3.108397600652305567e-02 2.968259722859513134e-03
3.108314462994252528e-02 2.968180333349689816e-03
3.108231420766568651e-02 2.968101034967887426e-03
3.108119398933249442e-02 2.967994063486551794e-03
3.108037229944055416e-02 2.967915598974469205e-03
3.107952952003347272e-02 2.967835120590083323e-03
3.107846690425334138e-02 2.967733649670778288e-03
3.107764244374026930e-02 2.967654920587551627e-03
3.107678469972083649e-02 2.967573013207849570e-03
3.107574895756523917e-02 2.967474108494917370e-03
3.107490528026365592e-02 2.967393544369116218e-03
3.107385082926136799e-02 2.967292853117805412e-03
3.107302440525576762e-02 2.967213936537464562e-03
3.107195015664969417e-02 2.967111354780578754e-03
3.107112788673345102e-02 2.967032834881026815e-03
3.107004770132289553e-02 2.966929686208968214e-03
3.106923016556751085e-02 2.966851618382182216e-03
3.106820960653692426e-02 2.966754163530696629e-03
3.106740261678070728e-02 2.966677102758624555e-03
3.106626850136807311e-02 2.966568804222437065e-03
3.106543085441931806e-02 2.966488815944893446e-03
3.106441035143276200e-02 2.966391366445144274e-03
3.106360801227803919e-02 2.966314749766617125e-03
3.106251674148382061e-02 2.966210542533136412e-03
3.106169413405140967e-02 2.966131990403613611e-03
3.106067990112691690e-02 2.966035139642349012e-03
3.105984330716926242e-02 2.965955251916648286e-03
3.105876504915591751e-02 2.965852287294902436e-03
3.105795322101652378e-02 2.965774764497705173e-03
3.105712763513170799e-02 2.965695927950889269e-03
3.105605391329804496e-02 2.965593396496362961e-03
3.105524554927236586e-02 2.965516204493051037e-03
3.105420009537642259e-02 2.965416372390144561e-03
3.105334014675693172e-02 2.965334254489576573e-03
3.105251387809707456e-02 2.965255352743454646e-03
3.105140080381470213e-02 2.965149063459219473e-03
3.105057087005331715e-02 2.965069811726556929e-03
3.104956138505285054e-02 2.964973414352325108e-03
3.104875482727330327e-02 2.964896394830411706e-03
3.104765045530189296e-02 2.964790936544087641e-03
3.104684558124592292e-02 2.964714077803692980e-03
3.104578908040183868e-02 2.964613190809635510e-03
3.104499963399348292e-02 2.964537805280551604e-03
3.104387848009936349e-02 2.964430744460972138e-03
3.104306557004393036e-02 2.964353118349841946e-03
3.104227693935561472e-02 2.964277810715199371e-03
3.104114635887493881e-02 2.964169849735447809e-03
3.104032414024306130e-02 2.964091334733123893e-03
3.103929368494723340e-02 2.963992934871080218e-03
3.103847894293967208e-02 2.963915133823844059e-03
3.103735363229135485e-02 2.963807676069006060e-03
3.103653235847805489e-02 2.963729251288954071e-03
3.103571652182408533e-02 2.963651345712141512e-03
3.103465187920544446e-02 2.963549681246711170e-03
3.103383623487681112e-02 2.963471794035359673e-03
3.103276369812034419e-02 2.963369375745793406e-03
3.103194032182115397e-02 2.963290750195923980e-03
3.103087699531527008e-02 2.963189211408254371e-03
3.103006036609183907e-02 2.963111230147687410e-03
3.102899724041460056e-02 2.963009710537472998e-03
3.102818330719218920e-02 2.962931986722454423e-03
3.102712667186585324e-02 2.962831086886466309e-03
3.102630647457603821e-02 2.962752764905402826e-03
3.102522075829085291e-02 2.962649088081077513e-03
3.102440708404816117e-02 2.962571388996455921e-03
3.102326642531195652e-02 2.962462465627595416e-03
3.102244111712174415e-02 2.962383655598291657e-03
3.102139236362736960e-02 2.962283508411332582e-03
3.102062108854650863e-02 2.962209858092039634e-03
3.101951429149538489e-02 2.962104168230886379e-03
3.101870375434511926e-02 2.962026768712352435e-03
3.101767038580154762e-02 2.961928090659515875e-03
3.101687008365750647e-02 2.961851668498471143e-03
3.101577090713008786e-02 2.961746706333593521e-03
3.101496627913286064e-02 2.961669871089751219e-03
3.101384370197796461e-02 2.961562674360671520e-03
3.101305361621232645e-02 2.961487227778314933e-03
3.101219728524187008e-02 2.961405455332971701e-03
3.101111089640064961e-02 2.961301714285170025e-03
3.101028730746068288e-02 2.961223068429884829e-03
3.100919411654697727e-02 2.961118677841053249e-03
3.100836562691176856e-02 2.961039564010361797e-03
3.100752676605304445e-02 2.960959459814569653e-03
3.100646785798562635e-02 2.960858342950817290e-03
3.100564633073108964e-02 2.960779893969246908e-03
3.100479413509097878e-02 2.960698516413363783e-03
3.100369974285721933e-02 2.960594011108514702e-03
3.100287490077268532e-02 2.960515245588405016e-03
3.100204380520363637e-02 2.960435882912827461e-03
3.100099975997839055e-02 2.960336185326190202e-03
3.100019037219645113e-02 2.960258895562718501e-03
3.099914684447705945e-02 2.960159247393562201e-03
3.099833784275885656e-02 2.960081994495948089e-03
3.099723365071579279e-02 2.959976553391275959e-03
3.099640987303317954e-02 2.959897889512646662e-03
3.099539137936649369e-02 2.959800631886139177e-03
3.099454412672597928e-02 2.959719726345374450e-03
3.099342609789488417e-02 2.959612963943176068e-03
3.099259786754350945e-02 2.959533874871922172e-03
3.099159492820991596e-02 2.959438102554128817e-03
3.099076801493313993e-02 2.959359139252483190e-03
3.098965933882516510e-02 2.959253269957116787e-03
3.098883944338889224e-02 2.959174976800541673e-03
3.098780303706223302e-02 2.959076008664828124e-03
3.098698115043334311e-02 2.958997525366012515e-03
3.098594093749975492e-02 2.958898193731175370e-03
3.098513015117971420e-02 2.958820770419012466e-03
3.098398417938220961e-02 2.958711339697236205e-03
3.098316598015217471e-02 2.958633208514170349e-03
3.098210198726238096e-02 2.958531606092410556e-03
3.098129476685049233e-02 2.958454523294650786e-03
3.098020209492213101e-02 2.958350182264578646e-03
3.097937153191338347e-02 2.958270870444056067e-03
3.097836206598771416e-02 2.958174474891307748e-03
3.097752021008302534e-02 2.958094084693676205e-03
3.097646704512494950e-02 2.957993516248830917e-03
3.097562835227458955e-02 2.957913428096431950e-03
3.097483341947611726e-02 2.957837518662980239e-03
3.097374429162150916e-02 2.957733516062308922e-03
3.097292323121866864e-02 2.957655111661170767e-03
3.097182302376441654e-02 2.957550051051403318e-03
3.097099246972380426e-02 2.957470740087262545e-03
3.096984532434252438e-02 2.957361197298051525e-03
3.096902216089437304e-02 2.957282592073675991e-03
3.096821792536227219e-02 2.957205794306970534e-03
3.096718168923722272e-02 2.957106842424086796e-03
3.096636490646640164e-02 2.957028846501028561e-03
3.096530822160785748e-02 2.956927941935128673e-03
3.096449693937157813e-02 2.956850471267113024e-03
3.096336589058120564e-02 2.956742465567702063e-03
3.096254432906362167e-02 2.956664013314297054e-03
3.096174748190144363e-02 2.956587921075122961e-03
3.096062937355022193e-02 2.956481151079417592e-03
3.095982826723255033e-02 2.956404652126517433e-03
3.095903396509247160e-02 2.956328802915667367e-03
3.095788564698204529e-02 2.956219148140631654e-03
3.095705264993251285e-02 2.956139603889572452e-03
3.095618681355204529e-02 2.956056923757076349e-03
3.095515886029266348e-02 2.955958762818585925e-03
3.095433771942269346e-02 2.955880350733510083e-03
3.095328408596327574e-02 2.955779737550704930e-03
3.095246372036734167e-02 2.955701399497815286e-03
3.095139789059316027e-02 2.955599621668959960e-03
3.095057915804756005e-02 2.955521439558717999e-03
3.094951238822747641e-02 2.955419571963342068e-03
3.094867678334405764e-02 2.955339778685958131e-03
3.094765959708655270e-02 2.955242645906092352e-03
3.094685752804865811e-02 2.955166055021463036e-03
3.094575634751392176e-02 2.955060901490647995e-03
3.094492498317169549e-02 2.954981513149480560e-03
3.094388695642979331e-02 2.954882390277664174e-03
3.094308103112983904e-02 2.954805431152261914e-03
3.094195302237898876e-02 2.954697715751198380e-03
3.094113993564081427e-02 2.954620072768344118e-03
3.094010028346418778e-02 2.954520794681106920e-03
3.093928975583806404e-02 2.954443396072049029e-03
3.093817875857036992e-02 2.954337305125343417e-03
3.093737478227533491e-02 2.954260532113609471e-03
3.093632749597522227e-02 2.954160525031431037e-03
3.093551651990680829e-02 2.954083083599885404e-03
3.093442250530920035e-02 2.953978614356130104e-03
3.093358293218511842e-02 2.953898442144953403e-03
3.093279714214768397e-02 2.953823405768711118e-03
3.093166649753120723e-02 2.953715438664526564e-03
3.093084081386149667e-02 2.953636592780071492e-03
3.093002679224902615e-02 2.953558860524541172e-03
3.092890825419483680e-02 2.953452049495796424e-03
3.092807460940850961e-02 2.953372443391290812e-03
3.092701623565433100e-02 2.953271377549983832e-03
3.092619586907926002e-02 2.953193039403594327e-03
3.092511517745166749e-02 2.953089842392042728e-03
3.092429643650698376e-02 2.953011659479758740e-03
3.092326508160997758e-02 2.952913173713326428e-03
3.092245022900927745e-02 2.952835362105370870e-03
3.092135998007526643e-02 2.952731252450993375e-03
3.092052482100998353e-02 2.952651501745512906e-03
3.091968909059326573e-02 2.952571696480749130e-03
3.091860022242158210e-02 2.952467718677625509e-03
3.091778151583967141e-02 2.952389539046698479e-03
3.091663981715112725e-02 2.952280516371088084e-03
3.091580501567833469e-02 2.952200799812699453e-03
3.091499787557856760e-02 2.952123724684075409e-03
3.091388204442400631e-02 2.952017172141604712e-03
3.091305045053591508e-02 2.951937761880726874e-03
3.091199297612554422e-02 2.951836781919231836e-03
3.091120213077125020e-02 2.951761262802511752e-03
3.091011116768113340e-02 2.951657084952199247e-03
3.090928681190633839e-02 2.951578365870601885e-03
3.090826993431538064e-02 2.951481262565809529e-03
3.090742683433884627e-02 2.951400753569722105e-03
3.090638348104291985e-02 2.951301122056547519e-03
3.090556856422657650e-02 2.951223304316534859e-03
3.090454691021973441e-02 2.951125744903975497e-03
3.090374212957554267e-02 2.951048895083624793e-03
3.090264373830404684e-02 2.950944007904119683e-03
3.090181741060091247e-02 2.950865100519858928e-03
3.090101351803321156e-02 2.950788335503385252e-03
3.089997345358369216e-02 2.950689018047534650e-03
3.089912661177362380e-02 2.950608151737641512e-03
3.089803837144789941e-02 2.950504233888555285e-03
3.089721525254838022e-02 2.950425632918201799e-03
3.089618686209950893e-02 2.950327430231771634e-03
3.089537638905667100e-02 2.950250036834961478e-03
3.089424904966811894e-02 2.950142385352399078e-03
3.089342117722557526e-02 2.950063330458445061e-03
3.089236248924199721e-02 2.949962234610858935e-03
3.089155163688184560e-02 2.949884804992417616e-03
3.089046752217229283e-02 2.949781281105169368e-03
3.088964524779158616e-02 2.949702760779298726e-03
3.088862124337339587e-02 2.949604976922114152e-03
3.088776015401888120e-02 2.949522750090892605e-03
3.088674375828813143e-02 2.949425692799719813e-03
3.088593836146345112e-02 2.949348784139285695e-03
3.088480442216042995e-02 2.949240502420093484e-03
3.088396777453217626e-02 2.949160609569299266e-03
3.088291377800650092e-02 2.949059961716703638e-03
3.088204620566565098e-02 2.948977115814510521e-03
3.088122091601587862e-02 2.948898307555663807e-03
3.088016346150559283e-02 2.948797329494459891e-03
3.087934316891253680e-02 2.948718998412734344e-03
3.087829885133354726e-02 2.948619274818592342e-03
3.087749138029671075e-02 2.948542168088246190e-03
3.087636938027008351e-02 2.948435026470089693e-03
3.087555236094880265e-02 2.948357007958440738e-03
3.087455207071521449e-02 2.948261488607540910e-03
3.087371125537709607e-02 2.948181197775313726e-03
3.087267171325889376e-02 2.948081930197735210e-03
3.087183098915535773e-02 2.948001648077647110e-03
3.087080678681517962e-02 2.947903845320568299e-03
3.086995304523386385e-02 2.947822320140230413e-03
3.086893367568204274e-02 2.947724978874018392e-03
3.086810524461164676e-02 2.947645870635777054e-03
3.086696874130816920e-02 2.947537344075986093e-03
3.086613320728701093e-02 2.947457557565355546e-03
3.086508327950185024e-02 2.947357298243448009e-03
3.086427910600859567e-02 2.947280506400933378e-03
3.086313847417274103e-02 2.947171585600831447e-03
3.086232074808087020e-02 2.947093499598502780e-03
3.086130562839347821e-02 2.946996564158798140e-03
3.086049264520907345e-02 2.946918931064462701e-03
3.085939494702472433e-02 2.946814110068983299e-03
3.085857716463110550e-02 2.946736018690308562e-03
3.085776201633779608e-02 2.946658178846181791e-03
3.085667005407712743e-02 2.946553905583438725e-03
3.085585106691861659e-02 2.946475699159793477e-03
3.085481991133199806e-02 2.946377232425836414e-03
3.085399652512602411e-02 2.946298605929952019e-03
3.085289729309799098e-02 2.946193638465230066e-03
3.085207937166623351e-02 2.946115533809575988e-03
3.085126305279000877e-02 2.946037582184571259e-03
3.085014023381686329e-02 2.945930362363871798e-03
3.084932722936892940e-02 2.945852727239047300e-03
3.084827766319420128e-02 2.945752502447911668e-03
3.084745581223860902e-02 2.945674022555597703e-03
3.084633347680423507e-02 2.945566848908806254e-03
3.084551018481954121e-02 2.945488231410265962e-03
3.084452147575832137e-02 2.945393817964462799e-03
3.084368255731922276e-02 2.945313708270226073e-03
3.084257958231928498e-02 2.945208383382993261e-03
3.084174993464737849e-02 2.945129158969482866e-03
3.084071230774199437e-02 2.945030074278709876e-03
3.083990778354927728e-02 2.944953248947329918e-03
3.083884946210790207e-02 2.944852188101458428e-03
3.083803619502635193e-02 2.944774527897319871e-03
3.083697736691653687e-02 2.944673418668850105e-03
3.083616187757124219e-02 2.944595546257111531e-03
3.083507569476360080e-02 2.944491824883793251e-03
3.083425039821244967e-02 2.944413015965922486e-03
3.083324171509840839e-02 2.944316695165137034e-03
3.083244160844655218e-02 2.944240291671961201e-03
3.083133708075258897e-02 2.944134818515435712e-03
3.083051597448951270e-02 2.944056409735028475e-03
3.082947363026775425e-02 2.943956874579997142e-03
3.082865267181495589e-02 2.943878479914235121e-03
3.082753173807551567e-02 2.943771440117586447e-03
3.082670952614285573e-02 2.943692925754981711e-03
3.082570716087576490e-02 2.943597208255737795e-03
3.082486772864405714e-02 2.943517049498604529e-03
3.082380752689743361e-02 2.943415809099308392e-03
3.082295896500716892e-02 2.943334778536143247e-03
3.082215640428379033e-02 2.943258140699662670e-03
3.082106199875678937e-02 2.943153634125420144e-03
3.082024002091425519e-02 2.943075142116464721e-03
3.081922641174282551e-02 2.942978350918400415e-03
3.081839528366138448e-02 2.942898985138161800e-03
3.081732591769122467e-02 2.942796869632167186e-03
3.081652272133935527e-02 2.942720171098482402e-03
3.081551615175423531e-02 2.942624052122031538e-03
3.081466624081809560e-02 2.942542892736268404e-03
3.081364711168971607e-02 2.942445574428484076e-03
3.081284408649940382e-02 2.942368892239296228e-03
3.081172279315151641e-02 2.942261818103048682e-03
3.081089375949171497e-02 2.942182652322558600e-03
3.080988855168714097e-02 2.942086663384760326e-03
3.080906930354780290e-02 2.942008432039628762e-03
3.080794785410652381e-02 2.941901342997767579e-03
3.080711658936745659e-02 2.941821964167868654e-03
3.080597069329016682e-02 2.941712540676739897e-03
3.080514681658141213e-02 2.941633867341942113e-03
3.080409950752860393e-02 2.941533858087071532e-03
3.080329682295202681e-02 2.941457208423646150e-03
3.080219640481465793e-02 2.941352127695403239e-03
3.080136750557318712e-02 2.941272974750739743e-03
3.080030573481480627e-02 2.941171584523943807e-03
3.079945769104140696e-02 2.941090603436605742e-03
3.079845025701573660e-02 2.940994401913312687e-03
3.079761274028333662e-02 2.940914426070341970e-03
3.079652442965849501e-02 2.940810501508277913e-03
3.079570473499503025e-02 2.940732227523827191e-03
3.079487679648403031e-02 2.940653166320888155e-03
3.079380695713026389e-02 2.940551005610718936e-03
3.079298355529248507e-02 2.940472377622127542e-03
3.079191725467912005e-02 2.940370554832068620e-03
3.079109899533027592e-02 2.940292417908159199e-03
3.078998765808034152e-02 2.940186294495993145e-03
3.078916634552721424e-02 2.940107866016611685e-03
3.078815407322022663e-02 2.940011202477920034e-03
3.078732795274826198e-02 2.939932314882502586e-03
3.078624955477928665e-02 2.939829336896164751e-03
3.078540828577575397e-02 2.939749002742685167e-03
3.078458287161469839e-02 2.939670182594051988e-03
3.078344628371954689e-02 2.939561647956463915e-03
3.078262082428451230e-02 2.939482823484544649e-03
3.078157167725658130e-02 2.939382638718422269e-03
3.078078529281115527e-02 2.939307545581187810e-03
3.077962024786228684e-02 2.939196293532984200e-03
3.077880403679075436e-02 2.939118352202426190e-03
3.077797072712865067e-02 2.939038778099480834e-03
3.077692417193453669e-02 2.938938840831809875e-03
3.077610670775136545e-02 2.938860779839571561e-03
3.077495278601080284e-02 2.938750589964726333e-03
3.077413584779034594e-02 2.938672579197527859e-03
3.077329796933277184e-02 2.938592568812828723e-03
3.077225332466172747e-02 2.938492813984131414e-03
3.077141170863011144e-02 2.938412446692371949e-03
3.077041160478343612e-02 2.938316945139863353e-03
3.076958331106357039e-02 2.938237850017448582e-03
3.076849686688514288e-02 2.938134103685406413e-03
3.076769390837632429e-02 2.938057427863743128e-03
3.076689080131829804e-02 2.937980737856873449e-03
3.076584436638937423e-02 2.937880812073522495e-03
3.076503374796255713e-02 2.937803404793758091e-03
3.076393739242900410e-02 2.937698712010199803e-03
3.076310940431030774e-02 2.937619646070140349e-03
3.076202423550819520e-02 2.937516021525869454e-03
3.076121219017159680e-02 2.937438477988155248e-03
3.076018749728735152e-02 2.937340628388220888e-03
3.075937397026008713e-02 2.937262943361441427e-03
3.075826645280625715e-02 2.937157184707854616e-03
3.075743826767052616e-02 2.937078099954316610e-03
3.075642024518368892e-02 2.936980887321543558e-03
3.075557611101533556e-02 2.936900279568787492e-03
3.075446278991993132e-02 2.936793966715972072e-03
3.075364088454128619e-02 2.936715481626711935e-03
3.075261885287022129e-02 2.936617886150377776e-03
3.075177834768258803e-02 2.936537624934927940e-03
3.075069672808160987e-02 2.936434339309679665e-03
3.074984439187279650e-02 2.936352948330661107e-03
3.074905592475905142e-02 2.936277656316021653e-03
3.074793795033453278e-02 2.936170899109196483e-03
3.074712051282266906e-02 2.936092840663844482e-03
3.074606800467575771e-02 2.935992334938972072e-03
3.074526050452558446e-02 2.935915225428545935e-03
3.074414281682315286e-02 2.935808495601281622e-03
3.074332272889807385e-02 2.935730184063635971e-03
3.074232434060316516e-02 2.935634846331971852e-03
3.074151441337033552e-02 2.935557505055452418e-03
3.074037250280385949e-02 2.935448462147271197e-03
3.073954273963969488e-02 2.935369226705216404e-03
3.073848161575553836e-02 2.935267898249498738e-03
3.073766593202512110e-02 2.935190007275606614e-03
3.073657970390952787e-02 2.935086281575757881e-03
3.073576635422561529e-02 2.935008613483784841e-03
3.073474323208700079e-02 2.934910913876920963e-03
3.073388493586142953e-02 2.934828953766151563e-03
3.073286801322549014e-02 2.934731846159940177e-03
3.073206088165463326e-02 2.934654771845755794e-03
3.073092719402702871e-02 2.934546514159460783e-03
3.073010522217512960e-02 2.934468022722560784e-03
3.072905657887291600e-02 2.934367886058031425e-03
3.072825417851130642e-02 2.934291263534758148e-03
3.072712073129922269e-02 2.934183028806134491e-03
3.072630297004563457e-02 2.934104939446155729e-03
3.072544286436980701e-02 2.934022806548021185e-03
3.072439629932077407e-02 2.933922868339287893e-03
3.072357621751723583e-02 2.933844557386198083e-03
3.072245694107086922e-02 2.933737675847176464e-03
3.072162748918045444e-02 2.933658470129160874e-03
3.072081752336870003e-02 2.933581125168676848e-03
3.071973157820602832e-02 2.933477426488465510e-03
3.071891199668919450e-02 2.933399163308571689e-03
3.071787361092166366e-02 2.933300006152810262e-03
3.071704865123825456e-02 2.933221229402991573e-03
3.071592218954053571e-02 2.933113661732562622e-03
3.071509794105064389e-02 2.933034952895776336e-03
3.071407318836555378e-02 2.932937097585361277e-03
3.071327701120129747e-02 2.932861069325384991e-03
3.071221350964030081e-02 2.932759513821416031e-03
3.071139524915863367e-02 2.932681376789331423e-03
3.071056020868841163e-02 2.932601637408686988e-03
3.070947554481868319e-02 2.932498061081235518e-03
3.070865783322014250e-02 2.932419976462898297e-03
3.070751174192629107e-02 2.932310534330220732e-03
3.070669471174939866e-02 2.932232514781951769e-03
3.070568483578734950e-02 2.932136080074158793e-03
3.070486803600120523e-02 2.932058082526279186e-03
3.070373935956476064e-02 2.931950303366826459e-03
3.070290792620485043e-02 2.931870908435047288e-03
3.070186406573886806e-02 2.931771228491374375e-03
3.070105855292862979e-02 2.931694308755289878e-03
3.069996360548665412e-02 2.931589750432699992e-03
3.069912963685857837e-02 2.931510113404015797e-03
3.069813032538213846e-02 2.931414687516237325e-03
3.069704548352629458e-02 2.931311094192600147e-03
3.069623210676653696e-02 2.931233423515110671e-03
3.069521934687119077e-02 2.931136713415809052e-03
3.069436673686317535e-02 2.931055296291256839e-03
3.069334452968673285e-02 2.930957684055627340e-03
3.069252413417939210e-02 2.930879343146447838e-03
3.069141111382363285e-02 2.930773059011753182e-03
3.069058145691064624e-02 2.930693833715797194e-03
3.068952249139576816e-02 2.930592711366293221e-03
3.068868053446537070e-02 2.930512311521551311e-03
3.068765343752229494e-02 2.930414232354106117e-03
3.068683789383111829e-02 2.930336354752790043e-03
3.068574314898616512e-02 2.930231815776521576e-03
3.068492163943134510e-02 2.930153368485126104e-03
3.068388066537827696e-02 2.930053964169744216e-03
3.068307653037552138e-02 2.929977176002750410e-03
3.068196738013033789e-02 2.929871261431246134e-03
3.068113874110523637e-02 2.929792133335069621e-03
3.068007255694184948e-02 2.929690321665009718e-03
3.067922856181871938e-02 2.929609727189909103e-03
3.067821007813447895e-02 2.929512470516641709e-03
3.067738237859190045e-02 2.929433432133188124e-03
3.067630662968148791e-02 2.929330707109786477e-03
3.067549624776261946e-02 2.929253322414553107e-03
3.067447364235353566e-02 2.929155672151036779e-03
3.067365904683248476e-02 2.929077885092037405e-03
3.067255239075403206e-02 2.928972208692595062e-03
3.067173319136161369e-02 2.928893982002386646e-03
3.067071686935941843e-02 2.928796931751674083e-03
3.066983753683632033e-02 2.928712962850438251e-03
3.066882336031828693e-02 2.928616117475518667e-03
3.066801539842456403e-02 2.928538963872445462e-03
3.066690483303883413e-02 2.928432914166854972e-03
3.066607857253724964e-02 2.928354013199780444e-03
3.066505971107610917e-02 2.928256720451978632e-03
3.066421691101813354e-02 2.928176240095605072e-03
3.066311107414330939e-02 2.928070641923257236e-03
3.066231393635246785e-02 2.927994521931476506e-03
3.066129953409086478e-02 2.927897654999934117e-03
3.066045577245411768e-02 2.927817082820830582e-03
3.065943453087066617e-02 2.927719562791255507e-03
3.065861261640238575e-02 2.927641076834010866e-03
3.065750120016658489e-02 2.927534945879355609e-03
3.065668130209015657e-02 2.927456652470667928e-03
3.065561865023834834e-02 2.927355178106819632e-03
3.065479575924352079e-02 2.927276598899457728e-03
3.065368134524653829e-02 2.927170181683682627e-03
3.065285312680812377e-02 2.927091093750016585e-03
3.065184224542416222e-02 2.926994563032840439e-03
3.065099450345112886e-02 2.926913610764912774e-03
3.064992908207628264e-02 2.926811871934778368e-03
3.064911170302518986e-02 2.926733819071941287e-03
3.064802339619386237e-02 2.926629894872126523e-03
3.064719758879463213e-02 2.926551037172536642e-03
3.064616687647159568e-02 2.926452612766544496e-03
3.064510373823189568e-02 2.926351091956720229e-03
3.064427114213518280e-02 2.926271585993301446e-03
3.064320893024782486e-02 2.926170153642378407e-03
3.064238550612837994e-02 2.926091523526074510e-03
3.064128177122287314e-02 2.925986126074215515e-03
3.064045660744711685e-02 2.925907329835284246e-03
3.063942170663208273e-02 2.925808505463338514e-03
3.063860980313772020e-02 2.925730975470371663e-03
3.063750859922922953e-02 2.925625819707558615e-03
3.063669095656141456e-02 2.925547741671529443e-03
3.063560033832538054e-02 2.925443596751897690e-03
3.063478362323040355e-02 2.925365607291316710e-03
3.063378779684117897e-02 2.925270514200217775e-03
3.063295262420739559e-02 2.925190762199058898e-03
3.063184458534655083e-02 2.925084953755463599e-03
3.063103047411326260e-02 2.925007212941894887e-03
3.063000062260364323e-02 2.924908870736383972e-03
3.062919237726852151e-02 2.924831690067027958e-03
3.062810166684740848e-02 2.924727536344492052e-03
3.062728443938668443e-02 2.924649497957267519e-03
3.062618389951312151e-02 2.924544405604235803e-03
3.062538062410435566e-02 2.924467699521278614e-03
3.062431743694556813e-02 2.924366174040090791e-03
3.062349846561443836e-02 2.924287969127828141e-03
3.062241552361028019e-02 2.924184557224136435e-03
3.062159477766199581e-02 2.924106182850778456e-03
3.062050270628716500e-02 2.924001899168545467e-03
3.061967501017345827e-02 2.923922861112520505e-03
3.061883614189285854e-02 2.923842756208001013e-03
3.061774719740036413e-02 2.923738771116878195e-03
3.061692960670091973e-02 2.923660698043393721e-03
3.061589891236166094e-02 2.923562275354701489e-03
3.061504361102854871e-02 2.923480601231113075e-03
3.061402531716772915e-02 2.923383362684394554e-03
3.061320294464357078e-02 2.923304832986644772e-03
3.061207795791720532e-02 2.923197406163643725e-03
3.061125228868038020e-02 2.923118561657408240e-03
3.061015310243831236e-02 2.923013598564862953e-03
3.060932320868646472e-02 2.922934350652776642e-03
3.060830924148032206e-02 2.922837525265391690e-03
3.060750398300651418e-02 2.922760629816308856e-03
3.060637245446587093e-02 2.922652578304759958e-03
3.060554156438794263e-02 2.922573235251866089e-03
3.060452621484310506e-02 2.922476277862697501e-03
3.060369368684000974e-02 2.922396778401649842e-03
3.060262281447119134e-02 2.922294519047183032e-03
3.060180488049613068e-02 2.922216413193748363e-03
3.060074595828109895e-02 2.922115294979017643e-03
3.059994277964368792e-02 2.922038598136915064e-03
3.059890815017772200e-02 2.921939799676536061e-03
3.059805054160872825e-02 2.921857905231218036e-03
3.059699135150114116e-02 2.921756761434988591e-03
3.059614066194458679e-02 2.921675527697488450e-03
3.059513009934068661e-02 2.921579027421141849e-03
3.059424197033211446e-02 2.921494218529116851e-03
3.059317975575201465e-02 2.921392785921059221e-03
3.059233763366920114e-02 2.921312370305643048e-03
3.059126241851495287e-02 2.921209696251490621e-03
3.059044024063374556e-02 2.921131185140514886e-03
3.058941400116542073e-02 2.921033187854736504e-03
3.058860652155953250e-02 2.920956080306117818e-03
3.058750213803312218e-02 2.920850620916387759e-03
3.058667108815613447e-02 2.920771262604020084e-03
3.058565515584018082e-02 2.920674249565084583e-03
3.058481845743861449e-02 2.920594351865864018e-03
3.058370791121538951e-02 2.920488303990132709e-03
3.058288728629710712e-02 2.920409941174127461e-03
3.058178996259881127e-02 2.920305155938933851e-03
3.058096542232788609e-02 2.920226419239499178e-03
3.057995332728684693e-02 2.920129772628222726e-03
3.057889801076089237e-02 2.920028998726640745e-03
3.057805744872159337e-02 2.919948732082332157e-03
3.057705123185451568e-02 2.919852646787504322e-03
3.057600151880440417e-02 2.919752407970997981e-03
3.057516787425851312e-02 2.919672801889451868e-03
3.057410784207850382e-02 2.919571577682349151e-03
3.057327557737558182e-02 2.919492103364266025e-03
3.057219912737663484e-02 2.919389311392772777e-03
3.057138157754050664e-02 2.919311242221393505e-03
3.057033361410117431e-02 2.919211170478082720e-03
3.056951783728854496e-02 2.919133270615617993e-03
3.056839729115081589e-02 2.919026267831690766e-03
3.056757156404219661e-02 2.918947417799182698e-03
3.056652555641784993e-02 2.918847532819844690e-03
3.056570826787678025e-02 2.918769488599958113e-03
3.056457478832092650e-02 2.918661250782774667e-03
3.056374121906218350e-02 2.918581651890521551e-03
3.056269957051692063e-02 2.918482183166776905e-03
3.056188534798684811e-02 2.918404431725296014e-03
3.056077397918097877e-02 2.918298305299802525e-03
3.055994687341552149e-02 2.918219323617097637e-03
3.055887678990810638e-02 2.918117139592296943e-03
3.055806177013102587e-02 2.918039312020395074e-03
3.055700006913647862e-02 2.917937928455462040e-03
3.055619356462553962e-02 2.917860914020255301e-03
3.055506047503228281e-02 2.917752713441238398e-03
3.055424473699012294e-02 2.917674817281028753e-03
3.055324501130299644e-02 2.917579351839594357e-03
3.055241139395040856e-02 2.917499748354781403e-03
3.055138068476140334e-02 2.917401324248062450e-03
3.055057412590593546e-02 2.917324304623407881e-03
3.054952888225799523e-02 2.917224492597426770e-03
3.054871607866123384e-02 2.917146876652209394e-03
3.054762688676674817e-02 2.917042867936265726e-03
3.054680229658201379e-02 2.916964126470479677e-03
3.054570652050987017e-02 2.916859489020639466e-03
3.054488865448456297e-02 2.916781389655837779e-03
3.054385695997873656e-02 2.916682871459604001e-03
3.054299765784981163e-02 2.916600815293477790e-03
3.054195449334427132e-02 2.916501201808206160e-03
3.054115077674492834e-02 2.916424453595238553e-03
3.054002115194941192e-02 2.916316583875426267e-03
3.053920116933471485e-02 2.916238282394041127e-03
3.053815327416933151e-02 2.916138217170321633e-03
3.053734322916372423e-02 2.916060864647486688e-03
3.053626845093117270e-02 2.915958232315702010e-03
3.053545558476439270e-02 2.915880610395570928e-03
3.053441385364275007e-02 2.915781133786472887e-03
3.053359944252858824e-02 2.915703364336788561e-03
3.053248657922775361e-02 2.915597095199526020e-03
3.053166096266512683e-02 2.915518255723235745e-03
3.053064913426600108e-02 2.915421634574031848e-03
3.052981295738745049e-02 2.915341786675897280e-03
3.052876542295203735e-02 2.915241755898872848e-03
3.052795541646753652e-02 2.915164407054481304e-03
3.052690309010309272e-02 2.915063918688313646e-03
3.052608484246624107e-02 2.914985782882801701e-03
3.052502089194467430e-02 2.914884184506853337e-03
3.052418738459582170e-02 2.914804591526476679e-03
3.052311828746236480e-02 2.914702501692139139e-03
3.052230703427216002e-02 2.914625033797780228e-03
3.052119557591188165e-02 2.914518898820589628e-03
3.052036911690589674e-02 2.914439978898004761e-03
3.051935492202119751e-02 2.914343131769222064e-03
3.051851885981007179e-02 2.914263294820867642e-03
3.051744206216006755e-02 2.914160469651606508e-03
3.051658487802181435e-02 2.914078615735874681e-03
3.051557127155725413e-02 2.913981824796293280e-03
3.051476574418496637e-02 2.913904903669654878e-03
3.051363286268784364e-02 2.913796722962078405e-03
3.051281009479645326e-02 2.913718155510064932e-03
3.051175238127983372e-02 2.913617152715923097e-03
3.051094146803084300e-02 2.913539717283106754e-03
3.050984572468920866e-02 2.913435082958756427e-03
3.050902838598942152e-02 2.913357033949131366e-03
3.050801840740042029e-02 2.913260589441322990e-03
3.050716993924452655e-02 2.913179567829006153e-03
3.050614212387741872e-02 2.913081420058074786e-03
3.050532779390554422e-02 2.913003658356800446e-03
3.050421934032668606e-02 2.912897810311103602e-03
3.050338948913379825e-02 2.912818566463042016e-03
3.050237552508925504e-02 2.912721741377563133e-03
3.050153219286798681e-02 2.912641210204046111e-03
3.050046857390200164e-02 2.912539643488882852e-03
3.049963844619773753e-02 2.912460373236297299e-03
3.049859716644019378e-02 2.912360939728695156e-03
3.049775384904725856e-02 2.912280409971160049e-03
3.049665731152291503e-02 2.912175699809003634e-03
3.049580293312664087e-02 2.912094113818163282e-03
3.049501799083995449e-02 2.912019158395026761e-03
3.049388480998625056e-02 2.911910949101400529e-03
3.049306324452512318e-02 2.911832496471420013e-03
3.049201372702577822e-02 2.911732276328376189e-03
3.049118971747301690e-02 2.911653590308087292e-03
3.049008293723905888e-02 2.911547902052832176e-03
3.048927886235563295e-02 2.911471119626731809e-03
3.048846552684028599e-02 2.911393452887738129e-03
3.048735658478123056e-02 2.911287558196268103e-03
3.048653596344780975e-02 2.911209195722587115e-03
3.048548154776162949e-02 2.911108507843668952e-03
3.048465157575747791e-02 2.911029252459142007e-03
3.048354571502918595e-02 2.910923652008987322e-03
3.048272049298344361e-02 2.910844850205760066e-03
3.048170279034814745e-02 2.910747668116134019e-03
3.048085916920193275e-02 2.910667109352700968e-03
3.047974001517853720e-02 2.910560239504048942e-03
3.047892986878202037e-02 2.910482877299230050e-03
3.047792289119388015e-02 2.910386719361903428e-03
3.047685286583921849e-02 2.910284540890204549e-03
3.047604016196541268e-02 2.910206934467694882e-03
3.047499795254886984e-02 2.910107412185434107e-03
3.047418191951530020e-02 2.910029487856012707e-03
3.047309635958661556e-02 2.909925825962425029e-03
3.047228015785186095e-02 2.909847885523451135e-03
3.047126510197908228e-02 2.909750956177508275e-03
3.047020535997532753e-02 2.909649759679811074e-03
3.046936506610993176e-02 2.909569518643866873e-03
3.046828213660935855e-02 2.909466107934163218e-03
3.046745606226499564e-02 2.909387224743546080e-03
3.046643766051249091e-02 2.909289975894074117e-03
3.046562907603904413e-02 2.909212762839844674e-03
3.046451049277988307e-02 2.909105947494403186e-03
3.046367785736883715e-02 2.909026437776794302e-03
3.046265950857056024e-02 2.908929193984008312e-03
3.046182407844349321e-02 2.908849417394394465e-03
3.046076560902012328e-02 2.908748342417480284e-03
3.045992757272792187e-02 2.908668316960893833e-03
3.045892482504162363e-02 2.908572562943814287e-03
3.045809970519694140e-02 2.908493770899933141e-03
3.045700465831668868e-02 2.908389203081819963e-03
3.045617739849077604e-02 2.908310206687630007e-03
3.045534519195928352e-02 2.908230737924431559e-03
3.045428645224674408e-02 2.908129637137162223e-03
3.045344622829272013e-02 2.908049402777169480e-03
3.045263974178686814e-02 2.907972390061297919e-03
3.045148577300683251e-02 2.907862195694576636e-03
3.045066427971095113e-02 2.907783749955773853e-03
3.044963002040955435e-02 2.907684986843014647e-03
3.044882957093064321e-02 2.907608550612722411e-03
3.044770606003424293e-02 2.907501264719139240e-03
3.044687410335990621e-02 2.907421819815209085e-03
3.044572516568726239e-02 2.907312105877163811e-03
3.044490123500408554e-02 2.907233427388260585e-03
3.044408525172376603e-02 2.907155507809858208e-03
3.044295442946699445e-02 2.907047523742511443e-03
3.044213123233198079e-02 2.906968915301322374e-03
3.044109061469848013e-02 2.906869545021028602e-03
3.044022159370804448e-02 2.906786560784916078e-03
3.043920469028505230e-02 2.906689455013380767e-03
3.043840095959721159e-02 2.906612705455079593e-03
3.043729296597447176e-02 2.906506901331344737e-03
3.043645915433750362e-02 2.906427279293998574e-03
3.043544834850837183e-02 2.906330755791676577e-03
3.043461860689482615e-02 2.906251522407525111e-03
3.043355501653088185e-02 2.906149958423617612e-03
3.043275167542442219e-02 2.906073246067079809e-03
3.043168626862934045e-02 2.905971508629191097e-03
3.043087796091144964e-02 2.905894322002802038e-03
3.042976229869302773e-02 2.905787785592319882e-03
3.042893945125405702e-02 2.905709210544177822e-03
3.042792668418444271e-02 2.905612499759793570e-03
3.042708386555473266e-02 2.905532017629974470e-03
3.042603797436829738e-02 2.905432143769483191e-03
3.042519584742920530e-02 2.905351727690333365e-03
3.042407739309821099e-02 2.905244924656453370e-03
3.042324932302742369e-02 2.905165850890654728e-03
3.042222124680816001e-02 2.905067678210524525e-03
3.042141059226122213e-02 2.904990267481590352e-03
3.042029411500981120e-02 2.904883653242274540e-03
3.041946159215404288e-02 2.904804154272753406e-03
3.041844556522976459e-02 2.904707132199514218e-03
3.041762257236324193e-02 2.904628543264257175e-03
3.041658513807755232e-02 2.904529476967053839e-03
3.041574751998012485e-02 2.904449491444570722e-03
3.041470370888097255e-02 2.904349816215017095e-03
3.041385972758388692e-02 2.904269223060188497e-03
3.041279248220445791e-02 2.904167310052872299e-03
3.041194741504088528e-02 2.904086613206876503e-03
3.041091900765054493e-02 2.903988408902677919e-03
3.041002862443026658e-02 2.903903384752289270e-03
3.040896665581109895e-02 2.903801975631443381e-03
3.040814493334399737e-02 2.903723508008705829e-03
3.040706942527484843e-02 2.903620805983630083e-03
3.040625218513497846e-02 2.903542766385653132e-03
3.040522269457790125e-02 2.903444458648091111e-03
3.040436678703431830e-02 2.903362726636472824e-03
3.040330645425091613e-02 2.903261473724260203e-03
3.040248239770746222e-02 2.903182783216752983e-03
3.040143466266374481e-02 2.903082733283313382e-03
3.040061608879285684e-02 2.903004566325179288e-03
3.039960848038704769e-02 2.902908348150041399e-03
3.039881083589857785e-02 2.902832179772875561e-03
3.039766507957153419e-02 2.902722769626726006e-03
3.039684159826539639e-02 2.902644134049571153e-03
3.039580080363102343e-02 2.902544746867174400e-03
3.039501420657274647e-02 2.902469633427191310e-03
3.039396161089805148e-02 2.902369119344147541e-03
3.039315377647930708e-02 2.902291977913868792e-03
3.039206002271454751e-02 2.902187533577469183e-03
3.039124628979393561e-02 2.902109828889596656e-03
3.039022455614485627e-02 2.902012261871869930e-03
3.038942005080758416e-02 2.901935438341027122e-03
3.038831953922873849e-02 2.901830348689904415e-03
3.038750139807586820e-02 2.901752223052721756e-03
3.038644323287951685e-02 2.901651177126943204e-03
3.038562398956876423e-02 2.901572946242901140e-03
3.038447689968322082e-02 2.901463408753069111e-03
3.038365332642319755e-02 2.901384764395087499e-03
3.038262343143923599e-02 2.901286418038140445e-03
3.038180857881455851e-02 2.901208606427895052e-03
3.038070841400420524e-02 2.901103549890263027e-03
3.037989253862832112e-02 2.901025640615831867e-03
3.037885807546563191e-02 2.900926858036024462e-03
3.037804645601912754e-02 2.900849355167252428e-03
3.037693863583452655e-02 2.900743567605409187e-03
3.037611585700058375e-02 2.900664999108473752e-03
3.037510438662209544e-02 2.900568412147246523e-03
3.037429214731794669e-02 2.900490850087253554e-03
3.037315270076719823e-02 2.900382042471965575e-03
3.037231477497248644e-02 2.900302027566965639e-03
3.037126757207978325e-02 2.900202028449496826e-03
3.037039644370200658e-02 2.900118842975519824e-03
3.036936583874215098e-02 2.900020428821813243e-03
3.036854808977990094e-02 2.899942340635554457e-03
3.036744086901826262e-02 2.899836610313590718e-03
3.036661599018424668e-02 2.899757841284212635e-03
3.036559875812456372e-02 2.899660704130621949e-03
3.036476181799066185e-02 2.899580783347985129e-03
3.036364931964556646e-02 2.899474549060942520e-03
3.036283454688697148e-02 2.899396745077240187e-03
3.036177374961585712e-02 2.899295447810336206e-03
3.036095171285180944e-02 2.899216950174868940e-03
3.035984541889145613e-02 2.899111308354676217e-03
3.035902836806092520e-02 2.899033286834157199e-03
3.035800375845912336e-02 2.898935445186999731e-03
3.035698281133499335e-02 2.898837953275827228e-03
3.035612282707375251e-02 2.898755831971769944e-03
3.035510880563410674e-02 2.898659001405539358e-03
3.035430119097610319e-02 2.898581880960573055e-03
3.035318839938221797e-02 2.898475618670723775e-03
3.035235553237397230e-02 2.898396086837519946e-03
3.035134007319507943e-02 2.898299118979216250e-03
3.035052292055512302e-02 2.898221087736748726e-03
3.034938676570058530e-02 2.898112594450917307e-03
3.034855875900835040e-02 2.898033526737240576e-03
3.034750709974889243e-02 2.897933102074019482e-03
3.034667751937335234e-02 2.897853884086749703e-03
3.034559276689113155e-02 2.897750299297545667e-03
3.034477790556793994e-02 2.897672486856665234e-03
3.034378413811581604e-02 2.897577590376838701e-03
3.034298180824286303e-02 2.897500974584642924e-03
3.034186320278494178e-02 2.897394157119405345e-03
3.034105138640237273e-02 2.897316635444886421e-03
3.034001004071406465e-02 2.897217195641447595e-03
3.033919250675796986e-02 2.897139127986478584e-03
3.033807538846599802e-02 2.897032452533150615e-03
3.033724971816047916e-02 2.896953607924863949e-03
3.033624906406354876e-02 2.896858053828058315e-03
3.033542123498760359e-02 2.896779003075251359e-03
3.033437726572435489e-02 2.896679312742349473e-03
3.033353124094507677e-02 2.896598524452063169e-03
3.033250132839980170e-02 2.896500176418157629e-03
3.033165136926813804e-02 2.896419012430125409e-03
3.033055653760786258e-02 2.896314465163719268e-03
3.032970313208344440e-02 2.896232972074004510e-03
3.032888850602794006e-02 2.896155182099219901e-03
3.032776053126362212e-02 2.896047469943586333e-03
3.032693264937021127e-02 2.895968414147153704e-03
3.032588705625965594e-02 2.895868568750415914e-03
3.032507109704663320e-02 2.895790651470238949e-03
3.032398060725162089e-02 2.895686518815650343e-03
3.032315709698643266e-02 2.895607880473148512e-03
3.032233568223438938e-02 2.895529442234625207e-03
3.032121044312266478e-02 2.895421991310933099e-03
3.032037870962576639e-02 2.895342567718582182e-03
3.031932582644464302e-02 2.895242026181079134e-03
3.031850549242349688e-02 2.895163691143317133e-03
3.031741838550807561e-02 2.895059881525435287e-03
3.031660056446136911e-02 2.894981786455713951e-03
3.031557535845542592e-02 2.894883887856949424e-03
3.031471786293316387e-02 2.894802004206649057e-03
3.031370621668076637e-02 2.894705400450934153e-03
3.031290463167857566e-02 2.894628855787666211e-03
3.031179337208440849e-02 2.894522739790976809e-03
3.031096784902012967e-02 2.894443909242996448e-03
3.030990589597978499e-02 2.894342501609798238e-03
3.030909217812739753e-02 2.894264798360815082e-03
3.030808225266305028e-02 2.894168358925966553e-03
3.030726746847802605e-02 2.894090553851135731e-03
3.030615193503757854e-02 2.893984029737872807e-03
3.030532856993954291e-02 2.893905405257619998e-03
3.030427334102475667e-02 2.893804639722171758e-03
3.030339882239546645e-02 2.893721130507531138e-03
3.030236923736344054e-02 2.893622813748401336e-03
3.030155049352904056e-02 2.893544630560173584e-03
3.030045782378591734e-02 2.893440289738773499e-03
3.029962803502635887e-02 2.893361051852572693e-03
3.029860897668453998e-02 2.893263740304312728e-03
3.029778919054892591e-02 2.893185457585036643e-03
3.029667344401269086e-02 2.893078913122908331e-03
3.029585155217439860e-02 2.893000429326638649e-03
3.029479207309947533e-02 2.892899257936445631e-03
3.029397189638800489e-02 2.892820937920441773e-03
3.029285454825853680e-02 2.892714240519555450e-03
3.029203605156519791e-02 2.892636080931231847e-03
3.029098547298083796e-02 2.892535759463444288e-03
3.029015814155886291e-02 2.892456756232429389e-03
3.028905518589646365e-02 2.892351433191769385e-03
3.028822649780419166e-02 2.892272300410088284e-03
3.028721160536223048e-02 2.892175386670421677e-03
3.028636817651921692e-02 2.892094846270335928e-03
3.028527950384850287e-02 2.891990887135919511e-03
3.028447093702194698e-02 2.891913675766820402e-03
3.028333987978752695e-02 2.891805669261073974e-03
3.028253146682301916e-02 2.891728472584513716e-03
3.028150066158862702e-02 2.891630039306263607e-03
3.028066981105561120e-02 2.891550700029578251e-03
3.027959066232461041e-02 2.891447650351746529e-03
3.027877177228236599e-02 2.891369453201892217e-03
3.027793603616429907e-02 2.891289647392697188e-03
3.027686543265096716e-02 2.891187413711680722e-03
3.027605881791104597e-02 2.891110388750527983e-03
3.027504245933154356e-02 2.891013335006988733e-03
3.027423555667020996e-02 2.890936282551749559e-03
3.027310795468842949e-02 2.890828605993730257e-03
3.027227901945219943e-02 2.890749449611868319e-03
3.027121615881229327e-02 2.890647955310502674e-03
3.027040092539635269e-02 2.890570107337876726e-03
3.026928926274450801e-02 2.890463952852550134e-03
3.026848357178289067e-02 2.890387016104498715e-03
3.026747028375022935e-02 2.890290255572500883e-03
3.026663511477311122e-02 2.890210503920522759e-03
3.026556886064834390e-02 2.890108685569736137e-03
3.026474805598195275e-02 2.890030305589290013e-03
3.026360008322791922e-02 2.889920683792901023e-03
3.026278319747214424e-02 2.889842678035641193e-03
3.026173358368995994e-02 2.889742448698391641e-03
3.026091286152215315e-02 2.889664076595869959e-03
3.025982041201562972e-02 2.889559756805222968e-03
3.025900373954392222e-02 2.889481771414807634e-03
3.025792476165289555e-02 2.889378738050764339e-03
3.025711622012364210e-02 2.889301529097346166e-03
3.025608181036536226e-02 2.889202751617213349e-03
3.025527290443424944e-02 2.889125507866465228e-03
3.025416923436331090e-02 2.889020116605765364e-03
3.025334852197050783e-02 2.888941745436674965e-03
3.025229694168683758e-02 2.888841328314981170e-03
3.025148192958604029e-02 2.888763501476100150e-03
3.025037890253239742e-02 2.888658171618173776e-03
3.024956069468531447e-02 2.888580039612251814e-03
3.024854785751103503e-02 2.888483322133458212e-03
3.024773446623429604e-02 2.888405650069718247e-03
3.024658883509116422e-02 2.888296251877585461e-03
3.024575225134869608e-02 2.888216365127350103e-03
3.024468842484157732e-02 2.888114778593743950e-03
3.024388581261204523e-02 2.888038135838856546e-03
3.024281799702044707e-02 2.887936168381047622e-03
3.024200056639249692e-02 2.887858110593052169e-03
3.024094291215849092e-02 2.887757113459903709e-03
3.024012153419334062e-02 2.887678678734221030e-03
3.023900277185467486e-02 2.887571846288184297e-03
3.023817272636670703e-02 2.887492583886567751e-03
3.023717485927217979e-02 2.887397295925180941e-03
3.023634698312261532e-02 2.887318240677237517e-03
3.023524753322624423e-02 2.887213252407911431e-03
3.023442330953236834e-02 2.887134545938936821e-03
3.023333895756402309e-02 2.887030999395458382e-03
3.023251727145621556e-02 2.886952535244729102e-03
3.023150386203048851e-02 2.886855763120708789e-03
3.023064108369281563e-02 2.886773375005722252e-03
3.022963430762354298e-02 2.886677236311761645e-03
3.022861569747918239e-02 2.886579967562610555e-03
3.022776747947202372e-02 2.886498969837405625e-03
3.022676012410478036e-02 2.886402775825334249e-03
3.022596342494726293e-02 2.886326697719367347e-03
3.022482142172888686e-02 2.886217645963705218e-03
3.022400071603897204e-02 2.886139275434684414e-03
3.022293528090376491e-02 2.886037535290550751e-03
3.022211275170601230e-02 2.885958990631783301e-03
3.022099946895558803e-02 2.885852681440592704e-03
3.022017359983074358e-02 2.885773817846723401e-03
3.021911555476062758e-02 2.885672783391995087e-03
3.021830715616111857e-02 2.885595588087172189e-03
3.021727673071631856e-02 2.885497191075651717e-03
3.021646948543342537e-02 2.885420105902919332e-03
3.021536464206438233e-02 2.885314602602063669e-03
3.021455073577778566e-02 2.885236881359189848e-03
3.021350153699436936e-02 2.885136691650851560e-03
3.021265198334206065e-02 2.885055566382706445e-03
3.021158591794758166e-02 2.884953766054083445e-03
3.021073960062699987e-02 2.884872949828549277e-03
3.020967663685024743e-02 2.884771445678477580e-03
3.020881358081007467e-02 2.884689031045224727e-03
3.020775380267566937e-02 2.884587831097352485e-03
3.020691253404314200e-02 2.884507496979300291e-03
3.020581372981130316e-02 2.884402570365536805e-03
3.020498364258764751e-02 2.884323303978511034e-03
3.020395824218028574e-02 2.884225386816036910e-03
3.020314410586770471e-02 2.884147643607605244e-03
3.020204084877997977e-02 2.884042291783348207e-03
3.020121649038370187e-02 2.883963572451421140e-03
3.020019733356459068e-02 2.883866251499403455e-03
3.019935912207653839e-02 2.883786209313078750e-03
3.019826010970075303e-02 2.883681262823309041e-03
3.019743323035840171e-02 2.883602302762117327e-03
3.019642370962065739e-02 2.883505901975274167e-03
3.019558619131615038e-02 2.883425925982180480e-03
3.019449209433057793e-02 2.883321448871063904e-03
3.019367566310159068e-02 2.883243486517310123e-03
3.019265181915081406e-02 2.883145717983422000e-03
3.019183715505545373e-02 2.883067924376149418e-03
3.019068645773869200e-02 2.882958042406808235e-03
3.018986711256416849e-02 2.882879801795628239e-03
3.018880235194617428e-02 2.882778126062246482e-03
3.018794161925010544e-02 2.882695933288923363e-03
3.018691933747673015e-02 2.882598313929910817e-03
3.018611043185031456e-02 2.882521070208258780e-03
3.018500050675149843e-02 2.882415081644713276e-03
3.018418652525810611e-02 2.882337353220219573e-03
3.018317697648150930e-02 2.882240949755900984e-03
3.018231658868605893e-02 2.882158789917701677e-03
3.018127670893506337e-02 2.882059490099015374e-03
3.018045585544107748e-02 2.881981105455942195e-03
3.017935774153052489e-02 2.881876244762087563e-03
3.017853531382445539e-02 2.881797709794927005e-03
3.017747738434440122e-02 2.881696686378083273e-03
3.017664560991484279e-02 2.881617258877005715e-03
3.017562154305702959e-02 2.881519469057359280e-03
3.017482470437603953e-02 2.881443377628067730e-03
3.017371224057612683e-02 2.881337146639801738e-03
3.017289877055509550e-02 2.881259467056640489e-03
3.017187918773585678e-02 2.881162105425173845e-03
3.017080407962867764e-02 2.881059441593121061e-03
3.016998301271050717e-02 2.880981036569823465e-03
3.016893140084934283e-02 2.880880616432743117e-03
3.016811316011757185e-02 2.880802481286608239e-03
3.016701855443049834e-02 2.880697955598753111e-03
3.016619708542954068e-02 2.880619512179912259e-03
3.016508549399655320e-02 2.880513364495390811e-03
3.016425981163109796e-02 2.880434518735481078e-03
3.016324037237440997e-02 2.880337170813037067e-03
3.016240920532265238e-02 2.880257801311459243e-03
3.016129453951112149e-02 2.880151360049500696e-03
3.016047905795517931e-02 2.880073488381579890e-03
3.015945631749824066e-02 2.879975825222123604e-03
3.015859270450761340e-02 2.879893357404760424e-03
3.015755745012209041e-02 2.879794499269790631e-03
3.015674091854304156e-02 2.879716527333445186e-03
3.015560638409369928e-02 2.879608188782756869e-03
3.015479911948143465e-02 2.879531101764231001e-03
3.015376088988478559e-02 2.879431959521483106e-03
3.015294335463537118e-02 2.879353891743012626e-03
3.015182737683734862e-02 2.879247325197317568e-03
3.015101314436819530e-02 2.879169572806737805e-03
3.014993788777842534e-02 2.879066894795839857e-03
3.014912195942071049e-02 2.878988980462086813e-03
3.014804540263321675e-02 2.878886178293180772e-03
3.014721748438143473e-02 2.878807119024827908e-03
3.014612754059802294e-02 2.878703038509780252e-03
3.014531125870694578e-02 2.878625090416548054e-03
3.014425539940616613e-02 2.878524264684509913e-03
3.014343850157834639e-02 2.878446257774470388e-03
3.014236616190052453e-02 2.878343858304266423e-03
3.014154586831769428e-02 2.878265527128025768e-03
3.014038689412165337e-02 2.878154854785941203e-03
3.013956280304895541e-02 2.878076160981180021e-03
3.013854058328874208e-02 2.877978547543905401e-03
3.013772046493706780e-02 2.877900233100774436e-03
3.013665486876190847e-02 2.877798477578671910e-03
3.013586125055119080e-02 2.877722693677355666e-03
3.013478131178808431e-02 2.877619568558065742e-03
3.013395358656131146e-02 2.877540527721986381e-03
3.013288758997300157e-02 2.877438733963777300e-03
3.013207620468994624e-02 2.877361253455655923e-03
3.013104234170925488e-02 2.877262528188209538e-03
3.013023910358557031e-02 2.877185825665665598e-03
3.012913301150572237e-02 2.877080203123372464e-03
3.012830695340363088e-02 2.877001321483756407e-03
3.012730420513022936e-02 2.876905567410613200e-03
3.012648204874935481e-02 2.876827058352739511e-03
3.012540496942679030e-02 2.876724206286104726e-03
3.012459017180805013e-02 2.876646399928466276e-03
3.012355139557641032e-02 2.876547205486648662e-03
3.012274348285870831e-02 2.876470056579474507e-03
3.012163627127334431e-02 2.876364327133768169e-03
3.012081309207893451e-02 2.876285720405756443e-03
3.011978912241158879e-02 2.876187939866986856e-03
3.011890551916920553e-02 2.876103563147779357e-03
3.011786770723997794e-02 2.876004460788777074e-03
3.011703323384532990e-02 2.875924775559107142e-03
3.011589393568113102e-02 2.875815982113493277e-03
3.011507816047692340e-02 2.875738082404619231e-03
3.011406083887519999e-02 2.875640936700512781e-03
3.011322598934344091e-02 2.875561215552894546e-03
3.011218909164989702e-02 2.875462200495753316e-03
3.011134900469570122e-02 2.875381979218098304e-03
3.011034995667207989e-02 2.875286578487860380e-03
3.010949532995378652e-02 2.875204968784344541e-03
3.010847089411176555e-02 2.875107143729792834e-03
3.010764615160896329e-02 2.875028387718905117e-03
3.010652175402038846e-02 2.874921017153635617e-03
3.010569714591550955e-02 2.874842273976625524e-03
3.010468506236094188e-02 2.874745628462211256e-03
3.010384364887929223e-02 2.874665280512279410e-03
3.010273178045690806e-02 2.874559106377587350e-03
3.010190630445996884e-02 2.874480280324144543e-03
3.010080922748039831e-02 2.874375518648525796e-03
3.009998493325391142e-02 2.874296805444276955e-03
3.009887678617495163e-02 2.874190986666756969e-03
3.009806809879273307e-02 2.874113763785600493e-03
3.009704308917713483e-02 2.874015883940470896e-03
3.009623124307511319e-02 2.873938359427992504e-03
3.009509594248522754e-02 2.873829947717290549e-03
3.009426045426120272e-02 2.873750165579903090e-03
3.009320752524262399e-02 2.873649619665306302e-03
3.009237858316915482e-02 2.873570462630545188e-03
3.009126449751124352e-02 2.873464076768405054e-03
3.009044413066830695e-02 2.873385738596437051e-03
3.008939364130091068e-02 2.873285425648122813e-03
3.008856095602820135e-02 2.873205911169142510e-03
3.008754961317184826e-02 2.873109336385212646e-03
3.008669311744054109e-02 2.873027548206586249e-03
3.008566006436770232e-02 2.872928900278565525e-03
3.008484989324664016e-02 2.872851535712759360e-03
3.008374072074383385e-02 2.872745619015838487e-03
3.008291291844517393e-02 2.872666570820038654e-03
3.008190515516067157e-02 2.872570337855280716e-03
3.008090233452663867e-02 2.872474576872302825e-03
3.007982155875717906e-02 2.872371371825906735e-03
3.007900344548049276e-02 2.872293248850666357e-03
3.007789533744965882e-02 2.872187433801915400e-03
3.007706758443012829e-02 2.872108390311860476e-03
3.007605241488025064e-02 2.872011450110705053e-03
3.007524324543038932e-02 2.871934181196120640e-03
3.007411811452736020e-02 2.871826740605454200e-03
3.007329798992467926e-02 2.871748425565404019e-03
3.007224525455398992e-02 2.871647898142561366e-03
3.007142789200903735e-02 2.871569846855922658e-03
3.007032347470319639e-02 2.871464384240539347e-03
3.006949759957469256e-02 2.871385520073370390e-03
3.006843680217413314e-02 2.871284222794105636e-03
3.006758950695491775e-02 2.871203313187430974e-03
3.006658822544317280e-02 2.871107699177758137e-03
3.006576293867591759e-02 2.871028891194167803e-03
3.006467488994572779e-02 2.870924991640852724e-03
3.006386629891928328e-02 2.870847777960866890e-03
3.006283758441692655e-02 2.870749544330039506e-03
3.006201820452118409e-02 2.870671300403273424e-03
3.006090997081185476e-02 2.870565473353277417e-03
3.006009064209061443e-02 2.870487234313248183e-03
3.005905682951093977e-02 2.870388513858677590e-03
3.005820527970950312e-02 2.870307197974986124e-03
3.005718191239957829e-02 2.870209474956311995e-03
3.005616963506325956e-02 2.870112810937361283e-03
3.005507139105401820e-02 2.870007937820169986e-03
3.005424972410964540e-02 2.869929475499388791e-03
3.005313048670482309e-02 2.869822597688507799e-03
3.005231247063615968e-02 2.869744483995820879e-03
3.005128066336128570e-02 2.869645955031085993e-03
3.005047394122275020e-02 2.869568919814264110e-03
3.004936824153119079e-02 2.869463334741770375e-03
3.004854171331643176e-02 2.869384408210326649e-03
3.004752676145872048e-02 2.869287488796952446e-03
3.004668079306181683e-02 2.869206705890711348e-03
3.004557809657685402e-02 2.869101407599329058e-03
3.004475376004869802e-02 2.869022690355624815e-03
3.004374805723202674e-02 2.868926654148310981e-03
3.004285054830339169e-02 2.868840949552373468e-03
3.004203186289960970e-02 2.868762771943780994e-03
3.004092500311379005e-02 2.868657076091988764e-03
3.004010991437916500e-02 2.868579241935217961e-03
3.003909831087702223e-02 2.868482642261795286e-03
3.003804067757585156e-02 2.868381647127557412e-03
3.003722135679251851e-02 2.868303408845532081e-03
3.003615312565603365e-02 2.868201401706662202e-03
3.003532178318620016e-02 2.868122015454124818e-03
3.003426559829463008e-02 2.868021158630889786e-03
3.003342357233192497e-02 2.867940752194140120e-03
3.003240526360517054e-02 2.867843512227848807e-03
3.003154623979446131e-02 2.867761482638784328e-03
3.003047163964889937e-02 2.867658867312817845e-03
3.002964188230896128e-02 2.867579632426927976e-03
3.002854580622382058e-02 2.867474966328355506e-03
3.002772134783118080e-02 2.867396237447612274e-03
3.002669233239360982e-02 2.867297975079988962e-03
3.002562832647992508e-02 2.867196371414556903e-03
3.002478717072666961e-02 2.867116048075531252e-03
3.002370509594159270e-02 2.867012718984008560e-03
3.002288898036056808e-02 2.866934786771995012e-03
3.002180685231341586e-02 2.866831452594389724e-03
3.002098019011710528e-02 2.866752513268828670e-03
3.001990690802355116e-02 2.866650023805804217e-03
3.001908652640374736e-02 2.866571684222768771e-03
3.001806418748525357e-02 2.866474059406875184e-03
3.001725374205376981e-02 2.866396668646718077e-03
3.001614455292350020e-02 2.866290750362013480e-03
3.001532377774273827e-02 2.866212373197198331e-03
3.001428161811750539e-02 2.866112855669591258e-03
3.001347979435445984e-02 2.866036288206658383e-03
3.001238193495282119e-02 2.865931451816276180e-03
3.001158089204358434e-02 2.865854958918351552e-03
3.001055967438399918e-02 2.865757441173305380e-03
3.000973569221462509e-02 2.865678757767900920e-03
3.000868326992918098e-02 2.865578260242080191e-03
3.000784379929339815e-02 2.865498097817678613e-03
3.000681410584319156e-02 2.865399770705519614e-03
3.000599539201857791e-02 2.865321590382975681e-03
3.000488464534754526e-02 2.865215523366155051e-03
3.000406427398261480e-02 2.865137184762374476e-03
3.000301255233971814e-02 2.865036754142056587e-03
3.000218709340692069e-02 2.864957929718096787e-03
3.000107558946556521e-02 2.864851790388294600e-03
3.000025931753415309e-02 2.864773843246127150e-03
2.999923210366010201e-02 2.864675752912751797e-03
2.999816745908467225e-02 2.864574088260464415e-03
2.999733220784371948e-02 2.864494328752978380e-03
2.999624785016444597e-02 2.864390781664154055e-03
2.999542042798522198e-02 2.864311769766581233e-03
2.999435867963982927e-02 2.864210381680038116e-03
2.999353576135177848e-02 2.864131799866401640e-03
2.999246383409828742e-02 2.864029439779271734e-03
2.999164423306414223e-02 2.863951174735637848e-03
2.999055277114298992e-02 2.863846949251134047e-03
2.998972696739621302e-02 2.863768091900322898e-03
2.998861610135280381e-02 2.863662013484439151e-03
2.998779873460534137e-02 2.863583961796496019e-03
2.998676562483658034e-02 2.863485308454488763e-03
2.998575099103736527e-02 2.863388419413040887e-03
2.998468126329811509e-02 2.863286269361124160e-03
2.998386083940293018e-02 2.863207925741143457e-03
2.998282653778070947e-02 2.863109158587100016e-03
2.998200706732762413e-02 2.863030906012864907e-03
2.998090485152862458e-02 2.862925653622971824e-03
2.998007482640775712e-02 2.862846393166242672e-03
2.997905681815037429e-02 2.862749181892263774e-03
2.997821658425702321e-02 2.862668946583148306e-03
2.997711216273628645e-02 2.862563483565277924e-03
2.997629075654519720e-02 2.862485046144253899e-03
2.997527516025412161e-02 2.862388065192883642e-03
2.997447569043367593e-02 2.862311722511781068e-03
2.997333197571199273e-02 2.862202507321867564e-03
2.997252916901739506e-02 2.862125845997192958e-03
2.997147445442167532e-02 2.862025129574913979e-03
2.997065952187280558e-02 2.861947310332576579e-03
2.996955811386066773e-02 2.861842135079572386e-03
2.996873482135140390e-02 2.861763517530939785e-03
2.996773521993449999e-02 2.861668063956272073e-03
2.996672387699699652e-02 2.861571489164593200e-03
2.996592413374034661e-02 2.861495120372619782e-03
2.996481429244730182e-02 2.861389139811824651e-03
2.996400187304135848e-02 2.861311560553617041e-03
2.996299072468666669e-02 2.861215004342968979e-03
2.996215795962184000e-02 2.861135482244508543e-03
2.996106284183900834e-02 2.861030907655791756e-03
2.996024580463383519e-02 2.860952887436380831e-03
2.995923336530628006e-02 2.860856207948622026e-03
2.995841553770291557e-02 2.860778112252794752e-03
2.995730376894794808e-02 2.860671947635507351e-03
2.995647727153753076e-02 2.860593024045620346e-03
2.995541880146082234e-02 2.860491949006317702e-03
2.995460661621215243e-02 2.860414392108170945e-03
2.995354239342434485e-02 2.860312767733074000e-03
2.995271351994741732e-02 2.860233617248708962e-03
2.995158091113916607e-02 2.860125462580638545e-03
2.995074770403661352e-02 2.860045898271272764e-03
2.994968804218355735e-02 2.859944709427296537e-03
2.994883205407183890e-02 2.859862969722095066e-03
2.994780172452348246e-02 2.859764581867883185e-03
2.994699206599383060e-02 2.859687266250269741e-03
2.994585461799988482e-02 2.859578649480440556e-03
2.994503372131113866e-02 2.859500260712628632e-03
2.994399942226878830e-02 2.859401493804941078e-03
2.994319898761066065e-02 2.859325058989909546e-03
2.994212938031171056e-02 2.859222920439034258e-03
2.994130463399399464e-02 2.859144164063854611e-03
2.994023699952225517e-02 2.859042213901477267e-03
2.993941027164959134e-02 2.858963268304373466e-03
2.993827665440390584e-02 2.858855017338962721e-03
2.993746390642371136e-02 2.858777406704662415e-03
2.993641683079271282e-02 2.858677419739621972e-03
2.993554918451630034e-02 2.858594566777201019e-03
2.993451942483622147e-02 2.858496233340643115e-03
2.993371584045211378e-02 2.858419497753124806e-03
2.993259966844322856e-02 2.858312912661916966e-03
2.993178071952611041e-02 2.858234709890004714e-03
2.993078027246750053e-02 2.858139175563626996e-03
2.992994489025764190e-02 2.858059403549705838e-03
2.992889864921078127e-02 2.857959496280470038e-03
2.992805866358039940e-02 2.857879284678391772e-03
2.992696863634306675e-02 2.857775196194193169e-03
2.992612509042108168e-02 2.857694644614044901e-03
2.992508976757971006e-02 2.857595779942114032e-03
2.992424816555345340e-02 2.857515413987749171e-03
2.992313604335933991e-02 2.857409215619979327e-03
2.992231276978845819e-02 2.857330599879804190e-03
2.992131315117270429e-02 2.857235144662790063e-03
2.992047869020969530e-02 2.857155460620237810e-03
2.991938151952510186e-02 2.857050689996573200e-03
2.991856216238158311e-02 2.856972448242454162e-03
2.991755211846213250e-02 2.856875997496133909e-03
2.991672061286711551e-02 2.856796595666506126e-03
2.991559999239866083e-02 2.856689585784616490e-03
2.991478263954303052e-02 2.856611535423226808e-03
2.991373864867252416e-02 2.856511843027012727e-03
2.991284872547991455e-02 2.856426862805418708e-03
2.991182083503830802e-02 2.856328707865500582e-03
2.991101344928064065e-02 2.856251609278601718e-03
2.990987700833497645e-02 2.856143088673460725e-03
2.990904300142170971e-02 2.856063447988861116e-03
2.990793708774064016e-02 2.855957842482159236e-03
2.990710851999681813e-02 2.855878721192748378e-03
2.990609008540908234e-02 2.855781469207786718e-03
2.990523095606075973e-02 2.855699429540762505e-03
2.990416746086911604e-02 2.855597874645013617e-03
2.990334104450799446e-02 2.855518958794656548e-03
2.990224244021571012e-02 2.855414051273448290e-03
2.990142422510249851e-02 2.855335918573671632e-03
2.990039721613851897e-02 2.855237847807494400e-03
2.989933774112098208e-02 2.855136676804747534e-03
2.989849736922414736e-02 2.855056428317453900e-03
2.989744007168053733e-02 2.854955465245255248e-03
2.989661982153714662e-02 2.854877138217117461e-03
2.989550357684657433e-02 2.854770546185416303e-03
2.989468346560276643e-02 2.854692232421026689e-03
2.989365205460586469e-02 2.854593741297524120e-03
2.989284830789466774e-02 2.854516990209126585e-03
2.989173958779982668e-02 2.854411116713382289e-03
2.989091182241205083e-02 2.854332072042263004e-03
2.988989710418778895e-02 2.854235174938929333e-03
2.988905715694249385e-02 2.854154967002305726e-03
2.988794850555818311e-02 2.854049100067842463e-03
2.988714895158389381e-02 2.853972749350751348e-03
2.988611743696067621e-02 2.853874248331802338e-03
2.988511288534986474e-02 2.853778322055019762e-03
2.988430414473697977e-02 2.853701094090779593e-03
2.988319208915660857e-02 2.853594902084065094e-03
2.988237173652909251e-02 2.853516565269550737e-03
2.988134888965135808e-02 2.853418891947798099e-03
2.988053699109616268e-02 2.853341362426480444e-03
2.987943394329075145e-02 2.853236030586933907e-03
2.987861795260669459e-02 2.853158110301536304e-03
2.987759736866944793e-02 2.853060653071673274e-03
2.987649429338500723e-02 2.852955318608109414e-03
2.987567615126697149e-02 2.852877192878761330e-03
2.987461390145900245e-02 2.852775756906737042e-03
2.987378522277456608e-02 2.852696625023425428e-03
2.987270466900966356e-02 2.852593441176607455e-03
2.987188242257366247e-02 2.852514923519222471e-03
2.987085127300229820e-02 2.852416457359671816e-03
2.987004502740116252e-02 2.852339467648185977e-03
2.986895151916827904e-02 2.852235046758026978e-03
2.986813754993130135e-02 2.852157319503918244e-03
2.986711024984156637e-02 2.852059220937666270e-03
2.986625024952604956e-02 2.851977098100560125e-03
2.986522982974577217e-02 2.851879656546314583e-03
2.986441853503239707e-02 2.851802184686840110e-03
2.986328674502255337e-02 2.851694108207169457e-03
2.986245587179840039e-02 2.851614766763670063e-03
2.986140982895755733e-02 2.851514878421451335e-03
2.986054309351585459e-02 2.851432112436126914e-03
2.985951793816389588e-02 2.851334218674394204e-03
2.985872413690460539e-02 2.851258417293469922e-03
2.985760423133519345e-02 2.851151475678459415e-03
2.985679000693185550e-02 2.851073724058097308e-03
2.985577250224938015e-02 2.850976560871310191e-03
2.985471625995876968e-02 2.850875698566946587e-03
2.985388483706434906e-02 2.850796304634534237e-03
2.985285270650574890e-02 2.850697744798907571e-03
2.985199612737858554e-02 2.850615948656674403e-03
2.985093714757067196e-02 2.850514824942304744e-03
2.985011323226444135e-02 2.850436147921771215e-03
2.984903576103124095e-02 2.850333258430948549e-03
2.984821929794432768e-02 2.850255293035029724e-03
2.984711182734382448e-02 2.850149538855544125e-03
2.984628311406505724e-02 2.850070403668763033e-03
2.984525116848960741e-02 2.849971861497480313e-03
2.984444810204158610e-02 2.849895175368525983e-03
2.984333303897354628e-02 2.849788696171893804e-03
2.984251015813623592e-02 2.849710117934489955e-03
2.984144750244153294e-02 2.849608643203676954e-03
2.984062004959754308e-02 2.849529628377875292e-03
2.983947111521769585e-02 2.849419914754264260e-03
2.983865558940932555e-02 2.849342038860606940e-03
2.983765556605886410e-02 2.849246544994813325e-03
2.983679927267070264e-02 2.849164776138265152e-03
2.983572680258132076e-02 2.849062364214847813e-03
2.983491204821218240e-02 2.848984561987184805e-03
2.983381561087771611e-02 2.848879861392323264e-03
2.983301513151076154e-02 2.848803422307972892e-03
2.983193840678158987e-02 2.848700604102041411e-03
2.983111270435227086e-02 2.848621756426200288e-03
2.983000059381852448e-02 2.848515559171898269e-03
2.982917480126014154e-02 2.848436702889485094e-03
2.982815578409646687e-02 2.848339395273393956e-03
2.982731550367398801e-02 2.848259155521136021e-03
2.982622549022961173e-02 2.848155068354049201e-03
2.982540418923633474e-02 2.848076640978536474e-03
2.982439428014490787e-02 2.847980203107165157e-03
2.982357288663605582e-02 2.847901766897188887e-03
2.982248373836513672e-02 2.847797762346930810e-03
2.982167268052353382e-02 2.847720313106729545e-03
2.982056253762480069e-02 2.847614303745113744e-03
2.981975441451430522e-02 2.847537134747187178e-03
2.981863279080511700e-02 2.847430029064198283e-03
2.981780369410822612e-02 2.847350857264193888e-03
2.981676144972050108e-02 2.847251331642477665e-03
2.981594081375120442e-02 2.847172967771192855e-03
2.981483423132461757e-02 2.847067298404887172e-03
2.981400935697310975e-02 2.846988529803551240e-03
2.981298573916194364e-02 2.846890782864104196e-03
2.981218237084313008e-02 2.846814067909014378e-03
2.981106943435313586e-02 2.846707791782798584e-03
2.981024517464483242e-02 2.846629081874747693e-03
2.980916662321053331e-02 2.846526089233755198e-03
2.980835280675105808e-02 2.846448376568620157e-03
2.980729844337094009e-02 2.846347693684493467e-03
2.980648431219163480e-02 2.846269950966246950e-03
2.980537527124087205e-02 2.846164046831445825e-03
2.980454799883641009e-02 2.846085049236109481e-03
2.980350097764632861e-02 2.845985067469721311e-03
2.980269110155698425e-02 2.845907731076976685e-03
2.980155572411787371e-02 2.845799312027816330e-03
2.980074041145207298e-02 2.845721456487491311e-03
2.979972738372919927e-02 2.845624720812900844e-03
2.979865300923371582e-02 2.845522127034629412e-03
2.979783792544167184e-02 2.845444293349833932e-03
2.979677941211286707e-02 2.845343214180317756e-03
2.979596888909010963e-02 2.845265816010843132e-03
2.979494333293511779e-02 2.845167883975772798e-03
2.979414635671286116e-02 2.845091779412440517e-03
2.979305652897986170e-02 2.844987709979237070e-03
2.979223270162421541e-02 2.844909041357248421e-03
2.979113035986395361e-02 2.844803776939108450e-03
2.979031408146453480e-02 2.844725829179300079e-03
2.978925052197457790e-02 2.844624268143599796e-03
2.978842861211570409e-02 2.844545782626515217e-03
2.978735029418462174e-02 2.844442812283127023e-03
2.978653637301979101e-02 2.844365089619506435e-03
2.978544811945796691e-02 2.844261170506483336e-03
2.978462165648631046e-02 2.844182250205210070e-03
2.978359141918033789e-02 2.844083871159374527e-03
2.978275418932032487e-02 2.844003922710317336e-03
2.978166929768487695e-02 2.843900324633144051e-03
2.978085203099410661e-02 2.843822282499778101e-03
2.977972672808532409e-02 2.843714825484000824e-03
2.977891083994820345e-02 2.843636914990978030e-03
2.977785567261132318e-02 2.843536155335705043e-03
2.977706065966136129e-02 2.843460238248456031e-03
2.977595222547742629e-02 2.843354392054811986e-03
2.977513280406562934e-02 2.843276144163609919e-03
2.977407733227312864e-02 2.843175355435371542e-03
2.977326682675774175e-02 2.843097958937704142e-03
2.977215037944797374e-02 2.842991347557564767e-03
2.977133467960268662e-02 2.842913455044837178e-03
2.977035043827035155e-02 2.842819468229774299e-03
2.976952652196999255e-02 2.842740791114309763e-03
2.976841701620547634e-02 2.842634842593682893e-03
2.976759970266794342e-02 2.842556795986842834e-03
2.976654096829835228e-02 2.842455695709780392e-03
2.976573940864121054e-02 2.842379153466752673e-03
2.976461508710842238e-02 2.842271790164174489e-03
2.976378640439790793e-02 2.842192657896406086e-03
2.976297308449523532e-02 2.842114992648292742e-03
2.976186173661811082e-02 2.842008868221319092e-03
2.976103333190487088e-02 2.841929762499965061e-03
2.975997996704075541e-02 2.841829174965765110e-03
2.975915979479868204e-02 2.841750855376551799e-03
2.975806280328214398e-02 2.841646101861937911e-03
2.975723500704042027e-02 2.841567054244524809e-03
2.975622079975564008e-02 2.841470205931638082e-03
2.975538193294258518e-02 2.841390101167256491e-03
2.975427192794567743e-02 2.841284104974111779e-03
2.975347210739452686e-02 2.841207728801160154e-03
2.975244158661894192e-02 2.841109322686347343e-03
2.975163710878009696e-02 2.841032501781374543e-03
2.975051790983422248e-02 2.840925627643001595e-03
2.974970357602405371e-02 2.840847865575202302e-03
2.974868479530200227e-02 2.840750580537308289e-03
2.974785302797069986e-02 2.840671153714054414e-03
2.974675180129435215e-02 2.840565995777101591e-03
2.974593871845530868e-02 2.840488353166581870e-03
2.974493098563405977e-02 2.840392123110809918e-03
2.974412595919518135e-02 2.840315249819122360e-03
2.974299827807058705e-02 2.840207565703626279e-03
2.974217400400031366e-02 2.840128854424127294e-03
2.974112545170591246e-02 2.840028726450082898e-03
2.974005955220068026e-02 2.839926941962495847e-03
2.973924672339888983e-02 2.839849323610408628e-03
2.973819743191397080e-02 2.839749125049852337e-03
2.973737610225760802e-02 2.839670694937254745e-03
2.973627838729046499e-02 2.839565872339158865e-03
2.973544904609842776e-02 2.839486677191912795e-03
2.973438833526540273e-02 2.839385388179123653e-03
2.973357341840020610e-02 2.839307570434445888e-03
2.973244590746925917e-02 2.839199902571019375e-03
2.973162474553463913e-02 2.839121488474445794e-03
2.973057182857031730e-02 2.839020943710929539e-03
2.972976709639970141e-02 2.838944098519400033e-03
2.972866332569703771e-02 2.838838697649212050e-03
2.972784204763763080e-02 2.838760272463691867e-03
2.972682652952739549e-02 2.838663298977938277e-03
2.972598709104885481e-02 2.838583139624284348e-03
2.972488308999884227e-02 2.838477716757851262e-03
2.972406195649956312e-02 2.838399305376614317e-03
2.972305231416223423e-02 2.838302892978028340e-03
2.972222378021388209e-02 2.838223774915802061e-03
2.972110484327545113e-02 2.838116925796948554e-03
2.972027908850529559e-02 2.838038073122995265e-03
2.971922070749479297e-02 2.837937006588770340e-03
2.971839884191035050e-02 2.837858525299523458e-03
2.971726640687405094e-02 2.837750387225221500e-03
2.971645487081146439e-02 2.837672892318916090e-03
2.971545962408750005e-02 2.837577854581001431e-03
2.971462036814060542e-02 2.837497712657593117e-03
2.971352667233032735e-02 2.837393273855361685e-03
2.971270299924161015e-02 2.837314619964574972e-03
2.971168776337824655e-02 2.837217673431036580e-03
2.971085093485505493e-02 2.837137763306288828e-03
2.970974112473344711e-02 2.837031785722105275e-03
2.970891363951403200e-02 2.836952767804721501e-03
2.970784989323262820e-02 2.836851188932000296e-03
2.970703387298737064e-02 2.836773265823755268e-03
2.970593012240092465e-02 2.836667866874498147e-03
2.970511205002962507e-02 2.836589747805380157e-03
2.970405735102894101e-02 2.836489032872296662e-03
2.970324518139304260e-02 2.836411477465038914e-03
2.970213874862289924e-02 2.836305822389672323e-03
2.970131631129587987e-02 2.836227286503791370e-03
2.970030954367969267e-02 2.836131148617030123e-03
2.969922693489666921e-02 2.836027768533169909e-03
2.969840817019539850e-02 2.835949583352330352e-03
2.969737523833633486e-02 2.835850946999211690e-03
2.969656712169472731e-02 2.835773778619009745e-03
2.969547067295075227e-02 2.835669076934636042e-03
2.969464227335048834e-02 2.835589971701528607e-03
2.969363301485278273e-02 2.835493595956415855e-03
2.969280852382542163e-02 2.835414863959329502e-03
2.969172584012952365e-02 2.835311476721916364e-03
2.969088067156050795e-02 2.835230770192548842e-03
2.968980502255446144e-02 2.835128054709178287e-03
2.968898407093521069e-02 2.835049660695963293e-03
2.968787479059100884e-02 2.834943733701090693e-03
2.968705794178117668e-02 2.834865731471859426e-03
2.968601963094525190e-02 2.834766581471439856e-03
2.968520110844519166e-02 2.834688419418790201e-03
2.968408854542635422e-02 2.834582178955946403e-03
2.968325592001157254e-02 2.834502670192897301e-03
2.968223968637008839e-02 2.834405628379893603e-03
2.968139549704856481e-02 2.834325015360471094e-03
2.968030354909632212e-02 2.834220743464063025e-03
2.967949240722174420e-02 2.834143286199415634e-03
2.967837476374601824e-02 2.834036560595431901e-03
2.967756704402855703e-02 2.833959430118165954e-03
2.967654982572158831e-02 2.833862294277844640e-03
2.967551727136757619e-02 2.833763693973300694e-03
2.967468571978894645e-02 2.833684287752622454e-03
2.967363985316584865e-02 2.833584416237724512e-03
2.967283414940046285e-02 2.833507478267020471e-03
2.967174617558790764e-02 2.833403585867713247e-03
2.967093278825382735e-02 2.833325914180464221e-03
2.966990692746578062e-02 2.833227953055485020e-03
2.966909048508946378e-02 2.833149989637254607e-03
2.966794956982966858e-02 2.833041041772536937e-03
2.966711637727616202e-02 2.832961478852483433e-03
2.966608503864104698e-02 2.832862994638925703e-03
2.966527834067114039e-02 2.832785961730005953e-03
2.966416492781024164e-02 2.832679640114353289e-03
2.966335096407929361e-02 2.832601913386024062e-03
2.966233443432802347e-02 2.832504843297012961e-03
2.966149425948343479e-02 2.832424613626560641e-03
2.966039528047632878e-02 2.832319670323220785e-03
2.965956438380732904e-02 2.832240326640934544e-03
2.965857857950601056e-02 2.832146190575406380e-03
2.965774038911068999e-02 2.832066150403261297e-03
2.965664822774538578e-02 2.831961858127690895e-03
2.965582638364382476e-02 2.831883378889879423e-03
2.965479344802143466e-02 2.831784742177394579e-03
2.965398306375523207e-02 2.831707357258010215e-03
2.965285378445244036e-02 2.831599520529863752e-03
2.965203517008547715e-02 2.831521349704693193e-03
2.965095853773943094e-02 2.831418540320577385e-03
2.965013834698362535e-02 2.831340218963457073e-03
2.964902957640021611e-02 2.831234340646476919e-03
2.964820523954385043e-02 2.831155623371431427e-03
2.964717347611304371e-02 2.831057098593438206e-03
2.964636586384399378e-02 2.830979978376597147e-03
2.964524292178756168e-02 2.830872746802473063e-03
2.964441501595035597e-02 2.830793688719608105e-03
2.964337726226779282e-02 2.830694591922674856e-03
2.964256067971631631e-02 2.830616615118889193e-03
2.964147185024272949e-02 2.830512641011109949e-03
2.964064986113197284e-02 2.830434147926133310e-03
2.963963152171218002e-02 2.830336905028913927e-03
2.963857406958370772e-02 2.830235927195153510e-03
2.963774602125562180e-02 2.830156855505601161e-03
2.963668610306082613e-02 2.830055642183133217e-03
2.963586744840298118e-02 2.829977467510520761e-03
2.963480708785982964e-02 2.829876211947484135e-03
2.963398426692871040e-02 2.829797639430620647e-03
2.963288861073196112e-02 2.829693013427877612e-03
2.963207899898430420e-02 2.829615702277553119e-03
2.963095729659130304e-02 2.829508589080918270e-03
2.963012829340542359e-02 2.829429426210433324e-03
2.962910093874413994e-02 2.829331322433054682e-03
2.962825873007202820e-02 2.829250898549084698e-03
2.962725047311351445e-02 2.829154618442588330e-03
2.962642123368083164e-02 2.829075433012509435e-03
2.962533261339215726e-02 2.828971478880139539e-03
2.962450475738962960e-02 2.828892425556069502e-03
2.962346971697614462e-02 2.828793587853639050e-03
2.962266626564594857e-02 2.828716864971656583e-03
2.962151214168405600e-02 2.828606655786366185e-03
2.962068937846079955e-02 2.828528088780120266e-03
2.961966944997537418e-02 2.828430694140424227e-03
2.961887862021845771e-02 2.828355176513122973e-03
2.961777202886254137e-02 2.828249506294141288e-03
2.961695271574780325e-02 2.828171268744402583e-03
2.961585623959004862e-02 2.828066564442242251e-03
2.961503026416800050e-02 2.827987690697878788e-03
2.961397921226718508e-02 2.827887324032328162e-03
2.961314848543454212e-02 2.827807996567993816e-03
2.961207611356218850e-02 2.827705594023481248e-03
2.961125940813410379e-02 2.827627605486007344e-03
2.961016700064520932e-02 2.827523289707692487e-03
2.960934687622835543e-02 2.827444974685387226e-03
2.960830775420244046e-02 2.827345747223108680e-03
2.960729695474645720e-02 2.827249224329368878e-03
2.960622370649070023e-02 2.827146738097571343e-03
2.960540345465113854e-02 2.827068410907463726e-03
2.960428066125143920e-02 2.826961193528814299e-03
2.960345706943455849e-02 2.826882547398807885e-03
2.960242423910563331e-02 2.826783920740968091e-03
2.960160973809326454e-02 2.826706142706757446e-03
2.960051769630826085e-02 2.826601861850105372e-03
2.959968928921475825e-02 2.826522755901456595e-03
2.959867859277492963e-02 2.826426242844898209e-03
2.959784661419673918e-02 2.826346795849333463e-03
2.959675005180728569e-02 2.826242083312766919e-03
2.959593979438001135e-02 2.826164710505439139e-03
2.959488022626982281e-02 2.826063530613123070e-03
2.959404352387612000e-02 2.825983632532686612e-03
2.959302465694560458e-02 2.825886339262605532e-03
2.959222189808890374e-02 2.825809682506049813e-03
2.959110986311943442e-02 2.825703492467503998e-03
2.959029166340904765e-02 2.825625361238568584e-03
2.958923505083694769e-02 2.825524463575419636e-03
2.958841512429506368e-02 2.825446167448519147e-03
2.958731008139266552e-02 2.825340645093897107e-03
2.958647240672382384e-02 2.825260654169317251e-03
2.958547562486540591e-02 2.825165469838902300e-03
2.958461555325877027e-02 2.825083340194090714e-03
2.958358390775153376e-02 2.824984826676812076e-03
2.958274484238036101e-02 2.824904702951791437e-03
2.958171306102873668e-02 2.824806176462509987e-03
2.958088528016509025e-02 2.824727130313575002e-03
2.957976462712922500e-02 2.824620117321769396e-03
2.957894477906807679e-02 2.824541828689122822e-03
2.957790840554167661e-02 2.824442863685559628e-03
2.957708785519649886e-02 2.824364507990661903e-03
2.957598236755943841e-02 2.824258943167599640e-03
2.957515239797356074e-02 2.824179688013997349e-03
2.957409178681660519e-02 2.824078408519439028e-03
2.957327814016643894e-02 2.824000712069672878e-03
2.957214441870632121e-02 2.823892451152655320e-03
2.957131483463152841e-02 2.823813232812137728e-03
2.957020738990190356e-02 2.823707481103104357e-03
2.956937912794240647e-02 2.823628389013539165e-03
2.956836080827657948e-02 2.823531148002658524e-03
2.956734820209609357e-02 2.823434452581840160e-03
2.956627797784178863e-02 2.823332255116888564e-03
2.956545805992206663e-02 2.823253959813332506e-03
2.956435639740351631e-02 2.823148760257094408e-03
2.956353143812630660e-02 2.823069983546064136e-03
2.956250056034360682e-02 2.822971543340057916e-03
2.956169813066594765e-02 2.822894918017347307e-03
2.956058059013415631e-02 2.822788202243648164e-03
2.955975811035261441e-02 2.822709662303715845e-03
2.955874417747290928e-02 2.822612840194218403e-03
2.955794400401210234e-02 2.822536430321346754e-03
2.955684826307383023e-02 2.822431796226497307e-03
2.955601945094734131e-02 2.822352651600585748e-03
2.955496064294472341e-02 2.822251544292185121e-03
2.955414767595652970e-02 2.822173912744452371e-03
2.955312632850072216e-02 2.822076382604953113e-03
2.955231626317651392e-02 2.821999028141861619e-03
2.955118901473893778e-02 2.821891385344356667e-03
2.955037315640509157e-02 2.821813477697297356e-03
2.954927509488982154e-02 2.821708622006753858e-03
2.954845896881459766e-02 2.821630688792632624e-03
2.954743221248006674e-02 2.821532642150454632e-03
2.954663311379538207e-02 2.821456334909712774e-03
2.954549504980819030e-02 2.821347659317680837e-03
2.954467960690988423e-02 2.821269791341241180e-03
2.954364428330481795e-02 2.821170926596383403e-03
2.954258812550596136e-02 2.821070072360275498e-03
2.954176481246242186e-02 2.820991452850791711e-03
2.954068876929589332e-02 2.820888699728392110e-03
2.953986450685796433e-02 2.820809989559684705e-03
2.953871905689101074e-02 2.820700608668361576e-03
2.953788771073664887e-02 2.820621222063982806e-03
2.953684125695302601e-02 2.820521294480165825e-03
2.953602742227199804e-02 2.820443580075025075e-03
2.953493387901810763e-02 2.820339155840652715e-03
2.953412111783300723e-02 2.820261543945394057e-03
2.953312212440479048e-02 2.820166148428560927e-03
2.953232203281928175e-02 2.820089746374094923e-03
2.953120648645463781e-02 2.819983221026679462e-03
2.953038419480304849e-02 2.819904699051583793e-03
2.952934634270020300e-02 2.819805592856336387e-03
2.952853330777573809e-02 2.819727954821258254e-03
2.952740705986392836e-02 2.819620407565595534e-03
2.952658766874880283e-02 2.819542162567472473e-03
2.952556543848976894e-02 2.819444548127648248e-03
2.952474773370319591e-02 2.819366464159797636e-03
2.952366181691807798e-02 2.819262768189405213e-03
2.952283400632251670e-02 2.819183719201320739e-03
2.952179700986095473e-02 2.819084694712659708e-03
2.952073533054919152e-02 2.818983313218250981e-03
2.951991863059605023e-02 2.818905325203588472e-03
2.951889245717480292e-02 2.818807334224753339e-03
2.951808438672888155e-02 2.818730170255853446e-03
2.951699989359724344e-02 2.818626610232461208e-03
2.951618610150318761e-02 2.818548899894019692e-03
2.951515020053610550e-02 2.818449980015918892e-03
2.951408748597579915e-02 2.818348499663933093e-03
2.951326938936942729e-02 2.818270378280568651e-03
2.951211991213316052e-02 2.818160612818709949e-03
2.951128149326164712e-02 2.818080550828999317e-03
2.951023464760895235e-02 2.817980585824963503e-03
2.950940966407978108e-02 2.817901806798073922e-03
2.950829462010499948e-02 2.817795329424687724e-03
2.950747689312660169e-02 2.817717243337703251e-03
2.950646733132314750e-02 2.817620838629428335e-03
2.950563070921759581e-02 2.817540948215839069e-03
2.950452694785125202e-02 2.817435548237191834e-03
2.950371429782952873e-02 2.817357946957105980e-03
2.950267455178010034e-02 2.817258659905801012e-03
2.950158253421148596e-02 2.817154381361611660e-03
2.950074672448757540e-02 2.817074568523674459e-03
2.949966033924515327e-02 2.816970827819527574e-03
2.949883747502366274e-02 2.816892251168795491e-03
2.949779282394212124e-02 2.816792495727949396e-03
2.949698498551039591e-02 2.816715353914464592e-03
2.949587504437034546e-02 2.816609363819115325e-03
2.949505027116563691e-02 2.816530604876452560e-03
2.949402555309038956e-02 2.816432752870988432e-03
2.949318870801137527e-02 2.816352841165298271e-03
2.949208170524224293e-02 2.816247131659795500e-03
2.949126366332297661e-02 2.816169015498591870e-03
2.949024521672488630e-02 2.816071762366741636e-03
2.948917369022343790e-02 2.815969440548079985e-03
2.948835825779636335e-02 2.815891573571554889e-03
2.948726901209304183e-02 2.815787559717317350e-03
2.948644884000658356e-02 2.815709240142964115e-03
2.948539428362184980e-02 2.815608538828510716e-03
2.948457954126339209e-02 2.815530737747767073e-03
2.948348877594824877e-02 2.815426578783310554e-03
2.948267455370853080e-02 2.815348827369556182e-03
2.948164461165354855e-02 2.815250476517720292e-03
2.948057867430140672e-02 2.815148688416069765e-03
2.947975048250746355e-02 2.815069603026728283e-03
2.947864456831127480e-02 2.814963997470836584e-03
2.947781961149136334e-02 2.814885220994458020e-03
2.947678582071071307e-02 2.814786502621511362e-03
2.947597005481923660e-02 2.814708603801925526e-03
2.947484247583487607e-02 2.814600929439967265e-03
2.947401231300252403e-02 2.814521655832943458e-03
2.947297057426390837e-02 2.814422178496488007e-03
2.947216010772080522e-02 2.814344785720347599e-03
2.947105226338602932e-02 2.814238995852364703e-03
2.947023370631237857e-02 2.814160830498226191e-03
2.946917301010384613e-02 2.814059542881953632e-03
2.946832705927243320e-02 2.813978761653070006e-03
2.946730401696315976e-02 2.813881069669239843e-03
2.946645287111574613e-02 2.813799792359778992e-03
2.946537012726083496e-02 2.813696399377683347e-03
2.946454114482890962e-02 2.813617238489027166e-03
2.946342214857128328e-02 2.813510383705686551e-03
2.946259673037184695e-02 2.813431563171422175e-03
2.946157957138701919e-02 2.813334432995868561e-03
2.946073959322069447e-02 2.813254222106545670e-03
2.945963938310090097e-02 2.813149161242240945e-03
2.945882197526278334e-02 2.813071105630483848e-03
2.945779597977619610e-02 2.812973131642920819e-03
2.945679285468416272e-02 2.812877341586750291e-03
2.945593143687734797e-02 2.812795083391080812e-03
2.945489296232609716e-02 2.812695917757217050e-03
2.945408607449529620e-02 2.812618866718169693e-03
2.945295913336624938e-02 2.812511253266058910e-03
2.945212630062651882e-02 2.812431724705211425e-03
2.945106993255028685e-02 2.812330850389373107e-03
2.945005538760529784e-02 2.812233969832760461e-03
2.944920115442667755e-02 2.812152397708992096e-03
2.944816245942357205e-02 2.812053211023820068e-03
2.944735621513909496e-02 2.811976221438063517e-03
2.944626887063957199e-02 2.811872389132887354e-03
2.944544174730994585e-02 2.811793405772951195e-03
2.944440293827457408e-02 2.811694208198651460e-03
2.944353454898340772e-02 2.811611284284535901e-03
2.944252492085835254e-02 2.811514873243103028e-03
2.944149599346206764e-02 2.811416619282686071e-03
2.944062393257488100e-02 2.811333344761860181e-03
2.943961569453028629e-02 2.811237066461484604e-03
2.943859033609339676e-02 2.811139153306839271e-03
2.943772985374781478e-02 2.811056984439893464e-03
2.943672485257951485e-02 2.810961015234131073e-03
2.943572079213176498e-02 2.810865135859312580e-03
2.943464243099619751e-02 2.810762161390257131e-03
2.943382444910189188e-02 2.810684050960935484e-03
2.943268245850578710e-02 2.810575000410594354e-03
2.943186703212576083e-02 2.810497134011511865e-03
2.943084067223594030e-02 2.810399125226487917e-03
2.942979187993687712e-02 2.810298974334005540e-03
2.942898439744526598e-02 2.810221866509824730e-03
2.942784470573683864e-02 2.810113035484028843e-03
2.942701846734249380e-02 2.810034136628010437e-03
2.942600747387530760e-02 2.809937595207823765e-03
2.942517581171661192e-02 2.809858178427674259e-03
2.942414018115042593e-02 2.809759284370597163e-03
2.942331611608486192e-02 2.809680593049299503e-03
2.942225296801426887e-02 2.809579071300707508e-03
2.942143723290340310e-02 2.809501175420412410e-03
2.942039626413155140e-02 2.809401771609342825e-03
2.941956976512655891e-02 2.809322847867187431e-03
2.941847370274038379e-02 2.809218183076751720e-03
2.941765074440970754e-02 2.809139597439379646e-03
2.941656502806465345e-02 2.809035920609337118e-03
2.941572200889224636e-02 2.808955419329367802e-03
2.941469577737580027e-02 2.808857422802927325e-03
2.941389397078041784e-02 2.808780856979363211e-03
2.941275386893488220e-02 2.808671986788903625e-03
2.941193712733924590e-02 2.808593994797731024e-03
2.941083355981472316e-02 2.808488613329356530e-03
2.941000995149180980e-02 2.808409965623161718e-03
2.940898686809209975e-02 2.808312269715538840e-03
2.940797181702909865e-02 2.808215340828889607e-03
2.940715845495428180e-02 2.808137671553689006e-03
2.940603407335979150e-02 2.808030302515720795e-03
2.940522186335173954e-02 2.807952743253259997e-03
2.940417606793536281e-02 2.807852878538008405e-03
2.940334564406980877e-02 2.807773580004497074e-03
2.940221231301578045e-02 2.807665356367995864e-03
2.940139130610042867e-02 2.807586957074465189e-03
2.940034875067090020e-02 2.807487401750858712e-03
2.939933824772237442e-02 2.807390907171101145e-03
2.939849179754780092e-02 2.807310078259121766e-03
2.939746118809266270e-02 2.807211663676153525e-03
2.939662452093261963e-02 2.807131768960237101e-03
2.939547101170817897e-02 2.807021618477231490e-03
2.939464402371931226e-02 2.806942648041205971e-03
2.939358691973922508e-02 2.806841703452704530e-03
2.939277883302691616e-02 2.806764537930500278e-03
2.939167967530632170e-02 2.806659577561516818e-03
2.939085760358349855e-02 2.806581076587778920e-03
2.938981603982388641e-02 2.806481615960354763e-03
2.938899495596220338e-02 2.806403209319093591e-03
2.938790457535837494e-02 2.806299087091349703e-03
2.938707923718334586e-02 2.806220274198746503e-03
2.938605742893167505e-02 2.806122700057096363e-03
2.938499647699252884e-02 2.806021388020689053e-03
2.938416394687333802e-02 2.805941888357571697e-03
2.938309468794754811e-02 2.805839783073419552e-03
2.938228528329241487e-02 2.805762491698698957e-03
2.938118851503506920e-02 2.805657759503470561e-03
2.938036471108450287e-02 2.805579093116471450e-03
2.937929419546814885e-02 2.805476867828881130e-03
2.937847600169392684e-02 2.805398737166799571e-03
2.937739708453179083e-02 2.805295709601857493e-03
2.937658181511167144e-02 2.805217858191133215e-03
2.937550246697462342e-02 2.805114789471691624e-03
2.937467925184498313e-02 2.805036179312166145e-03
2.937358011771818572e-02 2.804931221196193397e-03
2.937275806197708547e-02 2.804852721748576309e-03
2.937168317811145873e-02 2.804750079329716358e-03
2.937086103009829002e-02 2.804671571070888828e-03
2.936972735628910411e-02 2.804563314704136816e-03
2.936890964482088279e-02 2.804485230098244502e-03
2.936788085257262954e-02 2.804386989043334069e-03
2.936707906621491976e-02 2.804310425152298312e-03
2.936598349267431976e-02 2.804205807042526710e-03
2.936516125451687012e-02 2.804127290175673862e-03
2.936411718346360750e-02 2.804027590122677022e-03
2.936329755367420372e-02 2.803949322333156285e-03
2.936214932850852305e-02 2.803839676433566522e-03
2.936132486751555706e-02 2.803760947304513671e-03
2.936029048635671601e-02 2.803662172555388115e-03
2.935923041283549501e-02 2.803560944400545693e-03
2.935840252997518052e-02 2.803481888511781539e-03
2.935736519901456856e-02 2.803382832081258592e-03
2.935654473745991436e-02 2.803304484865113723e-03
2.935552295146656374e-02 2.803206912848946533e-03
2.935472341005186669e-02 2.803130563331191621e-03
2.935360017013170786e-02 2.803023303313573016e-03
2.935278140538546965e-02 2.802945118128439585e-03
2.935174077489562106e-02 2.802845746620472034e-03
2.935094296443575487e-02 2.802769562394425828e-03
2.934980244702216010e-02 2.802660652520692647e-03
2.934899744580258055e-02 2.802583781637237124e-03
2.934795788833719637e-02 2.802484512594131255e-03
2.934714146236903215e-02 2.802406550742742117e-03
2.934609601343784319e-02 2.802306719113927761e-03
2.934528238135415343e-02 2.802229024055138355e-03
2.934413899732303890e-02 2.802119840443408495e-03
2.934330822210052050e-02 2.802040508358245256e-03
2.934226554358282044e-02 2.801940941280747516e-03
2.934145129178903494e-02 2.801863187044827033e-03
2.934034889627182979e-02 2.801757917493348429e-03
2.933952917863742738e-02 2.801679641315365024e-03
2.933845780033953604e-02 2.801577333648903618e-03
2.933764734600950719e-02 2.801499942039009997e-03
2.933653955734868632e-02 2.801394157487424163e-03
2.933572139921288013e-02 2.801316030228513144e-03
2.933469880916397821e-02 2.801218381431765797e-03
2.933387575807869588e-02 2.801139786937104689e-03
2.933277750059434114e-02 2.801034912533152763e-03
2.933195395399575134e-02 2.800956270721115075e-03
2.933091546783565470e-02 2.800857103978703598e-03
2.933006462169600662e-02 2.800775855288827314e-03
2.932903758890816406e-02 2.800677782247670399e-03
2.932823174784588219e-02 2.800600831166261129e-03
2.932712250744712659e-02 2.800494907985845092e-03
2.932629701638226477e-02 2.800416080493541536e-03
2.932526185656016832e-02 2.800317231388588061e-03
2.932440559103037525e-02 2.800235465192280841e-03
2.932338739182260845e-02 2.800138235684136896e-03
2.932237727952370990e-02 2.800041778408151813e-03
2.932130454758440780e-02 2.799939341480257252e-03
2.932048979584167894e-02 2.799861539503394059e-03
2.931937893366558592e-02 2.799755461456806486e-03
2.931856203834580510e-02 2.799677454786263751e-03
2.931749771562607368e-02 2.799575820868503706e-03
2.931668440371938342e-02 2.799498156383939743e-03
2.931562766241197285e-02 2.799397246427645560e-03
2.931480237882905585e-02 2.799318438748132302e-03
2.931372092020313042e-02 2.799215168494655157e-03
2.931289864047305696e-02 2.799136647657964830e-03
2.931182404516727985e-02 2.799034032794156870e-03
2.931100551103204763e-02 2.798955869630445886e-03
2.930986209204352114e-02 2.798846682680575498e-03
2.930904541394845769e-02 2.798768696753176511e-03
2.930799667693700927e-02 2.798668551140198833e-03
2.930717433802200456e-02 2.798590024651842305e-03
2.930607441180572287e-02 2.798484990897948717e-03
2.930525215559125554e-02 2.798406472306801552e-03
2.930424548305507471e-02 2.798310343499385653e-03
2.930343653710612561e-02 2.798233095927268963e-03
2.930231687963667439e-02 2.798126178003729550e-03
2.930149249128413333e-02 2.798047455811230027e-03
2.930044136210690001e-02 2.797947081766427677e-03
2.929961250990754246e-02 2.797867933313892639e-03
2.929851955488482415e-02 2.797763565250677414e-03
2.929770639634612581e-02 2.797685915411473462e-03
2.929669220864940249e-02 2.797589068969082680e-03
2.929568291232846275e-02 2.797492689612167231e-03
2.929461156766448651e-02 2.797390385157463074e-03
2.929379709252477940e-02 2.797312609593875093e-03
2.929269680817100582e-02 2.797207541640846663e-03
2.929187136616272225e-02 2.797128718833036352e-03
2.929084064109381894e-02 2.797030293209920148e-03
2.928999333188367360e-02 2.796949382267228685e-03
2.928896871467608770e-02 2.796851539893782396e-03
2.928814313873415870e-02 2.796772704296429223e-03
2.928703846718787307e-02 2.796667217403210094e-03
2.928621185232630278e-02 2.796588282597720423e-03
2.928513146796609193e-02 2.796485114927633846e-03
2.928428692121063520e-02 2.796404467776260165e-03
2.928327027437047092e-02 2.796307386506238519e-03
2.928243255303945511e-02 2.796227391125811514e-03
2.928131517701938052e-02 2.796120691061605105e-03
2.928050336808475998e-02 2.796043170098302857e-03
2.927943231586716336e-02 2.795940893569782201e-03
2.927862440611955427e-02 2.795863744946226661e-03
2.927752886151134895e-02 2.795759129599256765e-03
2.927670799464963253e-02 2.795680743679676908e-03
2.927569104493345578e-02 2.795583633487529716e-03
2.927485197721492113e-02 2.795503509538355483e-03
2.927375034144117857e-02 2.795398312536022823e-03
2.927293341788025915e-02 2.795320303168687646e-03
2.927190726403910287e-02 2.795222314059587782e-03
2.927108900051327359e-02 2.795144176736811224e-03
2.926998352688041372e-02 2.795038613251032544e-03
2.926916007983670562e-02 2.794959980945653337e-03
2.926804398869000540e-02 2.794853403576107783e-03
2.926722320051527299e-02 2.794775025170477024e-03
2.926616162261467396e-02 2.794673653359986461e-03
2.926534130890640073e-02 2.794595320261934138e-03
2.926422086977908607e-02 2.794488327696606315e-03
2.926340461810316915e-02 2.794410382488669419e-03
2.926235762743077673e-02 2.794310403636465334e-03
2.926153293878295050e-02 2.794231652768277251e-03
2.926046898510893668e-02 2.794130054091296684e-03
2.925965001691410022e-02 2.794051849478523634e-03
2.925851857486862911e-02 2.793943806226540077e-03
2.925769717209445939e-02 2.793865369131803660e-03
2.925668000074994890e-02 2.793768237776004040e-03
2.925583439687504464e-02 2.793687489678564617e-03
2.925474876255999487e-02 2.793583820681701507e-03
2.925390407988686520e-02 2.793503160551326706e-03
2.925290619087992511e-02 2.793407870497488250e-03
2.925202526085706259e-02 2.793323749048386151e-03
2.925103844936730035e-02 2.793229516804785536e-03
2.925020863272316182e-02 2.793150276255840572e-03
2.924911139407980823e-02 2.793045499142682558e-03
2.924827199212868753e-02 2.792965343277092199e-03
2.924727880502686270e-02 2.792870502215865063e-03
2.924641144561736586e-02 2.792787676646835051e-03
2.924536951135472962e-02 2.792688180639471031e-03
2.924453013909237425e-02 2.792608027608909325e-03
2.924349360231278880e-02 2.792509047016032003e-03
2.924267583427300060e-02 2.792430957008028205e-03
2.924154440084238485e-02 2.792322914578691286e-03
2.924071813230121747e-02 2.792244012843903608e-03
2.923969112325292344e-02 2.792145942069675091e-03
2.923882770487083033e-02 2.792063492835799524e-03
2.923780654429487466e-02 2.791965980541762787e-03
2.923700142568707097e-02 2.791889098448713680e-03
2.923586613826145014e-02 2.791780687995088633e-03
2.923503826440999182e-02 2.791701632966594668e-03
2.923401046762113750e-02 2.791603486969731172e-03
2.923294102506263092e-02 2.791501364150190522e-03
2.923211478624912832e-02 2.791422465254145974e-03
2.923112465668540813e-02 2.791327916162235183e-03
2.923003036999888282e-02 2.791223420936263938e-03
2.922920990755193196e-02 2.791145073634912054e-03
2.922807672018513589e-02 2.791036863719339751e-03
2.922726235890315064e-02 2.790959099028211821e-03
2.922624796635347327e-02 2.790862233024077321e-03
2.922543229856039426e-02 2.790784343572067644e-03
2.922432282889739219e-02 2.790678398498833319e-03
2.922350142191647640e-02 2.790599961002387421e-03
2.922241689177416252e-02 2.790496397444785365e-03
2.922159539532027256e-02 2.790417951404419120e-03
2.922048542996036682e-02 2.790311958996276234e-03
2.921968559805603743e-02 2.790235581739191392e-03
2.921866401442248934e-02 2.790138029046692735e-03
2.921758638590884680e-02 2.790035124536903530e-03
2.921678072956855263e-02 2.789958191094899388e-03
2.921576242361148892e-02 2.789860951393090521e-03
2.921495599297144197e-02 2.789783944011936436e-03
2.921385442623183545e-02 2.789678753601786305e-03
2.921303139566403320e-02 2.789600161066372631e-03
2.921191325597465721e-02 2.789493388078135693e-03
2.921109451878268690e-02 2.789415205524204376e-03
2.921005571482655772e-02 2.789316008434929856e-03
2.920924716720920550e-02 2.789238798900149034e-03
2.920814279132472047e-02 2.789133340240158593e-03
2.920732300777572829e-02 2.789055057767883712e-03
2.920630841076263945e-02 2.788958172239203170e-03
2.920547660338139451e-02 2.788878741591514603e-03
2.920436335634415959e-02 2.788772435810635102e-03
2.920356520534750713e-02 2.788696219066173852e-03
2.920254335987726088e-02 2.788598641370460852e-03
2.920172380428311468e-02 2.788520380665966691e-03
2.920058347371163807e-02 2.788411488634093011e-03
2.919977457564037343e-02 2.788334245633895120e-03
2.919893347691371321e-02 2.788253927740431872e-03
2.919785088737906348e-02 2.788150549494630443e-03
2.919703299627004339e-02 2.788072447734544265e-03
2.919597896787441346e-02 2.787971796838634338e-03
2.919516500679914667e-02 2.787894070363900866e-03
2.919407227604245078e-02 2.787789723716214713e-03
2.919324878180989263e-02 2.787711086904695254e-03
2.919216187136986287e-02 2.787607296048569879e-03
2.919134554038115351e-02 2.787529343266924396e-03
2.919023791895613770e-02 2.787423574684959153e-03
2.918941651619096078e-02 2.787345137591081424e-03
2.918838307509385999e-02 2.787246452609989152e-03
2.918734316145126656e-02 2.787147149554938981e-03
2.918648771203870979e-02 2.787065461291001519e-03
2.918546386214894428e-02 2.786967692189989357e-03
2.918446444147526977e-02 2.786872255874788505e-03
2.918339118134519183e-02 2.786769768509092440e-03
2.918257230272012712e-02 2.786691572449483643e-03
2.918147086734319134e-02 2.786586394583370069e-03
2.918064872742104701e-02 2.786507887097167124e-03
2.917962243301313457e-02 2.786409884565117876e-03
2.917881740653522835e-02 2.786333011269703265e-03
2.917770620240351179e-02 2.786226900569213974e-03
2.917688361661151253e-02 2.786148350506169238e-03
2.917587248475708717e-02 2.786051795871158799e-03
2.917502615378304506e-02 2.785970978341833354e-03
2.917391937664725113e-02 2.785865290382427088e-03
2.917312030044954749e-02 2.785788985289004011e-03
2.917211497007779486e-02 2.785692984647065041e-03
2.917102405952341770e-02 2.785588811813476551e-03
2.917020770438075866e-02 2.785510856725331025e-03
2.916915956866347748e-02 2.785410768530917174e-03
2.916834844775139518e-02 2.785333313268012739e-03
2.916719848558296108e-02 2.785223501499187963e-03
2.916637449914669458e-02 2.785144817686330786e-03
2.916533901105038823e-02 2.785045937233935742e-03
2.916448897067635410e-02 2.784964765487936509e-03
2.916345065046455076e-02 2.784865614592198831e-03
2.916263795654172250e-02 2.784788009119924714e-03
2.916149814929662812e-02 2.784679167061343899e-03
2.916067143925258828e-02 2.784600223166724606e-03
2.915959677838615011e-02 2.784497602042421919e-03
2.915877266750170962e-02 2.784418906345805141e-03
2.915767446434013033e-02 2.784314037129223714e-03
2.915685086757162717e-02 2.784235390526378952e-03
2.915583106853035858e-02 2.784138008247517056e-03
2.915476716717349537e-02 2.784036414566386577e-03
2.915394834920012959e-02 2.783958224298507290e-03
2.915283620933440192e-02 2.783852024243246587e-03
2.915200909913963356e-02 2.783773042137579253e-03
2.915098422972679446e-02 2.783675175680640820e-03
2.915014459957381010e-02 2.783594998023680971e-03
2.914904886686232183e-02 2.783490364714420566e-03
2.914822888163626918e-02 2.783412062983672830e-03
2.914711893057790257e-02 2.783306071941207913e-03
2.914629332992920568e-02 2.783227233984564893e-03
2.914526747651283167e-02 2.783129273563518698e-03
2.914446535898483973e-02 2.783052678048490887e-03
2.914338171038439659e-02 2.782949198670764141e-03
2.914257017930669755e-02 2.782871704240473792e-03
2.914154059018951234e-02 2.782773387091245880e-03
2.914072352108047423e-02 2.782695363825282361e-03
2.913964095846392766e-02 2.782591988149934765e-03
2.913881766072657503e-02 2.782513370102063493e-03
2.913767243446595614e-02 2.782404010572824340e-03
2.913685143886196247e-02 2.782325612359433983e-03
2.913581918550039312e-02 2.782227040797150778e-03
2.913475816391150955e-02 2.782125722109776364e-03
2.913392100514974187e-02 2.782045780450007055e-03
2.913282289300449246e-02 2.781940919924723744e-03
2.913199946304165233e-02 2.781862289250424791e-03
2.913096643758205859e-02 2.781763643959237961e-03
2.913015339717750160e-02 2.781686005400856639e-03
2.912906059046688548e-02 2.781581651500206632e-03
2.912823956821629715e-02 2.781503250742289619e-03
2.912721211750551528e-02 2.781405137792987339e-03
2.912614610996477893e-02 2.781303342988913040e-03
2.912531132899066899e-02 2.781223628387977272e-03
2.912428753466683035e-02 2.781125864593046206e-03
2.912320303471428729e-02 2.781022303918314741e-03
2.912237774171731741e-02 2.780943495339838287e-03
2.912125376232910581e-02 2.780836164709205548e-03
2.912043130399045998e-02 2.780757626816890513e-03
2.911939230683924587e-02 2.780658411279101142e-03
2.911857937569109836e-02 2.780580783153793062e-03
2.911745188188073763e-02 2.780473116925239775e-03
2.911662807233432460e-02 2.780394450003884250e-03
2.911558869894367504e-02 2.780295198538375746e-03
2.911478502942718358e-02 2.780218454821426714e-03
2.911367538666242982e-02 2.780112493218423082e-03
2.911285079116627747e-02 2.780033751245441186e-03
2.911183502129295608e-02 2.779936753718418186e-03
2.911076334529909618e-02 2.779834417624481562e-03
2.910993272087422645e-02 2.779755099939232744e-03
2.910886286814457630e-02 2.779652937951778389e-03
2.910804334476078947e-02 2.779574680323104209e-03
2.910697039300294553e-02 2.779472222404377312e-03
2.910614546415619952e-02 2.779393448599201850e-03
2.910507055672028470e-02 2.779290803929576354e-03
2.910424900993378861e-02 2.779212353082867286e-03
2.910316793365012172e-02 2.779109119339877917e-03
2.910234781555169625e-02 2.779030804920929864e-03
2.910130103252472553e-02 2.778930845897126852e-03
2.910048819715548712e-02 2.778853226917903704e-03
2.909941175357510373e-02 2.778750435559329893e-03
2.909859236003216679e-02 2.778672190329370580e-03
2.909751373256996496e-02 2.778569190428349569e-03
2.909670324150857162e-02 2.778491795310917504e-03
2.909563246413532367e-02 2.778389545027733481e-03
2.909483218150485384e-02 2.778313124730071460e-03
2.909372110501247041e-02 2.778207026218070669e-03
2.909291886935777213e-02 2.778130419422930597e-03
2.909188471165093451e-02 2.778031666011602022e-03
2.909086684104886938e-02 2.777934467882554447e-03
2.909006018840847030e-02 2.777857439302223400e-03
2.908891373396628455e-02 2.777747962491917012e-03
2.908807841046566825e-02 2.777668196084237453e-03
2.908706609266718118e-02 2.777571528201488137e-03
2.908625522887769640e-02 2.777494097491640772e-03
2.908520991552685647e-02 2.777394278809615889e-03
2.908439565581733693e-02 2.777316523817809166e-03
2.908330738595576656e-02 2.777212603148296755e-03
2.908248750088793244e-02 2.777134310981821137e-03
2.908138202238261250e-02 2.777028747030763599e-03
2.908057096616271583e-02 2.776951297945421965e-03
2.907944213933749689e-02 2.776843504425098672e-03
2.907862132965918084e-02 2.776765123966055352e-03
2.907758673612088895e-02 2.776666328936468458e-03
2.907677165769354324e-02 2.776588495763957203e-03
2.907565397014566164e-02 2.776481765951451051e-03
2.907482592541037539e-02 2.776402694604981035e-03
2.907382529851646955e-02 2.776307143105836636e-03
2.907301473838238767e-02 2.776229741392540959e-03
2.907188101230398503e-02 2.776121480034515927e-03
2.907106428066111650e-02 2.776043488993749312e-03
2.907001387466341680e-02 2.775943184006544277e-03
2.906921007269182636e-02 2.775866427641241092e-03
2.906810601515099832e-02 2.775760999380407802e-03
2.906729324722399574e-02 2.775683386841353798e-03
2.906630025475999413e-02 2.775588564366411083e-03
2.906545510938514723e-02 2.775507860051892525e-03
2.906435878970282591e-02 2.775403170691827064e-03
2.906355646934513995e-02 2.775326555808259928e-03
2.906242976737051856e-02 2.775218965193396430e-03
2.906160898778365961e-02 2.775140587607835812e-03
2.906053307716784107e-02 2.775037847142920212e-03
2.905971480523960107e-02 2.774959709017783740e-03
2.905862896525934422e-02 2.774856020381613522e-03
2.905781032352592816e-02 2.774777846943175721e-03
2.905678069919264903e-02 2.774679526431105252e-03
2.905597635326835973e-02 2.774602718122869040e-03
2.905485919042673573e-02 2.774496038415421879e-03
2.905403273985476820e-02 2.774417119298215346e-03
2.905302733040698165e-02 2.774321111105176440e-03
2.905221260560605229e-02 2.774243311701030026e-03
2.905108261312057405e-02 2.774135406869901541e-03
2.905025505460824553e-02 2.774056381953657509e-03
2.904913486074211723e-02 2.773949412808721614e-03
2.904830839771425574e-02 2.773870492502081113e-03
2.904727588350718842e-02 2.773771896031234849e-03
2.904646928408680454e-02 2.773694872532970080e-03
2.904537461999354836e-02 2.773590341267812877e-03
2.904454394500411568e-02 2.773511018754071418e-03
2.904354238348716422e-02 2.773415378006243055e-03
2.904269949143473487e-02 2.773334888865168664e-03
2.904165540053102804e-02 2.773235186916620399e-03
2.904086471401677236e-02 2.773159682967795466e-03
2.903976554323230153e-02 2.773054721351321181e-03
2.903894158170489126e-02 2.772976039917051782e-03
2.903793895807191619e-02 2.772880297746026755e-03
2.903709614547892240e-02 2.772799816192664073e-03
2.903599523881035885e-02 2.772694688813777744e-03
2.903516506655254639e-02 2.772615414306701335e-03
2.903416858470536654e-02 2.772520258624849940e-03
2.903328648218251803e-02 2.772436025211806251e-03
2.903224708504956522e-02 2.772336771479106104e-03
2.903140632044849331e-02 2.772256485491842327e-03
2.903037977465198344e-02 2.772158458954284560e-03
2.902956855476308481e-02 2.772080994239921846e-03
2.902845983607391794e-02 2.771975120878407851e-03
2.902763966667380735e-02 2.771896801560578150e-03
2.902682293408337041e-02 2.771818810429326624e-03
2.902570213573917035e-02 2.771711783561790592e-03
2.902487954259721017e-02 2.771633232796886278e-03
2.902383169887270964e-02 2.771533172485340750e-03
2.902301089451373925e-02 2.771454792534250918e-03
2.902189360084904760e-02 2.771348100334294993e-03
2.902107090962424349e-02 2.771269540203299443e-03
2.902004951869252905e-02 2.771172005912214426e-03
2.901923569692319710e-02 2.771094292740032290e-03
2.901814113317796248e-02 2.770989771057272028e-03
2.901731298364876657e-02 2.770910689703860123e-03
2.901628196334066559e-02 2.770812235887870102e-03
2.901522100688889300e-02 2.770710923420544470e-03
2.901441335569696772e-02 2.770633799486894432e-03
2.901332157279367524e-02 2.770529543351280943e-03
2.901249679551946847e-02 2.770450784020014965e-03
2.901146617264663621e-02 2.770352368155768689e-03
2.901065865350726733e-02 2.770275256832033500e-03
2.900955818425254851e-02 2.770170171222510747e-03
2.900873295316677355e-02 2.770091368556036084e-03
2.900766779657473413e-02 2.769989655010444800e-03
2.900683168095482753e-02 2.769909812961998587e-03
2.900581916806144189e-02 2.769813126449317906e-03
2.900501072081938803e-02 2.769735926499538713e-03
2.900390950747881377e-02 2.769630769836040323e-03
2.900310617564209187e-02 2.769554058364685073e-03
2.900208862647932900e-02 2.769456890930402371e-03
2.900106532278450000e-02 2.769359173986438421e-03
2.900020201357068200e-02 2.769276735177220086e-03
2.899916859462538243e-02 2.769178052311439646e-03
2.899835433999432138e-02 2.769100297804583111e-03
2.899724575719604333e-02 2.768994437419511952e-03
2.899642070067264682e-02 2.768915651422284435e-03
2.899532078195593901e-02 2.768810618384537174e-03
2.899450762441347154e-02 2.768732968640465024e-03
2.899347220636841818e-02 2.768634094877378809e-03
2.899247147322505172e-02 2.768538533232299537e-03
2.899140375033893574e-02 2.768436574627088521e-03
2.899058796697656995e-02 2.768358674139178785e-03
2.898945390759907065e-02 2.768250380953877696e-03
2.898863139272444406e-02 2.768171837662849067e-03
2.898757538828498209e-02 2.768070998071281083e-03
2.898675840425130740e-02 2.767992982929303424e-03
2.898564677760382541e-02 2.767886831882092509e-03
2.898481722675884387e-02 2.767807616714743676e-03
2.898379838902585132e-02 2.767710326232781289e-03
2.898296288296608667e-02 2.767630542392230178e-03
2.898187057716177656e-02 2.767526236323942807e-03
2.898106874264095439e-02 2.767449667833732276e-03
2.897995726488420201e-02 2.767343531004340558e-03
2.897914823443338561e-02 2.767266275363002362e-03
2.897810167355157479e-02 2.767166337552204227e-03
2.897728670307157112e-02 2.767088514687760740e-03
2.897616250312110009e-02 2.766981162995276952e-03
2.897533369879196422e-02 2.766902019113947741e-03
2.897432805135235698e-02 2.766805988194680817e-03
2.897348518295490491e-02 2.766725501312458819e-03
2.897240455006563215e-02 2.766622309909925245e-03
2.897158111160513111e-02 2.766543678424170354e-03
2.897058860318353982e-02 2.766448902171229560e-03
2.896975193748144162e-02 2.766369007594534669e-03
2.896865936332164090e-02 2.766264675900542182e-03
2.896783985118556864e-02 2.766186419345930715e-03
2.896678872199351037e-02 2.766086045299713265e-03
2.896596381630089576e-02 2.766007273705563436e-03
2.896486187901092108e-02 2.765902047910952753e-03
2.896403905082332517e-02 2.765823474701156141e-03
2.896297935042101493e-02 2.765722282176048558e-03
2.896214064136234945e-02 2.765642192475892009e-03
2.896112122636763583e-02 2.765544846870264008e-03
2.896031931391494785e-02 2.765468270938212063e-03
2.895922238821575095e-02 2.765363523708603676e-03
2.895839540866171000e-02 2.765284554078033686e-03
2.895738285689591213e-02 2.765187863853363088e-03
2.895653768503926584e-02 2.765107157010053985e-03
2.895541633335408510e-02 2.765000077303082868e-03
2.895457847721545977e-02 2.764920069049656322e-03
2.895358401664799644e-02 2.764825106383112224e-03
2.895268528355188567e-02 2.764739284889419346e-03
2.895164813739490792e-02 2.764640246106098240e-03
2.895078501894369008e-02 2.764557825513112681e-03
2.894969091058240476e-02 2.764453347315710529e-03
2.894887186013419059e-02 2.764375134848427902e-03
2.894785210938126060e-02 2.764277757180698229e-03
2.894679483361821404e-02 2.764176796188361034e-03
2.894595685940078850e-02 2.764096776659396692e-03
2.894484344587620189e-02 2.763990454980367641e-03
2.894401803470998680e-02 2.763911635117716637e-03
2.894296353997631577e-02 2.763810939690424656e-03
2.894215233604028117e-02 2.763733476499426710e-03
2.894104778488518215e-02 2.763628001102559194e-03
2.894022617733506969e-02 2.763549544453432552e-03
2.893920697733469438e-02 2.763452219377965455e-03
2.893836439797026899e-02 2.763371760095980224e-03
2.893728286991881227e-02 2.763268483212945499e-03
2.893644617106450392e-02 2.763188585470491721e-03
2.893535348742946184e-02 2.763084243322529512e-03
2.893450152616641041e-02 2.763002888147695225e-03
2.893348437936433398e-02 2.762905759135493144e-03
2.893264663459450825e-02 2.762825761516855220e-03
2.893154099152742131e-02 2.762720181851525351e-03
2.893072956699081072e-02 2.762642697595017825e-03
2.892969463833984511e-02 2.762543870564973525e-03
2.892883763690366761e-02 2.762462034095761621e-03
2.892782647785736849e-02 2.762365476864154634e-03
2.892702125823859091e-02 2.762288585125402453e-03
2.892591334005903750e-02 2.762182788205861002e-03
2.892509867982825250e-02 2.762104994967623083e-03
2.892402733700479012e-02 2.762002690688672435e-03
2.892320536272775106e-02 2.761924199020192056e-03
2.892216738398278864e-02 2.761825080731682060e-03
2.892134908445788063e-02 2.761746939971294196e-03
2.892024381230105107e-02 2.761641395724791920e-03
2.891941965606726131e-02 2.761562695697691253e-03
2.891831062793779814e-02 2.761456792787217191e-03
2.891749322901791472e-02 2.761378738027076615e-03
2.891642773923322821e-02 2.761276992664374753e-03
2.891560486374292194e-02 2.761198414937564641e-03
2.891453972493849070e-02 2.761096703090541726e-03
2.891370672638320441e-02 2.761017158695695198e-03
2.891262152716104691e-02 2.760913531246564356e-03
2.891179719780816865e-02 2.760834814688038590e-03
2.891067901151955083e-02 2.760728037249964018e-03
2.890986358543909049e-02 2.760650170879487553e-03
2.890883918468774294e-02 2.760552349175801438e-03
2.890803417214332996e-02 2.760475477210919300e-03
2.890694861377655911e-02 2.760371815466481412e-03
2.890612277167747129e-02 2.760292954453345479e-03
2.890504201923232985e-02 2.760189751634226779e-03
2.890422610761290978e-02 2.760111838898841007e-03
2.890318931908777284e-02 2.760012834266369151e-03
2.890238356909251988e-02 2.759935891881099609e-03
2.890129958658596218e-02 2.759832380618131888e-03
2.890048581123507918e-02 2.759754671878523417e-03
2.889941595126074847e-02 2.759652509199262641e-03
2.889861469034145716e-02 2.759575995483200869e-03
2.889754398063526519e-02 2.759473751661654494e-03
2.889673516891205426e-02 2.759396516906972852e-03
2.889570340523027470e-02 2.759297992105014426e-03
2.889467503016335606e-02 2.759199790887432308e-03
2.889361031420486711e-02 2.759098119418660049e-03
2.889278388101023873e-02 2.759019201960844023e-03
2.889167370611240779e-02 2.758913189543582209e-03
2.889085941631397772e-02 2.758835431678535646e-03
2.888975305478314395e-02 2.758729783405927064e-03
2.888892633330345655e-02 2.758650838419299343e-03
2.888785786472884351e-02 2.758548808607074083e-03
2.888703432471644364e-02 2.758470167423962126e-03
2.888596280500525110e-02 2.758367846253713222e-03
2.888515046983458623e-02 2.758290275039270052e-03
2.888408905263962698e-02 2.758188918574823803e-03
2.888327190161881983e-02 2.758110887486971748e-03
2.888218125619852750e-02 2.758006739971470729e-03
2.888135998755966133e-02 2.757928315685533906e-03
2.888027938116254772e-02 2.757825126812780102e-03
2.887946657503135880e-02 2.757747510625545816e-03
2.887844372578964730e-02 2.757649837078053612e-03
2.887763894037633297e-02 2.757572986802291157e-03
2.887655797996789911e-02 2.757469764124417192e-03
2.887573942183671930e-02 2.757391598669293922e-03
2.887465972062203470e-02 2.757288496233891318e-03
2.887385458937378677e-02 2.757211612933785187e-03
2.887276588567848704e-02 2.757107650836780697e-03
2.887193690319686534e-02 2.757028489943378746e-03
2.887085862269211239e-02 2.756925523173891709e-03
2.887004618523185059e-02 2.756847942191647822e-03
2.886891119344526385e-02 2.756739559969077855e-03
2.886808176260871606e-02 2.756660356261530446e-03
2.886705940454300720e-02 2.756562729617237882e-03
2.886602546902485716e-02 2.756463997423071015e-03
2.886499089367352416e-02 2.756365204130186482e-03
2.886421815527314902e-02 2.756291414076119436e-03
2.886310088604280080e-02 2.756184724209439010e-03
2.886229455748154718e-02 2.756107726575955479e-03
2.886125699342899018e-02 2.756008647887101936e-03
2.886042997313808395e-02 2.755929674366501721e-03
2.885930004009238173e-02 2.755821775211375006e-03
2.885847616833950649e-02 2.755743102349822362e-03
2.885742206954744482e-02 2.755642444731642125e-03
2.885660667491885337e-02 2.755564581364556166e-03
2.885551371947740404e-02 2.755460213261355564e-03
2.885470730331652495e-02 2.755383207262840708e-03
2.885371524180421754e-02 2.755288473685998246e-03
2.885286426155331610e-02 2.755207212189619143e-03
2.885182056241831702e-02 2.755107547651705797e-03
2.885101304932941382e-02 2.755030436905738910e-03
2.884996693184912683e-02 2.754930541436077882e-03
2.884915279514624689e-02 2.754852798190376116e-03
2.884806305913785798e-02 2.754748737516105484e-03
2.884724886416395115e-02 2.754670988706007986e-03
2.884616487737929127e-02 2.754567477034517223e-03
2.884535275919934000e-02 2.754489926540872394e-03
2.884431362928450635e-02 2.754390698325267627e-03
2.884350062020882288e-02 2.754313062758531865e-03
2.884236041775117831e-02 2.754204182960457662e-03
2.884153611929159144e-02 2.754125469351983123e-03
2.884048470148929330e-02 2.754025067745901559e-03
2.883965901359746009e-02 2.753946221458268995e-03
2.883853679085823796e-02 2.753839058572922233e-03
2.883771277643224287e-02 2.753760372087279886e-03
2.883663752691719914e-02 2.753657694751959154e-03
2.883582497544437406e-02 2.753580102882468867e-03
2.883473447224369282e-02 2.753475968947751047e-03
2.883391783558074059e-02 2.753397986976771888e-03
2.883288950262987566e-02 2.753299789780921068e-03
2.883182347342973934e-02 2.753197992908555051e-03
2.883099028179424497e-02 2.753118430076164063e-03
2.882985467939859492e-02 2.753009989545535628e-03
2.882903334615088964e-02 2.752931559089994915e-03
2.882799240640592994e-02 2.752832158050750634e-03
2.882697984917224204e-02 2.752735467303942148e-03
2.882587812783362832e-02 2.752630262130880204e-03
2.882505398453543907e-02 2.752551563339021481e-03
2.882402690186626829e-02 2.752453485534614875e-03
2.882321763135632306e-02 2.752376206969637563e-03
2.882212448311586434e-02 2.752271820455744287e-03
2.882130377961335949e-02 2.752193450135602838e-03
2.882024295553093848e-02 2.752092150308443463e-03
2.881943527643476485e-02 2.752015023710170996e-03
2.881836416943615170e-02 2.751912741950521442e-03
2.881755362562070377e-02 2.751835341795518322e-03
2.881652525323328759e-02 2.751737140833806616e-03
2.881572155893521656e-02 2.751660394750424145e-03
2.881462057167365545e-02 2.751555259675580664e-03
2.881380391599001195e-02 2.751477275888284876e-03
2.881278077531333054e-02 2.751379574511190335e-03
2.881196837100693728e-02 2.751301996694863628e-03
2.881085699107123477e-02 2.751195869206563612e-03
2.881003307740890793e-02 2.751117192343009114e-03
2.880900979623777711e-02 2.751019477549869821e-03
2.880794383260107047e-02 2.750917686938263076e-03
2.880710832655198478e-02 2.750837903098731548e-03
2.880602256753088397e-02 2.750734222193483569e-03
2.880520096260632407e-02 2.750655765795075643e-03
2.880411020025789096e-02 2.750551607113915081e-03
2.880329515540713467e-02 2.750473777147686722e-03
2.880221966984450668e-02 2.750371077271795885e-03
2.880140201528350041e-02 2.750292998100066673e-03
2.880026646885089012e-02 2.750184562913440389e-03
2.879945174503526287e-02 2.750106763603381906e-03
2.879840286841538546e-02 2.750006604658966711e-03
2.879758946701263880e-02 2.749928931628278003e-03
2.879649253046199717e-02 2.749824183362447293e-03
2.879569110850763169e-02 2.749747654268882863e-03
2.879467595138133704e-02 2.749650715254075770e-03
2.879388335355929918e-02 2.749575028791344071e-03
2.879275708637652961e-02 2.749467479695465871e-03
2.879194098665477028e-02 2.749389548997879795e-03
2.879091356102973093e-02 2.749291438444056296e-03
2.878990984005013257e-02 2.749195591485607305e-03
2.878910213871534868e-02 2.749118462763733631e-03
2.878803312558199032e-02 2.749016380950702800e-03
2.878722075554672813e-02 2.748938806406982238e-03
2.878612241715657744e-02 2.748833924277203390e-03
2.878531545921159812e-02 2.748756866542838122e-03
2.878420056136320876e-02 2.748650403123300851e-03
2.878338936959904532e-02 2.748572941094614905e-03
2.878229492394316497e-02 2.748468430688400313e-03
2.878148439795245525e-02 2.748391032235510904e-03
2.878040202469487122e-02 2.748287674642360505e-03
2.877958986334478581e-02 2.748210120026328782e-03
2.877854775301239357e-02 2.748110607205775466e-03
2.877774244238160903e-02 2.748033706776138035e-03
2.877662334064402458e-02 2.747926841920343699e-03
2.877579885596623019e-02 2.747848110529587870e-03
2.877478469795652707e-02 2.747751266922058774e-03
2.877394791403089375e-02 2.747671361056005113e-03
2.877285649003877635e-02 2.747567139193406605e-03
2.877204866270450731e-02 2.747489998439635751e-03
2.877103944904135097e-02 2.747393626975847426e-03
2.877021118155396670e-02 2.747314534358415421e-03
2.876909458192288341e-02 2.747207908432864297e-03
2.876827213666622446e-02 2.747129371789769174e-03
2.876721096464479599e-02 2.747028038737344812e-03
2.876639641098428790e-02 2.746950255675676984e-03
2.876526625806886256e-02 2.746842335524830783e-03
2.876444718558669386e-02 2.746764120953489475e-03
2.876334215759861895e-02 2.746658600023060663e-03
2.876252822127317588e-02 2.746580875911728333e-03
2.876149313053328466e-02 2.746482033403547466e-03
2.876040524818553046e-02 2.746378149738363476e-03
2.875959316845892039e-02 2.746300602916691095e-03
2.875847851160089411e-02 2.746194162509717467e-03
2.875765698620334071e-02 2.746115713705473554e-03
2.875664288375755218e-02 2.746018875403833433e-03
2.875580184683521404e-02 2.745938563412166598e-03
2.875472374542399276e-02 2.745835613744613581e-03
2.875391022296493529e-02 2.745757929154059827e-03
2.875281723995519109e-02 2.745653558418317472e-03
2.875200533012345697e-02 2.745576027820184530e-03
2.875095904276005546e-02 2.745476116128106863e-03
2.875015391136256232e-02 2.745399232813749112e-03
2.874901893643338341e-02 2.745290852200920565e-03
2.874818663232575275e-02 2.745211374120017089e-03
2.874717670794221108e-02 2.745114934788376367e-03
2.874636178506332490e-02 2.745037116469441815e-03
2.874523373150788055e-02 2.744929396789914846e-03
2.874440542629158601e-02 2.744850300569687263e-03
2.874338430261106497e-02 2.744752791798855691e-03
2.874231562182941874e-02 2.744650741722633354e-03
2.874149058198073592e-02 2.744571957317701143e-03
2.874040152795761735e-02 2.744467961767319865e-03
2.873957231290110922e-02 2.744388778664961885e-03
2.873851382744353408e-02 2.744287702156914845e-03
2.873769484475139149e-02 2.744209496159770445e-03
2.873661200327506590e-02 2.744106093855645974e-03
2.873580457373568764e-02 2.744028991087960317e-03
2.873478654376525679e-02 2.743931777740566628e-03
2.873397505594762688e-02 2.743854287441251354e-03
2.873287156019882146e-02 2.743748912826856918e-03
2.873204656170812513e-02 2.743670132371266428e-03
2.873098474520165146e-02 2.743568737775910725e-03
2.873016919129302640e-02 2.743490859198913744e-03
2.872906222801792711e-02 2.743385153464760959e-03
2.872823766393184375e-02 2.743306414491177968e-03
2.872717842535939606e-02 2.743205266066959559e-03
2.872636323179586157e-02 2.743127421899904921e-03
2.872524877560046069e-02 2.743021000654533720e-03
2.872443266671739423e-02 2.742943069082119656e-03
2.872338780102095743e-02 2.742843293147346258e-03
2.872257830619698998e-02 2.742765993162255868e-03
2.872146791154089537e-02 2.742659959759917963e-03
2.872065142453414724e-02 2.742581992079854911e-03
2.871962999581386192e-02 2.742484454180277049e-03
2.871882376694014777e-02 2.742407466066119816e-03
2.871770270720237772e-02 2.742300414237684551e-03
2.871689132479528575e-02 2.742222934004193754e-03
2.871581037794343483e-02 2.742119712620860218e-03
2.871499760240727589e-02 2.742042099355195602e-03
2.871389711681063273e-02 2.741937012185155943e-03
2.871308506186273299e-02 2.741859467729643347e-03
2.871203464875613648e-02 2.741759162063597648e-03
2.871122758835129019e-02 2.741682094545172099e-03
2.871010412584910562e-02 2.741574813272831986e-03
2.870929529613956699e-02 2.741497576800606701e-03
2.870827008056403215e-02 2.741399677288025843e-03
2.870745691514906689e-02 2.741322026792196529e-03
2.870635073836104792e-02 2.741216396160981502e-03
2.870555459596844591e-02 2.741140371221407329e-03
2.870453562678190740e-02 2.741043068186730866e-03
2.870370089783493353e-02 2.740963358553951627e-03
2.870260529688215684e-02 2.740858737826546050e-03
2.870177767339072289e-02 2.740779706705340560e-03
2.870077399860629722e-02 2.740683864158144183e-03
2.869993314374702162e-02 2.740603569551977071e-03
2.869879861529158957e-02 2.740495231573656862e-03
2.869797812471723206e-02 2.740416881586372772e-03
2.869692814126182170e-02 2.740316616948422056e-03
2.869611103258469867e-02 2.740238589904037819e-03
2.869500012275079392e-02 2.740132507306527673e-03
2.869419660908381284e-02 2.740055778471903614e-03
2.869317325003424221e-02 2.739958056242024296e-03
2.869212596888647340e-02 2.739858049651851604e-03
2.869131972012830406e-02 2.739781059638895112e-03
2.869028291842591963e-02 2.739682053748106454e-03
2.868946580355265230e-02 2.739604026112041867e-03
2.868837102380457707e-02 2.739499483802817093e-03
2.868754558909572538e-02 2.739420661692041226e-03
2.868649052433710697e-02 2.739319911832134146e-03
2.868567666568391794e-02 2.739242195137852297e-03
2.868458662394630931e-02 2.739138105268998282e-03
2.868376257957283917e-02 2.739059415923623085e-03
2.868262613445157760e-02 2.738950894919747227e-03
2.868179791765132491e-02 2.738871807142512042e-03
2.868076944242332546e-02 2.738773596360384588e-03
2.867970714096000281e-02 2.738672155455705755e-03
2.867888746408584627e-02 2.738593883169985164e-03
2.867780480534364712e-02 2.738490498315441536e-03
2.867696851678748146e-02 2.738410639753028480e-03
2.867590645304560204e-02 2.738309221548759342e-03
2.867509593568139115e-02 2.738231823919628528e-03
2.867404458097342485e-02 2.738131428338527826e-03
2.867323383208116722e-02 2.738054008600404859e-03
2.867216410241583968e-02 2.737951858364564076e-03
2.867134843615812972e-02 2.737873969059169323e-03
2.867025120884831788e-02 2.737769193028269724e-03
2.866942231684993514e-02 2.737690040775260861e-03
2.866839433028054926e-02 2.737591876655943741e-03
2.866733388763693935e-02 2.737490613253000440e-03
2.866650382335966113e-02 2.737411349057161571e-03
2.866544257336706841e-02 2.737310008559143155e-03
2.866463388881416302e-02 2.737232785948162488e-03
2.866356034262682387e-02 2.737130271266390805e-03
2.866273751217968124e-02 2.737051697840826251e-03
2.866160365794201415e-02 2.736943424244663633e-03
2.866078228083888957e-02 2.736864989601297052e-03
2.865976240191901031e-02 2.736767599694695571e-03
2.865894186315828471e-02 2.736689245106016695e-03
2.865783429155985274e-02 2.736583481282073120e-03
2.865700725517372413e-02 2.736504506224513977e-03
2.865592390510854348e-02 2.736401055354407974e-03
2.865510872560405112e-02 2.736323212529874049e-03
2.865402907533090918e-02 2.736220114958962633e-03
2.865321063136631527e-02 2.736141960405793182e-03
2.865218993899610461e-02 2.736044492821488889e-03
2.865112791393620295e-02 2.735943078311024994e-03
2.865030357953028337e-02 2.735864361269976786e-03
2.864922703266355175e-02 2.735761560048420582e-03
2.864840207125089744e-02 2.735682783133473132e-03
2.864733219563316696e-02 2.735580618960398603e-03
2.864651740375805805e-02 2.735502813151228542e-03
2.864537476652628811e-02 2.735393700852589965e-03
2.864455113965984345e-02 2.735315051375643205e-03
2.864352760877718687e-02 2.735217312737142029e-03
2.864270090607121469e-02 2.735138369543246503e-03
2.864159840364225579e-02 2.735033089782589778e-03
2.864079049630256779e-02 2.734955941388970534e-03
2.863978196350211100e-02 2.734859634941875627e-03
2.863897760703719778e-02 2.734782825627097777e-03
2.863787671726669010e-02 2.734677699861834746e-03
2.863705603429003016e-02 2.734599331501740005e-03
2.863599168114498716e-02 2.734497694678617377e-03
2.863515691834923882e-02 2.734417981813562579e-03
2.863413951199992799e-02 2.734320828016770320e-03
2.863333855014462553e-02 2.734244342858817983e-03
2.863222727993853037e-02 2.734138225848778154e-03
2.863139777741394859e-02 2.734059015295623330e-03
2.863034733372399332e-02 2.733958706709122954e-03
2.862955513507571201e-02 2.733883058364145868e-03
2.862845222949565033e-02 2.733777740105930703e-03
2.862764790716955041e-02 2.733700934051124139e-03
2.862658850313983677e-02 2.733599769827121072e-03
2.862578350140785807e-02 2.733522898894735504e-03
2.862466267137550938e-02 2.733415869001246720e-03
2.862384352029025136e-02 2.733337646923968134e-03
2.862277684132127215e-02 2.733235788004112574e-03
2.862196603331353464e-02 2.733158362620955687e-03
2.862093066886284287e-02 2.733059493975682763e-03
2.862012366127293303e-02 2.732982431500641761e-03
2.861901554538071393e-02 2.732876615701194424e-03
2.861819455209416857e-02 2.732798217709101005e-03
2.861711365449819133e-02 2.732695001029291498e-03
2.861629343405517820e-02 2.732616676837291286e-03
2.861517852840363141e-02 2.732510212672617424e-03
2.861435454326671790e-02 2.732431528983837645e-03
2.861332095942151557e-02 2.732332830371496032e-03
2.861251634272294828e-02 2.732255996206581043e-03
2.861142222243591091e-02 2.732151516870369359e-03
2.861060217271689521e-02 2.732073208981083100e-03
2.860957252794126340e-02 2.731974886516938712e-03
2.860849926204870122e-02 2.731872398600974049e-03
2.860768848343873960e-02 2.731794976025059014e-03
2.860663837234089096e-02 2.731694699198323160e-03
2.860583799196252455e-02 2.731618269566554735e-03
2.860476891650493361e-02 2.731516181802081007e-03
2.860396234099421911e-02 2.731439160586989455e-03
2.860285265140544153e-02 2.731333194512683155e-03
2.860203181712981171e-02 2.731254811704802131e-03
2.860097926764690671e-02 2.731154302032687883e-03
2.860016783090821649e-02 2.731076816610983945e-03
2.859904168185919277e-02 2.730969278795890645e-03
2.859822517330820602e-02 2.730891309058532720e-03
2.859717730492756030e-02 2.730791246392531586e-03
2.859615648375254601e-02 2.730693766508445874e-03
2.859507973486257251e-02 2.730590945995359925e-03
2.859426151138413918e-02 2.730512812496774765e-03
2.859313694347136170e-02 2.730405425666968238e-03
2.859231444903534772e-02 2.730326884327656176e-03
2.859129867896628360e-02 2.730229886781941531e-03
2.859046244625825656e-02 2.730150033552558933e-03
2.858941700532093705e-02 2.730050202687092295e-03
2.858861507519132317e-02 2.729973625067041651e-03
2.858756855873107600e-02 2.729873691498131173e-03
2.858675784333085737e-02 2.729796274958218132e-03
2.858562981403769965e-02 2.729688557595536229e-03
2.858480579617431183e-02 2.729609870781652108e-03
2.858378209936075776e-02 2.729512116298137697e-03
2.858295917850233597e-02 2.729433534239052161e-03
2.858185042079745136e-02 2.729327657151863450e-03
2.858102197336297168e-02 2.729248547350988409e-03
2.858000244587532990e-02 2.729151191003226663e-03
2.857891788761371746e-02 2.729047624760466521e-03
2.857809704712561960e-02 2.728969241359346931e-03
2.857705994260598473e-02 2.728870206552043692e-03
2.857625388959018561e-02 2.728793235230846277e-03
2.857513611638312287e-02 2.728686497238605024e-03
2.857431841445370185e-02 2.728608413543587817e-03
2.857330811311849933e-02 2.728511938216216827e-03
2.857247984330229737e-02 2.728432845376401947e-03
2.857136616537241797e-02 2.728326498448878628e-03
2.857055418433637750e-02 2.728248961051330055e-03
2.856950710786377093e-02 2.728148974005923343e-03
2.856869553712537008e-02 2.728071475788367787e-03
2.856755450664963045e-02 2.727962516921490863e-03
2.856672798456763931e-02 2.727883590975675038e-03
2.856572496683119911e-02 2.727787811171065828e-03
2.856486613267960120e-02 2.727705799692860082e-03
2.856379730015502771e-02 2.727603735126457422e-03
2.856296709052362492e-02 2.727524457050515758e-03
2.856185496830004888e-02 2.727418258679932626e-03
2.856104546696481769e-02 2.727340958073070937e-03
2.856000535537081900e-02 2.727241636115317145e-03
2.855919785982267978e-02 2.727164527044346771e-03
2.855810326923994419e-02 2.727060002798829645e-03
2.855728143161909149e-02 2.726981524179871667e-03
2.855626917523428412e-02 2.726884862161615269e-03
2.855520119250417807e-02 2.726782878743476499e-03
2.855437335254294717e-02 2.726703826951216297e-03
2.855329569086985722e-02 2.726600919274976918e-03
2.855246940016513413e-02 2.726522015423755042e-03
2.855135073718008745e-02 2.726415192465158222e-03
2.855052909800401273e-02 2.726336732796017220e-03
2.854950389122279386e-02 2.726238834123220333e-03
2.854869694313567560e-02 2.726161777330198422e-03
2.854759599093625866e-02 2.726056645603496583e-03
2.854676962526507197e-02 2.725977734593604349e-03
2.854574096291383548e-02 2.725879505942772982e-03
2.854468006932610671e-02 2.725778199478437989e-03
2.854386229090915758e-02 2.725700108479502028e-03
2.854281994493991850e-02 2.725600573157600705e-03
2.854201282763848407e-02 2.725523500206026867e-03
2.854089089080515812e-02 2.725416364622302006e-03
2.854007527757420129e-02 2.725338480380518676e-03
2.853901668219143220e-02 2.725237393375534983e-03
2.853818690158900148e-02 2.725158156268271421e-03
2.853708497684176448e-02 2.725052931671387117e-03
2.853624893543177388e-02 2.724973096709366969e-03
2.853522249329563248e-02 2.724875080070507383e-03
2.853439623340159326e-02 2.724796179161448079e-03
2.853328433696409455e-02 2.724690002351547007e-03
2.853248343643467050e-02 2.724613523049703237e-03
2.853167299083717717e-02 2.724536132273693359e-03
2.853056540866115084e-02 2.724430367439678417e-03
2.852975107647889516e-02 2.724352605527331599e-03
2.852870962261588525e-02 2.724253155394113640e-03
2.852768899187640983e-02 2.724155693695029176e-03
2.852683553028361949e-02 2.724074195251253473e-03
2.852581201429896587e-02 2.723976458035386877e-03
2.852499987785701852e-02 2.723898905797873977e-03
2.852391496936697649e-02 2.723795306111228155e-03
2.852309934862018448e-02 2.723717421151745487e-03
2.852208423411900159e-02 2.723620486207280113e-03
2.852127596913478849e-02 2.723543303661600350e-03
2.852016135977136768e-02 2.723436867789964539e-03
2.851933295754985331e-02 2.723357762306549516e-03
2.851832604646364552e-02 2.723261610719601451e-03
2.851749107362199637e-02 2.723181877796920086e-03
2.851640753950289778e-02 2.723078409351204279e-03
2.851559468559698371e-02 2.723000788601883607e-03
2.851451172373385343e-02 2.722897374801826458e-03
2.851367389699835039e-02 2.722817369356152206e-03
2.851264053077633143e-02 2.722718691525004200e-03
2.851184217745611482e-02 2.722642455460334756e-03
2.851070459586354383e-02 2.722533825932954479e-03
2.850989023476509926e-02 2.722456061259353327e-03
2.850884422546711566e-02 2.722356176120196980e-03
2.850802915595822273e-02 2.722278343799323062e-03
2.850693565871894458e-02 2.722173923958961031e-03
2.850611044031728727e-02 2.722095122503713233e-03
2.850503024671005928e-02 2.721991973048941329e-03
2.850422247300995332e-02 2.721914837416784545e-03
2.850317090812489601e-02 2.721814421765529537e-03
2.850236870614323431e-02 2.721737818185882441e-03
2.850126069019879443e-02 2.721632011930611751e-03
2.850043617076574928e-02 2.721553277221020264e-03
2.849941087857728317e-02 2.721455370392545422e-03
2.849858064518474843e-02 2.721376090047614073e-03
2.849747496517405013e-02 2.721270506854478553e-03
2.849666443832571394e-02 2.721193108319692848e-03
2.849564408891919198e-02 2.721095673485552247e-03
2.849458275791478049e-02 2.720994325251582628e-03
2.849375473694065047e-02 2.720915256174104464e-03
2.849265033659080862e-02 2.720809795177877351e-03
2.849182984603958885e-02 2.720731445192802866e-03
2.849077863811162389e-02 2.720631063627964273e-03
2.848997277037527975e-02 2.720554109999405445e-03
2.848884950683791203e-02 2.720446847726540936e-03
2.848803217766882057e-02 2.720368799627017730e-03
2.848698440924108191e-02 2.720268746505683302e-03
2.848591448946006383e-02 2.720166578115384114e-03
2.848508655026161726e-02 2.720087516846799672e-03
2.848404142076088261e-02 2.719987715720921864e-03
2.848324626038731613e-02 2.719911784555952092e-03
2.848212948293707414e-02 2.719805141650158669e-03
2.848129675554132711e-02 2.719725623148780067e-03
2.848027005746051402e-02 2.719627582069345049e-03
2.847946719790381623e-02 2.719550915696782121e-03
2.847832913432351773e-02 2.719442240143604955e-03
2.847750711087383008e-02 2.719363743779547749e-03
2.847649324613882316e-02 2.719266928177299040e-03
2.847548746358177785e-02 2.719170884355446866e-03
2.847468631480298135e-02 2.719094381347864336e-03
2.847355870806107109e-02 2.718986704335292406e-03
2.847273769112178970e-02 2.718908304084560832e-03
2.847164129050362008e-02 2.718803606995798781e-03
2.847084009242528690e-02 2.718727099280522815e-03
2.846980594396110453e-02 2.718628346751790752e-03
2.846895097530082949e-02 2.718546704395675539e-03
2.846792980700477843e-02 2.718449191364434234e-03
2.846690400321741365e-02 2.718351235682543721e-03
2.846604613815001752e-02 2.718269316743773725e-03
2.846500229188649381e-02 2.718169638156316733e-03
2.846418792771055611e-02 2.718091873188840848e-03
2.846305701280871583e-02 2.717983880274664997e-03
2.846224238199661360e-02 2.717906089845665164e-03
2.846123878700278567e-02 2.717810254917803637e-03
2.846015737461566816e-02 2.717706989079745911e-03
2.845933702616559174e-02 2.717628652664141626e-03
2.845822145968161798e-02 2.717522125395498232e-03
2.845740249271326225e-02 2.717443920899844170e-03
2.845636920157348232e-02 2.717345250238421914e-03
2.845555859716133659e-02 2.717267844296941161e-03
2.845443432360126451e-02 2.717160485575356114e-03
2.845361143682531221e-02 2.717081906770861619e-03
2.845254463720434113e-02 2.716980036329749888e-03
2.845170567181857374e-02 2.716899922152498943e-03
2.845068598973480092e-02 2.716802551042099469e-03
2.844962591878725036e-02 2.716701323133020960e-03
2.844879671872881099e-02 2.716622141462853284e-03
2.844767697489925320e-02 2.716515215292645766e-03
2.844685838752949308e-02 2.716437047045482459e-03
2.844582600398874381e-02 2.716338463052176463e-03
2.844478118633540081e-02 2.716238691705116521e-03
2.844397572046711634e-02 2.716161776451595650e-03
2.844288260600649071e-02 2.716057393163393788e-03
2.844207012966411263e-02 2.715979808468232774e-03
2.844104774159739862e-02 2.715882178959095564e-03
2.844021547213243864e-02 2.715802704186277231e-03
2.843915208682527146e-02 2.715701159783576613e-03
2.843835552968364960e-02 2.715625095238939721e-03
2.843726248371828899e-02 2.715520718491462853e-03
2.843644685309148004e-02 2.715442832588520899e-03
2.843543555780243121e-02 2.715346262346870782e-03
2.843462620063740703e-02 2.715268975507058227e-03
2.843350262606298903e-02 2.715161683532757095e-03
2.843267372375845106e-02 2.715082530295596236e-03
2.843153582742288799e-02 2.714973870712892711e-03
2.843071515624208401e-02 2.714895503479203363e-03
2.842969578040043313e-02 2.714798161612365021e-03
2.842886557351566312e-02 2.714718883798703571e-03
2.842775749576112107e-02 2.714613071641085260e-03
2.842694594322738716e-02 2.714535575161923422e-03
2.842594430889907459e-02 2.714439927461219284e-03
2.842492893565847639e-02 2.714342967809303848e-03
2.842413054651084237e-02 2.714266728323415801e-03
2.842299733335169193e-02 2.714158515944889612e-03
2.842216553040087176e-02 2.714079085720269742e-03
2.842115871952342540e-02 2.713982943702420228e-03
2.842034178212839851e-02 2.713904933014043251e-03
2.841920848930222510e-02 2.713796713027982668e-03
2.841839221113045405e-02 2.713718765289912984e-03
2.841732030364770706e-02 2.713616407090723836e-03
2.841650418310274692e-02 2.713538474404696230e-03
2.841536558804752532e-02 2.713429748100109479e-03
2.841453332745833005e-02 2.713350274174852316e-03
2.841348918092321749e-02 2.713250566913970145e-03
2.841247639684379295e-02 2.713153854505291011e-03
2.841147596891010346e-02 2.713058322005183331e-03
2.841059646647882408e-02 2.712974336879137374e-03
2.840957499967254607e-02 2.712876795342665775e-03
2.840856206198942926e-02 2.712780068266119025e-03
2.840776706022879461e-02 2.712704152247357760e-03
2.840666374416882939e-02 2.712598794791744664e-03
2.840584626561861586e-02 2.712520732427573834e-03
2.840484859495481101e-02 2.712425463223678244e-03
2.840384424390308971e-02 2.712329556098611472e-03
2.840274794931823416e-02 2.712224869135144122e-03
2.840192937413792140e-02 2.712146702051970726e-03
2.840091110297275276e-02 2.712049465672497321e-03
2.839985128463203348e-02 2.711948261885258320e-03
2.839901520784271841e-02 2.711868423544808258e-03
2.839791861192460243e-02 2.711763707806535018e-03
2.839709503419907480e-02 2.711685063022134957e-03
2.839606396290503959e-02 2.711586604337414518e-03
2.839525134508335061e-02 2.711509006132162888e-03
2.839414342718916615e-02 2.711403209239871773e-03
2.839333062265052277e-02 2.711325593204712454e-03
2.839226789638038886e-02 2.711224111734536046e-03
2.839143481471824437e-02 2.711144559403680029e-03
2.839041203156569479e-02 2.711046892167149561e-03
2.838959933359342866e-02 2.710969286308188234e-03
2.838849706676938381e-02 2.710864029045829873e-03
2.838767704768251771e-02 2.710785724081657758e-03
2.838666176673895411e-02 2.710688773243337141e-03
2.838583096417903601e-02 2.710609438547681351e-03
2.838471493189100719e-02 2.710502866798646365e-03
2.838389175883343496e-02 2.710424260656651551e-03
2.838278392848556445e-02 2.710318472124301215e-03
2.838196563155019267e-02 2.710240331611192544e-03
2.838088658168210626e-02 2.710137291373942384e-03
2.838006871930447844e-02 2.710059192357463630e-03
2.837901294443048034e-02 2.709958374687476950e-03
2.837818161128980929e-02 2.709878989325796832e-03
2.837711677550804751e-02 2.709777306414904319e-03
2.837629963789771448e-02 2.709699276607640313e-03
2.837518322971985599e-02 2.709592668964270947e-03
2.837435883291183902e-02 2.709513945964343948e-03
2.837334111923339383e-02 2.709416762820189475e-03
2.837252192245016957e-02 2.709338536379137657e-03
2.837142439833826441e-02 2.709233732006120776e-03
2.837061257505077774e-02 2.709156209672239531e-03
2.836952444130253631e-02 2.709052302000411645e-03
2.836870740464031773e-02 2.708974281832848569e-03
2.836766063836182461e-02 2.708874324408385142e-03
2.836686113199594558e-02 2.708797978237499019e-03
2.836572123599561193e-02 2.708689127703535048e-03
2.836489675077425582e-02 2.708610396260873691e-03
2.836386388833173067e-02 2.708511766536453487e-03
2.836307233452002932e-02 2.708436179767976376e-03
2.836201237585106796e-02 2.708334962580564043e-03
2.836119404638396541e-02 2.708256818960947266e-03
2.836003143027984730e-02 2.708145798847102527e-03
2.835921663853119973e-02 2.708067993050008743e-03
2.835817298417428120e-02 2.707968332788027437e-03
2.835735295709419096e-02 2.707890027060569187e-03
2.835626540762703832e-02 2.707786175182698429e-03
2.835544745646417786e-02 2.707708067687972491e-03
2.835436955205699466e-02 2.707605136832658133e-03
2.835355709255549250e-02 2.707527553745659940e-03
2.835252672751900627e-02 2.707429162502628019e-03
2.835152132615327558e-02 2.707333155081358047e-03
2.835064925357900362e-02 2.707249879444512987e-03
2.834964462361551363e-02 2.707153945685704995e-03
2.834884316469445109e-02 2.707077413062130081e-03
2.834773629776824594e-02 2.706971716528490911e-03
2.834691068296785882e-02 2.706892877220479655e-03
2.834587462347683273e-02 2.706793942204667892e-03
2.834506485996149058e-02 2.706716616561798648e-03
2.834395970278671614e-02 2.706611083295120627e-03
2.834313619229194420e-02 2.706532444930695360e-03
2.834210008247291940e-02 2.706433505108980959e-03
2.834103792965491850e-02 2.706332078398686943e-03
2.834020397140193590e-02 2.706252442360737587e-03
2.833913919885069563e-02 2.706150765487830723e-03
2.833832299744674238e-02 2.706072825080445710e-03
2.833721717295992551e-02 2.705967228091048747e-03
2.833639593546048024e-02 2.705888806778666052e-03
2.833536243389674428e-02 2.705790116023516333e-03
2.833434053424763524e-02 2.705692533154174882e-03
2.833349130226952423e-02 2.705611438603224613e-03
2.833244528944115284e-02 2.705511553126946009e-03
2.833162615979497798e-02 2.705433333096920415e-03
2.833056168622560128e-02 2.705331684774281171e-03
2.832974117799212307e-02 2.705253333100698411e-03
2.832861797471890666e-02 2.705146076582556555e-03
2.832779532537447326e-02 2.705067520450786002e-03
2.832673423391060888e-02 2.704966195090935215e-03
2.832591134945116815e-02 2.704887616507647887e-03
2.832481490501290861e-02 2.704782915234434006e-03
2.832399918364393587e-02 2.704705020666374384e-03
2.832299184585621368e-02 2.704608828333000554e-03
2.832216592042417075e-02 2.704529959362264330e-03
2.832105529696820126e-02 2.704423904111452007e-03
2.832024076102591242e-02 2.704346122741725904e-03
2.831922691655711088e-02 2.704249309074730368e-03
2.831839751802964558e-02 2.704170108452430728e-03
2.831728618830529898e-02 2.704063985758895557e-03
2.831648315167690014e-02 2.703987302477465961e-03
2.831545396983418256e-02 2.703889024219543157e-03
2.831462630534083147e-02 2.703809989182997392e-03
2.831353591642602613e-02 2.703705866161624886e-03
2.831271442050228501e-02 2.703627420171883511e-03
2.831157792699848588e-02 2.703518894547880021e-03
2.831075922235410519e-02 2.703440715101971224e-03
2.830974505635229857e-02 2.703343870731263112e-03
2.830871817290506187e-02 2.703245811950884953e-03
2.830766571473838228e-02 2.703145310998706502e-03
2.830684512905188785e-02 2.703066951929008772e-03
2.830572483405482259e-02 2.702959973126914123e-03
2.830490384878102741e-02 2.702881575899971668e-03
2.830387327837399075e-02 2.702783165045770288e-03
2.830306349024287738e-02 2.702705837052300861e-03
2.830194681995456402e-02 2.702599204379575303e-03
2.830112328157280074e-02 2.702520563352175595e-03
2.830009956442010657e-02 2.702422806926443530e-03
2.829903996519496368e-02 2.702321624062909138e-03
2.829820441402010681e-02 2.702241835914244265e-03
2.829708367993112594e-02 2.702134815182544430e-03
2.829626245705427548e-02 2.702056395266497039e-03
2.829523619997386524e-02 2.701958396298912053e-03
2.829444036004466478e-02 2.701882400242062651e-03
2.829330578272942764e-02 2.701774057598039722e-03
2.829249189259374492e-02 2.701696337897443491e-03
2.829146712153288862e-02 2.701598480832296655e-03
2.829041419637993646e-02 2.701497935286834712e-03
2.828959393280524107e-02 2.701419606976119582e-03
2.828850710561178414e-02 2.701315824069345888e-03
2.828769221611522611e-02 2.701238008938144398e-03
2.828661168430045628e-02 2.701134827187380658e-03
2.828579556468450648e-02 2.701056894590065944e-03
2.828468826055428528e-02 2.700951156307099688e-03
2.828387512094139924e-02 2.700873508275152771e-03
2.828283519633734491e-02 2.700774204173374358e-03
2.828201878582313825e-02 2.700696243797709277e-03
2.828091565499443391e-02 2.700590904030132546e-03
2.828010371946112697e-02 2.700513370977714565e-03
2.827908763216521390e-02 2.700416343139488799e-03
2.827825512975361277e-02 2.700336846122214623e-03
2.827712977703130195e-02 2.700229384349662077e-03
2.827632071115851811e-02 2.700152125325822137e-03
2.827530570108358413e-02 2.700055200353190452e-03
2.827449180030521328e-02 2.699977479636306039e-03
2.827339971873897573e-02 2.699873194980879302e-03
2.827258142962214144e-02 2.699795055214375666e-03
2.827155577050193339e-02 2.699697113346988513e-03
2.827072356951041560e-02 2.699617645112810903e-03
2.826964462845104817e-02 2.699514615265883460e-03
2.826883596000763152e-02 2.699437394193223913e-03
2.826773677369906479e-02 2.699332431094328671e-03
2.826693556779406521e-02 2.699255922631671380e-03
2.826578171140085513e-02 2.699145738996952190e-03
2.826496334205325783e-02 2.699067591569081787e-03
2.826393222876960251e-02 2.698969128874703725e-03
2.826312833642737402e-02 2.698892363879760569e-03
2.826202376837461464e-02 2.698786886869307487e-03
2.826119938189790640e-02 2.698708164855934209e-03
2.826017280289965655e-02 2.698610135147887831e-03
2.825936904588052800e-02 2.698533383075169163e-03
2.825826509342664605e-02 2.698427964849259720e-03
2.825744535230406695e-02 2.698349686428352153e-03
2.825640430855859767e-02 2.698250275457929163e-03
2.825534580548248395e-02 2.698149197267459259e-03
2.825453761862603899e-02 2.698072022182327733e-03
2.825349897732185034e-02 2.697972840624953197e-03
2.825268659101855262e-02 2.697895264527771283e-03
2.825156078053200903e-02 2.697787759042563280e-03
2.825074925517348859e-02 2.697710265158406381e-03
2.824972406518884080e-02 2.697612368089541326e-03
2.824865622223004386e-02 2.697510398018394037e-03
2.824784430585455808e-02 2.697432866795387678e-03
2.824674412422603989e-02 2.697327808651761669e-03
2.824592116426178495e-02 2.697249222858396321e-03
2.824490351881599540e-02 2.697152046229889678e-03
2.824389822378316553e-02 2.697056048962522164e-03
2.824283219594007563e-02 2.696954252219743026e-03
2.824202491045928187e-02 2.696877163208447059e-03
2.824098887555811718e-02 2.696778230540761330e-03
2.824017591325359011e-02 2.696700599440279757e-03
2.823903880832392271e-02 2.696592015430219862e-03
2.823822665315664504e-02 2.696514461404594769e-03
2.823712679505780559e-02 2.696409434155346962e-03
2.823630833724198944e-02 2.696331278279501600e-03
2.823527607772488221e-02 2.696232706129416019e-03
2.823446089554292396e-02 2.696154863049206839e-03
2.823336300684999023e-02 2.696050023861751299e-03
2.823253408322557931e-02 2.695970868588720704e-03
2.823151643221136556e-02 2.695873691428476212e-03
2.823067312881326688e-02 2.695793163007330871e-03
2.822956682752389770e-02 2.695687520487278274e-03
2.822874403016240041e-02 2.695608950221116580e-03
2.822770958592407328e-02 2.695510169448427432e-03
2.822690139955453745e-02 2.695432994409791699e-03
2.822581878501393901e-02 2.695329613776131263e-03
2.822501462086899823e-02 2.695252822826302297e-03
2.822391674084911983e-02 2.695147984467051016e-03
2.822311365562437530e-02 2.695071296545076961e-03
2.822208776830886778e-02 2.694973332886946987e-03
2.822102742927439997e-02 2.694872079377810380e-03
2.822021004480829848e-02 2.694794025997885190e-03
2.821909396827756641e-02 2.694687450024042200e-03
2.821827568980948484e-02 2.694609311274405710e-03
2.821724750774503437e-02 2.694511128486945170e-03
2.821644011861648010e-02 2.694434029578154921e-03
2.821534850803512212e-02 2.694329789897844697e-03
2.821453001548540271e-02 2.694251630705201978e-03
2.821344970347375650e-02 2.694148469943798228e-03
2.821264005429104105e-02 2.694071155218738609e-03
2.821155969490829474e-02 2.693967989933790993e-03
2.821073958832848866e-02 2.693889676614774718e-03
2.820966801747620822e-02 2.693787350560979555e-03
2.820886273384802870e-02 2.693710452709865023e-03
2.820779804515898340e-02 2.693608783845096149e-03
2.820699916881026781e-02 2.693532497835579836e-03
2.820590426846534757e-02 2.693427944010365078e-03
2.820508192673636116e-02 2.693349417253296848e-03
2.820396832855994948e-02 2.693243077941563039e-03
2.820315766700474264e-02 2.693165666543397702e-03
2.820211131665280313e-02 2.693065748836441335e-03
2.820109881948705891e-02 2.692969063825619187e-03
2.820031873574461306e-02 2.692894572352820450e-03
2.819922044907794204e-02 2.692789695162201794e-03
2.819839737277969258e-02 2.692711098259912769e-03
2.819734580136356097e-02 2.692610681984994748e-03
2.819654171525185285e-02 2.692533898486686953e-03
2.819540639038116761e-02 2.692425484457371381e-03
2.819458663073428142e-02 2.692347204267547638e-03
2.819354178300315095e-02 2.692247430048310373e-03
2.819251941465643688e-02 2.692149802422267972e-03
2.819172216968265574e-02 2.692073672195413169e-03
2.819059130997711785e-02 2.691965684552022429e-03
2.818977223666964751e-02 2.691887469901872200e-03
2.818873414529431132e-02 2.691788340858103541e-03
2.818793450566369624e-02 2.691711981961549677e-03
2.818683194519513643e-02 2.691606696658596296e-03
2.818602011715276232e-02 2.691529173870663323e-03
2.818498347027040968e-02 2.691430182763892860e-03
2.818388565850683813e-02 2.691325350922547585e-03
2.818307415342922659e-02 2.691247858975048118e-03
2.818200046515403207e-02 2.691145330725074752e-03
2.818118055872249894e-02 2.691067036518544810e-03
2.818010313921560234e-02 2.690964151967151653e-03
2.817928286858369449e-02 2.690885822982531581e-03
2.817817190677915015e-02 2.690779735422260330e-03
2.817735472742006683e-02 2.690701701628340266e-03
2.817631437812234338e-02 2.690602356971868569e-03
2.817551158728946736e-02 2.690525697161855623e-03
2.817441008943808931e-02 2.690420513329955157e-03
2.817358589419937179e-02 2.690341809578210633e-03
2.817255888135662689e-02 2.690243738441643485e-03
2.817150087751029916e-02 2.690142707923442490e-03
2.817066733041660373e-02 2.690063111147766254e-03
2.816957857438994600e-02 2.689959144053554255e-03
2.816875728660906200e-02 2.689880717939715019e-03
2.816769384833109000e-02 2.689779168478745493e-03
2.816689413354379889e-02 2.689702802405357848e-03
2.816580504910114885e-02 2.689598803950165630e-03
2.816499023577689886e-02 2.689520996092782407e-03
2.816397444845234951e-02 2.689423996899312913e-03
2.816291702140104672e-02 2.689323021460212487e-03
2.816209061000264635e-02 2.689244106083754117e-03
2.816100682137841552e-02 2.689140613334926704e-03
2.816019145306391386e-02 2.689062752480616322e-03
2.815909928251384906e-02 2.688958459327977970e-03
2.815827851338420854e-02 2.688880082740994441e-03
2.815726413034380649e-02 2.688783217644915690e-03
2.815620742554376943e-02 2.688682311174770377e-03
2.815538412765221724e-02 2.688603693112174339e-03
2.815428558584582436e-02 2.688498791557845848e-03
2.815346194793677884e-02 2.688420141026423571e-03
2.815240972890235491e-02 2.688319662909375175e-03
2.815159445370047156e-02 2.688241810946540890e-03
2.815050568825243002e-02 2.688137842952665734e-03
2.814969034264686726e-02 2.688059984266869418e-03
2.814857408493632099e-02 2.687953390991869394e-03
2.814775279736938043e-02 2.687874964898459562e-03
2.814672610523005422e-02 2.687776924386387108e-03
2.814572507851273095e-02 2.687681334707450482e-03
2.814465951687659603e-02 2.687579582483536067e-03
2.814385427985360150e-02 2.687502689082826857e-03
2.814280990536106863e-02 2.687402960053917635e-03
2.814199331299058193e-02 2.687324982312498320e-03
2.814090833918181031e-02 2.687221376388460384e-03
2.814010487139518776e-02 2.687144651935026614e-03
2.813908129857358234e-02 2.687046909291706392e-03
2.813799754444970547e-02 2.686943419837374298e-03
2.813719411044365501e-02 2.686866698609702633e-03
2.813606425656305435e-02 2.686758807014180770e-03
2.813525177021936746e-02 2.686681221363978588e-03
2.813421056468824039e-02 2.686581794944378505e-03
2.813339626019880843e-02 2.686504035676464536e-03
2.813231256460238874e-02 2.686400551811015096e-03
2.813151361901269909e-02 2.686324259189564693e-03
2.813052306948591111e-02 2.686229669994693453e-03
2.812948649266340181e-02 2.686130685578051909e-03
2.812862876767473208e-02 2.686048780015628818e-03
2.812760178965339683e-02 2.685950712204215191e-03
2.812657630616436852e-02 2.685852787108136772e-03
2.812552987043944602e-02 2.685752861248774572e-03
2.812469641243812296e-02 2.685673272980674490e-03
2.812356358459381159e-02 2.685565097396492348e-03
2.812274483899482314e-02 2.685486914039760930e-03
2.812170779497056433e-02 2.685387885009260338e-03
2.812070748989132715e-02 2.685292364240724969e-03
2.811964872994707210e-02 2.685191261521495832e-03
2.811881978247211117e-02 2.685112103970937678e-03
2.811767691800269933e-02 2.685002969973004829e-03
2.811686514910910484e-02 2.684925452833285524e-03
2.811578611074826844e-02 2.684822413694881206e-03
2.811498204327341974e-02 2.684745631976237501e-03
2.811393707586900756e-02 2.684645846329203160e-03
2.811311596279928576e-02 2.684567436898818455e-03
2.811205590001966334e-02 2.684466209769708483e-03
2.811125996248801245e-02 2.684390204392641741e-03
2.811022250500775158e-02 2.684291135880550842e-03
2.810915035459949501e-02 2.684188754484007067e-03
2.810832978887932779e-02 2.684110397320926562e-03
2.810722080649552534e-02 2.684004498778780248e-03
2.810640053979567704e-02 2.683926170169639337e-03
2.810536811597014184e-02 2.683827582329473445e-03
2.810435644559423213e-02 2.683730976270165026e-03
2.810326642028572811e-02 2.683626887970153290e-03
2.810245212807757284e-02 2.683549129874998260e-03
2.810141082187701464e-02 2.683449693842309639e-03
2.810060448283918308e-02 2.683372695208400670e-03
2.809946350818050970e-02 2.683263741671586960e-03
2.809865119947185103e-02 2.683186172984043921e-03
2.809760190563018872e-02 2.683085974198438049e-03
2.809679394868372718e-02 2.683008821067787292e-03
2.809567586088245958e-02 2.682902053034430610e-03
2.809487797493290945e-02 2.682825861599750974e-03
2.809383835838321838e-02 2.682726586914587538e-03
2.809301177455022711e-02 2.682647655072068014e-03
2.809189114873836268e-02 2.682540644679927248e-03
2.809108264117297915e-02 2.682463438969774541e-03
2.809006555523604551e-02 2.682366315769684102e-03
2.808900344617125400e-02 2.682264893237455532e-03
2.808817792426626658e-02 2.682186062800178284e-03
2.808717508161392290e-02 2.682090299714635744e-03
2.808611722809669503e-02 2.681989283551606314e-03
2.808530417296303122e-02 2.681911643586718571e-03
2.808419716388561166e-02 2.681805933478827435e-03
2.808337667448805586e-02 2.681727583603917865e-03
2.808233904248332719e-02 2.681628498426199755e-03
2.808153758159115040e-02 2.681551965614399971e-03
2.808042212468257401e-02 2.681445448809290696e-03
2.807961405262011934e-02 2.681368284686025134e-03
2.807857708024724328e-02 2.681269262497632151e-03
2.807772265958552796e-02 2.681187672470795869e-03
2.807670020131207422e-02 2.681090036257501898e-03
2.807569856463091804e-02 2.680994388332120712e-03
2.807458976146372243e-02 2.680888506903661601e-03
2.807377674230203402e-02 2.680810870373796524e-03
2.807273868156898861e-02 2.680711744256110418e-03
2.807189481260862277e-02 2.680631161828498678e-03
2.807080674806415252e-02 2.680527260765052169e-03
2.806996903777513735e-02 2.680447266439043436e-03
2.806896081286170200e-02 2.680350989392584100e-03
2.806810078104624365e-02 2.680268863547496938e-03
2.806703392655370000e-02 2.680166987866608713e-03
2.806620167288694304e-02 2.680087514602387012e-03
2.806510450585674235e-02 2.679982744327686316e-03
2.806428908774237507e-02 2.679904878717905177e-03
2.806315560770903175e-02 2.679796640855125391e-03
2.806233389454024230e-02 2.679718174120298679e-03
2.806130164171074040e-02 2.679619602608823790e-03
2.806026232645628463e-02 2.679520356694835466e-03
2.805946007985883270e-02 2.679443748854753917e-03
2.805834760426692207e-02 2.679337516740450294e-03
2.805753956289370674e-02 2.679260355547750244e-03
2.805650274821337026e-02 2.679161348417675569e-03
2.805570292204791899e-02 2.679084971708605486e-03
2.805459838420080315e-02 2.678979497582538710e-03
2.805377471415207782e-02 2.678900843982045393e-03
2.805272594672549372e-02 2.678800695464677011e-03
2.805191016069624038e-02 2.678722794722101196e-03
2.805080390502501589e-02 2.678617156558200322e-03
2.804998100877644993e-02 2.678538576849149883e-03
2.804894455055516322e-02 2.678439603757933312e-03
2.804813529818899615e-02 2.678362326925535358e-03
2.804702811175096427e-02 2.678256599881188946e-03
2.804620401055281376e-02 2.678177905109531496e-03
2.804519733282716601e-02 2.678081775806564948e-03
2.804436133186746435e-02 2.678001944707208894e-03
2.804329400823620672e-02 2.677900024227497598e-03
2.804244312303647013e-02 2.677818771807709969e-03
2.804136292712308687e-02 2.677715622132719256e-03
2.804052348095518662e-02 2.677635462044795911e-03
2.803949483361953265e-02 2.677537234827827121e-03
2.803868129362474884e-02 2.677459548562757807e-03
2.803756787325767386e-02 2.677353226230328245e-03
2.803674461617669880e-02 2.677274612064801072e-03
2.803569397022874499e-02 2.677174284164353553e-03
2.803486704218113856e-02 2.677095319452216845e-03
2.803376831069509523e-02 2.676990399785068517e-03
2.803294898140317945e-02 2.676912160690544246e-03
2.803187833318898300e-02 2.676809922740969183e-03
2.803104774964030113e-02 2.676730608959054618e-03
2.803003737107172266e-02 2.676634126256541898e-03
2.802923088993828499e-02 2.676557114053690952e-03
2.802811894259397973e-02 2.676450932382615482e-03
2.802731414793928344e-02 2.676374081224378379e-03
2.802628228267664556e-02 2.676275546722297304e-03
2.802547399667212197e-02 2.676198362169353393e-03
2.802431658698976980e-02 2.676087839225240687e-03
2.802351512216426713e-02 2.676011306037841177e-03
2.802251364504354872e-02 2.675915673349147771e-03
2.802143315385041342e-02 2.675812495477410038e-03
2.802062134336831545e-02 2.675734974366336671e-03
2.801948143404086808e-02 2.675626122559744864e-03
2.801865488990205877e-02 2.675547194507687208e-03
2.801783385061534445e-02 2.675468792122962566e-03
2.801674185834687747e-02 2.675364515994725634e-03
2.801592738388112083e-02 2.675286740495494593e-03
2.801490394854183955e-02 2.675189010980585924e-03
2.801407631791765288e-02 2.675109979178262511e-03
2.801304107591930451e-02 2.675011122226163794e-03
2.801218997824837798e-02 2.674929849517154474e-03
2.801111816340812188e-02 2.674827500164548514e-03
2.801031296623843550e-02 2.674750610569496482e-03
2.800921194660007871e-02 2.674645472402940351e-03
2.800839292703848765e-02 2.674567262885071874e-03
2.800736205883804647e-02 2.674468823594091087e-03
2.800635725651293845e-02 2.674372873376189893e-03
2.800525972645808576e-02 2.674268068435671237e-03
2.800444362705128976e-02 2.674190137768161796e-03
2.800340405274784686e-02 2.674090867117161988e-03
2.800259648976048329e-02 2.674013751606309566e-03
2.800145871087395683e-02 2.673905103239006611e-03
2.800063375576416005e-02 2.673826326925929277e-03
2.799961631134903831e-02 2.673729169494170124e-03
2.799879211242027946e-02 2.673650465390057292e-03
2.799771737756329842e-02 2.673547837200276629e-03
2.799686753405625575e-02 2.673466684253428434e-03
2.799585749317577005e-02 2.673370233797304433e-03
2.799502904560061817e-02 2.673291123982996561e-03
2.799391701410934227e-02 2.673184934276589143e-03
2.799309772834525714e-02 2.673106699338608904e-03
2.799207507101137901e-02 2.673009044116709480e-03
2.799126550751198511e-02 2.672931737573690410e-03
2.799013600251597234e-02 2.672823879293728926e-03
2.798931040660755307e-02 2.672745041789742482e-03
2.798820947488131136e-02 2.672639912018057954e-03
2.798739468608182554e-02 2.672562106502584384e-03
2.798636489696157414e-02 2.672463770254736217e-03
2.798530862782352274e-02 2.672362905386666855e-03
2.798448512973179814e-02 2.672284268206628812e-03
2.798336235223100599e-02 2.672177052346192024e-03
2.798254088193445968e-02 2.672098608803633295e-03
2.798150717113762412e-02 2.671999898068472441e-03
2.798042905294360547e-02 2.671896946798302946e-03
2.797960476768810573e-02 2.671818234450708263e-03
2.797855427132024675e-02 2.671717920833908792e-03
2.797773291759939399e-02 2.671639488423353803e-03
2.797665001426553888e-02 2.671536080212352782e-03
2.797583314602507254e-02 2.671458076127657816e-03
2.797479284204265268e-02 2.671358735798419134e-03
2.797398870449123789e-02 2.671281947388049697e-03
2.797285870655018616e-02 2.671174042035959467e-03
2.797202473154969393e-02 2.671094404398762900e-03
2.797097747904975576e-02 2.670994400544218338e-03
2.797015812930774697e-02 2.670916159496881589e-03
2.796912750985841231e-02 2.670817743959550891e-03
2.796833109496863271e-02 2.670741692998775466e-03
2.796720863780887897e-02 2.670634507728228673e-03
2.796638671888850361e-02 2.670556021345846243e-03
2.796527747763160460e-02 2.670450098083484471e-03
2.796446351140796996e-02 2.670372371117124728e-03
2.796340692041444573e-02 2.670271475514549714e-03
2.796258936023799865e-02 2.670193405355756298e-03
2.796147950644583061e-02 2.670087423601399425e-03
2.796066070392228334e-02 2.670009234808848678e-03
2.795957327014261459e-02 2.669905393978164957e-03
2.795875477443425863e-02 2.669827234483898928e-03
2.795774493664546223e-02 2.669730803421332434e-03
2.795669236575774180e-02 2.669630291705237315e-03
2.795586595370927810e-02 2.669551376266703167e-03
2.795479286746216721e-02 2.669448905505376456e-03
2.795397612816781854e-02 2.669370913733957323e-03
2.795283593710503126e-02 2.669262035023996660e-03
2.795201774217332194e-02 2.669183904251385027e-03
2.795098425183884655e-02 2.669085214568535109e-03
2.795018280279146228e-02 2.669008682887814062e-03
2.794905610640776097e-02 2.668901092806836867e-03
2.794824635227919837e-02 2.668823768060326999e-03
2.794717933623847711e-02 2.668721876952939286e-03
2.794636853175155172e-02 2.668644451905990457e-03
2.794528493072450173e-02 2.668540977071125024e-03
2.794447186506348116e-02 2.668463336100962858e-03
2.794341152932301384e-02 2.668362082906375419e-03
2.794259593203918951e-02 2.668284200187409552e-03
2.794149230166210335e-02 2.668178812717140764e-03
2.794067328418430723e-02 2.668100603398257213e-03
2.793966513263971413e-02 2.668004333357908413e-03
2.793887209423244478e-02 2.667928604822971620e-03
2.793776731168833363e-02 2.667823107330388657e-03
2.793694875977438888e-02 2.667744942468958883e-03
2.793592907577892998e-02 2.667647571176009254e-03
2.793510424258654340e-02 2.667568806505025026e-03
2.793399061340215775e-02 2.667462464232288680e-03
2.793319240936922507e-02 2.667386242423306578e-03
2.793213346629714114e-02 2.667285122216901672e-03
2.793132172065280680e-02 2.667207607297292313e-03
2.793022063241326278e-02 2.667102462579896017e-03
2.792939846605396736e-02 2.667023952569166911e-03
2.792836179912599678e-02 2.666924959548207155e-03
2.792755393593166283e-02 2.666847815370100398e-03
2.792645634663950410e-02 2.666743004772914333e-03
2.792563445089304638e-02 2.666664520603447518e-03
2.792454868800155199e-02 2.666560839328609329e-03
2.792373061251840829e-02 2.666482719962336243e-03
2.792269693860979091e-02 2.666384012749691435e-03
2.792189898987440175e-02 2.666307815319489145e-03
2.792080935701786448e-02 2.666203764495357880e-03
2.791998840177884258e-02 2.666125370136484488e-03
2.791895688057299818e-02 2.666026868488949753e-03
2.791790489342785633e-02 2.665926412515388488e-03
2.791707117860720011e-02 2.665846799723189942e-03
2.791601105424063381e-02 2.665745566713042126e-03
2.791519315088041020e-02 2.665667463783068410e-03
2.791409015347913816e-02 2.665562136756695604e-03
2.791325780456556035e-02 2.665482654397198590e-03
2.791224977732252588e-02 2.665386396226608872e-03
2.791142642992927234e-02 2.665307773437014527e-03
2.791033053875573156e-02 2.665203124995953795e-03
2.790952287553796068e-02 2.665125999913935898e-03
2.790850354886191195e-02 2.665028662742001311e-03
2.790769798548422068e-02 2.664951738177148352e-03
2.790659615711087865e-02 2.664846522783165077e-03
2.790578029213816244e-02 2.664768614502148903e-03
2.790465188652728815e-02 2.664660861204272944e-03
2.790383942162361075e-02 2.664583277601412226e-03
2.790281305412346466e-02 2.664485268089665775e-03
2.790180455916667010e-02 2.664388965256323828e-03
2.790073623457816135e-02 2.664286949193567147e-03
2.789992980006490708e-02 2.664209941442553537e-03
2.789882884221594334e-02 2.664104809176367442e-03
2.789801266078927380e-02 2.664026870676645693e-03
2.789698579082027646e-02 2.663928813183326968e-03
2.789596176584346193e-02 2.663831027362965811e-03
2.789515992229435817e-02 2.663754458010630238e-03
2.789407286281210194e-02 2.663650652922218507e-03
2.789326442634556050e-02 2.663573454001410493e-03
2.789224377649101444e-02 2.663475990476996645e-03
2.789144964712233013e-02 2.663400157764369940e-03
2.789032035773696128e-02 2.663292320073421156e-03
2.788950968003512526e-02 2.663214907133388491e-03
2.788847796073645746e-02 2.663116386569645312e-03
2.788745791300320520e-02 2.663018980542778986e-03
2.788660111756602333e-02 2.662937163744748433e-03
2.788555781546031564e-02 2.662837537119811665e-03
2.788475070148123056e-02 2.662760464485494465e-03
2.788362958128066948e-02 2.662653406883368212e-03
2.788281380955503347e-02 2.662575507506668559e-03
2.788168896748168327e-02 2.662468094496820391e-03
2.788087775935148629e-02 2.662390630905315560e-03
2.787985296843529387e-02 2.662292771944150226e-03
2.787884290953569072e-02 2.662196319767350973e-03
2.787793900266658312e-02 2.662110004221610125e-03
2.787710922829846061e-02 2.662030767709671134e-03
2.787601971102998330e-02 2.661926727923232330e-03
2.787519770912375711e-02 2.661848233616395838e-03
2.787417228557897975e-02 2.661750314244491593e-03
2.787317545166313401e-02 2.661655124943027896e-03
2.787235328146722355e-02 2.661576614565933432e-03
2.787124645275827414e-02 2.661470921681722678e-03
2.787042543411441878e-02 2.661392521268218098e-03
2.786933766812259641e-02 2.661288648714052463e-03
2.786852133925252217e-02 2.661210696134719104e-03
2.786748884328516321e-02 2.661112101405611972e-03
2.786667791389678753e-02 2.661034664431619588e-03
2.786556457886130503e-02 2.660928350247643293e-03
2.786474813620548607e-02 2.660850386802722858e-03
2.786367841531443151e-02 2.660748237404751779e-03
2.786287271023080506e-02 2.660671299308166662e-03
2.786177039117079812e-02 2.660566037057711126e-03
2.786094007955862775e-02 2.660486749243459043e-03
2.785993936156670736e-02 2.660391189045215911e-03
2.785909138049963082e-02 2.660310213945807183e-03
2.785801832364504307e-02 2.660207745991220556e-03
2.785720936918822249e-02 2.660130497606673014e-03
2.785606371665768147e-02 2.660021097372221657e-03
2.785525376378103490e-02 2.659943753646931870e-03
2.785419902586648566e-02 2.659843034997899820e-03
2.785318159653437514e-02 2.659745879006442104e-03
2.785237238261022846e-02 2.659668605844935432e-03
2.785125941850809944e-02 2.659562327081991997e-03
2.785043213235255041e-02 2.659483328173541973e-03
2.784941492868469107e-02 2.659386193731132827e-03
2.784858736389593178e-02 2.659307168215541833e-03
2.784754542178986478e-02 2.659207671459195774e-03
2.784687039316317836e-02 2.659143211871273661e-03
2.784578638046052157e-02 2.659039697724830797e-03
2.784497264373205633e-02 2.658961992673340279e-03
2.784392744821406751e-02 2.658862185243367204e-03
2.784311968712642471e-02 2.658785050815595102e-03
2.784199357256399165e-02 2.658677516293682635e-03
2.784118816745921945e-02 2.658600606842569363e-03
2.784017999035640067e-02 2.658504334361623360e-03
2.783937862942648805e-02 2.658427811095384098e-03
2.783823528255496144e-02 2.658318631032084017e-03
2.783741308221820282e-02 2.658240117776791006e-03
2.783636035844532647e-02 2.658139591461442224e-03
2.783548761935290133e-02 2.658056252177688240e-03
2.783447159647701660e-02 2.657959230491036516e-03
2.783367308255912942e-02 2.657882979090633088e-03
2.783256037070325206e-02 2.657776724415096634e-03
2.783173387946133795e-02 2.657697801414250164e-03
2.783066166935713528e-02 2.657595414317243283e-03
2.782999581522492202e-02 2.657531830816807581e-03
2.782891929701451772e-02 2.657429032331691358e-03
2.782808197608112322e-02 2.657349075185887720e-03
2.782706448533466687e-02 2.657251913329873767e-03
2.782625618584187721e-02 2.657174727488913289e-03
2.782512711167282188e-02 2.657066910349322863e-03
2.782430355703191874e-02 2.656988267769311383e-03
2.782328457242718919e-02 2.656890963262326967e-03
2.782222832740940954e-02 2.656790100697541471e-03
2.782139705783437042e-02 2.656710721405847447e-03
2.782025759217582675e-02 2.656601911965924840e-03
2.781943051724766053e-02 2.656522933227923461e-03
2.781836826643359697e-02 2.656421497159825416e-03
2.781757285234169597e-02 2.656345541766876647e-03
2.781647439969910443e-02 2.656240648726945243e-03
2.781565739976229676e-02 2.656162632066351621e-03
2.781458813761982993e-02 2.656060526475033726e-03
2.781393841723259902e-02 2.655998483612301373e-03
2.781286431479394056e-02 2.655895915813181497e-03
2.781203643765568431e-02 2.655816860470825748e-03
2.781101485089702147e-02 2.655719307479905214e-03
2.781000904686969227e-02 2.655623261607820227e-03
2.780891106049224529e-02 2.655518413092310733e-03
2.780809211350733154e-02 2.655440210504908007e-03
2.780703988437379856e-02 2.655339731423479125e-03
2.780622659579224179e-02 2.655262069166270181e-03
2.780513407725610647e-02 2.655157742783872607e-03
2.780431108170917931e-02 2.655079153592659717e-03
2.780327641358703791e-02 2.654980351440939211e-03
2.780227452286770928e-02 2.654884679257037486e-03
2.780121559392466357e-02 2.654783560399837615e-03
2.780040151477320906e-02 2.654705822649815715e-03
2.779928588628775149e-02 2.654599289460548954e-03
2.779847022120044558e-02 2.654521400266918098e-03
2.779742675079979047e-02 2.654421757571221157e-03
2.779662186695686446e-02 2.654344897896254631e-03
2.779549999876438152e-02 2.654237768867155969e-03
2.779468726228816536e-02 2.654160159331389254e-03
2.779366264851296231e-02 2.654062317285706823e-03
2.779284013338354647e-02 2.653983773970347831e-03
2.779172370168630363e-02 2.653877164081074047e-03
2.779089552824092965e-02 2.653798080443867027e-03
2.778988728929893820e-02 2.653701802057797411e-03
2.778923658495238355e-02 2.653639665235180047e-03
2.778821012410628150e-02 2.653541646809675410e-03
2.778739724283202372e-02 2.653464023446906652e-03
2.778628962595829088e-02 2.653358255299551223e-03
2.778546812478246975e-02 2.653279808808280040e-03
2.778441389653188778e-02 2.653179138827893493e-03
2.778360165625468059e-02 2.653101576674981796e-03
2.778249359733721627e-02 2.652995766316147263e-03
2.778168138329943290e-02 2.652918206668880997e-03
2.778066135942049153e-02 2.652820802919901751e-03
2.777982718607976270e-02 2.652741146342871541e-03
2.777873064641878109e-02 2.652636435976683891e-03
2.777791049640881277e-02 2.652558118510450758e-03
2.777683237199580005e-02 2.652455166646419064e-03
2.777601960257327501e-02 2.652377553964555684e-03
2.777497364654635606e-02 2.652277673912340188e-03
2.777417556265511511e-02 2.652201463575885008e-03
2.777307778494081392e-02 2.652096634985960134e-03
2.777224619130320635e-02 2.652017224749001530e-03
2.777115733616751514e-02 2.651913248190705934e-03
2.777051658797939290e-02 2.651852062097945391e-03
2.776945431402372613e-02 2.651750623820017805e-03
2.776864051766868985e-02 2.651672913074688658e-03
2.776758153637363252e-02 2.651571789218309331e-03
2.776677182260595123e-02 2.651494468325925682e-03
2.776566776656464591e-02 2.651389040208283841e-03
2.776484819647633343e-02 2.651310778119718436e-03
2.776382171547396929e-02 2.651212757769459607e-03
2.776274963881188163e-02 2.651110383415058308e-03
2.776191754564429418e-02 2.651030925477164488e-03
2.776080955832757255e-02 2.650925121955601590e-03
2.775999734458114293e-02 2.650847562336157252e-03
2.775895218940068604e-02 2.650747758758081277e-03
2.775814691307281271e-02 2.650670861604084456e-03
2.775703236899220230e-02 2.650564431966410776e-03
2.775620385550342864e-02 2.650485315857903802e-03
2.775520772002752073e-02 2.650390193251612059e-03
2.775437887118892971e-02 2.650311045120001732e-03
2.775331574957048270e-02 2.650209525897368346e-03
2.775265233070118090e-02 2.650146174944172355e-03
2.775160742281634202e-02 2.650046394980759557e-03
2.775076735842774492e-02 2.649966175857930342e-03
2.774973962627259524e-02 2.649868036033045139e-03
2.774868604584120393e-02 2.649767427913973274e-03
2.774786437528272906e-02 2.649688965248075349e-03
2.774676456322141063e-02 2.649583942395025791e-03
2.774594753733395508e-02 2.649505923256362337e-03
2.774493336383214090e-02 2.649409078169466265e-03
2.774427652724348672e-02 2.649346355769017884e-03
2.774319666845814075e-02 2.649243238286934799e-03
2.774236783253269945e-02 2.649164091388422730e-03
2.774129399894436840e-02 2.649061549262260104e-03
2.774065474589466548e-02 2.649000505942713385e-03
2.773959849194507568e-02 2.648899642525014662e-03
2.773878610478461640e-02 2.648822066345981122e-03
2.773772292683641255e-02 2.648720541744327157e-03
2.773691481216537108e-02 2.648643373552298039e-03
2.773583705396608437e-02 2.648540456658614577e-03
2.773502668267507909e-02 2.648463072978252987e-03
2.773394335111224740e-02 2.648359623874966314e-03
2.773313116903353831e-02 2.648282067279524466e-03
2.773204885425792354e-02 2.648178715270912975e-03
2.773123275489015188e-02 2.648100784607129721e-03
2.773012735655133038e-02 2.647995228311301932e-03
2.772931324332185768e-02 2.647917487307114431e-03
2.772829589402796280e-02 2.647820338958637148e-03
2.772719714443789077e-02 2.647715417562705037e-03
2.772638225471444826e-02 2.647637602409838153e-03
2.772526103090409283e-02 2.647530534913842756e-03
2.772444441589295289e-02 2.647452555010431068e-03
2.772338875892105259e-02 2.647351748599108528e-03
2.772258394572949328e-02 2.647274895670756120e-03
2.772150261027978360e-02 2.647171637179577576e-03
2.772069671653054623e-02 2.647094681067004886e-03
2.771969604069059179e-02 2.646999124893922167e-03
2.771903798077964345e-02 2.646936285676426866e-03
2.771797240464301398e-02 2.646834532067836223e-03
2.771714642796180988e-02 2.646755658203234305e-03
2.771604948900804888e-02 2.646650909707925700e-03
2.771540291303267040e-02 2.646589167110225804e-03
2.771434462711097613e-02 2.646488109656186700e-03
2.771353651079450087e-02 2.646410941307032402e-03
2.771247426139115608e-02 2.646309505373646044e-03
2.771146463902175727e-02 2.646213094881829948e-03
2.771043920545272765e-02 2.646115174552694013e-03
2.770937911759621675e-02 2.646013945028950938e-03
2.770854878372499761e-02 2.645934655089145649e-03
2.770745582224538525e-02 2.645830286409351154e-03
2.770661754133352944e-02 2.645750237593633668e-03
2.770553559758775000e-02 2.645646921015268153e-03
2.770489276436985393e-02 2.645585535819603307e-03
2.770383103062519850e-02 2.645484149127309056e-03
2.770318884259017483e-02 2.645422825541212351e-03
2.770211492395917643e-02 2.645320275294186368e-03
2.770129359678350986e-02 2.645241845418474375e-03
2.770021256412390220e-02 2.645138615841217868e-03
2.769957062131574860e-02 2.645077315672236199e-03
2.769855921567624529e-02 2.644980734893040419e-03
2.769752371474095906e-02 2.644881853214629992e-03
2.769669985501348186e-02 2.644803181501402273e-03
2.769557537079659487e-02 2.644695802663853644e-03
2.769474838195856714e-02 2.644616832146740211e-03
2.769369822227780997e-02 2.644516550680742727e-03
2.769269091073256472e-02 2.644420360853305760e-03
2.769187831291458970e-02 2.644342764558241417e-03
2.769078895592369180e-02 2.644238740076971204e-03
2.768997967467536070e-02 2.644161460486568055e-03
2.768897797800461830e-02 2.644065806832683260e-03
2.768794985318019999e-02 2.643967629511167258e-03
2.768689949845737006e-02 2.643867329420282984e-03
2.768625487436790489e-02 2.643805773211362498e-03
2.768520817951641844e-02 2.643705822607580677e-03
2.768439132150914486e-02 2.643627819500070190e-03
2.768328965066712763e-02 2.643522619149010853e-03
2.768264756649913005e-02 2.643461305481346543e-03
2.768163756940436593e-02 2.643364859206392276e-03
2.768060322472056314e-02 2.643266087940327781e-03
2.767979691210402382e-02 2.643189091829430994e-03
2.767868541041641414e-02 2.643082952714842504e-03
2.767787671944573619e-02 2.643005729491018294e-03
2.767678464187842829e-02 2.642901445217455368e-03
2.767596465602457576e-02 2.642823143426758191e-03
2.767484013551741936e-02 2.642715761123791939e-03
2.767399143199308215e-02 2.642634717035757634e-03
2.767291715944982314e-02 2.642532132993070503e-03
2.767223057546854686e-02 2.642466569965433790e-03
2.767117928441688302e-02 2.642366180462977186e-03
2.767036746251569021e-02 2.642288658261475725e-03
2.766925212478679730e-02 2.642182152837029355e-03
2.766842563273450017e-02 2.642103229758798171e-03
2.766739541641321729e-02 2.642004852716824982e-03
2.766672599936078475e-02 2.641940928987308694e-03
2.766569393610320005e-02 2.641842375578365865e-03
2.766486820057753593e-02 2.641763524742100563e-03
2.766376962652036461e-02 2.641658620108092766e-03
2.766313168020059776e-02 2.641597701570325574e-03
2.766207176955452762e-02 2.641496488968697685e-03
2.766126674390871273e-02 2.641419615752740781e-03
2.766022283631698955e-02 2.641319931308953612e-03
2.765919691454025997e-02 2.641221964360065781e-03
2.765818394975578381e-02 2.641125234695565743e-03
2.765710818894456108e-02 2.641022508535736339e-03
2.765645385828370897e-02 2.640960025430433723e-03
2.765538038390932124e-02 2.640857517606198281e-03
2.765452938547356340e-02 2.640776254373317176e-03
2.765350742904931075e-02 2.640678666082424495e-03
2.765286546227605988e-02 2.640617363624976534e-03
2.765176153671864909e-02 2.640511947967455735e-03
2.765095329783915160e-02 2.640434767914557560e-03
2.764983561866341324e-02 2.640328038901521273e-03
2.764903188469446452e-02 2.640251289029901718e-03
2.764800110235296829e-02 2.640152857937731919e-03
2.764700551558201685e-02 2.640057787728174264e-03
2.764598912583125442e-02 2.639960731008040348e-03
2.764491918521149241e-02 2.639858560627815574e-03
2.764410964946946436e-02 2.639781256735392826e-03
2.764306283775786952e-02 2.639681294972448002e-03
2.764205244779078044e-02 2.639584811181472628e-03
2.764100120893945092e-02 2.639484426663711841e-03
2.764018321288602698e-02 2.639406314882312889e-03
2.763905630716749495e-02 2.639298704811610108e-03
2.763824049239015437e-02 2.639220801323833090e-03
2.763719243661334757e-02 2.639120720763065558e-03
2.763612167516476745e-02 2.639018472000554012e-03
2.763530797125548014e-02 2.638940770083020564e-03
2.763425235469682203e-02 2.638839967530825018e-03
2.763343341840018147e-02 2.638761765964062894e-03
2.763231665035933635e-02 2.638655123956788143e-03
2.763148427284644465e-02 2.638575638866296012e-03
2.763041418817623399e-02 2.638473454730457836e-03
2.762977314803076456e-02 2.638412240758212547e-03
2.762869668929646486e-02 2.638309447952566673e-03
2.762804713089446126e-02 2.638247420558069087e-03
2.762698476471014963e-02 2.638145973473077048e-03
2.762632140030313668e-02 2.638082627720574232e-03
2.762526411692425854e-02 2.637981666000988913e-03
2.762444324661536207e-02 2.637903279752232266e-03
2.762334111755240448e-02 2.637798035644905656e-03
2.762269827404196382e-02 2.637736649466388989e-03
2.762168126585286612e-02 2.637639533690566782e-03
2.762064083602165654e-02 2.637540181343820886e-03
2.761961148170935174e-02 2.637441886616494983e-03
2.761860100267139392e-02 2.637345394319996501e-03
2.761752602232786860e-02 2.637242742688304664e-03
2.761687876183533882e-02 2.637180934724941798e-03
2.761580657610162443e-02 2.637078549955112431e-03
2.761515744049341733e-02 2.637016562933886411e-03
2.761408148593731335e-02 2.636913818273041183e-03
2.761323899543978097e-02 2.636833367477100717e-03
2.761221742176879837e-02 2.636735815735943931e-03
2.761137444436933749e-02 2.636655318444941758e-03
2.761033735028833869e-02 2.636556284634440986e-03
2.760969782035093897e-02 2.636495214874435070e-03
2.760863348797652772e-02 2.636393580034733682e-03
2.760782583151932118e-02 2.636316455598293126e-03
2.760679383510232163e-02 2.636217908572067569e-03
2.760569803900996683e-02 2.636113269210464509e-03
2.760488759103192635e-02 2.636035878207132564e-03
2.760381923735695867e-02 2.635933859366862420e-03
2.760302160759629114e-02 2.635857692396078103e-03
2.760191695845926399e-02 2.635752207642755741e-03
2.760110051490857405e-02 2.635674244112382394e-03
2.759997921780794200e-02 2.635567169617779142e-03
2.759929946122059372e-02 2.635502258549157848e-03
2.759829433463260179e-02 2.635406277366863712e-03
2.759723955390590289e-02 2.635305554629629229e-03
2.759642378988588426e-02 2.635227655988751569e-03
2.759531227730006170e-02 2.635121515833475144e-03
2.759449836974156925e-02 2.635043794469145960e-03
2.759347063988354040e-02 2.634945654863616541e-03
2.759244777227070483e-02 2.634847979561835349e-03
2.759153044629257881e-02 2.634760382603420614e-03
2.759052764932146129e-02 2.634664623880052757e-03
2.758986590883524478e-02 2.634601433198403668e-03
2.758876936765001370e-02 2.634496722686663177e-03
2.758794866512919927e-02 2.634418352460264883e-03
2.758688106830066433e-02 2.634316405892498693e-03
2.758624188672337274e-02 2.634255369397969521e-03
2.758518553148896560e-02 2.634154496308418070e-03
2.758453982497062126e-02 2.634092836736592544e-03
2.758346056856691986e-02 2.633989776776918604e-03
2.758281152953463017e-02 2.633927798977884604e-03
2.758173557124771538e-02 2.633825053960778349e-03
2.758091831748987754e-02 2.633747013062398903e-03
2.757986461763064015e-02 2.633646393538966509e-03
2.757884093453352031e-02 2.633548640365256793e-03
2.757783226519098727e-02 2.633452320879535718e-03
2.757677380853620908e-02 2.633351247121914866e-03
2.757611754875180163e-02 2.633288579801447860e-03
2.757504675841666170e-02 2.633186328280511315e-03
2.757438526605465734e-02 2.633123161292649176e-03
2.757327854470137396e-02 2.633017478660006246e-03
2.757242529223661795e-02 2.632936000186208905e-03
2.757141974605422513e-02 2.632839978936158797e-03
2.757057318235468096e-02 2.632759139183494298e-03
2.756952504775407944e-02 2.632659051095713899e-03
2.756883638911901760e-02 2.632593289955992722e-03
2.756778221679302351e-02 2.632492625315937217e-03
2.756697864052891009e-02 2.632415890503810377e-03
2.756591770850895864e-02 2.632314580369519551e-03
2.756489922983830498e-02 2.632217324175007648e-03
2.756388191298914797e-02 2.632120178924731314e-03
2.756300858837565024e-02 2.632036783728611880e-03
2.756195797846389128e-02 2.631936459269319708e-03
2.756132187498760988e-02 2.631875716707691559e-03
2.756024836329740157e-02 2.631773205320107282e-03
2.755961033928780099e-02 2.631712279363610830e-03
2.755852795375535527e-02 2.631608920598313417e-03
2.755771076833836083e-02 2.631530886225913381e-03
2.755666611837408186e-02 2.631431130891756683e-03
2.755565311312083848e-02 2.631334397362827902e-03
2.755463413520328059e-02 2.631237093494412111e-03
2.755357316313238047e-02 2.631135779535590750e-03
2.755288489354698264e-02 2.631070055546858456e-03
2.755178785338771932e-02 2.630965297387271359e-03
2.755096673055019638e-02 2.630886887024143188e-03
2.754993678676002922e-02 2.630788536006611715e-03
2.754892350910909116e-02 2.630691776465981461e-03
2.754786861032224032e-02 2.630591042454989877e-03
2.754722202926779967e-02 2.630529299372282113e-03
2.754617610072982933e-02 2.630429421945031532e-03
2.754554724846351027e-02 2.630369371813305861e-03
2.754446871410542660e-02 2.630266380802949097e-03
2.754363412194216210e-02 2.630186684231869583e-03
2.754253574229541951e-02 2.630081798162431806e-03
2.754188744709315864e-02 2.630019891392944200e-03
2.754087420644559317e-02 2.629923135385826404e-03
2.753986352926736381e-02 2.629826624168589248e-03
2.753884665638489312e-02 2.629729521313418136e-03
2.753778487919782483e-02 2.629628130472736955e-03
2.753713701825411322e-02 2.629566265171308370e-03
2.753608431057051609e-02 2.629465740392351262e-03
2.753543018290981539e-02 2.629403276671865314e-03
2.753435946395378295e-02 2.629301031967036344e-03
2.753352784745536491e-02 2.629221619547061385e-03
2.753252473722897151e-02 2.629125830910435026e-03
2.753168397194127176e-02 2.629045544857603906e-03
2.753061937867118392e-02 2.628943885104547719e-03
2.752978124807530305e-02 2.628863850642748894e-03
2.752875397938992288e-02 2.628765755075350256e-03
2.752789729083876882e-02 2.628683948484041456e-03
2.752685097971060285e-02 2.628584034522627160e-03
2.752619694926679295e-02 2.628521580085541216e-03
2.752510064467555279e-02 2.628416892166547409e-03
2.752425192982792951e-02 2.628335846997233941e-03
2.752322978044636353e-02 2.628238240280531771e-03
2.752258339728572839e-02 2.628176516095026821e-03
2.752147744414461597e-02 2.628070906820221056e-03
2.752066055964027050e-02 2.627992901182461989e-03
2.751960057411062185e-02 2.627891681430078851e-03
2.751858415689903414e-02 2.627794622087665372e-03
2.751750865748744598e-02 2.627691920889314598e-03
2.751686574565163565e-02 2.627630528186296940e-03
2.751578714436886744e-02 2.627527530785192435e-03
2.751511807217060790e-02 2.627463639986365139e-03
2.751403072419618054e-02 2.627359807349364564e-03
2.751319023811658881e-02 2.627279547958572773e-03
2.751216417067625306e-02 2.627181567100028529e-03
2.751111695816717273e-02 2.627081567064276039e-03
2.751010838311897591e-02 2.626985256582875256e-03
2.750913247792967711e-02 2.626892065799748925e-03
2.750833428087764293e-02 2.626815844657384193e-03
2.750727829484144599e-02 2.626715006823173489e-03
2.750627380453412457e-02 2.626619086400361434e-03
2.750560561974657939e-02 2.626555280341835285e-03
2.750451274285078615e-02 2.626450919739088067e-03
2.750369371885826725e-02 2.626372709798103187e-03
2.750263697264603360e-02 2.626271799373439304e-03
2.750157492449880128e-02 2.626170382658328355e-03
2.750092053960396729e-02 2.626107894374134135e-03
2.749986212065923252e-02 2.626006824217506919e-03
2.749923073617597385e-02 2.625946532280243415e-03
2.749813606367641772e-02 2.625842000212355067e-03
2.749730998440601260e-02 2.625763116551342070e-03
2.749627577570858475e-02 2.625664358270838987e-03
2.749527070185843122e-02 2.625568382124567231e-03
2.749419606185440207e-02 2.625465762992450040e-03
2.749355240284147295e-02 2.625404298940266657e-03
2.749247718183998185e-02 2.625301624327751413e-03
2.749182046416938016e-02 2.625238913282982884e-03
2.749075457921607360e-02 2.625137130184982629e-03
2.748991790454840059e-02 2.625057234752150529e-03
2.748889111577630315e-02 2.624959185012456370e-03
2.748806435569202053e-02 2.624880236339412459e-03
2.748700343428735551e-02 2.624778927218792551e-03
2.748635873322680112e-02 2.624717363659776707e-03
2.748526385853338611e-02 2.624612812284065656e-03
2.748459653505477135e-02 2.624549088473338357e-03
2.748352090652184457e-02 2.624446374944979909e-03
2.748268273719795679e-02 2.624366336784980484e-03
2.748165624573199739e-02 2.624268315435535678e-03
2.748080723799110198e-02 2.624187242297364078e-03
2.747975395608870733e-02 2.624086662685314476e-03
2.747909173897724461e-02 2.624023426489940653e-03
2.747801634210980323e-02 2.623920735083698410e-03
2.747735250655958250e-02 2.623857344340959664e-03
2.747625026887477034e-02 2.623752089861154570e-03
2.747543206996705054e-02 2.623673958708866612e-03
2.747438709198481155e-02 2.623574172051738353e-03
2.747353787023098376e-02 2.623493078477121682e-03
2.747246387978292612e-02 2.623390521372166977e-03
2.747178029759632031e-02 2.623325244990814230e-03
2.747070570554602936e-02 2.623222630437878258e-03
2.746989517544240825e-02 2.623145231592240081e-03
2.746886732493393490e-02 2.623047080465602376e-03
2.746801266592605734e-02 2.622965467678701427e-03
2.746691639192033740e-02 2.622860782680369162e-03
2.746607827716602418e-02 2.622780749731307755e-03
2.746505427137589314e-02 2.622682965743114263e-03
2.746422269551167597e-02 2.622603557203365739e-03
2.746317511690283403e-02 2.622503522208148238e-03
2.746252192824035973e-02 2.622441148154139225e-03
2.746146729885104790e-02 2.622340439868359099e-03
2.746082137549783059e-02 2.622278759590617424e-03
2.745974974079679054e-02 2.622176427439799635e-03
2.745909304476863017e-02 2.622113718461702592e-03
2.745800745211036953e-02 2.622010053442714369e-03
2.745718546141037719e-02 2.621931560205979349e-03
2.745613896394036649e-02 2.621831628450477670e-03
2.745530665910120641e-02 2.621752150299719048e-03
2.745424881631431530e-02 2.621651135161346974e-03
2.745356198566681338e-02 2.621585548579148748e-03
2.745249928918290158e-02 2.621484069953307783e-03
2.745147508894743224e-02 2.621386267397210999e-03
2.745040746149133778e-02 2.621284317904769116e-03
2.744973022815793556e-02 2.621219647785795210e-03
2.744868212690226503e-02 2.621119562882176946e-03
2.744765039203374626e-02 2.621021040831643476e-03
2.744663728816093204e-02 2.620924297885370621e-03
2.744558675713017551e-02 2.620823980958554393e-03
2.744457520515417373e-02 2.620727386205446742e-03
2.744355955017285797e-02 2.620630399649649406e-03
2.744266712745648679e-02 2.620545180744442149e-03
2.744164467769703158e-02 2.620447545344163631e-03
2.744078711847805843e-02 2.620365655611360273e-03
2.743970833460387254e-02 2.620262640774302480e-03
2.743904037822558761e-02 2.620198856526950292e-03
2.743797662283726374e-02 2.620097276784594861e-03
2.743692651308145616e-02 2.619997000086012572e-03
2.743590615665293664e-02 2.619899564581329790e-03
2.743524837593798449e-02 2.619836752024716758e-03
2.743415141412681654e-02 2.619732001346717493e-03
2.743348688686383582e-02 2.619668544551195712e-03
2.743242996804637346e-02 2.619567617644175984e-03
2.743159058407737549e-02 2.619487463495727680e-03
2.743056590996767810e-02 2.619389615688605746e-03
2.742972065660621850e-02 2.619308901062268949e-03
2.742867364165761310e-02 2.619208919891889264e-03
2.742801425606332388e-02 2.619145954082722789e-03
2.742693529385411069e-02 2.619042922216161754e-03
2.742628395222091245e-02 2.618980724537999828e-03
2.742520199926480953e-02 2.618877407080125175e-03
2.742439316061668839e-02 2.618800169754340480e-03
2.742336388905782310e-02 2.618701882929275887e-03
2.742228644653297090e-02 2.618598996179860583e-03
2.742164786139503901e-02 2.618538016640301665e-03
2.742055264843329052e-02 2.618433432962793961e-03
2.741989262311197648e-02 2.618370406065047545e-03
2.741881873451580340e-02 2.618267858686095829e-03
2.741777058511456894e-02 2.618167769184978969e-03
2.741674924547594927e-02 2.618070239791955509e-03
2.741573452347988507e-02 2.617973342328445974e-03
2.741471392593799669e-02 2.617875883799453737e-03
2.741387393896823135e-02 2.617795672069475610e-03
2.741282086113810273e-02 2.617695111944620418e-03
2.741216177692335290e-02 2.617632174914679040e-03
2.741110988638382345e-02 2.617531728166146068e-03
2.741047491454590146e-02 2.617471093666516504e-03
2.740939656830196358e-02 2.617368120619487180e-03
2.740873461977861442e-02 2.617304910072031608e-03
2.740762750661480604e-02 2.617199190024760425e-03
2.740679432861870338e-02 2.617119628494817170e-03
2.740578549943215730e-02 2.617023293745329281e-03
2.740493017416104418e-02 2.616941617335861916e-03
2.740388666733995643e-02 2.616841971162318491e-03
2.740322127548810646e-02 2.616778431805791370e-03
2.740218416346586888e-02 2.616679396282052105e-03
2.740113847314116016e-02 2.616579541602175821e-03
2.740012411883619228e-02 2.616482679250090471e-03
2.739910409679524941e-02 2.616385275676624909e-03
2.739825697156917164e-02 2.616304382302873238e-03
2.739716068406047172e-02 2.616199696015119713e-03
2.739649773744695996e-02 2.616136390158401489e-03
2.739542396815104405e-02 2.616033854171626906e-03
2.739461413426495101e-02 2.615956521808939818e-03
2.739351965270643216e-02 2.615852007974323132e-03
2.739286090816234198e-02 2.615789103380089086e-03
2.739178411821148462e-02 2.615686278946031951e-03
2.739097689473683414e-02 2.615609195855804307e-03
2.739012671285419656e-02 2.615528010596916784e-03
2.738908069215903462e-02 2.615428124369425286e-03
2.738826549569152793e-02 2.615350279925065993e-03
2.738720604364759323e-02 2.615249111116105946e-03
2.738654386981459118e-02 2.615185879053463173e-03
2.738545563473087849e-02 2.615081961704945716e-03
2.738460928851179851e-02 2.615001142719846402e-03
2.738359549727263642e-02 2.614904334135836547e-03
2.738272008422705864e-02 2.614820739511921222e-03
2.738167783227129712e-02 2.614721213167520934e-03
2.738098569944228886e-02 2.614655120271335877e-03
2.737990819126384645e-02 2.614552227252551868e-03
2.737907301604798962e-02 2.614472475004826768e-03
2.737802811541667838e-02 2.614372695734064767e-03
2.737737472840243852e-02 2.614310302739120996e-03
2.737627211700098193e-02 2.614205012572501721e-03
2.737544105094213975e-02 2.614125652714902655e-03
2.737443360494375838e-02 2.614029450048315807e-03
2.737342230760416925e-02 2.613932879610856175e-03
2.737239634975597788e-02 2.613834909217445032e-03
2.737152753517094542e-02 2.613751944691322660e-03
2.737047013954978583e-02 2.613650972253538009e-03
2.736980025612712267e-02 2.613587003989565304e-03
2.736870380602621222e-02 2.613482302175615564e-03
2.736788968684697801e-02 2.613404560603275334e-03
2.736702073793487872e-02 2.613321583250041626e-03
2.736597141526412105e-02 2.613221381711498120e-03
2.736529075084988272e-02 2.613156383953002364e-03
2.736419717540177626e-02 2.613051956644351758e-03
2.736338656226388819e-02 2.612974549869635614e-03
2.736251756544281002e-02 2.612891567941495047e-03
2.736147670992866016e-02 2.612792174945588897e-03
2.736064868999814326e-02 2.612713105967766694e-03
2.735959686419716166e-02 2.612612665401223104e-03
2.735858331971483329e-02 2.612515880380427129e-03
2.735772015611092484e-02 2.612433455475737364e-03
2.735662029534399395e-02 2.612328427971708986e-03
2.735577699916606417e-02 2.612247900240029490e-03
2.735474934907695943e-02 2.612149768251764963e-03
2.735390350263127573e-02 2.612068996990845292e-03
2.735284427612944338e-02 2.611967849719269968e-03
2.735218764507754002e-02 2.611905146945862465e-03
2.735109109157660839e-02 2.611800435258075301e-03
2.735043775229491908e-02 2.611738046821190755e-03
2.734936624239790032e-02 2.611635726588113198e-03
2.734834305496443643e-02 2.611538020746137067e-03
2.734748932184757550e-02 2.611456496374083610e-03
2.734642815126474280e-02 2.611355163459032867e-03
2.734577042504453270e-02 2.611292356106212093e-03
2.734471480068559682e-02 2.611191552809154909e-03
2.734407786524184827e-02 2.611130730801592553e-03
2.734300060370781910e-02 2.611027861335287088e-03
2.734234048781660625e-02 2.610964825788872519e-03
2.734126480716932844e-02 2.610862107284029135e-03
2.734044859467403554e-02 2.610784165817513908e-03
2.733942482308655483e-02 2.610686404193715039e-03
2.733853228555330542e-02 2.610601174324456066e-03
2.733748352800152021e-02 2.610501026750048238e-03
2.733643793657727569e-02 2.610401181514338757e-03
2.733560091618685364e-02 2.610321253067875765e-03
2.733452230475204303e-02 2.610218254697336225e-03
2.733387581650455547e-02 2.610156520476916101e-03
2.733278775612671754e-02 2.610052619811347938e-03
2.733211964975838792e-02 2.609988821241201063e-03
2.733104029265903331e-02 2.609885751665934079e-03
2.732999971429294836e-02 2.609786385135350051e-03
2.732920266015397351e-02 2.609710273131623116e-03
2.732833619630008898e-02 2.609627533080663593e-03
2.732727427381689486e-02 2.609526128365417287e-03
2.732662657592339200e-02 2.609464278633920331e-03
2.732552144407084452e-02 2.609358747785303287e-03
2.732486115676335120e-02 2.609295695870067489e-03
2.732378170116602639e-02 2.609192616889068235e-03
2.732274192740304780e-02 2.609093327191351099e-03
2.732187865263488100e-02 2.609010891671404396e-03
2.732087486426673303e-02 2.608915038277912369e-03
2.732002832811778956e-02 2.608834201156100003e-03
2.731895222723722261e-02 2.608731442522492592e-03
2.731830406891590929e-02 2.608669548823990686e-03
2.731720035007028854e-02 2.608564152905716582e-03
2.731652936198860834e-02 2.608500079156047310e-03
2.731547215168397130e-02 2.608399124414440516e-03
2.731440684228376992e-02 2.608297396276948194e-03
2.731358990466317346e-02 2.608219385567031156e-03
2.731270757972245958e-02 2.608135130914941788e-03
2.731170777234699296e-02 2.608039657672953787e-03
2.731083727193580127e-02 2.607956532164533176e-03
2.730978112083807044e-02 2.607855678568327031e-03
2.730891079523967493e-02 2.607772569753066295e-03
2.730788294602489938e-02 2.607674418749966055e-03
2.730685787526907632e-02 2.607576533066456332e-03
2.730601277843206637e-02 2.607495833386895123e-03
2.730493792250421325e-02 2.607393193635859033e-03
2.730408552443209375e-02 2.607311796749412283e-03
2.730306140548909022e-02 2.607214001956066011e-03
2.730219070900806108e-02 2.607130857724616196e-03
2.730115520109684460e-02 2.607031975380062847e-03
2.730029325265702356e-02 2.606949666513379543e-03
2.729929155168366386e-02 2.606854012448631130e-03
2.729843694057812117e-02 2.606772404236002132e-03
2.729738150040874820e-02 2.606671618527507932e-03
2.729671696588993612e-02 2.606608161039115044e-03
2.729564383206709716e-02 2.606505685734704109e-03
2.729497887597710087e-02 2.606442187989789147e-03
2.729388647075157645e-02 2.606337872427607390e-03
2.729307388303475398e-02 2.606260277097118255e-03
2.729202087120803991e-02 2.606159723275037338e-03
2.729116972427780147e-02 2.606078445862175692e-03
2.729010000587895474e-02 2.605976296702189592e-03
2.728927707374117009e-02 2.605897713566019454e-03
2.728821750181865263e-02 2.605796533309657353e-03
2.728737497565038306e-02 2.605716079107460274e-03
2.728632603192105224e-02 2.605615913754653467e-03
2.728565299809941960e-02 2.605551644653929418e-03
2.728457046891269097e-02 2.605448272170849452e-03
2.728390857781859066e-02 2.605385067107407297e-03
2.728280000079998449e-02 2.605279207274246653e-03
2.728195324795521307e-02 2.605198349459794845e-03
2.728092776537437494e-02 2.605100424450441324e-03
2.728007934503319173e-02 2.605019407404029000e-03
2.727901320380390904e-02 2.604917599833816728e-03
2.727819016423085191e-02 2.604839006438476774e-03
2.727704626390601780e-02 2.604729773525014946e-03
2.727637243008460000e-02 2.604665428031002501e-03
2.727537661672901209e-02 2.604570336184506944e-03
2.727437920289001172e-02 2.604475091505231970e-03
2.727352859582157091e-02 2.604393865644656636e-03
2.727249027450119254e-02 2.604294714643059627e-03
2.727180406749824329e-02 2.604229187613700189e-03
2.727073390455882207e-02 2.604126996003807218e-03
2.726988504238930106e-02 2.604045936766484406e-03
2.726887670110144171e-02 2.603949648607240333e-03
2.726800761702333209e-02 2.603866658346783158e-03
2.726695198009231047e-02 2.603765853849197148e-03
2.726608543587416555e-02 2.603683106124122810e-03
2.726508225265786289e-02 2.603587310517570513e-03
2.726423200738239266e-02 2.603506119205198019e-03
2.726318153806093700e-02 2.603405808171103866e-03
2.726231328824429978e-02 2.603322897575639176e-03
2.726131362010240575e-02 2.603227437629293105e-03
2.726045263865685409e-02 2.603145221102474722e-03
2.725939683731219351e-02 2.603044400904761316e-03
2.725869069623279919e-02 2.602976970337829085e-03
2.725759849447531233e-02 2.602872674205143101e-03
2.725677951330042481e-02 2.602794468352883674e-03
2.725590600478377049e-02 2.602711055595551340e-03
2.725485929268937207e-02 2.602611103345215532e-03
2.725399780448616374e-02 2.602528838427279646e-03
2.725297662298610882e-02 2.602431324135166292e-03
2.725210712016842840e-02 2.602348293888582294e-03
2.725105963604358694e-02 2.602248267915796467e-03
2.725040392089422836e-02 2.602185652603421304e-03
2.724932385050053002e-02 2.602082514914510689e-03
2.724865077113771544e-02 2.602018241464984505e-03
2.724754349452189472e-02 2.601912505809413512e-03
2.724673335929131759e-02 2.601835144670848476e-03
2.724585335379935483e-02 2.601751111506714689e-03
2.724485301303607859e-02 2.601655587330652455e-03
2.724384205385380411e-02 2.601559049184387715e-03
2.724291520987179999e-02 2.601470543336211350e-03
2.724190778340572494e-02 2.601374342534796148e-03
2.724105481899050107e-02 2.601292891567319812e-03
2.723999328045137100e-02 2.601191523515520524e-03
2.723930548076061720e-02 2.601125844397796615e-03
2.723823010369278916e-02 2.601023154882251606e-03
2.723720869732672648e-02 2.600925619117315166e-03
2.723636961116222832e-02 2.600845493406705750e-03
2.723531653534787267e-02 2.600744933474340246e-03
2.723464912506572480e-02 2.600681201374601542e-03
2.723357027899960328e-02 2.600578180598734409e-03
2.723290265552837097e-02 2.600514428141221211e-03
2.723180670654014660e-02 2.600409774179341434e-03
2.723099121095808040e-02 2.600331901172043235e-03
2.723010535283676772e-02 2.600247309130757859e-03
2.722910256217361130e-02 2.600151551009747576e-03
2.722808135050474795e-02 2.600054033836765501e-03
2.722719686394761002e-02 2.599969572768387124e-03
2.722614530538923147e-02 2.599869157721276889e-03
2.722550256524794779e-02 2.599807781413650352e-03
2.722442531335819010e-02 2.599704912868291799e-03
2.722377001203006575e-02 2.599642337072383558e-03
2.722268756441774407e-02 2.599538972378977447e-03
2.722163857204553186e-02 2.599438802381182686e-03
2.722099686925247286e-02 2.599377525131634729e-03
2.721990921588354762e-02 2.599273663332013918e-03
2.721905327750132400e-02 2.599191928375563319e-03
2.721804395040850269e-02 2.599095546080190666e-03
2.721698437640598239e-02 2.598994365625206197e-03
2.721598837435224016e-02 2.598899255759615310e-03
2.721512450706824876e-02 2.598816763659363063e-03
2.721408124040541540e-02 2.598717140418924272e-03
2.721317927854310925e-02 2.598631010605065555e-03
2.721216632826297180e-02 2.598534282325608638e-03
2.721132480760282343e-02 2.598453924141026859e-03
2.721027468820025677e-02 2.598353646521259566e-03
2.720962546770251331e-02 2.598291651393792607e-03
2.720852347587801590e-02 2.598186420391591055e-03
2.720785819391493762e-02 2.598122891528522032e-03
2.720678363124920743e-02 2.598020279781565901e-03
2.720577154298999684e-02 2.597923633817897718e-03
2.720488156731390439e-02 2.597838648584569615e-03
2.720387614719327329e-02 2.597742639372363754e-03
2.720302023228767310e-02 2.597660906657734466e-03
2.720192602277731256e-02 2.597556418801441440e-03
2.720126441713455537e-02 2.597493240996214935e-03
2.720016236134062404e-02 2.597388003885467422e-03
2.719935024067819326e-02 2.597310453154766559e-03
2.719847199623396522e-02 2.597226588155962090e-03
2.719747381096474306e-02 2.597131269811553227e-03
2.719646745854303535e-02 2.597035171572391853e-03
2.719559075777091411e-02 2.596951453981362172e-03
2.719452751552615261e-02 2.596849923239924647e-03
2.719386097501696326e-02 2.596786274196228889e-03
2.719274789134298181e-02 2.596679984015173772e-03
2.719208027635599059e-02 2.596616232367834551e-03
2.719101688894723021e-02 2.596514687764449412e-03
2.718999521122051830e-02 2.596417126086840790e-03
2.718934416645620022e-02 2.596354956757173857e-03
2.718828353669013043e-02 2.596253675485600803e-03
2.718726888628119134e-02 2.596156784858063161e-03
2.718641902336176377e-02 2.596075630057494664e-03
2.718537120243473548e-02 2.595975571922916943e-03
2.718450283691636535e-02 2.595892650278904760e-03
2.718349701157190060e-02 2.595796602371211546e-03
2.718264657779805027e-02 2.595715393058820476e-03
2.718159181349802736e-02 2.595614671890195818e-03
2.718094078167999916e-02 2.595552503796791713e-03
2.717985495431312140e-02 2.595448816365093347e-03
2.717919380164402973e-02 2.595385681815063142e-03
2.717814047435091959e-02 2.595285097868580120e-03
2.717708244611172219e-02 2.595184065021063999e-03
2.717643026810207321e-02 2.595121787475946577e-03
2.717534674987454740e-02 2.595018320547743014e-03
2.717447350198390343e-02 2.594934932678014377e-03
2.717346142534848158e-02 2.594838287824320720e-03
2.717241767907830480e-02 2.594738618785392362e-03
2.717157667856680628e-02 2.594658310270655643e-03
2.717052926867954271e-02 2.594558291386937863e-03
2.716987942980539014e-02 2.594496237209695851e-03
2.716879763817589208e-02 2.594392935157162697e-03
2.716793298536468101e-02 2.594310368045631143e-03
2.716692254193649875e-02 2.594213879149568410e-03
2.716603792746585463e-02 2.594129405866520219e-03
2.716498737576800507e-02 2.594029086966169375e-03
2.716409693102226838e-02 2.593944056940613620e-03
2.716300841532690719e-02 2.593840112796030363e-03
2.716219454677147940e-02 2.593762395156167661e-03
2.716131178384050340e-02 2.593678098679671508e-03
2.716030791817821560e-02 2.593582237905235535e-03
2.715939761730572222e-02 2.593495311785651031e-03
2.715838472122613506e-02 2.593398588681893394e-03
2.715754024245133763e-02 2.593317948022103893e-03
2.715648432949962360e-02 2.593217117166850532e-03
2.715561620385894756e-02 2.593134218429151479e-03
2.715460759314571038e-02 2.593037904542037485e-03
2.715373789563814769e-02 2.592954855704198217e-03
2.715269002204610121e-02 2.592854792540551755e-03
2.715183903377667990e-02 2.592773530278471347e-03
2.715075038776650074e-02 2.592669573689912986e-03
2.715009184301043349e-02 2.592606688173763971e-03
2.714903137103169203e-02 2.592505421969561012e-03
2.714817870665789390e-02 2.592423999653531343e-03
2.714715367527523529e-02 2.592326117729829623e-03
2.714629988903379323e-02 2.592244588284823258e-03
2.714523243715398840e-02 2.592142655558448208e-03
2.714455191653614846e-02 2.592077671531305746e-03
2.714344186510131429e-02 2.591971670903727310e-03
2.714262665180297227e-02 2.591893824852163630e-03
2.714173860730155832e-02 2.591809024029865377e-03
2.714069298550120593e-02 2.591709175893491812e-03
2.713981889760012228e-02 2.591625707809792293e-03
2.713873539207432850e-02 2.591522242094497844e-03
2.713791851387251791e-02 2.591444237058578102e-03
2.713704273739362544e-02 2.591360607729821346e-03
2.713604251427123581e-02 2.591265094787479663e-03
2.713513504892259981e-02 2.591178439436707046e-03
2.713407000588618015e-02 2.591076736734728228e-03
2.713341959520890537e-02 2.591014627955070312e-03
2.713231426621030493e-02 2.590909078280653841e-03
2.713165461839650919e-02 2.590846087431718063e-03
2.713058913031635849e-02 2.590744342231784871e-03
2.712974068316147472e-02 2.590663322624888604e-03
2.712873591583253585e-02 2.590567375748829403e-03
2.712787759773665347e-02 2.590485413549628146e-03
2.712682095637421187e-02 2.590384513137242595e-03
2.712595519537663868e-02 2.590301840203182351e-03
2.712494775329582844e-02 2.590205637910690355e-03
2.712408267799204867e-02 2.590123030454652420e-03
2.712303469199477818e-02 2.590022956557247458e-03
2.712217096419462792e-02 2.589940477776535126e-03
2.712108475681846917e-02 2.589836754057129112e-03
2.712042429587978309e-02 2.589773685561566792e-03
2.711936194291848790e-02 2.589672239739262624e-03
2.711850854225603472e-02 2.589590747113824486e-03
2.711747761454740002e-02 2.589492302140308962e-03
2.711662887945872485e-02 2.589411255038144045e-03
2.711556497960119008e-02 2.589309661500187234e-03
2.711470618697937873e-02 2.589227653987728490e-03
2.711366212599756673e-02 2.589127954896471018e-03
2.711281914055241674e-02 2.589047456837172828e-03
2.711181258777166370e-02 2.588951339465398859e-03
2.711092487267477771e-02 2.588866570098477538e-03
2.710986746480063825e-02 2.588765596490635781e-03
2.710920532182153550e-02 2.588702367374282488e-03
2.710810510913856317e-02 2.588597306265216086e-03
2.710743880943189410e-02 2.588533680216146497e-03
2.710641914054989429e-02 2.588436310366406135e-03
2.710538534793600907e-02 2.588337591818401159e-03
2.710455223922210097e-02 2.588258036904327649e-03
2.710351217061173629e-02 2.588158719051151212e-03
2.710265946506315235e-02 2.588077292803274074e-03
2.710165666790217628e-02 2.587981534061776622e-03
2.710080491959221405e-02 2.587900199222181036e-03
2.709974972300408305e-02 2.587799436773658042e-03
2.709887827950838504e-02 2.587716221208555267e-03
2.709786678826097209e-02 2.587619632254520210e-03
2.709700804874323049e-02 2.587537629813056305e-03
2.709596444196627971e-02 2.587437974094564282e-03
2.709507756813075985e-02 2.587353285061067334e-03
2.709399681896090470e-02 2.587250082554711037e-03
2.709334665877265180e-02 2.587187997694659868e-03
2.709226547788796610e-02 2.587084753963147903e-03
2.709160421609901198e-02 2.587021608993083505e-03
2.709054492737467471e-02 2.586920455779779301e-03
2.708968378842667099e-02 2.586838224212793889e-03
2.708866572602804806e-02 2.586741007768779584e-03
2.708778760667205840e-02 2.586657154714855529e-03
2.708669473002391082e-02 2.586552794135756062e-03
2.708601358262235914e-02 2.586487750256011124e-03
2.708490400562743247e-02 2.586381794933475826e-03
2.708389567820535318e-02 2.586285508098298044e-03
2.708321682750975193e-02 2.586220683534761963e-03
2.708211820681326321e-02 2.586115774447089299e-03
2.708130362725788901e-02 2.586037988912678540e-03
2.708040969987907456e-02 2.585952626324792680e-03
2.707940677876684299e-02 2.585856855746986819e-03
2.707848293720576532e-02 2.585768636604896843e-03
2.707749822224854788e-02 2.585674604562618762e-03
2.707664640990608759e-02 2.585593263608455556e-03
2.707557286344168881e-02 2.585490748900227172e-03
2.707491803448432155e-02 2.585428218211774896e-03
2.707385501418083443e-02 2.585326708663873013e-03
2.707298979431355460e-02 2.585244087403229616e-03
2.707197481469219430e-02 2.585147165338659309e-03
2.707109252815072947e-02 2.585062914353376384e-03
2.707004482981717128e-02 2.584962867925449936e-03
2.706913869603331038e-02 2.584876339727976494e-03
2.706809658802928828e-02 2.584776827129763119e-03
2.706708532154209618e-02 2.584680259638449419e-03
2.706621626442115569e-02 2.584597271952176166e-03
2.706516242667415459e-02 2.584496639261615793e-03
2.706428380432103140e-02 2.584412738175672405e-03
2.706319150834392978e-02 2.584308433045801479e-03
2.706250614565433588e-02 2.584242986641305164e-03
2.706148224650288883e-02 2.584145212836214296e-03
2.706047635928506348e-02 2.584049159020132720e-03
2.705955992075464306e-02 2.583961646805551463e-03
2.705855105013998951e-02 2.583865308100026254e-03
2.705767801652094601e-02 2.583781940691443416e-03
2.705667343387925874e-02 2.583686011451471684e-03
2.705582965087858713e-02 2.583605437232292142e-03
2.705477658936251278e-02 2.583504878665292791e-03
2.705391259837318374e-02 2.583422374752215520e-03
2.705289977750065245e-02 2.583325658830102484e-03
2.705203811228498734e-02 2.583243377008957297e-03
2.705097385904084092e-02 2.583141749725534429e-03
2.705031732049585289e-02 2.583079055785763873e-03
2.704921959142271570e-02 2.582974231840663455e-03
2.704855913531796843e-02 2.582911163806701944e-03
2.704749252904021031e-02 2.582809311828250000e-03
2.704664130117103923e-02 2.582728026686397296e-03
2.704562952428973821e-02 2.582631410456714786e-03
2.704477553796123465e-02 2.582549861905067672e-03
2.704372480634125234e-02 2.582449525823658169e-03
2.704286981256876291e-02 2.582367881069536249e-03
2.704184558070982930e-02 2.582270075493663195e-03
2.704094856558457785e-02 2.582184418051818812e-03
2.703993845828363274e-02 2.582087961253096055e-03
2.703904778234637180e-02 2.582002909150683465e-03
2.703798877011439131e-02 2.581901782340086972e-03
2.703710009411255596e-02 2.581816921214780038e-03
2.703600396334661024e-02 2.581712249894648706e-03
2.703535103626047986e-02 2.581649900818992413e-03
2.703428633391730812e-02 2.581548230650368946e-03
2.703363107484214184e-02 2.581485658889264446e-03
2.703252770947061484e-02 2.581380296724809960e-03
2.703185737379130982e-02 2.581316285274110923e-03
2.703077536173583914e-02 2.581212962172740617e-03
2.702975341729814407e-02 2.581115375026464022e-03
2.702888613463535691e-02 2.581032556786102931e-03
2.702788728334509089e-02 2.580937174842254985e-03
2.702704062155684289e-02 2.580856325722939801e-03
2.702597939832369553e-02 2.580754987780224576e-03
2.702530866406819762e-02 2.580690938268832921e-03
2.702425783260624034e-02 2.580590592653349367e-03
2.702339485686112985e-02 2.580508185687603769e-03
2.702239241887427132e-02 2.580412461244230120e-03
2.702153242152352183e-02 2.580330338690234315e-03
2.702047987708832907e-02 2.580229829500134669e-03
2.701960595111896346e-02 2.580146376879559854e-03
2.701859821383927052e-02 2.580050146398043826e-03
2.701773453542787376e-02 2.579967672333544591e-03
2.701668351888265873e-02 2.579867309044158331e-03
2.701580908099975725e-02 2.579783807540122435e-03
2.701480020777725574e-02 2.579687468585569431e-03
2.701392010574462169e-02 2.579603426202608987e-03
2.701286602242375726e-02 2.579502770061798626e-03
2.701199792647596826e-02 2.579419874159522008e-03
2.701088129034700386e-02 2.579313244748728407e-03
2.701022705123605483e-02 2.579250770385675771e-03
2.700921581855688161e-02 2.579154206122744909e-03
2.700832802367787028e-02 2.579069429137298419e-03
2.700727052090194993e-02 2.578968446467130252e-03
2.700638942008227322e-02 2.578884308708361429e-03
2.700536213599598681e-02 2.578786211670304560e-03
2.700434861988842278e-02 2.578689429359061220e-03
2.700343709071266474e-02 2.578602385946788134e-03
2.700243368624014734e-02 2.578506569212118352e-03
2.700154852549283002e-02 2.578422043764216562e-03
2.700043973650406368e-02 2.578316163689678333e-03
2.699977728164465463e-02 2.578252904791364288e-03
2.699871103422457966e-02 2.578151087080819866e-03
2.699784494217119871e-02 2.578068382533698494e-03
2.699683972658837097e-02 2.577972392853141934e-03
2.699595862296798321e-02 2.577888254826928190e-03
2.699490229456776372e-02 2.577787384299817450e-03
2.699404207242940557e-02 2.577705240280485192e-03
2.699303330761164757e-02 2.577608911677678125e-03
2.699212857983826486e-02 2.577522517742445330e-03
2.699111893958973732e-02 2.577426105543322195e-03
2.699026649837735214e-02 2.577344704537340870e-03
2.698921014147803374e-02 2.577243831288804615e-03
2.698855775185205266e-02 2.577181533536097250e-03
2.698743323962666391e-02 2.577074152023970614e-03
2.698675931646907916e-02 2.577009797999101591e-03
2.698571775140265472e-02 2.576910337246887499e-03
2.698471616646235319e-02 2.576814694262325334e-03
2.698406031631441285e-02 2.576752066058714784e-03
2.698302296834283534e-02 2.576653008003787233e-03
2.698215865196913407e-02 2.576570473019223866e-03
2.698115121171801647e-02 2.576474270901452784e-03
2.698030497056557245e-02 2.576393461949338763e-03
2.697923999088935182e-02 2.576291765297728485e-03
2.697855435869455851e-02 2.576226293157739874e-03
2.697746695789832866e-02 2.576122455476699026e-03
2.697681838820401717e-02 2.576060522495516279e-03
2.697580204144379989e-02 2.575963469880619781e-03
2.697493813790044145e-02 2.575880974317901542e-03
2.697384103474044503e-02 2.575776210142270879e-03
2.697317666438463213e-02 2.575712768330071407e-03
2.697211011294773850e-02 2.575610921588463408e-03
2.697124442865362834e-02 2.575528255978942142e-03
2.697023258373488705e-02 2.575431633252253140e-03
2.696938332139479227e-02 2.575350535801987969e-03
2.696832997856772607e-02 2.575249950372141602e-03
2.696745351254463061e-02 2.575166255197680523e-03
2.696644177358680644e-02 2.575069642589372914e-03
2.696560201606232332e-02 2.574989452769500461e-03
2.696455814514913882e-02 2.574889771828207160e-03
2.696368816334015692e-02 2.574806695841959803e-03
2.696267693429651308e-02 2.574710131926191779e-03
2.696178630042943974e-02 2.574625083841130310e-03
2.696071597980669379e-02 2.574522877173798970e-03
2.696006324236046095e-02 2.574460546207166505e-03
2.695897907791289239e-02 2.574357017570353800e-03
2.695809804243499627e-02 2.574272886051178454e-03
2.695707288076788430e-02 2.574174991686401220e-03
2.695622882322886577e-02 2.574094391251105594e-03
2.695515336380930119e-02 2.573991693871658347e-03
2.695447901432219615e-02 2.573927299135885926e-03
2.695340683749583577e-02 2.573824915216634413e-03
2.695239537162954363e-02 2.573728328686283873e-03
2.695172753442803479e-02 2.573664555819317034e-03
2.695064782414142643e-02 2.573561452517621716e-03
2.695000249987985000e-02 2.573499829448120356e-03
2.694897446131656535e-02 2.573401660363821251e-03
2.694812738789936421e-02 2.573320771937383841e-03
2.694707892773958585e-02 2.573220652761424969e-03
2.694620358032222274e-02 2.573137064404455374e-03
2.694512722631761323e-02 2.573034281599618708e-03
2.694447238477304038e-02 2.572971749709193883e-03
2.694337259992731631e-02 2.572866729455005989e-03
2.694270794350631104e-02 2.572803260325973260e-03
2.694162127478149163e-02 2.572699492551628730e-03
2.694059106381235455e-02 2.572601116020740639e-03
2.693974527683275222e-02 2.572520350438334182e-03
2.693876413800425779e-02 2.572426659886438947e-03
2.693793218987134211e-02 2.572347215798143245e-03
2.693680449465936030e-02 2.572239530337419415e-03
2.693612422598958694e-02 2.572174570369209750e-03
2.693506630145466388e-02 2.572073547424584637e-03
2.693404766727809652e-02 2.571976276380558753e-03
2.693337484208411375e-02 2.571912027202030108e-03
2.693231547884835514e-02 2.571810866873508201e-03
2.693146657637664892e-02 2.571729803787664061e-03
2.693045491843796754e-02 2.571633198916007182e-03
2.692960634298749434e-02 2.571552167057955095e-03
2.692855229641300668e-02 2.571451514426116493e-03
2.692766586980330570e-02 2.571366868098944568e-03
2.692666123343674320e-02 2.571270933728696858e-03
2.692576444630371060e-02 2.571185298058201955e-03
2.692470382001876592e-02 2.571084017119047455e-03
2.692402133311342857e-02 2.571018845327894490e-03
2.692292997822049241e-02 2.570914630063690122e-03
2.692226394485192423e-02 2.570851029447681572e-03
2.692122897633003956e-02 2.570752198610298279e-03
2.692038478636615828e-02 2.570671585529535515e-03
2.691937304669166781e-02 2.570574972852792631e-03
2.691845272742924428e-02 2.570487090060763306e-03
2.691739420971228300e-02 2.570386010472214700e-03
2.691649752681329888e-02 2.570300384755200111e-03
2.691548864304298128e-02 2.570204044793418519e-03
2.691464928137968227e-02 2.570123892774978189e-03
2.691354774047564208e-02 2.570018704831908418e-03
2.691289620748700886e-02 2.569956488880903184e-03
2.691184000314398791e-02 2.569855630200216894e-03
2.691096360643669902e-02 2.569771941644835665e-03
2.690996500703625796e-02 2.569676583754359426e-03
2.690904172983270282e-02 2.569588418503692025e-03
2.690797138596787846e-02 2.569486209616936388e-03
2.690716530216132746e-02 2.569409235355479826e-03
2.690625419241503280e-02 2.569322231995212723e-03
2.690525959651604918e-02 2.569227256405640526e-03
2.690439168893294167e-02 2.569144378490615787e-03
2.690337445164057983e-02 2.569047240837347545e-03
2.690251632570926643e-02 2.568965296988255480e-03
2.690145297584831119e-02 2.568863755970371594e-03
2.690079122464969844e-02 2.568800564265778189e-03
2.689969077807273512e-02 2.568695480821791850e-03
2.689902018902769892e-02 2.568631445176784364e-03
2.689792919995519227e-02 2.568527264845371031e-03
2.689705228349338617e-02 2.568443526657780869e-03
2.689603174527173055e-02 2.568346073793374186e-03
2.689519169232872445e-02 2.568265855763503160e-03
2.689412962762489229e-02 2.568164437467375643e-03
2.689346118850574965e-02 2.568100607122309267e-03
2.689237982314441125e-02 2.567997345774820049e-03
2.689151855534155020e-02 2.567915101903273621e-03
2.689050833335085780e-02 2.567818634152639178e-03
2.688963975637709974e-02 2.567735692316406269e-03
2.688858074726916195e-02 2.567634565804129305e-03
2.688771902616453671e-02 2.567552278646056171e-03
2.688671028808962971e-02 2.567455952596968058e-03
2.688578188505188343e-02 2.567367297872007962e-03
2.688477325853914912e-02 2.567270982476174170e-03
2.688390231456827539e-02 2.567187814611513949e-03
2.688282682910165394e-02 2.567085114744790692e-03
2.688216226282210894e-02 2.567021654223513531e-03
2.688109074837195453e-02 2.566919333555649652e-03
2.688023195713470231e-02 2.566837326175405026e-03
2.687920826170955152e-02 2.566739571824471194e-03
2.687836489439766191e-02 2.566659037300093350e-03
2.687731713000874462e-02 2.566558984564432620e-03
2.687646264112786634e-02 2.566477388023236973e-03
2.687544459224587914e-02 2.566380172869948007e-03
2.687458778837205353e-02 2.566298355266288453e-03
2.687353834548555573e-02 2.566198142248147292e-03
2.687264566723653048e-02 2.566112898941708999e-03
2.687158069827906906e-02 2.566011203313650624e-03
2.687072716559422633e-02 2.565929698081179013e-03
2.686970083859309064e-02 2.565831692436749186e-03
2.686884338997587440e-02 2.565749813265488354e-03
2.686772964146573808e-02 2.565643459598141059e-03
2.686706217612022662e-02 2.565579722240311517e-03
2.686597943561499016e-02 2.565476329578081967e-03
2.686496018093418800e-02 2.565378999281091137e-03
2.686409467614553001e-02 2.565296350812839611e-03
2.686309336278120199e-02 2.565200733761511306e-03
2.686224975382972904e-02 2.565120176162574272e-03
2.686118165844408878e-02 2.565018181986774681e-03
2.686031641503567116e-02 2.564935558478149535e-03
2.685924141031298742e-02 2.564832904518451421e-03
2.685838701104038134e-02 2.564751316534096340e-03
2.685736076121962232e-02 2.564653318259747187e-03
2.685649431340973725e-02 2.564570579740855540e-03
2.685544322016453558e-02 2.564470209127262066e-03
2.685455846353081502e-02 2.564385722268828702e-03
2.685348198519628068e-02 2.564282927591524184e-03
2.685261607085154267e-02 2.564200240014092354e-03
2.685159032617560546e-02 2.564102289976848918e-03
2.685074931814233901e-02 2.564021980743846473e-03
2.684965542469228139e-02 2.563917523068669300e-03
2.684898950786119079e-02 2.563853933581015498e-03
2.684790485524150838e-02 2.563750358327848786e-03
2.684703934778667062e-02 2.563667709604999269e-03
2.684602522043787881e-02 2.563570868925330818e-03
2.684516340443258986e-02 2.563488572705037525e-03
2.684410803239289239e-02 2.563387793502357442e-03
2.684326540595192642e-02 2.563307329724956451e-03
2.684224103276255935e-02 2.563209510653208841e-03
2.684139591596381574e-02 2.563128809067469292e-03
2.684031104910081234e-02 2.563025213355857312e-03
2.683963915004816680e-02 2.562961052616080215e-03
2.683852980803012878e-02 2.562855119731872154e-03
2.683788519915557627e-02 2.562793564975848499e-03
2.683687016582187237e-02 2.562696637782198739e-03
2.683600244714060001e-02 2.562613777905719051e-03
2.683495784335532958e-02 2.562514026981271061e-03
2.683410445477531561e-02 2.562432535509605314e-03
2.683308262251273696e-02 2.562334959075113910e-03
2.683221428952294735e-02 2.562252040537308859e-03
2.683116070853667004e-02 2.562151432365250298e-03
2.683029480735735217e-02 2.562068746045005532e-03
2.682927055582767784e-02 2.561970938590741372e-03
2.682840681317821135e-02 2.561888458392043953e-03
2.682735820171016153e-02 2.561788324767411053e-03
2.682647355708666845e-02 2.561703848605017663e-03
2.682544792657666488e-02 2.561605909469665595e-03
2.682460179186954563e-02 2.561525110682189802e-03
2.682348945469452059e-02 2.561418891785541014e-03
2.682280610243604341e-02 2.561353637360401156e-03
2.682172050035885533e-02 2.561249971441984397e-03
2.682086911062950274e-02 2.561168670843837897e-03
2.681986269300856013e-02 2.561072566378694987e-03
2.681899162917546209e-02 2.560989387068194831e-03
2.681795033559978766e-02 2.560889952241077010e-03
2.681709516327014306e-02 2.560808290436240517e-03
2.681607569717702616e-02 2.560710939951142424e-03
2.681522323617147388e-02 2.560629537055079258e-03
2.681415643327724960e-02 2.560527666301398979e-03
2.681348613930167879e-02 2.560463658833057789e-03
2.681236766120203424e-02 2.560356853529470369e-03
2.681171257438174846e-02 2.560294298217266271e-03
2.681070203430665350e-02 2.560197800092232218e-03
2.680982123558549660e-02 2.560113691181344943e-03
2.680876606195363790e-02 2.560012930924953842e-03
2.680790391927515351e-02 2.559930603510102761e-03
2.680688195102137045e-02 2.559833014089588944e-03
2.680603258178505463e-02 2.559751906431628407e-03
2.680498329109648123e-02 2.559651707947116321e-03
2.680410996046524510e-02 2.559568312176353257e-03
2.680310070466216180e-02 2.559471936688554640e-03
2.680220565222601534e-02 2.559386466667103698e-03
2.680113994851065357e-02 2.559284700875811593e-03
2.680047861425740793e-02 2.559221548986013312e-03
2.679939239063740611e-02 2.559117823715456163e-03
2.679852331385744815e-02 2.559034834151911134e-03
2.679751374440716288e-02 2.558938428713427790e-03
2.679664876767016285e-02 2.558855830669692823e-03
2.679559026742888220e-02 2.558754752749925650e-03
2.679470455730052769e-02 2.558670174840729870e-03
2.679360557895458378e-02 2.558565231600525274e-03
2.679295712400127719e-02 2.558503309576149170e-03
2.679193495956438270e-02 2.558405701421788848e-03
2.679105907524747740e-02 2.558322061795403890e-03
2.679001597516223257e-02 2.558222454461731455e-03
2.678910911215460697e-02 2.558135856629487406e-03
2.678810741545682370e-02 2.558040202973020476e-03
2.678719352522852468e-02 2.557952934099977978e-03
2.678617443417855709e-02 2.557855619428363574e-03
2.678549920192087319e-02 2.557791140395383918e-03
2.678439900293997158e-02 2.557686080594750479e-03
2.678351897580457872e-02 2.557602045363850229e-03
2.678250918924260718e-02 2.557505619193017020e-03
2.678167136688560518e-02 2.557425614165452759e-03
2.678061176412421113e-02 2.557324430964236228e-03
2.677976118334686115e-02 2.557243207614240312e-03
2.677873866993063859e-02 2.557145566135273027e-03
2.677789914958648293e-02 2.557065398964138061e-03
2.677685342157873349e-02 2.556965540685846375e-03
2.677599881446256214e-02 2.556883932854169157e-03
2.677500207868852358e-02 2.556788752924426741e-03
2.677415864847111984e-02 2.556708212393098319e-03
2.677305821455837342e-02 2.556603130158438889e-03
2.677238463807171676e-02 2.556538809237743348e-03
2.677129960338061471e-02 2.556435197499951854e-03
2.677041542459183271e-02 2.556350765820877401e-03
2.676939882776809346e-02 2.556253689327006150e-03
2.676854783783874994e-02 2.556172426906416686e-03
2.676749170642814951e-02 2.556071575190166801e-03
2.676661948000634908e-02 2.555988284862169366e-03
2.676561231996751888e-02 2.555892109502327925e-03
2.676469022761564578e-02 2.555804057395086142e-03
2.676367879321012513e-02 2.555707473868976554e-03
2.676279808461345250e-02 2.555623373564223748e-03
2.676174165361282567e-02 2.555522493239632039e-03
2.676108668980507754e-02 2.555459949674096249e-03
2.676002802284266346e-02 2.555358855833855369e-03
2.675917682988759871e-02 2.555277574026008046e-03
2.675817588948959519e-02 2.555181992589844204e-03
2.675732458576665987e-02 2.555100700204591610e-03
2.675626935665252962e-02 2.554999934650107815e-03
2.675542287495001267e-02 2.554919102727473777e-03
2.675441600379255963e-02 2.554822954953387196e-03
2.675352374331060185e-02 2.554737751540209472e-03
2.675245951524057864e-02 2.554636126660704814e-03
2.675180374317387769e-02 2.554573505913199875e-03
2.675069726447693030e-02 2.554467846452207307e-03
2.675003093856303735e-02 2.554404217900567084e-03
2.674896230011092335e-02 2.554302171866461215e-03
2.674809902180784807e-02 2.554219736008960309e-03
2.674708327351243281e-02 2.554122740542447059e-03
2.674621042925344819e-02 2.554039391216166369e-03
2.674516143729149462e-02 2.553939221257547736e-03
2.674429706124689318e-02 2.553856680574912580e-03
2.674327472273840822e-02 2.553759055798171269e-03
2.674243120202551838e-02 2.553678506625280988e-03
2.674134480071390166e-02 2.553574764386660600e-03
2.674067425316611901e-02 2.553510732704294094e-03
2.673957463226599857e-02 2.553405728105540180e-03
2.673872133880734331e-02 2.553324245717168012e-03
2.673770676729469303e-02 2.553227362623566084e-03
2.673682801809065465e-02 2.553143449424421629e-03
2.673577383399783694e-02 2.553042783660732385e-03
2.673489148750270855e-02 2.552958526950376700e-03
2.673380300987895919e-02 2.552854586441313713e-03
2.673314791337969357e-02 2.552792030204848080e-03
2.673212092172765758e-02 2.552693961091816784e-03
2.673125734505556184e-02 2.552611496742570023e-03
2.673021485807273306e-02 2.552511947955050323e-03
2.672935323813417294e-02 2.552429670457490030e-03
2.672833405754624497e-02 2.552332347235749307e-03
2.672746739835522162e-02 2.552249588531727183e-03
2.672642443828290859e-02 2.552149994568118484e-03
2.672553863864003676e-02 2.552065408111035046e-03
2.672444130542521099e-02 2.551960621967092665e-03
2.672378509819149303e-02 2.551897959664776918e-03
2.672268453710504796e-02 2.551792865286092987e-03
2.672201882197649050e-02 2.551729295059343688e-03
2.672093839615277688e-02 2.551626123429839247e-03
2.672028563928815006e-02 2.551563790608913154e-03
2.671926882078531212e-02 2.551466692946542224e-03
2.671839569576602708e-02 2.551383316810000926e-03
2.671735070591637132e-02 2.551283529019633331e-03
2.671646622693381323e-02 2.551199068674563520e-03
2.671534161905581017e-02 2.551091678028412617e-03
2.671468687279944174e-02 2.551029155237214373e-03
2.671367531508363896e-02 2.550932559936003926e-03
2.671282542072245247e-02 2.550851402133010298e-03
2.671177239431772599e-02 2.550750846918851088e-03
2.671091243162779238e-02 2.550668727674673415e-03
2.670988738651591463e-02 2.550570844439946187e-03
2.670903394383259896e-02 2.550489347801867136e-03
2.670792569341198103e-02 2.550383519156082957e-03
2.670725846521393443e-02 2.550319804443853221e-03
2.670616824043396328e-02 2.550215697095984443e-03
2.670531102332616979e-02 2.550133840031937240e-03
2.670430240605289884e-02 2.550037525518394649e-03
2.670341872451972159e-02 2.549953141323071503e-03
2.670241499616055059e-02 2.549857293659934902e-03
2.670150101406336060e-02 2.549770016014181549e-03
2.670049230046457958e-02 2.549673692302358366e-03
2.669964664218985734e-02 2.549592939010191482e-03
2.669875469270691776e-02 2.549507765294818738e-03
2.669788966887437845e-02 2.549425162753853492e-03
2.669704126649397047e-02 2.549344147422545354e-03
2.669598688112786306e-02 2.549243462438940521e-03
2.669511401871679443e-02 2.549160111379287705e-03
2.669402225072790152e-02 2.549055856667874383e-03
2.669336842317578465e-02 2.548993421605247941e-03
2.669235639239149471e-02 2.548896781129953836e-03
2.669146406400708590e-02 2.548811571232659917e-03
2.669040688884180904e-02 2.548710619846568208e-03
2.668955561064034407e-02 2.548629329898402171e-03
2.668853570356425134e-02 2.548531937303118080e-03
2.668769965027726482e-02 2.548452101206944397e-03
2.668665675295366774e-02 2.548352513235313446e-03
2.668579206908536922e-02 2.548269943158089964e-03
2.668478670534556521e-02 2.548173939329780990e-03
2.668394345257665140e-02 2.548093415743299135e-03
2.668289127544362302e-02 2.547992941627484111e-03
2.668222754995284302e-02 2.547929561394501191e-03
2.668113994524460436e-02 2.547825704241568796e-03
2.668026854230466996e-02 2.547742492549202355e-03
2.667924917393409492e-02 2.547645151395789426e-03
2.667827981879853164e-02 2.547552586088010391e-03
2.667745755096584404e-02 2.547474066387420393e-03
2.667659695400137823e-02 2.547391886575330056e-03
2.667551595521385280e-02 2.547288660232573890e-03
2.667484549874106145e-02 2.547224637247107355e-03
2.667378285967118151e-02 2.547123164103826110e-03
2.667292675463382029e-02 2.547041413233203620e-03
2.667191526564422280e-02 2.546944824494771272e-03
2.667106520038533754e-02 2.546863650372476699e-03
2.666997979258509816e-02 2.546760003005883212e-03
2.666930435336564362e-02 2.546695504209785764e-03
2.666820594259553326e-02 2.546590615168326053e-03
2.666755137258599098e-02 2.546528109207225454e-03
2.666655236499837836e-02 2.546432712338288565e-03
2.666567562754528636e-02 2.546348991244532997e-03
2.666462981035265523e-02 2.546249124449831078e-03
2.666375661123093765e-02 2.546165741237127206e-03
2.666275290730989525e-02 2.546069895907627362e-03
2.666188275694268695e-02 2.545986803825479785e-03
2.666081930328972546e-02 2.545885252896327479e-03
2.665995426532002943e-02 2.545802649005381776e-03
2.665888445982564359e-02 2.545700491528500326e-03
2.665821502528360754e-02 2.545636566128872940e-03
2.665711761577539696e-02 2.545531772699550360e-03
2.665644526940701489e-02 2.545467569244861793e-03
2.665536204825141517e-02 2.545364130684542227e-03
2.665450835062028664e-02 2.545282609701079828e-03
2.665350069908970637e-02 2.545186387407887083e-03
2.665262018822236664e-02 2.545102305984631771e-03
2.665162095170916720e-02 2.545006887255215743e-03
2.665069092690985908e-02 2.544918077665590719e-03
2.664966976148787706e-02 2.544820564908799147e-03
2.664882493649413722e-02 2.544739891187996518e-03
2.664776584586997510e-02 2.544638756891602020e-03
2.664689122211675448e-02 2.544555237638505222e-03
2.664583091952570787e-02 2.544453987609410391e-03
2.664494620518548240e-02 2.544369504789652237e-03
2.664394118801506617e-02 2.544273534055821375e-03
2.664307572547653519e-02 2.544190889622102974e-03
2.664201754187195403e-02 2.544089841938492694e-03
2.664113020314027094e-02 2.544005108511300430e-03
2.664003301824025005e-02 2.543900336530181307e-03
2.663936753750018038e-02 2.543836788685572420e-03
2.663829922686465276e-02 2.543734773955208701e-03
2.663744413989672238e-02 2.543653120301702080e-03
2.663641555627216384e-02 2.543554899168609749e-03
2.663556150122626393e-02 2.543473344055025877e-03
2.663444497075630885e-02 2.543366724733784300e-03
2.663376531867785169e-02 2.543301823644887952e-03
2.663270373199550997e-02 2.543200450995814713e-03
2.663182285314414505e-02 2.543116334433162800e-03
2.663081951233778680e-02 2.543020523778078204e-03
2.662993605858815505e-02 2.542936161334178203e-03
2.662893854477667646e-02 2.542840907108367791e-03
2.662810077361493777e-02 2.542760906969523168e-03
2.662716817745102577e-02 2.542671851836085430e-03
2.662630888307547516e-02 2.542589796410341801e-03
2.662529590646753319e-02 2.542493065616799591e-03
2.662443364316837563e-02 2.542410726683683436e-03
2.662331793711298494e-02 2.542304186087137024e-03
2.662266229584311569e-02 2.542241577829635040e-03
2.662165404755780646e-02 2.542145298551357242e-03
2.662080428301668092e-02 2.542064153145093524e-03
2.661974781403269458e-02 2.541963269193408398e-03
2.661887908492363911e-02 2.541880312829526874e-03
2.661787184158549008e-02 2.541784129515296982e-03
2.661702816380917200e-02 2.541703565344163168e-03
2.661597106144360236e-02 2.541602620909834409e-03
2.661507320945193794e-02 2.541516883554246868e-03
2.661406233553433032e-02 2.541420353550045107e-03
2.661319594137525127e-02 2.541337620154356537e-03
2.661209856686823708e-02 2.541232830067355602e-03
2.661144854564400503e-02 2.541170758477206103e-03
2.661039940746511012e-02 2.541070574556092681e-03
2.660954616422414251e-02 2.540989096963089909e-03
2.660848099913814060e-02 2.540887382606396572e-03
2.660762726649541429e-02 2.540805858279619397e-03
2.660661514094409333e-02 2.540709208754866194e-03
2.660575922312766878e-02 2.540627475762277394e-03
2.660465457063115879e-02 2.540521990688152619e-03
2.660398162667226840e-02 2.540457730168568708e-03
2.660290003987802673e-02 2.540354447676089217e-03
2.660204201451695991e-02 2.540272513430614533e-03
2.660103112320394425e-02 2.540175981765296648e-03
2.660014094111820201e-02 2.540090976821573771e-03
2.659907998087571862e-02 2.539989663992266861e-03
2.659820172469483379e-02 2.539905797872710029e-03
2.659719265104138614e-02 2.539809439778677961e-03
2.659632945820824060e-02 2.539727012082840241e-03
2.659527498021047043e-02 2.539626318253686548e-03
2.659440841960268587e-02 2.539543568963539052e-03
2.659338441315805060e-02 2.539445784912846074e-03
2.659252864918072723e-02 2.539364066610604737e-03
2.659144135638401643e-02 2.539260239242614216e-03
2.659077536733148173e-02 2.539196642858416748e-03
2.658970961377665407e-02 2.539094872307872189e-03
2.658885709955216559e-02 2.539013464329845961e-03
2.658782862659532856e-02 2.538915253764595370e-03
2.658697876338905058e-02 2.538834098936635156e-03
2.658590814351000434e-02 2.538731863692829729e-03
2.658504011320471025e-02 2.538648974058862334e-03
2.658394740895896405e-02 2.538544629942750524e-03
2.658325616995320384e-02 2.538478622399210124e-03
2.658219042181806865e-02 2.538376852366200798e-03
2.658132696444296186e-02 2.538294399408818919e-03
2.658032095589257099e-02 2.538198334006491926e-03
2.657946247975425530e-02 2.538116356715560285e-03
2.657841211079983376e-02 2.538016055265678462e-03
2.657756480184540401e-02 2.537935144347405834e-03
2.657656690657502971e-02 2.537839853695461612e-03
2.657568837597203137e-02 2.537755961370887891e-03
2.657463724233522298e-02 2.537655586900233479e-03
2.657376435701005665e-02 2.537572233652475931e-03
2.657275044472630354e-02 2.537475413509719929e-03
2.657181425877573958e-02 2.537386015581681760e-03
2.657080166291139744e-02 2.537289321145969057e-03
2.656995311515968766e-02 2.537208291932917508e-03
2.656887907146679093e-02 2.537105729743526026e-03
2.656818451233031869e-02 2.537039405155272227e-03
2.656712131074827343e-02 2.536937878296783785e-03
2.656626271156384625e-02 2.536855889255977634e-03
2.656525669757133640e-02 2.536759823333974324e-03
2.656437711258380005e-02 2.536675830324496179e-03
2.656331949612298488e-02 2.536574836798371254e-03
2.656245823859882532e-02 2.536492593908355221e-03
2.656143108237376399e-02 2.536394509079976500e-03
2.656058405784915769e-02 2.536313625322372985e-03
2.655952776001604954e-02 2.536212757714165211e-03
2.655866152075131090e-02 2.536130039109590721e-03
2.655763543060460710e-02 2.536032056082778308e-03
2.655678180601887123e-02 2.535950542074540126e-03
2.655572255799433859e-02 2.535849392747726878e-03
2.655486449238415869e-02 2.535767454658798426e-03
2.655383860932349072e-02 2.535669491406970181e-03
2.655296444142804177e-02 2.535586015684477851e-03
2.655190769577662688e-02 2.535485105313367918e-03
2.655105289199391830e-02 2.535403478701681035e-03
2.655002556405998068e-02 2.535305377476540761e-03
2.654914782886695981e-02 2.535221561106967142e-03
2.654809257677623324e-02 2.535120793358410299e-03
2.654719452832539003e-02 2.535035037242614527e-03
2.654610558118504840e-02 2.534931051898644053e-03
2.654544450461351901e-02 2.534867924615294595e-03
2.654433076311156492e-02 2.534761571617169789e-03
2.654365339712816407e-02 2.534696888831230750e-03
2.654255311725964295e-02 2.534591821306506412e-03
2.654189669630641416e-02 2.534529138595764848e-03
2.654085490354781210e-02 2.534429656100852402e-03
2.654000968719331943e-02 2.534348945008371538e-03
2.653912437290915569e-02 2.534264404898985048e-03
2.653811031085260078e-02 2.534167570454179050e-03
2.653723248056811049e-02 2.534083745004165472e-03
2.653623273232854837e-02 2.533988277409162087e-03
2.653527915794135633e-02 2.533897219030862690e-03
2.653426936607511735e-02 2.533800792353515813e-03
2.653339303458109033e-02 2.533717110025455761e-03
2.653237241293711357e-02 2.533619649194915249e-03
2.653151781576418636e-02 2.533538042312734589e-03
2.653047256667430409e-02 2.533438229767093642e-03
2.652959957798527862e-02 2.533354866648952070e-03
2.652859707781909590e-02 2.533259136267973412e-03
2.652774851646730672e-02 2.533178105756227639e-03
2.652665319179585424e-02 2.533073511411377925e-03
2.652597549120892795e-02 2.533008796673601008e-03
2.652486261329286416e-02 2.532902526140705726e-03
2.652420196736952895e-02 2.532839439980656780e-03
2.652319051159833865e-02 2.532742854414304218e-03
2.652231439558773093e-02 2.532659192663108596e-03
2.652126422605793551e-02 2.532558910256610396e-03
2.652042274764679700e-02 2.532478556106455489e-03
2.651942199442641757e-02 2.532382992544189321e-03
2.651850361344626830e-02 2.532295294841905610e-03
2.651747612604565124e-02 2.532197178389030898e-03
2.651662203560253839e-02 2.532115619895309276e-03
2.651557057814562038e-02 2.532015214502543205e-03
2.651471143537728614e-02 2.531933173554020648e-03
2.651366769687767827e-02 2.531833505257116354e-03
2.651280475149745200e-02 2.531751101190962781e-03
2.651171913004577232e-02 2.531647433422443919e-03
2.651083455184270743e-02 2.531562963602645815e-03
2.650982134016876754e-02 2.531466210362267114e-03
2.650897536639491500e-02 2.531385426942572153e-03
2.650803264288652261e-02 2.531295404732441384e-03
2.650716658637299050e-02 2.531212703579078811e-03
2.650615541091907307e-02 2.531116144780681289e-03
2.650532427434099114e-02 2.531036778189084315e-03
2.650427186231129120e-02 2.530936281642601725e-03
2.650340724967293823e-02 2.530853718367242003e-03
2.650240306986622121e-02 2.530757827594640619e-03
2.650149549536324339e-02 2.530671161820541304e-03
2.650043223679966753e-02 2.530569629520793874e-03
2.649977229406464199e-02 2.530506610509346711e-03
2.649866975338510330e-02 2.530401327096079220e-03
2.649800996744824597e-02 2.530338323057546024e-03
2.649691945683856770e-02 2.530234188415331209e-03
2.649604550718718740e-02 2.530150733533321865e-03
2.649501850460242100e-02 2.530052663376306226e-03
2.649416856196647879e-02 2.529971500963477081e-03
2.649327180340798824e-02 2.529885868021612434e-03
2.649240795237223917e-02 2.529803377472931124e-03
2.649139213241274299e-02 2.529706375163097692e-03
2.649047741090063829e-02 2.529619026909404270e-03
2.648946825175947997e-02 2.529522660652010722e-03
2.648853941765219946e-02 2.529433964763515806e-03
2.648768970019844959e-02 2.529352823853702609e-03
2.648668502991956969e-02 2.529256886245112145e-03
2.648577100828452754e-02 2.529169604823824653e-03
2.648471650257167020e-02 2.529068908348111773e-03
2.648383429610845149e-02 2.528984665009631743e-03
2.648282148985195775e-02 2.528887950483228210e-03
2.648197511245284352e-02 2.528807128520696793e-03
2.648106492833602818e-02 2.528720213550302801e-03
2.648021160244825103e-02 2.528638728065221112e-03
2.647936819369744663e-02 2.528558189583773354e-03
2.647831372973675004e-02 2.528457497095042660e-03
2.647740226111119921e-02 2.528370459464808484e-03
2.647638123478855687e-02 2.528272959990840105e-03
2.647545254447236304e-02 2.528184277833191076e-03
2.647444250907856830e-02 2.528087827900999968e-03
2.647357854263089963e-02 2.528005326331445642e-03
2.647251962142281589e-02 2.527904208212869777e-03
2.647164649732912725e-02 2.527820832164715242e-03
2.647063724444697480e-02 2.527724456955841078e-03
2.646971633389887807e-02 2.527636517700975610e-03
2.646869779370087522e-02 2.527539255631116623e-03
2.646783216194107877e-02 2.527456595038182763e-03
2.646693127758354205e-02 2.527370568117017109e-03
2.646607998229940847e-02 2.527289276537599515e-03
2.646523408593927720e-02 2.527208500510267318e-03
2.646418907317739724e-02 2.527108710531974101e-03
2.646352395476762528e-02 2.527045197286878139e-03
2.646242435163840764e-02 2.526940194385096650e-03
2.646176606859815955e-02 2.526877333860619562e-03
2.646069822231569835e-02 2.526775363472089867e-03
2.645983903718049715e-02 2.526693318477885551e-03
2.645882792731838254e-02 2.526596765942956506e-03
2.645798331036953652e-02 2.526516112088701086e-03
2.645689817376153941e-02 2.526412490618698894e-03
2.645621997789930971e-02 2.526347728586272878e-03
2.645511918403429044e-02 2.526242611979181464e-03
2.645425850972477760e-02 2.526160424781286051e-03
2.645340882933481727e-02 2.526079287410755003e-03
2.645239315004443634e-02 2.525982298533645254e-03
2.645150896973065199e-02 2.525897866708945536e-03
2.645045299797558341e-02 2.525797030238463407e-03
2.644956674348387937e-02 2.525712400347120742e-03
2.644855662223361686e-02 2.525615942216355003e-03
2.644760777494579648e-02 2.525525335236508077e-03
2.644659038380017466e-02 2.525428182891540588e-03
2.644574233602573973e-02 2.525347201422137051e-03
2.644491116479955051e-02 2.525267831521935818e-03
2.644401643799803442e-02 2.525182392595868523e-03
2.644315529671686579e-02 2.525100160806085636e-03
2.644230653840498602e-02 2.525019111486298800e-03
2.644139954382357383e-02 2.524932501089858974e-03
2.644053881728368818e-02 2.524850308904399380e-03
2.643969393958359865e-02 2.524769630150581513e-03
2.643862249431536138e-02 2.524667316089011706e-03
2.643775923607620884e-02 2.524584882147447827e-03
2.643666553956732640e-02 2.524480443278505435e-03
2.643600555786767073e-02 2.524417420546262465e-03
2.643499432043627459e-02 2.524320855829534013e-03
2.643413187294935823e-02 2.524238499308027479e-03
2.643306712105647840e-02 2.524136824407821264e-03
2.643222249537897570e-02 2.524056169720052031e-03
2.643122214652708288e-02 2.523960644771594628e-03
2.643034548856789193e-02 2.523876931268841540e-03
2.642928893297849524e-02 2.523776039047064337e-03
2.642842176226420370e-02 2.523693231496848630e-03
2.642739281200778834e-02 2.523594975353480371e-03
2.642651021133647637e-02 2.523510694371425018e-03
2.642542326264216493e-02 2.523406899862335427e-03
2.642454903965937504e-02 2.523323418879462859e-03
2.642352287857730256e-02 2.523225429078916095e-03
2.642266228333654474e-02 2.523143249431425428e-03
2.642158292730452038e-02 2.523040179958079519e-03
2.642071022301623051e-02 2.522956843997829334e-03
2.641961941091874183e-02 2.522852680566050037e-03
2.641896366528570170e-02 2.522790062342738625e-03
2.641786688297136435e-02 2.522685328805185107e-03
2.641719102332482777e-02 2.522620789861817602e-03
2.641610107669286472e-02 2.522516709074757064e-03
2.641524403171581492e-02 2.522434868447756030e-03
2.641439453327626419e-02 2.522353748451967251e-03
2.641354744136804183e-02 2.522272858259792111e-03
2.641263893060957074e-02 2.522186103081124411e-03
2.641178908361559163e-02 2.522104949801302985e-03
2.641094599604477261e-02 2.522024441989857355e-03
2.640985377326773159e-02 2.521920143849979649e-03
2.640918381275064036e-02 2.521856168224134113e-03
2.640808126424205871e-02 2.521750884063258483e-03
2.640722231683133303e-02 2.521668861769753561e-03
2.640637541991520260e-02 2.521587990197692117e-03
2.640535988625189456e-02 2.521491015226749819e-03
2.640448002027821414e-02 2.521406995385444983e-03
2.640342989896793044e-02 2.521306717583507006e-03
2.640257396544529872e-02 2.521224983091106646e-03
2.640157389173476699e-02 2.521129484416347738e-03
2.640070359001734160e-02 2.521046377881520223e-03
2.639963643540152796e-02 2.520944473541369968e-03
2.639876512467345671e-02 2.520861270654465094e-03
2.639775092855088309e-02 2.520764423407475738e-03
2.639682583802530763e-02 2.520676084999722445e-03
2.639581360242665431e-02 2.520579424966369608e-03
2.639487726210307250e-02 2.520490012296999587e-03
2.639386929022985787e-02 2.520393759413764190e-03
2.639302266741071559e-02 2.520312914015672857e-03
2.639192316256813026e-02 2.520207920499442731e-03
2.639125620549894954e-02 2.520144231677751839e-03
2.639018743841937617e-02 2.520042173360799356e-03
2.638933126729177750e-02 2.519960416179112348e-03
2.638848390522770954e-02 2.519879500189313188e-03
2.638747655740564593e-02 2.519783306897743595e-03
2.638660496674041442e-02 2.519700077279181036e-03
2.638554204639464995e-02 2.519598577276405561e-03
2.638465194282163875e-02 2.519513579829991880e-03
2.638363946913323613e-02 2.519416897061059132e-03
2.638272927453026023e-02 2.519329981089324638e-03
2.638171144652376454e-02 2.519232787027797689e-03
2.638085556234536291e-02 2.519151057247359052e-03
2.637980746576656932e-02 2.519050972790343179e-03
2.637895046120033310e-02 2.518969136022237119e-03
2.637792288374593563e-02 2.518871010969979916e-03
2.637702504478956628e-02 2.518785274859153614e-03
2.637599700282834692e-02 2.518687105450380121e-03
2.637514282991853046e-02 2.518605539081778064e-03
2.637405272605005888e-02 2.518501443279946416e-03
2.637339095446755363e-02 2.518438249628861432e-03
2.637232434828057012e-02 2.518336397659077901e-03
2.637143542593111192e-02 2.518251513009633468e-03
2.637042548343951354e-02 2.518155071948825156e-03
2.636941022199675716e-02 2.518058122972668608e-03
2.636839880575213985e-02 2.517961541180772922e-03
2.636753636320824518e-02 2.517879185131283778e-03
2.636654301493020561e-02 2.517784328679076051e-03
2.636567680050068072e-02 2.517701612446057204e-03
2.636462173651483304e-02 2.517600862659943092e-03
2.636395661340244084e-02 2.517537348965786202e-03
2.636285650693479324e-02 2.517432297999394695e-03
2.636199594724837267e-02 2.517350121747045835e-03
2.636114919166532289e-02 2.517269263671111350e-03
2.636013388154674966e-02 2.517172310046821796e-03
2.635925432774929855e-02 2.517088320015735924e-03
2.635819583362482635e-02 2.516987242680072696e-03
2.635730376656408511e-02 2.516902057737003227e-03
2.635618759266424027e-02 2.516795472465224552e-03
2.635552998139195982e-02 2.516732676088969355e-03
2.635451944322299983e-02 2.516636178145955065e-03
2.635364575651953298e-02 2.516552748373272665e-03
2.635259723411153415e-02 2.516452623253129413e-03
2.635173173472890595e-02 2.516369975301108175e-03
2.635070348141745414e-02 2.516271785710154970e-03
2.634979763639375139e-02 2.516185285086861446e-03
2.634873105033268617e-02 2.516083435038934252e-03
2.634786705167761409e-02 2.516000930393842705e-03
2.634684602983301122e-02 2.515903431347489734e-03
2.634599729430136400e-02 2.515822384203024887e-03
2.634488202344510352e-02 2.515715885164355407e-03
2.634419672954404351e-02 2.515650445328589026e-03
2.634312855553168700e-02 2.515548443644595282e-03
2.634224628802718862e-02 2.515464194477183731e-03
2.634123894864701457e-02 2.515368001991743607e-03
2.634037173356282638e-02 2.515285190204573796e-03
2.633932047217495478e-02 2.515184803534761468e-03
2.633846686505231585e-02 2.515103291194102555e-03
2.633744137716127059e-02 2.515005365677668546e-03
2.633657667920582396e-02 2.514922794255239867e-03
2.633546029896709217e-02 2.514816189279823165e-03
2.633479466506168445e-02 2.514752626809205974e-03
2.633378306849141343e-02 2.514656027797718650e-03
2.633287771615297479e-02 2.514569574221746893e-03
2.633181761085564426e-02 2.514468343032551755e-03
2.633093068974849682e-02 2.514383649485009854e-03
2.632983394445194761e-02 2.514278919482345297e-03
2.632916758639953364e-02 2.514215287861745491e-03
2.632810087559284834e-02 2.514113425901655201e-03
2.632721537606610290e-02 2.514028868103151612e-03
2.632620473517016321e-02 2.513932360350570102e-03
2.632534381738296445e-02 2.513850149902591841e-03
2.632445154673909368e-02 2.513764945519036259e-03
2.632357382680189720e-02 2.513681130606266502e-03
2.632272305461555439e-02 2.513599888978312446e-03
2.632163123313322264e-02 2.513495629158723089e-03
2.632075875102144955e-02 2.513412314414471913e-03
2.631968469765574858e-02 2.513309751301408702e-03
2.631882444736003204e-02 2.513227604593284547e-03
2.631798062541450961e-02 2.513147026655197444e-03
2.631695043440392123e-02 2.513048652030183249e-03
2.631602658285539867e-02 2.512960431934375700e-03
2.631501507288603811e-02 2.512863841192551108e-03
2.631413622207330605e-02 2.512779918290625972e-03
2.631308074357499235e-02 2.512679128922038711e-03
2.631220711494301409e-02 2.512595704694697406e-03
2.631119566130788248e-02 2.512499119332320570e-03
2.631021748685529599e-02 2.512405711853530656e-03
2.630919792430345613e-02 2.512308352157430810e-03
2.630832912742630050e-02 2.512225389322262671e-03
2.630722753702617947e-02 2.512120196652731490e-03
2.630656178725915284e-02 2.512056623118298204e-03
2.630548891815748941e-02 2.511954173092545341e-03
2.630463530132220312e-02 2.511872659824410017e-03
2.630363079646757737e-02 2.511776738012452218e-03
2.630275132767792221e-02 2.511692756098899467e-03
2.630170080657360729e-02 2.511592440119975612e-03
2.630082931134344881e-02 2.511509219614664005e-03
2.629982290583125770e-02 2.511413116305805798e-03
2.629894935622608537e-02 2.511329699624863764e-03
2.629788547856921899e-02 2.511228108206884756e-03
2.629702910517644696e-02 2.511146331710564956e-03
2.629602292954394752e-02 2.511050250353294433e-03
2.629510385482967949e-02 2.510962486405205005e-03
2.629410364309485090e-02 2.510866974550279938e-03
2.629321669386894267e-02 2.510782278317631559e-03
2.629214762716565457e-02 2.510680191389120641e-03
2.629148419848211654e-02 2.510616839498746797e-03
2.629040269512399400e-02 2.510513564973719091e-03
2.628971876932797297e-02 2.510448255780541038e-03
2.628860275453038381e-02 2.510341685701696947e-03
2.628774199844807410e-02 2.510259490695183199e-03
2.628688226847097562e-02 2.510177393673135044e-03
2.628586912881165222e-02 2.510080647309549749e-03
2.628500094935543388e-02 2.509997743432916713e-03
2.628394494350612745e-02 2.509896903706720309e-03
2.628305809275868418e-02 2.509812216877941541e-03
2.628204549424075290e-02 2.509715522188833443e-03
2.628113178353761251e-02 2.509628270458941560e-03
2.628011981739929864e-02 2.509531636156797554e-03
2.627926139926044583e-02 2.509449664404329698e-03
2.627817929439557956e-02 2.509346332440438431e-03
2.627751084738663354e-02 2.509282501341961701e-03
2.627644401093684814e-02 2.509180627384006469e-03
2.627557637612600028e-02 2.509097775516451034e-03
2.627456102357292322e-02 2.509000817840020912e-03
2.627364229729153497e-02 2.508913087164356664e-03
2.627262230764711506e-02 2.508815686684488094e-03
2.627174646888027001e-02 2.508732051407752683e-03
2.627081537233016614e-02 2.508643139474890909e-03
2.626979250494081847e-02 2.508545464194450719e-03
2.626893246737468934e-02 2.508463337800222962e-03
2.626785721953502767e-02 2.508360660624886669e-03
2.626699023797498395e-02 2.508277871137319561e-03
2.626614231044565456e-02 2.508196901150317425e-03
2.626506386551087299e-02 2.508093918679138272e-03
2.626438775837580675e-02 2.508029356102686128e-03
2.626327140111456293e-02 2.507922753321427476e-03
2.626260790955764132e-02 2.507859395427171779e-03
2.626160495026686956e-02 2.507763621203634632e-03
2.626072274067760975e-02 2.507679377566644253e-03
2.625967299494696289e-02 2.507579135629419819e-03
2.625880300061585182e-02 2.507496058447414560e-03
2.625779288913130533e-02 2.507399601249192794e-03
2.625692691622973779e-02 2.507316908080073261e-03
2.625602830555054043e-02 2.507231098276171879e-03
2.625518134310801319e-02 2.507150220446887831e-03
2.625425215783833491e-02 2.507061491025320762e-03
2.625338992837646795e-02 2.506979155323382953e-03
2.625254309993941756e-02 2.506898290290500864e-03
2.625164309443826088e-02 2.506812347292768951e-03
2.625077538631784974e-02 2.506729488424762949e-03
2.624992455345097342e-02 2.506648241002325944e-03
2.624883736178142829e-02 2.506544423291133788e-03
2.624796487673478756e-02 2.506461108266627626e-03
2.624689988917360342e-02 2.506359410862069297e-03
2.624601410970669318e-02 2.506274826331621360e-03
2.624516431898798324e-02 2.506193678425617643e-03
2.624415522120166974e-02 2.506097318027098678e-03
2.624324623650822405e-02 2.506010517591604481e-03
2.624217771160898202e-02 2.505908482400848267e-03
2.624150917046360124e-02 2.505844642313129460e-03
2.624041699414179918e-02 2.505740348609338669e-03
2.623955646352607932e-02 2.505658175132998398e-03
2.623854488395081092e-02 2.505561577744392157e-03
2.623767739897476386e-02 2.505478740184806895e-03
2.623663487013616277e-02 2.505379187400411014e-03
2.623576105033753256e-02 2.505295744918253215e-03
2.623469864628419357e-02 2.505194294217086108e-03
2.623384128309899990e-02 2.505112423203868961e-03
2.623298071140555202e-02 2.505030245804949415e-03
2.623191648473642210e-02 2.504928621059218392e-03
2.623102303382160438e-02 2.504843303969658992e-03
2.623000902627025538e-02 2.504746474729644453e-03
2.622909684061319052e-02 2.504659368628897598e-03
2.622803039574531439e-02 2.504557532063739558e-03
2.622716453592739000e-02 2.504474849693162208e-03
2.622614152544101851e-02 2.504377160748153409e-03
2.622527749953835682e-02 2.504294653501144483e-03
2.622437523549490598e-02 2.504208494831513827e-03
2.622350805769083082e-02 2.504125686604282818e-03
2.622265355548904567e-02 2.504044088791051743e-03
2.622171638722111189e-02 2.503954597059921110e-03
2.622085438177487390e-02 2.503872282749601812e-03
2.621983358566584363e-02 2.503774805259107936e-03
2.621896313505348020e-02 2.503691684506059202e-03
2.621789931538971372e-02 2.503590098625936393e-03
2.621699629436325188e-02 2.503503867670759265e-03
2.621589196195825075e-02 2.503398413162695891e-03
2.621523017434330277e-02 2.503335217980647183e-03
2.621413783682605136e-02 2.503230908884039162e-03
2.621345888199728275e-02 2.503166074376656555e-03
2.621235351517647166e-02 2.503060521090535399e-03
2.621146668836143653e-02 2.502975836547101721e-03
2.621044182905130429e-02 2.502877971054887248e-03
2.620959701944249737e-02 2.502797298803216726e-03
2.620876192738541555e-02 2.502717554496458954e-03
2.620787651938555687e-02 2.502633005438007884e-03
2.620701673178696053e-02 2.502550902913588168e-03
2.620600514291293245e-02 2.502454304637028153e-03
2.620511022353497893e-02 2.502368847321521581e-03
2.620406890667830932e-02 2.502269410271263251e-03
2.620321808919934270e-02 2.502188164318242848e-03
2.620235674358237926e-02 2.502105913016100351e-03
2.620147026229686579e-02 2.502021261467845745e-03
2.620061974629171037e-02 2.501940044303052786e-03
2.619977282818131484e-02 2.501859170707116352e-03
2.619864862369913547e-02 2.501751818581892349e-03
2.619795464241425620e-02 2.501685549173632370e-03
2.619688778369875376e-02 2.501583673089486856e-03
2.619602886653865301e-02 2.501501653684663415e-03
2.619501294259333687e-02 2.501404641445053798e-03
2.619411882268988384e-02 2.501319260472675225e-03
2.619306534819947768e-02 2.501218662470081327e-03
2.619220055553153279e-02 2.501136082003401623e-03
2.619119617349341400e-02 2.501040171919392732e-03
2.619030597759984882e-02 2.500955165657138199e-03
2.618946384093234422e-02 2.500874748649006222e-03
2.618856909998906399e-02 2.500789308372518283e-03
2.618770932689800865e-02 2.500707207233447867e-03
2.618669719086718500e-02 2.500610556707989936e-03
2.618583800587211477e-02 2.500528511727167277e-03
2.618475158937308769e-02 2.500424768038276430e-03
2.618389049923912706e-02 2.500342541132623969e-03
2.618304042322630240e-02 2.500261365983418201e-03
2.618214009985073490e-02 2.500175392631338780e-03
2.618126955447118778e-02 2.500092262828816202e-03
2.618041742997540694e-02 2.500010892066621519e-03
2.617936473879157663e-02 2.499910368863254330e-03
2.617848190807829656e-02 2.499826065914114576e-03
2.617740994733086524e-02 2.499723702628593464e-03
2.617655165971713438e-02 2.499641743340183173e-03
2.617570075896202136e-02 2.499560489434986960e-03
2.617484040508523749e-02 2.499478332835737126e-03
2.617393974523238992e-02 2.499392327352891342e-03
2.617308632090490153e-02 2.499310832467640207e-03
2.617203895665505195e-02 2.499210817941913826e-03
2.617115698733274431e-02 2.499126597248407366e-03
2.617006248989995829e-02 2.499022081897931194e-03
2.616917654158104622e-02 2.498937481243529522e-03
2.616816230285270647e-02 2.498840629928045926e-03
2.616731944753253672e-02 2.498760144294594979e-03
2.616626100653995923e-02 2.498659072032583320e-03
2.616538981512821910e-02 2.498575880539389941e-03
2.616437523061533599e-02 2.498478996204374792e-03
2.616347296179089010e-02 2.498392837078198744e-03
2.616239948606750160e-02 2.498290329125144905e-03
2.616152723543203537e-02 2.498207036484944958e-03
2.616049774942216452e-02 2.498108729181602872e-03
2.615964917806161763e-02 2.498027697714105128e-03
2.615857066643653694e-02 2.497924708874559637e-03
2.615769493958727474e-02 2.497841084285017544e-03
2.615667711846441854e-02 2.497743890880820255e-03
2.615575111464204031e-02 2.497655465260861189e-03
2.615489422858251894e-02 2.497573639809154769e-03
2.615404572439751843e-02 2.497492614756359561e-03
2.615293733000094434e-02 2.497386772362075649e-03
2.615224633428027759e-02 2.497320788050226559e-03
2.615114351821489283e-02 2.497215478339914231e-03
2.615028547999970199e-02 2.497133542866978272e-03
2.614944221786839537e-02 2.497053018386466341e-03
2.614844297682493088e-02 2.496957599224448009e-03
2.614758162189136786e-02 2.496875347032648240e-03
2.614653458854720308e-02 2.496775364105646797e-03
2.614565136524320960e-02 2.496691023667378054e-03
2.614464314463977798e-02 2.496594747032487502e-03
2.614378593648754995e-02 2.496512890823621676e-03
2.614287077965308376e-02 2.496425501000283827e-03
2.614201331576686271e-02 2.496343620370961025e-03
2.614116507826365343e-02 2.496262620784046090e-03
2.614026809644498864e-02 2.496176966522702274e-03
2.613940004207145409e-02 2.496094074590419262e-03
2.613855123233332217e-02 2.496013020359855780e-03
2.613761225618238537e-02 2.495923355991018933e-03
2.613675309936768984e-02 2.495841313701186500e-03
2.613573552885613618e-02 2.495744144228272815e-03
2.613484712572214028e-02 2.495659309159562432e-03
2.613378133222547112e-02 2.495557534794906520e-03
2.613290914198889564e-02 2.495474247922295236e-03
2.613189702167758102e-02 2.495377598897919116e-03
2.613103186927196592e-02 2.495294984079300584e-03
2.612994172126647044e-02 2.495190884062752253e-03
2.612926118459270655e-02 2.495125898502403069e-03
2.612814769120052824e-02 2.495019569196686975e-03
2.612727622183200898e-02 2.494936351160945923e-03
2.612625194253317962e-02 2.494838541054959606e-03
2.612536740229837520e-02 2.494754074860812930e-03
2.612431390781238399e-02 2.494653474948808035e-03
2.612343338488509747e-02 2.494569392373928787e-03
2.612258825439793195e-02 2.494488689481059052e-03
2.612152360963043707e-02 2.494387024810431307e-03
2.612062133682042236e-02 2.494300865303666903e-03
2.611961783771197046e-02 2.494205039532056221e-03
2.611876150470518465e-02 2.494123266892260896e-03
2.611787189608365256e-02 2.494038316709573568e-03
2.611702423580367777e-02 2.493957372242649670e-03
2.611618621621695363e-02 2.493877348381296714e-03
2.611506029423220007e-02 2.493769832248942352e-03
2.611435720169329178e-02 2.493702692792128771e-03
2.611328658200069361e-02 2.493600457566127679e-03
2.611242621167249658e-02 2.493518299395905326e-03
2.611157934772534092e-02 2.493437430972105483e-03
2.611050915349900567e-02 2.493335236374573730e-03
2.610961688299431871e-02 2.493250032004309166e-03
2.610861721064854091e-02 2.493154571656527266e-03
2.610772744806677884e-02 2.493069606771925340e-03
2.610686993137826747e-02 2.492987721100425359e-03
2.610581004633675747e-02 2.492886510943818652e-03
2.610491781773104786e-02 2.492801310574555874e-03
2.610382521629764016e-02 2.492696976276162317e-03
2.610293500365392511e-02 2.492611968414408605e-03
2.610208283068154306e-02 2.492530593023104327e-03
2.610107018429526360e-02 2.492433893762969078e-03
2.610017790953283665e-02 2.492348688986125663e-03
2.609932524608259141e-02 2.492267266758287601e-03
2.609842321123975739e-02 2.492181129975398497e-03
2.609756340224117510e-02 2.492099025407459780e-03
2.609655447567387279e-02 2.492002681358924249e-03
2.609570495062039572e-02 2.491921558821727847e-03
2.609461904022631826e-02 2.491817863461626755e-03
2.609374096641351934e-02 2.491734014756696522e-03
2.609266256968047898e-02 2.491631036888380165e-03
2.609178074035315917e-02 2.491546829563224402e-03
2.609093274388908298e-02 2.491465852993530843e-03
2.608992099357641467e-02 2.491369239300930422e-03
2.608896258293566528e-02 2.491277719100866601e-03
2.608793398819594586e-02 2.491179496906369834e-03
2.608705544666712478e-02 2.491095603538471398e-03
2.608620910109450339e-02 2.491014784615103519e-03
2.608531429349457073e-02 2.490929337973463251e-03
2.608445355286895251e-02 2.490847144442934202e-03
2.608359979620553451e-02 2.490765617822382049e-03
2.608254248718014021e-02 2.490664653653768771e-03
2.608166597972023937e-02 2.490580954522439439e-03
2.608064270883007560e-02 2.490483240711046081e-03
2.607979057270585002e-02 2.490401868838432349e-03
2.607883363191564052e-02 2.490310488996801304e-03
2.607797862521379906e-02 2.490228843008034619e-03
2.607713112438149808e-02 2.490147913767030204e-03
2.607607560338056837e-02 2.490047120339798463e-03
2.607520059016425404e-02 2.489963563896233512e-03
2.607420373704104691e-02 2.489868372760627169e-03
2.607336674147580496e-02 2.489788446684760952e-03
2.607244134908106095e-02 2.489700079451026993e-03
2.607157809609469620e-02 2.489617646011060142e-03
2.607056651117947710e-02 2.489521048112532803e-03
2.606969668813934743e-02 2.489437987287383084e-03
2.606865453556609508e-02 2.489338470433181353e-03
2.606777256394130632e-02 2.489254249519807366e-03
2.606692298592869564e-02 2.489173121925456617e-03
2.606586201766454558e-02 2.489071808330147861e-03
2.606494491890760240e-02 2.488984233069455737e-03
2.606387563879264749e-02 2.488882125761915625e-03
2.606301410773737698e-02 2.488799856751966119e-03
2.606216635723545769e-02 2.488718903669601395e-03
2.606122473032347273e-02 2.488628986175255714e-03
2.606037317800249942e-02 2.488547670050969378e-03
2.605935629644138413e-02 2.488450566367060145e-03
2.605848119918033334e-02 2.488367001897926270e-03
2.605741455644307661e-02 2.488265146437897320e-03
2.605653881138541780e-02 2.488181520109605024e-03
2.605549889447558373e-02 2.488082216742560498e-03
2.605464594946175702e-02 2.488000767627755391e-03
2.605374427699561762e-02 2.487914665448809695e-03
2.605287767521735631e-02 2.487831912227226293e-03
2.605202806377068456e-02 2.487750781440202421e-03
2.605113274561340550e-02 2.487665286044605552e-03
2.605026767163476364e-02 2.487582678715107021e-03
2.604941884091384677e-02 2.487501622480862897e-03
2.604848219112502333e-02 2.487412180260150599e-03
2.604761512697708128e-02 2.487329382886129849e-03
2.604659904163644096e-02 2.487232355234616273e-03
2.604571575523593682e-02 2.487148008771158068e-03
2.604466269929345615e-02 2.487047450736390528e-03
2.604377609928757928e-02 2.486962787851334199e-03
2.604264231706455643e-02 2.486854521131967588e-03
2.604197289476158431e-02 2.486790596901068944e-03
2.604096817849576792e-02 2.486694654901110569e-03
2.604011298380986758e-02 2.486612990961438365e-03
2.603905088967813433e-02 2.486511569855192390e-03
2.603816519585717276e-02 2.486426993503216241e-03
2.603731365618134480e-02 2.486345678586435789e-03
2.603626390298518015e-02 2.486245435936317201e-03
2.603538470609521871e-02 2.486161479986911515e-03
2.603431527474418111e-02 2.486059358237589865e-03
2.603345298847082809e-02 2.485977017110630079e-03
2.603260759207744190e-02 2.485896288825940621e-03
2.603176156165834185e-02 2.485815499997098138e-03
2.603081020764065959e-02 2.485724653645516105e-03
2.602994420914667845e-02 2.485641958032535053e-03
2.602892871204545017e-02 2.485544986552965744e-03
2.602805417804449420e-02 2.485461475870459364e-03
2.602698949052325086e-02 2.485359807117206322e-03
2.602609313515930403e-02 2.485274212677047838e-03
2.602500136286092086e-02 2.485169957554114305e-03
2.602414243869513935e-02 2.485087937480306899e-03
2.602327494610248010e-02 2.485005099193398920e-03
2.602237245253279443e-02 2.484918918605932663e-03
2.602150669511331393e-02 2.484836246013550059e-03
2.602065863248536129e-02 2.484755263125759846e-03
2.601957172456592290e-02 2.484651472510329955e-03
2.601868971334865208e-02 2.484567247816205082e-03
2.601767376893353301e-02 2.484470233621899945e-03
2.601681854444568356e-02 2.484388566836391327e-03
2.601591872783667533e-02 2.484302641876279423e-03
2.601505368784493358e-02 2.484220037792245553e-03
2.601404126559752825e-02 2.484123359935498047e-03
2.601310316919411281e-02 2.484033779575191801e-03
2.601208138935744846e-02 2.483936208146936709e-03
2.601121566098644339e-02 2.483853538328440694e-03
2.601026628824359629e-02 2.483762881172033813e-03
2.600924520410971552e-02 2.483665376177575986e-03
2.600836067967303433e-02 2.483580911492017703e-03
2.600751945823614672e-02 2.483500581880754548e-03
2.600652576786222775e-02 2.483405692761252170e-03
2.600562922585233569e-02 2.483320080497967031e-03
2.600478123031113933e-02 2.483239104016400894e-03
2.600371942644846834e-02 2.483137710628422271e-03
2.600284241899865692e-02 2.483053963752238427e-03
2.600182361068061054e-02 2.482956676079157640e-03
2.600096765696457979e-02 2.482874939658456879e-03
2.600004043637074019e-02 2.482786397846999983e-03
2.599917466833769758e-02 2.482703724241111260e-03
2.599832348240295465e-02 2.482622443103645656e-03
2.599727014519499432e-02 2.482521858210377016e-03
2.599639323821505144e-02 2.482438120928225338e-03
2.599538237816257855e-02 2.482341592248027418e-03
2.599450244991946893e-02 2.482257566460512911e-03
2.599345218377058578e-02 2.482157274827700121e-03
2.599259410689301608e-02 2.482075335662830250e-03
2.599157353080478600e-02 2.481977879182482687e-03
2.599073044401669155e-02 2.481897371445781087e-03
2.598966092280285620e-02 2.481795241115314094e-03
2.598877405002878241e-02 2.481710552183176606e-03
2.598767830867209500e-02 2.481605918048372141e-03
2.598681299289126723e-02 2.481523287628786909e-03
2.598595442706112812e-02 2.481441301773036710e-03
2.598508981365046239e-02 2.481358738423927388e-03
2.598418380423577964e-02 2.481272222102670101e-03
2.598333419753779197e-02 2.481191091769105982e-03
2.598249162782857724e-02 2.481110633409112400e-03
2.598156872175115539e-02 2.481022503597887178e-03
2.598070338151267297e-02 2.480939870842800796e-03
2.597985162865902933e-02 2.480858535569321812e-03
2.597878532916140723e-02 2.480756712885807003e-03
2.597790489490831023e-02 2.480672638778571009e-03
2.597682953242864620e-02 2.480569950656073570e-03
2.597597065060731902e-02 2.480487934625807273e-03
2.597512256320308466e-02 2.480406949372089293e-03
2.597427259921249870e-02 2.480325784920070584e-03
2.597333194022107689e-02 2.480235959854042941e-03
2.597246813926026160e-02 2.480153474087099571e-03
2.597145293691798321e-02 2.480056530754544061e-03
2.597057770626824344e-02 2.479972953547905992e-03
2.596967387962794555e-02 2.479886645663345861e-03
2.596882246468439071e-02 2.479805342657454351e-03
2.596797835862669698e-02 2.479724737589030642e-03
2.596684906379108024e-02 2.479616899377629254e-03
2.596615214740029265e-02 2.479550349691304195e-03
2.596506074435064176e-02 2.479446129828536110e-03
2.596419972102364040e-02 2.479363909302389514e-03
2.596335108701731606e-02 2.479282871852743833e-03
2.596228226575322123e-02 2.479180808361622530e-03
2.596138987277741769e-02 2.479095592296390489e-03
2.596038375335346302e-02 2.478999516306566037e-03
2.595952876700542353e-02 2.478917872261417361e-03
2.595856156556492975e-02 2.478825512613503767e-03
2.595770295221104529e-02 2.478743522219633254e-03
2.595668693620045361e-02 2.478646501188559552e-03
2.595580447427998927e-02 2.478562233456049323e-03
2.595474771537263289e-02 2.478461321819107332e-03
2.595389116279526662e-02 2.478379528212157779e-03
2.595305377111778791e-02 2.478299564310885994e-03
2.595216036372819876e-02 2.478214251377622128e-03
2.595131052532462582e-02 2.478133098918112835e-03
2.595027882013307627e-02 2.478034579701481749e-03
2.594939709939909911e-02 2.477950382746081821e-03
2.594834281320441624e-02 2.477849707232518493e-03
2.594743746878638846e-02 2.477763254412879666e-03
2.594632040951896229e-02 2.477656584595902024e-03
2.594546190619395967e-02 2.477574604708869532e-03
2.594460042707006503e-02 2.477492340657931960e-03
2.594358896691009372e-02 2.477395754672487554e-03
2.594271493090116038e-02 2.477312291544054267e-03
2.594187569679987093e-02 2.477232151706718587e-03
2.594082740306260723e-02 2.477132048422718037e-03
2.593996266957187755e-02 2.477049473606967277e-03
2.593911385869592662e-02 2.476968419267751558e-03
2.593803755288569615e-02 2.476865641065075126e-03
2.593715486073859891e-02 2.476781351347847032e-03
2.593612324143185210e-02 2.476682840332496312e-03
2.593525153367391353e-02 2.476599599532559783e-03
2.593435561247728338e-02 2.476514046551748973e-03
2.593348136271058854e-02 2.476430563011237408e-03
2.593263090896121004e-02 2.476349351791350042e-03
2.593167177912993754e-02 2.476257762914606426e-03
2.593081375249802617e-02 2.476175828547776993e-03
2.592979852202190877e-02 2.476078882528675185e-03
2.592889130396415498e-02 2.475992250792113849e-03
2.592803282386580907e-02 2.475910273123032440e-03
2.592713536223974560e-02 2.475824573044094982e-03
2.592627957756162352e-02 2.475742852765100248e-03
2.592544038150279909e-02 2.475662716560501908e-03
2.592438447034941390e-02 2.475561885876973595e-03
2.592350272235220687e-02 2.475477686318163558e-03
2.592243462474113150e-02 2.475375691929852968e-03
2.592154644482258866e-02 2.475290878176351732e-03
2.592069349066895151e-02 2.475209428188770815e-03
2.591962753804430766e-02 2.475107638628724384e-03
2.591874104636662443e-02 2.475022986088104299e-03
2.591789408633173725e-02 2.474942108488729659e-03
2.591680624147950016e-02 2.474838228404053955e-03
2.591592787193278818e-02 2.474754351459008614e-03
2.591483399944405699e-02 2.474649895785462940e-03
2.591394438244273152e-02 2.474564944802575429e-03
2.591308193578986674e-02 2.474482588360713518e-03
2.591206333888619942e-02 2.474385320875937752e-03
2.591118397330860121e-02 2.474301348818273676e-03
2.591028179538013704e-02 2.474215198371903634e-03
2.590942906098295945e-02 2.474133769369227069e-03
2.590857190354171544e-02 2.474051918002836189e-03
2.590767244698016086e-02 2.473966027424244485e-03
2.590680263892902735e-02 2.473882968030418576e-03
2.590595497903075764e-02 2.473802023599944687e-03
2.590501861385732102e-02 2.473712608557621269e-03
2.590415516889081615e-02 2.473630156785157005e-03
2.590313720285958993e-02 2.473532949543422697e-03
2.590227024477452164e-02 2.473450162297519041e-03
2.590135907560274509e-02 2.473363153262615396e-03
2.590049829254622085e-02 2.473280955680289689e-03
2.589949424696511363e-02 2.473185077725111643e-03
2.589858298177603185e-02 2.473098059521358291e-03
2.589772393524630498e-02 2.473016027762817842e-03
2.589682267862477780e-02 2.472929965293554303e-03
2.589597239704849105e-02 2.472848770514757613e-03
2.589496232589786479e-02 2.472752317168087736e-03
2.589402152408724900e-02 2.472662478464021912e-03
2.589300510422612445e-02 2.472565418868600314e-03
2.589215481165028573e-02 2.472484223039438100e-03
2.589120295452388212e-02 2.472393328645180761e-03
2.589019000382247054e-02 2.472296600325495607e-03
2.588932861096436208e-02 2.472214344512219022e-03
2.588848122064902821e-02 2.472133425824660745e-03
2.588757476686498818e-02 2.472046867069846356e-03
2.588672348540005386e-02 2.471965576810046788e-03
2.588587156882702148e-02 2.471884225902735467e-03
2.588497884809324787e-02 2.471798978539358795e-03
2.588412708458876985e-02 2.471717642248814472e-03
2.588327717926727431e-02 2.471636483399202756e-03
2.588221554180474004e-02 2.471535105901045710e-03
2.588131314490085474e-02 2.471448934544354450e-03
2.588021422883870701e-02 2.471343997251731692e-03
2.587934523620474131e-02 2.471261015723425370e-03
2.587832601980614988e-02 2.471163689082065892e-03
2.587743546950022067e-02 2.471078648976394575e-03
2.587637673463293389e-02 2.470977548651806348e-03
2.587549161974716030e-02 2.470893027583298540e-03
2.587439473794431524e-02 2.470788284545424787e-03
2.587352694021871277e-02 2.470705417120872688e-03
2.587267698885352407e-02 2.470624253874473784e-03
2.587160439410582380e-02 2.470521830047229563e-03
2.587072487330660184e-02 2.470437843167198628e-03
2.586970952193856643e-02 2.470340885603930156e-03
2.586885738386264511e-02 2.470259513544945541e-03
2.586796678238592953e-02 2.470174468552892560e-03
2.586711546161026345e-02 2.470093174539246799e-03
2.586609481614049119e-02 2.469995711433541855e-03
2.586519352971989802e-02 2.469909646118717290e-03
2.586412673363656239e-02 2.469807776015419971e-03
2.586322540899567771e-02 2.469721707050877291e-03
2.586221031637757004e-02 2.469624774196062418e-03
2.586135534848117701e-02 2.469543131912891893e-03
2.586045967177051305e-02 2.469457602278445855e-03
2.585959477629197478e-02 2.469375011994213998e-03
2.585872873918239334e-02 2.469292312693766381e-03
2.585766898042559866e-02 2.469191114596293746e-03
2.585679188922139146e-02 2.469107359722265763e-03
2.585567581875788598e-02 2.469000784327792224e-03
2.585481050368839545e-02 2.468918153976133994e-03
2.585394656104239575e-02 2.468835654679440387e-03
2.585293279366823391e-02 2.468738848374338497e-03
2.585199353553527257e-02 2.468649157078576985e-03
2.585097857979566996e-02 2.468552237294514926e-03
2.585010005554453510e-02 2.468468345576491172e-03
2.584915736311213866e-02 2.468378326333858178e-03
2.584829364826521370e-02 2.468295848790070905e-03
2.584726820113441778e-02 2.468197927165899277e-03
2.584640819897761690e-02 2.468115804152965897e-03
2.584549347584180409e-02 2.468028455744222024e-03
2.584462839474355178e-02 2.467945847734860209e-03
2.584377625569829126e-02 2.467864475583312050e-03
2.584284857345275563e-02 2.467775889687979715e-03
2.584198909079490208e-02 2.467693816282850311e-03
2.584113820736943720e-02 2.467612564032490956e-03
2.584007168924349479e-02 2.467510720471799857e-03
2.583919692188901829e-02 2.467427187505984599e-03
2.583807723837327694e-02 2.467320267095242034e-03
2.583720680448532703e-02 2.467237147939234810e-03
2.583634240336037460e-02 2.467154604861635653e-03
2.583532615915386244e-02 2.467057562039760149e-03
2.583445241603899920e-02 2.466974126880260888e-03
2.583359893443877217e-02 2.466892626525942715e-03
2.583255246557393178e-02 2.466792697501995601e-03
2.583167602336778820e-02 2.466709004601854143e-03
2.583057749783046128e-02 2.466604104601085451e-03
2.582968766408991201e-02 2.466519132921414677e-03
2.582883011614783841e-02 2.466437244265460866e-03
2.582782187732517512e-02 2.466340965890786215e-03
2.582696267128502254e-02 2.466258918900334114e-03
2.582589780382977748e-02 2.466157232964888337e-03
2.582502228577602046e-02 2.466073628313570493e-03
2.582401042762910368e-02 2.465977004323701392e-03
2.582311281925082219e-02 2.465891290231154651e-03
2.582225621081769146e-02 2.465809491290446489e-03
2.582135532459814767e-02 2.465723464191474715e-03
2.582050158842028389e-02 2.465641939527121219e-03
2.581965415193132260e-02 2.465561016430367711e-03
2.581870712848660307e-02 2.465470583612282621e-03
2.581784399293249321e-02 2.465388161386113889e-03
2.581682769559243140e-02 2.465291113490428957e-03
2.581594350213948369e-02 2.465206680411048852e-03
2.581504210162966287e-02 2.465120604201656920e-03
2.581417182484180631e-02 2.465037500047394768e-03
2.581332350450784088e-02 2.464956492550835539e-03
2.581242876957139110e-02 2.464871052847949964e-03
2.581156839851154322e-02 2.464788894607861190e-03
2.581071666782728050e-02 2.464707561451372816e-03
2.580963950859937323e-02 2.464604701754446233e-03
2.580877019819636034e-02 2.464521689881853366e-03
2.580767843503843986e-02 2.464417435631757660e-03
2.580679372989325843e-02 2.464332953690049309e-03
2.580594517496608703e-02 2.464251923791801070e-03
2.580493008106057862e-02 2.464154990814050681e-03
2.580407581285411311e-02 2.464073415345415397e-03
2.580311782740303539e-02 2.463981935747408883e-03
2.580225265300782958e-02 2.463899318828968732e-03
2.580140416913481727e-02 2.463818295715798200e-03
2.580034107000110655e-02 2.463716778640268924e-03
2.579945286236513466e-02 2.463631962239985155e-03
2.579843135022466885e-02 2.463534416374478161e-03
2.579757890033662279e-02 2.463453014540043645e-03
2.579667604475761530e-02 2.463366799383714858e-03
2.579582830326650547e-02 2.463285847161806805e-03
2.579481798739082996e-02 2.463189370445941894e-03
2.579388717005270254e-02 2.463100485175488512e-03
2.579286453385907715e-02 2.463002831972306312e-03
2.579198763700591909e-02 2.462919095657177971e-03
2.579109902765416157e-02 2.462834240896396264e-03
2.579025439740906603e-02 2.462753585772460303e-03
2.578941867473207375e-02 2.462673781246775464e-03
2.578832537642181816e-02 2.462569380402471631e-03
2.578742748691593284e-02 2.462483639464589907e-03
2.578639773989256992e-02 2.462385307236642472e-03
2.578550298169547325e-02 2.462299865312559712e-03
2.578443043364600160e-02 2.462197445944606065e-03
2.578355419750910996e-02 2.462113772722354568e-03
2.578254178140823583e-02 2.462017095452549448e-03
2.578163861913694566e-02 2.461930851009672648e-03
2.578078245585959175e-02 2.461849094577618201e-03
2.577971810778625569e-02 2.461747458238800878e-03
2.577884952613525293e-02 2.461664515955930017e-03
2.577784317833929639e-02 2.461568418158489088e-03
2.577697199283092433e-02 2.461485227229018389e-03
2.577607412648890914e-02 2.461399488503092110e-03
2.577520192892284595e-02 2.461316200930576282e-03
2.577434766257856447e-02 2.461234625639764466e-03
2.577326812497341205e-02 2.461131538827703458e-03
2.577239959234355060e-02 2.461048601225941830e-03
2.577130909683315874e-02 2.460944468025582331e-03
2.577041640071367143e-02 2.460859223012664028e-03
2.576956331485925553e-02 2.460777760448760315e-03
2.576866393235468372e-02 2.460691876941991339e-03
2.576779206684032264e-02 2.460608621077635914e-03
2.576677249203628700e-02 2.460511260211553988e-03
2.576589053098975873e-02 2.460427040308315553e-03
2.576503400514159811e-02 2.460345249253781744e-03
2.576414003026529162e-02 2.460259882130282679e-03
2.576328808113476782e-02 2.460178528114003414e-03
2.576242261940372633e-02 2.460095883757393905e-03
2.576152603182265202e-02 2.460010267142442170e-03
2.576065627480991771e-02 2.459927212622356561e-03
2.575976177275974416e-02 2.459841795158162342e-03
2.575891130518396729e-02 2.459760582617969565e-03
2.575804857901350595e-02 2.459678199484515576e-03
2.575699270965481694e-02 2.459577372792031303e-03
2.575612383640336553e-02 2.459494402663756074e-03
2.575503255584183845e-02 2.459390194497579601e-03
2.575416903764430818e-02 2.459307735732164848e-03
2.575331730400997818e-02 2.459226402293969525e-03
2.575239895565256329e-02 2.459138707706884017e-03
2.575153628822838756e-02 2.459056330183208728e-03
2.575068492481164678e-02 2.458975032097696425e-03
2.574958882731092497e-02 2.458870363954115696e-03
2.574870359799272951e-02 2.458785831958268560e-03
2.574760897912813790e-02 2.458681305012070609e-03
2.574672836557840433e-02 2.458597213783505521e-03
2.574587885385574634e-02 2.458516092519290840e-03
2.574486362046183099e-02 2.458419146221564253e-03
2.574395697962472696e-02 2.458332569604746755e-03
2.574310803992527208e-02 2.458251502963963719e-03
2.574205994927633925e-02 2.458151419073200186e-03
2.574117718830781429e-02 2.458067122784101440e-03
2.574016192390094979e-02 2.457970173524897436e-03
2.573931394794614150e-02 2.457889198913667649e-03
2.573847244817048519e-02 2.457808842723379922e-03
2.573755509272367126e-02 2.457721242950952276e-03
2.573669192876586187e-02 2.457638818012467495e-03
2.573584056735400694e-02 2.457557520118405781e-03
2.573478748132606436e-02 2.457456959210727997e-03
2.573389865423671846e-02 2.457372083657827829e-03
2.573280156755016271e-02 2.457267321055273037e-03
2.573193417218425441e-02 2.457184492052706584e-03
2.573107338225453372e-02 2.457102293814048249e-03
2.573022401680782889e-02 2.457021186517963605e-03
2.572929495120318197e-02 2.456932468523406483e-03
2.572844402063761970e-02 2.456851211771561572e-03
2.572742514665847524e-02 2.456753917828395205e-03
2.572653136803852367e-02 2.456668569445736618e-03
2.572547168919525964e-02 2.456567378979338141e-03
2.572453935238000824e-02 2.456478348611528320e-03
2.572342688296239480e-02 2.456372117086818609e-03
2.572255981540547479e-02 2.456289319387268757e-03
2.572170960543006604e-02 2.456208131445756712e-03
2.572080226025605723e-02 2.456121487570656070e-03
2.571994511257135949e-02 2.456039637135933561e-03
2.571892435607107258e-02 2.455942163427743581e-03
2.571805129362222248e-02 2.455858793266155454e-03
2.571700309772491366e-02 2.455758699325052453e-03
2.571608823784254580e-02 2.455671337858156365e-03
2.571504732058899415e-02 2.455571938966653704e-03
2.571418274483874486e-02 2.455489379213799186e-03
2.571328076075617142e-02 2.455403247278090464e-03
2.571243015039487850e-02 2.455322021103075250e-03
2.571155903343744220e-02 2.455238836719645171e-03
2.571066335610664583e-02 2.455153307025981745e-03
2.570980865109243063e-02 2.455071689845860199e-03
2.570878148246870040e-02 2.454973603833512322e-03
2.570778890838134809e-02 2.454878821310040125e-03
2.570677091672656997e-02 2.454781611621470981e-03
2.570590863802866069e-02 2.454699271217902594e-03
2.570505118331976521e-02 2.454617391464937372e-03
2.570398197983197672e-02 2.454515291474650401e-03
2.570306232357663298e-02 2.454427471994252187e-03
2.570205067445500285e-02 2.454330867964549853e-03
2.570113264839442996e-02 2.454243204154116838e-03
2.570026401396928797e-02 2.454160256831757186e-03
2.569919176307943962e-02 2.454057865840061914e-03
2.569831794048532680e-02 2.453974423090959228e-03
2.569723316772426838e-02 2.453870836365295953e-03
2.569637094432774063e-02 2.453788501242547184e-03
2.569552466169809299e-02 2.453707688329707318e-03
2.569468482440789847e-02 2.453627490892876153e-03
2.569375663103958679e-02 2.453538856189593515e-03
2.569289507655220586e-02 2.453456584942073204e-03
2.569187844391418105e-02 2.453359505028237120e-03
2.569099603094324863e-02 2.453275241969997845e-03
2.568993527829730242e-02 2.453173948964424301e-03
2.568905107755408215e-02 2.453089515188884486e-03
2.568795710901204329e-02 2.452985050343050883e-03
2.568708381985846181e-02 2.452901658533057465e-03
2.568622623118935189e-02 2.452819765988011914e-03
2.568531667627554915e-02 2.452732911101243498e-03
2.568445031459430997e-02 2.452650180806916977e-03
2.568359827667836270e-02 2.452568818312372313e-03
2.568271752302958219e-02 2.452484713705520031e-03
2.568185398937216160e-02 2.452402253463814834e-03
2.568100139289539868e-02 2.452320837631383980e-03
2.567994208625550695e-02 2.452219682707294617e-03
2.567905636583523582e-02 2.452135103815306864e-03
2.567796279560063261e-02 2.452030677004501946e-03
2.567709608521019302e-02 2.451947913411363800e-03
2.567623705991201044e-02 2.451865883680257995e-03
2.567533896960034687e-02 2.451780123567103790e-03
2.567447348509633090e-02 2.451697477035865748e-03
2.567345554577129402e-02 2.451600272344348855e-03
2.567252394457919182e-02 2.451511312222397210e-03
2.567145204376904480e-02 2.451408954660385438e-03
2.567056005878395539e-02 2.451323777554854314e-03
2.566946561929018059e-02 2.451219267737069201e-03
2.566859826336525402e-02 2.451136442500786473e-03
2.566774794396484496e-02 2.451055244110102085e-03
2.566682907284142251e-02 2.450967499603235594e-03
2.566597478743641927e-02 2.450885922492283819e-03
2.566495876676617993e-02 2.450788901016253112e-03
2.566404724192826101e-02 2.450701858018207273e-03
2.566303317632476558e-02 2.450605023234698251e-03
2.566216813669886659e-02 2.450522419185599543e-03
2.566127624694687290e-02 2.450437251174032282e-03
2.566042194820320616e-02 2.450355672789350254e-03
2.565941690007863055e-02 2.450259699099655974e-03
2.565845358129923218e-02 2.450167710213402468e-03
2.565742142272858795e-02 2.450069147702859957e-03
2.565651774068757746e-02 2.449982853626322260e-03
2.565543673176033310e-02 2.449879626315308069e-03
2.565454806876401456e-02 2.449794766431919162e-03
2.565369258996309451e-02 2.449713075361639302e-03
2.565278775707159273e-02 2.449626671388505442e-03
2.565193348080544236e-02 2.449545095150237970e-03
2.565090684149243586e-02 2.449447059682636867e-03
2.564995582569541341e-02 2.449356245628298706e-03
2.564892321498305622e-02 2.449257639942004159e-03
2.564805809424708372e-02 2.449175028147571563e-03
2.564720957941292109e-02 2.449094002077870178e-03
2.564630803316172991e-02 2.449007911951396783e-03
2.564545693305724655e-02 2.448926639010003039e-03
2.564460633950958746e-02 2.448845414440549428e-03
2.564366398250647258e-02 2.448755427228607468e-03
2.564279649885384607e-02 2.448672589795397678e-03
2.564177757956394646e-02 2.448575291525433278e-03
2.564090043541690164e-02 2.448491531595806559e-03
2.564000865463753748e-02 2.448406373990214425e-03
2.563917425340924566e-02 2.448326695651828044e-03
2.563817270297787804e-02 2.448231055962580421e-03
2.563732853426956351e-02 2.448150444911546906e-03
2.563639445596459926e-02 2.448061248246035347e-03
2.563553214749719061e-02 2.447978904999728762e-03
2.563467797158304126e-02 2.447897338344238137e-03
2.563361973574363600e-02 2.447796285672638669e-03
2.563273631126012503e-02 2.447711926023408112e-03
2.563172893117782181e-02 2.447615729651255422e-03
2.563088390784650297e-02 2.447535036990872853e-03
2.562992991496739273e-02 2.447443938650095685e-03
2.562906844052183566e-02 2.447361675045900149e-03
2.562804985617155376e-02 2.447264408759867744e-03
2.562716125174508905e-02 2.447179554469410337e-03
2.562609414773474661e-02 2.447077654961659753e-03
2.562522345431781159e-02 2.446994511022804880e-03
2.562413557697417604e-02 2.446890627835472589e-03
2.562327151171113829e-02 2.446808116829877339e-03
2.562239259460398141e-02 2.446724187597388959e-03
2.562132339107465323e-02 2.446622087603135542e-03
2.562042188900181400e-02 2.446536001695324893e-03
2.561933187051122426e-02 2.446431914046366587e-03
2.561846392166848563e-02 2.446349032191392353e-03
2.561759915209037286e-02 2.446266453929598229e-03
2.561669375783632088e-02 2.446179996351036112e-03
2.561582327397702100e-02 2.446096872423182775e-03
2.561497174186549985e-02 2.446015558228730336e-03
2.561402259626814962e-02 2.445924922762818341e-03
2.561315856710627906e-02 2.445842415204582676e-03
2.561214016806728430e-02 2.445745166614228094e-03
2.561127957427021887e-02 2.445662987104598070e-03
2.561035386832700642e-02 2.445574589929607606e-03
2.560949132448785831e-02 2.445492224207268701e-03
2.560864521157430948e-02 2.445411427500896427e-03
2.560753527662282605e-02 2.445305437996503697e-03
2.560664711318005882e-02 2.445220625816301244e-03
2.560561529131402669e-02 2.445122095458232992e-03
2.560474064442351538e-02 2.445038573995718216e-03
2.560367674739331967e-02 2.444936980727748562e-03
2.560279546427097347e-02 2.444852825560599012e-03
2.560194418558384491e-02 2.444771535566056444e-03
2.560084688658651603e-02 2.444666752689598870e-03
2.559996406151049744e-02 2.444582450278770698e-03
2.559889750332840566e-02 2.444480602893052499e-03
2.559803690962737452e-02 2.444398423392592657e-03
2.559717445327294033e-02 2.444316066024312083e-03
2.559626881510247004e-02 2.444229585153772245e-03
2.559539926904206772e-02 2.444146550777869832e-03
2.559454954626431966e-02 2.444065409359659491e-03
2.559349249953713976e-02 2.443964470238332073e-03
2.559259452502225113e-02 2.443878721182801000e-03
2.559157921929030438e-02 2.443781767977397292e-03
2.559067462434636703e-02 2.443695386726265663e-03
2.558980770880724467e-02 2.443612603543144236e-03
2.558890803040589357e-02 2.443526691780707489e-03
2.558805062688658538e-02 2.443444816915919804e-03
2.558704614356449233e-02 2.443348897160138415e-03
2.558615689985838798e-02 2.443263981823822536e-03
2.558525218277759791e-02 2.443177588909642775e-03
2.558438826508412089e-02 2.443095091995706354e-03
2.558337197023260318e-02 2.442998044337656421e-03
2.558248036231093245e-02 2.442912903238528017e-03
2.558162068916330217e-02 2.442830811643218782e-03
2.558056433742453631e-02 2.442729938887471496e-03
2.557968958361227230e-02 2.442646407214824067e-03
2.557859865894803950e-02 2.442542233033862410e-03
2.557770251617536711e-02 2.442456658894392573e-03
2.557684180400839405e-02 2.442374468081426244e-03
2.557598611836443131e-02 2.442292757259365878e-03
2.557489298059522145e-02 2.442188371745388897e-03
2.557401246672250800e-02 2.442104290035145703e-03
2.557293925573017254e-02 2.442001807361693193e-03
2.557204963299615844e-02 2.441916855831382030e-03
2.557120627427874118e-02 2.441836322127704031e-03
2.557036085037991610e-02 2.441755591216475396e-03
2.556927063324422947e-02 2.441651484598571752e-03
2.556839549893849886e-02 2.441567916591980657e-03
2.556737080975627491e-02 2.441470067345558655e-03
2.556651498679936643e-02 2.441388343411259997e-03
2.556561379126431194e-02 2.441302286775243972e-03
2.556474337819514969e-02 2.441219169607256739e-03
2.556388639783039457e-02 2.441137335150189627e-03
2.556279599109328657e-02 2.441033210426936297e-03
2.556191776855734968e-02 2.440949347520190126e-03
2.556084192807786537e-02 2.440846613752708366e-03
2.555995147464941442e-02 2.440761582898025913e-03
2.555910384659173737e-02 2.440680641508062142e-03
2.555818687205348855e-02 2.440593078109216593e-03
2.555732928067983370e-02 2.440511185305909748e-03
2.555631467700262074e-02 2.440414299140861078e-03
2.555540786357950525e-02 2.440327706043523073e-03
2.555455879070301847e-02 2.440246626685447541e-03
2.555349466825708460e-02 2.440145011892160334e-03
2.555260951148596860e-02 2.440060486823952216e-03
2.555148630825383391e-02 2.439953230309733004e-03
2.555062711844841711e-02 2.439871184869562507e-03
2.554977410217908543e-02 2.439789728950452451e-03
2.554890019072396726e-02 2.439706277715867049e-03
2.554789409104032613e-02 2.439610203611077260e-03
2.554705513899581740e-02 2.439530090707805066e-03
2.554617043681618738e-02 2.439445609049282083e-03
2.554530024577533753e-02 2.439362513083141552e-03
2.554428744396391657e-02 2.439265798981205338e-03
2.554338461175664071e-02 2.439179586056681136e-03
2.554253191828064623e-02 2.439098160961635300e-03
2.554145280885914554e-02 2.438995115037531809e-03
2.554055643019227315e-02 2.438909518372139006e-03
2.553948350998091685e-02 2.438807063465837921e-03
2.553860030728084818e-02 2.438722724995071728e-03
2.553774142229315799e-02 2.438640708662444430e-03
2.553665463726223495e-02 2.438536929781839890e-03
2.553580244327297369e-02 2.438455552383598894e-03
2.553496193353571933e-02 2.438375290733697971e-03
2.553401259514960150e-02 2.438284636858071251e-03
2.553315428137268098e-02 2.438202675071295296e-03
2.553213719903479895e-02 2.438105552214883936e-03
2.553125652122388914e-02 2.438021454849914095e-03
2.553035017914519547e-02 2.437934906762026250e-03
2.552949534142305923e-02 2.437853276909407972e-03
2.552865304381798581e-02 2.437772844533084033e-03
2.552768695794417966e-02 2.437680591412458731e-03
2.552681953870852838e-02 2.437597760130531550e-03
2.552580874871933359e-02 2.437501238140790845e-03
2.552493499628334314e-02 2.437417802091201933e-03
2.552408161988663562e-02 2.437336311782939760e-03
2.552301226016566796e-02 2.437234196873690889e-03
2.552209647903508349e-02 2.437146747435295791e-03
2.552101738978036771e-02 2.437043703436951331e-03
2.552015214825184564e-02 2.436961080107840575e-03
2.551930040052636725e-02 2.436879745324058849e-03
2.551836395737744692e-02 2.436790322835728946e-03
2.551750265087925074e-02 2.436708075269101818e-03
2.551648410641877210e-02 2.436610812792212085e-03
2.551560986553915583e-02 2.436527330100341990e-03
2.551471625555272460e-02 2.436441997820774051e-03
2.551386059120999000e-02 2.436360289032802728e-03
2.551300230887783987e-02 2.436278330248739001e-03
2.551193614632146431e-02 2.436176520641967873e-03
2.551104043783629025e-02 2.436090987973321773e-03
2.550993258620105897e-02 2.435985197408206421e-03
2.550907097003731611e-02 2.435902920271109523e-03
2.550821398257804157e-02 2.435821085136575213e-03
2.550714882716264773e-02 2.435719371703344138e-03
2.550625499007640185e-02 2.435634017737643275e-03
2.550524362512620116e-02 2.435537440843935780e-03
2.550430921775645107e-02 2.435448212755489221e-03
2.550328162555869083e-02 2.435350086295364272e-03
2.550240386635491477e-02 2.435266267632964134e-03
2.550155469108987549e-02 2.435185178497638412e-03
2.550050441603298260e-02 2.435084886014184883e-03
2.549960055592519204e-02 2.434998574933758871e-03
2.549856703341634931e-02 2.434899882178526327e-03
2.549762050228382079e-02 2.434809496372137855e-03
2.549675580997315394e-02 2.434726925488738501e-03
2.549590121773541787e-02 2.434645319077827566e-03
2.549505078648604123e-02 2.434564110006502344e-03
2.549398639939005201e-02 2.434462469941348073e-03
2.549309089214304644e-02 2.434376956489263909e-03
2.549202001981754062e-02 2.434274697138933113e-03
2.549113968367446026e-02 2.434190632400383067e-03
2.549028669454247997e-02 2.434109179072663220e-03
2.548938335677490563e-02 2.434022917871359309e-03
2.548851686812261819e-02 2.433940175452359994e-03
2.548766498150514120e-02 2.433858827405553475e-03
2.548674460631513566e-02 2.433770939272908180e-03
2.548587380741009975e-02 2.433687785260821995e-03
2.548502225122394396e-02 2.433606468767443316e-03
2.548412746020302030e-02 2.433521023708959830e-03
2.548327242412676621e-02 2.433439374915182148e-03
2.548241220742457347e-02 2.433357231414958518e-03
2.548135569055462110e-02 2.433256342890564427e-03
2.548045617630736656e-02 2.433170446803471082e-03
2.547936441884115361e-02 2.433066193096885491e-03
2.547849967346565644e-02 2.432983617146238734e-03
2.547764573377934993e-02 2.432902073048531441e-03
2.547671457978003401e-02 2.432813155629750222e-03
2.547584737385732989e-02 2.432730344717425313e-03
2.547483032283359358e-02 2.432633224851253519e-03
2.547395307193266872e-02 2.432549454727524294e-03
2.547306236611972946e-02 2.432464399772234481e-03
2.547221321877309042e-02 2.432383313302882103e-03
2.547120082749457573e-02 2.432286638403404876e-03
2.547027947316159516e-02 2.432198656770794432e-03
2.546940495934681484e-02 2.432115148015899335e-03
2.546838042875193553e-02 2.432017313913242048e-03
2.546753855167013803e-02 2.431936921693373960e-03
2.546663607338729360e-02 2.431850742565672737e-03
2.546577221492064141e-02 2.431768251307402789e-03
2.546492047570693071e-02 2.431686917336423146e-03
2.546397255711070964e-02 2.431596399038856923e-03
2.546310532117644979e-02 2.431513585260679060e-03
2.546208785078838896e-02 2.431416425348721568e-03
2.546122008399460609e-02 2.431333560877899612e-03
2.546032439593443053e-02 2.431248030159670337e-03
2.545948157218190511e-02 2.431167547540665289e-03
2.545847233369592788e-02 2.431071173706505269e-03
2.545761466040663903e-02 2.430989273080940826e-03
2.545671542226428039e-02 2.430903403359555709e-03
2.545584897677018524e-02 2.430820665061802707e-03
2.545500433730051026e-02 2.430740009056996716e-03
2.545407501165397254e-02 2.430651266230613762e-03
2.545320999012591970e-02 2.430568663909707730e-03
2.545218988969735058e-02 2.430471252850879144e-03
2.545127524008311548e-02 2.430383911462831361e-03
2.545036954433093149e-02 2.430297425093719006e-03
2.544951099437322076e-02 2.430215440753652652e-03
2.544867015424078643e-02 2.430135147553775556e-03
2.544756099666968183e-02 2.430029232282707174e-03
2.544667712721713007e-02 2.429944830142654992e-03
2.544560188164384992e-02 2.429842153183739764e-03
2.544473523924759700e-02 2.429759396083477300e-03
2.544388785925750379e-02 2.429678478381892912e-03
2.544304096991039515e-02 2.429597607532610077e-03
2.544194957481514530e-02 2.429493388429420590e-03
2.544105716451793009e-02 2.429408170710138822e-03
2.543996881517858466e-02 2.429304242451163932e-03
2.543907943832754079e-02 2.429219314400619511e-03
2.543822515679551588e-02 2.429137737659505143e-03
2.543711501215210197e-02 2.429031728131286934e-03
2.543622476845401950e-02 2.428946717304101069e-03
2.543517342427958558e-02 2.428846322728864596e-03
2.543428278118482766e-02 2.428761273762636459e-03
2.543337867300635852e-02 2.428674938993535728e-03
2.543252086043496299e-02 2.428593025067694606e-03
2.543148865399302155e-02 2.428494457985843919e-03
2.543059935616698644e-02 2.428409537481527030e-03
2.542973772526471027e-02 2.428327258937023388e-03
2.542883771220686567e-02 2.428241315217690745e-03
2.542798189344957702e-02 2.428159591684421123e-03
2.542696390737465145e-02 2.428062382528680969e-03
2.542599123620342336e-02 2.427969500567231202e-03
2.542497525743510345e-02 2.427872483092483307e-03
2.542409028079123737e-02 2.427787975224921044e-03
2.542323728564722940e-02 2.427706521323103137e-03
2.542218081251485309e-02 2.427605636975281762e-03
2.542129465553040479e-02 2.427521016395066487e-03
2.542085512313086229e-02 2.427479044727150551e-03
2.542017593687512234e-02 2.427414188120427790e-03
2.541914751224554070e-02 2.427315982170026067e-03
2.541826569355489299e-02 2.427231775860583425e-03
2.541742632997529353e-02 2.427151623659151887e-03
2.541636202697269281e-02 2.427049991624212998e-03
2.541548028374293958e-02 2.426965792520654683e-03
2.541446443915338499e-02 2.426868787858856274e-03
2.541357919275991431e-02 2.426784254232463179e-03
2.541267217800399769e-02 2.426697641909526630e-03
2.541180781752304385e-02 2.426615102713089792e-03
2.541096537103298275e-02 2.426534656119494829e-03
2.541005744605512318e-02 2.426447956877975706e-03
2.540919710311831392e-02 2.426365801323401936e-03
2.540834683414850900e-02 2.426284607748418337e-03
2.540792403884391260e-02 2.426244234333081295e-03
2.540723786684373486e-02 2.426178710646193122e-03
2.540613919118945782e-02 2.426073796310511399e-03
2.540527431307209108e-02 2.425991207684126145e-03
2.540441298152440810e-02 2.425908957725482745e-03
2.540355918620186559e-02 2.425827427413307195e-03
2.540247634088256892e-02 2.425724024742211080e-03
2.540157793364985692e-02 2.425638234365747655e-03
2.540056102234180754e-02 2.425541127841255185e-03
2.539964390854749371e-02 2.425453551144619684e-03
2.539877917081144465e-02 2.425370975923476623e-03
2.539775946669739493e-02 2.425273602709370185e-03
2.539684445546979211e-02 2.425186226790269906e-03
2.539597862175847418e-02 2.425103546912654989e-03
2.539511138708088964e-02 2.425020733254479657e-03
2.539420597287691747e-02 2.424934273770866771e-03
2.539334980963759911e-02 2.424852517342444402e-03
2.539249178110100300e-02 2.424770582793733115e-03
2.539159185984463107e-02 2.424684647840673335e-03
2.539072220814238279e-02 2.424601603376858212e-03
2.538982116048807761e-02 2.424515560862217263e-03
2.538896256136183652e-02 2.424433571826967431e-03
2.538811057121816497e-02 2.424352213894275399e-03
2.538703955066598517e-02 2.424249940389536923e-03
2.538612380764183885e-02 2.424162494589987560e-03
2.538506644625839956e-02 2.424061525421618898e-03
2.538418503150967689e-02 2.423977357685251546e-03
2.538333643147016455e-02 2.423896323479152355e-03
2.538242938413493022e-02 2.423809708045163592e-03
2.538155963054356326e-02 2.423726653851789731e-03
2.538070812008051680e-02 2.423645341724585574e-03
2.538025700365285214e-02 2.423602263878872707e-03
2.537955425008720650e-02 2.423535156791170424e-03
2.537853710797424375e-02 2.423438028226739070e-03
2.537764963007788088e-02 2.423353281510484247e-03
2.537657959864973375e-02 2.423251102458817870e-03
2.537569739893975537e-02 2.423166859765215654e-03
2.537485723185092107e-02 2.423086630835373165e-03
2.537401158226415890e-02 2.423005878372833880e-03
2.537357937653963655e-02 2.422964606341102001e-03
2.537288685990303147e-02 2.422898476794502036e-03
2.537185470153241126e-02 2.422799914303060131e-03
2.537096472722325316e-02 2.422714929200263032e-03
2.536994989495159822e-02 2.422618021206357063e-03
2.536908923250526249e-02 2.422535835141295928e-03
2.536812927069405366e-02 2.422444166817427219e-03
2.536725684549793677e-02 2.422360857508144925e-03
2.536622804424716604e-02 2.422262615593569722e-03
2.536535542431177584e-02 2.422179287688315877e-03
2.536450738461597590e-02 2.422098306990354277e-03
2.536360325002165114e-02 2.422011969698760481e-03
2.536274788836349880e-02 2.421930289814635054e-03
2.536189006059860057e-02 2.421848374437941473e-03
2.536099749809036727e-02 2.421763142183780762e-03
2.536014371669313358e-02 2.421681613201355759e-03
2.535904839598223867e-02 2.421577019234706120e-03
2.535813325987980316e-02 2.421489631391103656e-03
2.535710704940384932e-02 2.421391636873854603e-03
2.535613492329069976e-02 2.421298806960892318e-03
2.535526940944780525e-02 2.421216157628036398e-03
2.535423993727414782e-02 2.421117851645937340e-03
2.535334976959283462e-02 2.421032848077717039e-03
2.535243402412995853e-02 2.420945402045289289e-03
2.535156815449032125e-02 2.420862718736820681e-03
2.535055008957623479e-02 2.420765502052600084e-03
2.534960879469664793e-02 2.420675616264571228e-03
2.534874069684602341e-02 2.420592720180590133e-03
2.534766723900867824e-02 2.420490213935503829e-03
2.534677432358407173e-02 2.420404947980780812e-03
2.534573990946927674e-02 2.420306170084637453e-03
2.534488494387603444e-02 2.420224528021398206e-03
2.534393290502815269e-02 2.420133616274259582e-03
2.534307474867915008e-02 2.420051669520532651e-03
2.534223172084605624e-02 2.419971167413540424e-03
2.534116659949364400e-02 2.419869457233039031e-03
2.534027962812909415e-02 2.419784758886335627e-03
2.533916569757397458e-02 2.419678387835215091e-03
2.533827246528009072e-02 2.419593091622126383e-03
2.533724754329674117e-02 2.419495220145143673e-03
2.533638487065210596e-02 2.419412842122958297e-03
2.533553643205723599e-02 2.419331823333471538e-03
2.533463637392047163e-02 2.419245875309479401e-03
2.533376725109112368e-02 2.419162881348602915e-03
2.533290938173615725e-02 2.419080962000405653e-03
2.533269323210878346e-02 2.419060321518862969e-03
2.533182724415517645e-02 2.418977626912399703e-03
2.533096159606166783e-02 2.418894964759733032e-03
2.533010812606197731e-02 2.418813465513168937e-03
2.532983716436686822e-02 2.418787590937604339e-03
2.532897206972748241e-02 2.418704981635177477e-03
2.532810603578294906e-02 2.418622282636965527e-03
2.532725192322058186e-02 2.418540722031040265e-03
2.532617532145224615e-02 2.418437915566840068e-03
2.532530528748162466e-02 2.418354834599592725e-03
2.532427368311433030e-02 2.418256325010834790e-03
2.532342325060635280e-02 2.418175115819323588e-03
2.532252484123390449e-02 2.418089325238533156e-03
2.532165755985826480e-02 2.418006507121083729e-03
2.532081196414670901e-02 2.417925759803176127e-03
2.532055354575148132e-02 2.417901083007838094e-03
2.531968671117710429e-02 2.417818307556172767e-03
2.531881978244590950e-02 2.417735523113318137e-03
2.531796631964711858e-02 2.417654024554379780e-03
2.531689299951508584e-02 2.417551531458999193e-03
2.531599245209382315e-02 2.417465536712429426e-03
2.531495518266284328e-02 2.417366486157472138e-03
2.531410074249033221e-02 2.417284894267518122e-03
2.531314676828632856e-02 2.417193797710057070e-03
2.531227737856920484e-02 2.417110778263630282e-03
2.531142038158148283e-02 2.417028942219208790e-03
2.531035070916096488e-02 2.416926797449768342e-03
2.530945116663943159e-02 2.416840898662717986e-03
2.530842596017472343e-02 2.416743000020144753e-03
2.530752198103847217e-02 2.416656677573496542e-03
2.530666186157436506e-02 2.416574543358696470e-03
2.530558499383782703e-02 2.416471711496757675e-03
2.530471114375968528e-02 2.416388266123160183e-03
2.530428927428342994e-02 2.416347981116685837e-03
2.530358842126245039e-02 2.416281055515103089e-03
2.530256212709579289e-02 2.416183053006091402e-03
2.530166859308349836e-02 2.416097727981418065e-03
2.530059830733816240e-02 2.415995524644587531e-03
2.529972382065774628e-02 2.415912018480797282e-03
2.529887291121404175e-02 2.415830763745913188e-03
2.529798128143868896e-02 2.415745620559941065e-03
2.529714131520077042e-02 2.415665410809680978e-03
2.529628942666230229e-02 2.415584062579436125e-03
2.529522313421576560e-02 2.415482240569240789e-03
2.529432753144986515e-02 2.415396717995901225e-03
2.529330665389090127e-02 2.415299232727620253e-03
2.529245614574988921e-02 2.415218016313786919e-03
2.529156521211256906e-02 2.415132939603173868e-03
2.529071549320181453e-02 2.415051798554229343e-03
2.528985149091377352e-02 2.414969293562219555e-03
2.528946160183837347e-02 2.414932062416543131e-03
2.528876856794291805e-02 2.414865883476049243e-03
2.528832434189833694e-02 2.414823463604289476e-03
2.528764538332375217e-02 2.414758628739212959e-03
2.528677662219477179e-02 2.414675669317696127e-03
2.528591217974360608e-02 2.414593122293789713e-03
2.528483978795374731e-02 2.414490717847321988e-03
2.528394135527054290e-02 2.414404925040549137e-03
2.528293225838717379e-02 2.414308564728253736e-03
2.528203616501441958e-02 2.414222995306062984e-03
2.528117890002137824e-02 2.414141133669375338e-03
2.528077799374186738e-02 2.414102850472854035e-03
2.528008705760171129e-02 2.414036871850445617e-03
2.527970142884871166e-02 2.414000047529925221e-03
2.527902369969164953e-02 2.413935330063939153e-03
2.527815851268834513e-02 2.413852711941530654e-03
2.527725404511584409e-02 2.413766342853305991e-03
2.527637083703606832e-02 2.413682003868822257e-03
2.527551200655843780e-02 2.413599992741449589e-03
2.527511546818781221e-02 2.413562126643693968e-03
2.527442666547945541e-02 2.413496351746178409e-03
2.527407278210963559e-02 2.413462558844234242e-03
2.527317982814732134e-02 2.413377289209482288e-03
2.527231696051351548e-02 2.413294892567462071e-03
2.527146059997890937e-02 2.413213117298989522e-03
2.527039049486166575e-02 2.413110931210631169e-03
2.526950662100712827e-02 2.413026528650226432e-03
2.526864517914361591e-02 2.412944268157343752e-03
2.526774134953737802e-02 2.412857959989560958e-03
2.526686016084519690e-02 2.412773813839702661e-03
2.526600292408972409e-02 2.412691954899466151e-03
2.526572107681118035e-02 2.412665040841730207e-03
2.526505499628475121e-02 2.412601435722540842e-03
2.526402479569935661e-02 2.412503060183212884e-03
2.526314860821347527e-02 2.412419391606726062e-03
2.526230324606134475e-02 2.412338666591789995e-03
2.526188978575631683e-02 2.412299184590834065e-03
2.526121100863686769e-02 2.412234367053204750e-03
2.526085901725251548e-02 2.412200754820048240e-03
2.525996514530009368e-02 2.412115397524919498e-03
2.525910183151526892e-02 2.412032958279208307e-03
2.525823892230665349e-02 2.411950557667141143e-03
2.525733540981281097e-02 2.411864279780939844e-03
2.525648023697915634e-02 2.411782617927974316e-03
2.525545215849397257e-02 2.411684445031467717e-03
2.525458146805927701e-02 2.411601301377391988e-03
2.525370637533045845e-02 2.411517737341048202e-03
2.525263465198816087e-02 2.411415396725731779e-03
2.525173943110136168e-02 2.411329910618652348e-03
2.525072438192702690e-02 2.411232981912354509e-03
2.524977071959564820e-02 2.411141915136120854e-03
2.524890365036606618e-02 2.411059117276845905e-03
2.524805232319382933e-02 2.410977822652380590e-03
2.524765816279925246e-02 2.410940183631448460e-03
2.524696369458158396e-02 2.410873867725179479e-03
2.524651819691780055e-02 2.410831326424422213e-03
2.524583659135907002e-02 2.410766238794498882e-03
2.524480413744004462e-02 2.410667648080655999e-03
2.524391328033155982e-02 2.410582578677906897e-03
2.524305277197743877e-02 2.410500407327363561e-03
2.524214935709717667e-02 2.410414138762442555e-03
2.524129423571591299e-02 2.410332481822750374e-03
2.524094221735005347e-02 2.410298867013085412e-03
2.524006245255802638e-02 2.410214856833782244e-03
2.523897897778230523e-02 2.410111394054862462e-03
2.523810800667445828e-02 2.410028223598848461e-03
2.523724200365363643e-02 2.409945527553592100e-03
2.523632668141317231e-02 2.409858121935364982e-03
2.523546209798287893e-02 2.409775561449130962e-03
2.523460887314031911e-02 2.409694085613022299e-03
2.523418294678900567e-02 2.409653413208911413e-03
2.523349404073137875e-02 2.409587628442404813e-03
2.523313366640288907e-02 2.409553215708197874e-03
2.523223000265665400e-02 2.409466923378658122e-03
2.523119963473213073e-02 2.409368531859843333e-03
2.523032287127065926e-02 2.409284808282504981e-03
2.522948095724517059e-02 2.409204412534823002e-03
2.522854970103250230e-02 2.409115485355522134e-03
2.522768689732663924e-02 2.409033094818085335e-03
2.522666521507615014e-02 2.408935532708493706e-03
2.522580628573707281e-02 2.408853512140679987e-03
2.522487113550088075e-02 2.408764213114701971e-03
2.522400528958788912e-02 2.408681532071929240e-03
2.522314629326979224e-02 2.408599505108179224e-03
2.522223929672615106e-02 2.408512894524362808e-03
2.522136866625844520e-02 2.408429756596633126e-03
2.522051561100232056e-02 2.408348296954610467e-03
2.522027653129695068e-02 2.408325466842405668e-03
2.521940804306899847e-02 2.408242533480654726e-03
2.521854332972154125e-02 2.408159960588417831e-03
2.521769135713101961e-02 2.408078604331904959e-03
2.521677972388794778e-02 2.407991550982074153e-03
2.521592464456841320e-02 2.407909898058925146e-03
2.521573854475040247e-02 2.407892127082840363e-03
2.521487177073158947e-02 2.407809357413724389e-03
2.521400684909551673e-02 2.407726764631667234e-03
2.521310089611961125e-02 2.407640253699841037e-03
2.521224416753112957e-02 2.407558443285301875e-03
2.521189115486993301e-02 2.407524733528748889e-03
2.521100611687798060e-02 2.407440219802957793e-03
2.520991964347674488e-02 2.407336470680381760e-03
2.520904750842345096e-02 2.407253189077312658e-03
2.520818207362636454e-02 2.407170547292670527e-03
2.520789855367597254e-02 2.407143473508763492e-03
2.520722241912257133e-02 2.407078908314089737e-03
2.520619315297977295e-02 2.406980622006214300e-03
2.520531873723212343e-02 2.406897122615909469e-03
2.520448052466362637e-02 2.406817080326411652e-03
2.520419513431009645e-02 2.406789827934648681e-03
2.520351612135430727e-02 2.406724987876621927e-03
2.520249121033566603e-02 2.406627117446677108e-03
2.520160613603894886e-02 2.406542600254084948e-03
2.520075812667398399e-02 2.406461622452464501e-03
2.520035634262310711e-02 2.406423255436119287e-03
2.519965440562860551e-02 2.406356226324131865e-03
2.519927758428729125e-02 2.406320243037762645e-03
2.519837834807872254e-02 2.406234373501037974e-03
2.519734834467253493e-02 2.406136016790675312e-03
2.519644381516300199e-02 2.406049641787982082e-03
2.519557591427139948e-02 2.405966764511940133e-03
2.519466581995492144e-02 2.405879858116727506e-03
2.519380919238826608e-02 2.405798057348927915e-03
2.519295431619906350e-02 2.405716423823026605e-03
2.519256342504786958e-02 2.405679096987493534e-03
2.519187493153573695e-02 2.405613351615631165e-03
2.519150164022556510e-02 2.405577705417710679e-03
2.519059919217056173e-02 2.405491529176515594e-03
2.518956655567567218e-02 2.405392921028205212e-03
2.518870946776336980e-02 2.405311076301246392e-03
2.518786233369930613e-02 2.405230182083541342e-03
2.518693861489807242e-02 2.405141974663989237e-03
2.518607017226804842e-02 2.405059045656458838e-03
2.518521412294865910e-02 2.404977300106437080e-03
2.518495132759689115e-02 2.404952205348358241e-03
2.518408395053585089e-02 2.404869378093753372e-03
2.518321630677505807e-02 2.404786525371553022e-03
2.518236144509367405e-02 2.404704893231027468e-03
2.518150243564344637e-02 2.404622865013268836e-03
2.518127261268595166e-02 2.404600918843062627e-03
2.518040361683717213e-02 2.404517937007768363e-03
2.517953842871452352e-02 2.404435318778471841e-03
2.517868183260429937e-02 2.404353521014498604e-03
2.517829269402164713e-02 2.404316361534602695e-03
2.517760053300928391e-02 2.404250265947142917e-03
2.517721581986301360e-02 2.404213529059407491e-03
2.517653292602284668e-02 2.404148318409382243e-03
2.517566716184579251e-02 2.404065645171708093e-03
2.517464801425642329e-02 2.403968325101053533e-03
2.517376182173763563e-02 2.403883701127605948e-03
2.517286742196922847e-02 2.403798293430465215e-03
2.517199894139450500e-02 2.403715360799533757e-03
2.517114713078163687e-02 2.403634020010531839e-03
2.517086893331973996e-02 2.403607454479758827e-03
2.517018678034832480e-02 2.403542314576502699e-03
2.516915920116597621e-02 2.403444189359240334e-03
2.516826973720389174e-02 2.403359252990320410e-03
2.516741864820377234e-02 2.403277981109300677e-03
2.516652546922246853e-02 2.403192689987117530e-03
2.516566125281522945e-02 2.403110164548515407e-03
2.516531976465771064e-02 2.403077555285672469e-03
2.516443227219156142e-02 2.402992807178124749e-03
2.516339931769442581e-02 2.402894168663259177e-03
2.516247605284385735e-02 2.402806004592198969e-03
2.516161025263432063e-02 2.402723327913724224e-03
2.516075978609895458e-02 2.402642115472882096e-03
2.516050989748935818e-02 2.402618253200729075e-03
2.515964122703912356e-02 2.402535302438274425e-03
2.515877453124120214e-02 2.402452540238599315e-03
2.515791723514642503e-02 2.402370675631955790e-03
2.515768713218775529e-02 2.402348702723979598e-03
2.515681878894665199e-02 2.402265783207260114e-03
2.515595321440951271e-02 2.402183128078611528e-03
2.515509490871430456e-02 2.402101167063571113e-03
2.515492631190692149e-02 2.402085067478606454e-03
2.515406488290690412e-02 2.402002808214079733e-03
2.515321243499362910e-02 2.401921406568219633e-03
2.515230160426066772e-02 2.401834429851392155e-03
2.515142975410418133e-02 2.401751175453585400e-03
2.515057419381569806e-02 2.401669476601924532e-03
2.515035823782661023e-02 2.401648854611218315e-03
2.514949177282788106e-02 2.401566114450935652e-03
2.514862701777500001e-02 2.401483537576180015e-03
2.514777074164263604e-02 2.401401770367415749e-03
2.514737129649565611e-02 2.401363626696830823e-03
2.514668092009493885e-02 2.401297701524857022e-03
2.514630787869183773e-02 2.401262079190971416e-03
2.514540772707890212e-02 2.401176122240786595e-03
2.514437522614041201e-02 2.401077527036978455e-03
2.514351099132546702e-02 2.400994999840594044e-03
2.514260695197259241e-02 2.400908671643762083e-03
2.514173115068109657e-02 2.400825039945608981e-03
2.514087467883475979e-02 2.400743254047797443e-03
2.514061703365258818e-02 2.400718651087839061e-03
2.513974650703409280e-02 2.400635523076840444e-03
2.513887687897241666e-02 2.400552480870502079e-03
2.513802397929349938e-02 2.400471036084801755e-03
2.513716737199918685e-02 2.400389237252841673e-03
2.513693903903011645e-02 2.400367433364067760e-03
2.513607091080417161e-02 2.400284534379497608e-03
2.513520441760095508e-02 2.400201791525922307e-03
2.513434899620914723e-02 2.400120105937732489e-03
2.513412256039050663e-02 2.400098483210956739e-03
2.513325728329293685e-02 2.400015856485299484e-03
2.513239197506873454e-02 2.399933226787309345e-03
2.513153971586336993e-02 2.399851843161476123e-03
2.513130575966489311e-02 2.399829502301326425e-03
2.513043775538657473e-02 2.399746615152717737e-03
2.512957355988669830e-02 2.399664091710593684e-03
2.512871682505262577e-02 2.399582280699653122e-03
2.512854154560134265e-02 2.399565542978089779e-03
2.512768030457480928e-02 2.399483301663458534e-03
2.512682770950844593e-02 2.399401885965709441e-03
2.512659206490863023e-02 2.399379383877353611e-03
2.512572394193886977e-02 2.399296485394704880e-03
2.512485952007631820e-02 2.399213940336838644e-03
2.512400087244378091e-02 2.399131946669643377e-03
2.512376907641575285e-02 2.399109812087703904e-03
2.512290002172333156e-02 2.399026824633334123e-03
2.512203352035036891e-02 2.398944080999616812e-03
2.512117834400892299e-02 2.398862418811686589e-03
2.512099598294366756e-02 2.398845004855219235e-03
2.512013052148089065e-02 2.398762360524226388e-03
2.511927550303475268e-02 2.398680713413977889e-03
2.511904203284951245e-02 2.398658418964027660e-03
2.511817403268454957e-02 2.398575532208209807e-03
2.511730985752749085e-02 2.398493010708654689e-03
2.511645547715741361e-02 2.398411424529332727e-03
2.511611811284970158e-02 2.398379209059654966e-03
2.511520337963790012e-02 2.398291859688738478e-03
2.511418238242640877e-02 2.398194362994641483e-03
2.511327211612481708e-02 2.398107440176289098e-03
2.511240388120668590e-02 2.398024531003507126e-03
2.511216875550794161e-02 2.398002078465863787e-03
2.511129822383407692e-02 2.397918949972119382e-03
2.511043289978531420e-02 2.397836318763015961e-03
2.510958071242249540e-02 2.397754941997545276e-03
2.510934686465736768e-02 2.397732611491873705e-03
2.510847872381570187e-02 2.397649711302607487e-03
2.510761362752132742e-02 2.397567101842142979e-03
2.510675587158700192e-02 2.397485193324668754e-03
2.510652322252454258e-02 2.397462977285076159e-03
2.510565980762418520e-02 2.397380528383677260e-03
2.510479445906892842e-02 2.397297894834408451e-03
2.510393788858067063e-02 2.397216099517118261e-03
2.510371562840485807e-02 2.397194875529307968e-03
2.510284759353047582e-02 2.397111985459031164e-03
2.510198232964488269e-02 2.397029359995007068e-03
2.510112655868826370e-02 2.396947641026301451e-03
2.510088810936137241e-02 2.396924871109968810e-03
2.510001948789866363e-02 2.396841925025412854e-03
2.509915468125985955e-02 2.396759343224632785e-03
2.509829697448488425e-02 2.396677439401465135e-03
2.509811915929813925e-02 2.396660459538374043e-03
2.509725366604478175e-02 2.396577812171646771e-03
2.509639759025545508e-02 2.396496064093967242e-03
2.509616756415528754e-02 2.396474098525335026e-03
2.509529860800717438e-02 2.396391120481122360e-03
2.509443185983429442e-02 2.396308353280076839e-03
2.509357541029337904e-02 2.396226569512246388e-03
2.509335259817370434e-02 2.396205292818413823e-03
2.509248351562147483e-02 2.396122302703665181e-03
2.509161841081295266e-02 2.396039692430170908e-03
2.509076059647956380e-02 2.395957778336074619e-03
2.509058400820725343e-02 2.395940915633049464e-03
2.508971846561600799e-02 2.395858263554966755e-03
2.508886433508081618e-02 2.395776701232787183e-03
2.508863826729745145e-02 2.395755113650302123e-03
2.508776596803815456e-02 2.395671816366933080e-03
2.508690087982070119e-02 2.395589207677747013e-03
2.508604408616013290e-02 2.395507391049368079e-03
2.508563511990642009e-02 2.395468338192724249e-03
2.508493652042079886e-02 2.395401627784920096e-03
2.508456261692341635e-02 2.395365923128241377e-03
2.508387948312418639e-02 2.395300689564132737e-03
2.508301851151845466e-02 2.395218473976934697e-03
2.508278413965393805e-02 2.395196093424155175e-03
2.508191292282069967e-02 2.395112899503421423e-03
2.508104754975550715e-02 2.395030263613658495e-03
2.508019560365928186e-02 2.394948909887129659e-03
2.507977981605470988e-02 2.394909205648532245e-03
2.507908320014616207e-02 2.394842684655747785e-03
2.507870660652390324e-02 2.394806723114643442e-03
2.507780682868629082e-02 2.394720801856875525e-03
2.507677495234425513e-02 2.394622266296804816e-03
2.507588063299967529e-02 2.394536866279466623e-03
2.507503359723372779e-02 2.394455981448409283e-03
2.507480624022561180e-02 2.394434270755743752e-03
2.507393514636031481e-02 2.394351088577419562e-03
2.507306847512003056e-02 2.394268328722793954e-03
2.507221429108440203e-02 2.394186761291769612e-03
2.507201978077907775e-02 2.394168187184491769e-03
2.507115220476634904e-02 2.394085340931664634e-03
2.507028421423893733e-02 2.394002455096152712e-03
2.507005007768687427e-02 2.393980097013744240e-03
2.506917891834916853e-02 2.393896908583352610e-03
2.506831270538852421e-02 2.393814192490599166e-03
2.506745794477658815e-02 2.393732570001360326e-03
2.506710289743022818e-02 2.393698665949392079e-03
2.506622539487713547e-02 2.393614871794985666e-03
2.506520280459026070e-02 2.393517222975514308e-03
2.506426369048576214e-02 2.393427545433266315e-03
2.506339893381291997e-02 2.393344968403818013e-03
2.506249033858733502e-02 2.393258205159246900e-03
2.506163677396911968e-02 2.393176696877405071e-03
2.506145771122679847e-02 2.393159597883190610e-03
2.506058443818940176e-02 2.393076207612157991e-03
2.505972646073727564e-02 2.392994277941586263e-03
2.505947429833241605e-02 2.392970198541003856e-03
2.505861030079499854e-02 2.392887694002638569e-03
2.505774504672572331e-02 2.392805069475990951e-03
2.505688945920877750e-02 2.392723368024239801e-03
2.505665198277076677e-02 2.392700691010657757e-03
2.505578553121043384e-02 2.392617952133629846e-03
2.505492121063365024e-02 2.392535416747707411e-03
2.505406333718844872e-02 2.392453497008927184e-03
2.505367486184378878e-02 2.392416400862712456e-03
2.505297759119181136e-02 2.392349817347406548e-03
2.505257602319811358e-02 2.392311470962715271e-03
2.505189128924344144e-02 2.392246084597145477e-03
2.505102252524874645e-02 2.392163124901976884e-03
2.505016380165965562e-02 2.392081123981565794e-03
2.504976294959853494e-02 2.392042845962447702e-03
2.504907241711033447e-02 2.391976905885424484e-03
2.504870839317556441e-02 2.391942144644343144e-03
2.504779860723620188e-02 2.391855267696565892e-03
2.504693183155168312e-02 2.391772497868388785e-03
2.504591568240684130e-02 2.391675464124107860e-03
2.504502802066824185e-02 2.391590699852457098e-03
2.504416034706898400e-02 2.391507844280932674e-03
2.504393238025899235e-02 2.391486075357288511e-03
2.504306526876546105e-02 2.391403273462159879e-03
2.504219977434078356e-02 2.391320625983581541e-03
2.504134624509000290e-02 2.391239121079033816e-03
2.504111244359343014e-02 2.391216794991622274e-03
2.504024331959394875e-02 2.391133800919007478e-03
2.503937662717323556e-02 2.391051039041827871e-03
2.503852210062064085e-02 2.390969438903298421e-03
2.503829579693423596e-02 2.390947828794046451e-03
2.503742919531234609e-02 2.390865075587394681e-03
2.503656226289317430e-02 2.390782290792369501e-03
2.503570636339077365e-02 2.390700559548617019e-03
2.503547974645359275e-02 2.390678919526535457e-03
2.503460856699946460e-02 2.390595729175194317e-03
2.503374352186314711e-02 2.390513124599896299e-03
2.503288867723401159e-02 2.390431494087717507e-03
2.503265132380261618e-02 2.390408828820238685e-03
2.503178196563491179e-02 2.390325812386517434e-03
2.503091506248447326e-02 2.390243030386411498e-03
2.503006130513675195e-02 2.390161503700514046e-03
2.502988104124576410e-02 2.390144290006648332e-03
2.502901535927249191e-02 2.390061624618747532e-03


==> figures/quadrupole/global/quad_global_100000_distance_error_x_y.txt <==
1.394672763810673177e-01 1.709636189914310433e+00
1.115797587429340487e-01 4.174390365546840620e-01
6.873128950187709640e-02 1.644159173981186717e-01
4.061310827594100809e-02 6.730506399272286056e-02
2.637367762090691084e-02 2.842204303330708726e-02
1.879258099815223071e-02 1.180179988207718730e-02
1.439352288944577805e-02 6.199674215585797982e-03
1.174172140747711986e-02 3.123644611431448514e-03
9.967068132890836291e-03 1.723935485632780307e-03
8.755922960597711802e-03 1.233618892003844831e-03
7.785080976989207195e-03 8.628631405055998396e-04
7.240787087061069556e-03 6.831807196254174441e-04
6.652766742804084796e-03 5.729593538177465322e-04
6.154973086131608137e-03 4.924404466167626917e-04
5.677706043291741098e-03 4.330644232912178723e-04
5.308338350942258879e-03 3.883929894492948944e-04
4.979789477211411103e-03 3.550921837722937095e-04
4.757336923587630016e-03 3.286206391979654530e-04
4.542040718150021014e-03 3.048186520951237698e-04
4.305634060323897810e-03 2.827975875501441134e-04
4.143605454980650235e-03 2.653391666845058942e-04
4.017076538453326698e-03 2.497385043784292134e-04
3.895258434765537341e-03 2.351102539344233108e-04
3.766038691764673520e-03 2.216131427609567637e-04
3.623352709846418447e-03 2.084684713939292998e-04
3.474905387652778288e-03 1.952677005293708661e-04
3.323579906350167344e-03 1.826620042101945510e-04
3.195428843697957141e-03 1.730734835246971570e-04
3.097928658932131308e-03 1.645544736961680895e-04
3.022085185627486782e-03 1.570731196744041809e-04
2.937715337080856314e-03 1.504802510189380397e-04
2.853638951454003612e-03 1.449263734900019750e-04
2.782103606032204201e-03 1.398452169666915073e-04
2.722981686911824482e-03 1.339628465611090037e-04
2.663065969860423793e-03 1.279841632688213547e-04
2.599974303432380472e-03 1.221693172481027765e-04
2.534742762336002035e-03 1.167094066255302274e-04
2.445250223829880352e-03 1.120458338904026544e-04
2.379417999506006597e-03 1.076153314862330810e-04
2.306604897383802109e-03 1.032981957312210523e-04
2.237883637826987814e-03 9.934122797312450528e-05
2.187183191454061468e-03 9.609842071194786453e-05
2.146588538003919681e-03 9.282587053931356147e-05
2.106296745820750767e-03 8.983396227298388924e-05
2.065519724199117377e-03 8.639546005210374134e-05
2.025577660045831986e-03 8.389130088731748959e-05
1.989629900473241248e-03 8.189397369390275156e-05
1.956318479536862769e-03 7.958621012255220417e-05
1.922916320309672657e-03 7.701149604403805123e-05
1.876542770688386513e-03 7.522733876195058275e-05
1.831688939643290413e-03 7.360035765608118367e-05
1.787221331077156004e-03 7.121936117069079084e-05
1.748136099596805156e-03 6.887831633183052180e-05
1.717506792571450247e-03 6.675972837354724257e-05
1.694470989587807969e-03 6.506444514898489251e-05
1.673792522291179825e-03 6.358548677868583639e-05
1.648507645481439359e-03 6.250272143832831301e-05
1.626248054184964952e-03 6.143312259307128018e-05
1.604565994121941955e-03 6.048478348461972366e-05
1.579109289937107724e-03 5.968792942980859440e-05
1.557923103843249441e-03 5.887331635817306697e-05
1.535916846269228756e-03 5.792984992837472356e-05
1.516724435227767781e-03 5.680383908449551401e-05
1.494666638200862130e-03 5.603448765930405060e-05
1.475697241123204509e-03 5.494477715394142795e-05
1.452296308508858489e-03 5.406613317923255539e-05
1.432320319590109099e-03 5.294672556755013101e-05
1.412897060531182695e-03 5.164001908106757746e-05
1.394697213497598154e-03 5.031295071645935658e-05
1.378363114034499796e-03 4.912633388919357972e-05
1.362841824796753951e-03 4.791795729332292211e-05
1.345883111286294391e-03 4.681943960670152547e-05
1.329055399454659881e-03 4.578864904091031377e-05
1.307435174604108536e-03 4.197681256126327594e-05
1.287804284054143303e-03 4.021936975961274189e-05
1.267091809866735443e-03 3.925750756843303726e-05
1.250647687055113019e-03 3.823858918064944074e-05
1.231264127246384146e-03 3.737041606401759238e-05
1.212753969748212512e-03 3.715439415561148034e-05
1.196659244590763532e-03 3.722699048423050151e-05
1.183544876575084136e-03 3.675315895086047479e-05
1.170699535033345191e-03 3.588361469413488909e-05
1.157894347586697729e-03 3.488180242471125168e-05
1.145194075358009315e-03 3.381895055439902123e-05
1.133844326010777573e-03 3.288064873731638628e-05
1.122647159997556925e-03 3.199315802578699889e-05
1.111674396180924868e-03 3.121255930311744983e-05
1.100321299573937296e-03 3.039307733246246045e-05
1.088288785338702895e-03 2.959098948198892151e-05
1.072792458901565549e-03 2.935800469288806538e-05
1.055914349258238027e-03 2.952564950802635487e-05
1.042882398661819452e-03 2.964775453979449877e-05
1.033036469923406591e-03 2.947575636985361221e-05
1.020265324633528627e-03 2.948565230288103498e-05
1.010359418739910538e-03 2.932360320333234587e-05
9.935079299548150045e-04 3.003581038093274804e-05
9.818620796963966300e-04 3.034061236563482785e-05
9.706223758475080420e-04 3.007618448049555806e-05
9.590980798137574079e-04 2.943422374060891537e-05
9.469027364655777665e-04 2.864594582556562842e-05
9.350719102103579239e-04 2.780039695414076629e-05
9.255922668712952828e-04 2.697435436434078473e-05
9.085767998458409503e-04 2.722352794563547159e-05
8.976997620355713211e-04 2.723594799337090251e-05
8.875560002479492960e-04 2.685487044417425934e-05
8.772222306734106956e-04 2.624824530690222257e-05
8.666260195921452955e-04 2.554461392978320922e-05
8.555480645449559975e-04 2.470816003010058864e-05
8.432990857150278940e-04 2.379040805318825179e-05
8.286769881358537187e-04 2.283719301068492049e-05
8.123303259776435293e-04 2.178731829092557136e-05
8.008688444925882079e-04 2.091474386864665899e-05
7.876172753421633536e-04 2.101778101832807379e-05
7.807223043646972609e-04 2.104614207663056916e-05
7.751035019455481366e-04 2.085100118442050272e-05
7.699192417819611910e-04 2.055930362464442970e-05
7.649335618226496851e-04 2.023891010159962098e-05
7.600615473526764476e-04 1.991120011567794795e-05
7.552668197650213699e-04 1.959178965072991849e-05
7.505366976960073030e-04 1.928217053998056068e-05
7.458694419576526822e-04 1.898202277845068754e-05
7.412652337523733181e-04 1.869817862423218564e-05
7.367298525827291203e-04 1.842790934962766002e-05
7.322839386552457835e-04 1.817637085953943845e-05
7.279249355112355543e-04 1.794080481869768636e-05
7.203077070935423555e-04 1.803339628897070916e-05
7.152492707381049447e-04 1.805829855779641778e-05
7.106291239352703062e-04 1.793832187959577514e-05
7.061627061140562022e-04 1.774480802317183155e-05
7.016276941997641025e-04 1.754381060661735678e-05
6.971812083489440596e-04 1.731184427513484064e-05
6.927537204202975814e-04 1.706102987158344248e-05
6.882906046397857611e-04 1.680023349563902088e-05
6.837523733998101313e-04 1.654726149761400776e-05
6.792532593184281639e-04 1.629649223391738480e-05
6.751004346091304606e-04 1.606483968606371983e-05
6.714988421103618849e-04 1.587663845287484263e-05
6.682218670162941385e-04 1.571972849362408069e-05
6.650587040002340321e-04 1.557479069734526585e-05
6.619327060691327985e-04 1.543390885353782821e-05
6.586981548775615010e-04 1.525526300428496340e-05
6.555538134371102213e-04 1.510835857730948216e-05
6.524575902829806481e-04 1.496771193203445767e-05
6.493957456476021333e-04 1.482428097772531475e-05
6.463552598748372943e-04 1.468418501792033361e-05
6.433335699526915438e-04 1.454911562464701045e-05
6.403342755160803266e-04 1.441473500731568141e-05
6.373530513861997739e-04 1.428928710731665189e-05
6.343958315610746107e-04 1.416555521727149187e-05
6.314449692636652000e-04 1.403883745894546949e-05
6.220797208310715814e-04 1.458616362682673399e-05
6.173989354394625578e-04 1.499757299473679443e-05
6.136602030416544833e-04 1.507897303114457674e-05
6.102403274020573544e-04 1.501271221546816211e-05
6.069486398546520677e-04 1.488032518455675512e-05
6.037188500890276494e-04 1.472671685944496782e-05
6.004652638017994202e-04 1.459577510433465381e-05
5.972372364306986151e-04 1.440618172718548044e-05
5.940672235206292950e-04 1.424924726492715995e-05
5.909008420370038140e-04 1.409745624565980702e-05
5.877370030724666117e-04 1.395002815765002137e-05
5.845757218583384502e-04 1.380093244216369338e-05
5.814065617869079239e-04 1.366227858386655405e-05
5.782330727361745509e-04 1.352113625965585967e-05
5.750505689185263485e-04 1.338020523850659682e-05
5.718554970689144774e-04 1.324551156556371820e-05
5.686404091759185474e-04 1.311168036903326850e-05
5.653946633156234445e-04 1.297967376745495053e-05
5.621113721838407254e-04 1.285038725430852112e-05
5.587867390112389492e-04 1.272372720849471071e-05
5.553959696069049427e-04 1.259648864802744463e-05
5.519281123857158917e-04 1.247272821864648149e-05
5.483559313916842003e-04 1.234852883512639183e-05
5.446344082287662243e-04 1.222152598444586885e-05
5.406924414470066142e-04 1.209814661318200181e-05
5.364120552331394596e-04 1.196353558526389535e-05
5.315163974405122480e-04 1.182463385215590639e-05
5.251843731595005242e-04 1.166634182000667471e-05
5.107779882633397802e-04 1.146464437917678641e-05
4.862655897935192471e-04 1.186624557958021190e-05
4.806304758943952997e-04 1.225356879533418274e-05
4.774879114633020952e-04 1.232681687833543172e-05
4.727047690033132910e-04 1.265304978192388581e-05
4.690396336415863913e-04 1.294088569044577864e-05
4.658555308507005195e-04 1.303159689205384931e-05
4.628995936982299698e-04 1.299245585460370565e-05
4.600566630021485446e-04 1.288454019409100433e-05
4.572582857238280526e-04 1.273668821441420184e-05
4.544993859514285584e-04 1.257168363367384740e-05
4.517609836208196124e-04 1.239854500818529414e-05
4.490425571029777645e-04 1.222800443672739893e-05
4.463383949712822511e-04 1.205515090027269758e-05
4.436600718769732497e-04 1.188538687835742313e-05
4.410196471918801254e-04 1.172162908678735226e-05
4.384547245391239153e-04 1.156553485572891883e-05
4.360040820575445514e-04 1.141835885408741788e-05
4.337137517895085889e-04 1.127920509164589087e-05
4.315947406695329097e-04 1.115686824603807759e-05
4.296367972440888927e-04 1.104548800681059048e-05
4.278079602426593589e-04 1.094208369973435647e-05
4.260605592340101439e-04 1.085015367262055876e-05
4.243667641923954759e-04 1.076248464376879438e-05
4.227016128353642058e-04 1.068209183950707576e-05
4.210601550636311084e-04 1.060301055605979854e-05
4.193680200378287507e-04 1.048058975874859796e-05
4.177283612087424099e-04 1.039181194434849931e-05
4.161141136216174119e-04 1.030673764181684596e-05
4.145199320412115912e-04 1.022456398855323081e-05
4.129360649043563357e-04 1.013602020229834304e-05
4.113597509842075763e-04 1.005391241870748971e-05
4.097938986543919878e-04 9.973198107225774605e-06
4.082338225707379028e-04 9.893070289426594057e-06
4.066831053034850301e-04 9.816108152673722227e-06
4.051401803996464070e-04 9.739067044535577186e-06
4.036011137774503659e-04 9.662858580011066004e-06
4.020702097166690297e-04 9.586962189914464207e-06
4.005426627446290752e-04 9.512507398013028136e-06
3.990207914816918571e-04 9.437248303249925994e-06
3.975012026083580164e-04 9.364244845560100537e-06
3.959868073576415970e-04 9.291012837038713158e-06
3.944745172844686416e-04 9.219120311065364737e-06
3.889529009800020030e-04 9.551408718938831212e-06
3.867096976348418226e-04 9.774892609981656105e-06
3.849198766876954806e-04 9.825492669744266436e-06
3.832586241381765076e-04 9.797868639123701631e-06
3.816472958830625581e-04 9.734944605586687717e-06
3.800548287850272103e-04 9.657517475440054199e-06
3.784756145142548277e-04 9.577113884717794494e-06
3.769049203181930275e-04 9.493743381645312023e-06
3.753382477214567544e-04 9.411583709568117605e-06
3.737749125578359406e-04 9.327442930404582246e-06
3.722123679177265785e-04 9.244183660976955055e-06
3.706491205621873712e-04 9.162995261648182482e-06
3.690870471039290864e-04 9.081999643582825701e-06
3.675231693662509209e-04 9.002131944019564351e-06
3.659596321513932000e-04 8.921587668605928409e-06
3.643960361973520401e-04 8.843676045674997118e-06
3.628357439449577662e-04 8.765808825762251018e-06
3.612808857023310947e-04 8.694002085406000622e-06
3.597423245690477712e-04 8.620185114258266344e-06
3.582289612462493051e-04 8.547892515392798815e-06
3.567512327935416457e-04 8.479921134441065003e-06
3.553250194924579717e-04 8.415106396831579705e-06
3.539630724856395599e-04 8.354945578888625012e-06
3.526678294446936772e-04 8.297567823859555307e-06
3.514311963690677386e-04 8.244014670672497819e-06
3.502374016672191127e-04 8.191492639240075742e-06
3.490714896876229221e-04 8.139992157699897630e-06
3.479260939165274708e-04 8.088343202470965498e-06
3.467874585239154360e-04 8.037594191447551588e-06
3.456610677512507728e-04 7.987338754276460893e-06
3.445357630898142993e-04 7.937217812107412912e-06
3.434202692272331063e-04 7.886286930566438049e-06
3.423088387053607393e-04 7.837827763010218359e-06
3.412006516479607976e-04 7.782122668353696457e-06
3.400956897817291333e-04 7.731810934806001282e-06
3.389958785707846214e-04 7.682662208006215809e-06
3.379004514734168388e-04 7.632748039879432890e-06
3.368123538987435623e-04 7.583080710101252611e-06
3.357266845567900013e-04 7.532934459630784666e-06
3.346435137213615396e-04 7.483337452538845841e-06
3.301340359581441167e-04 7.967396201127097536e-06
3.282013794957070732e-04 8.312901591890700049e-06
3.267293370443561783e-04 8.423093269076954552e-06
3.254096088976971566e-04 8.424958082713841252e-06
3.241542704254115562e-04 8.379827501768498941e-06
3.229252807094329684e-04 8.316224525462620617e-06
3.216980071432318971e-04 8.247914557161924347e-06
3.205018360408986742e-04 8.178267745821101353e-06
3.193169444606579459e-04 8.106097186935538515e-06
3.181403348060308947e-04 8.035627521453030461e-06
3.169753465333571786e-04 7.966328634318371488e-06
3.158214035263773355e-04 7.899594066972965575e-06
3.146810639160807933e-04 7.832619176727992078e-06
3.135529407788323689e-04 7.769631123980272542e-06
3.124419967283003719e-04 7.705415888113950482e-06
3.113501085795517139e-04 7.643947521251460048e-06
3.102762574360556631e-04 7.584435136523986595e-06
3.092238840054378790e-04 7.524248960797211779e-06
3.081925019979433154e-04 7.466391450439745098e-06
3.071787509096317488e-04 7.410374197482489151e-06
3.061838446693658294e-04 7.354854163613026906e-06
3.052046620257818513e-04 7.299098507749313201e-06
3.042408619514248413e-04 7.247572769200144223e-06
3.032891457725258753e-04 7.195602899437901435e-06
3.023480673530219492e-04 7.144167292127251954e-06
3.014136072529006831e-04 7.094039035888767539e-06
3.004886552692302747e-04 7.043126802268460300e-06
2.995692575961398036e-04 6.994116918421579568e-06
2.986598573321191984e-04 6.943496772352661567e-06
2.977556810163433862e-04 6.895593955163107081e-06
2.968560411771198381e-04 6.848079098818714847e-06
2.959598682173325990e-04 6.796341158665241102e-06
2.950670478005412885e-04 6.746256415371839072e-06
2.941762338514389155e-04 6.698430821462513018e-06
2.932864994227867331e-04 6.651768540128157154e-06
2.924002958176532565e-04 6.606275677548535501e-06
2.915182279637100796e-04 6.561273329241190403e-06
2.906399337175275921e-04 6.516218349113255014e-06
2.897637604613222877e-04 6.470990264942724597e-06
2.888896528577846162e-04 6.426867690492565476e-06
2.880180548632550177e-04 6.382789324805009874e-06
2.871475346175725633e-04 6.338975581093990203e-06
2.862780935091289872e-04 6.293918206850909153e-06
2.854103510854647842e-04 6.250856232750551865e-06
2.845436999344675929e-04 6.208403017444690569e-06
2.836771674493657625e-04 6.164307557238009262e-06
2.828091310535075327e-04 6.124443967660463887e-06
2.819433481891838594e-04 6.080271944413458719e-06
2.810769272194352957e-04 6.038986010426243052e-06
2.802115679625225985e-04 5.996995205625271042e-06
2.793463196264103321e-04 5.955467583414829116e-06
2.784814406522639917e-04 5.916628973982432211e-06
2.776190966632951520e-04 5.873699606811487879e-06
2.767540249395499777e-04 5.834916803644924000e-06
2.758892643538501444e-04 5.793116850859190826e-06
2.750229044078282342e-04 5.754442866993884509e-06
2.741557178374061008e-04 5.713478296981516850e-06
2.732871721754428357e-04 5.673829663983556368e-06
2.724159783021836475e-04 5.635795917555816045e-06
2.715431800532066772e-04 5.595062628627049569e-06
2.706661547990653035e-04 5.557186865749777495e-06
2.697868051144214699e-04 5.518387256655064692e-06
2.689023158586973869e-04 5.479804308710434052e-06
2.680096913621952373e-04 5.436891353682760926e-06
2.671085988404224044e-04 5.394815197835660224e-06
2.661979613049019183e-04 5.354825470870763659e-06
2.652780242212526385e-04 5.314617606852428154e-06
2.643462527807200141e-04 5.273928430607842304e-06
2.634007720729231779e-04 5.233190669830487074e-06
2.624359292520247111e-04 5.189851415744654304e-06
2.614496041243068647e-04 5.150397579791564639e-06
2.604411475952069259e-04 5.108633438920031150e-06
2.594080031507071059e-04 5.068273803700903014e-06
2.583550457481722747e-04 5.028503992288559863e-06
2.573053577729105174e-04 4.989136972162091699e-06
2.563065744698117630e-04 4.954012853693634706e-06
2.554145182926368133e-04 4.923680600657687103e-06
2.546344983601622758e-04 4.896610160213455964e-06
2.539213959637543492e-04 4.870774581050057986e-06
2.532407732564452107e-04 4.845698045096452107e-06
2.525713573963558282e-04 4.821295528690657732e-06
2.519088247861027115e-04 4.796280827294887050e-06
2.512505720479071532e-04 4.771584552234557880e-06
2.505974482756494291e-04 4.746337496105879381e-06
2.499472208921951441e-04 4.722228630200989232e-06
2.492983964242341619e-04 4.697426016150001538e-06
2.486516811305669486e-04 4.672798224824834632e-06
2.480089258747810062e-04 4.648020117275995767e-06
2.473675061155490118e-04 4.624378823591277364e-06
2.467272761101927314e-04 4.601513670385210832e-06
2.460895046968861796e-04 4.572833929879054410e-06
2.454514381327555991e-04 4.548036379510019979e-06
2.448128773728845903e-04 4.523084562430077226e-06
2.441752205644656302e-04 4.499157648601680272e-06
2.435400627539900361e-04 4.476114246747308815e-06
2.429083491910142786e-04 4.452650580300199948e-06
2.422783803156367715e-04 4.429648418739904451e-06
2.416523860375440771e-04 4.407268545812084223e-06
2.410290542075632148e-04 4.384211260255522808e-06
2.404078660828601506e-04 4.362986144479239505e-06
2.397914002812325527e-04 4.341979657759400930e-06
2.391818190279053780e-04 4.319624762903249617e-06
2.385758025640574871e-04 4.299389092091236144e-06
2.379770997833774719e-04 4.279381031073269584e-06
2.373840006421571065e-04 4.260487858738581299e-06
2.367996452465741556e-04 4.240068161582333757e-06
2.362224521165142191e-04 4.221167731806607738e-06
2.356544028195420087e-04 4.202845523341064470e-06
2.350942798613807696e-04 4.185246050373861857e-06
2.345433961551392720e-04 4.167536768131632185e-06
2.340009867336201549e-04 4.150017658060539531e-06
2.334665290241552020e-04 4.133174782513866812e-06
2.329394590358120610e-04 4.116700084184987546e-06
2.324180311920339510e-04 4.100216025393114917e-06
2.319016956913239535e-04 4.080492152237947281e-06
2.313879931980451820e-04 4.061789117693353248e-06
2.308755097098238421e-04 4.045033335001623476e-06
2.303661893167742490e-04 4.027750795245232261e-06
2.298585567680616073e-04 4.011324484954086387e-06
2.293533935530935269e-04 3.994135883840618629e-06
2.288508893500531887e-04 3.978519534524268532e-06
2.283516650441165747e-04 3.961243832415588295e-06
2.278528013288137831e-04 3.945332791790568240e-06
2.273566715430454114e-04 3.929378106177765120e-06
2.268637443525544739e-04 3.912482811772406623e-06
2.263720266567924896e-04 3.896207329866564546e-06
2.258784017974258917e-04 3.881854152288436498e-06
2.253477199060235567e-04 3.874476684357084994e-06
2.248408094786921339e-04 3.867216805295826978e-06
2.243432902646631929e-04 3.856652526607389339e-06
2.238502656748878441e-04 3.843588481176153171e-06
2.233448374549326795e-04 3.829492282059218708e-06
2.228487773708206197e-04 3.814957094494686197e-06
2.223577515362779923e-04 3.798163168263122866e-06
2.218696444997290301e-04 3.778914881232195049e-06
2.213784984538631393e-04 3.762166065490652508e-06
2.208890136891573301e-04 3.744780162464625052e-06
2.204009371523320184e-04 3.727618394548710611e-06
2.199124434312693557e-04 3.711762541888728718e-06
2.194262740521288053e-04 3.695828614216498739e-06
2.189391967222107044e-04 3.680386929365834238e-06
2.184550347952835111e-04 3.664021724580782980e-06
2.179715818849155403e-04 3.647998901768716902e-06
2.174870239216171149e-04 3.632764820622024621e-06
2.170044066200191475e-04 3.617223070088771918e-06
2.165222235120348605e-04 3.601995554500323469e-06
2.160394254805600282e-04 3.586921877625690923e-06
2.155576788224350946e-04 3.572323409819595201e-06
2.150774069625936030e-04 3.557216090907120760e-06
2.145976543868963063e-04 3.542761243221682396e-06
2.141163960531140863e-04 3.528303507715223476e-06
2.136366382903777048e-04 3.513525630798773582e-06
2.131552772023386942e-04 3.496076813701481700e-06
2.126726089564043038e-04 3.481644621482810706e-06
2.121890578499570270e-04 3.465708559858526698e-06
2.117047893513081713e-04 3.451588175790568569e-06
2.112221457194953401e-04 3.437801979462662119e-06
2.107393471521274548e-04 3.422787510698192615e-06
2.102567095517175939e-04 3.409020049963760951e-06
2.097726575926754319e-04 3.394827409359851668e-06
2.092907600056230478e-04 3.381409409217529571e-06
2.088074496506501913e-04 3.366990483810235726e-06
2.083261898802644496e-04 3.353298547836044455e-06
2.078430062761390954e-04 3.339640723094960640e-06
2.073602076698038727e-04 3.326896441918325566e-06
2.068775390786731444e-04 3.312338950116446783e-06
2.063948718326034958e-04 3.299709399693370836e-06
2.059118304059553170e-04 3.285661701926188207e-06
2.054269827879626458e-04 3.270538043539237589e-06
2.049388548435932596e-04 3.255893824495615146e-06
2.044496536132908986e-04 3.241969586216382235e-06
2.039589593639252031e-04 3.228210014866524841e-06
2.034689873615160038e-04 3.215872015604561098e-06
2.029799559668916617e-04 3.201768751774660154e-06
2.024885872983536294e-04 3.188463761837243565e-06
2.019978457429396951e-04 3.174968262699635188e-06
2.015055737234922604e-04 3.162447448097220065e-06
2.010146307846341716e-04 3.149757822971988091e-06
2.005233214971681118e-04 3.138481467287308815e-06
2.000308223297578303e-04 3.124935744071697946e-06
1.995385662981109700e-04 3.112475550087015152e-06
1.990450137438370037e-04 3.100830683014960769e-06
1.985494289596097619e-04 3.085648592971341200e-06
1.980502057138273366e-04 3.073165762401036816e-06
1.975504766192535630e-04 3.061466923619410431e-06
1.970511523338562576e-04 3.047396862766421334e-06
1.965492097951676391e-04 3.035427978396947843e-06
1.960478147755739700e-04 3.022455533325499326e-06
1.955428744581527993e-04 3.010977689813834670e-06
1.950376981004743018e-04 2.997951140508291906e-06
1.945328044302946477e-04 2.986195326452429604e-06
1.940252367712483729e-04 2.972760695304188145e-06
1.935155063825169522e-04 2.961664126178772706e-06
1.930045458432471587e-04 2.948954452666833043e-06
1.924919216608353086e-04 2.938393911860445015e-06
1.919770361581236095e-04 2.923441279612986480e-06
1.914588959321849226e-04 2.910425771965818420e-06
1.909357424096662283e-04 2.898441843202879976e-06
1.904127851627824663e-04 2.884793819156807420e-06
1.898846518832520227e-04 2.873049387613078173e-06
1.893545995777198062e-04 2.860304867938755957e-06
1.888219058353943919e-04 2.847764292856993773e-06
1.882848985794842195e-04 2.834735108750735492e-06
1.877383490665760564e-04 2.826091186059812316e-06
1.871917893022854681e-04 2.812863506261181090e-06
1.866401737798740513e-04 2.798820394209328381e-06
1.860798690045183199e-04 2.785670763502262795e-06
1.855118073924090537e-04 2.770137378163628785e-06
1.849346539716831641e-04 2.755914207519208883e-06
1.843464157099306716e-04 2.741141265982306626e-06
1.837465497706033762e-04 2.726083544631516062e-06
1.831298574726117692e-04 2.711458603672180859e-06
1.824937228035498850e-04 2.697485741856882093e-06
1.818346836930649385e-04 2.682880064928692290e-06
1.811462746367759980e-04 2.668170225802521807e-06
1.804183116543774416e-04 2.653314978127577971e-06
1.796386767106619025e-04 2.638810225636920679e-06
1.787840405899005555e-04 2.623011053161443092e-06
1.778240563782915043e-04 2.610248794898968544e-06
1.767292060531167432e-04 2.602169680972663144e-06
1.755745122472692160e-04 2.604489855863438653e-06
1.746632853662859176e-04 2.617346105371692219e-06
1.740727034465421692e-04 2.626114114492564372e-06
1.736107826032839215e-04 2.624190855325611932e-06
1.731796013389424029e-04 2.615293772978702987e-06
1.727549098873883951e-04 2.602963866148073540e-06
1.723303016376137836e-04 2.587653361121347981e-06
1.719049584749174483e-04 2.572537158274779016e-06
1.714800553048025718e-04 2.557957025002927106e-06
1.710543262954941971e-04 2.543938750036352185e-06
1.706292084874967935e-04 2.528845338213143737e-06
1.702053429355735890e-04 2.513491349707541033e-06
1.697811269293294394e-04 2.499414883942585930e-06
1.693572609934696459e-04 2.485047725008752538e-06
1.689332110168886587e-04 2.470578941539822840e-06
1.685062228428524226e-04 2.454745573460495831e-06
1.680801750675204611e-04 2.438970470680485192e-06
1.676519369479684816e-04 2.423494564495468895e-06
1.672226961241831376e-04 2.409284181238987869e-06
1.667939692918312745e-04 2.394278269306228606e-06
1.663651546366415421e-04 2.379324109601023586e-06
1.659349905035463848e-04 2.364835120453887394e-06
1.655045599281904491e-04 2.350216697377188715e-06
1.650716462571350516e-04 2.333428185532393703e-06
1.646354737629474366e-04 2.318173186111483963e-06
1.641988831046208724e-04 2.303354279159160137e-06
1.637591914342308554e-04 2.289481501886808320e-06
1.633215570321050296e-04 2.274018141298708931e-06
1.628829611605750569e-04 2.260304428780771842e-06
1.624426774298403059e-04 2.245401979327066746e-06
1.620004411648929003e-04 2.229997169528715462e-06
1.615557480246521691e-04 2.214750414542422822e-06
1.611086966195746637e-04 2.200733985074852186e-06
1.606627051314441477e-04 2.186426506735786766e-06
1.602143090137208290e-04 2.171948438792870340e-06
1.597670742465522693e-04 2.158078101263464733e-06
1.593170314842213371e-04 2.144737158682838456e-06
1.588666952974121136e-04 2.129583525510035559e-06
1.584118925327363426e-04 2.116274093664673009e-06
1.579583255702467410e-04 2.102959701938270525e-06
1.575055767762137621e-04 2.089426536026397329e-06
1.570536126988887919e-04 2.076889201053900595e-06
1.566028148876105850e-04 2.064722283814154885e-06
1.561526032695044789e-04 2.051514286242935946e-06
1.557057173145809034e-04 2.039059036708813839e-06
1.552626823925704882e-04 2.027956295498143745e-06
1.548262404751617270e-04 2.017533270298104290e-06
1.543971816383309689e-04 2.007334325045623452e-06
1.539764709909810026e-04 1.998278733666920107e-06
1.535627885075173003e-04 1.988008973484310681e-06
1.531569518459400072e-04 1.978272272504448753e-06
1.527544759827174957e-04 1.969384306831354976e-06
1.505318602169499441e-04 2.190696232579582227e-06
1.497299423950646294e-04 2.389148358442763182e-06
1.491422837715230469e-04 2.498422602804226989e-06
1.486342742370461850e-04 2.551862311105493984e-06
1.481635037966172550e-04 2.575163874218998631e-06
1.477098285144639494e-04 2.581510436783135673e-06
1.472658603826313990e-04 2.581306840280349690e-06
1.468250092554750801e-04 2.574301088717226623e-06
1.463842377269832266e-04 2.566105983208092365e-06
1.459428133063400603e-04 2.554495433304186592e-06
1.454994581893162108e-04 2.543425013349138160e-06
1.450540454121895361e-04 2.529908288710544716e-06
1.446054248702880558e-04 2.518082216568312466e-06
1.441540039010508309e-04 2.506697028674278763e-06
1.436980327996843472e-04 2.494316248454790683e-06
1.432392474166170084e-04 2.482461243163166992e-06
1.427756177728307083e-04 2.470167376273031654e-06
1.423071640870470552e-04 2.458241730189039963e-06
1.418347604328514509e-04 2.446965083051058833e-06
1.413554378182078669e-04 2.434927072349369035e-06
1.408723425148819379e-04 2.423515398941624843e-06
1.403802809295865675e-04 2.411170939045842722e-06
1.398812115472804099e-04 2.400002737719930544e-06
1.393742204354604371e-04 2.387518488387867135e-06
1.388572748316174406e-04 2.376620444699944701e-06
1.383326061588254613e-04 2.365671022176263515e-06
1.377961713598344507e-04 2.353772853999237898e-06
1.372470042267563781e-04 2.343041379071662079e-06
1.366819630248114947e-04 2.331145388048721241e-06
1.361017048450612131e-04 2.320353477670941529e-06
1.355020934702889815e-04 2.309051273558279633e-06
1.348782741471663178e-04 2.297112472097700090e-06
1.342286680028142944e-04 2.286518012877990894e-06
1.335477387656144660e-04 2.274179751143957587e-06
1.328278023588646726e-04 2.263657248773645965e-06
1.320592570286718012e-04 2.251898174160804052e-06
1.312294006779096743e-04 2.241106264598393078e-06
1.303151897559121704e-04 2.229401962706991629e-06
1.292833376342509362e-04 2.217621627013710446e-06
1.280774238704391959e-04 2.207364939332716458e-06
1.265773980968694389e-04 2.195576805161612008e-06
1.244563393580815688e-04 2.183863725048925875e-06
1.165065606962640480e-04 2.173610562932551743e-06
9.861903768425224264e-05 2.162096997471689808e-06
9.755172916683392927e-05 2.150350149895412604e-06
9.721116223040872795e-05 2.139944840854119295e-06
9.689599588613496451e-05 2.128503099846918121e-06
9.658041429842469583e-05 2.117440673327201938e-06
9.626434938346208796e-05 2.105867486829005581e-06
9.594923823673474146e-05 2.095534860593925446e-06
9.563575662963697064e-05 2.084266489271269062e-06
9.531963458937543255e-05 2.073449812847191112e-06
9.500495768156809505e-05 2.061831442860482795e-06
9.468848281248863695e-05 2.050292450116750381e-06
9.437199992378282045e-05 2.039246831222941658e-06
9.405475820164959440e-05 2.027740649227942968e-06
9.373829716539290873e-05 2.015913193922206637e-06
9.342037543000564302e-05 2.004300237413008534e-06
9.309673162448788551e-05 1.993640884483339374e-06
9.277529724866388013e-05 1.982317839683459531e-06
9.245336128363684097e-05 1.971818657462051109e-06
9.213223407075150158e-05 1.960794539563160997e-06
9.181063782882680011e-05 1.949939452777707244e-06
9.148918446696439953e-05 1.938287016380112443e-06
9.116530873968527833e-05 1.926418470762947321e-06
9.084161748979901856e-05 1.913778477545437082e-06
9.051651833231872898e-05 1.901974148218184242e-06
9.019047231045981480e-05 1.888745130014610509e-06
8.986213701681452148e-05 1.877182000069730221e-06
8.953317377925298936e-05 1.865341585288113736e-06
8.920222358927142351e-05 1.853390431937954129e-06
8.887096602962565872e-05 1.841181802003693592e-06
8.853809187149977238e-05 1.828251995566787398e-06
8.820109290773531577e-05 1.816129284698511220e-06
8.786366556847818822e-05 1.803014510993860866e-06
8.752387517088878425e-05 1.791411186567107232e-06
8.718352752896740354e-05 1.778562865972361506e-06
8.684055176437393869e-05 1.765657706341189093e-06
8.649619989076568957e-05 1.752749588491963363e-06
8.614902168859958371e-05 1.739806332590197677e-06
8.579943285849314519e-05 1.725814069485878596e-06
8.544685294908520344e-05 1.712530917248908401e-06
8.509202155909312477e-05 1.699700895593231777e-06
8.473364505934592120e-05 1.685925164955305400e-06
8.437461787593240024e-05 1.672039822116795122e-06
8.401144807767636834e-05 1.658040980675052275e-06
8.364509190520867969e-05 1.643685152571537559e-06
8.327412824715573630e-05 1.629920971258694663e-06
8.290180152605280267e-05 1.615766755188500462e-06
8.252411312053378495e-05 1.600316861924056427e-06
8.214293840655145383e-05 1.585521233046037245e-06
8.175586224306849502e-05 1.571021896021482334e-06
8.136519454987552235e-05 1.556490970911546055e-06
8.096869644346478925e-05 1.541250900549511932e-06
8.056833983354269981e-05 1.525300123948761130e-06
8.016143064782693575e-05 1.509162584831606888e-06
7.974974344392636008e-05 1.493255792947013223e-06
7.933170918019425474e-05 1.477219651557906556e-06
7.890585512565251617e-05 1.460467469481802377e-06
7.847496742256399494e-05 1.443029589638890552e-06
7.803445548358312045e-05 1.424999193450137289e-06
7.758553154761779411e-05 1.407068889345646358e-06
7.712812216487680418e-05 1.388264832828354835e-06
7.665900962534414058e-05 1.369758482338649229e-06
7.618094868062385053e-05 1.350066068027748107e-06
7.569081466657245796e-05 1.330093854828231488e-06
7.518773621320514215e-05 1.310299560280953701e-06
7.467119117981731516e-05 1.289369160414068067e-06
7.413919402092579328e-05 1.267514692635074889e-06
7.359031335172825077e-05 1.244556042635930642e-06
7.302221336935677616e-05 1.220988424505535075e-06
7.243366307018426521e-05 1.196235128391577011e-06
7.181989542037983567e-05 1.170875995289869223e-06
7.117862653831033017e-05 1.144598484995537118e-06
7.050745091149154332e-05 1.116058980305388897e-06
6.979762099313353905e-05 1.086787888613433140e-06
6.904625932029177804e-05 1.055265454941918556e-06
6.824278722466227659e-05 1.020987700020205449e-06
6.737408544860669563e-05 9.844901043468567658e-07
6.642639284360964287e-05 9.445405333681476113e-07
6.537628897495916100e-05 9.008321396296364661e-07
6.418666405836324137e-05 8.523810146919611586e-07
6.280366288320807016e-05 7.966022817484387774e-07
6.112179265359046938e-05 7.306864777468010163e-07
5.892736521679606883e-05 6.509453292511130673e-07
5.565951878217927388e-05 5.464781337346970664e-07
5.027660095821466035e-05 3.999977850840704490e-07
4.634631341780538039e-05 2.673003880576630344e-07
4.564625794989778649e-05 2.353810870733210312e-07
4.550896729003683124e-05 2.290630516755365861e-07
4.541944412618376657e-05 2.270940515318513605e-07
4.533366472714932916e-05 2.254733461265103871e-07
4.524908942109296674e-05 2.238425370420265085e-07
4.516379123325045596e-05 2.224623296902244636e-07
4.507934531760892570e-05 2.212232124766879311e-07
4.499524720449607550e-05 2.194852883237639136e-07
4.491137273407575902e-05 2.183372726473867379e-07
4.482816089485184272e-05 2.167020665433279126e-07
4.474509855433536664e-05 2.153730625890968222e-07
4.466170900213718367e-05 2.143183831255434516e-07
4.457924826155336542e-05 2.129522690514560436e-07
4.449699403990984919e-05 2.116523065324492185e-07
4.441512965510143460e-05 2.102254281410755432e-07
4.433350337183044172e-05 2.088264373033875515e-07
4.425239943610928599e-05 2.076058073420316668e-07
4.417146096470760873e-05 2.065096350435593182e-07
4.409095377951483289e-05 2.053456638548906731e-07
4.401067846986823928e-05 2.037656243930553546e-07
4.393052731229656462e-05 2.026415632649461341e-07
4.385091389331841836e-05 2.011235260163913012e-07
4.377112739414511044e-05 2.002835085541379644e-07
4.369188245280706775e-05 1.990827143317714282e-07
4.361316743151244518e-05 1.979455757389000178e-07
4.353526081344150469e-05 1.966447184876270286e-07
4.345707458050580732e-05 1.956191389148813688e-07
4.337953628194442235e-05 1.942797138604739650e-07
4.330211546701459130e-05 1.934473654786830137e-07
4.322540609721298638e-05 1.918210157786815267e-07
4.314804913102544793e-05 1.905993288432193107e-07
4.307095665748184190e-05 1.896191913668628901e-07
4.299485302500154833e-05 1.885461204637288713e-07
4.291865585239632919e-05 1.875336706887888865e-07
4.284301949153441352e-05 1.866326896411720825e-07
4.276856355684056530e-05 1.854040110039034957e-07
4.269360011199280637e-05 1.846661644995886681e-07
4.261944404432877230e-05 1.833087703562537494e-07
4.254534825026866298e-05 1.824472716870548630e-07
4.247212091051649204e-05 1.814996094349613066e-07
4.239854964687399800e-05 1.802961227339802087e-07
4.232505556081824698e-05 1.793751303891012850e-07
4.225082628542165973e-05 1.781772613531294801e-07
4.217679561377668095e-05 1.771967239261439678e-07
4.210243007826542489e-05 1.759723468930963395e-07
4.202851575041776744e-05 1.749907317562301008e-07
4.195544305711774823e-05 1.742233651935588985e-07
4.188240077498932295e-05 1.731764249601153045e-07
4.180977516980793299e-05 1.723003326902100258e-07
4.173765233650982584e-05 1.713781198749412495e-07
4.166563533665684858e-05 1.704347300067703911e-07
4.159380598259883755e-05 1.695731301752436267e-07
4.152290119551084170e-05 1.685119121705271004e-07
4.145219471790477300e-05 1.676855775876735608e-07
4.138161286390415271e-05 1.668663796890847599e-07
4.131136266403939532e-05 1.659911819652618213e-07
4.124155317667450458e-05 1.651072806750794429e-07
4.117150803512012626e-05 1.645080447893747600e-07
4.110276134124677457e-05 1.632450464521023385e-07
4.103432880439798877e-05 1.627011092080294329e-07
4.096580037463798342e-05 1.620738886637467866e-07
4.089840681941975893e-05 1.613347245405175976e-07
4.083047069001116474e-05 1.605805214563977996e-07
4.076290967521759966e-05 1.596662261643608880e-07
4.069623575540937387e-05 1.590128349373544552e-07
4.062931766822180582e-05 1.583177782230958429e-07
4.056313611879923360e-05 1.573291675517147406e-07
4.049652575975716198e-05 1.565846086066340413e-07
4.043108002989450846e-05 1.561784495634236036e-07
4.036574701633539701e-05 1.553204945511793033e-07
4.030118820731214070e-05 1.546829962772377166e-07
4.023642259953763827e-05 1.539102597175704394e-07
4.017036781423608959e-05 1.536149251885891150e-07
4.010523111442388679e-05 1.527908648750046133e-07
4.004129785058982573e-05 1.527148669139476683e-07
3.997767992776974017e-05 1.517586015496027916e-07
3.991397290888523219e-05 1.515047535311760120e-07
3.985072144159975148e-05 1.504690441388157263e-07
3.978832431047327135e-05 1.500862734968319355e-07
3.972615098555763274e-05 1.490490272147082859e-07
3.966431765995317006e-05 1.487533238026712798e-07
3.960265165884674842e-05 1.476355299601784947e-07
3.954090562044752051e-05 1.471638250857697693e-07
3.947994884202546385e-05 1.464688596668156805e-07
3.941888672974038990e-05 1.459736263664757932e-07
3.935869656100260834e-05 1.453369207449187321e-07
3.929846023066246093e-05 1.447788360250685915e-07
3.923812613017335562e-05 1.438780595150683361e-07
3.917833330769362977e-05 1.433133794292033264e-07
3.911862800615162599e-05 1.426516343820041515e-07
3.905978602318191959e-05 1.422741706374613279e-07
3.900043630825262181e-05 1.415597164917962037e-07
3.894180225353581189e-05 1.408678325706000794e-07
3.888282476042056779e-05 1.402021171462807119e-07
3.882490451254343026e-05 1.397856792242431902e-07
3.876655823280148383e-05 1.392201632332231180e-07
3.870881567702838522e-05 1.387574780724722083e-07
3.865146612605853437e-05 1.379078017606204584e-07
3.859423123951012820e-05 1.375376753281954979e-07
3.853738459197558313e-05 1.369771144879107633e-07
3.848042969372344416e-05 1.363541116781072180e-07
3.842292427566582915e-05 1.358576177845559145e-07
3.836562657752906109e-05 1.352613300753074381e-07
3.830738838691647038e-05 1.348516464261228024e-07
3.825019976226066922e-05 1.340406574850443138e-07
3.819338727280677145e-05 1.335334338844490306e-07
3.813577528178629944e-05 1.331614970378035437e-07
3.807925198519095214e-05 1.326370832324674861e-07
3.802271295684304107e-05 1.318885048858035226e-07
3.796657908158276358e-05 1.316072333876385072e-07
3.791085929437932570e-05 1.310954026786885100e-07
3.785505492105703724e-05 1.305697815732122724e-07
3.779949779572133251e-05 1.299480493942500153e-07
3.774454618378016602e-05 1.296912463265887320e-07
3.768953714335117171e-05 1.291768733677177102e-07
3.763439117913615410e-05 1.289679595114232245e-07
3.758007113158142202e-05 1.282805387198568536e-07
3.752511263492879954e-05 1.277940511329266927e-07
3.747100153598279475e-05 1.271539810487264823e-07
3.741687403138552485e-05 1.271946469194532929e-07
3.736315027428630881e-05 1.265549812972525490e-07
3.730928827859568821e-05 1.263646530770483061e-07
3.725591759353305896e-05 1.254786156262279365e-07
3.720262847007831363e-05 1.251616991187803692e-07
3.714977579582857189e-05 1.247132447820678477e-07
3.709686915123180592e-05 1.243006776789959195e-07
3.704412442262199897e-05 1.237865833289560097e-07
3.697952526580007961e-05 1.187198665107439106e-07
3.411250998843572661e-05 4.052687296044987448e-07
3.359458329479685296e-05 6.399644241321901076e-07
3.336328268173315671e-05 7.510082564063659353e-07
3.321693775278373176e-05 7.980728191597125165e-07
3.310491964785823268e-05 8.161290778488135461e-07
3.300804259315868864e-05 8.205277853592502986e-07
3.291790030092218869e-05 8.198364523477941188e-07
3.283104688775068542e-05 8.168751425978055724e-07
3.274540646227754460e-05 8.119669134861816216e-07
3.265992048579054955e-05 8.075159525948131649e-07
3.257437626608603428e-05 8.033987679381284637e-07
3.248923379651592685e-05 7.998244716384020524e-07
3.240431929826461673e-05 7.960682433286002775e-07
3.231966825764208005e-05 7.927981185774651428e-07
3.223549357885032297e-05 7.895045423386236362e-07
3.215038751117902445e-05 7.858231305694557011e-07
3.206538548640460958e-05 7.824143551329106907e-07
3.198007538041821137e-05 7.797253589398347279e-07
3.189495426432378648e-05 7.772529348433829802e-07
3.181025622936988373e-05 7.745464827139994423e-07
3.172559883893896586e-05 7.724849025717286975e-07
3.164043671091614309e-05 7.694447574279464932e-07
3.155527874932232226e-05 7.669321118219911929e-07
3.146979980364743052e-05 7.646996352758268672e-07
3.138472200437479446e-05 7.625756727506293350e-07
3.130028433357590512e-05 7.604612097054533619e-07
3.121580166557979044e-05 7.585183285817547369e-07
3.113092607475222444e-05 7.556424546960398649e-07
3.104555348455452615e-05 7.535063145573628184e-07
3.096057971266578544e-05 7.515044044084418418e-07
3.087567075486952618e-05 7.497089381508427177e-07
3.079113629088473013e-05 7.479906924532584327e-07
3.070630647035094883e-05 7.453432959516800734e-07
3.062101771629794202e-05 7.432509797624441006e-07
3.053583183434857947e-05 7.412647372784238454e-07
3.045130838821729665e-05 7.396509377884632593e-07
3.036674325900668949e-05 7.378783092599064953e-07
3.028210011106614418e-05 7.353127764463086970e-07
3.019684465396411870e-05 7.332208851652951755e-07
3.011208729538376378e-05 7.316681050268627445e-07
3.002800929888143261e-05 7.295444485847171618e-07
2.994343302205095331e-05 7.270344697594222958e-07
2.985849156493787128e-05 7.249761191774594651e-07
2.977368305649426110e-05 7.231485389600699216e-07
2.968955977393990839e-05 7.211157588755271942e-07
2.960456878803440238e-05 7.187125724963235819e-07
2.951948324833218200e-05 7.167777906229001617e-07
2.943477111487058877e-05 7.147585667831134740e-07
2.935048911118437665e-05 7.130599311228240341e-07
2.926551538794090073e-05 7.105746415946381359e-07
2.918083015656891297e-05 7.083917534785888738e-07
2.909612170805751222e-05 7.065702784055116329e-07
2.901184565637424565e-05 7.047701020312237287e-07
2.892695922932616486e-05 7.022653650674194512e-07
2.884246345386108255e-05 7.000900819781676172e-07
2.875787476912722079e-05 6.979676070425614441e-07
2.867348219424426523e-05 6.962359297718623686e-07
2.858848510735481049e-05 6.937311186301637513e-07
2.850417512521697771e-05 6.915759731228592235e-07
2.841958093485501735e-05 6.895063811038787302e-07
2.833466628096034608e-05 6.870978068017099485e-07
2.824965319154231459e-05 6.847023908751907288e-07
2.816528346553321739e-05 6.826707662083122789e-07
2.808026061694634054e-05 6.810625362118289372e-07
2.799551546471284013e-05 6.787049216068245873e-07
2.791089453724171680e-05 6.762337838746312122e-07
2.782639734063341227e-05 6.745320289169735068e-07
2.774117026328635035e-05 6.718155575643725137e-07
2.765646498798507430e-05 6.698725985113195416e-07
2.757209266804645713e-05 6.674772103785148666e-07
2.748683888069617087e-05 6.652910018229644813e-07
2.740165556826081364e-05 6.629584804095421179e-07
2.731686972276393499e-05 6.612917253093243338e-07
2.723170750240390934e-05 6.586859681201677859e-07
2.714650393668232816e-05 6.567489544968875448e-07
2.706147146448708698e-05 6.538277842909215992e-07
2.697586886164582361e-05 6.515145946042188072e-07
2.689054362956492953e-05 6.494967409492067388e-07
2.680501596566761549e-05 6.469468919863841122e-07
2.671941113569229674e-05 6.447612000256106994e-07
2.663327115316278988e-05 6.424141524141921959e-07
2.654746858837172667e-05 6.398776865641992824e-07
2.646182862622933833e-05 6.379730024877810472e-07
2.637587780573911843e-05 6.353748141651047179e-07
2.628998226260230236e-05 6.333099657889391693e-07
2.620383886933154227e-05 6.305934775660589869e-07
2.611753909785355433e-05 6.284531155171711758e-07
2.603113437551489478e-05 6.256431651013269275e-07
2.594473076996551007e-05 6.231478884120513333e-07
2.585757236882733532e-05 6.206804230600582051e-07
2.577091115307362341e-05 6.182726021606972965e-07
2.568314265430796057e-05 6.159859554940187215e-07
2.559633429233489939e-05 6.135046025257238091e-07
2.550881081512235940e-05 6.108657626648893603e-07
2.541843491673020640e-05 6.083986917404274829e-07
2.532891324433875902e-05 6.058331604484494119e-07
2.524010443283457474e-05 6.039447864937694827e-07
2.515145241413802322e-05 6.008486448352222257e-07
2.506295028102928612e-05 5.985695239453444178e-07
2.497406017169394353e-05 5.960573378465883938e-07
2.488523743686811649e-05 5.929339118949189512e-07
2.479612488731456498e-05 5.907432794742693023e-07
2.470698481712885089e-05 5.878801787621288043e-07
2.461782075397160377e-05 5.855458086926042158e-07
2.452844435838831446e-05 5.827666617034470265e-07
2.443876566007820831e-05 5.797600014875718597e-07
2.434824274017033887e-05 5.768241629153858685e-07
2.425781290778636801e-05 5.744526472233501264e-07
2.416705132987036805e-05 5.716564079333485835e-07
2.407601487813477685e-05 5.687286275802081790e-07
2.398464950910692838e-05 5.663408746418699422e-07
2.389357830944751653e-05 5.635240434179659275e-07
2.380172194235929240e-05 5.606465955515213805e-07
2.370964111420188419e-05 5.575623535341345132e-07
2.361708629920067308e-05 5.546577006296377456e-07
2.352450860068284376e-05 5.512075255800373550e-07
2.343129848456712035e-05 5.488326047901852256e-07
2.333838510311287380e-05 5.455789182623305357e-07
2.324419622295232867e-05 5.432225150450629807e-07
2.315051486507317658e-05 5.401044451424938676e-07
2.305602219258159826e-05 5.373233859144692043e-07
2.296153762842219510e-05 5.341595400917461477e-07
2.286622672286339834e-05 5.313336737559091065e-07
2.277058365945546344e-05 5.283897632388983595e-07
2.267464609987115493e-05 5.250866375072128337e-07
2.257774461077116134e-05 5.215751703789077397e-07
2.248009487661265784e-05 5.186353401524458937e-07
2.238211469862027474e-05 5.155680756650473979e-07
2.228436121376419678e-05 5.122993138972610457e-07
2.218497675471791584e-05 5.090395124519249932e-07
2.208540164305149923e-05 5.057300640212914273e-07
2.198570414873793813e-05 5.023499184421744542e-07
2.188475983671083310e-05 4.991769976344866648e-07
2.178351836693886214e-05 4.958377928337855200e-07
2.168119977634545823e-05 4.923624013710075486e-07
2.157859170128588783e-05 4.892523800761912170e-07
2.147520360285296807e-05 4.856861153593201567e-07
2.137089818492991512e-05 4.822509754099161522e-07
2.126628735849270984e-05 4.788355633822466098e-07
2.116093236305913465e-05 4.751388450506523559e-07
2.105455697745535652e-05 4.715204734630127711e-07
2.094720531159026703e-05 4.679455199256327367e-07
2.083895124871923860e-05 4.643218730535397709e-07
2.072983076121380998e-05 4.608724083324919012e-07
2.062002025856655190e-05 4.569906782829893027e-07
2.050859520560746144e-05 4.531435731669130673e-07
2.039659458978208272e-05 4.492868064831756802e-07
2.028344690545247299e-05 4.450735450486241872e-07
2.016926632865119300e-05 4.411287380175070145e-07
2.005353456950361178e-05 4.373539887216378682e-07
1.993657133920012948e-05 4.332015824328873672e-07
1.981833957587691091e-05 4.291680730747820727e-07
1.969877148894401154e-05 4.250542314954336536e-07
1.957742325033161871e-05 4.207866543012996085e-07
1.945499104534529350e-05 4.164283061321935998e-07
1.933052974871676580e-05 4.120629612632592622e-07
1.920418968321052562e-05 4.076291177715920945e-07
1.907648515999712917e-05 4.031227320219756179e-07
1.894652363756631254e-05 3.980033170403856895e-07
1.881457937068635477e-05 3.934579849448554820e-07
1.868067349031823018e-05 3.886918039986755062e-07
1.854396930236436780e-05 3.838111600522162654e-07
1.840532295707428896e-05 3.788035352520274958e-07
1.826418134029910687e-05 3.736553254585299114e-07
1.812013622570575035e-05 3.683584452835614000e-07
1.797277759154629117e-05 3.629783558111071038e-07
1.782222473275804425e-05 3.575384610943661802e-07
1.766808904636928831e-05 3.518903078270172527e-07
1.751042705490143806e-05 3.459441129314852820e-07
1.734877520689650886e-05 3.401054464999978217e-07
1.718299729186606586e-05 3.338454063960728176e-07
1.701189996876045475e-05 3.274446560441867718e-07
1.683628391412338130e-05 3.208959935488085728e-07
1.665474897707952800e-05 3.141938567346073706e-07
1.646697622308055102e-05 3.073914882559131110e-07
1.627239288254421577e-05 3.001655984029839055e-07
1.606985537396358625e-05 2.928343892956199995e-07
1.585902443822529640e-05 2.847420134520740212e-07
1.563815981454483929e-05 2.766678946891927901e-07
1.540657012234301006e-05 2.679555869576591041e-07
1.516235804259494825e-05 2.590201316560578795e-07
1.490347718585174695e-05 2.493858738157842042e-07
1.462764995264789410e-05 2.392348331800210381e-07
1.433164539383012696e-05 2.286262855112925658e-07
1.401187144607853903e-05 2.170940856372186930e-07
1.366213784238164920e-05 2.045340714239143572e-07
1.327568312939754465e-05 1.912061952142464665e-07
1.284223250653875490e-05 1.762866040625872794e-07
1.234718765112265663e-05 1.602379211264470238e-07
1.176986703611447822e-05 1.421814277466623570e-07
1.108738718951428361e-05 1.222608032105967285e-07
1.030183913176118950e-05 1.010475005558077787e-07
9.545510471527537093e-06 8.202585979829505609e-08
9.079788070725109336e-06 7.004213383913811595e-08
8.913201456907106053e-06 6.602580403104610222e-08
8.866686471100930652e-06 6.504832339703019832e-08
8.849088015164825779e-06 6.480902735888677467e-08
8.836646348404898914e-06 6.463873075291688039e-08
8.825355776024771385e-06 6.438178577299225019e-08
8.814244037085758492e-06 6.444779099233349686e-08
8.803489016819852973e-06 6.414776737096333508e-08
8.792698071043478198e-06 6.404428801258206573e-08
8.781989022194165506e-06 6.380491304590969858e-08
8.771363255642423461e-06 6.377971988151284525e-08
8.760634435544975180e-06 6.359398404853056916e-08
8.750118721733005290e-06 6.356210399096176511e-08
8.739315018473484185e-06 6.330998091446090844e-08
8.729003428338763130e-06 6.322249511971432054e-08
8.718485594704400736e-06 6.310986001417339803e-08
8.708359677263740304e-06 6.303174058259880485e-08
8.698332881002185726e-06 6.277166323914749349e-08
8.688111254969432004e-06 6.283356396859897856e-08
8.678064845551512714e-06 6.268452827224455872e-08
8.668102349638922048e-06 6.262130217201128097e-08
8.658216262895792692e-06 6.235800174482556969e-08
8.648264061317827758e-06 6.226426006274758966e-08
8.638282659255996056e-06 6.212899644884911023e-08
8.628464956951142605e-06 6.200854449186138813e-08
8.618846921361920048e-06 6.184216094471877241e-08
8.608964835958784220e-06 6.174168950141177549e-08
8.599422215679495760e-06 6.164488084693217207e-08
8.589907062532864309e-06 6.159528999968251794e-08
8.580197929080371602e-06 6.146432305821241282e-08
8.570592604575095992e-06 6.139104817052622046e-08
8.561198373389321124e-06 6.132303230281287198e-08
8.551649652508776808e-06 6.119661045916044400e-08
8.542036164406739310e-06 6.093515707173466092e-08
8.532491894769600235e-06 6.103613106475090771e-08
8.523128629024860587e-06 6.094502667409781291e-08
8.513995446784817454e-06 6.075913209786640911e-08
8.504720428619472525e-06 6.059246025679765729e-08
8.495544890129150728e-06 6.048612585953911733e-08
8.486189653669379442e-06 6.038432055784268008e-08
8.477012469498371871e-06 6.032785948636232205e-08
8.468001034673670088e-06 6.033465097321748843e-08
8.458623205383763524e-06 6.017499707306308693e-08
8.449503249393583584e-06 6.015336452606424415e-08
8.440503388233144889e-06 6.007534081473551758e-08
8.431719072645978488e-06 5.991932444036563262e-08
8.422531842072719822e-06 5.993565022557981845e-08
8.413555245949575997e-06 5.965709153746847975e-08
8.404431383041241583e-06 5.964975628395789231e-08
8.395599101260608902e-06 5.958609741930408231e-08
8.386785978943144573e-06 5.952786916062865798e-08
8.377903946132910049e-06 5.938830735013985309e-08
8.369209173953637531e-06 5.936173456519403700e-08
8.360326647817084423e-06 5.924590391793534767e-08
8.351564053611974263e-06 5.911684506803741802e-08
8.342743454388718721e-06 5.911885027323174562e-08
8.334137384939797926e-06 5.897895363944726405e-08
8.325528417148808668e-06 5.881113813155209212e-08
8.316919611278656934e-06 5.875390791140758825e-08
8.308383785192466095e-06 5.873402719786702259e-08
8.299671844382001970e-06 5.855282104150574679e-08
8.290930084190583228e-06 5.860996131756136465e-08
8.282360548809735684e-06 5.843504188776245702e-08
8.273835245612535410e-06 5.843116929188499252e-08
8.265297842712425743e-06 5.840483320406049626e-08
8.256680372440861618e-06 5.835833775988504637e-08
8.248262842216107720e-06 5.822931728757375706e-08
8.240034732564517053e-06 5.819538331821993420e-08
8.231662055903812527e-06 5.795834690195756095e-08
8.210874494915799780e-06 5.537356071525720808e-08
8.196596264152138561e-06 5.602412041845734217e-08
8.184766699637586665e-06 5.667903690497259396e-08
8.174247228739433743e-06 5.673922470283192880e-08
8.164047496488026947e-06 5.665866439021030774e-08
8.154442507209887507e-06 5.634988528243907786e-08
8.144905157087685389e-06 5.603491181655094455e-08
8.135494945025891313e-06 5.565249330747421316e-08
8.126053537327328598e-06 5.526068331221205213e-08
8.116620380867537238e-06 5.501512610816033737e-08
8.107610435603344897e-06 5.470799110783040078e-08
8.098400954282871850e-06 5.434027055585993433e-08
8.089319240562082712e-06 5.417324252616974231e-08
8.080320605963053221e-06 5.396268428870060214e-08
8.071310726080192278e-06 5.369807277456777507e-08
8.062500511318927538e-06 5.342990348588664109e-08
8.053597610532615877e-06 5.311362377287712908e-08
8.044623949234089809e-06 5.291111656650961153e-08
8.035772226984525074e-06 5.256999900792183254e-08
8.026813565217091087e-06 5.237389828703878986e-08
8.018053442022627460e-06 5.221856356883371300e-08
8.009275372788471356e-06 5.186096864314500313e-08
8.000449392109084404e-06 5.172502164277234668e-08
7.991984099986357916e-06 5.157214407730331024e-08
7.983299786128548409e-06 5.129011700132741206e-08
7.974811808562073197e-06 5.097597433424336764e-08
7.966200632390007665e-06 5.074091695697693432e-08
7.957743898248082243e-06 5.057725801981286136e-08
7.949365323691832966e-06 5.043684722108752168e-08
7.940709677859039115e-06 5.025133656917916688e-08
7.932278056739726867e-06 4.996601230205494279e-08
7.923809883521628947e-06 4.974842931728647607e-08
7.915398442338673966e-06 4.948141891912094263e-08
7.906964981238933363e-06 4.931233116024268036e-08
7.898801340260176195e-06 4.917832361213971189e-08
7.890451125891206286e-06 4.895123371478375847e-08
7.881995378193688536e-06 4.882732421799977291e-08
7.873719713054487442e-06 4.858387024005940594e-08
7.865513350272504742e-06 4.842667938815942024e-08
7.857439945276973732e-06 4.805439132692481698e-08
7.849163132330412142e-06 4.804945500121785978e-08
7.840842419850758402e-06 4.806826003621258502e-08
7.832898285154836379e-06 4.781643207412194893e-08
7.824837790017727656e-06 4.761263829294458589e-08
7.816865425707204652e-06 4.746180723641068715e-08
7.808693471107476639e-06 4.737606265716975783e-08
7.800693074219443142e-06 4.728109437325853654e-08
7.792874501324124041e-06 4.710044794159092615e-08
7.784852506945128762e-06 4.682745650179841105e-08
7.776905987116396556e-06 4.670886775174505489e-08
7.768993008174356345e-06 4.662808752680096168e-08
7.761081101239987364e-06 4.641090067862942914e-08
7.753328177564586412e-06 4.623352785346574597e-08
7.745457294355869972e-06 4.614839108077328645e-08
7.737691562364878222e-06 4.597129988506781150e-08
7.729932643506587779e-06 4.584355840255040457e-08
7.722139958433550043e-06 4.570368461597894456e-08
7.714282796521308803e-06 4.547052525135337571e-08
7.706553556191762032e-06 4.532198299538661354e-08
7.698784540299060354e-06 4.529651087254595140e-08
7.691126625468235005e-06 4.513330766334970331e-08
7.683625314910680416e-06 4.496362339977617871e-08
7.675890649170217966e-06 4.478540055137854097e-08
7.668368047763369762e-06 4.461683744143869098e-08
7.660819547751254971e-06 4.444228361569739946e-08
7.653154050369228250e-06 4.447394923817770268e-08
7.645789940371368952e-06 4.418963667028600047e-08
7.638333327644576481e-06 4.411645651060424804e-08
7.630867394663419241e-06 4.409296544070209244e-08
7.623485966369581716e-06 4.390117775594439790e-08
7.615997477729583853e-06 4.373565774622450079e-08
7.608621323269303791e-06 4.356114756510908782e-08
7.601285062987048964e-06 4.349200179741493537e-08
7.594011954289580664e-06 4.338584383566220667e-08
7.586803004132272062e-06 4.315190647481291268e-08
7.579436213741108705e-06 4.302547231035232399e-08
7.572170568069001068e-06 4.288284567657038017e-08
7.564901285085987065e-06 4.286962476468367486e-08
7.557541629206443299e-06 4.277186947136271325e-08
7.550235956802488892e-06 4.261476310182895955e-08
7.542865967728543334e-06 4.233232154149486003e-08
7.535634589167412155e-06 4.218647785100535431e-08
7.528275839055759025e-06 4.214540622753551081e-08
7.520948486696933816e-06 4.215843879292978981e-08
7.513798595241478977e-06 4.202807596637849154e-08
7.506490973545685109e-06 4.183820479232623182e-08
7.499189220172276750e-06 4.166805848660193070e-08
7.491985504722483897e-06 4.150977016739685019e-08
7.484839772360152229e-06 4.144505986906587612e-08
7.477492777889418832e-06 4.129727579118033003e-08
7.470175372936295066e-06 4.114077627924567854e-08
7.462766432030155361e-06 4.099170632574874751e-08
7.455594159054070261e-06 4.100764331741536081e-08
7.448649780734131801e-06 4.082155253906346329e-08
7.441602003413538212e-06 4.062762821672779775e-08
7.434228921954328406e-06 4.058309201195645541e-08
7.427262561563687776e-06 4.046589565958936306e-08
7.420089249425905717e-06 4.029859381979274655e-08
7.413023320926691210e-06 4.028016273394476392e-08
7.406006157420803537e-06 4.019307857508125342e-08
7.398898289999672142e-06 4.010632083941988596e-08
7.392083783107998461e-06 3.993314471140868919e-08
7.385178488377302284e-06 3.991819506542691575e-08
7.378246441693375397e-06 3.970908630930780134e-08
7.371356452493146241e-06 3.963432976979766912e-08
7.364353046599798736e-06 3.939719579268241442e-08
7.357381780740530876e-06 3.932653353496771099e-08
7.350418320693467917e-06 3.916957004384631105e-08
7.343474533231178927e-06 3.912318930029942098e-08
7.336362029018867637e-06 3.902874341599073718e-08
7.329383546131951535e-06 3.900710299777879132e-08
7.322315399665032490e-06 3.876214011881638687e-08
7.315571682371925683e-06 3.871407822155896073e-08
7.308628514419083621e-06 3.855668421571962225e-08
7.301845000263487268e-06 3.851733826405551536e-08
7.294883680916462028e-06 3.835360399734933614e-08
7.288142556071764383e-06 3.833721591100331080e-08
7.281249296110223493e-06 3.812980952946185248e-08
7.274557983602317858e-06 3.807148935157476020e-08
7.267620361947605560e-06 3.798182409730651538e-08
7.260935161538853750e-06 3.792991238026499396e-08
7.254032609485914368e-06 3.784672354800408108e-08
7.247393051824353373e-06 3.772393022188647946e-08
7.240562305140064232e-06 3.758384701364149385e-08
7.233889105233926858e-06 3.753318420201669791e-08
7.227203606088554517e-06 3.736288832980100558e-08
7.220571923858994599e-06 3.735924032275381237e-08
7.213892638098390771e-06 3.718074838394234618e-08
7.207323937785100778e-06 3.709756362078020528e-08
7.200587743251212440e-06 3.700463331863162463e-08
7.194002932899251800e-06 3.693339660319682272e-08
7.187354954477062368e-06 3.675400219326935391e-08
7.180760012994259268e-06 3.683293605137101544e-08
7.174088524731579749e-06 3.667787529006344415e-08
7.167780194340726786e-06 3.657659484683804383e-08
7.161173667716193060e-06 3.645607704225663449e-08
7.154827813649114884e-06 3.640920680101040283e-08
7.148252386432659871e-06 3.622527203002943802e-08
7.141754988912499010e-06 3.628533088774599248e-08
7.135091762779334753e-06 3.615226802889823411e-08
7.128655839076308811e-06 3.603496971897244284e-08
7.121984261910159067e-06 3.593449427743451266e-08
7.115458194750863861e-06 3.566801322350852238e-08
7.108659023917766470e-06 3.569208487616148376e-08
7.102318654050641421e-06 3.561804941625138017e-08
7.095590772891981882e-06 3.562805316999693187e-08
7.089059459735789598e-06 3.548121493061502903e-08
7.082559117851110134e-06 3.532930042540488188e-08
7.076131552737489564e-06 3.533250620283073206e-08
7.069607927238329341e-06 3.528102912290503259e-08
7.063097351631437230e-06 3.517468903517167244e-08
7.056671106122940618e-06 3.506641219124407501e-08
7.050240814107120757e-06 3.494570451957645424e-08
7.043734444144866361e-06 3.490131421747552738e-08
7.037471685029312901e-06 3.477874088887899514e-08
7.031044493841741995e-06 3.465559002489921948e-08
7.024638686581967102e-06 3.456610423311977249e-08
7.018163669390379083e-06 3.456181580922991245e-08
7.011614260652256429e-06 3.449719955303382160e-08
7.005306989837028982e-06 3.436783321925847216e-08
6.998992112055891051e-06 3.425668958542181582e-08
6.992478577577205596e-06 3.419491132146078673e-08
6.986179375332117763e-06 3.411383721230448168e-08
6.979896576361810276e-06 3.396982355374825143e-08
6.973510827514651093e-06 3.396201516243705492e-08
6.967225458405942863e-06 3.379247988118705568e-08
6.960628209293722281e-06 3.377096530158748100e-08
6.954289831447641368e-06 3.364818481911790812e-08
6.947755254853146295e-06 3.350866265338321997e-08
6.941275738359699119e-06 3.351118664407365015e-08
6.934925026830775232e-06 3.354907301078538132e-08
6.928473319536453194e-06 3.347577084499124143e-08
6.922187660415087757e-06 3.339820959331912656e-08
6.915929238281613578e-06 3.324722985868518584e-08
6.909534113836670402e-06 3.316697388320539973e-08
6.903231799401682588e-06 3.306480237566096006e-08
6.896890484649493622e-06 3.295454191820054519e-08
6.890364928105815554e-06 3.291674642860203427e-08
6.884232606002990020e-06 3.277992429003821134e-08
6.877927327188964116e-06 3.278509126944428210e-08
6.871581286049789099e-06 3.265094964914297505e-08
6.865310991949145203e-06 3.250574404719002975e-08
6.858930082545718925e-06 3.252768428323536719e-08
6.852672794175368684e-06 3.248494131596285093e-08
6.846464537134894243e-06 3.243525429078512751e-08
6.840332130804847158e-06 3.230498032354188029e-08
6.834005150127070576e-06 3.224741799630329517e-08
6.827741930966888247e-06 3.215229086485133957e-08
6.821584266874970144e-06 3.209670112076455129e-08
6.815414653978152487e-06 3.206823896701231488e-08
6.809087252479402521e-06 3.205051556274863385e-08
6.802986072388719729e-06 3.184165814099033974e-08
6.796753006908593478e-06 3.171767693788119716e-08
6.790334947515830203e-06 3.179386889486472999e-08
6.784346542034985903e-06 3.166508994047802358e-08
6.778263339518858572e-06 3.166006747935845587e-08
6.772176020426833433e-06 3.146150982938127668e-08
6.766066450384236548e-06 3.143733137420115846e-08
6.759811944787532459e-06 3.125145174071043478e-08
6.753608442583564132e-06 3.139540243668471251e-08
6.747873117994578473e-06 3.129860170581565705e-08
6.741880509150112989e-06 3.138797380013044090e-08
6.735972656380436680e-06 3.123588234184116091e-08
6.730035174582568775e-06 3.114479766342404729e-08
6.723962696554790180e-06 3.126795329308036201e-08
6.717919254761011086e-06 3.107120855089278619e-08
6.711892066175960799e-06 3.095996005861401931e-08
6.705925201161607822e-06 3.085822848261998158e-08
6.700210222253510025e-06 3.077668311162979691e-08
6.694287541653064122e-06 3.071592329609833357e-08
6.688214359583607258e-06 3.057690148148331364e-08
6.682139883025520981e-06 3.045942270728383059e-08
6.676306732322801076e-06 3.049616716158817843e-08
6.670445992529618028e-06 3.032932292810207016e-08
6.664624293502617949e-06 3.019065522123203036e-08
6.658921440213929767e-06 3.015667089470329714e-08
6.652977712302747488e-06 3.019501251370257680e-08
6.647113150598312641e-06 3.007950817192773407e-08
6.641377275825641446e-06 2.993182329268684777e-08
6.635551225047931093e-06 2.982668721902910393e-08
6.629994676868555849e-06 2.987312062242779226e-08
6.624127814996353972e-06 2.971627971207247707e-08
6.618410049518140591e-06 2.968387629261308680e-08
6.612648562689455796e-06 2.963028137812750661e-08
6.606933102947824169e-06 2.953138153114611190e-08
6.601229586733691433e-06 2.951303633918325871e-08
6.595468774845716887e-06 2.940139095360498984e-08
6.589859320802872068e-06 2.933480933271479939e-08
6.583948458973880362e-06 2.913545992661791626e-08
6.578151822383140012e-06 2.912109910266461675e-08
6.572295220778482333e-06 2.905083803253566495e-08
6.566742394163098311e-06 2.902659095913665680e-08
6.561075283862570047e-06 2.901578888450362530e-08
6.555350820072125553e-06 2.888582984790672772e-08
6.549664748180218725e-06 2.886437204208651518e-08
6.544093173554140243e-06 2.886373631261186388e-08
6.538503826383434305e-06 2.866819181083311525e-08
6.532843953730659128e-06 2.880014453446290647e-08
6.527207872359061207e-06 2.863164580846866599e-08
6.521785208695679690e-06 2.853700519763673940e-08
6.516262678367996123e-06 2.850985145760699278e-08
6.510918014916082346e-06 2.842124603359685960e-08
6.505261752194273315e-06 2.827323930157560334e-08
6.499820491203526677e-06 2.829894308447740743e-08
6.494000083513261712e-06 2.820266834139877795e-08
6.488549910319543816e-06 2.820435490377404920e-08
6.483015485346354068e-06 2.806475962074541147e-08
6.477454671357374027e-06 2.808041921501360466e-08
6.471778738993270831e-06 2.799868222829009912e-08
6.466440502298595420e-06 2.786678568144564089e-08
6.460893783007780260e-06 2.780213701704334885e-08
6.455360648828182689e-06 2.778906033835854471e-08
6.449769935062977276e-06 2.775678115037983857e-08
6.444315694577931256e-06 2.771227062558476963e-08
6.438847783560348174e-06 2.755521156947130687e-08
6.433512748317958782e-06 2.760963804514470954e-08
6.428236250212164519e-06 2.748018027860390620e-08
6.422754269745881720e-06 2.739055735701140513e-08
6.417488767792287920e-06 2.745228935961331970e-08
6.412006459355613661e-06 2.731086300776383932e-08
6.406722085996684575e-06 2.728581153924096659e-08
6.401505390070777967e-06 2.723221123061456634e-08
6.396227235800566060e-06 2.720902160830795318e-08
6.390834158875072598e-06 2.715898081729807281e-08
6.385560578997855890e-06 2.708025314089203877e-08
6.380229035829349332e-06 2.701810594736735608e-08
6.374938969452824614e-06 2.694344907998869543e-08
6.369484056989000261e-06 2.693122075190609360e-08
6.364166402511085998e-06 2.677334190531684141e-08
6.359052900155592812e-06 2.683370968270508843e-08
6.353812278443485184e-06 2.673559842950964157e-08
6.348720615970467474e-06 2.673444697407495846e-08
6.343586989220191983e-06 2.663988472167945785e-08
6.338410406174323623e-06 2.663844383892795597e-08
6.333150105959747984e-06 2.650326562546184459e-08
6.327862928884826074e-06 2.654872946831826107e-08
6.322605905723455039e-06 2.639663479324817873e-08
6.317379810886603037e-06 2.637288620401828536e-08
6.312180604412440506e-06 2.633166061435475485e-08
6.307148125291628482e-06 2.637130337403309572e-08
6.301996589950680331e-06 2.630776512142700464e-08
6.296942699243804670e-06 2.631228782576868122e-08
6.291808181937511712e-06 2.617106836737093945e-08
6.286708203464675172e-06 2.623192846725230165e-08
6.281641289575585447e-06 2.614230593882589919e-08
6.276568847886067124e-06 2.610248391899049006e-08
6.271451723247486413e-06 2.591736042836131218e-08
6.266432320386230271e-06 2.598724372712135271e-08
6.261503546832663931e-06 2.596472396570978284e-08
6.256487433757438661e-06 2.584947334012392661e-08
6.251569254721485786e-06 2.583237521145610717e-08
6.246407333436307784e-06 2.578696549207060544e-08
6.241592900785472881e-06 2.571821691413545496e-08
6.236447818468902771e-06 2.566145792192360754e-08
6.231528569673905500e-06 2.564254366304613811e-08
6.226596203318886426e-06 2.550539636313972320e-08
6.221590757211345838e-06 2.559295542024030089e-08
6.216809511857640989e-06 2.548307761617946306e-08
6.211825300591220794e-06 2.538180999919564715e-08
6.206977215578103447e-06 2.539216390622774453e-08
6.201936816161654125e-06 2.537060056970538794e-08
6.197049625927639187e-06 2.536175438788896760e-08
6.192085334329416966e-06 2.527794633843172201e-08
6.187301217629691602e-06 2.518238005422122805e-08
6.182389156469144798e-06 2.512899984796878225e-08
6.177474866153554185e-06 2.510746162136505878e-08
6.172514874831971159e-06 2.500865343196670033e-08
6.167568612475615033e-06 2.501796523184648824e-08
6.162631389775574201e-06 2.499933707354338016e-08
6.157631620817496124e-06 2.507254927794339359e-08
6.152804056554580509e-06 2.495877027693634164e-08
6.148104731265643044e-06 2.482421995521756838e-08
6.143358004890349405e-06 2.470117384320647875e-08
6.138352456949431475e-06 2.472726908909984245e-08
6.133686829950920486e-06 2.465087906551159740e-08
6.128714223970886851e-06 2.462789688599499426e-08
6.124059968579324793e-06 2.456208682139428180e-08
6.119310752522887886e-06 2.455953689126486603e-08
6.114518113228446082e-06 2.457384357930451877e-08
6.109738408916734988e-06 2.450555162462257002e-08
6.104806585603464431e-06 2.446226515129946626e-08
6.100152220156883584e-06 2.428140189001782085e-08
6.095360075376850281e-06 2.429963728094534971e-08
6.090636282923602054e-06 2.427585808548656150e-08
6.085915884568709841e-06 2.428745410678269427e-08
6.081235913446059033e-06 2.421139465640111247e-08
6.076403160567671731e-06 2.428566200081709696e-08
6.071666702590506002e-06 2.419069520956910009e-08
6.066902702044994547e-06 2.413131247107361459e-08
6.062339985228150924e-06 2.404381251003412258e-08
6.057637399663824869e-06 2.409685014708962956e-08
6.053015398839863299e-06 2.399514957820625801e-08
6.048438294263960640e-06 2.396426184896016148e-08
6.043847671568518642e-06 2.380986338731991571e-08
6.038896249571398423e-06 2.370205379826619638e-08
6.034103399644637504e-06 2.379889606031255103e-08
6.029390269870125173e-06 2.365746953927226615e-08
6.024614066881743384e-06 2.356798479314081798e-08
6.020003940730847409e-06 2.363179654966768841e-08
6.015425866076106392e-06 2.357004001963049294e-08
6.010859827216353794e-06 2.360383650282809077e-08
6.006403066892623333e-06 2.353504434046150115e-08
6.001873993508651836e-06 2.352385301752517011e-08
5.997507006911670846e-06 2.346158984203400688e-08
5.992993373663655018e-06 2.345770001150398559e-08
5.988432658102907525e-06 2.337680603277184619e-08
5.983959303606318971e-06 2.339244218846366335e-08
5.979685631956311817e-06 2.321776210495915468e-08
5.975264235254993506e-06 2.319508330816792084e-08
5.970844387061385160e-06 2.316810264879388782e-08
5.966396217020021634e-06 2.306987098597542339e-08
5.961877468084880795e-06 2.305370018033317500e-08
5.957406692952864683e-06 2.311739424077857258e-08
5.953068742814797545e-06 2.295417499656121611e-08
5.948581861429523050e-06 2.302351427100033540e-08
5.944298395285778956e-06 2.292889047379786251e-08
5.939859882203852489e-06 2.293406707015962349e-08
5.935547167030287213e-06 2.283863669536031936e-08
5.931137294813828225e-06 2.292448968749195671e-08
5.926875149666360306e-06 2.275272869350673463e-08
5.922428180614911598e-06 2.286434300001674109e-08
5.918068322981563168e-06 2.275591558961686663e-08
5.913725564180957370e-06 2.270138047315788634e-08
5.909484441559979957e-06 2.255351365531442961e-08
5.905101424829310147e-06 2.262918984904633898e-08
5.900802752721631554e-06 2.256025133573781614e-08
5.896510054166451763e-06 2.253158554151093879e-08
5.892256414934052001e-06 2.244397637139205919e-08
5.887801301320403065e-06 2.257165479113868313e-08
5.883533897937893442e-06 2.252971965600138200e-08
5.879413378380234805e-06 2.248905223711403949e-08
5.875004245780698957e-06 2.237386149637316330e-08
5.870729150265973045e-06 2.238944944868843699e-08
5.866459338212141265e-06 2.227121245063175466e-08
5.862072973631277840e-06 2.228930102161496586e-08
5.857707875936172711e-06 2.227937707330116742e-08
5.853483763311589137e-06 2.223240851320249378e-08
5.849212899505002881e-06 2.223794964904436652e-08
5.845086712846275093e-06 2.221168286867752610e-08
5.840793697389660940e-06 2.219321059990999273e-08
5.836676328034287104e-06 2.208197627456499971e-08
5.832365046597677349e-06 2.206780437467721550e-08
5.828128567705680215e-06 2.197616167307848513e-08
5.823823895221994637e-06 2.193701540996897041e-08
5.819584681756272476e-06 2.190789766628999669e-08
5.815274724754471135e-06 2.190046351155084081e-08
5.810981539563938426e-06 2.178662092547382277e-08
5.806661121904368317e-06 2.172419987248953028e-08
5.802359737840002233e-06 2.175294781442052702e-08
5.798160271113808416e-06 2.172973892942911537e-08
5.793911891031027408e-06 2.174564810671955237e-08
5.789804339788909328e-06 2.164271152588412216e-08
5.785590298886756559e-06 2.166529714061138461e-08
5.781341220628025853e-06 2.156513209574755278e-08
5.777143320604137509e-06 2.160883565077771838e-08
5.773050683537614967e-06 2.147100532201897966e-08
5.768888421763237857e-06 2.148395011766954203e-08
5.764791921678552244e-06 2.140900022795469790e-08
5.760426229355317727e-06 2.143032251891110166e-08
5.756179514399880927e-06 2.141406554755251080e-08
5.751819090468344989e-06 2.139404681034197241e-08
5.747768548835692120e-06 2.137465364254228263e-08
5.743575658677681365e-06 2.124895156870692860e-08
5.739407857455231580e-06 2.131763582391234138e-08
5.735294404178646437e-06 2.130230592396543835e-08
5.731063304091005156e-06 2.132176915806786208e-08
5.726886783790903655e-06 2.125599230251109973e-08
5.722825510172926936e-06 2.111118318630568258e-08
5.718613753813862285e-06 2.114899417543376594e-08
5.714513450833213992e-06 2.102264825917306598e-08
5.710426729062507082e-06 2.105920725472038316e-08
5.706404662365262929e-06 2.103114915732239659e-08
5.702402053445111113e-06 2.096775585315134503e-08
5.698384328219153946e-06 2.094512614919716460e-08
5.694282908315246280e-06 2.098874992727055154e-08
5.690290341136703469e-06 2.087976991608257169e-08
5.686298188891384308e-06 2.083950736682350465e-08
5.682357957203225084e-06 2.084412763971520988e-08
5.678255229899250441e-06 2.084027651479330184e-08
5.674115640952407660e-06 2.089882314988197103e-08
5.669956667520543638e-06 2.076111775537284255e-08
5.665964647777707347e-06 2.071841766656364881e-08
5.661848582981667978e-06 2.071515636316559845e-08
5.657977299890007800e-06 2.064656992286475418e-08
5.653803339812930043e-06 2.058223177485034081e-08
5.649797697165047868e-06 2.058571241284798184e-08
5.645729419450644498e-06 2.059170169610498110e-08
5.641795259683696814e-06 2.054247738784632746e-08
5.637685331909542792e-06 2.047270611723102055e-08
5.633606535732697300e-06 2.046962353909711658e-08
5.629522408412679561e-06 2.049294840709827543e-08
5.625622907819505391e-06 2.041034958467197703e-08
5.621666951797321401e-06 2.042795126992059814e-08
5.617796358776445823e-06 2.039165593834029393e-08
5.613835150204551857e-06 2.034691370751783507e-08
5.609779455988143308e-06 2.035351314673848405e-08
5.605750321843786554e-06 2.028512731196303860e-08
5.601581000953681573e-06 2.029716409833417478e-08
5.597599900384381484e-06 2.027286256645100837e-08
5.593703864207670405e-06 2.022810459162752712e-08
5.589706156771571545e-06 2.026444679379211752e-08
5.585888565283476604e-06 2.011446362992501843e-08
5.581927314891781334e-06 2.013533481830115482e-08
5.577982991368263271e-06 2.009461983170985646e-08
5.573931704638950758e-06 2.019035544902457120e-08
5.570168449980779291e-06 2.009562522246620862e-08
5.566129176556084662e-06 2.000460261653244384e-08
5.562217529776861598e-06 1.998756364142485425e-08
5.557992163617545919e-06 1.994045101531077239e-08
5.554049700591400069e-06 1.992590295953657245e-08
5.550013441427269849e-06 2.001642729940463933e-08
5.546236887674395796e-06 1.994119312600195275e-08
5.542313878475914793e-06 1.986639729663933054e-08
5.538466512875244295e-06 1.979805758745788537e-08
5.534545827681623950e-06 1.979293232874243572e-08
5.530685154805704071e-06 1.981237852695223985e-08
5.526708156613371606e-06 1.989405483069854884e-08
5.522970190103043216e-06 1.969872166175942923e-08
5.519027169681583480e-06 1.980914331785694006e-08
5.515237274263725028e-06 1.975537721990746630e-08
5.511338527177844481e-06 1.972809806546738942e-08
5.507554997807463507e-06 1.963719925578454738e-08
5.503549057633744425e-06 1.950591788188268795e-08
5.499559469157278851e-06 1.953004054119153137e-08
5.495603499630077783e-06 1.944488144506641277e-08
5.491662282748731864e-06 1.951444086532095425e-08
5.487794250427347074e-06 1.952123206514805128e-08
5.484016890354959740e-06 1.950206080961193903e-08
5.480302660091522524e-06 1.942948962981610770e-08
5.476293247187875451e-06 1.949068971961015042e-08
5.472599797249610366e-06 1.939088033163169561e-08
5.468836570908520279e-06 1.939956587046248934e-08
5.465015993947501298e-06 1.937258311925296487e-08
5.461167068571463361e-06 1.943305515669623179e-08
5.457321961535731160e-06 1.928710369881137543e-08
5.453576194058852285e-06 1.926769890208635384e-08
5.449662741522785287e-06 1.927973972877147848e-08
5.445865795368467313e-06 1.925605818690644479e-08
5.442001470287424734e-06 1.923229040154039859e-08
5.438115420649797199e-06 1.932367860524662958e-08
5.434225251825053933e-06 1.918324959257925745e-08
5.430305137770604973e-06 1.923426137686055144e-08
5.426505030707514215e-06 1.913059499182047512e-08
5.422676420008330774e-06 1.913099887129508147e-08
5.418777582353297334e-06 1.912891952968042945e-08
5.415053583854594318e-06 1.908046371293751510e-08
5.411262159965946870e-06 1.906161225442781365e-08
5.407475787963033099e-06 1.912158496759761238e-08
5.403604056866728709e-06 1.899525458924766859e-08
5.399726855330029294e-06 1.909845105273763269e-08
5.395974492931902147e-06 1.904300660366284109e-08
5.392351374336065652e-06 1.897264930358680363e-08
5.388636570641645088e-06 1.896811552810288586e-08
5.384969924826818360e-06 1.897295468777549908e-08
5.381144450972719208e-06 1.889201767001579008e-08
5.377415352292727982e-06 1.892886986568143462e-08
5.373750656181872219e-06 1.885509448291879093e-08
5.370011180869634056e-06 1.887254884250578892e-08
5.366234740697816863e-06 1.887495203643776575e-08
5.362575813715824525e-06 1.883104515445265237e-08
5.358816252362081519e-06 1.872361678475907782e-08
5.355087965425522301e-06 1.879185030262394334e-08
5.351357180299953230e-06 1.876296706453773988e-08
5.347666074325536811e-06 1.871979399548627927e-08
5.344015181623760893e-06 1.864160477042632989e-08
5.340372077631131845e-06 1.870508778311188284e-08
5.336582662847453784e-06 1.858785801455621668e-08
5.332952587478159919e-06 1.865962143348949377e-08
5.329265430968176566e-06 1.861075464463903160e-08
5.325669729010046114e-06 1.863926011098269293e-08
5.321940590462459546e-06 1.856790120204179228e-08
5.318291003318995199e-06 1.861962881122472984e-08
5.314667306108147372e-06 1.856615565477012206e-08
5.311039058390513179e-06 1.857896756960173459e-08
5.307350209903223748e-06 1.858736355918630279e-08
5.303643966610530294e-06 1.851586857435635509e-08
5.299761940100442928e-06 1.835991689499843781e-08
5.296113746727009746e-06 1.837455638230344518e-08
5.292422350530972245e-06 1.845526068452935106e-08
5.288857188240680610e-06 1.846940858520959642e-08
5.285350290454641681e-06 1.847498318714138103e-08
5.281861668212972523e-06 1.837764353884016776e-08
5.278161010397401965e-06 1.845389593185875797e-08
5.274684282660162261e-06 1.828890219258982932e-08
5.270901773483796614e-06 1.831700390876636493e-08
5.267326465598777039e-06 1.835041933837460453e-08
5.263989499004843379e-06 1.825426644595824227e-08
5.260416715174509360e-06 1.827487716926007296e-08
5.256898827601570948e-06 1.827484689059613999e-08
5.253477979189906087e-06 1.827571718593886945e-08
5.250024676907985298e-06 1.824216607570931242e-08
5.246603465916381288e-06 1.822727479623222865e-08
5.243084777176227726e-06 1.821760535486737276e-08
5.238949844969440968e-06 1.828638818952030035e-08
5.235102754657769898e-06 1.839707602474020480e-08
5.231476159286180491e-06 1.839379467372774604e-08
5.227780051415726210e-06 1.841373752711983373e-08
5.224258731803691554e-06 1.848690500487939106e-08
5.220650288926481175e-06 1.848578286231965614e-08
5.217161105978360791e-06 1.842377445089457777e-08
5.213594108262169992e-06 1.842696057652711645e-08
5.210169031955153844e-06 1.835866366352865668e-08
5.206529939318718500e-06 1.838885467746003150e-08
5.203125974254107117e-06 1.832017571414715688e-08
5.199543589903596517e-06 1.832047578982156645e-08
5.196072006038971553e-06 1.828306022253033028e-08
5.192428542515024858e-06 1.829363521075144983e-08
5.188960700148007946e-06 1.821828626726058346e-08
5.185330600333294095e-06 1.820430168585083803e-08
5.181769197915312329e-06 1.814465239390945233e-08
5.178205855710361207e-06 1.810739082504367733e-08
5.174617981393110828e-06 1.815302970609841391e-08
5.171108322280246609e-06 1.815906617624923779e-08
5.167626335534358998e-06 1.813908921537745615e-08
5.164184597881077283e-06 1.808232587880745971e-08
5.160626939010090467e-06 1.808582948385978474e-08
5.157161199015695421e-06 1.807735033070025042e-08
5.153630061656637492e-06 1.807121020807040186e-08
5.150140577437974645e-06 1.801677302758720687e-08
5.146597148919578161e-06 1.801105943823086584e-08
5.143113171160293749e-06 1.799445286152488426e-08
5.139658110552850761e-06 1.804039775206353932e-08
5.136263663591866246e-06 1.790638864299211325e-08
5.132948599593632263e-06 1.789927089161923996e-08
5.129409738993071519e-06 1.785538552788638815e-08
5.125986337979869330e-06 1.789636313550876449e-08
5.122587019684186958e-06 1.787851204484841671e-08
5.119263547183055955e-06 1.793955771696092169e-08
5.115893770718020158e-06 1.788233447555718679e-08
5.112568739710106867e-06 1.781036866718796400e-08
5.109190309196566312e-06 1.773735549732618940e-08
5.105791389237885277e-06 1.779880800142946515e-08
5.102468652761587714e-06 1.767637658925419248e-08
5.099094223181303089e-06 1.770209961011255491e-08
5.095844574563368069e-06 1.770976171046241488e-08
5.092387308349316238e-06 1.775827773868249596e-08
5.089103542326630774e-06 1.769221759132992006e-08
5.085724855312687636e-06 1.775848784834731970e-08
5.082427146679975855e-06 1.770007838488563493e-08
5.079101327084663956e-06 1.768870870554507329e-08
5.075884374111568889e-06 1.760322584097100157e-08
5.072508932281043766e-06 1.758826446148874543e-08
5.069124968187748486e-06 1.759303522732464967e-08
5.065870250934938383e-06 1.757229275019676638e-08
5.062572814259792085e-06 1.756892123619432140e-08
5.059183096297038650e-06 1.754732751978365065e-08
5.055833949915907057e-06 1.753498319522638614e-08
5.052523027485284767e-06 1.753457826291730530e-08
5.049305031258617181e-06 1.752623640661835495e-08
5.046034568218989021e-06 1.747641489918135460e-08
5.042699368992536533e-06 1.745149409009293943e-08
5.039327465315711384e-06 1.738963684645989173e-08
5.035988781138120161e-06 1.742585170196826705e-08
5.032813431857069048e-06 1.746077232928629173e-08
5.029583873198520313e-06 1.742882821953840800e-08
5.026404841178832314e-06 1.737996810136564430e-08
5.023089155710331962e-06 1.738175214450719910e-08
5.019995818125179693e-06 1.735365414494029089e-08
5.016638284813874072e-06 1.738352726966778843e-08
5.013338719638775798e-06 1.732658997031619879e-08
5.010081406107098209e-06 1.730469557776063449e-08
5.006841050839635500e-06 1.724148434191993108e-08
5.003566907746076110e-06 1.735487491327606393e-08
5.000406300577383395e-06 1.733148177907560899e-08
4.997307152178655446e-06 1.721506563977847049e-08
4.994165223640745830e-06 1.720052761317168122e-08
4.990909699592088386e-06 1.724572421584466032e-08
4.987889730718438038e-06 1.723460888706639043e-08
4.984701245212927212e-06 1.725225403574520344e-08
4.981557632493918808e-06 1.722439400321560088e-08
4.978364626397462439e-06 1.729368127850448940e-08
4.975246981926256242e-06 1.717135024560929091e-08
4.972173319824303562e-06 1.715712274434178149e-08
4.968885068558201088e-06 1.720205006589037881e-08
4.965722508009732055e-06 1.719793581691111761e-08
4.962658586472814905e-06 1.723383933403885682e-08
4.959589410391773318e-06 1.721468861941912595e-08
4.956485218878708015e-06 1.714001546983008263e-08
4.953386475223314352e-06 1.708472345750444968e-08
4.950355303951930600e-06 1.711098505789728805e-08
4.947250370887484923e-06 1.706631880658658888e-08
4.944084366716509465e-06 1.706946641313413784e-08
4.940827993862309601e-06 1.707272543818686435e-08
4.937890551475645324e-06 1.705028832534460359e-08
4.934831298312524229e-06 1.703985815601085615e-08
4.931777814579046267e-06 1.699509481404266286e-08
4.928679349008828069e-06 1.695240841420069564e-08
4.925497372663113185e-06 1.699164764570166702e-08
4.922459006290348112e-06 1.698443264535489268e-08
4.919341024326658480e-06 1.697639575259258144e-08
4.916210662575029036e-06 1.697709585187204740e-08
4.913075965696652808e-06 1.699557482672457000e-08
4.909978951249200465e-06 1.694192941733855376e-08
4.906819893086867705e-06 1.696946478259213013e-08
4.903853303826601962e-06 1.691052828046212483e-08
4.900701263630862905e-06 1.682488651431854802e-08
4.897450641002482766e-06 1.682586933830992472e-08
4.894181979284911854e-06 1.676110866304666591e-08
4.890826641158589356e-06 1.685144466415495960e-08
4.887875335709684255e-06 1.681982745876866026e-08
4.884629013722638428e-06 1.683088723824615550e-08
4.881599032250833422e-06 1.687456055422096231e-08
4.878441193438155308e-06 1.685052788121278925e-08
4.875306292544183194e-06 1.683744036860463969e-08
4.872169351116213780e-06 1.679544906424621824e-08
4.869162813626587964e-06 1.676233463836326263e-08
4.866111568925875111e-06 1.671935315060062736e-08
4.863036538304180592e-06 1.676626360508948088e-08
4.860110577693872446e-06 1.674752138073733435e-08
4.857053430657895884e-06 1.678968431680339700e-08
4.854010349868063698e-06 1.674056321567251551e-08
4.851068765521560651e-06 1.675666325477032921e-08
4.848027710103903771e-06 1.669276188310190233e-08
4.844877523592670513e-06 1.667925562738777348e-08
4.842058427560822050e-06 1.663609673751413327e-08
4.839064596540000310e-06 1.661294209659455136e-08
4.836010198750121248e-06 1.665408206067616402e-08
4.833094328965053553e-06 1.667229034246469009e-08
4.830278323951995976e-06 1.659434317476495268e-08
4.827350857111076165e-06 1.658146753027000931e-08
4.824409880950384705e-06 1.658074743089737658e-08
4.821414955812780047e-06 1.658941199035234386e-08
4.818346299061621241e-06 1.660209960778795578e-08
4.815351709094835227e-06 1.662170733761413837e-08
4.812358434959301729e-06 1.653431316124397931e-08
4.809416555114368168e-06 1.658471471124346173e-08
4.806484680587267391e-06 1.646868951800419357e-08
4.803551312012662763e-06 1.651862261120556696e-08
4.800497972257033717e-06 1.649589475945992168e-08
4.797646039313834450e-06 1.647337657173212722e-08
4.794642094731562270e-06 1.643996309137960354e-08
4.791642577428110537e-06 1.648403848078088655e-08
4.788551883110016275e-06 1.652031363279777654e-08
4.785487153045980814e-06 1.653597696931321981e-08
4.782605489879529860e-06 1.640633689987985168e-08
4.779594003046648117e-06 1.647615418060939515e-08
4.776791603844720420e-06 1.642264114561155024e-08
4.773981548391872098e-06 1.644571885942152865e-08
4.771252272587577479e-06 1.636846031167025207e-08
4.768340687143122778e-06 1.641333773966986122e-08
4.765366284332213338e-06 1.635673736584069433e-08
4.762458150128257467e-06 1.641581037618832096e-08
4.759503448882747810e-06 1.634186023888316007e-08
4.756499422293212237e-06 1.640295153495470795e-08
4.753353585930628923e-06 1.637333529079570964e-08
4.750430123726719942e-06 1.620021307138236280e-08
4.747574171237826189e-06 1.622444357150149974e-08
4.744631146647231822e-06 1.624852538538205730e-08
4.741816473712126013e-06 1.622359942720446313e-08
4.738904423382908987e-06 1.619796369485103944e-08
4.736107969281578171e-06 1.623469382283144995e-08
4.733214143787218879e-06 1.623183745929113880e-08
4.730367410315469587e-06 1.623491569323353757e-08
4.727529833607786120e-06 1.617262609098304664e-08
4.724569016590592760e-06 1.624456383967974559e-08
4.721819056679165346e-06 1.622056495534823510e-08
4.718831679707733157e-06 1.616268489689730940e-08
4.716061234943372173e-06 1.607658764631137405e-08
4.713059321763876292e-06 1.616027383195317481e-08
4.710325090362533267e-06 1.615187937572482577e-08
4.707547166427298926e-06 1.615925548053285984e-08
4.704715759008172305e-06 1.615403359170086818e-08
4.702030423395837949e-06 1.613565995311408321e-08
4.699199544494411310e-06 1.614499246671897956e-08
4.696383250009252625e-06 1.613778045277473664e-08
4.693538694838990376e-06 1.608924284468876742e-08
4.690677715692853881e-06 1.614806857170933657e-08
4.687952565465495884e-06 1.606566654667587394e-08
4.685176533634547903e-06 1.611437858136262767e-08
4.682340578115960151e-06 1.612733948404560184e-08
4.679567125765547657e-06 1.609283161237615373e-08
4.676741762405722138e-06 1.609382758357414818e-08
4.673975465759700352e-06 1.613966793062435307e-08
4.671219513549398496e-06 1.608482105522679362e-08
4.668540625134486542e-06 1.604143825503115013e-08
4.665655848851498502e-06 1.605600550991307316e-08
4.662960469482463760e-06 1.599853107794575115e-08
4.660224158481410797e-06 1.593257023912491814e-08
4.657321906619913684e-06 1.596202645662623643e-08
4.654671953573831675e-06 1.590196611801939494e-08
4.651731998306102566e-06 1.595945589963160907e-08
4.649024370267387945e-06 1.594618137398173618e-08
4.646129469768700545e-06 1.596601366282888380e-08
4.643443380812583806e-06 1.593297469159279236e-08
4.640535471380115674e-06 1.598259695607443853e-08
4.637853893710105441e-06 1.598977832102352985e-08
4.635166481075999145e-06 1.592166961947996029e-08
4.632416730044138273e-06 1.595299325626467154e-08
4.629616307038543041e-06 1.593354155107481620e-08
4.626885609512711910e-06 1.589310178585839266e-08
4.624115588639697619e-06 1.587934362138101720e-08
4.621431961857097946e-06 1.585086768600399151e-08
4.618676981239820190e-06 1.582542132683921639e-08
4.615832921458022282e-06 1.574119415833481742e-08
4.612811128488466787e-06 1.578919352180793900e-08
4.609989995256972152e-06 1.583419739448894037e-08
4.607264182753288218e-06 1.577295928671286906e-08
4.604461346807685611e-06 1.586799239758638402e-08
4.601658922115798073e-06 1.583173013832021795e-08
4.598978008232710641e-06 1.576251021515212866e-08
4.596116180768988772e-06 1.578756519788833283e-08
4.593441263021752870e-06 1.572865593500141565e-08
4.590599494117717042e-06 1.580143829040088937e-08
4.587875234525422473e-06 1.574860215006069753e-08
4.585214025286807160e-06 1.571445450883165048e-08
4.582428092623049695e-06 1.574853798167466973e-08
4.579819353557886366e-06 1.567782116584283631e-08
4.577187666926485409e-06 1.565708000354808688e-08
4.574397280524562494e-06 1.568878411972578738e-08
4.571729845711192099e-06 1.569148004777401695e-08
4.569070807420991991e-06 1.554013615868875983e-08
4.566275678921605604e-06 1.561450781282532601e-08
4.563646113509793245e-06 1.557213188489408334e-08
4.560899908148476314e-06 1.561329146552940611e-08
4.558076070454238617e-06 1.565250692032096685e-08
4.555413978849941794e-06 1.561437334965498209e-08
4.552612192110129118e-06 1.561857085360579489e-08
4.549866891552604840e-06 1.558618263559409134e-08
4.546995213232082096e-06 1.563745833626875487e-08
4.544449780848376138e-06 1.557296768459492031e-08
4.541665171004363956e-06 1.558198142453731118e-08
4.539036414557413993e-06 1.559293761776859993e-08
4.536417926465590618e-06 1.551550227243181051e-08
4.533772992993802554e-06 1.550396106416585119e-08
4.531070538654204389e-06 1.549032500834553383e-08
4.528378259424663924e-06 1.547229177888779466e-08
4.525625980776877585e-06 1.544772306620841781e-08
4.522952138225418719e-06 1.544054940181288647e-08
4.520269590769632518e-06 1.542121920748102805e-08
4.517672049967470552e-06 1.540253080776779009e-08
4.514978764412414853e-06 1.541284670334987920e-08
4.512244727585341177e-06 1.543709104951789723e-08
4.509566354448245299e-06 1.540397886539091046e-08
4.506842648605926189e-06 1.542783780230132448e-08
4.504125307421698108e-06 1.543125302787318970e-08
4.501571905360723662e-06 1.541392654789764156e-08
4.498917782368594595e-06 1.540159971962358716e-08
4.496372936942909378e-06 1.530607110082874833e-08
4.493753910709130859e-06 1.527590437756548857e-08
4.491104534391572966e-06 1.532601547107981467e-08
4.488495080924857737e-06 1.526051449864801222e-08
4.485760905759280607e-06 1.529463981455673101e-08
4.483015747891985570e-06 1.532287833787203442e-08
4.480444799137507224e-06 1.530230724741094435e-08
4.477731817660288475e-06 1.531314376770707970e-08
4.475166313418746020e-06 1.529074063325678770e-08
4.472464909201834856e-06 1.530027106896179460e-08
4.469858230591705522e-06 1.531469696103338864e-08
4.467351293458813206e-06 1.521814866345574992e-08
4.464646456391798856e-06 1.527992515453469706e-08
4.461966285517841429e-06 1.529293441523544824e-08
4.459428586292136755e-06 1.521725395236003290e-08
4.456741125520565308e-06 1.521281652149969273e-08
4.454160595985536337e-06 1.517418943132276710e-08
4.451534337362615659e-06 1.514638057211912736e-08
4.448881611774679583e-06 1.514988128796607409e-08
4.446184567000864308e-06 1.520061324036011479e-08
4.443635586918075534e-06 1.511515004390113683e-08
4.441009207667846055e-06 1.516505032339085285e-08
4.438352715588331546e-06 1.517677908876258419e-08
4.435875686247564287e-06 1.511715899598260879e-08
4.433240621167293283e-06 1.509910861141836473e-08
4.430568914454425638e-06 1.512280796986804781e-08
4.427888614130552323e-06 1.508922161904972283e-08
4.425392770601753216e-06 1.506596381601040410e-08
4.422781825081678393e-06 1.503244990440231612e-08
4.420237757905380074e-06 1.503753312276051689e-08
4.417494232647580291e-06 1.510671440461474055e-08
4.415020506504855916e-06 1.507218729536859528e-08
4.412517499957595895e-06 1.498846625010082886e-08
4.409864042774973017e-06 1.505044651356599447e-08
4.407269150823425541e-06 1.503675568495599751e-08
4.404754019748228162e-06 1.500577168309948299e-08
4.402109500956966716e-06 1.504657002073205212e-08
4.399579453277061182e-06 1.504035867693226325e-08
4.397007648581246927e-06 1.501055367628775888e-08
4.394498168776554030e-06 1.499911174778657310e-08
4.392084333590029255e-06 1.489347754557656129e-08
4.389578223133783522e-06 1.490159957125477701e-08
4.386977225566135181e-06 1.491662207931992631e-08
4.384414715467722297e-06 1.494811851546984146e-08
4.381839074888469154e-06 1.490812990611902253e-08
4.379358359083285558e-06 1.492748867670323613e-08
4.376802828908539244e-06 1.490291924847657426e-08
4.374323918263513150e-06 1.485056106794677690e-08
4.371599042947327063e-06 1.486272767899390686e-08
4.369088291424489930e-06 1.481832630462253560e-08
4.366424030858790142e-06 1.484869216810368460e-08
4.363916322944692003e-06 1.489964462751607567e-08
4.361358966967513948e-06 1.484736630209371970e-08
4.358888280535184789e-06 1.481552303145074554e-08
4.356419187887419218e-06 1.475746395221387534e-08
4.353901147016846607e-06 1.476188987261882758e-08
4.351343180863679362e-06 1.476140680158669084e-08
4.348815835954934495e-06 1.475336956879416986e-08
4.346314413590331017e-06 1.470995977344498551e-08
4.343873794607665298e-06 1.468739214238160157e-08
4.341347766881391247e-06 1.467414232792150005e-08
4.338805143279080828e-06 1.474090430028617344e-08
4.336312104736718935e-06 1.470076914934154648e-08
4.333892195348835994e-06 1.468250164983491855e-08
4.331269874945902999e-06 1.468922640084162592e-08
4.328774426236084326e-06 1.466345027080603832e-08
4.326181111959979666e-06 1.466952164576718997e-08
4.323745281144474210e-06 1.465064972797360633e-08
4.321273909461182057e-06 1.462939019044053519e-08
4.318835943010083603e-06 1.461260154341193599e-08
4.316360898031146369e-06 1.455935408108186679e-08
4.313972883159048758e-06 1.455094788971311970e-08
4.311396084203235930e-06 1.457103518104957495e-08
4.308799152211003991e-06 1.461928236610105069e-08
4.306159855213585410e-06 1.462552325693573487e-08
4.303751811330954393e-06 1.459854755684666601e-08
4.301240205793840598e-06 1.453395889714627299e-08
4.298758021635601144e-06 1.451775949427617234e-08
4.296254847034376892e-06 1.449371867388234816e-08
4.293862015893743049e-06 1.446666981967100222e-08
4.291340669659620061e-06 1.444307753951002611e-08
4.288845903969945568e-06 1.449474041923381542e-08
4.286357821226260651e-06 1.445334111281340818e-08
4.283861790674418923e-06 1.446958264735323546e-08
4.281329242818469275e-06 1.448590469546899995e-08
4.278862913955771920e-06 1.445277877624039437e-08
4.276311893711364401e-06 1.448829313607451902e-08
4.273876584734982812e-06 1.448498135742557076e-08
4.271410879816018475e-06 1.441703997212188966e-08
4.268897138382797381e-06 1.445902358268177766e-08
4.266495949427009807e-06 1.441326470207130138e-08
4.263938804177292996e-06 1.446029687211014696e-08
4.261512420386412551e-06 1.436385523149278154e-08
4.258998581484369910e-06 1.436961942414997646e-08
4.256460759648758932e-06 1.434058636861558272e-08
4.254008875187763867e-06 1.436168791088637971e-08
4.251564946164740057e-06 1.434768632258652207e-08
4.249240644593522297e-06 1.426881720903959340e-08
4.246693356772381786e-06 1.428317664540450925e-08
4.244322447298911965e-06 1.424905327318729401e-08
4.241791665530604658e-06 1.426664469268605136e-08
4.239391956198273109e-06 1.425181147944153294e-08
4.236902364331027822e-06 1.421349503285445447e-08
4.234432000810290877e-06 1.420164025563791815e-08
4.231922603978639022e-06 1.418402436149974626e-08
4.229516647438158124e-06 1.416347673165912092e-08
4.226919472998633678e-06 1.416604654913596026e-08
4.224524966620428017e-06 1.420309926075969995e-08
4.222068187399855132e-06 1.418890307115412696e-08
4.219624642022766167e-06 1.420684986649794067e-08
4.217094959665941393e-06 1.417271632174057411e-08
4.214777482049889523e-06 1.412790891002252886e-08
4.212334186398612452e-06 1.405092274130265469e-08
4.209853697779666919e-06 1.413128121653792911e-08
4.207404185779093264e-06 1.411024669044613954e-08
4.205056765323252714e-06 1.410007886983935460e-08
4.202547577324769479e-06 1.408047493825537637e-08
4.200065763280593459e-06 1.405802116950023552e-08
4.197423116257727809e-06 1.410571320960210143e-08
4.195068431802927322e-06 1.401614180464194249e-08
4.192548912548226473e-06 1.403206685663995098e-08
4.190156984150832797e-06 1.404825555492891354e-08
4.187594920324758082e-06 1.408169610109307852e-08
4.185173072259018348e-06 1.408172123223585260e-08
4.182801503834633284e-06 1.401364186150091552e-08
4.180465006422143798e-06 1.401186007493357540e-08
4.178031473194592890e-06 1.399182443449720425e-08
4.175584207603800111e-06 1.402756062767797334e-08
4.173137966858356704e-06 1.401257374940291466e-08
4.170742489378328972e-06 1.400318123513817540e-08
4.168337633595715735e-06 1.393773760354706581e-08
4.165878582130870636e-06 1.394551702084316257e-08
4.163460578457590881e-06 1.392625635535494221e-08
4.161153235909361811e-06 1.392342902779525326e-08
4.158723203483007076e-06 1.390586073671930096e-08
4.156370151011748730e-06 1.387157260558541084e-08
4.153805447290805791e-06 1.387535874715738014e-08
4.151340894420545792e-06 1.385506005095170515e-08
4.148656831868451425e-06 1.391102557661343473e-08
4.146112236365369268e-06 1.391495667351019133e-08
4.143742160127811627e-06 1.377522435613543069e-08
4.141285918983682665e-06 1.381932255878354202e-08
4.138855217199866694e-06 1.375329185429832695e-08
4.136447529789426920e-06 1.380802812230919610e-08
4.133917891236809370e-06 1.384104957856190440e-08
4.131478136908292543e-06 1.387881666763399348e-08
4.129068027874317729e-06 1.382443209612084289e-08
4.126808715958382612e-06 1.378284534040500060e-08
4.124367003846869159e-06 1.375859727570590228e-08
4.121889733386633486e-06 1.382142590817275481e-08
4.119628532937077704e-06 1.375247840254766000e-08
4.117167933075845640e-06 1.380494959145077968e-08
4.114828051985240962e-06 1.371624185326276466e-08
4.112340344164353423e-06 1.379685342211603421e-08
4.110171654416595297e-06 1.371305918070136589e-08
4.107778816706994790e-06 1.371303510986903701e-08
4.105392502525380464e-06 1.374682486157575925e-08
4.103051429278980081e-06 1.366441095073295012e-08
4.100673199874578726e-06 1.372645679161536312e-08
4.098313090957049029e-06 1.368370937444819598e-08
4.095890337375769256e-06 1.367509322226076531e-08
4.093345554171259178e-06 1.369010872268332270e-08
4.090993343357305156e-06 1.367259581479460297e-08
4.088671907996416709e-06 1.362263870870581581e-08
4.086217393848986878e-06 1.366323079241845503e-08
4.083775654423082543e-06 1.360376202742453875e-08
4.081250024024205847e-06 1.364160697732480173e-08
4.078712087727948505e-06 1.363892642319139509e-08
4.076397664160233696e-06 1.364872396239489534e-08
4.074003358222409660e-06 1.360825874930610540e-08
4.071705277203633387e-06 1.353612266799759704e-08
4.069203756245049604e-06 1.363264727739200618e-08
4.066934592525725494e-06 1.358557647566746057e-08
4.064553237445745688e-06 1.353750365217288101e-08
4.062218854477593426e-06 1.352504692949809815e-08
4.059835370902034875e-06 1.355582854820804872e-08
4.057419189753916439e-06 1.355128218082866391e-08
4.055031301729487719e-06 1.349282700389018731e-08
4.052557753454222604e-06 1.358586580637099166e-08
4.050290129430039558e-06 1.353738043127430389e-08
4.047929202591520881e-06 1.356882341687773422e-08
4.045670823997397187e-06 1.350369718085029479e-08
4.043381971740600759e-06 1.349849032214255160e-08
4.041052678559264321e-06 1.350144183839219662e-08
4.038824617254321665e-06 1.347896669469283444e-08
4.036564370367052998e-06 1.345866149997818517e-08
4.034283023606413332e-06 1.338887455739846936e-08
4.031994173551910189e-06 1.341578953656092306e-08
4.029554130926857942e-06 1.342245162962816301e-08
4.027193425338247713e-06 1.349336481841016774e-08
4.024917895975927227e-06 1.345595827745895753e-08
4.022618454233687557e-06 1.342814367198638442e-08
4.020355901063479709e-06 1.335549167237988585e-08
4.018009398227021669e-06 1.335041846275934100e-08
4.015603603469630409e-06 1.334508246894861377e-08
4.013272093660938603e-06 1.335420144588072214e-08
4.011040359690764455e-06 1.327530190113681917e-08
4.008539751753477864e-06 1.340012557443458479e-08
4.006344434146050620e-06 1.334920279546614307e-08
4.003946660580482866e-06 1.331561862065354757e-08
4.001738028720193613e-06 1.328638015137952739e-08
3.999312692486267918e-06 1.331287664275528854e-08
3.997080466887319844e-06 1.326539376729990575e-08
3.994698136920118409e-06 1.334004725331931369e-08
3.992457851334323048e-06 1.324884029185435589e-08
3.990202373385236052e-06 1.327108695064884108e-08
3.987835284041670473e-06 1.328163220777377190e-08
3.985526054369691832e-06 1.331555643368199628e-08
3.983261613711588173e-06 1.328056928513719224e-08
3.980984073564046666e-06 1.331691321807345784e-08
3.978689277571574106e-06 1.328635083441687761e-08
3.976510499066737760e-06 1.324056054942547074e-08
3.974301161127887240e-06 1.315517058057603315e-08
3.971868453720520798e-06 1.322638475781723713e-08
3.969669684254039596e-06 1.315088018332886591e-08
3.967430027325114211e-06 1.319206800254238935e-08
3.965280179826883896e-06 1.308643477648478231e-08
3.962822008225496889e-06 1.323993835507998164e-08
3.960716237423296636e-06 1.314878221694561959e-08
3.958513102311903549e-06 1.307318077894364972e-08
3.956331278594908391e-06 1.303645758277643075e-08
3.953961122544483754e-06 1.307460935471637044e-08
3.951681659576483280e-06 1.310685820159020076e-08
3.949289958410620214e-06 1.311201199756577363e-08
3.947139373927981631e-06 1.309005314595823306e-08
3.944777451441965230e-06 1.309331352624526709e-08
3.942531202742502569e-06 1.313359710803663798e-08
3.940378314564579120e-06 1.303273077867945795e-08
3.938167436375226995e-06 1.308145079630566703e-08
3.935874462312655728e-06 1.305229233857340947e-08
3.933612528864980346e-06 1.309845149163336346e-08
3.931488542463534241e-06 1.303796297984261644e-08
3.929300664513848818e-06 1.297894507091819312e-08
3.927054114041066113e-06 1.303080354952967050e-08
3.924916603660649788e-06 1.297797347987780454e-08
3.922707919153757841e-06 1.300795815925842958e-08
3.920511427242725801e-06 1.294903316945817205e-08
3.918145845694138403e-06 1.298435954523002028e-08
3.915936677965283850e-06 1.299318174825983382e-08
3.913710771270014312e-06 1.289275326794171289e-08
3.911471132196226665e-06 1.294732146334364830e-08
3.909179413322151568e-06 1.293827266695527176e-08
3.906997785419155886e-06 1.296855081652244894e-08
3.904709530168909082e-06 1.295817547941951871e-08
3.902633557187341015e-06 1.284691219009569764e-08
3.900244005538771200e-06 1.291470527425730938e-08
3.898054878006448470e-06 1.290770322375533533e-08
3.895835227554564356e-06 1.293315209131076173e-08
3.893674384011607659e-06 1.291791159667084805e-08
3.891582293269136431e-06 1.285788855453908092e-08
3.889410671336622583e-06 1.280701967065065062e-08
3.887252630964803920e-06 1.289901268466838037e-08
3.885144485802937878e-06 1.280191198834321976e-08
3.882996737576364678e-06 1.283462575629973915e-08
3.880797105089973695e-06 1.285940778990361757e-08
3.878614672017942151e-06 1.289267387256943885e-08
3.876458467170389434e-06 1.286202604556243624e-08
3.874335492164008351e-06 1.280608493406219541e-08
3.872164648643360108e-06 1.280331702703889545e-08
3.870038683576402570e-06 1.275897586063010471e-08
3.867804969743768802e-06 1.282732103062844608e-08
3.865813257102093332e-06 1.278356513664660835e-08
3.863639626403815453e-06 1.278107519085971999e-08
3.861452819709281944e-06 1.280478475779285984e-08
3.859282367311802710e-06 1.279203354245541759e-08
3.857113856665246295e-06 1.277965812164923353e-08
3.854935685190452703e-06 1.278933119796849001e-08
3.852815405648849750e-06 1.276210623004451457e-08
3.850625113775423900e-06 1.271233013718667797e-08
3.848544147945032785e-06 1.271601259522850316e-08
3.846476919330271021e-06 1.270406311270652594e-08
3.844262663612511930e-06 1.268703013883575361e-08
3.841958555813258699e-06 1.265538818876023625e-08
3.839708231012953415e-06 1.266134950343564232e-08
3.837552507904422914e-06 1.265472773594029026e-08
3.835373029363494920e-06 1.265277688695540068e-08
3.833322608601961812e-06 1.266120585430756483e-08
3.831241977384592734e-06 1.269416015608800958e-08
3.829138072127162028e-06 1.260655949854871016e-08
3.827006804281200184e-06 1.265862438764848163e-08
3.824903839168362682e-06 1.261600968962432953e-08
3.822807446366068334e-06 1.261085814442120594e-08
3.820657634644763129e-06 1.263258606995494076e-08
3.818622272536145241e-06 1.258818682715371233e-08
3.816448357206924618e-06 1.263427795143963434e-08
3.814334386091161139e-06 1.262428243998205956e-08
3.812323749518852971e-06 1.263224740485236026e-08
3.810142098712869901e-06 1.260522695371089908e-08
3.808262382312537099e-06 1.268006885009802884e-08
3.806173560330248291e-06 1.262164881684480130e-08
3.804180001777110078e-06 1.258801614512558113e-08
3.801976467238698600e-06 1.260829607874803060e-08
3.799907069954778026e-06 1.263659335331243931e-08
3.797790658799251475e-06 1.258997686865069337e-08
3.795758308462550399e-06 1.253936773970709178e-08
3.793688599967485299e-06 1.256310792472805260e-08
3.791714316045071784e-06 1.242591796152286520e-08
3.789456814419312791e-06 1.255485614641144754e-08
3.787496187499668957e-06 1.244251707259823690e-08
3.785286903592885818e-06 1.254983397030896724e-08
3.783313523251278977e-06 1.243472166407662544e-08
3.780958526632472298e-06 1.247760743220906629e-08
3.778886511723838597e-06 1.246648028788091382e-08
3.776783415427004206e-06 1.248377091903704489e-08
3.774753308541018450e-06 1.243474499823107090e-08
3.772482411988932698e-06 1.257507005480536525e-08
3.770486315704991196e-06 1.248139528929556125e-08
3.768451636503765544e-06 1.245754701731684677e-08
3.766445755145684705e-06 1.243778940785888018e-08
3.764289610801199050e-06 1.234368014908280990e-08
3.762057789302667774e-06 1.242842132799036667e-08
3.759761498881978006e-06 1.233880977846115100e-08
3.757468661176175814e-06 1.236404490319391655e-08
3.755405083850534992e-06 1.239115309420157880e-08
3.753278315041149209e-06 1.239250825286729597e-08
3.751208619479765607e-06 1.247333575931016487e-08
3.749080958981418522e-06 1.243753144247392429e-08
3.747102157914390038e-06 1.236723654411996276e-08
3.744759330890366075e-06 1.238486580946208921e-08
3.742713931885054139e-06 1.237691455478141891e-08
3.740379580664642876e-06 1.239075442843092164e-08
3.738184445502609297e-06 1.237453905996416251e-08
3.736028961017492733e-06 1.248537195196455320e-08
3.734054116243983986e-06 1.240471223236045549e-08
3.732078955355843007e-06 1.239936665172042910e-08
3.730004359540826836e-06 1.236950935778464722e-08
3.727771606669919877e-06 1.226930123469548094e-08
3.725623883077862957e-06 1.224361814615961402e-08
3.723427624591536517e-06 1.222599988746794048e-08
3.721291113779330986e-06 1.220303857747836261e-08
3.719171741428487908e-06 1.230277430457971051e-08
3.717221329737018124e-06 1.226185170061491772e-08
3.715211269630688587e-06 1.229568982943893790e-08
3.713019543996218446e-06 1.219482009012289925e-08
3.710939695556383346e-06 1.221323170159940598e-08
3.708634191675587118e-06 1.217787949928901301e-08
3.706617353287257632e-06 1.217979754814634419e-08
3.704605934066878120e-06 1.221344390514019542e-08
3.702625188714597887e-06 1.224632119080225030e-08
3.700656828754598869e-06 1.219274457009789735e-08
3.698688052004473303e-06 1.221362156054113347e-08
3.696701817040266499e-06 1.218021675643349414e-08
3.694576316721783684e-06 1.209766641151793721e-08
3.692475719717207701e-06 1.209675509159845762e-08
3.690157205709644974e-06 1.210093336832530939e-08
3.688072436847275899e-06 1.214041187173216016e-08
3.685943350064120036e-06 1.211147163881744855e-08
3.683816646607468972e-06 1.211999356999780344e-08
3.681721452920278151e-06 1.220429038368336401e-08
3.679678220923758760e-06 1.220228578589363485e-08
3.677443548032939139e-06 1.208722640152295235e-08
3.675297381336749718e-06 1.215265453750682115e-08
3.673161423748673547e-06 1.204037909265789263e-08
3.670940792548450904e-06 1.204648150195964424e-08
3.668870751971825492e-06 1.213807856047884340e-08
3.666797971333971258e-06 1.210592757292970325e-08
3.664650021348220015e-06 1.207660001859829192e-08
3.662488325032173680e-06 1.211250068559267961e-08
3.660422325177764813e-06 1.201152338019741913e-08
3.658257795866611357e-06 1.207354505677566885e-08
3.656133937493197848e-06 1.201401925765504993e-08
3.654031849606079067e-06 1.207724168088202351e-08
3.652103766707455095e-06 1.206810928898236720e-08
3.650048654607222129e-06 1.204892760885298419e-08
3.647899000800633349e-06 1.195352905714784333e-08
3.645763825995984388e-06 1.196328950994886581e-08
3.643519705413173083e-06 1.193381613087337697e-08
3.641423081097123933e-06 1.197005141400641157e-08
3.639352793634110048e-06 1.203035190270073199e-08
3.637271063550478721e-06 1.202865952772869923e-08
3.635156304698212052e-06 1.192395661590201043e-08
3.633126671009993582e-06 1.193778427362631710e-08
3.631159295075440038e-06 1.202504040313728244e-08
3.629077213864903163e-06 1.204390152438450547e-08
3.627057645354990617e-06 1.186368044005328658e-08
3.624853723749314742e-06 1.191834793245473041e-08
3.622810579302774265e-06 1.197873067602977106e-08
3.620782451111355290e-06 1.195415751933751862e-08
3.618668612193926749e-06 1.185812281367772968e-08
3.616566868782216622e-06 1.192856510517587339e-08
3.614486899746691190e-06 1.180392186804411962e-08
3.612316568098494349e-06 1.182047538931527358e-08
3.610328788274695968e-06 1.180701237956616238e-08
3.608052532723580852e-06 1.185311891879982696e-08
3.606198599689886298e-06 1.179320067114426878e-08
3.604043692984313082e-06 1.192939465563387062e-08
3.602127174874385648e-06 1.187744238518560698e-08
3.599906010451674421e-06 1.180896074196921441e-08
3.597773219574260001e-06 1.180498867497827636e-08
3.595717263792221218e-06 1.181357170127264374e-08
3.593752828641476465e-06 1.183447290295884374e-08
3.591673419643396580e-06 1.181423163892753998e-08
3.589663780656929556e-06 1.166906545444167069e-08
3.587566508438567635e-06 1.176420390912495274e-08
3.585408590377572178e-06 1.171013448678688672e-08
3.583119929356435091e-06 1.171636537318935036e-08
3.581221592341404346e-06 1.167809308667810600e-08
3.579133606515616801e-06 1.181008341060537990e-08
3.577163508052131071e-06 1.173635724820711140e-08
3.575012172569842870e-06 1.171652299746643854e-08
3.573135669799472303e-06 1.166669177247405522e-08
3.571136425097874117e-06 1.177888372890024480e-08
3.569182942027899379e-06 1.170938524440943403e-08
3.567064377780440874e-06 1.168985276636643281e-08
3.565160826298933347e-06 1.163005720092595817e-08
3.563135172837007814e-06 1.171791242025606632e-08
3.561148106309453641e-06 1.170135406299414175e-08
3.559214938566102537e-06 1.176254236250748012e-08
3.557278717158024583e-06 1.170123751437167878e-08
3.555277654493664476e-06 1.155322338561920303e-08
3.552966995239852979e-06 1.161262360973054438e-08
3.550882181756504409e-06 1.159425418652028898e-08
3.548508245502690909e-06 1.161809481810232392e-08
3.546542848087158261e-06 1.153687147923201581e-08
3.544381496595051768e-06 1.169461696737609276e-08
3.542435089447158726e-06 1.165190459900263202e-08
3.540270184613427251e-06 1.153613546134580370e-08
3.538174439065350272e-06 1.153050109511392413e-08
3.535959460959714600e-06 1.157759782565339239e-08
3.533980842418212487e-06 1.164501438793298732e-08
3.531922366308298861e-06 1.165098366935482377e-08
3.529913162031388887e-06 1.150288672333737479e-08
3.527771391212487963e-06 1.150071277983360234e-08
3.525743300926757724e-06 1.151052471312484699e-08
3.523733656329037508e-06 1.160956728127944734e-08
3.521926593640465661e-06 1.150960215554234823e-08
3.519787281148998685e-06 1.143361004195966609e-08
3.517866725245592246e-06 1.152958587400766246e-08
3.515885641871095018e-06 1.149719626423781735e-08
3.513783803575698582e-06 1.141385298154285922e-08
3.511712481447492209e-06 1.142314691571537744e-08
3.509873712582573155e-06 1.140177014742395656e-08
3.507805562099490965e-06 1.152358948354106225e-08
3.505918640629449274e-06 1.145213867506119948e-08
3.503832587686211847e-06 1.137505172053629649e-08
3.501933223082923900e-06 1.144295331127565988e-08
3.499943658532821331e-06 1.141065169322854918e-08
3.497915459130533987e-06 1.132234970346580839e-08
3.495930172954803946e-06 1.142079551694646028e-08
3.494122096086017714e-06 1.135815443167175745e-08
3.491992677719551729e-06 1.129620034061308580e-08
3.490068481996463283e-06 1.139417937081545525e-08
3.488063966752826844e-06 1.139404095684380450e-08
3.486047282655185012e-06 1.129641270301062466e-08
3.483911327226711667e-06 1.130332551011014876e-08
3.481954891727237317e-06 1.134074360202564763e-08
3.479909814764813733e-06 1.146704005776978664e-08
3.478024051410879261e-06 1.138360686467752998e-08
3.476028573714386360e-06 1.128459696966805329e-08
3.474153838298059211e-06 1.138786400887417274e-08
3.472290831793463271e-06 1.135781122294598777e-08
3.470238538933339749e-06 1.124688913087371312e-08
3.468257651904678738e-06 1.133872679922260119e-08
3.466284824593433575e-06 1.132538449135762256e-08
3.464236926164209324e-06 1.123922119561347110e-08
3.462344776284908935e-06 1.131168544790111403e-08
3.460521998879092842e-06 1.122916500375222905e-08
3.458425163830978824e-06 1.117117038873586731e-08
3.456536758506621840e-06 1.125066325821720756e-08
3.454609567875940918e-06 1.119997975241026901e-08
3.452593120119414086e-06 1.112046500812308631e-08
3.450587304860243430e-06 1.126469865525708949e-08
3.448811043962408418e-06 1.121519345669534824e-08
3.446904551420807318e-06 1.116459644869688841e-08
3.444846513060609538e-06 1.109849678927887310e-08
3.442844009296143227e-06 1.123631260722691742e-08
3.440880793276174724e-06 1.119176297206415604e-08
3.439061594823813707e-06 1.124904534848713372e-08
3.437174895253861685e-06 1.117022905684216455e-08
3.435188156501869535e-06 1.105988720791378735e-08
3.433060695939690349e-06 1.109937007448335367e-08
3.431004119329938885e-06 1.102470233225419624e-08
3.428870308528633875e-06 1.108105536582903279e-08
3.426926470759144651e-06 1.121421793891567840e-08
3.424908060909189957e-06 1.123519638410341414e-08
3.422872749298053123e-06 1.116002291093275950e-08
3.420905519613770181e-06 1.113748153869345635e-08
3.419088786639393609e-06 1.117847877841998245e-08
3.417084065988496315e-06 1.116942883159529177e-08
3.415207603587713473e-06 1.123753462124668327e-08
3.413402267677578577e-06 1.115272746113956089e-08
3.411460068642932588e-06 1.100859350664820011e-08
3.409311694225909594e-06 1.098646487359212415e-08
3.407468352207848289e-06 1.108564488605224936e-08
3.405478400285696422e-06 1.107015916035481182e-08
3.403691460300852189e-06 1.112177490270554199e-08
3.401696680548093210e-06 1.113493099126193661e-08
3.399764719950294379e-06 1.100198675380846338e-08
3.397700901998542872e-06 1.101087883102027837e-08
3.395628096647087857e-06 1.096361710038561520e-08
3.393552841124549769e-06 1.111285332469105628e-08
3.391663982147902186e-06 1.108007228524933035e-08
3.389663315877544703e-06 1.097186237045013370e-08
3.387764135456814623e-06 1.107313763558340427e-08
3.385853493587665760e-06 1.104703822138886424e-08
3.383992305892029514e-06 1.087583788640130014e-08
3.382018022039669859e-06 1.103548386481304992e-08
3.380282474324006843e-06 1.094985696485915357e-08
3.378441779518842154e-06 1.103091891265177406e-08
3.376668474622199477e-06 1.095042325682850553e-08
3.374569928909660894e-06 1.094327482047441989e-08
3.372688105110527068e-06 1.101511494474957606e-08
3.370880866900596807e-06 1.097807845891352966e-08
3.369160486703359951e-06 1.099210639405677109e-08
3.367255431923643412e-06 1.097926274116016113e-08
3.365355706262111005e-06 1.083570100728931990e-08
3.363410919349861206e-06 1.098316828934724930e-08
3.361586130390613490e-06 1.090102842627813700e-08
3.359695379304289453e-06 1.098033335918600541e-08
3.357919964978185904e-06 1.090482881180474818e-08
3.355903257468051120e-06 1.082695143233122377e-08
3.354126403263852834e-06 1.090093056285851402e-08
3.352209974530606674e-06 1.091123519113708375e-08
3.350408328514116671e-06 1.091524922722145731e-08
3.348483389594299904e-06 1.094569826143765609e-08
3.346673130176760756e-06 1.090852992527910867e-08
3.344687936839150245e-06 1.085997393749443876e-08
3.342892970424771689e-06 1.095403638040728921e-08
3.340914179115547512e-06 1.097279793041315984e-08
3.338971930688987776e-06 1.086646868406358796e-08
3.336965997449462986e-06 1.098147802863758278e-08
3.335253273085013599e-06 1.086891023129129702e-08
3.333315700573106845e-06 1.078117256798758535e-08
3.331495513237095027e-06 1.088946425933547174e-08
3.329759099863584229e-06 1.083282939364899031e-08
3.327979097108376204e-06 1.086170889562548653e-08
3.326188103149309206e-06 1.083335334061617802e-08
3.324520186983555448e-06 1.080551195532626564e-08
3.322592435347353753e-06 1.085101763412478164e-08
3.320922827364425919e-06 1.088524737132425277e-08
3.319117068230199193e-06 1.090327208463696719e-08
3.317384009841035644e-06 1.092226267441406238e-08
3.315710269550053620e-06 1.084518097363989491e-08
3.314038996871083977e-06 1.082395481229052780e-08
3.312165788231092835e-06 1.083824110482119070e-08
3.310480831939049873e-06 1.079752450012333671e-08
3.308649834307944444e-06 1.076598275129092839e-08
3.306882374017815073e-06 1.085106050055322513e-08
3.305210106278119194e-06 1.076197094083794622e-08
3.303534905540921693e-06 1.081345482236873558e-08
3.301721395809820546e-06 1.078017793790926731e-08
3.299877078094039736e-06 1.064796974385789600e-08
3.297864000412340797e-06 1.083223692198255810e-08
3.296097785093743670e-06 1.076351474850042045e-08
3.294277542341665998e-06 1.081498879923145587e-08
3.292495604058639208e-06 1.073041771709400162e-08
3.290680440120661416e-06 1.085837472203332280e-08
3.288974759698641458e-06 1.077475270946051541e-08
3.287195298624243950e-06 1.079855869284241235e-08
3.285499613946147136e-06 1.069635974558400861e-08
3.283575144105069182e-06 1.085879313045128945e-08
3.281898960658047098e-06 1.073113190783251958e-08
3.280029477076057661e-06 1.080564986743103246e-08
3.278255451495267672e-06 1.071414367343439351e-08
3.276310547916673150e-06 1.062030531115443942e-08
3.274590309834710158e-06 1.076189571497000588e-08
3.272810797875670623e-06 1.069265936941601344e-08
3.271122917331745879e-06 1.075857965422644767e-08
3.269375453648937551e-06 1.076987196714158893e-08
3.267697802647240678e-06 1.077274218020222659e-08
3.265809820679780973e-06 1.073394767072141306e-08
3.264052876488264478e-06 1.073620907154423234e-08
3.262288704507413163e-06 1.068439460135224671e-08
3.260482551002658280e-06 1.075745804938096077e-08
3.258590829667379907e-06 1.073453780330108235e-08
3.256849009957672499e-06 1.076323411960852521e-08
3.255004491489912901e-06 1.071246795836710694e-08
3.253292004772213310e-06 1.076717030009454286e-08
3.251575509678642286e-06 1.070739086112705580e-08
3.249924762225970010e-06 1.072713496607147728e-08
3.248284083635230514e-06 1.066629981983333003e-08
3.246615086683079403e-06 1.072132861278907854e-08
3.244848358592806723e-06 1.068000366961755174e-08
3.243179971516989956e-06 1.068340645053753353e-08
3.241353649316760569e-06 1.061628936429620156e-08
3.239768053913299230e-06 1.062758365277438998e-08
3.238015751570908067e-06 1.064255966718798015e-08
3.236279968168257174e-06 1.070106854796326016e-08
3.234633203215823332e-06 1.064350509445586524e-08
3.233060095594275134e-06 1.066407518202474942e-08
3.231395471870895003e-06 1.061803470095202102e-08
3.229628513500410920e-06 1.066125702379984027e-08
3.227957151197884627e-06 1.062788481844285263e-08
3.226365307794065199e-06 1.059416895890098173e-08
3.224526225150263169e-06 1.052166729951075543e-08
3.222817316937364360e-06 1.061665996558777032e-08
3.221237770305987444e-06 1.055770935755043032e-08
3.219555061643280432e-06 1.061796185428611883e-08
3.217827490219057870e-06 1.056164465238568709e-08
3.216221353605095000e-06 1.056725175894210162e-08
3.214466794572191006e-06 1.045562002575439651e-08
3.212714245887016787e-06 1.050504944083016076e-08
3.210684514185394301e-06 1.047979375866024168e-08
3.209027012092256549e-06 1.054925919932038074e-08
3.207343092525260607e-06 1.051976772151984608e-08
3.205685933596064892e-06 1.054250902899806491e-08
3.203986560091008291e-06 1.050800668362397224e-08
3.202317301933358946e-06 1.056699245676941750e-08
3.200510111684038863e-06 1.048631924780493604e-08
3.198822101979381631e-06 1.047518051309529228e-08
3.196984568578910575e-06 1.041331009061214186e-08
3.195261893380154604e-06 1.053584460841549826e-08
3.193526431625104234e-06 1.050553591400337785e-08
3.191907900828672825e-06 1.053740606192211932e-08
3.190291090562842645e-06 1.048279997697925194e-08
3.188692648879923314e-06 1.049404849457341901e-08
3.187029106927548151e-06 1.042550978391553033e-08
3.185270610030306974e-06 1.044828950409232549e-08
3.183462657485212715e-06 1.040248050858655703e-08
3.181749111732473777e-06 1.049736654074481163e-08
3.180069293044759070e-06 1.045359434607548897e-08
3.178392002437993038e-06 1.052448908185613162e-08
3.176474088005773821e-06 1.047890715617335156e-08
3.174794525356370073e-06 1.047181480208368278e-08
3.172845860302388489e-06 1.044939287586014099e-08
3.171177758834655485e-06 1.053211310073292761e-08
3.169541135735413201e-06 1.050926235713056663e-08
3.167883014652534479e-06 1.055659478193052213e-08
3.165986600006543267e-06 1.044221189527351961e-08
3.164167190590995972e-06 1.048394747800865689e-08
3.162313015389513266e-06 1.037409707085612776e-08
3.160644261197152645e-06 1.043657537847469390e-08
3.158899448961331209e-06 1.044524499267248398e-08
3.157215291426006448e-06 1.048984306231427457e-08
3.155507391190578101e-06 1.036381926927674817e-08
3.153859283912580796e-06 1.037641654732592626e-08
3.151928920921700736e-06 1.031094902158845853e-08
3.150241410883867449e-06 1.040679869814073175e-08
3.148626706100396182e-06 1.033984963374556628e-08
3.146994981230470049e-06 1.036963754428792312e-08
3.145365927033497773e-06 1.032637363163737137e-08
3.143718974775246137e-06 1.035881266584955575e-08
3.141802038291018197e-06 1.027919442678108706e-08
3.140176754701421395e-06 1.036416154630739005e-08
3.138530838627651787e-06 1.032018467096084860e-08
3.136881503754197198e-06 1.038308427919796581e-08
3.135147474283040196e-06 1.025598483678208919e-08
3.133475045185480466e-06 1.028469472204611966e-08
3.131606390087062178e-06 1.025361623450794735e-08
3.129940709147787409e-06 1.027667495022858616e-08
3.128354293718474614e-06 1.020632359232186748e-08
3.126749219056698681e-06 1.030358642431328963e-08
3.125086082718978998e-06 1.020754062293640180e-08
3.123399154244493656e-06 1.026333046375866811e-08
3.121397183376374786e-06 1.023009320121559440e-08
3.119631336735113126e-06 1.033828890095646309e-08
3.117906909223815548e-06 1.031597360019368538e-08
3.116197724680808363e-06 1.034827085138411030e-08
3.114415138241826904e-06 1.025073563271442449e-08
3.112741634537600705e-06 1.027773000848365808e-08
3.110866156283996795e-06 1.015634124034286703e-08
3.109039156334469125e-06 1.031598258279209945e-08
3.107347184337504451e-06 1.027061163122743965e-08
3.105542791120426129e-06 1.039401094489832683e-08
3.103818097520003838e-06 1.024519915999816503e-08
3.102171462763338628e-06 1.021766108478330993e-08
3.100331431148162975e-06 1.019008366307213866e-08
3.098670487762693730e-06 1.026423980526867609e-08
3.097060387450339408e-06 1.022859542550063350e-08
3.095480783475702713e-06 1.029669622478480799e-08
3.093636187801067426e-06 1.021248701734373624e-08
3.091988047830449893e-06 1.022547444126459928e-08
3.090155976652955721e-06 1.018883181355974556e-08
3.088488975579517580e-06 1.020974847513907776e-08
3.086875375365000654e-06 1.016859982213772199e-08
3.085276157231779276e-06 1.023588110662891454e-08
3.083571770697894465e-06 1.014227173506814143e-08
3.081912552467330827e-06 1.025855749722238273e-08
3.080110432654628245e-06 1.016595070025145861e-08
3.078425508871383267e-06 1.012668372798869038e-08
3.076678942097885423e-06 1.016291976656396567e-08
3.074971517487444706e-06 1.024904021095255711e-08
3.073179721820919862e-06 1.015170665370563065e-08
3.071486998592589967e-06 1.022004566660313818e-08
3.069814446683657145e-06 1.021225515393249124e-08
3.068236962506457670e-06 1.025999713203375006e-08
3.066532610545563455e-06 1.010819430316614065e-08
3.064867160979077300e-06 1.013767625118814210e-08
3.063193807169098099e-06 1.010622585519768831e-08
3.061559271329018728e-06 1.016337376508940783e-08
3.059792933606542933e-06 1.010192394394334035e-08
3.058206962938709709e-06 1.018889786278822135e-08
3.056515766380225569e-06 1.003594468803503617e-08
3.054670557736880102e-06 1.000485723691548096e-08
3.053075336190278264e-06 1.005761309476255926e-08
3.051248232419887097e-06 1.003630402374450135e-08
3.049680979443037122e-06 1.011736682705067876e-08
3.047946471165979265e-06 1.004285011066078433e-08
3.046275409420912701e-06 1.003873762573870629e-08
3.044531478829168467e-06 9.961580322750360672e-09
3.042925864038527641e-06 1.006674373928870453e-08
3.041080723310000552e-06 1.001521171506191538e-08
3.039453334937046073e-06 1.010196291310571379e-08
3.037832203925220000e-06 1.004910864620952780e-08
3.036253794095111575e-06 1.005207511334821559e-08
3.034514746197261099e-06 9.952259310733856594e-09
3.032887636515849678e-06 1.000880538494041395e-08
3.031000012809157353e-06 1.000225522999713031e-08
3.029468259756228176e-06 1.004523813274660782e-08
3.027838212670037114e-06 9.999729148054218806e-09
3.026241733016433298e-06 1.002809077013433762e-08
3.024537694169563452e-06 9.920813089180416320e-09
3.023021675638288945e-06 9.964348863213489265e-09
3.021231663745585670e-06 9.976941815115452081e-09
3.019423135183532569e-06 9.911273658448019341e-09
3.017718587617665433e-06 1.004212194271318882e-08
3.015923813592782546e-06 9.953920500108930222e-09
3.014259381236359062e-06 1.000959441961981395e-08
3.012539747326129533e-06 9.896904751181615388e-09
3.010822485179829513e-06 1.003872305186078910e-08
3.008942879468516698e-06 9.940606372113828855e-09
3.007283952369215106e-06 9.986462041323998786e-09
3.005530812224811677e-06 9.883674918922792104e-09
3.003906871287179098e-06 9.980542669749248937e-09
3.002302531256049173e-06 9.934388167343560721e-09
3.000783400437625984e-06 9.998432238958939667e-09
2.999229843033505192e-06 9.937777372493962837e-09
2.997723157639031456e-06 9.988712790108513433e-09
2.995956308142125454e-06 9.890949130541868342e-09
2.994291078128207224e-06 9.920964873499907894e-09
2.992518275906579417e-06 9.863399744603494778e-09
2.990826694144353763e-06 9.972908613304349826e-09
2.989110935118727192e-06 9.867489742992732727e-09
2.987511039098525290e-06 9.938800635266802229e-09
2.985791991194204882e-06 9.860756909794935167e-09
2.984147360725996388e-06 9.972348323306920605e-09
2.982474761564406915e-06 9.871119420541600673e-09
2.980681062611591478e-06 9.882976098934777202e-09
2.978997564298518801e-06 9.914422687005025050e-09
2.977084775924833966e-06 9.917276814004253090e-09
2.975456220179054866e-06 9.939156007383672849e-09
2.973902706503070539e-06 9.867588855914136122e-09
2.972319511513620929e-06 9.957973291861155208e-09
2.970711674651915084e-06 9.853495785932326107e-09
2.968921983085664974e-06 9.963378250422024487e-09
2.967384573545823377e-06 9.919388359599584761e-09
2.965808465664635145e-06 9.983793401079515948e-09
2.964225529054191152e-06 9.885345436711694791e-09
2.962617750798255741e-06 9.971782103913781822e-09
2.960950658006647997e-06 9.855895820864537997e-09
2.959312707636816966e-06 9.958478934015944209e-09
2.957735857508811441e-06 9.837796287253541888e-09
2.956141925067546954e-06 9.985288683796108301e-09
2.954445387048726031e-06 9.864628772113159210e-09
2.952791145475670288e-06 9.927289751703124220e-09
2.951118860207860422e-06 9.838705611383035976e-09
2.949548255765809808e-06 9.921810241311687926e-09
2.948034237329741435e-06 9.824382839832207838e-09
2.946439908015739350e-06 9.935984365721445585e-09
2.944819941135734038e-06 9.841975962954082989e-09
2.943217473035343514e-06 9.914957435070965173e-09
2.941565316678148446e-06 9.804007562818723225e-09
2.940011030411977983e-06 9.907101224567766925e-09
2.938463118782003420e-06 9.856315376000165495e-09
2.936838085483502044e-06 9.930221860728448826e-09
2.935243607739092759e-06 9.810304059502090022e-09
2.933659085981633777e-06 9.961752369666698600e-09
2.932058557739520926e-06 9.788263503267175801e-09
2.930424313484894526e-06 9.816102942716154158e-09
2.928767961570314009e-06 9.725843830655199724e-09
2.927162685151984564e-06 9.828253146441069499e-09
2.925523119509516039e-06 9.753638463368073075e-09
2.923986723901822946e-06 9.891508653075968593e-09
2.922388693741584679e-06 9.785061619774324344e-09
2.920820615272855550e-06 9.883369094631937057e-09
2.919257356811563489e-06 9.740320854113040191e-09
2.917739758779940786e-06 9.845513858475288253e-09
2.916093987673465115e-06 9.744692903420102605e-09
2.914487772498754081e-06 9.844946866404282191e-09
2.912774416216550995e-06 9.727094964229145684e-09
2.911058853737518036e-06 9.841090239783985313e-09
2.909444408343512717e-06 9.872904452402743236e-09
2.907926127021146336e-06 9.778284777869439231e-09
2.906364506937839988e-06 9.914719496909019310e-09
2.904780833526425417e-06 9.764682303403338410e-09
2.903240735911977996e-06 9.835545169533429404e-09
2.901740444878402241e-06 9.659271875428056929e-09
2.900047088867782611e-06 9.849410714580310259e-09
2.898619614510486297e-06 9.775637871715567821e-09
2.897198857427761338e-06 9.822474466782148049e-09
2.895624564507140248e-06 9.703748101568022937e-09
2.894106030284373542e-06 9.767832070980515171e-09
2.892539457018931320e-06 9.637823159523327796e-09
2.890908392872227182e-06 9.822829834736184260e-09
2.889408141263111320e-06 9.672522706183233027e-09
2.887883634213066528e-06 9.759357486888149720e-09
2.886255958232604049e-06 9.656311982140243243e-09
2.884744209757876222e-06 9.781128724358132783e-09
2.883281307508254547e-06 9.694059994800244982e-09
2.881800037369963357e-06 9.806671071094824432e-09
2.880308624255623664e-06 9.663765290765651118e-09
2.878743149231882253e-06 9.767520551873748098e-09
2.877095054956188819e-06 9.673866602497066327e-09
2.875652028928391623e-06 9.728029159638309839e-09
2.874026287855071388e-06 9.700796743642325422e-09
2.872484578862918826e-06 9.786315687002976372e-09
2.870842756973434604e-06 9.636511558733132536e-09
2.869291586110380644e-06 9.777430226486687459e-09
2.867705052879042103e-06 9.696903594654325227e-09
2.866127274073901521e-06 9.805310737149664560e-09
2.864491795453683813e-06 9.643603931802028685e-09
2.862964397471255115e-06 9.814946694980072564e-09
2.861321359107139617e-06 9.639278262291210406e-09
2.859796069056601447e-06 9.737377692106271067e-09
2.858034983305732254e-06 9.628186745500107089e-09
2.856499536870623344e-06 9.749439336319230475e-09
2.854939314158748023e-06 9.618020830229696496e-09
2.853370393962473092e-06 9.719771449232298095e-09
2.851682698038935427e-06 9.616253863165006838e-09
2.850195228096775095e-06 9.690720968454128259e-09
2.848540532579716112e-06 9.635454776565132143e-09
2.846922985694156266e-06 9.777821556723271212e-09
2.845382178055851492e-06 9.645423469163642152e-09
2.843863328126943086e-06 9.785065565889164972e-09
2.842365224400742451e-06 9.665043510773329164e-09
2.840800185724822302e-06 9.757729812975969354e-09
2.839251015587582460e-06 9.635699669043099380e-09
2.837753074814564047e-06 9.749216594505475650e-09
2.836055245866571465e-06 9.668874525642251694e-09
2.834466806967867918e-06 9.683634436501822911e-09
2.832644046894566846e-06 9.633958951495054272e-09
2.831119659737023845e-06 9.754357663634221050e-09
2.829565477452766218e-06 9.616629480995484437e-09
2.827967592613584775e-06 9.731826023791732587e-09
2.826313778094806864e-06 9.595618413468319659e-09
2.824832173383756077e-06 9.739711737289975948e-09
2.823252847621259581e-06 9.619945782562027210e-09
2.821816049433225919e-06 9.672815813891705128e-09
2.820267806464868010e-06 9.531788928232682933e-09
2.818649399427486670e-06 9.695421552444745208e-09
2.817123516749194566e-06 9.597214314113997831e-09
2.815597067261777056e-06 9.699993952499929793e-09
2.813974130276962877e-06 9.604660665568009795e-09
2.812487264129386117e-06 9.723810936727541352e-09
2.810848238919398904e-06 9.587146199730804363e-09
2.809329136584363967e-06 9.696356326978024872e-09
2.807580320068870337e-06 9.607344448528117514e-09
2.805927095639188668e-06 9.741072374966354098e-09
2.804189005489441481e-06 9.608363836600886812e-09
2.802678332027308380e-06 9.724115575883739868e-09
2.801114785565922525e-06 9.596824182356133361e-09
2.799505089376136182e-06 9.730184415683218015e-09
2.797994096928998537e-06 9.571758137151278920e-09
2.796502002838777437e-06 9.706964206239766479e-09
2.794922398193807338e-06 9.612495138313269862e-09
2.793477973145945527e-06 9.678761388342818473e-09
2.791940590695055723e-06 9.574868420488452257e-09
2.790453940533820070e-06 9.692586003393685369e-09
2.788878944385880633e-06 9.580400373309514391e-09
2.787394057703793456e-06 9.656992733311535409e-09
2.785685995669453743e-06 9.558067337770464939e-09
2.784286862279994104e-06 9.674338261491736292e-09
2.782592232758438417e-06 9.548681233678370082e-09
2.781032224200126922e-06 9.639002359703504632e-09
2.779443029901180523e-06 9.541596676783070930e-09
2.777985687595258949e-06 9.654040992179855787e-09
2.776328030482182644e-06 9.569464086179855330e-09
2.774836440598173543e-06 9.597676806829220201e-09
2.773193245479193575e-06 9.528744421651555181e-09
2.771713225092855650e-06 9.657985068776699365e-09
2.770062345200572373e-06 9.535201902050806249e-09
2.768521265758236578e-06 9.620515067894701622e-09
2.766949813870547317e-06 9.503671094919835175e-09
2.765530130745777633e-06 9.615411624667980963e-09
2.763888474579546115e-06 9.523244463877582314e-09
2.762343258634029371e-06 9.614758654770178933e-09
2.760748030814077908e-06 9.526357047423305160e-09
2.759254823371223320e-06 9.618498541658971864e-09
2.757667292156540391e-06 9.501403824791949463e-09
2.756201926373664319e-06 9.630398194926110934e-09
2.754649316559048118e-06 9.467430698002783646e-09
2.753047103038224081e-06 9.650360902116739921e-09
2.751472357479517456e-06 9.538192789255398009e-09
2.749941733567393284e-06 9.659058486652745444e-09
2.748273387804685253e-06 9.549172062531929642e-09
2.746711581518654659e-06 9.694269027067944049e-09
2.745177923285184193e-06 9.538543018265663476e-09
2.743701991902180517e-06 9.616826418716751648e-09
2.742139557273931934e-06 9.522763942461104354e-09
2.740627911582913453e-06 9.634932579049263684e-09
2.739036893237865327e-06 9.481654959663223337e-09
2.737475150977007938e-06 9.529993656633037683e-09
2.735806365646233868e-06 9.480150361557938575e-09
2.734364531455899185e-06 9.629579837738273411e-09
2.732902417936083533e-06 9.439411885709569797e-09
2.731480557421004710e-06 9.544581192546139126e-09
2.729891421415619600e-06 9.461910311649914290e-09
2.728419606413536913e-06 9.563395583105879605e-09
2.726860935991468533e-06 9.533989461798992255e-09
2.725412224541442589e-06 9.595449995737565175e-09
2.723775592362826192e-06 9.454980142153300606e-09
2.722371573290946162e-06 9.602318675480989787e-09
2.720840667222739266e-06 9.433234545781159163e-09
2.719259961459864645e-06 9.564002036279307326e-09
2.717672109468015544e-06 9.443957419191395602e-09
2.716199548136866533e-06 9.543206583190753091e-09
2.714539483331695333e-06 9.464885980319221672e-09
2.713103416061625054e-06 9.531184640123989155e-09
2.711561337227765725e-06 9.433412256840159032e-09
2.710165571720294427e-06 9.502861709476203974e-09
2.708567768953783415e-06 9.415972756890892770e-09
2.707221792293865753e-06 9.450898421093820731e-09
2.705805134457398412e-06 9.365998816203572105e-09
2.704409311811687424e-06 9.491018966035413001e-09
2.702790163862253050e-06 9.410929778236272409e-09
2.701346772244090036e-06 9.465544652924400899e-09
2.699788898999684097e-06 9.368019726927271264e-09
2.698367470767989761e-06 9.491772684917860612e-09
2.696739077504130008e-06 9.411739492746315746e-09
2.695299874915411397e-06 9.462527565791877997e-09
2.693708237224993400e-06 9.391583323569085667e-09
2.692290682983109123e-06 9.501990990882684688e-09
2.690711496033702288e-06 9.423265365013497313e-09
2.689213526320527177e-06 9.506206440546513120e-09
2.687667766607489781e-06 9.437917221759162981e-09
2.686228420248620236e-06 9.515545210491104831e-09
2.684736629163146267e-06 9.384545393363586199e-09
2.683196630014751763e-06 9.517433453657811018e-09
2.681668403392102491e-06 9.398150220129474037e-09
2.680208936807980911e-06 9.489619826364992870e-09
2.678568548316695782e-06 9.393132310932992688e-09
2.677178241955608721e-06 9.486727428996789876e-09
2.675632527751689429e-06 9.395531005367551450e-09
2.674266340704423346e-06 9.420980017505231913e-09
2.672732358690238370e-06 9.357086643939615916e-09
2.671371129494689837e-06 9.461451325835458875e-09
2.669774300420265341e-06 9.361136400200482822e-09
2.668289651362429494e-06 9.410286707245801032e-09
2.666547476996194246e-06 9.358524236817574306e-09
2.665149157965303336e-06 9.459046966082258658e-09
2.663595276348275402e-06 9.420859429750252479e-09
2.662205096686727263e-06 9.513746274094730025e-09
2.660637301077744162e-06 9.398032515206327173e-09
2.659244888652957454e-06 9.392134551457010525e-09
2.657677531870596454e-06 9.294139815158874124e-09
2.656301764365873687e-06 9.419375786272187172e-09
2.654797188055370060e-06 9.328035963623950821e-09
2.653443585439160223e-06 9.414369763068696345e-09
2.652085250510115906e-06 9.316310272857295891e-09
2.650752741494719419e-06 9.349419017545875001e-09
2.649104445473789257e-06 9.364405004379355952e-09
2.647695503844066179e-06 9.483611379559211618e-09
2.646205489038743788e-06 9.369266957557167684e-09
2.644735520678773616e-06 9.448925108987610230e-09
2.643137113963041308e-06 9.395522055308425862e-09
2.641656601308845216e-06 9.399674825579230697e-09
2.640116115500220437e-06 9.350429041390839478e-09
2.638727577878167566e-06 9.408384714727991319e-09
2.637306103321605646e-06 9.345699815581877514e-09
2.635860731544183514e-06 9.467855100772435429e-09
2.634296951026509142e-06 9.363916433188087755e-09
2.632916522283895193e-06 9.393356044595590961e-09
2.631340103384365770e-06 9.294214933101668123e-09
2.629970091569731563e-06 9.335242314219951093e-09
2.628440215346127291e-06 9.329779815056421698e-09
2.627017629106401635e-06 9.419682688767172573e-09
2.625468248348715961e-06 9.339315505529685621e-09
2.624113194735853311e-06 9.373507012092265622e-09
2.622497007771043643e-06 9.299655244167442645e-09
2.621110086978974996e-06 9.365888612157488889e-09
2.619560662149315079e-06 9.365485414284354389e-09
2.618143817798401391e-06 9.428560226076240175e-09
2.616535605387141644e-06 9.395174732560808603e-09
2.615090166327997276e-06 9.418663624566958272e-09
2.613494866475833313e-06 9.353341758101666678e-09
2.612132002008456130e-06 9.405809691461385648e-09
2.610693298298086021e-06 9.335106108769745314e-09
2.609241338213823482e-06 9.416284092876084963e-09
2.607651279892425457e-06 9.344938029093158487e-09
2.606284538180577643e-06 9.377031250431478312e-09
2.604686475434997566e-06 9.299768496092032727e-09
2.603394716831080592e-06 9.314424995619815323e-09
2.601906245154401527e-06 9.280015212961618374e-09
2.600494606481094432e-06 9.375054683580271749e-09
2.599085687250109864e-06 9.313458047015634933e-09
2.597751480537406088e-06 9.385870191832804549e-09
2.596237198780762214e-06 9.297468260023648942e-09
2.595009421662145043e-06 9.362006631759493913e-09
2.593563238389005266e-06 9.315696035070298581e-09
2.592345343857727152e-06 9.364457142765244751e-09
2.590856195084474240e-06 9.257056874389543312e-09
2.589605352262325773e-06 9.319746370061375933e-09
2.588300725143905649e-06 9.222113478659001164e-09
2.586914480593364970e-06 9.349013004433204063e-09
2.585495374642172111e-06 9.216613624070669612e-09
2.584209554697551008e-06 9.326040926322602729e-09
2.582800842634984552e-06 9.232427277712407631e-09
2.581432970373842572e-06 9.321580636671600928e-09
2.579938001099569736e-06 9.252771326896001049e-09
2.578573705549274166e-06 9.379783800360666483e-09
2.577131228188766854e-06 9.304437543379585337e-09
2.575757474228024737e-06 9.416394260179215651e-09
2.574248112752054606e-06 9.298263822063666076e-09
2.572950034594648878e-06 9.414709450020103260e-09
2.571450185448105731e-06 9.332818833177246637e-09
2.570142302309896000e-06 9.381326701019706580e-09
2.568676479292359757e-06 9.269789788645714045e-09
2.567377468522334915e-06 9.366238267393103550e-09
2.565783707915685752e-06 9.353116633799994673e-09
2.564570336150722680e-06 9.398558424303405329e-09
2.563228447038735070e-06 9.255715012167531117e-09
2.561962045226008355e-06 9.345408471950331721e-09
2.560572776619880757e-06 9.260186107771530236e-09
2.559272912726835367e-06 9.364083452791914535e-09
2.557900725350468019e-06 9.233673970640160997e-09
2.556660069164063834e-06 9.316994300507071462e-09
2.555162355368732114e-06 9.221477467817908283e-09
2.553749050961460378e-06 9.328426806855690730e-09
2.552449293718919947e-06 9.207387310092371463e-09
2.550998295262143643e-06 9.284776377123071071e-09
2.549539652575351953e-06 9.216098871117160545e-09
2.548246962700204771e-06 9.309470808488079482e-09
2.546780438801224869e-06 9.263315248937212246e-09
2.545516206655549444e-06 9.323098762853795500e-09
2.544043243064820857e-06 9.181657756793057019e-09
2.542744509907922561e-06 9.312164977359552716e-09
2.541389522817274808e-06 9.242769842053711651e-09
2.539937874505932762e-06 9.350060241283426664e-09
2.538470098286946894e-06 9.241326154976080738e-09
2.537187253221539202e-06 9.334965551036022523e-09
2.535685844178307240e-06 9.274369945969127866e-09
2.534409752982638311e-06 9.328081817037077253e-09
2.532999525538731597e-06 9.195149273840507654e-09
2.531798674932169612e-06 9.266502443573250586e-09
2.530436159769427718e-06 9.143316423524048313e-09
2.529089142982083306e-06 9.316653318236518745e-09
2.527685144250677559e-06 9.248872129179303562e-09
2.526381747940268437e-06 9.333616936846293565e-09
2.524943007250791214e-06 9.220797395555950904e-09
2.523687876310677854e-06 9.294126571525835413e-09
2.522181649275730397e-06 9.233040417354578799e-09
2.520928152155785375e-06 9.279182816316844271e-09
2.519378939134065318e-06 9.194731470976739710e-09
2.518099945501412788e-06 9.311538771634805005e-09
2.516596153961834384e-06 9.225621945103031667e-09
2.515253333516284681e-06 9.280484079155615858e-09
2.513765152154929294e-06 9.243571858463063446e-09
2.512443436676798688e-06 9.284133422595379888e-09
2.510923909651509982e-06 9.195201140655745323e-09
2.509631287188744527e-06 9.299220845763544377e-09
2.508238539565393764e-06 9.216426895998758666e-09
2.507021467909542218e-06 9.280439622433560627e-09
2.505701876303603740e-06 9.163841598573835738e-09
2.504434100779340334e-06 9.273136933032834416e-09
2.503139661145579547e-06 9.181555111143571630e-09
2.501844916082558826e-06 9.265721285448503911e-09
2.500349120638369243e-06 9.138109075640747450e-09
2.499067007994271195e-06 9.229519530956315879e-09
2.497634559934823809e-06 9.161583980481688429e-09
2.496353524058728932e-06 9.254032976470632686e-09
2.494912954587157958e-06 9.140438198398729057e-09
2.493585185409278783e-06 9.251156902737041360e-09
2.492136087049167265e-06 9.210708543311914996e-09
2.490870360611725711e-06 9.294715984644543674e-09
2.489614639644718820e-06 9.144941616261349847e-09
2.488308493094177952e-06 9.240080140766523880e-09
2.486812034165734581e-06 9.214230044179271013e-09
2.485508761004024338e-06 9.287985447281566554e-09
2.484103679261767453e-06 9.170986072570783931e-09
2.482840849435349973e-06 9.250845341394625771e-09
2.481467549020233289e-06 9.188765537392423431e-09
2.480204684627973324e-06 9.283376692368035069e-09
2.478851214511914051e-06 9.155606219986684977e-09
2.477499337594028468e-06 9.273557756631455358e-09
2.476186974546430352e-06 9.186660923560493647e-09
2.474928879999654789e-06 9.253067720363274517e-09
2.473481709473903654e-06 9.121584576489398312e-09
2.472226106505497681e-06 9.197677561464865224e-09
2.470805884239145226e-06 9.152637623517191083e-09
2.469560172617456507e-06 9.265393041116997702e-09
2.468278911396383882e-06 9.130598447387726618e-09
2.466981098892408176e-06 9.249511386297405606e-09
2.465705854772725516e-06 9.136223795816716119e-09
2.464506244433455629e-06 9.214471978934385462e-09
2.463060812507142251e-06 9.108290335654812438e-09
2.461861015827111393e-06 9.194512663483035653e-09
2.460373185805942334e-06 9.145826419836382248e-09
2.459069040661880248e-06 9.247576240540396505e-09
2.457590925889936006e-06 9.164312557523027090e-09
2.456237347900277797e-06 9.276677102364233325e-09
2.454872358663130119e-06 9.211859886981563556e-09
2.453580391800853790e-06 9.265960314729317944e-09
2.452089312222148342e-06 9.136943838700099554e-09
2.450810366370598955e-06 9.176467439161101572e-09
2.449397480706311096e-06 9.083186540040153244e-09
2.448201117487809074e-06 9.178382279449308771e-09
2.446834179413739615e-06 9.104962047016001973e-09
2.445598587911922439e-06 9.195815649408251588e-09
2.444195372062223440e-06 9.080245457507203946e-09
2.443022976538424610e-06 9.147336153763105567e-09
2.441677648735951434e-06 9.107617854968590388e-09
2.440454220546272857e-06 9.192879788682718077e-09
2.439168298531597312e-06 9.052607788010654727e-09
2.437816674928135829e-06 9.180671915929760780e-09
2.436444785439664539e-06 9.117272151244296109e-09
2.435226817554209604e-06 9.198387479668923089e-09
2.433824975890013476e-06 9.050164167440089280e-09
2.432601267522857187e-06 9.112332937969076767e-09
2.431170762258742455e-06 9.032039125668379200e-09
2.429931576527563884e-06 9.144548692647711236e-09
2.428673771053698894e-06 9.041760510048147296e-09
2.427459453720689758e-06 9.122177756410914584e-09
2.426014945562161415e-06 9.026612998176044665e-09
2.424763533913454961e-06 9.123303613156440850e-09
2.423318023150341571e-06 9.076348225939253913e-09
2.422118708224626955e-06 9.157266160686460661e-09
2.420682844622698377e-06 9.051907173047521590e-09
2.419505793314921374e-06 9.141061001906322277e-09
2.418155321498910046e-06 9.066188422587478953e-09
2.416978595412565893e-06 9.155051613892973016e-09
2.415773760519636416e-06 9.003959644575554982e-09
2.414627619503991865e-06 9.068972374795296678e-09
2.413173538421297219e-06 9.012460792724674748e-09
2.411942023788464235e-06 9.086230325238579220e-09
2.410581818456247263e-06 8.989977424936493638e-09
2.409327644259371513e-06 9.131160313844016324e-09
2.407994539317898935e-06 9.021892459009339500e-09
2.406873100120884758e-06 9.061492609893208241e-09
2.405610382116269740e-06 8.976303350400104309e-09
2.404212219251962824e-06 9.066747890004172561e-09
2.402887113708123410e-06 9.006165490284531625e-09
2.401630542201683680e-06 9.059990598756701262e-09
2.400392190615685134e-06 9.177789233561609439e-09
2.398927593987213147e-06 8.993418787640417193e-09
2.397796780135816555e-06 9.108228999429746423e-09
2.396414539894429474e-06 9.132881929377766327e-09
2.395152606494047405e-06 9.028965558923861771e-09
2.393886231489514942e-06 9.083923556694094860e-09
2.392598858240670499e-06 9.060120237752197247e-09
2.391285928950077966e-06 9.109481041308670392e-09
2.390012836494084869e-06 8.975184169197332662e-09
2.388688500344400945e-06 9.003318308068564709e-09
2.387498128484399928e-06 9.139819478588429665e-09
2.386076964693080250e-06 8.945790831837879677e-09
2.384874376159921553e-06 9.049821660371437217e-09
2.383676503918375291e-06 9.044041578796851048e-09
2.382314729170359506e-06 8.976294990236741083e-09
2.381093454735116315e-06 9.018997148739589642e-09
2.379834668790413071e-06 8.999871027803750379e-09
2.378580586312088935e-06 9.071053234245273437e-09
2.377234741465253604e-06 8.982379051177597338e-09
2.376028582113223231e-06 9.058567831811900387e-09
2.374636620052930621e-06 8.981447732285416755e-09
2.373483821144156417e-06 9.038291763296237610e-09
2.372074071797742600e-06 8.971202264922758967e-09
2.370912151246545205e-06 9.036086007507554038e-09
2.369627042434350648e-06 8.896443368198741692e-09
2.368452614890088600e-06 9.005159789162668277e-09
2.367099586681945955e-06 8.934237221870720216e-09
2.365974133200070837e-06 9.006132751608295380e-09
2.364743983978263319e-06 8.914208403025829864e-09
2.363617475216723211e-06 8.920292497409543690e-09
2.362517859289052453e-06 9.008242138149827677e-09
2.361213912426035558e-06 8.869170176867036747e-09
2.360017467442764241e-06 8.969229926345366285e-09
2.358757845486829696e-06 8.878975499332362771e-09
2.357546028310059774e-06 8.989116648909458565e-09
2.356169644626224997e-06 8.859429528670549587e-09
2.354978853564631901e-06 8.928497293437078191e-09
2.353725432666312903e-06 9.026467329343384497e-09
2.352394411906538570e-06 8.905482919488546702e-09
2.351364786386315637e-06 8.982093810734528695e-09
2.350302562313180213e-06 9.065568882875375895e-09
2.349249934581980213e-06 8.908773168969840737e-09
2.348171293632331874e-06 9.013517503683847764e-09
2.346922344929867774e-06 8.873156613160506148e-09
2.345855777741760566e-06 8.935800519599216452e-09
2.344516855442808926e-06 8.883399902826295125e-09
2.343324058513633049e-06 8.968954576097689292e-09
2.341976753819013136e-06 8.858069762337493673e-09
2.340807163720179957e-06 8.923134997874996084e-09
2.339485996410303422e-06 9.047505926514730925e-09
2.338208056212602213e-06 8.870490896457554689e-09
2.337097980291567284e-06 8.967319769188434920e-09
2.335932638788149725e-06 9.025851185189959563e-09
2.334607220673862983e-06 8.856835580238991038e-09
2.333479787565739899e-06 8.875105913047466296e-09
2.332126485335238190e-06 8.798061692806756576e-09
2.330990004255001762e-06 8.893662764093084023e-09
2.329740963002244586e-06 8.751211213556029011e-09
2.328590351471130179e-06 8.850909938791650978e-09
2.327241534275366208e-06 8.793597950148828899e-09
2.326120925410991444e-06 8.868747418302403792e-09
2.324865105994854507e-06 8.761955610705389736e-09
2.323785943285648341e-06 8.840810596491221005e-09
2.322612013646581608e-06 8.889508973515219825e-09
2.321487671659713715e-06 8.875955956617695925e-09
2.320272852693351346e-06 8.796477958146244217e-09
2.319150934905855850e-06 8.881518040938036990e-09
2.317998436330383846e-06 8.764982807684996469e-09
2.317096687714730387e-06 8.840751980696282827e-09
2.316153646871157863e-06 8.892062681623229401e-09
2.315120735827816748e-06 8.796752449685253436e-09
2.314008876492045468e-06 8.859075913222954735e-09
2.312767115997850915e-06 8.723875156455615258e-09
2.311649608520587281e-06 8.818969529367248989e-09
2.310368919327696246e-06 8.767149022837329634e-09
2.309278932665664856e-06 8.825803156515574335e-09
2.308005603484139326e-06 8.734341650794471782e-09
2.306887892945770316e-06 8.771649749890892316e-09
2.305852026888222950e-06 8.874598092640982051e-09
2.304558640407709807e-06 8.742715765474854024e-09
2.303336154408284388e-06 8.841762889118220224e-09
2.302166426480449932e-06 8.894733795064516782e-09
2.300974584949753263e-06 8.919051970878936492e-09
2.299726480600392732e-06 8.832196803773448210e-09
2.298570672649811302e-06 8.899967296145429123e-09
2.297266316216201990e-06 8.757448676220389787e-09
2.296193179787571301e-06 8.812247884093542844e-09
2.294944270772099449e-06 8.747200004366730859e-09
2.293864744151213359e-06 8.833787673893197224e-09
2.292623872262980081e-06 8.745053116877075499e-09
2.291455084123449243e-06 8.791136570142061781e-09
2.290341450387475777e-06 8.896390449187088526e-09
2.289057431458220349e-06 8.751515781317241499e-09
2.287869309332594362e-06 8.848810088227763426e-09
2.286712123940128319e-06 8.892369174673085936e-09
2.285439234904685381e-06 8.760994652946042413e-09
2.284190525739367774e-06 8.831882788426499121e-09
2.283041971492645258e-06 8.919124539222559069e-09
2.281700583789975326e-06 8.733047152469286816e-09
2.280717856920589721e-06 8.827984507271617108e-09
2.279559440294929665e-06 8.815714992136536022e-09
2.278269465228727215e-06 8.732025988344605016e-09
2.277071316923640622e-06 8.778585632450094242e-09
2.276035131514080771e-06 8.887170919192226692e-09
2.274843704547966733e-06 8.765443228340938314e-09
2.273837891689604738e-06 8.801390813678525984e-09
2.272669903986750238e-06 8.722726553667959818e-09
2.271579821546163405e-06 8.740165930246328065e-09
2.270500101258105290e-06 8.829091196381116387e-09
2.269188912839783010e-06 8.740637252707189753e-09
2.268095726971046083e-06 8.835594701066598463e-09
2.266954288771312276e-06 8.752579712650598254e-09
2.265929789962002573e-06 8.785753635482714009e-09
2.264709560541972390e-06 8.665441078710406053e-09
2.263653440716568388e-06 8.720499114807267447e-09
2.262360914722299746e-06 8.648348627712551667e-09
2.261197604875650209e-06 8.738758877023346826e-09
2.259996217384478528e-06 8.711891044840796470e-09
2.258851011061375950e-06 8.755268242962914754e-09
2.257659666858289182e-06 8.676662474795653367e-09
2.256480256987515342e-06 8.757979344651391206e-09
2.255183235537997937e-06 8.641553504553143390e-09
2.254011070215957894e-06 8.733953382996791998e-09
2.252853461486157222e-06 8.796627621129147234e-09
2.251569825840557683e-06 8.650227921964573040e-09
2.250478595493319881e-06 8.747136376879816468e-09
2.249289069945856973e-06 8.799851529599139546e-09
2.248022499549067398e-06 8.657731095608189572e-09
2.246778054256258424e-06 8.767760798857924314e-09
2.245402385743701067e-06 8.741719854484108706e-09
2.244314137299704592e-06 8.796416830630921932e-09
2.243173479211581216e-06 8.636631778725558129e-09
2.242063994084568335e-06 8.736770219058000060e-09
2.240836724417528819e-06 8.634110171464636401e-09
2.239758996681493113e-06 8.725243764160089153e-09
2.238615315069351050e-06 8.622530881153442352e-09
2.237526500314001633e-06 8.691537477147301702e-09
2.236646810925323014e-06 8.755637667866307392e-09
2.235633251275659093e-06 8.653451170238787372e-09
2.234658958442240513e-06 8.717140443754664457e-09
2.233457377316545692e-06 8.639603746095672955e-09
2.232406638659101480e-06 8.708528473727139689e-09
2.231250756430803301e-06 8.624832670457324573e-09
2.230113052877197441e-06 8.673129998014478064e-09
2.229063901637950692e-06 8.755370722856944557e-09
2.227779433718018728e-06 8.652487701654894199e-09
2.226766663043528486e-06 8.758804416804648681e-09
2.225703216327633559e-06 8.765531960210286753e-09
2.224502318284219985e-06 8.593416899196190683e-09
2.223427407995300733e-06 8.684333440042742031e-09
2.222265016528571038e-06 8.618421924470922765e-09
2.221249335205844184e-06 8.723396991379756202e-09
2.220138427535400511e-06 8.662143417614696456e-09
2.219121158063359282e-06 8.704634962098923786e-09
2.217999542329650838e-06 8.616546628976988584e-09
2.216921067795099433e-06 8.734168919523904192e-09
2.215879423442875238e-06 8.657696450764513927e-09
2.214782705849146932e-06 8.769478892905671680e-09
2.213797958071494122e-06 8.661736460388628748e-09
2.212771749748199581e-06 8.756054599898787824e-09
2.211671769124696289e-06 8.639614711645613998e-09
2.210746364743388208e-06 8.689116486087472258e-09
2.209778282154352478e-06 8.699989485558968480e-09
2.208878899969923393e-06 8.719841175608849508e-09
2.208035158538327266e-06 8.750853501956975024e-09
2.207001423531745238e-06 8.669336991130765617e-09
2.205996140089645845e-06 8.697517162507068769e-09
2.204730203577840601e-06 8.624195166768311069e-09
2.203569239828240115e-06 8.724780841818850385e-09
2.202266698918909806e-06 8.642977055377258136e-09
2.201063342879693893e-06 8.716339865690405295e-09
2.200084789952882524e-06 8.773111705050979305e-09
2.198923085217482505e-06 8.588242124335504684e-09
2.197752141667783710e-06 8.687459121690741365e-09
2.196735006386474669e-06 8.736187590611215353e-09
2.195655512730127982e-06 8.610742909042825391e-09
2.194579592578845591e-06 8.674162881044209403e-09
2.193525300049096702e-06 8.723217815889361722e-09
2.192490227585442058e-06 8.764120322607094521e-09
2.191443399738018413e-06 8.603867360807953846e-09
2.190289946403073092e-06 8.713675666994018196e-09
2.189330147613783931e-06 8.785522866576376206e-09
2.188269689868724114e-06 8.604161102996459010e-09
2.187306679552591153e-06 8.699855021465831799e-09
2.186215880873430234e-06 8.747546976325895163e-09
2.185132022820129019e-06 8.606098623937319272e-09
2.184087622632136210e-06 8.690645580774841305e-09
2.182967056181651331e-06 8.577716157704226679e-09
2.181916731466874865e-06 8.702683904972369999e-09
2.180875061136459346e-06 8.628173357124034531e-09
2.179811858688076096e-06 8.693496678405151434e-09
2.178658657039571103e-06 8.584082067320437238e-09
2.177618954301238008e-06 8.652817516934223001e-09
2.176476436624670606e-06 8.546341935332570567e-09
2.175426223956460183e-06 8.628542133535983542e-09
2.174458825492227922e-06 8.731546324623430752e-09
2.173408433745280373e-06 8.622482067719371756e-09
2.172381013354203976e-06 8.729768827226046192e-09
2.171410075137356868e-06 8.794263877985635817e-09
2.170189008806987275e-06 8.684238452984366021e-09
2.169254545419450181e-06 8.767206999358853794e-09
2.168327165088214485e-06 8.782914851326956641e-09
2.167170993620569688e-06 8.589657312709222579e-09
2.166088064273795996e-06 8.700185143785698554e-09
2.165023950472219044e-06 8.800725497225693176e-09
2.163821120882047485e-06 8.666076764468614919e-09
2.162873968571807470e-06 8.756150590920892880e-09
2.161823258641628812e-06 8.767599352003765622e-09
2.160662024521099549e-06 8.613011299323493043e-09
2.159508048226529438e-06 8.724256220478027196e-09
2.158413785688079467e-06 8.601455845542858980e-09
2.157267602329658953e-06 8.760112342743202989e-09
2.156149708057692996e-06 8.689495708137759960e-09
2.155149767384667440e-06 8.739037467770985387e-09
2.153942653248690003e-06 8.577668659366242381e-09
2.152900794974140283e-06 8.673208378417047516e-09
2.151968315840562298e-06 8.695981649274895647e-09
2.150954699336703564e-06 8.570783428494014532e-09
2.149885994871126975e-06 8.657660872173627589e-09
2.148952425863880212e-06 8.680563555824735335e-09
2.148105789279103240e-06 8.718131719473955495e-09
2.147288419291319818e-06 8.754986746389452140e-09
2.146309971943369347e-06 8.649786189246909494e-09
2.145268181418989199e-06 8.721293366029215938e-09
2.144044298802491403e-06 8.634078713027552046e-09
2.142949821451255579e-06 8.711246941687678094e-09
2.141750185354819991e-06 8.609823536544141974e-09
2.140624223308633163e-06 8.652281913392478475e-09
2.139597058059061003e-06 8.767847765675006205e-09
2.138526094047149604e-06 8.673629453459289786e-09
2.137408169274926938e-06 8.744819787663946510e-09
2.136249192655341042e-06 8.626954425156819421e-09
2.135209236431280749e-06 8.708448274061634235e-09
2.133986813967656943e-06 8.649046199070674222e-09
2.132795798174782222e-06 8.703915571876905671e-09
2.131749342318275074e-06 8.789759672987294571e-09
2.130733927427883061e-06 8.784241534503738542e-09
2.129647802064035991e-06 8.637982652067345624e-09
2.128593284627081393e-06 8.732484335577379508e-09
2.127515845113710518e-06 8.765593534703085434e-09
2.126501230130976180e-06 8.770065293756193660e-09
2.125255262186262894e-06 8.623841721996604392e-09
2.124153009785788265e-06 8.708871687677620344e-09
2.122950285693538523e-06 8.633259918122468837e-09
2.121804899019803462e-06 8.733202933776670947e-09
2.120588163601634392e-06 8.723907287879753740e-09
2.119385820334971255e-06 8.823030007902336271e-09
2.118135470913057702e-06 8.739085618365132310e-09
2.117128782885129136e-06 8.785566397376839030e-09
2.116067836836859824e-06 8.585673612651734186e-09
2.115046395227062351e-06 8.665336986703789705e-09
2.113927713062025939e-06 8.735446031987446547e-09
2.112654252236262662e-06 8.593642802449221590e-09
2.111675052892755539e-06 8.723536563254622591e-09
2.110780616709759575e-06 8.747431255189800481e-09
2.109799554625043799e-06 8.769189511185705173e-09
2.108774176625663385e-06 8.576261196141712694e-09
2.107668264228409451e-06 8.645785880463532196e-09
2.106831798038411499e-06 8.723813946325046958e-09
2.105886919000473610e-06 8.589024955903083976e-09
2.104911327569445920e-06 8.689164234690851745e-09
2.103946757194107319e-06 8.600797178757371819e-09
2.102969648894535439e-06 8.703335741700258894e-09
2.101915676545988387e-06 8.570672200691899375e-09
2.101034708337843319e-06 8.630270799606876277e-09
2.100213382225012049e-06 8.694588907166177411e-09
2.099297783539217008e-06 8.576950767766699363e-09
2.098326799354223043e-06 8.677902718322381875e-09
2.097288909783447582e-06 8.554787940736428054e-09
2.096452945304323742e-06 8.641377591207886365e-09
2.095643226662878025e-06 8.680443247545939236e-09
2.094886207320896412e-06 8.697830030957775339e-09
2.093907793417426070e-06 8.600518767381703383e-09
2.092886013020189333e-06 8.681658946458824143e-09
2.091663148528718774e-06 8.620013316229147662e-09
2.090624212262511705e-06 8.684814904797528675e-09
2.089475818838304501e-06 8.572772287706888692e-09
2.088397696774450581e-06 8.622080178246303114e-09
2.087479190932169528e-06 8.723925252458848364e-09
2.086519158589090757e-06 8.628883573653073258e-09
2.085562178617988682e-06 8.725365499389349880e-09
2.084650175388853260e-06 8.611506246241610812e-09
2.083654620657198653e-06 8.711704743747414417e-09
2.082665638298903163e-06 8.594259004964430891e-09
2.081671503319915428e-06 8.647427284764021493e-09
2.080473740121732884e-06 8.576951850550114823e-09
2.079387557954441403e-06 8.663858685137169435e-09
2.078233769644420399e-06 8.560231126150886027e-09
2.077163446275861643e-06 8.645486381181606512e-09
2.076045417862548483e-06 8.555841920011747174e-09
2.074948094516370769e-06 8.647253110352713840e-09
2.073730013507660378e-06 8.572326336202926392e-09
2.072741095169838754e-06 8.637561778245120376e-09
2.071642968111507871e-06 8.553422712903036160e-09
2.070526969545180702e-06 8.671950461245670728e-09
2.069747133776533168e-06 8.699475399601212930e-09
2.068953000631567020e-06 8.723338564683568577e-09
2.068231863571427928e-06 8.715716960619675604e-09
2.067262869186804198e-06 8.609949887134828085e-09
2.066275381177064585e-06 8.673212305128423003e-09
2.065292210609168159e-06 8.522229471293890145e-09
2.064168334188690332e-06 8.639331376309757585e-09
2.063182275118220570e-06 8.538409082984719240e-09
2.062200096394253028e-06 8.655086093009311085e-09
2.061264423278685989e-06 8.561848501119988175e-09
2.060298283857898909e-06 8.650414852894533687e-09
2.059302577477036093e-06 8.568428835024890519e-09
2.058346467602206068e-06 8.659206913993104817e-09
2.057510821157757735e-06 8.708957852930842585e-09
2.056584350959816351e-06 8.554911604102888087e-09
2.055597467513466800e-06 8.617791391743214965e-09
2.054500550026369053e-06 8.540625413094199497e-09
2.053421479313321079e-06 8.617780151991745076e-09
2.052193847992181612e-06 8.555689354022240229e-09
2.051132557164841911e-06 8.630406467432083519e-09
2.050029460643827196e-06 8.562811388640684084e-09
2.048943369750627966e-06 8.645171348034833781e-09
2.047852418646804834e-06 8.555113294863715518e-09
2.046797424003166219e-06 8.665788479366069010e-09
2.045805698873111065e-06 8.546749518197101552e-09
2.044803630265552166e-06 8.632633968647505003e-09
2.043770993861897891e-06 8.665198432077242482e-09
2.042840446858344778e-06 8.708915253702940896e-09
2.041855430673771710e-06 8.534282251113410246e-09
2.040719410146698168e-06 8.591989310953423107e-09
2.039767332107793006e-06 8.676278197249515681e-09
2.038974169516687221e-06 8.708595755060040601e-09
2.037946543543226754e-06 8.551096912241256684e-09
2.036926952995336846e-06 8.603528262407086968e-09
2.035869130285430938e-06 8.477049156176414058e-09
2.034850846134903534e-06 8.527516333861516836e-09
2.034017824983420280e-06 8.607849352555985618e-09
2.033282697351454612e-06 8.633811135180852472e-09
2.032382224723906662e-06 8.513880533930630390e-09
2.031463458337926499e-06 8.604650951340607018e-09
2.030529774128811357e-06 8.490932657354253320e-09
2.029747073226275320e-06 8.568429433243175104e-09
2.028938124169563270e-06 8.615333782301761319e-09
2.028162075175302872e-06 8.601424403521963011e-09
2.027303517424780672e-06 8.623068684396954228e-09
2.026353843554590747e-06 8.468466782383154024e-09
2.025346639920070267e-06 8.492029572747803868e-09
2.024321429390188222e-06 8.633088983659265898e-09
2.023316600253000949e-06 8.626340133928587791e-09
2.022418877202905978e-06 8.632685479372376320e-09
2.021407749508856612e-06 8.617945863211660836e-09
2.020349046744494728e-06 8.533333610967231899e-09
2.019357539531170885e-06 8.584065649936968394e-09
2.018368219332751002e-06 8.482356939678772759e-09
2.017480194603620348e-06 8.565167839745765211e-09
2.016579007106849891e-06 8.629063716192969893e-09
2.015553501029581368e-06 8.524158153819282198e-09
2.014695266351205629e-06 8.618539990365689988e-09
2.013896705533476292e-06 8.665031125578535659e-09
2.013062114028380521e-06 8.517144783926759968e-09
2.012093274720652804e-06 8.564796487141097450e-09
2.011062034470664263e-06 8.459673956404284205e-09
2.010135472488269983e-06 8.515899061029090312e-09
2.009108652092049191e-06 8.404642700233584302e-09
2.008094564011266878e-06 8.539325750675834694e-09
2.007171183134531486e-06 8.585817523349865738e-09
2.006315713559762883e-06 8.629831585927839080e-09
2.005379091070295224e-06 8.477159314121858925e-09
2.004348955275278342e-06 8.554241273550464014e-09
2.003434798427562725e-06 8.665809549384224565e-09
2.002609825497307083e-06 8.668033841764275789e-09
2.001733443453407539e-06 8.701363338412975224e-09
2.000699430808242238e-06 8.537354962902477778e-09
1.999750365516603009e-06 8.607379377102792704e-09
1.998806693515329191e-06 8.526351245205097047e-09
1.997888874309442785e-06 8.619022582123630915e-09
1.997091778978091327e-06 8.677683148753401525e-09
1.996121239901109970e-06 8.516549683151118222e-09
1.995242436674816922e-06 8.534801860472825071e-09
1.994199282864860919e-06 8.478099043454929290e-09
1.993164330344447456e-06 8.591991337701812666e-09
1.992313592274665399e-06 8.638255577692690591e-09
1.991278767257203726e-06 8.490832441078283120e-09
1.990311071227373561e-06 8.575217078025581820e-09
1.989313541377563716e-06 8.682311277838538896e-09
1.988150508226097143e-06 8.418102364911970410e-09
1.987184692936862231e-06 8.536281461925263398e-09
1.986230283062574545e-06 8.577865196033853417e-09
1.985326102337309165e-06 8.463651267168556524e-09
1.984408928978831481e-06 8.502131825889411113e-09
1.983420081968640446e-06 8.592959732496142719e-09
1.982503600260755712e-06 8.635111718161681855e-09
1.981586068924447605e-06 8.553477719307367236e-09
1.980637535754614067e-06 8.592558415540769348e-09
1.979727174812124998e-06 8.479010259590729216e-09
1.978819394843323213e-06 8.582569963530748371e-09
1.977969076383213381e-06 8.459599830067551182e-09
1.977191926169035626e-06 8.533368173627416722e-09
1.976452585096556144e-06 8.561671343621778507e-09
1.975753425856558392e-06 8.582245824099066025e-09
1.975020206136706001e-06 8.595037810840463987e-09
1.974314887119347572e-06 8.618146413381100749e-09
1.973287433425890564e-06 8.465164604468411031e-09
1.972424519020139966e-06 8.553316305078606530e-09
1.971557332311593898e-06 8.597798329869232703e-09
1.970707845042837858e-06 8.460290145721988960e-09
1.969751169838286880e-06 8.512139489638477752e-09
1.968888493499576204e-06 8.541850717630668241e-09
1.967969298173561981e-06 8.610666982326376188e-09
1.967090192945504103e-06 8.626338118001914327e-09
1.966183619323651177e-06 8.512918951241475347e-09
1.965263981722080922e-06 8.589320908572752369e-09
1.964556027326229285e-06 8.614685415396073208e-09
1.963622461517140915e-06 8.478120686379377989e-09
1.962690411338204919e-06 8.535490242608328871e-09
1.961635881075200030e-06 8.451478849649930861e-09
1.960666707291476067e-06 8.513687628560811802e-09
1.959865777955032103e-06 8.525838591149218282e-09
1.959100470388052287e-06 8.508513923640156046e-09
1.958298161808742775e-06 8.588208410106910416e-09
1.957427151979081162e-06 8.571505473890988728e-09
1.956549984223965545e-06 8.417879910466077504e-09
1.955590662368622991e-06 8.479616471972552293e-09
1.954668787383637805e-06 8.516758564310460568e-09
1.953631247272923096e-06 8.571908985217382188e-09
1.952675659055019305e-06 8.435685082863660669e-09
1.951701849324471346e-06 8.459824133796473475e-09
1.950828959022295325e-06 8.552240393697743951e-09
1.950090394944868072e-06 8.573397714603815272e-09
1.949403303928255932e-06 8.595418453716046451e-09
1.948540366684948277e-06 8.463454766388664400e-09
1.947633248119210683e-06 8.515607833591211427e-09
1.946624333481524881e-06 8.394686594530290784e-09
1.945704318336409358e-06 8.469594619004455268e-09
1.944651743705629012e-06 8.416934045217299453e-09
1.943776771407129396e-06 8.519447079412252401e-09
1.943059784877489599e-06 8.569204895568367927e-09
1.942231630654178770e-06 8.417883170722389389e-09
1.941350991890452648e-06 8.471130099490830957e-09
1.940511142570716682e-06 8.532771044536361230e-09
1.939769246210194696e-06 8.565953736358749175e-09
1.939054177282173674e-06 8.587823864368231270e-09
1.938243133741346959e-06 8.493328979787826186e-09
1.937351550676521487e-06 8.531723815689504794e-09
1.936495057411087296e-06 8.549066869834197896e-09
1.935663491772462040e-06 8.572660073213030629e-09
1.934687561518437489e-06 8.551386471651677406e-09
1.933737907577924420e-06 8.493104538682114264e-09
1.932773296310955596e-06 8.568345627839169177e-09
1.931739702781664334e-06 8.461767589790818067e-09
1.930831532030411273e-06 8.501925707539698446e-09
1.929902492527527120e-06 8.403782400798429931e-09
1.928974994847055610e-06 8.465506865259092049e-09
1.928165945867885252e-06 8.554934260385069843e-09
1.927476830645835293e-06 8.567765312373964177e-09
1.926733854029829006e-06 8.439684081547415390e-09
1.925923651036779003e-06 8.498953544328066995e-09
1.925181997930065498e-06 8.542002072728073910e-09
1.924583145744006125e-06 8.567125011699179389e-09
1.923837438535616808e-06 8.546918099718650133e-09
1.923108121768703132e-06 8.538648369096262638e-09
1.922245774441981177e-06 8.549414350511273607e-09
1.921520196720068783e-06 8.578273376091307480e-09
1.920739424531315770e-06 8.446773621587759720e-09
1.919874813196524390e-06 8.501897022839534581e-09
1.919158398269881902e-06 8.541637965619663969e-09
1.918481718261045703e-06 8.568061287016396795e-09
1.917867553275212252e-06 8.581292338068782178e-09
1.917219073570197259e-06 8.587194104361076579e-09
1.916606851625109011e-06 8.593313916618047314e-09
1.915829486988464115e-06 8.616580016285044315e-09
1.914972837820920955e-06 8.480156785864069823e-09
1.914159934421688955e-06 8.491307057745251904e-09
1.913257243091253373e-06 8.573180569550900709e-09
1.912288028357620354e-06 8.485445206963777995e-09
1.911409269671202972e-06 8.597531515813122277e-09
1.910442328315169711e-06 8.612697800253139154e-09
1.909503627464369952e-06 8.463953675494971903e-09
1.908677676445867505e-06 8.493466470841471633e-09
1.907890019402614966e-06 8.574561416814775128e-09
1.907317546169791831e-06 8.574116431419441703e-09
1.906657465362301684e-06 8.581173115859472474e-09
1.905898513310586275e-06 8.458564423207534729e-09
1.905069912450600878e-06 8.478328678264661863e-09
1.904260373634788152e-06 8.552452835879218634e-09
1.903407307799357057e-06 8.412818985835806696e-09
1.902585618616259593e-06 8.441034687329720945e-09
1.901688142223518350e-06 8.526856362738548899e-09
1.900827232195292948e-06 8.547471547662815378e-09
1.900072378333947812e-06 8.441828742720087250e-09
1.899245530135832481e-06 8.460349296046703503e-09
1.898372360225352278e-06 8.495213539173271568e-09
1.897624374664121641e-06 8.481260715203502264e-09
1.896705169708203394e-06 8.519775062925370183e-09
1.896080857579043853e-06 8.569373342488304599e-09
1.895435923227990847e-06 8.573560605775189851e-09
1.894799037979946870e-06 8.604095253726842635e-09
1.894177226806780017e-06 8.592925942259255379e-09
1.893567268643710971e-06 8.611725502320853536e-09
1.892807884711938730e-06 8.629394807483540221e-09
1.891994253448421001e-06 8.473107356291224200e-09
1.891200412289013365e-06 8.478218790493441667e-09
1.890237485407960131e-06 8.545581254043995603e-09
1.889327447697006890e-06 8.534048061306708748e-09
1.888367010274751198e-06 8.428363325156289019e-09
1.887387621938239987e-06 8.469742284749161511e-09
1.886526894156467951e-06 8.527971903504576956e-09
1.885611376414293949e-06 8.580358699544585716e-09
1.884830135538879698e-06 8.469327160528866525e-09
1.883921136771508197e-06 8.501711245956576127e-09
1.883027379212258108e-06 8.388722426105021799e-09
1.882224549175116399e-06 8.469711409761538285e-09
1.881428075167595618e-06 8.540392645141090759e-09
1.880807277354465170e-06 8.571634659613296970e-09
1.880176352823896024e-06 8.575022104544536360e-09
1.879474339635487896e-06 8.584863924097874008e-09
1.878690625948740522e-06 8.431712313014447762e-09
1.877902677789558503e-06 8.491277659175343512e-09
1.877231886395329382e-06 8.558725590265016545e-09
1.876608261603922168e-06 8.561459588652536801e-09
1.875947312716587335e-06 8.569091633252915315e-09
1.875366838745732950e-06 8.594713661606881634e-09
1.874534790088637130e-06 8.592192886709075718e-09
1.873677919641837947e-06 8.406092107033193031e-09
1.872809362412160264e-06 8.453737537929531368e-09
1.871903401154707791e-06 8.570302361621253564e-09
1.871258225299224932e-06 8.620842721048854159e-09
1.870495091320540568e-06 8.640502534238030910e-09
1.869600248141097384e-06 8.517912276247018104e-09
1.868791355086239692e-06 8.504198800745240192e-09
1.867999297314397496e-06 8.587875455361147512e-09
1.867079589267640870e-06 8.650644789492781387e-09
1.866223585172324538e-06 8.555172458498542012e-09
1.865364459340608780e-06 8.587906919487575158e-09
1.864589275441292161e-06 8.662306109025955004e-09
1.863772820107258860e-06 8.513604184760650303e-09
1.862960586842905523e-06 8.549951385084937487e-09
1.862124829738386250e-06 8.610383160066091123e-09
1.861398815625991780e-06 8.487592866521165598e-09
1.860572112648495706e-06 8.527676675595094659e-09
1.859834353206281282e-06 8.573108931327195960e-09
1.859260488256545485e-06 8.557166283940313421e-09
1.858567339729879696e-06 8.578207474579741290e-09
1.857914997848617865e-06 8.616630764988124837e-09
1.857124385660944700e-06 8.508748832721929589e-09
1.856360031922972086e-06 8.499685183315177017e-09
1.855584707676433072e-06 8.564231493523510780e-09
1.854745205354972217e-06 8.585312839166059911e-09
1.853872768772953827e-06 8.494613339471475721e-09
1.852907935357719973e-06 8.599010878429576365e-09
1.852090032260910149e-06 8.648375501910891112e-09
1.851081735303972460e-06 8.474080378543205694e-09
1.850248298319510312e-06 8.560754832990374178e-09
1.849321041428692702e-06 8.634125389238618484e-09
1.848348213502547857e-06 8.457237811651964481e-09
1.847458877069722356e-06 8.477074705465697867e-09
1.846508538145261147e-06 8.531015154997487233e-09
1.845643820859975917e-06 8.513781968626875042e-09
1.844860720827002876e-06 8.562931545903378916e-09
1.843986176562454953e-06 8.555256388356792822e-09
1.843281811963258339e-06 8.524329850405054654e-09
1.842395985826696614e-06 8.559624777514691236e-09
1.841836650147759450e-06 8.582739871338199682e-09
1.841227144972855503e-06 8.554136685773202126e-09
1.840556993940042204e-06 8.591293544635436675e-09
1.839800163063445738e-06 8.566151972825699972e-09
1.838905059053126664e-06 8.406736788098441883e-09
1.838114612000606569e-06 8.431085492148133931e-09
1.837283748776088527e-06 8.517329030416819220e-09
1.836583200602002793e-06 8.540652190881731836e-09
1.835783776794931399e-06 8.605543302246828779e-09
1.834963117511769835e-06 8.445263693176610488e-09
1.834063895696951991e-06 8.486571391566930898e-09
1.833243839017705503e-06 8.546291005064364675e-09
1.832647103183886527e-06 8.562647781087450545e-09
1.832061264406954320e-06 8.584058720665888163e-09
1.831467166183576039e-06 8.578907449708311006e-09
1.830757716935890770e-06 8.607844429854344671e-09
1.830067580698653512e-06 8.489340658677580578e-09
1.829242707538024541e-06 8.535894960991484892e-09
1.828605339979919017e-06 8.542911754322174170e-09
1.828035746929431442e-06 8.580980599504548241e-09
1.827424473655705583e-06 8.566750621734094286e-09
1.826884283016897126e-06 8.576812368563885302e-09
1.826083748663558723e-06 8.603319690702829401e-09
1.825393708380598975e-06 8.488860287491860414e-09
1.824650134079522027e-06 8.533281230438401614e-09
1.823962444278235242e-06 8.603244555497315339e-09
1.823340963371149317e-06 8.613474399594891387e-09
1.822764728560800711e-06 8.629850788365290039e-09
1.822100620541018806e-06 8.594543700793696671e-09
1.821387483112830355e-06 8.474544776702301151e-09
1.820640181172633306e-06 8.524073359756473053e-09
1.820015445372339545e-06 8.561192158503547958e-09
1.819428170371593155e-06 8.558984559328954479e-09
1.818785180106270747e-06 8.559830340439537376e-09
1.818182873559864676e-06 8.574092671578913890e-09
1.817563061891004880e-06 8.600320841636073866e-09
1.816869664449087963e-06 8.628354548616311391e-09
1.816226363221273058e-06 8.473010937029698991e-09
1.815447676022108785e-06 8.523608066989916615e-09
1.814768261700548481e-06 8.570889890731997858e-09
1.814174659110737287e-06 8.606547873524777936e-09
1.813481137023338463e-06 8.602092619727605398e-09
1.812769864138358367e-06 8.472291819733976805e-09
1.812048872615253407e-06 8.523549071815876296e-09
1.811403223971974621e-06 8.567952456728121589e-09
1.810817807398280395e-06 8.568165273890461635e-09
1.810304730148479644e-06 8.565402351282412161e-09
1.809552453197861184e-06 8.581306342788034015e-09
1.808770690500327676e-06 8.484531884274825940e-09
1.807898775357581721e-06 8.517447851850607267e-09
1.807209127174778265e-06 8.543527056781958775e-09
1.806625308091508673e-06 8.559663045426028217e-09
1.806005877108805388e-06 8.593897868757172805e-09
1.805247116219604848e-06 8.578628600259844879e-09
1.804335012139924318e-06 8.471212964632645807e-09
1.803491363576366831e-06 8.488119053707895365e-09
1.802746100441305919e-06 8.553528438832268727e-09
1.801989804104626921e-06 8.579956595936707642e-09
1.801293375900624740e-06 8.457304590677511090e-09
1.800572244213429085e-06 8.510282986365544561e-09
1.799913766234031052e-06 8.560945805295930192e-09
1.799197427146417640e-06 8.574876034523121571e-09
1.798420412203765997e-06 8.444546321964871083e-09
1.797599469012269731e-06 8.487272163892974904e-09
1.796933617011708089e-06 8.552854391873099836e-09
1.796302859594140626e-06 8.562814648452232535e-09
1.795688901392290490e-06 8.603576505748297591e-09
1.794965332806559800e-06 8.631905480263211302e-09
1.794259926057277238e-06 8.502132182319838033e-09
1.793552251484642794e-06 8.533107881385914006e-09
1.792889501716910633e-06 8.599943239623509095e-09
1.792310836642704144e-06 8.604632784764519661e-09
1.791758172489487249e-06 8.628782592079466934e-09
1.791095115138836594e-06 8.605926717719835847e-09
1.790315547213076008e-06 8.457277224458292986e-09
1.789568172762155947e-06 8.471136518856027801e-09
1.788750433357222390e-06 8.553027421697307479e-09
1.787880221616984305e-06 8.569625023565763090e-09
1.787036666310968687e-06 8.469966090157083271e-09
1.786259853440616485e-06 8.513766677039158028e-09
1.785532280589894801e-06 8.545748573501466104e-09
1.784961774256128886e-06 8.533311232116333814e-09
1.784367689045513850e-06 8.600917939329179721e-09
1.783703496485239705e-06 8.580335548057986710e-09
1.782999597592516102e-06 8.442462572262637892e-09
1.782248445464432544e-06 8.495234603411160141e-09
1.781661163063203763e-06 8.526513285456655613e-09
1.781153600478091039e-06 8.529029931027421768e-09
1.780540142212120628e-06 8.543219538114138024e-09
1.780022608186934412e-06 8.542920906300947795e-09
1.779356749154944328e-06 8.570373121139338196e-09
1.778857157880814255e-06 8.570993831093155878e-09
1.778308150138254100e-06 8.556196450390380849e-09
1.777600738609692052e-06 8.586128361839605157e-09
1.776928781490076947e-06 8.465139270070950844e-09
1.776198946022561806e-06 8.490613588094702755e-09
1.775611057140677533e-06 8.535034651552702669e-09
1.774973357051519263e-06 8.589698826667008672e-09
1.774352449417867498e-06 8.561241573708251786e-09
1.773670039141996930e-06 8.420478490784282153e-09
1.772954378780555793e-06 8.485840158418599435e-09
1.772307605114924914e-06 8.527509498137233410e-09
1.771750613455014896e-06 8.568536221949909115e-09
1.771183275714758248e-06 8.574380196054219416e-09
1.770527092819560968e-06 8.593161121254845556e-09
1.770023207851693749e-06 8.572433111807313060e-09
1.769530986594972162e-06 8.569922647801593123e-09
1.768949333783650991e-06 8.560283290424907491e-09
1.768429327492186978e-06 8.574683015659044052e-09
1.767730619897676871e-06 8.573627710836547429e-09
1.766976468195695061e-06 8.433799601682306953e-09
1.766140697629174854e-06 8.500681663701421075e-09
1.765496373195298003e-06 8.518507020800659284e-09
1.764914167466626289e-06 8.541014126975813671e-09
1.764329499939823242e-06 8.580933017786248654e-09
1.763792960935867894e-06 8.561539117357737794e-09
1.763130818571271513e-06 8.586699850673249421e-09
1.762397480716161721e-06 8.469144164652736986e-09
1.761716396231654595e-06 8.510361226823188316e-09
1.761111977245170189e-06 8.550660127633845185e-09
1.760589782898175653e-06 8.558028355444795157e-09
1.759928939054791094e-06 8.555933111943562430e-09
1.759239638087224309e-06 8.443900570025205460e-09
1.758563749317188308e-06 8.477805246109076241e-09
1.757887551567545728e-06 8.526884509364245790e-09
1.757220560408093619e-06 8.570759318229853501e-09
1.756743691191037946e-06 8.559151796568114818e-09
1.756230138519130474e-06 8.553012224133913675e-09
1.755678489014151783e-06 8.550340734357504140e-09
1.755162331820125238e-06 8.562283501632136750e-09
1.754495666846576869e-06 8.563270704410669878e-09
1.753636883585491084e-06 8.459331861135540724e-09
1.752927987819363945e-06 8.459806247243827181e-09
1.752233935563706244e-06 8.514705677404917329e-09
1.751468883580784628e-06 8.574105578491840089e-09
1.750721106240440610e-06 8.480725913651744442e-09
1.749952114600107506e-06 8.528428289190390067e-09
1.749384287575865089e-06 8.576087123324031389e-09
1.748709078666569174e-06 8.596782425186661278e-09
1.748067933930352906e-06 8.614014264627897340e-09
1.747474147546233256e-06 8.620054523649328232e-09
1.746876189940770142e-06 8.590148105526890364e-09
1.746371175056095247e-06 8.587413575750019680e-09
1.745844792834783726e-06 8.586409861475700680e-09
1.745223188237598330e-06 8.566591527491731831e-09
1.744665803126607008e-06 8.592715764987413343e-09
1.744196133197281401e-06 8.580720846155605705e-09
1.743689107695344072e-06 8.600063705531839537e-09
1.743139139321719290e-06 8.571761344487486208e-09
1.742545005712269088e-06 8.586563611810623009e-09
1.741841865499745549e-06 8.566884517262191783e-09
1.741138779170710706e-06 8.554996933819643482e-09
1.740335914766906734e-06 8.564878814338903290e-09
1.739519589769358378e-06 8.398799854601836886e-09
1.738660624567566569e-06 8.474679173160525356e-09
1.737898447761085251e-06 8.518338523015864734e-09
1.737188784399179354e-06 8.489064096140060634e-09
1.736422484982920582e-06 8.386817648592892853e-09
1.735670179294679048e-06 8.426315579378327935e-09
1.734985702637110575e-06 8.479405336093944484e-09
1.734464392675328018e-06 8.479716892592635251e-09
1.733937352360595270e-06 8.523464853069458542e-09
1.733427076547235548e-06 8.520886412512199490e-09
1.732794107040921501e-06 8.511473099292498702e-09
1.732110217784189465e-06 8.400073839679522593e-09
1.731442191960369666e-06 8.442069160859275187e-09
1.730835804477156825e-06 8.494554855335265827e-09
1.730255228260207024e-06 8.539700787844385308e-09
1.729601373723168071e-06 8.547896973155453087e-09
1.729006851431331472e-06 8.522977628387696213e-09
1.728504973111789913e-06 8.475747389667125950e-09
1.727840460756762548e-06 8.501459568121672254e-09
1.727162133099511042e-06 8.519905482706223453e-09
1.726466547794065431e-06 8.343216505502801016e-09
1.725755949643855193e-06 8.461518919681949162e-09
1.724906997978721865e-06 8.302719410062367459e-09
1.724032547149553131e-06 8.400695331444669527e-09
1.723367180858946301e-06 8.479445195979621639e-09
1.722728817099691402e-06 8.490441059000535101e-09
1.722134021150032674e-06 8.489164537702212650e-09
1.721440912490948039e-06 8.488449257171501801e-09
1.720703897642944115e-06 8.337074928503293482e-09
1.719938128938380865e-06 8.385118474331879210e-09
1.719142380710272468e-06 8.461234136156864267e-09
1.718482918226783348e-06 8.484168410876027929e-09
1.717884103388884614e-06 8.537170736405124123e-09
1.717244679167872000e-06 8.567969520330722596e-09
1.716637558287760260e-06 8.575331161694091741e-09
1.716155355695310415e-06 8.566980034888294607e-09
1.715654856465049966e-06 8.543947649654578605e-09
1.715110405443994604e-06 8.545561533231445169e-09
1.714562355472278666e-06 8.556735347825080089e-09
1.714102026759297030e-06 8.541723789660552660e-09
1.713493069796698797e-06 8.551809956437181614e-09
1.712999519562586580e-06 8.554938703941986936e-09
1.712539692702883718e-06 8.532728187981067775e-09
1.712076381726206520e-06 8.537537116592911982e-09
1.711453236015692584e-06 8.562633238556017472e-09
1.710917191083633702e-06 8.531562552046926504e-09
1.710216211887073879e-06 8.546648467645090890e-09
1.709651533816850161e-06 8.538355614874432205e-09
1.708985962668303459e-06 8.498278521258694439e-09
1.708367552596740698e-06 8.503000980889241414e-09
1.707605955539463922e-06 8.453998298594084376e-09
1.706998906032871417e-06 8.455559679163929191e-09
1.706239199834396344e-06 8.463838038404217597e-09
1.705792627301735454e-06 8.470807623090432567e-09
1.705343677903615536e-06 8.464787252486466084e-09
1.704898840056379996e-06 8.454481718898205514e-09
1.704297471203003906e-06 8.457760275851074186e-09
1.703770163572260513e-06 8.498574375691589266e-09
1.703351075646599486e-06 8.466770038078675627e-09
1.702861022293605434e-06 8.470303793355493030e-09
1.702291784452353755e-06 8.474280516588248960e-09
1.701840947277585977e-06 8.471587193326737407e-09
1.701343879629657137e-06 8.455208498904016027e-09
1.700821576800843187e-06 8.434536319563078091e-09
1.700263760867295762e-06 8.474632132211033411e-09
1.699842124599087910e-06 8.445912308379040326e-09
1.699373001537880940e-06 8.462747117011180918e-09
1.698784371124278470e-06 8.458797460778397270e-09
1.698272451916334030e-06 8.474581190257630818e-09
1.697785876853773933e-06 8.491949189892562198e-09
1.697186542214500634e-06 8.486749064438859856e-09
1.696741299247236198e-06 8.482369661230259601e-09
1.696312004968923626e-06 8.448907664664590024e-09
1.695718024430841481e-06 8.479068218112738726e-09
1.695148804305862841e-06 8.491516058879498952e-09
1.694710480097209055e-06 8.475545037902130162e-09
1.694129427836808336e-06 8.486942496690404076e-09
1.693650551870756079e-06 8.470334115708114869e-09
1.693203609675815835e-06 8.470125187269242983e-09
1.692632817337879363e-06 8.468967929580173216e-09
1.692162936288943998e-06 8.459345235575238897e-09
1.691664140783733942e-06 8.478627946483740292e-09
1.691237940039681363e-06 8.457366638612597720e-09
1.690648721787193015e-06 8.416160084886155015e-09
1.689968692867778112e-06 8.411846113450211593e-09
1.689268769068238847e-06 8.445339109101363475e-09
1.688615606536907171e-06 8.483016663237569971e-09
1.687836502772081141e-06 8.500718889297163869e-09
1.687202509695149368e-06 8.511065484041606730e-09
1.686516296884277940e-06 8.486627139298069177e-09
1.685687773863388542e-06 8.389509889388052238e-09
1.684932149647600311e-06 8.369726778979794241e-09
1.683939721466541800e-06 8.296910048515786579e-09
1.683113180622945282e-06 8.362924308765888583e-09
1.682446573199933700e-06 8.432761792792922871e-09
1.681721138286880688e-06 8.479389503903252998e-09
1.681095185677377849e-06 8.472680326501930292e-09
1.680467133660677587e-06 8.456982702851480502e-09
1.679722347275893506e-06 8.331237293607083180e-09
1.679121636467191473e-06 8.461816355060274213e-09
1.678496442367689497e-06 8.335749180619339027e-09
1.677864116634924164e-06 8.371794143015035627e-09
1.677233657588538419e-06 8.421011207647671913e-09
1.676747016873368318e-06 8.446057540677478594e-09
1.676147113449638169e-06 8.458552332328952403e-09
1.675641165999829888e-06 8.445895602773796128e-09
1.675218879469272186e-06 8.414080033771617986e-09
1.674607158254685812e-06 8.441319215637455864e-09
1.674176978876338298e-06 8.391401842601324747e-09
1.673689269805558292e-06 8.389382465745704103e-09
1.673135125851231647e-06 8.392460662278348469e-09
1.672670903469113424e-06 8.384814470313181724e-09
1.672226190326435681e-06 8.389220914585625268e-09
1.671776496720322430e-06 8.366629531164055151e-09
1.671199099277223928e-06 8.393864342133705465e-09
1.670769779084221879e-06 8.382434095251182198e-09
1.670311780549672374e-06 8.357736852917357616e-09
1.669751878484499474e-06 8.368459160490801671e-09
1.669238746244443108e-06 8.382749657454027373e-09
1.668761151897574783e-06 8.413325496165968388e-09
1.668147202323032618e-06 8.412570980080249607e-09
1.667759698424921347e-06 8.387042226985150656e-09
1.667308613611140535e-06 8.384226884924764395e-09
1.666869475042303364e-06 8.383495581518997262e-09
1.666268173152491018e-06 8.403787488601914814e-09
1.665867127017923940e-06 8.391607191712901449e-09
1.665369565606550129e-06 8.390454242026759157e-09
1.664824003447875940e-06 8.378717057021845317e-09
1.664348969355830458e-06 8.384911649561376994e-09
1.663873243714430463e-06 8.382078783015431516e-09
1.663472424866833994e-06 8.369921197037448865e-09
1.662848470771463261e-06 8.383559857779268360e-09
1.662385359833617955e-06 8.390954044809853499e-09
1.661755400251628834e-06 8.402920912562202176e-09
1.661350059338324533e-06 8.399548515025139378e-09
1.660866441854940188e-06 8.397955165320663689e-09
1.660317380220622389e-06 8.390467719672028735e-09
1.659742058604457388e-06 8.406228635224157316e-09
1.659111484087254632e-06 8.356698139696481674e-09
1.658469134637466338e-06 8.406198795376950231e-09
1.657677826645206231e-06 8.395302260599814603e-09
1.657130718669607735e-06 8.411250064602112956e-09
1.656468734538693919e-06 8.367765215436431482e-09
1.655991588083549514e-06 8.381862635620330552e-09
1.655485636022808964e-06 8.377375011059326967e-09
1.655025414025002617e-06 8.388366776835190622e-09
1.654471763583846636e-06 8.397543894703518220e-09
1.653954184250678548e-06 8.406000493056475001e-09
1.653483692752282206e-06 8.404683026427404482e-09
1.652882921091952914e-06 8.376397029054982907e-09
1.652339533831331059e-06 8.406550231900881396e-09
1.651833303786649668e-06 8.412853707894646817e-09
1.651422738910203056e-06 8.401631819956476559e-09
1.650821693492569731e-06 8.415508153731079482e-09
1.650414971938409908e-06 8.392498964731932231e-09
1.649998614865558120e-06 8.379227845738531708e-09
1.649385814459018838e-06 8.387312481833376289e-09
1.648948249584718285e-06 8.377708801827189492e-09
1.648475397745848913e-06 8.366052676456756151e-09
1.647925750094490074e-06 8.373933928544771944e-09
1.647515714368493149e-06 8.355043596017252776e-09
1.647054842955337925e-06 8.356121839970953362e-09
1.646521415693277515e-06 8.351768208184386207e-09
1.646028112305843172e-06 8.382240182995948268e-09
1.645595337769069802e-06 8.356655846261861923e-09
1.645178442647166079e-06 8.345259290610010679e-09
1.644633273067860036e-06 8.351789203602401261e-09
1.644147524381972135e-06 8.363115227579573590e-09
1.643727914080005722e-06 8.355776403784470786e-09
1.643162779807560762e-06 8.352565091022806430e-09
1.642712102042344473e-06 8.355098634814873303e-09
1.642138557144965367e-06 8.362049876874859090e-09
1.641409478036616749e-06 8.354058981300307246e-09
1.640693626492273507e-06 8.358000484178913099e-09
1.640089335069923986e-06 8.352950755228261670e-09
1.639377193771483632e-06 8.376000650289358766e-09
1.638670949499774900e-06 8.466317262776989634e-09
1.638030993232670117e-06 8.420924727218994059e-09
1.637477930056307128e-06 8.414471455322067494e-09
1.636814048196068087e-06 8.439208982528579736e-09
1.636380045619381034e-06 8.424874788851329977e-09
1.635881943514554425e-06 8.435348381727218935e-09
1.635343075791197927e-06 8.380661815384320735e-09
1.634606267268208703e-06 8.252411450554280172e-09
1.633932215945197722e-06 8.411678684931807939e-09
1.633270612489021565e-06 8.266869221788918541e-09
1.632573947518156614e-06 8.355662739505931510e-09
1.631854274804076449e-06 8.235116279971078422e-09
1.631143172451827119e-06 8.377943607617578258e-09
1.630529977925544113e-06 8.228769871588580875e-09
1.629840612671322724e-06 8.368283269314476408e-09
1.629184060680192224e-06 8.190175726721976026e-09
1.628443303669066673e-06 8.348351445963105566e-09
1.627576713346369144e-06 8.212069169504223074e-09
1.626891210476565856e-06 8.311058031743555029e-09
1.625982877286847085e-06 8.209378721514945436e-09
1.625168411537555901e-06 8.309367760887436346e-09
1.624532681220905279e-06 8.346337433710184919e-09
1.623897846424502471e-06 8.337428221386059564e-09
1.623205878285810004e-06 8.347798763918421479e-09
1.622692117305504704e-06 8.349423744455450806e-09
1.622088852046918114e-06 8.298683672553160107e-09
1.621449345144652485e-06 8.368545762628670953e-09
1.620752809944665171e-06 8.399478853159825884e-09
1.620273630049476070e-06 8.380382893915166004e-09
1.619729715930028661e-06 8.386422579598872816e-09
1.619158487809299713e-06 8.407640642432406161e-09
1.618711896698255649e-06 8.415770365372618455e-09
1.618321874962525225e-06 8.390464156646464956e-09
1.617816416585081695e-06 8.413960772153609067e-09
1.617328952987832641e-06 8.397646451426136257e-09
1.616804871151062092e-06 8.423485968458622002e-09
1.616238101831169204e-06 8.402273287912489942e-09
1.615801952911963254e-06 8.384305702210410898e-09
1.615289449864825477e-06 8.408535049559154996e-09
1.614731502911066418e-06 8.356486867765648550e-09
1.614205693469145020e-06 8.326454313235770389e-09
1.613758866847616535e-06 8.354295720202825874e-09
1.613193848745322704e-06 8.359826326098113423e-09
1.612762398259205648e-06 8.354921180540158263e-09
1.612266099918218398e-06 8.375152052866551612e-09
1.611756770635927413e-06 8.344941358168137180e-09
1.611297397735417844e-06 8.351760919782119467e-09
1.610909104951861635e-06 8.327490434003449328e-09
1.610379826353030788e-06 8.329472445664581530e-09
1.609900003318914410e-06 8.347218998993009079e-09
1.609552025506406427e-06 8.308738507638704760e-09
1.609093659931758426e-06 8.319159084964150408e-09
1.608559743344268832e-06 8.329632651093263447e-09
1.608168292382237466e-06 8.308953360868909404e-09
1.607720238419246384e-06 8.312815708860668267e-09
1.607311297393272584e-06 8.307181527942499732e-09
1.606794459389789665e-06 8.299065383088664345e-09
1.606306049510574947e-06 8.328453624288979986e-09
1.605944668299441590e-06 8.302617002379896532e-09
1.605370660760716048e-06 8.322522079760739333e-09
1.604930884621993329e-06 8.321788472311429738e-09
1.604520626366399895e-06 8.321966645950103998e-09
1.603942384774936487e-06 8.345729579195488351e-09
1.603478074532771082e-06 8.331212746248892535e-09
1.602966785971709683e-06 8.351688009612234852e-09
1.602283109933474062e-06 8.329876342730242391e-09
1.601655738458868672e-06 8.302972875058788561e-09
1.601163173526222336e-06 8.300449817810748054e-09
1.600692499011452714e-06 8.326564748422263931e-09
1.600206403548337348e-06 8.316483550491184091e-09
1.599684239906114779e-06 8.327302865236439054e-09
1.599205207117251186e-06 8.297700861113036554e-09
1.598750835522226627e-06 8.303003258078300634e-09
1.598345611215365303e-06 8.300754644647492654e-09
1.597807774012381091e-06 8.317550117622683543e-09
1.597305349078579422e-06 8.313693202518102236e-09
1.596823041787337183e-06 8.297384308519053583e-09
1.596335590487420877e-06 8.298297458291252097e-09
1.595952531969578408e-06 8.289182223284987820e-09
1.595411616171275570e-06 8.288194408296416665e-09
1.594999151067068459e-06 8.286172310526339045e-09
1.594638142207951698e-06 8.248104957150518147e-09
1.594048523513225573e-06 8.283642938158659160e-09
1.593630012694836268e-06 8.282426857224811092e-09
1.593172915702383388e-06 8.266473646490701780e-09
1.592645346747923915e-06 8.275084664153124140e-09
1.592286347674628612e-06 8.236266435706322158e-09
1.591823080740819699e-06 8.232309840226615424e-09
1.591339289020589276e-06 8.223749179388248163e-09
1.590815844406277830e-06 8.236762050602830031e-09
1.590281613874614191e-06 8.248500145452947070e-09
1.589872548493155036e-06 8.243380158473003923e-09
1.589427283300392350e-06 8.224879533606204733e-09
1.588917248937823272e-06 8.242691430475126091e-09
1.588429944580988050e-06 8.254948392352164564e-09
1.587831938755593081e-06 8.240138403752288902e-09
1.587318529752204445e-06 8.235497608925216363e-09
1.586694792196299615e-06 8.280471959030651122e-09
1.586143078963908601e-06 8.307914232516992452e-09
1.585565333238635056e-06 8.234270134795535658e-09
1.585032595946669475e-06 8.242911696291117087e-09
1.584553071785988931e-06 8.236089874961251760e-09
1.583901167945357260e-06 8.298391172358323735e-09
1.583393193413168624e-06 8.293743766205293622e-09
1.582683714579874634e-06 8.276080302186904980e-09
1.582126746085706918e-06 8.289021006407336776e-09
1.581513217058730937e-06 8.287509071698005599e-09
1.580957903861884882e-06 8.270171180529447781e-09
1.580465968746170754e-06 8.267616779816644417e-09
1.579806612603118959e-06 8.290687220650028780e-09
1.579338298094687563e-06 8.268186463141331402e-09
1.578779969582334198e-06 8.230837517433176046e-09
1.578300667333984008e-06 8.234825051158254959e-09
1.577953164740243170e-06 8.210899556336114269e-09
1.577388182492298343e-06 8.221788495620098029e-09
1.577001755300783954e-06 8.209106990204214793e-09
1.576635203361087794e-06 8.183705989872458453e-09
1.576029158282529244e-06 8.211194581177848309e-09
1.575689623170569095e-06 8.182847892611118890e-09
1.575274066855698441e-06 8.176322843132377040e-09
1.574691646210502209e-06 8.212318322809169457e-09
1.574350204178761127e-06 8.184512937031235304e-09
1.573920900947698667e-06 8.177154903940768619e-09
1.573369909220320099e-06 8.215054535792260890e-09
1.572943049082560511e-06 8.206674777319578659e-09
1.572490533491785260e-06 8.187910092410098140e-09
1.571976088190493708e-06 8.215458341310326188e-09
1.571556229200528966e-06 8.199484316719027507e-09
1.571219820797965168e-06 8.170426074170168554e-09
1.570682565545584953e-06 8.179118710190997267e-09
1.570262963454760589e-06 8.172253107905416335e-09
1.569898057208107990e-06 8.150421652103116400e-09
1.569472110394799743e-06 8.166101808451315394e-09
1.569002520212455520e-06 8.141212787754820135e-09
1.568522107709163233e-06 8.158252507774110162e-09
1.568076008165597133e-06 8.166420312044620021e-09
1.567575513020198812e-06 8.179308894108378808e-09
1.567150061230447606e-06 8.152297973360112201e-09
1.566801462217673899e-06 8.134919935280779105e-09
1.566253999161329958e-06 8.142445598327840314e-09
1.565891254775349129e-06 8.139957443071451744e-09
1.565474689927525500e-06 8.124555308680695218e-09
1.564952042772529772e-06 8.137797820299981567e-09
1.564528139473529236e-06 8.128766913321280220e-09
1.564001554556886577e-06 8.197903386893533959e-09
1.563591733756138186e-06 8.143006597627653592e-09
1.563165290536668218e-06 8.128994960474452847e-09
1.562733922563826321e-06 8.146417752677609063e-09
1.562146845562545112e-06 8.170939401134684724e-09
1.561641861302520068e-06 8.166014172702591149e-09
1.561006781428828531e-06 8.124637182099012606e-09
1.560464506250625745e-06 8.120140796118879618e-09
1.559895565997271172e-06 8.127344168979621372e-09
1.559452794780239028e-06 8.134769168435115984e-09
1.559105636567700263e-06 8.119032263959338849e-09
1.558571316248223768e-06 8.120371521012124859e-09
1.558134404270127096e-06 8.129561601720705960e-09
1.557689208055001191e-06 8.109882968202719247e-09
1.557116433501752342e-06 8.100522567131036267e-09
1.556533459371566225e-06 8.134501124809495269e-09
1.555992063624855482e-06 8.154575464466328858e-09
1.555503205747137116e-06 8.140504432568184301e-09
1.555075219500708856e-06 8.176212578375938558e-09
1.554477365809910091e-06 8.144578602253265612e-09
1.553895909165103603e-06 8.141126815483005202e-09
1.553287902341581674e-06 8.159143731605654641e-09
1.552710724648666425e-06 8.160763120022810017e-09
1.552026992338674480e-06 8.151894418179554044e-09
1.551457822565222529e-06 8.167645515394364141e-09
1.550866268197637011e-06 8.158824935401795868e-09
1.550255510622750883e-06 8.128725073225906855e-09
1.549675628379014276e-06 8.103491439387974345e-09
1.549177462850048078e-06 8.087021966061969236e-09
1.548721135414928832e-06 8.086199862169456778e-09
1.548132650084905429e-06 8.108259831760981648e-09
1.547692295806798589e-06 8.103760683498445705e-09
1.547010641105244402e-06 8.145951009343478050e-09
1.546482663104292030e-06 8.136055230744237325e-09
1.545858245724846684e-06 8.116957150599392836e-09
1.545237782700915621e-06 8.151268814677205910e-09
1.544617468117243386e-06 8.134495242530990979e-09
1.544119395416966700e-06 8.100463273398354762e-09
1.543533047553503890e-06 8.116271678678602724e-09
1.543119315684641028e-06 8.114326754372024909e-09
1.542641514054001197e-06 8.112971294072809565e-09
1.542133829202270434e-06 8.189960941541399130e-09
1.541545396026139766e-06 8.219654555871369395e-09
1.541010263116148765e-06 8.198120008650294419e-09
1.540409869703180510e-06 8.186293822105388407e-09
1.539869603462331149e-06 8.166315373602267586e-09
1.539382709799926789e-06 8.093460112178500251e-09
1.538883519485046886e-06 8.066494623166026589e-09
1.538479655061296137e-06 8.062639693901389345e-09
1.537920546242703651e-06 8.089152619137650167e-09
1.537443773618019759e-06 8.096350395847871984e-09
1.536917744954560864e-06 8.073265925818390704e-09
1.536543693339799148e-06 8.049087631846726165e-09
1.536121665935661947e-06 8.026637336129983438e-09
1.535631784934586991e-06 7.976325156010009786e-09
1.535167665826433161e-06 7.995622947567839865e-09
1.534794311852500878e-06 7.998827093862858019e-09
1.534434427485148842e-06 7.981050361230153860e-09
1.533907461695673775e-06 7.990627011487545635e-09
1.533539524442429475e-06 7.973888849792453045e-09
1.533149886028260511e-06 7.969223317705931839e-09
1.532781054946924869e-06 7.959848132869059943e-09
1.532270141895307185e-06 7.969503209657138458e-09
1.531885250296146186e-06 7.949829565482484592e-09
1.531516486275906534e-06 7.930295174760188674e-09
1.531119619893151730e-06 7.948371615365793518e-09
1.530608945600866700e-06 7.959783986242961147e-09
1.530244729385267349e-06 7.936016579775451614e-09
1.529804391059463507e-06 7.946262708123825015e-09
1.529480948806413965e-06 8.049231934960700197e-09
1.529087975762338761e-06 8.003854892762980416e-09
1.528649637159175517e-06 7.981754310942068593e-09
1.528195182732783587e-06 7.973612101016467227e-09
1.527856151002924049e-06 7.942891839453519806e-09
1.527371182614335683e-06 7.943108205296219221e-09
1.526983924934887707e-06 7.941235574321041888e-09
1.526585958887615582e-06 7.933842017016570335e-09
1.526159832388661784e-06 8.000047112763493428e-09
1.525638982559121162e-06 7.852298066378688633e-09
1.525158647851950022e-06 7.972687418926250686e-09
1.524719329332639485e-06 7.924637150834154538e-09
1.524367231302392454e-06 7.926603092736907196e-09
1.523928625929492349e-06 7.926556371975211490e-09
1.523475651000791321e-06 7.974665205985402241e-09
1.522775982500911109e-06 7.843008093605308638e-09
1.522265584355546851e-06 7.982185936557667022e-09
1.521857450786824374e-06 7.967809228328208937e-09
1.521443495493132493e-06 7.942758966886948926e-09
1.520883920544136324e-06 7.978375019408367807e-09
1.520448612845038006e-06 7.953928293069961820e-09
1.519947772208210988e-06 7.959826502442223385e-09
1.519517997854970682e-06 7.938089503287650936e-09
1.519199533005970839e-06 7.913181210595291259e-09
1.518714621786245581e-06 7.905511751115741401e-09
1.518232188769217730e-06 7.924506264953018804e-09
1.517776841713417581e-06 7.919015883753259308e-09
1.517100092249081647e-06 7.996302494674531554e-09
1.516429081258770189e-06 7.812960785017571339e-09
1.515824694781056662e-06 7.926346559842724441e-09
1.515471033022775649e-06 7.919642430992531154e-09
1.515045876983901904e-06 7.921023593451875649e-09
1.514718231260312113e-06 7.882767769771098711e-09
1.514118424895439777e-06 7.865427951990254010e-09
1.513666652875223004e-06 7.859233772282891108e-09
1.513042755451655268e-06 7.892132286821358098e-09
1.512575162664407809e-06 7.881956860663609799e-09
1.512048153539220500e-06 7.836106174312014201e-09
1.511588038836894891e-06 7.842979104902434237e-09
1.511128449944478573e-06 7.835736208069059299e-09
1.510706773087917891e-06 7.830204743541545390e-09
1.510360218992148197e-06 7.832170705017206174e-09
1.509873407146555259e-06 7.812068369998697881e-09
1.509450505944221970e-06 7.815599139462404642e-09
1.508794201424396004e-06 7.836064451093694586e-09
1.508304401260816059e-06 7.871645372014906980e-09
1.507738869974645925e-06 7.860437211134292074e-09
1.507367687878346436e-06 7.860623410726741638e-09
1.506933409585938522e-06 7.858951709926922321e-09
1.506589569446683743e-06 7.846940344588403180e-09
1.506090460786637364e-06 7.939950325235049748e-09
1.505583898212237516e-06 7.722070058528860366e-09
1.505032565409424662e-06 7.822942542596907909e-09
1.504449482572938249e-06 7.851867680774111292e-09
1.503919829093762257e-06 7.870651427207386005e-09
1.503435356432845704e-06 7.896992322493709704e-09
1.503052320878968949e-06 7.863139097579479611e-09
1.502548930602212104e-06 7.944400552990938846e-09
1.501991930060803762e-06 7.729492475283589273e-09
1.501477854040899058e-06 7.791038331893236321e-09
1.500892523640365360e-06 7.821331310050872188e-09
1.500253867682658054e-06 7.813646009550725959e-09
1.499760570242463532e-06 7.804788476167923832e-09
1.499304444080374122e-06 7.867720792790422869e-09
1.498813607827581121e-06 7.849704223758184762e-09
1.498411914625969355e-06 7.847280083791566965e-09
1.498050474535319975e-06 7.815482769384516119e-09
1.497708611815970210e-06 7.819040170626157992e-09
1.497189098751215401e-06 7.820181493564557829e-09
1.496808028637588713e-06 7.820830732497949290e-09
1.496392436857632152e-06 7.810813202126518838e-09
1.495945368959268179e-06 7.934732590863103947e-09
1.495360818771686899e-06 7.700813775690740860e-09
1.494853003298963412e-06 7.764946773956823874e-09
1.494107866826266841e-06 7.607567615755709983e-09
1.493419478491426176e-06 7.732467756717788922e-09
1.492709740404240003e-06 7.776072907699552346e-09
1.492145644161832055e-06 7.733985903900545801e-09
1.491543620862055583e-06 7.756077351787769683e-09
1.491089708072151477e-06 7.806811640215687878e-09
1.490564713583002161e-06 7.828363072143965573e-09
1.490102272469218896e-06 7.817868515394218681e-09
1.489826411741766973e-06 7.766318822661121337e-09
1.489291194285551648e-06 7.764266171026448639e-09
1.488981476129078706e-06 7.740864408990081216e-09
1.488653898004050390e-06 7.711081080847957801e-09
1.488275409617585968e-06 7.717606784597672416e-09
1.487972977466366919e-06 7.792770976274926928e-09
1.487613156416023228e-06 7.755494259289855537e-09
1.487266195456809333e-06 7.742140974896588160e-09
1.486977926223257224e-06 7.808022345874652603e-09
1.486625518677369613e-06 7.776654910829380682e-09
1.486315686094302513e-06 7.732658047458100294e-09
1.485906281834017285e-06 7.812571747121054311e-09
1.485529254548263710e-06 7.771614697739371279e-09
1.485200931567720313e-06 7.747734413090309218e-09
1.484753663352974832e-06 7.731769849473454482e-09
1.484385769268179390e-06 7.727362410105440571e-09
1.484032819077584873e-06 7.694092214269244962e-09
1.483707794099188810e-06 7.797702080795100303e-09
1.483374111658847913e-06 7.746466399010223927e-09
1.483126332092627978e-06 7.801259851371775604e-09
1.482723958359938064e-06 7.726408816236195983e-09
1.482291135031288029e-06 7.768394284457023605e-09
1.481608118884215304e-06 7.596668594473618279e-09
1.481085028632848384e-06 7.652155878787075311e-09
1.480461318812950168e-06 7.667561187641721791e-09
1.480001656026773113e-06 7.710943334881842954e-09
1.479427098056437608e-06 7.833578794869862838e-09
1.478886228918139198e-06 7.649227153058556546e-09
1.478286561026229384e-06 7.721957166685384390e-09
1.477787663055405159e-06 7.719491161510323834e-09
1.477300542859703800e-06 7.701974206662016828e-09
1.476883610963894529e-06 7.694578185948578669e-09
1.476550874293603713e-06 7.700808919851812817e-09
1.476034555508719963e-06 7.710290263674302963e-09
1.475638889039177011e-06 7.673567195534696184e-09
1.475226987804483767e-06 7.670682235054973963e-09
1.474698340122324849e-06 7.786960753774696856e-09
1.474168281857829265e-06 7.616337721810246681e-09
1.473707168240347005e-06 7.731565026951248006e-09
1.473207661520530843e-06 7.730683536968218525e-09
1.472910810087532754e-06 7.693863006222603746e-09
1.472441180476982213e-06 7.684690735675584802e-09
1.472109951084061719e-06 7.663984280732541511e-09
1.471741836212889408e-06 7.649643628977790778e-09
1.471400452681806206e-06 7.741656699329916397e-09
1.471091676998267998e-06 7.705877233119137342e-09
1.470776778499048311e-06 7.669800210604411805e-09
1.470335076538243594e-06 7.755048019105934271e-09
1.470038957793464547e-06 7.710628553130781249e-09
1.469645664664296946e-06 7.693215880998396538e-09
1.469278906039725197e-06 7.754964546317572312e-09
1.468705722620992061e-06 7.569509328478012040e-09
1.468216729689007722e-06 7.631691618158458471e-09
1.467627786537981895e-06 7.667191600515745420e-09
1.466996873440192097e-06 7.637637665534686595e-09
1.466520101200002718e-06 7.660772864117337126e-09
1.466052069170871443e-06 7.664459904676825613e-09
1.465687553285983372e-06 7.650793925537135744e-09
1.465378305726722031e-06 7.639950054019425160e-09
1.464964828246023738e-06 7.638420612841479765e-09
1.464587926555771941e-06 7.716544000694877151e-09
1.464046534475971223e-06 7.518424296600575026e-09
1.463589340599353029e-06 7.632500440792917297e-09
1.463126827713817777e-06 7.653887742359382345e-09
1.462754481049049290e-06 7.643884303386679261e-09
1.462274974849234619e-06 7.757916819183017207e-09
1.461797167327939096e-06 7.572528227599345552e-09
1.461389945981028210e-06 7.712751960931050003e-09
1.461037905458223896e-06 7.688945518863929369e-09
1.460668013696708695e-06 7.757382866636630391e-09
1.460089053450922012e-06 7.576520656801233692e-09
1.459680054931374601e-06 7.623144674304828360e-09
1.459294595280452958e-06 7.614746594126983887e-09
1.458943531516052028e-06 7.623216928835535500e-09
1.458659558892364190e-06 7.686994988606311347e-09
1.458339466174259125e-06 7.648955362345560822e-09
1.458041398723004335e-06 7.609268855624862259e-09
1.457696019796349561e-06 7.702997062137971654e-09
1.457418397180362688e-06 7.643858791362978889e-09
1.457081621950324511e-06 7.620288813540260881e-09
1.456720102770252835e-06 7.668851015248205589e-09
1.456223480624405342e-06 7.522935111132606724e-09
1.455799752946538407e-06 7.629623504105750927e-09
1.455385402522668517e-06 7.625520847637835432e-09
1.454975999820850644e-06 7.630130703659306215e-09
1.454507667810418651e-06 7.713815737395897076e-09
1.454091983970497330e-06 7.702597699109002761e-09
1.453827580692800581e-06 7.653083486786363037e-09
1.453442784366091992e-06 7.654873835823700951e-09
1.452996857425121424e-06 7.680306223062604410e-09
1.452390564414338797e-06 7.516688032268214993e-09
1.451930184139271100e-06 7.645782939943760719e-09
1.451509265934632287e-06 7.643254526395413827e-09
1.451162314050830085e-06 7.727999979428158570e-09
1.450753598480803819e-06 7.690810698695135874e-09
1.450435149175836458e-06 7.748321407301426497e-09
1.450072836964224222e-06 7.661426691324382771e-09
1.449710267790841991e-06 7.635834422045567538e-09
1.449451405087308411e-06 7.712826659904205185e-09
1.449096025484660506e-06 7.637406503626071654e-09
1.448747028337801734e-06 7.698904547317982835e-09
1.448235124995851445e-06 7.547856262305081380e-09
1.447764177558399588e-06 7.605717203753947050e-09
1.447049383538003951e-06 7.483240549899230861e-09
1.446473513363195015e-06 7.596834638088380339e-09
1.445907736607941700e-06 7.579281676622780738e-09
1.445532952919849897e-06 7.594751125010250430e-09
1.445092570072329927e-06 7.679589284913591854e-09
1.444598681044624751e-06 7.511750015488615590e-09
1.444204985380565397e-06 7.619844982234018254e-09
1.443789847062906769e-06 7.591879130154413218e-09
1.443447286351095607e-06 7.590924084110327529e-09
1.442953256574653879e-06 7.705367554703222282e-09
1.442448301792652512e-06 7.535425492715611898e-09
1.441821037150703128e-06 7.588778431311659641e-09
1.441339890610381616e-06 7.596826766040261594e-09
1.440922104065830312e-06 7.629279699743305850e-09
1.440422709294281173e-06 7.651668128932094164e-09
1.440016301819043937e-06 7.624521728794122563e-09
1.439775225543292844e-06 7.688934638708336205e-09
1.439488590303144888e-06 7.635712504351127871e-09
1.439221789196107050e-06 7.706132215503285828e-09
1.438970660551728449e-06 7.656552184276709248e-09
1.438666114402081871e-06 7.611853615300269052e-09
1.438276921294284538e-06 7.691568511064741842e-09
1.437699542619409832e-06 7.498134495799577081e-09
1.437218304931353691e-06 7.563247940186905017e-09
1.436659116586957064e-06 7.577909744759218835e-09
1.436089060700328980e-06 7.587532826848394873e-09
1.435604786128900694e-06 7.605913522995370528e-09
1.435029634505557069e-06 7.649170550495499524e-09
1.434645120281160707e-06 7.631878319076180577e-09
1.434366142648339962e-06 7.696177532926293433e-09
1.434067081180552989e-06 7.643347177690507934e-09
1.433852658852671591e-06 7.689707394286358186e-09
1.433571839288025446e-06 7.638984398744984802e-09
1.433315371888828798e-06 7.702501480788306227e-09
1.433063829443189941e-06 7.640698622837727408e-09
1.432821909821861700e-06 7.690750352000842211e-09
1.432544383395545758e-06 7.647029553539473654e-09
1.432175156729137298e-06 7.709337169339764476e-09
1.431757017993342466e-06 7.500611614249224066e-09
1.431321630031626164e-06 7.608556994316273176e-09
1.430999805095107371e-06 7.579443561943326201e-09
1.430777823953067121e-06 7.631791384979460315e-09
1.430494969395572611e-06 7.583146945196316178e-09
1.430227946685853407e-06 7.658578446852089483e-09
1.429983522502530475e-06 7.602845884076190045e-09
1.429720319916905714e-06 7.642429067912033839e-09
1.429434070907848804e-06 7.604058641210087112e-09
1.429154741489937252e-06 7.556068392850281180e-09
1.428714247279278926e-06 7.644216078218719705e-09
1.428285731927878813e-06 7.471320832967615065e-09
1.427926382949980809e-06 7.559938487564800075e-09
1.427533021561377570e-06 7.545452222498196912e-09
1.427289409337748556e-06 7.613465270660098396e-09
1.426963156854693964e-06 7.574283728072485019e-09
1.426757598448466432e-06 7.619687722966085170e-09
1.426478758045844858e-06 7.568080292188989187e-09
1.426227083225165590e-06 7.631896979729828616e-09
1.425967751187087976e-06 7.589863654960354822e-09
1.425613879421716536e-06 7.627273156849481924e-09
1.425191551778347979e-06 7.569421996108606897e-09
1.424763030743226559e-06 7.616912785496590656e-09
1.424138468952541324e-06 7.453916484348894085e-09
1.423560747582233540e-06 7.549412493281352303e-09
1.423051239328524080e-06 7.522003171599018846e-09
1.422700080562183205e-06 7.621723331999102981e-09
1.422314563325437381e-06 7.606185906538871128e-09
1.422081812071474752e-06 7.673640468037517108e-09
1.421808138315387814e-06 7.615358170867384455e-09
1.421606435584411038e-06 7.656797037742683164e-09
1.421328797913914682e-06 7.605517108606235579e-09
1.420957100563093582e-06 7.675919511435036963e-09
1.420506770202880050e-06 7.498227194722652216e-09
1.420098767071961211e-06 7.555742165277271184e-09
1.419568555385681310e-06 7.503170487259942056e-09
1.419037559499296560e-06 7.598556152969294556e-09
1.418415101856680529e-06 7.462748195411446693e-09
1.417932557605198109e-06 7.585608578838986364e-09
1.417504565325499009e-06 7.566057738238921818e-09
1.417030988023094050e-06 7.511157912972897811e-09
1.416586421191748879e-06 7.499775845136285374e-09
1.416213495449932493e-06 7.588209195756476142e-09
1.415724248027025570e-06 7.384400834635609523e-09
1.415262794811223100e-06 7.490974381956546333e-09
1.414848318475457732e-06 7.500498025661747479e-09
1.414380667322771673e-06 7.619648117232339436e-09
1.413779617543441501e-06 7.477078087626585520e-09
1.413335998674146339e-06 7.540988144409286274e-09
1.412852701434317314e-06 7.510972899227194788e-09
1.412502651211520866e-06 7.598416056045311255e-09
1.412063887031952807e-06 7.585205184393954612e-09
1.411679855118006356e-06 7.577171328856869620e-09
1.411114346504742569e-06 7.366446210598368604e-09
1.410604990867295445e-06 7.463364823309579955e-09
1.410013076287946361e-06 7.487394772834915134e-09
1.409494985951991058e-06 7.635629224481593698e-09
1.408951339518140391e-06 7.575829970181465599e-09
1.408462381170519123e-06 7.610359536286097798e-09
1.407804537057279902e-06 7.412546967975324857e-09
1.407337890410652237e-06 7.464705620162487526e-09
1.406835843520259837e-06 7.474739237093270478e-09
1.406559429423490120e-06 7.565690395405543040e-09
1.406244730041040047e-06 7.534198479555612673e-09
1.406030305256182037e-06 7.588740751198924088e-09
1.405745001981138826e-06 7.537058441225671259e-09
1.405524349620915016e-06 7.601456910753399016e-09
1.405234087146522082e-06 7.552210016291961906e-09
1.405011863191421863e-06 7.611333634791598648e-09
1.404692175058211455e-06 7.556854620941016300e-09
1.404484191824354907e-06 7.611548519798024278e-09
1.404224738135691705e-06 7.563125988366518720e-09
1.403993751358500040e-06 7.612913737481537825e-09
1.403744730170912244e-06 7.542426687623641951e-09
1.403373115588032053e-06 7.616460442891824121e-09
1.402896246557839895e-06 7.423532776309330504e-09
1.402389210366944142e-06 7.499900382456573556e-09
1.401691631357993274e-06 7.342999912852289760e-09
1.401147991099809427e-06 7.428270568324014917e-09
1.400673073005650595e-06 7.419767128098953815e-09
1.400321773619907052e-06 7.543995353047247941e-09
1.399939595725726488e-06 7.549963527358723859e-09
1.399721399190382443e-06 7.596921938196614973e-09
1.399449533588070942e-06 7.536165662891857485e-09
1.399075814006019030e-06 7.611893344500931927e-09
1.398702010462496225e-06 7.402216711994964557e-09
1.398293481884627853e-06 7.496435804791661785e-09
1.397979305007157636e-06 7.495752973004047932e-09
1.397645958188552949e-06 7.574786550060497297e-09
1.397382865772500559e-06 7.542639837064480382e-09
1.397191669885255837e-06 7.569759711776589028e-09
1.396932316457092687e-06 7.510548349908296454e-09
1.396562127185658445e-06 7.585716782345441126e-09
1.396183308957854167e-06 7.381768577445746215e-09
1.395783915135360348e-06 7.467075997576178197e-09
1.395475907547724513e-06 7.460928620555939669e-09
1.395278706631818447e-06 7.503996110980507616e-09
1.394965176431093687e-06 7.448209253719679465e-09
1.394696038185457006e-06 7.540133310829322346e-09
1.394393539140954231e-06 7.499627331013783438e-09
1.394125254903843917e-06 7.567846099711888937e-09
1.393867551238034930e-06 7.514497953536057554e-09
1.393619809330954675e-06 7.584037588666140677e-09
1.393364728341219417e-06 7.538888347802097257e-09
1.393143751088366124e-06 7.587214198211694244e-09
1.392907988352003392e-06 7.523667696814889792e-09
1.392678459119326742e-06 7.581409017003453404e-09
1.392438423558597837e-06 7.521535898092364754e-09
1.392201665845462115e-06 7.583694064400674675e-09
1.391973378981975845e-06 7.513426452270574677e-09
1.391622245605852870e-06 7.572843269246949214e-09
1.391282652271649700e-06 7.517726102927792801e-09
1.390939342423313062e-06 7.551413596559350920e-09
1.390574637733426006e-06 7.512282574936806740e-09
1.390161873350366411e-06 7.436684237159639077e-09
1.389786970974988894e-06 7.438538855912875496e-09
1.389538784488043520e-06 7.517576839772328455e-09
1.389220707589240394e-06 7.471313039274767142e-09
1.388889801614624164e-06 7.546092627006596603e-09
1.388449469698044830e-06 7.397224595472239601e-09
1.388165056229711081e-06 7.488078667023661597e-09
1.387894279471801143e-06 7.458885917555585852e-09
1.387654621436910283e-06 7.520145514445791788e-09
1.387430502194208930e-06 7.455594482809865537e-09
1.387199339570682378e-06 7.525473905465281641e-09
1.386979006951459289e-06 7.464024096717713520e-09
1.386717286505904848e-06 7.526687181025002552e-09
1.386440389600941554e-06 7.480366597076924909e-09
1.386243353700735525e-06 7.522490567917757269e-09
1.385982239624398803e-06 7.468796671482141342e-09
1.385803340890978050e-06 7.530726527421525580e-09
1.385524423007637364e-06 7.463464015854204592e-09
1.385187635499159509e-06 7.465234817601294762e-09
1.384598098470580092e-06 7.288961812919965784e-09
1.384115260845609184e-06 7.340264613360755114e-09
1.383537235559982205e-06 7.380484552014987506e-09
1.383015131830503601e-06 7.514727539135690520e-09
1.382581748337801369e-06 7.496491793688285382e-09
1.382186976012227192e-06 7.519129294716776801e-09
1.381596658323254650e-06 7.292761571696557482e-09
1.381100090933835939e-06 7.357877562368579694e-09
1.380557839953355294e-06 7.351545240489519081e-09
1.380108376397190716e-06 7.465693801331797663e-09
1.379633901400715130e-06 7.411828145084922025e-09
1.379346636498669736e-06 7.490407514250947610e-09
1.379060341281814937e-06 7.460388890447902108e-09
1.378822020961076064e-06 7.516078469242807108e-09
1.378678583337369149e-06 7.539776817571511555e-09
1.378422649766284560e-06 7.473402384953815648e-09
1.378133024923463619e-06 7.532076368482930149e-09
1.377866016814690202e-06 7.469517239649661898e-09
1.377713477088797038e-06 7.505285224430714832e-09
1.377462521881620731e-06 7.443768333766462318e-09
1.377301245306660756e-06 7.484644619664776185e-09
1.377034837237661100e-06 7.437129716913070660e-09
1.376868619424104831e-06 7.489048013818138663e-09
1.376607307392438850e-06 7.425529469870666192e-09
1.376278038148194783e-06 7.491171428614641481e-09
1.375997119016051133e-06 7.443339550782553313e-09
1.375791637704918258e-06 7.458988423404189121e-09
1.375521371194843328e-06 7.400254804916781661e-09
1.375244382272614204e-06 7.446952806656508791e-09
1.374961289758800743e-06 7.413243729077424167e-09
1.374750432124765972e-06 7.448708528586016099e-09
1.374536144308299413e-06 7.383757874257690903e-09
1.374340584779260528e-06 7.438688237232640482e-09
1.374102227462754250e-06 7.364684206123275149e-09
1.373927034515509449e-06 7.426474249187240877e-09
1.373685928249960548e-06 7.465749565347630735e-09
1.373452603513847005e-06 7.398452925373871086e-09
1.373258302519430234e-06 7.448304672948820234e-09
1.373068999971693242e-06 7.465606327783040379e-09
1.372850296213174399e-06 7.405926024534805472e-09
1.372648123147415887e-06 7.468576955577216198e-09
1.372450554391643241e-06 7.492986820463004517e-09
1.372224545934003284e-06 7.434202277114127372e-09
1.371957649232675457e-06 7.472552025051296812e-09
1.371636558475305524e-06 7.429185478348019185e-09
1.371506324580586859e-06 7.450504609865936282e-09
1.371277994412465139e-06 7.399468633144891664e-09
1.371065295368864095e-06 7.455263392373134198e-09
1.370905663719355835e-06 7.476298897928216536e-09
1.370648736706874222e-06 7.416341682315932101e-09
1.370364151029408686e-06 7.474564087195089382e-09
1.370039320667026084e-06 7.442429571687684879e-09
1.369803136943054022e-06 7.477364147387453427e-09
1.369520490727494339e-06 7.453279128090277970e-09
1.369292000378151881e-06 7.505821706874680454e-09
1.369039594789232681e-06 7.438730850641700950e-09
1.368726035425921430e-06 7.500068696001049645e-09
1.368471220263498506e-06 7.444617513380120705e-09
1.368299217791038255e-06 7.474491382013721001e-09
1.368129911023598607e-06 7.489846054075354396e-09
1.367907119793808523e-06 7.431875527229319997e-09
1.367595420967065933e-06 7.457667899718761597e-09
1.367295000199237491e-06 7.441954977505217261e-09
1.366932831198254174e-06 7.477967075249201265e-09
1.366696783382591924e-06 7.433157444467677114e-09
1.366509734530803692e-06 7.466176907031388209e-09
1.366303137707590356e-06 7.397252825195602511e-09
1.366113613923435821e-06 7.448654058029610089e-09
1.365928931831936004e-06 7.463585007909426497e-09
1.365712554739352949e-06 7.398440630582068445e-09
1.365417024965099610e-06 7.443538636488542885e-09
1.365104336862771369e-06 7.411817289628295925e-09
1.364964576867157912e-06 7.441728057962224583e-09
1.364741585945291108e-06 7.468802706004951290e-09
1.364534758032558151e-06 7.509046709978009675e-09
1.364316766745124135e-06 7.449142749193474327e-09
1.364144872306877419e-06 7.483549849846312143e-09
1.363907139885122470e-06 7.410692480318781410e-09
1.363634586789853407e-06 7.459860546482028662e-09
1.363280314997731216e-06 7.422110532203273532e-09
1.363110437825038021e-06 7.468154207496037061e-09
1.362864785747762971e-06 7.400937648621723912e-09
1.362591855323282704e-06 7.450778053144819496e-09
1.362259943602730992e-06 7.417739765855914547e-09
1.361997316352502765e-06 7.457677156551738799e-09
1.361740145436569952e-06 7.403997166614863515e-09
1.361608844776913141e-06 7.427538288094557828e-09
1.361316344664011775e-06 7.376036294286901072e-09
1.361036634434751395e-06 7.427832390495476305e-09
1.360717856873263787e-06 7.389368453482585904e-09
1.360560022586417826e-06 7.439902033513570077e-09
1.360402515477732561e-06 7.459020901469071974e-09
1.360084072517422081e-06 7.361945491727753825e-09
1.359851985351582721e-06 7.405692621823263629e-09
1.359594452959302152e-06 7.474232267298224350e-09
1.359362807424332731e-06 7.416028717432808332e-09
1.359209211266923484e-06 7.460813896531302482e-09
1.358956354169675836e-06 7.406615243955040541e-09
1.358769626465473142e-06 7.447018372024132644e-09
1.358597124817889243e-06 7.467472388551415005e-09
1.358382560093043433e-06 7.407737733731040672e-09
1.358145323195199110e-06 7.466462199266570963e-09
1.357991317815709999e-06 7.485611462935087504e-09
1.357754246390427332e-06 7.413611230236457749e-09
1.357616884678241492e-06 7.447034231625830217e-09
1.357457231786217988e-06 7.470952623379875515e-09
1.357222545463780867e-06 7.398649683336706081e-09
1.356923694393293554e-06 7.449036978943407403e-09
1.356581217580852218e-06 7.422186299166043173e-09
1.356265654774698205e-06 7.484573889681866847e-09
1.356009870696701152e-06 7.420479312397844424e-09
1.355833686053002043e-06 7.460093695175992241e-09
1.355598796545731114e-06 7.388893635390674374e-09
1.355451304427276396e-06 7.431460727860918012e-09
1.355225232123680159e-06 7.462534235502471919e-09
1.355047951430732062e-06 7.483340922002927580e-09
1.354805511625442049e-06 7.420586194568167488e-09
1.354627785858286216e-06 7.466304626482243531e-09
1.354464066446641531e-06 7.496499869569155485e-09
1.354223606105089013e-06 7.425732075828508236e-09
1.354072940911478574e-06 7.471497266528062961e-09
1.353872245650355156e-06 7.495618274745109341e-09
1.353657976721973485e-06 7.437503194792566962e-09
1.353365489310724821e-06 7.482390336163890468e-09
1.353045266869281210e-06 7.446653611363781649e-09
1.352852286576358197e-06 7.499794751897358014e-09
1.352617692869340185e-06 7.433480745721858774e-09
1.352249392879259977e-06 7.510150768566983704e-09
1.352058154524922383e-06 7.425959276095472140e-09
1.351813647209312827e-06 7.474288313651977965e-09
1.351671280778039696e-06 7.507714288287304552e-09
1.351430546622540782e-06 7.444721757218186942e-09
1.351251148617560408e-06 7.492634380726892486e-09
1.351095341131741584e-06 7.516850276748961152e-09
1.350881382575806718e-06 7.442932663675101342e-09
1.350710566769195534e-06 7.483911607647669559e-09
1.350544608023679714e-06 7.516490443136259697e-09
1.350316933455579347e-06 7.434881721497934013e-09
1.350046597305651137e-06 7.487271257520498573e-09
1.349716353131822782e-06 7.447034397855888124e-09
1.349356897051660090e-06 7.497070853573298966e-09
1.349013311954906220e-06 7.458155090106613309e-09
1.348602801946325950e-06 7.499251526073946166e-09
1.348024650780995615e-06 7.296832347080938600e-09
1.347509306511538759e-06 7.398668506446028250e-09
1.347076740436967882e-06 7.416974983269500994e-09
1.346811764914239580e-06 7.493026749573681785e-09
1.346455049680777150e-06 7.453807244200471994e-09
1.346117607968935534e-06 7.472963284921574451e-09
1.345661336904881721e-06 7.387751783311452478e-09
1.345276555043127566e-06 7.400252313406790618e-09
1.344928193866951479e-06 7.364488960722395017e-09
1.344713633423552286e-06 7.450901518414785836e-09
1.344427312853254158e-06 7.398700845057984989e-09
1.344283348703134476e-06 7.442565910135169226e-09
1.344122791163034951e-06 7.470972411193555949e-09
1.343894641599191212e-06 7.395722484952073964e-09
1.343592609828219410e-06 7.453572322575435867e-09
1.343361113634297228e-06 7.383822158500125044e-09
1.343176620725166091e-06 7.438916963530633806e-09
1.342976149192448300e-06 7.370692009658765219e-09
1.342754936372652663e-06 7.444408301930591383e-09
1.342601195327036733e-06 7.464804005324420716e-09
1.342364311233119010e-06 7.399077262315782544e-09
1.342213266687184795e-06 7.450316124660026265e-09
1.342018586042103363e-06 7.470927350128071083e-09
1.341786451501506705e-06 7.408717181162854520e-09
1.341480515808410502e-06 7.471801504843496777e-09
1.341206971666607678e-06 7.399477266343861909e-09
1.341033326922193284e-06 7.462863813296248389e-09
1.340848612208702023e-06 7.387050189383828057e-09
1.340661084132412853e-06 7.466165653138541139e-09
1.340476775195226534e-06 7.493660073459650293e-09
1.340282822770801095e-06 7.418770159347460690e-09
1.339972199336551532e-06 7.469453015099862184e-09
1.339717866727432183e-06 7.404314528377801378e-09
1.339428222074183919e-06 7.475143758518078735e-09
1.339136422688397656e-06 7.414409380564547014e-09
1.339001921281767938e-06 7.449442394849544006e-09
1.338772171567898484e-06 7.386740679879355503e-09
1.338631033662068273e-06 7.428706091109632018e-09
1.338440163198923009e-06 7.457755949987764812e-09
1.338248097132256612e-06 7.382615444601215984e-09
1.338056882039290071e-06 7.447290555848473406e-09
1.337883155442788296e-06 7.476883382607027716e-09
1.337689954066925451e-06 7.397088306994751775e-09
1.337393774496989559e-06 7.451872605829838506e-09
1.337150391343398401e-06 7.389754307994758286e-09
1.336975568268789774e-06 7.431178592066657512e-09
1.336816075414546426e-06 7.462261933039494549e-09
1.336599175138736072e-06 7.377526811965072924e-09
1.336444349645189941e-06 7.434959052894031419e-09
1.336246491572158680e-06 7.365718083660493625e-09
1.336049032155945104e-06 7.419449609295775831e-09
1.335902294944066767e-06 7.441364996482735368e-09
1.335671644236365632e-06 7.370736141177125880e-09
1.335509656321877650e-06 7.434045601464814680e-09
1.335323549959686561e-06 7.450911172114737187e-09
1.335110317240793448e-06 7.382860059814205866e-09
1.334797741320736304e-06 7.421544483976234971e-09
1.334501805440594962e-06 7.379173006050004781e-09
1.334179470696439101e-06 7.429504339256826543e-09
1.333884113846715225e-06 7.372040445469794260e-09
1.333759061713292674e-06 7.401354604828891927e-09
1.333609022582985819e-06 7.426568170579695870e-09
1.333368349375596512e-06 7.357059739430014146e-09
1.333224079332133050e-06 7.403556509401760219e-09
1.333028698930580579e-06 7.428553365996410550e-09
1.332832265959300615e-06 7.356632002089342708e-09
1.332657765778756972e-06 7.406277215345022710e-09
1.332502293752652202e-06 7.430506558482827710e-09
1.332261502472940253e-06 7.371061318616654232e-09
1.332110908906683860e-06 7.425415696212261043e-09
1.332001004986816629e-06 7.440367984131170059e-09
1.331856060502192035e-06 7.470472083005271566e-09
1.331626785424113583e-06 7.398524642953078418e-09
1.331388933130311420e-06 7.426770526008441682e-09
1.331146850423174868e-06 7.370280801617352498e-09
1.330972531581477354e-06 7.419807332872001423e-09
1.330821312906512073e-06 7.431344831371298274e-09
1.330606863697610013e-06 7.380793819146201713e-09
1.330432897357419961e-06 7.430722442683149608e-09
1.330265739065529766e-06 7.441480569296157070e-09
1.330049107466136119e-06 7.386298932835174383e-09
1.329787961746500314e-06 7.411054889772868230e-09
1.329497207062806930e-06 7.357841216780705653e-09
1.329289433833260848e-06 7.413301505336256379e-09
1.329074875832760367e-06 7.442597857062308487e-09
1.328884605310070440e-06 7.389381187749924910e-09
1.328603202969529628e-06 7.432500828248315499e-09
1.328307864981236207e-06 7.394617803254929211e-09
1.328181599799520013e-06 7.428794609276940342e-09
1.328038781208872605e-06 7.447159467580369811e-09
1.327882629007456865e-06 7.374103143598720734e-09
1.327748303506348884e-06 7.406182738635401760e-09
1.327571919857696346e-06 7.433681912188560199e-09
1.327365440678414716e-06 7.376181962213159886e-09
1.327169200032458569e-06 7.432064206298975992e-09
1.327028050724750466e-06 7.452518195309779294e-09
1.326808033910926302e-06 7.375036454416456987e-09
1.326654385159642373e-06 7.435761553034658128e-09
1.326498691428947162e-06 7.452444054291659116e-09
1.326303099159279493e-06 7.377142646408134082e-09
1.326015686653073234e-06 7.429592324644123430e-09
1.325756808084973177e-06 7.393220977120295660e-09
1.325614404870821666e-06 7.413816229349538154e-09
1.325436337585301503e-06 7.431623637530012333e-09
1.325305945272984010e-06 7.464772313915872412e-09
1.325104237238614096e-06 7.347609913572889440e-09
1.324880044896930219e-06 7.368140984772362271e-09
1.324661874296800741e-06 7.404149871064095021e-09
1.324500786729897688e-06 7.442938824314618805e-09
1.324226226731434352e-06 7.371553484451992803e-09
1.324056042773247856e-06 7.448993273417231411e-09
1.323916158931540258e-06 7.464731757201049637e-09
1.323763162400065227e-06 7.391685270505072721e-09
1.323573207414190243e-06 7.443869803320966583e-09
1.323378101027212815e-06 7.470584453670190696e-09
1.323172347405766739e-06 7.523845197826103535e-09
1.322980805906117744e-06 7.450285476774597852e-09
1.322695194655552033e-06 7.497582616820057331e-09
1.322430908194268835e-06 7.411761843770194087e-09
1.322180624544592037e-06 7.452186318370438305e-09
1.321962280000639059e-06 7.396650919360079901e-09
1.321819559577831585e-06 7.434411691001372912e-09
1.321706316708313327e-06 7.454101987208875591e-09
1.321518531480317400e-06 7.394173781136074877e-09
1.321349530911993438e-06 7.433024293404695175e-09
1.321156717248812284e-06 7.425186142851391090e-09
1.320919364171876823e-06 7.371500627575305059e-09
1.320776218578858760e-06 7.421728522127287881e-09
1.320615202543978947e-06 7.359003732740118283e-09
1.320478556436744619e-06 7.405493579110040161e-09
1.320338778495970127e-06 7.427268460595337087e-09
1.320135213578567986e-06 7.361748368121784382e-09
1.319819593270565909e-06 7.415712388557135130e-09
1.319578345780953518e-06 7.365096403831685289e-09
1.319381817003494672e-06 7.437622184562775406e-09
1.319265272129056093e-06 7.450948212495534310e-09
1.319131528379835002e-06 7.482005065972483297e-09
1.318915416545037963e-06 7.408386235701429487e-09
1.318770550360088614e-06 7.453311777300442562e-09
1.318615579699703254e-06 7.377734569288129407e-09
1.318364934926376441e-06 7.425509106410433498e-09
1.318049364601238434e-06 7.373095508193913751e-09
1.317844329491431450e-06 7.422471376705607065e-09
1.317643687935401214e-06 7.487205199020084166e-09
1.317477642368905598e-06 7.539813295516891245e-09
1.317272472239490687e-06 7.463882421395260239e-09
1.316973190102449903e-06 7.496664546485263921e-09
1.316727122219493925e-06 7.455216687657298119e-09
1.316535921691084423e-06 7.494481578089352539e-09
1.316388250432601486e-06 7.526594994636680127e-09
1.316193725096552222e-06 7.455404389102920593e-09
1.315941681536555852e-06 7.483150901813214676e-09
1.315570398842596541e-06 7.403483620178925116e-09
1.315258016419079810e-06 7.370459144488048012e-09
1.314670193953401509e-06 7.162128688143463131e-09
1.314075323030222771e-06 7.269676364735526271e-09
1.313515340410107898e-06 7.262242527982915773e-09
1.313089589053718623e-06 7.334365358936991214e-09
1.312710861625815318e-06 7.283514633525587240e-09
1.312344908250464228e-06 7.380508877669700029e-09
1.312085998696166777e-06 7.338201054872781687e-09
1.311935240731128372e-06 7.386468219685215553e-09
1.311819380910237359e-06 7.411603686156248056e-09
1.311628570752705188e-06 7.341859230732483115e-09
1.311441974764172435e-06 7.410384900789088238e-09
1.311276397172636200e-06 7.424946081375636926e-09
1.311110007019270441e-06 7.360532151371191948e-09
1.310943279036073857e-06 7.407714177488971098e-09
1.310798348189051773e-06 7.329103908490505085e-09
1.310659501019520881e-06 7.379659292521932729e-09
1.310521653515453508e-06 7.401925427939555556e-09
1.310383138905780412e-06 7.423347914910703713e-09
1.310258246619242413e-06 7.339916677518229156e-09
1.310115517058399770e-06 7.395000253313986917e-09
1.309982867116808337e-06 7.413238830751943048e-09
1.309847453463872741e-06 7.429810801851309885e-09
1.309705592171742168e-06 7.347686736797095707e-09
1.309573443604196478e-06 7.391676344585869142e-09
1.309458838697172802e-06 7.416147118214741857e-09
1.309306498842336326e-06 7.336004540214565129e-09
1.309172295818441856e-06 7.384014784755645199e-09
1.309027397349907243e-06 7.413804138408574001e-09
1.308841462897330315e-06 7.339448564410941567e-09
1.308552258451132593e-06 7.396358748867449018e-09
1.308243210494247184e-06 7.359201845621090042e-09
1.308002283112615290e-06 7.392366770035793001e-09
1.307757511309894127e-06 7.323996337311466731e-09
1.307558298101204460e-06 7.365494261960123081e-09
1.307354738231016694e-06 7.436438793168261188e-09
1.307173514791207983e-06 7.370586231805237561e-09
1.307020418763709146e-06 7.362551146956010429e-09
1.306793016531365155e-06 7.420414999812993036e-09
1.306614600358237056e-06 7.352372819922616080e-09
1.306456817127103496e-06 7.425424223462049856e-09
1.306341585873802645e-06 7.455543134846428221e-09
1.306162473974932396e-06 7.375893028559731633e-09
1.306020262115553811e-06 7.425797501316026745e-09
1.305845229142087568e-06 7.353204419118612634e-09
1.305608949803153254e-06 7.383260837987013399e-09
1.305368323069691542e-06 7.340271726750472228e-09
1.305168558285062682e-06 7.408470217312194789e-09
1.305031799446357188e-06 7.461707834980929191e-09
1.304850612737778175e-06 7.382697124624568018e-09
1.304543814023199252e-06 7.366731666888602365e-09
1.304235718274639120e-06 7.276114811378099584e-09
1.303879333376027799e-06 7.373839341097256532e-09
1.303572197390794897e-06 7.333148654353239431e-09
1.303428209233132088e-06 7.392242058572805090e-09
1.303312560041550471e-06 7.413466558498871110e-09
1.303143966079006675e-06 7.326640776994718007e-09
1.303016291355326056e-06 7.367466109654881467e-09
1.302893981116210516e-06 7.400797940535005374e-09
1.302760385432645815e-06 7.329661100176921978e-09
1.302620028079525220e-06 7.384884494919708996e-09
1.302490995861996917e-06 7.401946127564073442e-09
1.302356329411149469e-06 7.344940302906035795e-09
1.302240691185938672e-06 7.377990499234634833e-09
1.302166284493634800e-06 7.389770295317793674e-09
1.302054492159404062e-06 7.414987838897890346e-09
1.301931784173654537e-06 7.344620699302348874e-09
1.301804116922567612e-06 7.388900512000571456e-09
1.301673452114556558e-06 7.405730713648239027e-09
1.301529384815547909e-06 7.327498660226019663e-09
1.301273034338759974e-06 7.386748481304548825e-09
1.301050864940199350e-06 7.329081450978424935e-09
1.300891260469567076e-06 7.373055901836478799e-09
1.300809719968117471e-06 7.392222387560607186e-09
1.300692837290744115e-06 7.425928594745492516e-09
1.300572003965774968e-06 7.357733888697733316e-09
1.300449417530257108e-06 7.398290492480581904e-09
1.300393062839323362e-06 7.410626050417928932e-09
1.300275993405941298e-06 7.437346386015539245e-09
1.300088453063320362e-06 7.316808010317015432e-09
1.299916406298751957e-06 7.326493245183902804e-09
1.299736156787005306e-06 7.387928920230434209e-09
1.299614123740935191e-06 7.319931429677787853e-09
1.299458224423503431e-06 7.392439759497067083e-09
1.299394214181245335e-06 7.412031449583064308e-09
1.299279943659688083e-06 7.439842481173230494e-09
1.299154598541373948e-06 7.341764610649930438e-09
1.299026569799190939e-06 7.384662640477045594e-09
1.298910648114248277e-06 7.411088411056528065e-09
1.298745404951178940e-06 7.330362510290935676e-09
1.298594933794201687e-06 7.385660265945390257e-09
1.298476314574719889e-06 7.416351551477922374e-09
1.298337226092136922e-06 7.335989133863989427e-09
1.298200150747755213e-06 7.378130504193915092e-09
1.298082127372149829e-06 7.409720908052677096e-09
1.297913599594241456e-06 7.340421837673571586e-09
1.297686424211467883e-06 7.373133824022919509e-09
1.297453629368334074e-06 7.325200491804789610e-09
1.297260933741429651e-06 7.377125247699503056e-09
1.297061452454767511e-06 7.393200583820283374e-09
1.296764512796326625e-06 7.331703681714891902e-09
1.296463930647663433e-06 7.398335281679840847e-09
1.296167738188412784e-06 7.319262444716251663e-09
1.295920140774410412e-06 7.357739259024061584e-09
1.295714143494003902e-06 7.288539831961527309e-09
1.295560844183445929e-06 7.361382094118261030e-09
1.295406636860668328e-06 7.407014933555507531e-09
1.295311122982152507e-06 7.445382609598859623e-09
1.295144448944949933e-06 7.380759428732051031e-09
1.294889457571770810e-06 7.406484512272078074e-09
1.294622234070110438e-06 7.321788942181615285e-09
1.294406793764149736e-06 7.377466905752637916e-09
1.294238958143101670e-06 7.426520822140152866e-09
1.294076073826969225e-06 7.369274485957280977e-09
1.293920058840295363e-06 7.428440139738504474e-09
1.293855347886960309e-06 7.448427677094363591e-09
1.293727496196499362e-06 7.490029401337523597e-09
1.293602699259732211e-06 7.396942987743523440e-09
1.293496187331841907e-06 7.422472199522211576e-09
1.293381435789587036e-06 7.450853344801633489e-09
1.293184050908116428e-06 7.379129164009480826e-09
1.292901680093010037e-06 7.379884811658834700e-09
1.292628213106245544e-06 7.323101410647402364e-09
1.292318484110934662e-06 7.390928205310992615e-09
1.292087203371652371e-06 7.329228193953115103e-09
1.291845590793964700e-06 7.391886026907646177e-09
1.291614424364110100e-06 7.314687120039321364e-09
1.291389319132708824e-06 7.386050147187060031e-09
1.291156593513801297e-06 7.411468198117751854e-09
1.290991708351523117e-06 7.324554388280484877e-09
1.290832518519227597e-06 7.371576316917678579e-09
1.290728918331026468e-06 7.391151684328801270e-09
1.290619689184660523e-06 7.419785930328594543e-09
1.290452241247666975e-06 7.333832853505623049e-09
1.290179451831850778e-06 7.394044229601585420e-09
1.289821083616678158e-06 7.139537346871952325e-09
1.289443735538006351e-06 7.197852264426870515e-09
1.289062394317252411e-06 7.286205600781871849e-09
1.288741646071872360e-06 7.382183640386222541e-09
1.288609523425163277e-06 7.422067087107463813e-09
1.288449252292626973e-06 7.467130064834530605e-09
1.288263570507291211e-06 7.409991191309273567e-09
1.288003267170356840e-06 7.394377238955135609e-09
1.287555338706124092e-06 7.190662694068073273e-09
1.287200111763282370e-06 7.208134127339459585e-09
1.286834207641502736e-06 7.301236631547479552e-09
1.286455982448788631e-06 7.289988544121000660e-09
1.286120568813380673e-06 7.359839752506249324e-09
1.285883469402248649e-06 7.285443464449747099e-09
1.285668254919490333e-06 7.351171569947193331e-09
1.285512053618557255e-06 7.387623734800119213e-09
1.285361612013859247e-06 7.417882709756889452e-09
1.285271892777090368e-06 7.420854647972825066e-09
1.285107215888932074e-06 7.357121368039216776e-09
1.284927781274046978e-06 7.379392750326152910e-09
1.284779557730021091e-06 7.298676783034910360e-09
1.284630251382690855e-06 7.335134430781477402e-09
1.284436043099529255e-06 7.294110114312279503e-09
1.284313329936747391e-06 7.337693453938522036e-09
1.284183675938211695e-06 7.381568627144581289e-09
1.283990565444435735e-06 7.263343167723870395e-09
1.283809774467629083e-06 7.288386817685067429e-09
1.283653322813084466e-06 7.353509298898413757e-09
1.283483993887371126e-06 7.275590088808156283e-09
1.283348199682047544e-06 7.332192878496307756e-09
1.283236104207995237e-06 7.358708410814126324e-09
1.283110756583659165e-06 7.265023264503461438e-09
1.282965631322636530e-06 7.328796766010768517e-09
1.282832649960815923e-06 7.355012205262622419e-09
1.282697509825897127e-06 7.380571747265870312e-09
1.282590130218277844e-06 7.285370444716422072e-09
1.282475832142342618e-06 7.321104429786621694e-09
1.282364436005667445e-06 7.349255149986212986e-09
1.282239907802461444e-06 7.259419672963097563e-09
1.282093141714517792e-06 7.326108510581026785e-09
1.281982082389174771e-06 7.355360389652204056e-09
1.281843878064071988e-06 7.266436807136575799e-09
1.281613178965149455e-06 7.303991874641470042e-09
1.281362777161655704e-06 7.255547155370085648e-09
1.281120377148264876e-06 7.318374846363688513e-09
1.280899596046704449e-06 7.280679127916156447e-09
1.280774534648923412e-06 7.320859799908733675e-09
1.280663810516692306e-06 7.335494187827188147e-09
1.280557244463833953e-06 7.351671073633926149e-09
1.280450870302058448e-06 7.270876525443289554e-09
1.280337538448760231e-06 7.306896796039125749e-09
1.280278181366319296e-06 7.326742683046781873e-09
1.280166779334506781e-06 7.353927516516471719e-09
1.280052795388144383e-06 7.253738917722895813e-09
1.279919517576920689e-06 7.310310814360148675e-09
1.279856623578698103e-06 7.331183071101684362e-09
1.279753454797062176e-06 7.356758736093291634e-09
1.279647864801476109e-06 7.271665654569820334e-09
1.279511618682162001e-06 7.329897302101026821e-09
1.279468871069898048e-06 7.335156465279854227e-09
1.279349551622824216e-06 7.371035493363682175e-09
1.279233168352843649e-06 7.273462063253282222e-09
1.279110944984967028e-06 7.316764004944559281e-09
1.279000789027299615e-06 7.343378084368445926e-09
1.278839017319751671e-06 7.280146201728055531e-09
1.278617669080321764e-06 7.312013461851588762e-09
1.278413585372887361e-06 7.269046234295365903e-09
1.278303692181901759e-06 7.321456242760800356e-09
1.278191032780942961e-06 7.357554577465014255e-09
1.278092370122144003e-06 7.272579269725479000e-09
1.277978248365482604e-06 7.310588952982941251e-09
1.277920828963749042e-06 7.328685400005877566e-09
1.277804674682287244e-06 7.363144440925710438e-09
1.277643474814232232e-06 7.228224806252225599e-09
1.277347253884000245e-06 7.247451424472044395e-09
1.277013927971137491e-06 7.201713410555618905e-09
1.276659704027402717e-06 7.297782400632333609e-09
1.276415820037439248e-06 7.270233549828909191e-09
1.276273754325309824e-06 7.318867143438340056e-09
1.276154477239088063e-06 7.347749151082119459e-09
1.276005554485581299e-06 7.258587995528819168e-09
1.275872178350298961e-06 7.307128897120624236e-09
1.275763057117590893e-06 7.334197682117709930e-09
1.275622385885286973e-06 7.357863906330360357e-09
1.275509693717913166e-06 7.392931154571384686e-09
1.275439930294262107e-06 7.285090474298745086e-09
1.275288934501596584e-06 7.286871702525938078e-09
1.275235516774883703e-06 7.328376238796359233e-09
1.275117806024737473e-06 7.255534477918816648e-09
1.275000489343359677e-06 7.298022668169226478e-09
1.274926850430786614e-06 7.331192035741735192e-09
1.274824230147624153e-06 7.355299780610603508e-09
1.274727046344876570e-06 7.247264602497814416e-09
1.274566588681999134e-06 7.299061861512633996e-09
1.274455437214372878e-06 7.330051683139805937e-09
1.274291480783722561e-06 7.242967607648970062e-09
1.274004659411994350e-06 7.264562368894259695e-09
1.273680473660944443e-06 7.209626721451723812e-09
1.273364999017946025e-06 7.257327570494553020e-09
1.273060135467698830e-06 7.235183401940900393e-09
1.272896653341822427e-06 7.318366855446756092e-09
1.272762627061957889e-06 7.237808489330769882e-09
1.272524667057727947e-06 7.286696369412840561e-09
1.272347825221695025e-06 7.210808301182171083e-09
1.272253693008380679e-06 7.263286431456107610e-09
1.272147951642982338e-06 7.293954703690058786e-09
1.272051442572416291e-06 7.213742798621577969e-09
1.271942595172499619e-06 7.247024318584962262e-09
1.271881527486916107e-06 7.268712460878011291e-09
1.271775287596279722e-06 7.296754438326283146e-09
1.271671581443137961e-06 7.196698145112892455e-09
1.271541158103998104e-06 7.248592560227716947e-09
1.271436857387332062e-06 7.275379943636079485e-09
1.271348596702679582e-06 7.286671937430881225e-09
1.271261579854315181e-06 7.305556699320597201e-09
1.271126337518922587e-06 7.232411782454235693e-09
1.270986271384489907e-06 7.297018906421150967e-09
1.270932671608641043e-06 7.312673030006128780e-09
1.270828663740964595e-06 7.340708040020207953e-09
1.270745770495524626e-06 7.232905659896985097e-09
1.270519501103132469e-06 7.272417801511250417e-09
1.270314790880185402e-06 7.204634281720923008e-09
1.270245165314518758e-06 7.261186984524084051e-09
1.270212513805639400e-06 7.284069427101939014e-09
1.270205221991247207e-06 7.284783275356674029e-09
1.270178735317672057e-06 7.300855391194584352e-09
1.270103882531806907e-06 7.226656117471467713e-09
1.269993045744145748e-06 7.258241123063700775e-09
1.269915215458789187e-06 7.264493501002195367e-09
1.269812866666493996e-06 7.294989879363403182e-09
1.269721835817753562e-06 7.209538528248673531e-09
1.269592658682687521e-06 7.263928287380603749e-09
1.269499542949964297e-06 7.278732754597707450e-09
1.269400507406030654e-06 7.290929753576267911e-09
1.269321388675246982e-06 7.289067653197954708e-09
1.269216928722135669e-06 7.215425599939754383e-09
1.269099357046995451e-06 7.259228875910870216e-09
1.269043422534256726e-06 7.275952938865452463e-09
1.268938133729400806e-06 7.307414209223727428e-09
1.268828994217942812e-06 7.205920404480558198e-09
1.268592968955709735e-06 7.255387064864171319e-09
1.268430751621047159e-06 7.293491110945333014e-09
1.268325643904841834e-06 7.222672667829983420e-09
1.268206080696740735e-06 7.268194702614746198e-09
1.268191001298136388e-06 7.274352391326898109e-09
1.268135238281250841e-06 7.292616669879223611e-09
1.268043503390291308e-06 7.318542376295211162e-09
1.267990580445141331e-06 7.320631507419789252e-09
1.267928997048231552e-06 7.316429352516986045e-09
1.267853753497793662e-06 7.219027449657242465e-09
1.267744257274462477e-06 7.255317418304073993e-09
1.267697827732008634e-06 7.265464221784059458e-09
1.267578932482307511e-06 7.308231451963165272e-09
1.267476248858585801e-06 7.207379350671989724e-09
1.267355244425221756e-06 7.254395658553221605e-09
1.267258591207318888e-06 7.275423752789023115e-09
1.267187291789626639e-06 7.276987514905280693e-09
1.267103390469984197e-06 7.291713036079901470e-09
1.267035410364102851e-06 7.326392022378701234e-09
1.266953832872707498e-06 7.334853605822087237e-09
1.266879661642406847e-06 7.235243848505336658e-09
1.266655804501914098e-06 7.274589255533602934e-09
1.266527728445432462e-06 7.205657792740550690e-09
1.266379756848486141e-06 7.268192808525392783e-09
1.266204829100154119e-06 7.287426780309488032e-09
1.266018742617532592e-06 7.356426021620759963e-09
1.265932783209841657e-06 7.365480193540008254e-09
1.265880499206269583e-06 7.359297177287859090e-09
1.265759995937117503e-06 7.328108626238487709e-09
1.265635441353930099e-06 7.197732645929881926e-09
1.265391634421458741e-06 7.251849756958665442e-09
1.265202665040550861e-06 7.288614018547082731e-09
1.264889044495489729e-06 7.279624213909805311e-09
1.264454476183908807e-06 7.013897733071654105e-09
1.263909747660343261e-06 7.095499958971085319e-09
1.263517652471971768e-06 7.221144104649001759e-09
1.263296339694788725e-06 7.311075556945265030e-09
1.263029273462388732e-06 7.224373714127238891e-09
1.262681425135613425e-06 7.234207671015045059e-09
1.262430259620969537e-06 7.295426734934515355e-09
1.262249524636540426e-06 7.234079806975975834e-09
1.261955382740224934e-06 7.317311038508899739e-09
1.261635058801248943e-06 7.289237011324409700e-09
1.261395930974580398e-06 7.217775628433964750e-09
1.261133010357458257e-06 7.257243152851672721e-09
1.261038976102849929e-06 7.178169238049720043e-09
1.260858549695033685e-06 7.225228037038643191e-09
1.260730959369186323e-06 7.258790420638938008e-09
1.260636385862074565e-06 7.266437480822663717e-09
1.260517866544549066e-06 7.276887927031676192e-09
1.260434863839734252e-06 7.182206074018423796e-09
1.260196972133279624e-06 7.236136622677184562e-09
1.260108006310122100e-06 7.144908741485515942e-09
1.259977424850228653e-06 7.201822528073984135e-09
1.259930544241621278e-06 7.212521721756067257e-09
1.259842005816653268e-06 7.236711030001276920e-09
1.259803218296618462e-06 7.230947262533327408e-09
1.259721439308033628e-06 7.244133393173111866e-09
1.259670283088040258e-06 7.149871255069049469e-09
1.259521864570941794e-06 7.219531681123219688e-09
1.259420271806887517e-06 7.229910427453595580e-09
1.259337898163792029e-06 7.242501326439749391e-09
1.259336762598285741e-06 7.243044784645497229e-09
1.259336595875302072e-06 7.243054933169644815e-09
1.259336512514028984e-06 7.243060008704744194e-09
1.259336470833416792e-06 7.243062546826865681e-09
1.259336449993002276e-06 7.243063815984914178e-09
1.259336439572930649e-06 7.243064450518333478e-09
1.259336434362888589e-06 7.243064767819807875e-09
1.259336431757909063e-06 7.243064926514516754e-09
1.259336430455355773e-06 7.243065005822729420e-09
1.259336429804106868e-06 7.243065045463586802e-09
1.259336429478406183e-06 7.243065065300551660e-09
1.259336429315642449e-06 7.243065075233896457e-09
1.259336429234367521e-06 7.243065080179890581e-09
1.259336429193675846e-06 7.243065082646221394e-09
1.259336429173303645e-06 7.243065083886494350e-09
1.259336429163055817e-06 7.243065084534126312e-09


==> figures/quadrupole/global/quad_global_100000_rms_B_abs_rel.txt <==
9.603990412925968556e+00 1.003454054346425872e+00
4.825903274000525656e+00 5.042250146003812716e-01
2.440336882927827133e+00 2.549738008744015239e-01
1.246007095610657478e+00 1.301866014101951963e-01
6.458221318270508382e-01 6.747745558932405352e-02
3.463753291832805115e-01 3.619034520554554463e-02
2.057242841264237676e-01 2.149469731939092701e-02
1.440459026600061365e-01 1.505035290764486500e-02
1.174416592485724720e-01 1.227066084567736415e-02
1.057487937688825624e-01 1.104895478725289280e-02
9.810477639718549747e-02 1.025028466230146033e-02
9.382068627336923039e-02 9.802669929352221881e-03
9.096338273703190314e-02 9.504130187561438126e-03
8.785831533997365272e-02 9.179703325951553070e-03
8.569089644197991351e-02 8.953244824105102695e-03
8.368661988697656540e-02 8.743831929185640409e-03
8.140647307565285207e-02 8.505595272967365200e-03
7.966844923541385737e-02 8.324001269427826546e-03
7.806247309121366884e-02 8.156204009768719052e-03
7.578383829535036142e-02 7.918125333512809200e-03
7.418143707693498901e-02 7.750701592945091929e-03
7.282389346341598679e-02 7.608861317771106053e-03
7.152456339416196629e-02 7.473103370306647363e-03
7.030802838989194670e-02 7.345996102410365380e-03
6.917313590103310594e-02 7.227419092206358552e-03
6.815321077924894888e-02 7.120854221295343407e-03
6.707008484233047130e-02 7.007685937484292062e-03
6.617001628178571793e-02 6.913644043705140241e-03
6.513890698984947658e-02 6.805910616766777492e-03
6.424504814391261698e-02 6.712517532808512898e-03
6.341241349399562299e-02 6.625521338588659381e-03
6.252984894545070282e-02 6.533308317085859129e-03
6.155939949518642040e-02 6.431912814431534064e-03
6.087672610699930431e-02 6.360585027780602668e-03
6.020146085291840782e-02 6.290031265455436893e-03
5.954015158242590561e-02 6.220935666634404282e-03
5.892619162442218339e-02 6.156787267627672998e-03
5.815308420493868480e-02 6.076010659033613884e-03
5.759051553548547031e-02 6.017231777762415725e-03
5.703207276443994500e-02 5.958883982873752760e-03
5.644237614059023633e-02 5.897270690628065616e-03
5.590649931102598807e-02 5.841280653764551953e-03
5.541909325266049235e-02 5.790354990123571834e-03
5.495754441933866502e-02 5.742130967799235521e-03
5.451348517735560978e-02 5.695734311036836951e-03
5.405694467551334925e-02 5.648033574379458278e-03
5.362654240294668223e-02 5.603063839213369077e-03
5.322778235668280261e-02 5.561400179845663733e-03
5.284870779157465476e-02 5.521793319269728377e-03
5.165804514944045273e-02 5.397389274259401480e-03
5.104912893598837625e-02 5.333767860984832583e-03
5.059116608655152975e-02 5.285918513135739322e-03
5.019195626979879726e-02 5.244207860382872448e-03
4.981958372749463460e-02 5.205301247481687772e-03
4.941894960465632175e-02 5.163441778908025269e-03
4.905715742453699985e-02 5.125640634345974070e-03
4.865803307705414416e-02 5.083938911681715016e-03
4.830456255930988541e-02 5.047007239650365580e-03
4.793523754631677514e-02 5.008419041857009243e-03
4.724623121751880123e-02 4.936429570358564188e-03
4.663543995971659861e-02 4.872612246761898365e-03
4.613823990493522154e-02 4.820663276662954903e-03
4.573668765270778175e-02 4.778707879145351230e-03
4.533914385792540969e-02 4.737171297422223225e-03
4.500374538392425822e-02 4.702127847347024533e-03
4.463550244456250538e-02 4.663652707889401512e-03
4.430624761014898688e-02 4.629251163916520140e-03
4.400004822766624690e-02 4.597258523505599014e-03
4.370911038108533236e-02 4.566860454665222849e-03
4.342750061497117203e-02 4.537437011970978096e-03
4.315404140077575695e-02 4.508865163667854364e-03
4.276053305555242712e-02 4.467750217957157030e-03
4.240852399351868751e-02 4.430971243252118663e-03
4.197713403719478820e-02 4.385898311890699085e-03
4.161683623968284035e-02 4.348253304957033424e-03
4.129669059080479793e-02 4.314803516323793484e-03
4.101158095881669158e-02 4.285014397025358086e-03
4.072757119910382084e-02 4.255340195718965157e-03
4.044786990495117390e-02 4.226116155965065763e-03
4.018601753660846349e-02 4.198757026128777971e-03
3.994022439804125607e-02 4.173075813338951792e-03
3.970363413217359999e-02 4.148356144607893113e-03
3.947484711017312797e-02 4.124451782469085517e-03
3.925223894943659364e-02 4.101193006500188781e-03
3.903418633001154436e-02 4.078410207307841227e-03
3.880015481763270102e-02 4.053957884903884069e-03
3.858224054547066545e-02 4.031189540653286156e-03
3.837211416173441636e-02 4.009234898611837260e-03
3.816686713756051175e-02 3.987790066860168181e-03
3.793405972350458871e-02 3.963465641962584871e-03
3.752599194225683665e-02 3.920829482206522783e-03
3.719177887878729466e-02 3.885909887419892669e-03
3.693031235232810405e-02 3.858591071514138552e-03
3.667216718378704665e-02 3.831619281159805157e-03
3.644879099991135685e-02 3.808280259803347497e-03
3.617588978294870861e-02 3.779766712743921550e-03
3.595187263247148074e-02 3.756360721252409614e-03
3.572945498119234342e-02 3.733121850289577732e-03
3.551062362953301410e-02 3.710257686790922101e-03
3.531394185846941508e-02 3.689707778668963045e-03
3.512926588935828126e-02 3.670412273157471535e-03
3.495236430297207764e-02 3.651929058738532206e-03
3.473504124002651378e-02 3.629222485820445161e-03
3.455437458991058447e-02 3.610345886120801782e-03
3.438759012248128466e-02 3.592919738983181913e-03
3.422140001159369033e-02 3.575555692020161887e-03
3.405850716455407351e-02 3.558536153187017922e-03
3.390820684390264544e-02 3.542832319713355282e-03
3.376256925096532413e-02 3.527615662176763079e-03
3.362014066736671719e-02 3.512734291671177657e-03
3.347923413964056655e-02 3.498011950180667309e-03
3.334031358492973995e-02 3.483497109175722611e-03
3.295897594072472875e-02 3.443653795230154809e-03
3.273351822675266837e-02 3.420097289294408722e-03
3.255721321559174042e-02 3.401676406864859691e-03
3.240032843936251766e-02 3.385284609496906627e-03
3.225330398336118815e-02 3.369923048300005851e-03
3.211224071304774608e-02 3.355184329868459141e-03
3.197491673541773965e-02 3.340836304080517082e-03
3.184124589228730373e-02 3.326869968867748710e-03
3.171114461577800858e-02 3.313276592804691601e-03
3.158260294788550054e-02 3.299846169381362177e-03
3.145622098396939209e-02 3.286641398381466572e-03
3.133165626132047160e-02 3.273626498262202731e-03
3.120964601391262860e-02 3.260878497465739215e-03
3.107943902228367528e-02 3.247274075966268079e-03
3.096046425314155984e-02 3.234843231147857198e-03
3.084613187964912323e-02 3.222897437910743866e-03
3.073487894524465358e-02 3.211273393811756374e-03
3.059530465862484935e-02 3.196690248913709818e-03
3.047283166708928542e-02 3.183893899206936481e-03
3.035884881369887295e-02 3.171984624890435058e-03
3.024883475220727092e-02 3.160490021991801783e-03
3.013973642049201998e-02 3.149091097318287239e-03
3.003208970246025455e-02 3.137843841646240951e-03
2.992475293496488220e-02 3.126628970546545695e-03
2.981864756340532607e-02 3.115542759429959247e-03
2.971359221169794784e-02 3.104566257573015010e-03
2.961002249111537379e-02 3.093744978963007715e-03
2.950786672687202156e-02 3.083071434800897272e-03
2.939896892440637538e-02 3.071693462031734826e-03
2.929551250597680137e-02 3.060884021574402248e-03
2.919540000711245281e-02 3.050423963977825104e-03
2.909736906977250168e-02 3.040181394244231752e-03
2.900086542872944845e-02 3.030098401061157541e-03
2.890495189396292269e-02 3.020077063972083191e-03
2.881103132723816795e-02 3.010263958230159284e-03
2.871801132219808927e-02 3.000544945905119377e-03
2.862677351606298173e-02 2.991012143128397947e-03
2.853670584692013026e-02 2.981601599814517889e-03
2.827291134148677415e-02 2.954039549603061730e-03
2.811872705219663898e-02 2.937929907303077869e-03
2.799948985087443928e-02 2.925471642774341366e-03
2.789477530436209815e-02 2.914530749278088605e-03
2.779489543685999958e-02 2.904094997711981901e-03
2.770044907205717472e-02 2.894226954991726500e-03
2.760439886613907240e-02 2.884191338086111115e-03
2.751268303779832308e-02 2.874608590099149517e-03
2.742303298268884346e-02 2.865241680366408319e-03
2.733506665551990039e-02 2.856050691636886386e-03
2.724802702942033181e-02 2.846956527446462253e-03
2.716236080360874203e-02 2.838005860284664467e-03
2.707767305269655894e-02 2.829157427148794746e-03
2.699372246130659139e-02 2.820386014676155937e-03
2.691147524152484941e-02 2.811792575636729713e-03
2.682991902855937430e-02 2.803271335085801962e-03
2.674951020429209084e-02 2.794869977186939611e-03
2.667019932471533655e-02 2.786583335880221668e-03
2.659187389308457009e-02 2.778399657164492935e-03
2.651400862915854681e-02 2.770264058166584543e-03
2.643741171079697083e-02 2.762260979761079448e-03
2.636143444385480664e-02 2.754322644415735204e-03
2.628680221837166944e-02 2.746524843082535829e-03
2.621311531736169112e-02 2.738825812118159900e-03
2.614002833414832624e-02 2.731189462385168101e-03
2.606821364920887743e-02 2.723686046235656699e-03
2.599688721674914271e-02 2.716233644186456971e-03
2.592622617258005802e-02 2.708850763924478423e-03
2.585636227072858617e-02 2.701551171510166265e-03
2.566910255546381303e-02 2.681985708362130249e-03
2.556264209671461896e-02 2.670862396658728408e-03
2.546851646713820666e-02 2.661027865327955828e-03
2.523672066189214594e-02 2.636809136387785121e-03
2.509440786993227465e-02 2.621939864143896411e-03
2.498386618909174961e-02 2.610390133975027879e-03
2.489060188328917275e-02 2.600645596365177680e-03
2.480733367254310193e-02 2.591945481092378187e-03
2.472891295055376637e-02 2.583751846150899797e-03
2.465530705770415526e-02 2.576061279164876695e-03
2.458375070543613455e-02 2.568584854396589994e-03
2.451438542265803322e-02 2.561337359215743858e-03
2.444638307225234855e-02 2.554232267343949959e-03
2.438001201726476205e-02 2.547297618166363600e-03
2.431414605263655312e-02 2.540415742361837662e-03
2.424927602597682502e-02 2.533637925177674530e-03
2.418499572508856638e-02 2.526921724331189327e-03
2.412147906159560484e-02 2.520285310636441196e-03
2.405797351153721522e-02 2.513650058107052675e-03
2.399563910135439279e-02 2.507137169824796580e-03
2.393427062694024679e-02 2.500725205442048873e-03
2.387278435183521827e-02 2.494300932885741388e-03
2.381210973327525446e-02 2.487961464667616789e-03
2.375102591823534393e-02 2.481579242359872005e-03
2.369009436824322593e-02 2.475212929166252691e-03
2.362655483891890063e-02 2.468574126380074663e-03
2.356543762665230107e-02 2.462188414628766787e-03
2.350482220361679170e-02 2.455855131338620812e-03
2.344547774559435985e-02 2.449654642328818067e-03
2.338627758763662037e-02 2.443469230227542956e-03
2.332669077050097961e-02 2.437243418802337389e-03
2.326762498748826194e-02 2.431072046602976953e-03
2.320920340335979118e-02 2.424967982257373623e-03
2.315089089359396654e-02 2.418875314332082950e-03
2.309367282181025785e-02 2.412896996607403685e-03
2.303607455952558572e-02 2.406878955425784811e-03
2.297951954409467243e-02 2.400969915840385493e-03
2.292280361777811193e-02 2.395044063797491848e-03
2.286725058348969275e-02 2.389239714241609899e-03
2.281145724586810392e-02 2.383410257064461166e-03
2.275654168167327851e-02 2.377672512317876002e-03
2.270195424261750236e-02 2.371969051081264900e-03
2.257434370718563316e-02 2.358635915202236463e-03
2.249260272062974728e-02 2.350095368946027771e-03
2.242526955283031739e-02 2.343060195303060724e-03
2.236308014596523688e-02 2.336562457407344567e-03
2.230327665723050648e-02 2.330314007476140797e-03
2.224524592814773952e-02 2.324250780851465446e-03
2.218776053758054340e-02 2.318244532849311670e-03
2.213146809549604993e-02 2.312362927723725196e-03
2.207594706156559838e-02 2.306561921662324960e-03
2.202123684069665771e-02 2.300845631809386206e-03
2.196641671918990110e-02 2.295117859204398765e-03
2.191245411021394002e-02 2.289479682110098519e-03
2.185922828641182272e-02 2.283918486565975677e-03
2.180653088738063183e-02 2.278412502445022279e-03
2.175400737137393736e-02 2.272924686149984004e-03
2.170219767138566527e-02 2.267511451518082304e-03
2.165042047263923686e-02 2.262101612714528288e-03
2.159895970462078624e-02 2.256724835553402392e-03
2.154851798622916398e-02 2.251454531788818231e-03
2.149852774101160269e-02 2.246231399311111963e-03
2.144851420238585993e-02 2.241005833067452602e-03
2.139855801267030386e-02 2.235786258811911162e-03
2.134936930433746494e-02 2.230646873339574461e-03
2.130009279043179257e-02 2.225498313674609090e-03
2.125109746280976972e-02 2.220379133205605589e-03
2.120230876246811946e-02 2.215281541781708406e-03
2.115361542954071958e-02 2.210193914634572127e-03
2.110588353360662306e-02 2.205206741341245256e-03
2.105830634863173345e-02 2.200235732718288859e-03
2.101048377948942433e-02 2.195239085613089405e-03
2.096304680736778628e-02 2.190282726854409986e-03
2.091540875806897903e-02 2.185305358942244650e-03
2.086877499722105886e-02 2.180432922134177120e-03
2.082222551543857700e-02 2.175569291058547516e-03
2.077551016145545715e-02 2.170688329152182117e-03
2.072941062344273860e-02 2.165871709566629614e-03
2.068380205836352348e-02 2.161106388322652991e-03
2.063829387216020717e-02 2.156351554968153825e-03
2.059270883688013934e-02 2.151588692188975693e-03
2.054719509732729973e-02 2.146833278603671284e-03
2.038831380761597228e-02 2.130232879450206368e-03
2.030027700667711224e-02 2.121034527407404148e-03
2.023484219344503024e-02 2.114197699608746754e-03
2.017807189546761554e-02 2.108266166649777878e-03
2.012527843956412807e-02 2.102750146215395279e-03
2.007445777101686188e-02 2.097440248588913238e-03
1.999315313908370598e-02 2.088945293987473726e-03
1.994563423276432546e-02 2.083980374495247347e-03
1.989757424499267319e-02 2.078958921171387541e-03
1.984923157286569081e-02 2.073907932128492282e-03
1.980184599550659230e-02 2.068956943250521794e-03
1.975499941307105531e-02 2.064062270197334747e-03
1.970859666213134465e-02 2.059213970005300751e-03
1.966261525265800350e-02 2.054409692847913686e-03
1.961729428150119775e-02 2.049674420289435660e-03
1.957197084002490484e-02 2.044938889624483072e-03
1.952637870475288154e-02 2.040175285016606211e-03
1.948121559052738705e-02 2.035456505829208104e-03
1.943621327542689736e-02 2.030754527422213608e-03
1.939225915546876830e-02 2.026162067623643852e-03
1.934807816057469015e-02 2.021545903243486108e-03
1.930417611454536553e-02 2.016958884286976662e-03
1.926093935633683973e-02 2.012441376620293775e-03
1.921801696666908255e-02 2.007956715132462773e-03
1.917558193511938180e-02 2.003522974299323713e-03
1.913341486792410548e-02 1.999117231194868713e-03
1.909172076352313313e-02 1.994760904678008658e-03
1.905063813154960276e-02 1.990468466655416144e-03
1.900988746293815618e-02 1.986210713171983680e-03
1.896884412947108522e-02 1.981922381176567417e-03
1.892867769406022388e-02 1.977725670150343694e-03
1.888888322283515872e-02 1.973567823070694355e-03
1.884886913089782456e-02 1.969387029352755430e-03
1.880952079379693415e-02 1.965275795719854425e-03
1.877059360042910782e-02 1.961208564461824379e-03
1.873202439265623728e-02 1.957178736624790635e-03
1.869350943522196662e-02 1.953154577027714587e-03
1.865685503569133527e-02 1.949324814164859121e-03
1.861905250428808750e-02 1.945375091000819566e-03
1.858273041715228363e-02 1.941580049145124644e-03
1.854550060087613306e-02 1.937690164995032769e-03
1.850979852940641546e-02 1.933959904257096353e-03
1.847308559192195956e-02 1.930124025171236265e-03
1.843795310979953750e-02 1.926453276856291211e-03
1.840233151897120722e-02 1.922731424979924305e-03
1.836734776842622457e-02 1.919076216591402827e-03
1.833179722447824192e-02 1.915361787908632409e-03
1.829706834896617160e-02 1.911733209636773964e-03
1.826240732883825310e-02 1.908111721101307450e-03
1.822773468520803852e-02 1.904489018107058266e-03
1.819373877473536363e-02 1.900937022246140806e-03
1.815943342880616332e-02 1.897352695629979120e-03
1.812598981777269191e-02 1.893858405690002208e-03
1.809275711173406395e-02 1.890386151743717394e-03
1.805991749328063681e-02 1.886954968780859502e-03
1.802635877850661261e-02 1.883448652452874954e-03
1.799356624663965912e-02 1.880022389239420283e-03
1.796139507213296432e-02 1.876661047328001932e-03
1.792895648391261074e-02 1.873271765220516864e-03
1.789689500690877164e-02 1.869921884836990220e-03
1.786478952313416343e-02 1.866567406492548788e-03
1.783264779663314842e-02 1.863209141398101346e-03
1.780117142363411842e-02 1.859920394456050438e-03
1.776991326700013210e-02 1.856654447421830821e-03
1.773855380311502999e-02 1.853377915498674719e-03
1.770732055505729388e-02 1.850114570988067950e-03
1.767594851668677358e-02 1.846836725244527765e-03
1.764507386480159562e-02 1.843610847949916963e-03
1.761380209844485428e-02 1.840343478930575680e-03
1.758219422529649564e-02 1.837040992453985600e-03
1.755091394551051495e-02 1.833772733925729658e-03
1.751920685416747184e-02 1.830459880831156920e-03
1.748840244753737880e-02 1.827241342973903466e-03
1.745679453323153649e-02 1.823938852197054669e-03
1.742570646669758597e-02 1.820690676692495683e-03
1.739386247360270518e-02 1.817363519687566860e-03
1.736245780213348938e-02 1.814082264338874638e-03
1.733068730473922778e-02 1.810762786387713026e-03
1.729968521059969261e-02 1.807523593539740476e-03
1.726798594546160096e-02 1.804211558150803797e-03
1.723741427460047035e-02 1.801017337232751082e-03
1.720624912971549861e-02 1.797761108348241771e-03
1.717532228839559194e-02 1.794529778143161671e-03
1.714449645554045124e-02 1.791309001608913350e-03
1.711402154094843545e-02 1.788124890079391145e-03
1.708348043370839370e-02 1.784933862541191948e-03
1.705272435176949375e-02 1.781720373794278608e-03
1.702200399980326184e-02 1.778510618223305088e-03
1.699173075831242677e-02 1.775347578111217788e-03
1.696068613084682555e-02 1.772103941252303012e-03
1.693092953005521581e-02 1.768994881327823950e-03
1.690054824325824129e-02 1.765820552314369780e-03
1.687017353054603638e-02 1.762646910181236677e-03
1.683994414379877055e-02 1.759488452145801293e-03
1.680975677652456202e-02 1.756334384432386986e-03
1.678031321368406159e-02 1.753258031662715578e-03
1.675046624170440507e-02 1.750139529482346804e-03
1.672076832715023095e-02 1.747036601273993690e-03
1.669146677595990946e-02 1.743975086312359209e-03
1.666147148618980778e-02 1.740841087439287281e-03
1.663215702064503587e-02 1.737778223146720872e-03
1.660254616365252137e-02 1.734684390976520049e-03
1.657304001739650159e-02 1.731601499301733352e-03
1.654393309644545257e-02 1.728560319897955427e-03
1.651486847419352672e-02 1.725523559990585010e-03
1.648593208028188706e-02 1.722500197769219260e-03
1.645632047949100243e-02 1.719406287884708189e-03
1.642739464706848354e-02 1.716384029159766450e-03
1.639793548330105086e-02 1.713306046357919834e-03
1.636836805037994100e-02 1.710216751266436727e-03
1.633913552841523981e-02 1.707162448687711684e-03
1.630990863137756278e-02 1.704108733818426565e-03
1.628084829198365655e-02 1.701072421397055359e-03
1.625139274448621912e-02 1.697994816434068551e-03
1.622254785986216100e-02 1.694981015380684708e-03
1.619371365261141477e-02 1.691968329931656722e-03
1.616496089820307347e-02 1.688964154922709907e-03
1.613587240329297443e-02 1.685924900727590273e-03
1.610740691956322537e-02 1.682950740630646987e-03
1.607850851307002574e-02 1.679931347450003840e-03
1.604963953670494187e-02 1.676915029218429285e-03
1.602096736415536612e-02 1.673919273646550573e-03
1.599226800492928660e-02 1.670920677528233604e-03
1.596414935935246138e-02 1.667982756133724572e-03
1.593581861543484288e-02 1.665022674061118280e-03
1.590758305984378909e-02 1.662072537553647977e-03
1.587899580957244372e-02 1.659085654919030929e-03
1.581040628109284946e-02 1.651919212900729338e-03
1.576299784131738810e-02 1.646965835288138370e-03
1.572311548584990823e-02 1.642798805796223801e-03
1.568620568536990834e-02 1.638942357867358146e-03
1.561756359218314898e-02 1.631770423728984461e-03
1.556718804393626698e-02 1.626507033621865618e-03
1.552211554751839993e-02 1.621797722457919569e-03
1.548059114408242495e-02 1.617459126812710851e-03
1.544010363964598738e-02 1.613228869520655319e-03
1.540168926298330146e-02 1.609215218907730695e-03
1.536475283431082244e-02 1.605355988784531833e-03
1.532803625239133674e-02 1.601519728917043511e-03
1.529293996492482426e-02 1.597852762329552865e-03
1.525780811296517311e-02 1.594182079855925669e-03
1.522362208673022979e-02 1.590610220123404861e-03
1.518960709892465920e-02 1.587056231004870931e-03
1.515616169856186073e-02 1.583561754110337583e-03
1.512273093493806189e-02 1.580068806506698892e-03
1.508957792141122148e-02 1.576604879075811823e-03
1.505671878129976639e-02 1.573171656430899816e-03
1.502446443613564449e-02 1.569801624596875098e-03
1.499244665232816846e-02 1.566456309411058548e-03
1.496119708590347430e-02 1.563191259907966259e-03
1.492997130882524684e-02 1.559928695987963364e-03
1.489923201804423981e-02 1.556716961632166780e-03
1.486813038000074812e-02 1.553467368135118742e-03
1.483807538246107588e-02 1.550327130813144169e-03
1.480833259761429009e-02 1.547219514420494334e-03
1.477816220334428159e-02 1.544067220098050558e-03
1.474875870314370369e-02 1.540995053194537615e-03
1.471954611821908385e-02 1.537942833698244163e-03
1.469022378410447111e-02 1.534879147273629767e-03
1.466088356470849653e-02 1.531813592140559383e-03
1.463129171763161325e-02 1.528721746184014780e-03
1.460222271225158040e-02 1.525684528314122509e-03
1.457357988887440087e-02 1.522691839232813513e-03
1.454480392409466388e-02 1.519685239133849010e-03
1.451572001193423243e-02 1.516646463758317522e-03
1.448723775308593566e-02 1.513670550946097284e-03
1.445825636684166561e-02 1.510642487789323231e-03
1.442961302519829396e-02 1.507649744557990144e-03
1.440052057633356419e-02 1.504610077241695437e-03
1.437240791380063956e-02 1.501672780973764077e-03
1.434381571944398463e-02 1.498685381766114849e-03
1.431529976737408276e-02 1.495705948583884570e-03
1.428695020389134443e-02 1.492743900186020928e-03
1.425873990374887379e-02 1.489796402444437196e-03
1.423056192562647398e-02 1.486852281805567041e-03
1.420226019632245262e-02 1.483895231267812241e-03
1.417375124385556601e-02 1.480916529425340029e-03
1.414601651126269968e-02 1.478018720424086919e-03
1.411811401605863464e-02 1.475103383076267717e-03
1.409149679255989815e-02 1.472322334815400532e-03
1.406384978972103315e-02 1.469433692084994806e-03
1.403722593722394121e-02 1.466651951206268721e-03
1.401049952596195199e-02 1.463859494676649766e-03
1.398359722570404959e-02 1.461048660731136418e-03
1.395659349844190038e-02 1.458227229384516464e-03
1.393032538369951522e-02 1.455482657065617757e-03
1.390381090296217460e-02 1.452712343680156049e-03
1.387747299077319967e-02 1.449960478712290649e-03
1.385105955031828637e-02 1.447200722322066792e-03
1.382552734068482475e-02 1.444533039601492890e-03
1.379908378380533159e-02 1.441770136555863609e-03
1.377381803257134163e-02 1.439130294217231794e-03
1.374718682678918204e-02 1.436347785044974051e-03
1.372188325611013726e-02 1.433703991215988776e-03
1.369520913247654521e-02 1.430916997856411608e-03
1.367053337242923709e-02 1.428338799586843918e-03
1.364486482877002096e-02 1.425656872273657356e-03
1.362013657739232809e-02 1.423073189550645972e-03
1.359451162155375994e-02 1.420395816425194671e-03
1.356946076879139013e-02 1.417778427330823902e-03
1.354403395749136096e-02 1.415121756947877946e-03
1.351933795299095110e-02 1.412541443476433758e-03
1.349357332620878223e-02 1.409849477107069909e-03
1.346473454298333268e-02 1.406836313546322654e-03
1.344003012000860413e-02 1.404255120487142051e-03
1.341588954060800830e-02 1.401732839515141583e-03
1.339093373670647603e-02 1.399125381414104271e-03
1.336683614428713605e-02 1.396607591852316735e-03
1.334159253231987675e-02 1.393970062691437780e-03
1.331706911936402643e-02 1.391407782108166746e-03
1.329272037957138219e-02 1.388863751906900621e-03
1.326855465037143564e-02 1.386338843207565816e-03
1.324481551153065123e-02 1.383858505963120322e-03
1.322086660565546801e-02 1.381356251622542280e-03
1.319640574288090569e-02 1.378800506471973423e-03
1.317245122939822086e-02 1.376297666231551548e-03
1.314843377808828234e-02 1.373788250056001432e-03
1.312485491536977654e-02 1.371324658947047472e-03
1.310185787099138639e-02 1.368921857983354225e-03
1.307888863198703941e-02 1.366521962209495122e-03
1.305662961109606973e-02 1.364196272178738343e-03
1.303532487384051475e-02 1.361970288597257528e-03
1.301456141107982731e-02 1.359800859017086397e-03
1.299358538925273442e-02 1.357609220620808153e-03
1.297202927282708335e-02 1.355356972181016948e-03
1.295029552880353103e-02 1.353086164670921085e-03
1.292873816458926621e-02 1.350833785858389932e-03
1.290693121870879409e-02 1.348555329996207639e-03
1.288609567374741395e-02 1.346378369049029472e-03
1.286425537790328484e-02 1.344096428681469365e-03
1.284260685506766891e-02 1.341834525339627784e-03
1.282184134607135956e-02 1.339664881962551127e-03
1.280069294964875093e-02 1.337455233345593913e-03
1.277965905147685106e-02 1.335257547853228562e-03
1.275889905811260910e-02 1.333088480766123161e-03
1.273830705359123294e-02 1.330936965662954776e-03
1.271791777838232086e-02 1.328806632333380620e-03
1.269724764056167840e-02 1.326646953626068638e-03
1.267668256709719721e-02 1.324498252361426586e-03
1.265603167938634567e-02 1.322340584963985427e-03
1.263573553480975935e-02 1.320219982205410618e-03
1.261538815746290551e-02 1.318094026491571430e-03
1.259511702085311900e-02 1.315976036641235570e-03
1.257447715174569297e-02 1.313819520500907924e-03
1.255382634765772436e-02 1.311661861840639426e-03
1.253348439150350248e-02 1.309536472549452726e-03
1.251362116714057823e-02 1.307461102608168486e-03
1.249354338124717551e-02 1.305363314627256029e-03
1.247306873006236334e-02 1.303224060956711212e-03
1.245308237556009244e-02 1.301135826004923236e-03
1.243291882047818132e-02 1.299029076598994231e-03
1.241304026921919920e-02 1.296952105257111925e-03
1.239312827260187315e-02 1.294871639442725505e-03
1.237344676091239361e-02 1.292815255392831559e-03
1.235335080015950888e-02 1.290715568447462717e-03
1.233358289283861473e-02 1.288650157519896774e-03
1.231409749063042992e-02 1.286614263583553582e-03
1.229442687758720495e-02 1.284559018257283927e-03
1.227503561952753876e-02 1.282532960787186862e-03
1.225587798607537943e-02 1.280531313124838241e-03
1.223635036938435471e-02 1.278491008491260301e-03
1.221661671842432136e-02 1.276429176772201843e-03
1.219733504138213222e-02 1.274414568659250954e-03
1.217847158095096242e-02 1.272443657086579647e-03
1.215805885593634894e-02 1.270310873650165205e-03
1.213882212222992633e-02 1.268300961353281469e-03
1.211893110033429588e-02 1.266222687041449564e-03
1.209960626545635194e-02 1.264203569666889383e-03
1.207912133679579086e-02 1.262063242174499321e-03
1.205953906910812480e-02 1.260017227438995149e-03
1.203914931960417545e-02 1.257886844553636604e-03
1.201904728496476504e-02 1.255786522990176828e-03
1.192798425597864538e-02 1.246271981460209946e-03
1.187237650246182954e-02 1.240461914673341402e-03
1.183229975741486445e-02 1.236274574768434767e-03
1.180080875681243334e-02 1.232984299490004097e-03
1.177361232604037453e-02 1.230142733896056381e-03
1.174916859490110141e-02 1.227588778710715428e-03
1.172542266264967915e-02 1.225107731670117090e-03
1.170337140479003196e-02 1.222803749351171780e-03
1.168099003949781001e-02 1.220465276406211075e-03
1.165968133884800334e-02 1.218238878717275119e-03
1.163837021848871181e-02 1.216012228209751266e-03
1.161734903056763774e-02 1.213815870722951889e-03
1.159611674692262277e-02 1.211597457314505513e-03
1.157530402199009531e-02 1.209422880673171902e-03
1.155462150305805631e-02 1.207261908349780213e-03
1.153430567088306255e-02 1.205139248571196866e-03
1.151394710712433551e-02 1.203012124067108415e-03
1.149430351511373204e-02 1.200959701980301936e-03
1.147415703721448368e-02 1.198854736850225216e-03
1.145421193573073308e-02 1.196770812138963063e-03
1.143485449630629071e-02 1.194748288142471072e-03
1.141569522756189815e-02 1.192746469619828872e-03
1.139602240215931671e-02 1.190690993139542067e-03
1.137697259997324205e-02 1.188700612015005731e-03
1.135749502591859063e-02 1.186665535987892466e-03
1.133870483022321810e-02 1.184702279337083346e-03
1.131936548356542692e-02 1.182681645727739605e-03
1.130060782844344996e-02 1.180721789014758504e-03
1.128145613004071131e-02 1.178720761464378819e-03
1.126318832934345218e-02 1.176812086227782680e-03
1.124446169496982721e-02 1.174855470656698334e-03
1.122582146578151446e-02 1.172907882961505936e-03
1.120724156066112316e-02 1.170966598107937590e-03
1.118862688537901849e-02 1.169021680362390030e-03
1.116996562654183796e-02 1.167071895425685416e-03
1.115207665136084582e-02 1.165202801028287051e-03
1.113319152417671654e-02 1.163229625647535081e-03
1.111496440593857764e-02 1.161325201037687960e-03
1.109619433999197401e-02 1.159364047604098582e-03
1.107796994333453029e-02 1.157459907353259156e-03
1.105987398146429483e-02 1.155569186358624666e-03
1.104167788477187877e-02 1.153668002973985912e-03
1.102376874196196559e-02 1.151796801401534396e-03
1.100554071341480755e-02 1.149892281679839407e-03
1.098707633395275274e-02 1.147963067297528769e-03
1.096890365937886608e-02 1.146064331126890688e-03
1.095090339566428227e-02 1.144183608965882067e-03
1.093279055691487832e-02 1.142291124623712097e-03
1.091476269800568076e-02 1.140407519233053654e-03
1.089695422294913521e-02 1.138546835732873576e-03
1.087870468451001930e-02 1.136640068592411441e-03
1.086178544035022731e-02 1.134872294634019100e-03
1.084349366176146773e-02 1.132961114114576333e-03
1.082689647288327672e-02 1.131226989469037453e-03
1.080867311091594785e-02 1.129322957325760209e-03
1.079174757371432168e-02 1.127554525851265539e-03
1.077423283583722226e-02 1.125724532902716134e-03
1.075752646927131961e-02 1.123979001041148498e-03
1.073775307363825787e-02 1.121913016678077095e-03
1.071954972911404007e-02 1.120011076017983758e-03
1.070165634358563947e-02 1.118141520814108216e-03
1.068484156117734812e-02 1.116384661336422253e-03
1.066798480901604701e-02 1.114623416731616795e-03
1.065145119084770671e-02 1.112895934146699911e-03
1.063443641170444369e-02 1.111118178403406329e-03
1.061815439708793316e-02 1.109416984120884398e-03
1.060086954887539366e-02 1.107611010741913534e-03
1.058501214602134907e-02 1.105954181184495497e-03
1.056808111430250149e-02 1.104185175626172608e-03
1.055170022299492354e-02 1.102473650407001775e-03
1.053492850159131952e-02 1.100721290073721588e-03
1.051881452173813493e-02 1.099037652573045705e-03
1.050254789682175324e-02 1.097338066253081583e-03
1.048641461226326385e-02 1.095652411738229793e-03
1.047035157667170792e-02 1.093974097048560539e-03
1.045554148036558287e-02 1.092426693256524093e-03
1.043915393753981277e-02 1.090714473066553602e-03
1.042400617896982809e-02 1.089131789296809896e-03
1.040803402058374828e-02 1.087462969733266538e-03
1.039305352097453714e-02 1.085897761687164460e-03
1.037719518568631059e-02 1.084240834706194341e-03
1.036242648900691406e-02 1.082697756472754316e-03
1.034693215452800116e-02 1.081078861400624732e-03
1.033206528060810585e-02 1.079525525311253280e-03
1.031641716111724241e-02 1.077890562314531495e-03
1.030171966355363476e-02 1.076354923180708597e-03
1.028598350909558541e-02 1.074710762023540177e-03
1.027140369816899670e-02 1.073187419146583513e-03
1.025686155256565375e-02 1.071668011656866457e-03
1.024222543225456784e-02 1.070138785404589664e-03
1.022711912754098451e-02 1.068560432859523047e-03
1.021220611116974153e-02 1.067002275666850512e-03
1.019799149935179082e-02 1.065517089900683452e-03
1.018209467739099316e-02 1.063856141715404562e-03
1.016775878139178184e-02 1.062358283810034510e-03
1.015389008767366569e-02 1.060909240616363493e-03
1.013970747511295546e-02 1.059427398229670315e-03
1.012586124260444510e-02 1.057980701851320366e-03
1.011148236436303777e-02 1.056478353030888828e-03
1.009800388993309719e-02 1.055070081132270139e-03
1.008466353706810419e-02 1.053676240593781795e-03
1.007102361891795347e-02 1.052251100565497260e-03
1.005754103193127851e-02 1.050842398974474300e-03
1.004421010898788255e-02 1.049449543702802440e-03
1.003065245607323401e-02 1.048032998995894428e-03
1.001755643097555944e-02 1.046664686563762324e-03
1.000414672022422943e-02 1.045263599302895773e-03
9.991398708228481362e-03 1.043931648335434063e-03
9.978081416072068915e-03 1.042540217249738384e-03
9.965856057121866632e-03 1.041262874658068242e-03
9.952991708307866794e-03 1.039918768466900059e-03
9.940678910896462092e-03 1.038632290039538013e-03
9.927931670183623089e-03 1.037300419658054515e-03
9.916057861031921800e-03 1.036059808055842272e-03
9.903761429885306680e-03 1.034775039625476659e-03
9.892716850860752698e-03 1.033621068502616966e-03
9.880707992612694154e-03 1.032366346561113630e-03
9.870136940481985532e-03 1.031261850964679911e-03
9.859067644337794062e-03 1.030105297322175253e-03
9.847895762489818419e-03 1.028938025214120797e-03
9.837043938036308527e-03 1.027804193673611003e-03
9.826191305507603335e-03 1.026670277702953224e-03
9.815704403434611855e-03 1.025574574359839220e-03
9.806260741221184060e-03 1.024587871882170391e-03
9.795439399349771536e-03 1.023457225254314085e-03
9.786484423389812601e-03 1.022521582198954388e-03
9.774609247925782410e-03 1.021280827840285099e-03
9.765309383952803374e-03 1.020309149839024711e-03
9.754709707773813812e-03 1.019201663515188717e-03
9.745823963376710683e-03 1.018273253983546746e-03
9.734783670826970686e-03 1.017119730724579726e-03
9.725209552804743238e-03 1.016119397828238458e-03
9.715155459127010340e-03 1.015068915619288985e-03
9.706041793107902590e-03 1.014116692145125087e-03
9.695780882112373794e-03 1.013044601035382542e-03
9.686318018493322510e-03 1.012055892336601948e-03
9.675759117313907642e-03 1.010952666308422574e-03
9.666854263448536322e-03 1.010022260161562609e-03
9.657149526481854929e-03 1.009008279801641098e-03
9.647550371888984413e-03 1.008005331008444581e-03
9.637578991911839935e-03 1.006963490977864526e-03
9.628401868662045046e-03 1.006004637299725809e-03
9.618091893872176418e-03 1.004927419855903810e-03
9.609238647319093274e-03 1.004002405797594895e-03
9.599429638806217593e-03 1.002977530830194202e-03
9.590183431196122599e-03 1.002011459008507336e-03
9.581303935026706450e-03 1.001083702310649574e-03
9.572531481994089181e-03 1.000167129804465510e-03
9.563292915233044880e-03 9.992018563218677072e-04
9.553923500936900223e-03 9.982229114918455409e-04
9.544334686881924407e-03 9.972210431094187706e-04
9.535583410525620696e-03 9.963066832066203721e-04
9.526115256860361036e-03 9.953174217877634733e-04
9.517718930088478121e-03 9.944401480943699644e-04
9.508947622144270362e-03 9.935236952304969324e-04
9.500545098928885046e-03 9.926457741138879076e-04
9.491875187281910778e-03 9.917399154427595197e-04
9.483358573506789693e-03 9.908500737983482257e-04
9.474299445938159925e-03 9.899035486669457377e-04
9.464019011012566457e-03 9.888294176377595418e-04
9.454714510431616592e-03 9.878572551896319838e-04
9.445974250588783441e-03 9.869440463255824917e-04
9.437482987885506547e-03 9.860568534380660059e-04
9.429285907523021065e-03 9.852003976139880534e-04
9.420388791561850814e-03 9.842707999468337972e-04
9.412763953718155871e-03 9.834741337571538140e-04
9.403474028368493526e-03 9.825034941734085963e-04
9.395485161635682564e-03 9.816687931410250732e-04
9.386861917207316858e-03 9.807678104024732200e-04
9.378769397338457617e-03 9.799222793759785558e-04
9.370704582507900088e-03 9.790796430559354276e-04
9.362253382544398136e-03 9.781966360450106840e-04
9.354537674965189217e-03 9.773904755096889888e-04
9.345895934402537880e-03 9.764875602389145627e-04
9.337281644005832396e-03 9.755875130447547736e-04
9.329191786744527731e-03 9.747422602155751204e-04
9.321131290549442006e-03 9.739000751196678473e-04
9.312302300487834000e-03 9.729775954531762194e-04
9.304430261328874158e-03 9.721551009201328652e-04
9.295614390514402720e-03 9.712339919923823920e-04
9.287917288990976683e-03 9.704297754742148736e-04
9.279303492647448040e-03 9.695297799002297991e-04
9.271112675863297375e-03 9.686739785138183401e-04
9.262553405769896608e-03 9.677796800078650044e-04
9.254685492690388829e-03 9.669576165801203535e-04
9.246181832193155550e-03 9.660691283334796493e-04
9.237930688987070621e-03 9.652070238594898403e-04
9.229781632115801812e-03 9.643555856754649049e-04
9.222086151811768884e-03 9.635515385472179879e-04
9.213883691621250691e-03 9.626945206223860721e-04
9.206026632738553359e-03 9.618735912740529644e-04
9.197702401465435856e-03 9.610038503370893579e-04
9.190018101675407128e-03 9.602009713828643656e-04
9.181216452586233104e-03 9.592813483841179743e-04
9.173772142093288701e-03 9.585035442397172928e-04
9.165762586932047276e-03 9.576666816175678646e-04
9.157709798843512161e-03 9.568253018880173121e-04
9.150213584583347798e-03 9.560420746805549722e-04
9.141346028022053274e-03 9.551155654691753693e-04
9.133749481804882484e-03 9.543218552744639352e-04
9.125271524109045129e-03 9.534360525344886921e-04
9.117693971389756458e-03 9.526443268380573731e-04
9.108605196874303839e-03 9.516947041037096891e-04
9.101151908729034762e-03 9.509159619469582719e-04
9.092907678497824664e-03 9.500545797615554764e-04
9.085848033214079592e-03 9.493169666051859369e-04
9.077558538325621387e-03 9.484508550310727327e-04
9.070152189154892866e-03 9.476770172007818824e-04
9.062149498437841594e-03 9.468408717965863183e-04
9.055214898631955972e-03 9.461163237710988995e-04
9.046667851052530088e-03 9.452233023104856992e-04
9.039358486566159701e-03 9.444595977342427765e-04
9.031763235318531965e-03 9.436660228418778176e-04
9.024321067519590692e-03 9.428884425726469492e-04
9.017210502189825644e-03 9.421455091353911002e-04
9.009839966184957083e-03 9.413754131733170034e-04
9.001971931693957332e-03 9.405533370601313302e-04
8.994400219995245596e-03 9.397622216512499993e-04
8.986888092607465267e-03 9.389773317919380188e-04
8.979218158841503067e-03 9.381759538434901631e-04
8.971902790685245058e-03 9.374116219856038369e-04
8.964697523278318883e-03 9.366587937880247209e-04
8.956826897146668784e-03 9.358364468923614440e-04
8.949569632813311401e-03 9.350781858981637188e-04
8.942037714094581979e-03 9.342912281805524320e-04
8.935065339855101374e-03 9.335627333676452342e-04
8.927210998411807749e-03 9.327420879456249257e-04
8.920134172129867353e-03 9.320026796664412092e-04
8.913025044356658738e-03 9.312598964294555503e-04
8.905688042579393282e-03 9.304933042252155591e-04
8.898137358473450984e-03 9.297043858430190490e-04
8.890415075486704163e-03 9.288975382891696744e-04
8.883415746537271646e-03 9.281662271663931353e-04
8.876084642341058178e-03 9.274002511593132814e-04
8.868539948968936354e-03 9.266119587071605700e-04
8.860753148095043899e-03 9.257983701287318375e-04
8.853780351850800562e-03 9.250698312234867859e-04
8.846248498372238575e-03 9.242828803223661219e-04
8.838829480038300213e-03 9.235077187794680804e-04
8.831388097763940084e-03 9.227302205842285868e-04
8.824308190809249802e-03 9.219904904270100109e-04
8.816689850647764851e-03 9.211945031348794249e-04
8.809230466107754315e-03 9.204151240083105132e-04
8.801837626458803091e-03 9.196426976938393630e-04
8.794881357142696546e-03 9.189158855721843433e-04
8.787616733140931474e-03 9.181568556175039812e-04
8.780354403041243372e-03 9.173980653366717699e-04
8.772721226565050393e-03 9.166005279013711080e-04
8.766204763047825976e-03 9.159196680238395434e-04
8.758068647259874967e-03 9.150695819634595361e-04
8.751320351875141804e-03 9.143644995890931604e-04
8.743944493038894455e-03 9.135938474814486038e-04
8.736555612614587546e-03 9.128218348387794534e-04
8.729136190719079605e-03 9.120466311305444346e-04
8.721902373170954334e-03 9.112908199275991617e-04
8.704249510825264741e-03 9.094463953155378522e-04
8.591221738069016942e-03 8.976369107211597774e-04
8.539373318484897585e-03 8.922196305484187935e-04
8.511175930062725783e-03 8.892734818625425922e-04
8.493302397655538155e-03 8.874060009730005234e-04
8.480009170777527694e-03 8.860170843006000404e-04
8.468642573840405932e-03 8.848294677693168330e-04
8.459108703786083136e-03 8.838333401027641950e-04
8.448754579184465305e-03 8.827515097526715841e-04
8.440067326395217159e-03 8.818438392263900890e-04
8.430651926768336496e-03 8.808600897095049268e-04
8.421687590110239069e-03 8.799234686200057675e-04
8.412351584039115884e-03 8.789480143826855279e-04
8.403219708529021878e-03 8.779938883256606244e-04
8.393919157576125445e-03 8.770221385466542719e-04
8.385182692633805918e-03 8.761093261853230250e-04
8.376216127872974926e-03 8.751724722968907402e-04
8.367743826608054977e-03 8.742872605579779305e-04
8.358303143079875291e-03 8.733008693023803278e-04
8.348929232429374084e-03 8.723214546796140669e-04
8.340106744771083255e-03 8.713996544039476124e-04
8.330807529224867891e-03 8.704280441522826550e-04
8.321797488914530957e-03 8.694866478065445617e-04
8.312427298695444083e-03 8.685076219057392792e-04
8.303856667663648411e-03 8.676121363744764090e-04
8.294553451882798190e-03 8.666401081661610425e-04
8.285855569341868745e-03 8.657313270111759596e-04
8.276927471571800601e-03 8.647984922706375118e-04
8.268211012693134007e-03 8.638877702035297835e-04
8.259428835450921200e-03 8.629701816824264949e-04
8.250553149327906691e-03 8.620428230697754594e-04
8.241871028750661146e-03 8.611356887725737669e-04
8.233053931021602420e-03 8.602144516530650870e-04
8.224821776481433186e-03 8.593543311724967599e-04
8.215681691803974201e-03 8.583993473967610217e-04
8.207231153570547499e-03 8.575164095254019870e-04
8.197797506959212180e-03 8.565307535082244440e-04
8.190147621830016350e-03 8.557314703021682862e-04
8.181417736731734502e-03 8.548193454229036483e-04
8.173909716355573854e-03 8.540348846766252942e-04
8.165155116848295258e-03 8.531201775609315247e-04
8.158018960857183269e-03 8.523745703337427251e-04
8.149678353383420226e-03 8.515031183616545525e-04
8.142789554813019415e-03 8.507833557881996044e-04
8.134745827803350690e-03 8.499429227876580421e-04
8.126660656609182784e-03 8.490981595729891074e-04
8.119374173064727862e-03 8.483368456669724200e-04
8.111308703684561375e-03 8.474941409576004780e-04
8.104091031765283878e-03 8.467400166989389040e-04
8.095681376475663549e-03 8.458613504015769467e-04
8.088786806104532670e-03 8.451409847728715138e-04
8.080792338725240401e-03 8.443056985679525629e-04
8.074510802728774098e-03 8.436493846304985930e-04
8.066627551668745233e-03 8.428257186440176211e-04
8.059732190481939257e-03 8.421052703884913298e-04
8.051818433552496504e-03 8.412784170562271095e-04
8.045636440974916412e-03 8.406325037171672723e-04
8.037504727493543707e-03 8.397828776231340683e-04
8.030967375857255008e-03 8.390998352915535327e-04
8.023155468359055228e-03 8.382836234968501750e-04
8.016428683455881221e-03 8.375807886028542289e-04
8.008350299357926486e-03 8.367367345245879965e-04
8.001802445140131920e-03 8.360525948514296131e-04
7.994145019536724045e-03 8.352525237937519480e-04
7.986973420428705381e-03 8.345032133621835008e-04
7.979384085636333918e-03 8.337102566390127605e-04
7.973330328807426426e-03 8.330777417600080097e-04
7.965868161715022530e-03 8.322980719039234409e-04
7.959828120673933041e-03 8.316669900920400406e-04
7.951761588006169695e-03 8.308241742871543423e-04
7.945277008283879380e-03 8.301466457252445726e-04
7.937435351766802816e-03 8.293273256627983064e-04
7.931170294769963186e-03 8.286727335012183384e-04
7.923557606328778327e-03 8.278773367179706466e-04
7.917276341167038198e-03 8.272210510781505526e-04
7.910407843535334840e-03 8.265034096083584327e-04
7.903518620174576625e-03 8.257836026515181713e-04
7.897343416222538451e-03 8.251383986086498852e-04
7.889519158228308279e-03 8.243208963966531079e-04
7.883537156167567950e-03 8.236958786735117111e-04
7.876568118779746913e-03 8.229677325049890345e-04
7.870794271839539127e-03 8.223644634603292664e-04
7.863961197828527039e-03 8.216505231578930327e-04
7.857587183246550824e-03 8.209845467772690494e-04
7.850888458418964558e-03 8.202846436850975281e-04
7.844595363109467187e-03 8.196271219955502361e-04
7.838389537745633906e-03 8.189787185346801513e-04
7.832052916086872096e-03 8.183166490801140145e-04
7.825298703854559335e-03 8.176109484955623383e-04
7.819491221106299531e-03 8.170041650796350469e-04
7.812889784256229347e-03 8.163144269305007764e-04
7.807004909472689200e-03 8.156995573599401268e-04
7.800185133558864767e-03 8.149870064830409735e-04
7.794282694810292234e-03 8.143703017761292837e-04
7.787495706074076124e-03 8.136611766030144672e-04
7.779706452841780515e-03 8.128473317947399086e-04
7.771962507853647471e-03 8.120382209292688639e-04
7.765340599178945959e-03 8.113463438217909237e-04
7.758858893007618794e-03 8.106691154972034625e-04
7.752343500184224849e-03 8.099883674890114276e-04
7.746930035419590833e-03 8.094227522673612136e-04
7.740510724616910671e-03 8.087520432001812096e-04
7.734945350029473303e-03 8.081705559793897877e-04
7.728655938914768923e-03 8.075134192256913169e-04
7.723071342165797187e-03 8.069299236151476458e-04
7.716727909414380221e-03 8.062671425169578134e-04
7.710998316964302185e-03 8.056684973156834784e-04
7.704575884941133358e-03 8.049974621339178347e-04
7.698928024629039975e-03 8.044073565543740636e-04
7.692634902294024496e-03 8.037498320411185990e-04
7.687284663233713566e-03 8.031908228328663631e-04
7.680719108072069437e-03 8.025048337113945170e-04
7.675807123211523218e-03 8.019916146314828072e-04
7.669486777154063857e-03 8.013312457011166406e-04
7.663940420411618007e-03 8.007517455224650964e-04
7.657870238806534224e-03 8.001175145330169250e-04
7.652539704090849729e-03 7.995605640944691015e-04
7.646274488073245661e-03 7.989059553179173653e-04
7.641060266649767237e-03 7.983611576450034240e-04
7.634741499547695320e-03 7.977009536886863275e-04
7.629442135208599693e-03 7.971472600256473929e-04
7.623364033185070672e-03 7.965122014868515968e-04
7.618377131552995889e-03 7.959911548753725256e-04
7.612064135567906710e-03 7.953315539028658811e-04
7.606530261277307317e-03 7.947533579286517090e-04
7.600412562037648159e-03 7.941141621525869918e-04
7.595164734264494427e-03 7.935658531863062004e-04
7.589484940511010726e-03 7.929724111039282127e-04
7.583897585201075132e-03 7.923886272705663167e-04
7.578110081793305516e-03 7.917839313567455288e-04
7.572734132119447563e-03 7.912222358255905632e-04
7.566862480076677784e-03 7.906087478071000332e-04
7.561564572141041794e-03 7.900552063135128341e-04
7.556711836741781575e-03 7.895481777970635813e-04
7.550548993165014447e-03 7.889042652037017668e-04
7.545753819199828294e-03 7.884032508805110476e-04
7.539459381365561617e-03 7.877455889199029299e-04
7.534451282358234185e-03 7.872223275423501955e-04
7.528467261910325517e-03 7.865970989319942064e-04
7.523420466397983883e-03 7.860697944262024731e-04
7.518627563153397128e-03 7.855690173547886807e-04
7.513241316284544058e-03 7.850062459414616257e-04
7.508001586158605418e-03 7.844587830419279869e-04
7.502315297240589632e-03 7.838646623250550456e-04
7.497249470919044312e-03 7.833353694225832567e-04
7.492293309350186656e-03 7.828175346261664674e-04
7.486416075107868787e-03 7.822034633625321327e-04
7.481789369910498040e-03 7.817200511672930214e-04
7.476714488401210723e-03 7.811898121513348491e-04
7.471545038862885575e-03 7.806496923808079738e-04
7.466007474932007115e-03 7.800711109017840865e-04
7.461671752060983383e-03 7.796181014227662786e-04
7.456310932522761115e-03 7.790579867340834304e-04
7.451852111839739855e-03 7.785921156222214753e-04
7.446779283436484077e-03 7.780620911210100890e-04
7.442608669744409967e-03 7.776263327499071754e-04
7.437061858949816674e-03 7.770467851305097465e-04
7.432288668097268916e-03 7.765480676696184499e-04
7.427061502607848129e-03 7.760019175614259407e-04
7.423191911689810442e-03 7.755976109629790418e-04
7.417607762491930379e-03 7.750141621139311965e-04
7.413662061096734125e-03 7.746019032619313755e-04
7.408457350485476815e-03 7.740580993075317018e-04
7.404400420310117657e-03 7.736342189351413240e-04
7.398798611509620551e-03 7.730489249572374596e-04
7.394568127807436310e-03 7.726069111858482451e-04
7.389835602910867912e-03 7.721124426274076366e-04
7.385836684381180857e-03 7.716946234877492374e-04
7.381474203922027549e-03 7.712388182947481959e-04
7.377550806182224356e-03 7.708288897963273172e-04
7.371605750333526906e-03 7.702077323255053249e-04
7.367669474283281353e-03 7.697964582621400409e-04
7.363154947024742707e-03 7.693247667582687977e-04
7.358920854516871023e-03 7.688823759279131767e-04
7.354386447592640118e-03 7.684086073362606482e-04
7.350183071874238916e-03 7.679694258892556845e-04
7.346185544398009179e-03 7.675517520910826600e-04
7.342257793565193195e-03 7.671413687682977376e-04
7.338241779189826931e-03 7.667217634028184381e-04
7.333524461185207330e-03 7.662288837065823945e-04
7.329251283552216598e-03 7.657824091437802783e-04
7.325870703748450959e-03 7.654291959100847920e-04
7.322022128240264841e-03 7.650270850654143943e-04
7.317651393524616209e-03 7.645704174426533675e-04
7.313778870780137178e-03 7.641658045180855325e-04
7.310491033362984808e-03 7.638222812902995852e-04
7.306698390469678651e-03 7.634260144549168559e-04
7.302434105792554413e-03 7.629804690551225590e-04
7.299078633531836877e-03 7.626298791336944645e-04
7.295578435032369115e-03 7.622641677757800499e-04
7.292097089805413095e-03 7.619004262649735479e-04
7.287840974782360155e-03 7.614557344554212515e-04
7.284398282007618734e-03 7.610960314700835434e-04
7.280958301989086216e-03 7.607366119217444248e-04
7.277529527752013561e-03 7.603783631874477030e-04
7.273355130131780796e-03 7.599422094600512961e-04
7.269736239118416640e-03 7.595640967482028810e-04
7.266291894213331229e-03 7.592042211432747847e-04
7.262299528892476527e-03 7.587870867027560022e-04
7.259173218909350557e-03 7.584604403513092079e-04
7.254836586424808637e-03 7.580073358331115320e-04
7.250986799908994140e-03 7.576050984586902648e-04
7.247417905773276617e-03 7.572322095722958677e-04
7.243884451790513768e-03 7.568630235805982832e-04
7.240434688213364355e-03 7.565025818163740928e-04
7.236508992092488025e-03 7.560924131761260006e-04
7.233199437593171820e-03 7.557466208817116690e-04
7.229677905585645860e-03 7.553786805341549792e-04
7.225349201949721537e-03 7.549264044461150014e-04
7.221838838713706514e-03 7.545596310456889264e-04
7.218235566826281153e-03 7.541831502675029348e-04
7.215545753972625077e-03 7.539021104603617568e-04
7.211534176164892049e-03 7.534829686409281893e-04
7.208721562736157551e-03 7.531890982571579725e-04
7.205342284233525602e-03 7.528360209873526977e-04
7.202654493476520238e-03 7.525551924550041025e-04
7.198909075589559649e-03 7.521638598315526659e-04
7.195733855705849225e-03 7.518321032253130840e-04
7.191919801327815477e-03 7.514335992530491197e-04
7.189475266662387343e-03 7.511781868551240622e-04
7.186017576948983653e-03 7.508169169441382016e-04
7.183118453003610807e-03 7.505140076791392027e-04
7.179903673740990581e-03 7.501781177889782232e-04
7.177189736126451947e-03 7.498945573536317530e-04
7.173138168523103368e-03 7.494712372790336957e-04
7.170655118446249074e-03 7.492118006740772305e-04
7.167237343225434966e-03 7.488547011503672276e-04
7.164730137555686690e-03 7.485927406957834261e-04
7.161099357501828251e-03 7.482133857809158527e-04
7.158172291131688174e-03 7.479075570066070914e-04
7.155413938845998564e-03 7.476193559916762812e-04
7.152809764195228355e-03 7.473472639237765903e-04
7.150005279979720907e-03 7.470542429048661771e-04
7.147004128612729178e-03 7.467406735053317693e-04
7.144121168541632712e-03 7.464394530909541870e-04
7.141263931243054149e-03 7.461409202698853155e-04
7.138133453347852812e-03 7.458138384423406309e-04
7.134830276789997164e-03 7.454687125345990303e-04
7.131878179891295785e-03 7.451602684947301663e-04
7.129332857962745497e-03 7.448943255377918869e-04
7.126067488659111257e-03 7.445531498466687222e-04
7.123466069772967958e-03 7.442813457094175390e-04
7.120576227782227097e-03 7.439794062511974771e-04
7.117853252452559232e-03 7.436949015279562761e-04
7.114460045797461711e-03 7.433403690025269881e-04
7.111672096153240190e-03 7.430490755657861253e-04
7.108857903443521059e-03 7.427550401739473930e-04
7.105783192009611400e-03 7.424337849954593940e-04
7.102894637053428460e-03 7.421319800105145121e-04
7.099740065118263430e-03 7.418023807645793277e-04
7.097207693414772124e-03 7.415377908864428285e-04
7.094384446912741643e-03 7.412428095269165589e-04
7.091425900736653826e-03 7.409336916469808337e-04
7.088740169732461217e-03 7.406530783238549683e-04
7.085707427034584026e-03 7.403362081662297721e-04
7.082495026735539413e-03 7.400005668374002492e-04
7.079679090495369191e-03 7.397063492762106238e-04
7.077291032989663395e-03 7.394568377832703727e-04
7.074075550725854658e-03 7.391208744414125200e-04
7.071203232217553210e-03 7.388207658897993392e-04
7.068395915619972089e-03 7.385274489350171978e-04
7.065549928127589502e-03 7.382300915278287032e-04
7.062963266026790234e-03 7.379598292242785977e-04
7.045269783575466502e-03 7.361111605003497864e-04
7.035696177266216600e-03 7.351108810693328085e-04
7.029145872434385683e-03 7.344264853485854777e-04
7.024230164922358986e-03 7.339128773147534810e-04
7.020341734505800187e-03 7.335066023083468409e-04
7.016899155352091487e-03 7.331469111944794110e-04
7.013173254963180926e-03 7.327576178184353048e-04
7.009731338367312416e-03 7.323979959306210416e-04
7.005861950166796318e-03 7.319937105127158382e-04
7.001667499688779550e-03 7.315554616019030211e-04
6.997790875024998900e-03 7.311504200963622833e-04
6.994874340166199779e-03 7.308456916863083136e-04
6.990197039199168294e-03 7.303569930915607394e-04
6.986702381012275566e-03 7.299918606023120000e-04
6.982763479659500824e-03 7.295803122393739685e-04
6.979278675502954138e-03 7.292162093291103394e-04
6.975530166253547139e-03 7.288245537107321996e-04
6.971181966742798566e-03 7.283702406345451616e-04
6.967582193091211365e-03 7.279941253626521537e-04
6.963223334673609294e-03 7.275386986115407002e-04
6.959046181917587746e-03 7.271022570191987625e-04
6.956347292881161042e-03 7.268202689049469041e-04
6.951776239101114564e-03 7.263426713386217847e-04
6.947699572831395921e-03 7.259167288792186526e-04
6.943891703979548045e-03 7.255188711894958436e-04
6.940520947936282790e-03 7.251666843721001846e-04
6.936351255638417007e-03 7.247310222710593971e-04
6.932369449406272470e-03 7.243149910761625346e-04
6.928555279862215303e-03 7.239164750710031654e-04
6.924386164253384587e-03 7.234808732241822856e-04
6.921109153606136433e-03 7.231384812101615761e-04
6.916642450801191271e-03 7.226717865502886931e-04
6.912950898598615827e-03 7.222860819769562997e-04
6.909352384259003638e-03 7.219100982817990182e-04
6.905596169646550236e-03 7.215176375837136597e-04
6.902146760799236606e-03 7.211572328827388573e-04
6.897881035034062261e-03 7.207115369136932658e-04
6.893807936314034178e-03 7.202859672027047333e-04
6.889518909171298867e-03 7.198378366350411664e-04
6.886140264454978545e-03 7.194848255851524861e-04
6.881750670748572850e-03 7.190261875178239649e-04
6.878133005671474391e-03 7.186482028955157178e-04
6.874215394301842405e-03 7.182388789746046390e-04
6.870794961241476553e-03 7.178815017517551278e-04
6.867143188279500529e-03 7.174999534341604214e-04
6.863450332118867236e-03 7.171141126193343552e-04
6.859458594876714430e-03 7.166970438023837842e-04
6.855943212360527360e-03 7.163297459723381869e-04
6.852843783835342074e-03 7.160059082771684557e-04
6.848631360275282687e-03 7.155657814842181956e-04
6.845005034731812404e-03 7.151868919901097381e-04
6.841660950698101248e-03 7.148374919451882126e-04
6.837852197204803868e-03 7.144395418254431088e-04
6.834510910256855372e-03 7.140904340285276521e-04
6.830889570079377512e-03 7.137120654205823898e-04
6.827129243056268178e-03 7.133191750453557250e-04
6.823644860626557236e-03 7.129551161983914377e-04
6.819985694656813605e-03 7.125727954369167130e-04
6.816077795751362620e-03 7.121644863037283456e-04
6.812691477808552332e-03 7.118106735318574605e-04
6.809506796966695655e-03 7.114779284160085331e-04
6.805633634631987755e-03 7.110732486651131319e-04
6.802283179857163999e-03 7.107231829858329936e-04
6.799504875287740342e-03 7.104328972957676264e-04
6.795358784590790381e-03 7.099997011615916814e-04
6.791949620964795459e-03 7.096435014034337824e-04
6.788533902345197935e-03 7.092866167596581549e-04
6.785021552084579029e-03 7.089196357488733793e-04
6.781827889922258101e-03 7.085859522374154040e-04
6.778462631123454568e-03 7.082343397887983037e-04
6.775274164847335835e-03 7.079011991592936955e-04
6.771335074584416622e-03 7.074896310584506687e-04
6.768004125643568673e-03 7.071416034078798667e-04
6.764625567045781662e-03 7.067886013559168549e-04
6.760916029291493337e-03 7.064010175975780730e-04
6.757535473435020631e-03 7.060478068659683647e-04
6.754356394032680171e-03 7.057156470055133898e-04
6.751207249911798242e-03 7.053866148740811333e-04
6.747357975301298758e-03 7.049844309850801689e-04
6.744168076230356267e-03 7.046511406528256898e-04
6.741058381651136334e-03 7.043262303291858645e-04
6.737038896855852485e-03 7.039062623637053250e-04
6.733516640794921619e-03 7.035382463648523184e-04
6.729659316915498866e-03 7.031352214638148662e-04
6.726199850579598488e-03 7.027737659259207384e-04
6.723146280837252915e-03 7.024547196955056990e-04
6.720587245033713894e-03 7.021873438713043198e-04
6.716692562596971415e-03 7.017804156348619697e-04
6.713330283121919130e-03 7.014291144750287900e-04
6.709881620229863133e-03 7.010687877137223786e-04
6.706994326422749050e-03 7.007671144974582074e-04
6.703105087875386656e-03 7.003607550550936672e-04
6.700029214832256726e-03 7.000393785081502349e-04
6.697087213113378512e-03 6.997319892432953383e-04
6.693934076842095529e-03 6.994025399998780477e-04
6.689804406561205424e-03 6.989710595205872977e-04
6.687397265599036994e-03 6.987195541302216239e-04
6.683734388686308169e-03 6.983368456381657506e-04
6.680769849181796526e-03 6.980271015570941586e-04
6.677334940131483994e-03 6.976682118388986657e-04
6.673996974154795640e-03 6.973194510271354084e-04
6.671198332019371777e-03 6.970270404064754944e-04
6.667517736971034087e-03 6.966424806698589796e-04
6.664346878482523516e-03 6.963111797554211819e-04
6.661617599148175403e-03 6.960260163706462463e-04
6.658399136181380150e-03 6.956897415958976328e-04
6.655475659529058209e-03 6.953842878861968236e-04
6.652446239069294102e-03 6.950677648460885406e-04
6.649100581245927059e-03 6.947182003668492907e-04
6.645484456197644878e-03 6.943403766514238051e-04
6.642625757365449961e-03 6.940416911248888229e-04
6.638735884917984151e-03 6.936352654507183272e-04
6.636196144500488420e-03 6.933699056669879058e-04
6.632518123478877738e-03 6.929856148724927853e-04
6.629783174885821306e-03 6.926998591463690274e-04
6.626074892140367684e-03 6.923124065151605583e-04
6.623219920097097105e-03 6.920141103748386280e-04
6.619514252145774699e-03 6.916269309452535924e-04
6.616963459618445745e-03 6.913604164035585739e-04
6.613434138605540739e-03 6.909916622370901014e-04
6.610534885207545661e-03 6.906887394464883726e-04
6.606711078658880111e-03 6.902892165378513066e-04
6.604028149563598120e-03 6.900088959666685713e-04
6.600418911337552555e-03 6.896317918073231702e-04
6.597905985132665810e-03 6.893692336538733822e-04
6.594240126232639269e-03 6.889862135947381894e-04
6.591803079109869075e-03 6.887315835179852767e-04
6.588490743654056535e-03 6.883855006607995106e-04
6.585826463161552867e-03 6.881071285522100860e-04
6.582516559295256003e-03 6.877612997548736501e-04
6.579879168570402712e-03 6.874857371707848589e-04
6.576507707139691086e-03 6.871334766523688698e-04
6.573525317005498442e-03 6.868218674833539246e-04
6.569966815820636741e-03 6.864500644839944404e-04
6.567954373758039255e-03 6.862397984320695379e-04
6.564644329421290281e-03 6.858939549579541042e-04
6.561764877239416836e-03 6.855931010584845721e-04
6.558534338754447648e-03 6.852555645969631059e-04
6.555923671137818889e-03 6.849827941242925787e-04
6.552052923823401508e-03 6.845783667020437615e-04
6.550003048484679367e-03 6.843641895078664533e-04
6.545987360512824961e-03 6.839446182460163625e-04
6.543475146887583679e-03 6.836821345450498156e-04
6.540742593246450659e-03 6.833966290507685745e-04
6.538476328178114555e-03 6.831598428011713235e-04
6.534791921764137104e-03 6.827748848415100998e-04
6.532444055312217578e-03 6.825295726317986110e-04
6.529685378681798942e-03 6.822413377283465799e-04
6.527330088692964022e-03 6.819952498849770955e-04
6.523894566977160234e-03 6.816362961536323291e-04
6.521559897178948878e-03 6.813923627703355381e-04
6.518903645278967783e-03 6.811148295134494910e-04
6.517012624500582302e-03 6.809172499256596622e-04
6.514140734683874362e-03 6.806171861650447573e-04
6.511996730274012199e-03 6.803931740799516823e-04
6.508270851210919486e-03 6.800038829320937447e-04
6.506243049857255573e-03 6.797920120948421898e-04
6.503317105044903977e-03 6.794863005042936282e-04
6.501020078858963346e-03 6.792463002398077283e-04
6.498628089240281180e-03 6.789963779077748049e-04
6.496485453058156723e-03 6.787725087792666678e-04
6.493465152283346004e-03 6.784569385915090092e-04
6.491562358862009753e-03 6.782581289622684325e-04
6.488184642296911976e-03 6.779052148884353018e-04
6.485650644820968244e-03 6.776404551446607539e-04
6.483419987021205033e-03 6.774073892505070313e-04
6.480705397004655512e-03 6.771237606502193132e-04
6.478329717716180443e-03 6.768755424709676279e-04
6.476392854588791312e-03 6.766731731354801594e-04
6.473325084894320999e-03 6.763526432509881382e-04
6.470944832108920138e-03 6.761039472189028701e-04
6.468938869055955269e-03 6.758943581135599824e-04
6.466724975614705426e-03 6.756630438104424281e-04
6.464191516319251450e-03 6.753983402973982387e-04
6.462086151859698993e-03 6.751783654315370465e-04
6.459635302218999856e-03 6.749222932258377083e-04
6.457501701979599489e-03 6.746993682000381257e-04
6.455030395776876172e-03 6.744411586306787044e-04
6.452929340887929473e-03 6.742216340418285018e-04
6.450136630486224404e-03 6.739298431867028370e-04
6.448123376626456633e-03 6.737194923157467956e-04
6.445760358008887324e-03 6.734725969618005677e-04
6.443393278597092828e-03 6.732252773237541905e-04
6.441059145604240317e-03 6.729814000275098282e-04
6.438938311306495292e-03 6.727598088260228551e-04
6.436568997998933644e-03 6.725122557837698170e-04
6.434852480693051789e-03 6.723329088481850646e-04
6.431426072531858627e-03 6.719749073286743115e-04
6.429383384928682998e-03 6.717614811309126658e-04
6.426746960465853226e-03 6.714860195048115042e-04
6.424248953932293858e-03 6.712250202038843672e-04
6.422558271295096717e-03 6.710483725528595912e-04
6.420065024501216133e-03 6.707878705639739366e-04
6.417127384668079408e-03 6.704809370421742050e-04
6.415129197714574197e-03 6.702721604072934278e-04
6.412510389789657754e-03 6.699985394105174375e-04
6.410901577050334699e-03 6.698304457747944127e-04
6.408470851646100308e-03 6.695764762103726363e-04
6.406428025761526195e-03 6.693630355645510547e-04
6.402875805822189938e-03 6.689918888487797000e-04
6.401567950103923856e-03 6.688552401156417715e-04
6.398133316568412401e-03 6.684963791840685616e-04
6.396255917552815841e-03 6.683002228393796883e-04
6.394456330972793194e-03 6.681121965740222535e-04
6.391719743007275197e-03 6.678262695612902262e-04
6.389224816753150127e-03 6.675655920973032169e-04
6.386880992693065931e-03 6.673207022489543007e-04
6.384721109845154993e-03 6.670950311364829679e-04
6.382566302954148854e-03 6.668698903753880573e-04
6.380431681503188728e-03 6.666468586503065778e-04
6.377979983242922611e-03 6.663906977782604055e-04
6.376119471594515579e-03 6.661963058769273865e-04
6.373716147199916075e-03 6.659451992531197897e-04
6.371288669540710325e-03 6.656915690229514180e-04
6.369616291379922614e-03 6.655168338791527969e-04
6.366963564457791928e-03 6.652396689226465270e-04
6.365104031391389389e-03 6.650453792665300332e-04
6.363259340469681544e-03 6.648526403627185366e-04
6.361181337445005572e-03 6.646355243025807435e-04
6.359130762693076394e-03 6.644212740315898463e-04
6.356778359352181253e-03 6.641754877939544562e-04
6.355125039153894199e-03 6.640027438838948205e-04
6.352314497081592432e-03 6.637090899217285489e-04
6.350640398740481016e-03 6.635341750482712546e-04
6.348565657100316457e-03 6.633173997474813921e-04
6.346473725572753834e-03 6.630988283951066205e-04
6.344150645522730544e-03 6.628561059438607510e-04
6.342161429776330649e-03 6.626482666479147424e-04
6.340479871512103363e-03 6.624725723390587377e-04
6.337383961279346306e-03 6.621491022457554878e-04
6.335872062554990039e-03 6.619911344803280353e-04
6.333992627126381302e-03 6.617947653650297626e-04
6.331896474154915903e-03 6.615757529433892448e-04
6.330561962717712148e-03 6.614363191398702933e-04
6.327788650710911358e-03 6.611465550878938783e-04
6.325926523712939280e-03 6.609519944099377566e-04
6.324113993372602188e-03 6.607626157412346520e-04
6.321631060664604715e-03 6.605031913993323657e-04
6.320183568780141960e-03 6.603519530559305009e-04
6.318339928443886949e-03 6.601593239204743254e-04
6.315759481499172781e-03 6.598897109952870429e-04
6.314730260892771098e-03 6.597821749039431416e-04
6.312690481171123053e-03 6.595690525304652614e-04
6.310278749467782000e-03 6.593170674855348230e-04
6.308849624252201201e-03 6.591677481474174979e-04
6.306301839161439389e-03 6.589015478318186857e-04
6.304657725184453256e-03 6.587297658156898760e-04
6.302606096267556086e-03 6.585154054023449740e-04
6.300956962714455815e-03 6.583430989256757382e-04
6.299282978209646763e-03 6.581681959461804961e-04
6.297135405301319995e-03 6.579438110135420485e-04
6.295400323193773434e-03 6.577625243711586857e-04
6.292830083581488210e-03 6.574939779390299825e-04
6.291440408047530367e-03 6.573487804233286991e-04
6.289608578179416154e-03 6.571573852814136625e-04
6.287320265172334499e-03 6.569182953962885265e-04
6.285933946284258909e-03 6.567734485931321859e-04
6.283989788236695774e-03 6.565703170622539308e-04
6.281700731017365001e-03 6.563311494195752521e-04
6.280266975044852644e-03 6.561813462459251990e-04
6.278150882803930355e-03 6.559602505089212523e-04
6.276423087208732148e-03 6.557797251834534321e-04
6.274128929124407963e-03 6.555400245869255150e-04
6.272110059229284683e-03 6.553290869355578871e-04
6.270750090600011283e-03 6.551869932873810413e-04
6.268852404865829335e-03 6.549887173247897479e-04
6.267384885124578642e-03 6.548353864101514763e-04
6.265149141616045518e-03 6.546017891457168612e-04
6.263549933868644941e-03 6.544346990686888575e-04
6.261256645302548142e-03 6.541950893220633027e-04
6.259547888243683321e-03 6.540165532006295048e-04
6.257512286606312264e-03 6.538038673660720879e-04
6.256148043400544013e-03 6.536613270971751259e-04
6.254082232675957712e-03 6.534454849255389624e-04
6.252659141969121176e-03 6.532967960912023329e-04
6.250285562697551270e-03 6.530487973280878168e-04
6.248696151421906896e-03 6.528827308161489450e-04
6.246462776046789699e-03 6.526493809814778568e-04
6.244974257640471815e-03 6.524938560626089047e-04
6.243031748454475928e-03 6.522908968097894389e-04
6.241323610845143574e-03 6.521124254103220341e-04
6.239450030383232940e-03 6.519166680397067747e-04
6.238258528547029926e-03 6.517921763131542855e-04
6.235749282014680338e-03 6.515300026230543256e-04
6.234405336806675586e-03 6.513895831505425510e-04
6.231682553885559486e-03 6.511050985307304710e-04
6.230887892049730148e-03 6.510220698513261278e-04
6.227921935106136599e-03 6.507121776719190743e-04
6.226143904223782610e-03 6.505264036112484933e-04
6.224498857977159121e-03 6.503545241887596874e-04
6.222536934266536396e-03 6.501495364475086327e-04
6.221065285023282335e-03 6.499957740699731585e-04
6.219015773106891486e-03 6.497816348472636172e-04
6.217418442229474991e-03 6.496147408713055663e-04
6.215436157524525940e-03 6.494076257515973057e-04
6.214340891001422437e-03 6.492931889825103104e-04
6.211950042443385549e-03 6.490433858719551292e-04
6.210319428175997865e-03 6.488730143464397325e-04
6.208942051941221570e-03 6.487291018988297761e-04
6.206740268110631439e-03 6.484990528445714643e-04
6.204924935956227135e-03 6.483093814338346207e-04
6.202907015184744646e-03 6.480985429497844712e-04
6.201634141176453480e-03 6.479655492118302235e-04
6.199336968173302549e-03 6.477255336074368109e-04
6.197679357787764902e-03 6.475523414455978391e-04
6.196258869267111911e-03 6.474039244955680531e-04
6.194999202898002731e-03 6.472723107318241204e-04
6.192872499971698898e-03 6.470501063582214177e-04
6.191391712076253079e-03 6.468953891465807149e-04
6.188835759551068044e-03 6.466283354726555174e-04
6.187658967816719521e-03 6.465053807021714114e-04
6.185587453666149989e-03 6.462889426192858656e-04
6.183872984460709113e-03 6.461098096754486122e-04
6.182452901887484573e-03 6.459614351400377354e-04
6.180023821856226070e-03 6.457076374891760609e-04
6.178571212602026151e-03 6.455558644674593352e-04
6.176467424271159593e-03 6.453360542803049035e-04
6.174801428928794987e-03 6.451619860327389641e-04
6.173427840031290616e-03 6.450184692976170669e-04
6.172339318815233539e-03 6.449047372986736835e-04
6.171046710297506052e-03 6.447696816393041434e-04
6.169135413303321325e-03 6.445699835309747633e-04
6.167227357712773417e-03 6.443706240943309141e-04
6.165558394087766562e-03 6.441962457115895128e-04
6.164583396933860301e-03 6.440943750510621504e-04
6.163156030866338495e-03 6.439452395140708371e-04
6.161317872775561380e-03 6.437531831802538983e-04
6.160039315061681571e-03 6.436195955914968082e-04
6.158455087926708628e-03 6.434540707343026477e-04
6.156279105180450031e-03 6.432267174556089177e-04
6.154680390438978937e-03 6.430596788893362106e-04
6.153211737944326749e-03 6.429062296211860523e-04
6.152081876222117648e-03 6.427881782407436021e-04
6.150779687216765580e-03 6.426521215829624064e-04
6.149166165129055575e-03 6.424835359002329434e-04
6.146565423188828266e-03 6.422118024923447735e-04
6.145233235968501628e-03 6.420726115300561280e-04
6.143449204886117232e-03 6.418862105502833038e-04
6.141764654621185461e-03 6.417102036281167356e-04
6.140211365098414628e-03 6.415479112265020387e-04
6.138724701535130251e-03 6.413925801072603659e-04
6.137526892477301182e-03 6.412674293830578076e-04
6.136003655616944531e-03 6.411082769747840793e-04
6.134975166971773190e-03 6.410008173609701076e-04
6.132956787167934305e-03 6.407899309158267449e-04
6.131515790526033231e-03 6.406393712150726004e-04
6.129828857710650260e-03 6.404631153568068674e-04
6.128228533662678605e-03 6.402959086453087695e-04
6.126903572639105788e-03 6.401574726979794225e-04
6.125119294539110165e-03 6.399710459090571842e-04
6.123361060781297438e-03 6.397873403120178833e-04
6.121965221927719303e-03 6.396414988339847903e-04
6.120383280220320112e-03 6.394762127651967788e-04
6.118964819678894378e-03 6.393280077045890167e-04
6.117108351420178988e-03 6.391340382688776196e-04
6.115027130233961945e-03 6.389165859654589953e-04
6.113688728992636157e-03 6.387767457434047162e-04
6.112141110967366127e-03 6.386150459170547014e-04
6.110844689500377624e-03 6.384795918691789493e-04
6.108634315399284753e-03 6.382486452773978181e-04
6.107112538790705238e-03 6.380896454406597904e-04
6.105398775747537983e-03 6.379105862787992675e-04
6.103648016307921739e-03 6.377276616212002513e-04
6.102362228727610700e-03 6.375933186340649803e-04
6.100858081407546304e-03 6.374361607588736748e-04
6.099464621621441575e-03 6.372905678530276126e-04
6.097676240546088047e-03 6.371037123727925659e-04
6.096515976465541505e-03 6.369824844617182676e-04
6.094729804524592898e-03 6.367958597985477927e-04
6.093360540811130176e-03 6.366527949717759377e-04
6.092236312932411760e-03 6.365353322323931027e-04
6.091424492796156109e-03 6.364505108017063728e-04
6.089505305426759670e-03 6.362499882830375186e-04
6.088582275438263712e-03 6.361535473096070108e-04
6.087051622874793851e-03 6.359936200861747435e-04
6.085507221610093539e-03 6.358322563567279668e-04
6.083986119247146440e-03 6.356733269672190439e-04
6.082204568976498638e-03 6.354871851901825342e-04
6.080776493278266734e-03 6.353379755088218658e-04
6.079089517671998344e-03 6.351617151796345615e-04
6.077964251178657670e-03 6.350441439226450421e-04
6.076399016826809600e-03 6.348806034890509343e-04
6.074888118230011361e-03 6.347227402199848070e-04
6.073115358110821836e-03 6.345375168646397515e-04
6.071455403176461742e-03 6.343640797372271291e-04
6.069825978579661795e-03 6.341938325121038687e-04
6.068710763034676839e-03 6.340773114086905356e-04
6.067099423645643148e-03 6.339089537809405959e-04
6.065276101845069358e-03 6.337184475877334980e-04
6.063646681885271998e-03 6.335482008470983382e-04
6.061967495270719972e-03 6.333727543353953561e-04
6.060897478727887179e-03 6.332609557608489008e-04
6.059190928150404512e-03 6.330826501792837652e-04
6.058313922678896027e-03 6.329910179870146128e-04
6.056437027045343847e-03 6.327949142372088324e-04
6.055265009047294811e-03 6.326724582411755041e-04
6.053668996241935198e-03 6.325057019813846992e-04
6.052112257288003519e-03 6.323430491727376592e-04
6.050857295910784354e-03 6.322119270008200002e-04
6.049080461304107842e-03 6.320262779306612833e-04
6.047741764739005335e-03 6.318864068522828895e-04
6.045979746184497808e-03 6.317023058082029156e-04
6.044989962751891842e-03 6.315988902324192822e-04
6.042735920464972939e-03 6.313633810561050923e-04
6.041549193778258421e-03 6.312393882516577305e-04
6.039901845183940493e-03 6.310672682728970823e-04
6.038813999566000797e-03 6.309536068624945707e-04
6.037656144059450752e-03 6.308326306065384576e-04
6.036225620597370466e-03 6.306831651753849180e-04
6.035148002162718517e-03 6.305705723321189827e-04
6.033250887412681951e-03 6.303723560276834918e-04
6.031610852533409069e-03 6.302010002080586605e-04
6.030243954036587813e-03 6.300581825062969311e-04
6.028517829933817580e-03 6.298778318234288633e-04
6.027178308588538626e-03 6.297378745695154456e-04
6.026004238457323067e-03 6.296152041603832964e-04
6.024990859415896988e-03 6.295093232438071481e-04
6.022247415619750091e-03 6.292226799130922182e-04
6.020740108379843414e-03 6.290651918798894141e-04
6.018883965188923622e-03 6.288712564082474211e-04
6.017852218827260749e-03 6.287634564183313627e-04
6.016103160900996595e-03 6.285807095400093233e-04
6.015235171653956527e-03 6.284900193902254227e-04
6.013430551440385706e-03 6.283014671955641913e-04
6.012182548880926417e-03 6.281710721020374076e-04
6.010572948705112349e-03 6.280028961925608177e-04
6.009355317621268774e-03 6.278756744029455588e-04
6.007688448252173838e-03 6.277015148344152655e-04
6.006454236739748077e-03 6.275725606713209630e-04
6.004534405200693051e-03 6.273719708478519208e-04
6.003458401358737623e-03 6.272595467021292249e-04
6.001737634695170596e-03 6.270797557807620886e-04
6.000551568591910336e-03 6.269558319960780472e-04
5.999241249900903565e-03 6.268189259240762503e-04
5.997918323479899637e-03 6.266807025581957666e-04
5.996048540654137261e-03 6.264853419761263207e-04
5.995067602546541065e-03 6.263828505867340569e-04
5.993591937003806512e-03 6.262286685740444834e-04
5.992328107792468418e-03 6.260966198639154358e-04
5.991151839640740731e-03 6.259737197989319844e-04
5.989892739631103892e-03 6.258421652101437858e-04
5.988411467571607208e-03 6.256873974115742315e-04
5.987423295531788675e-03 6.255841501989975462e-04
5.985549441929134511e-03 6.253883642898087642e-04
5.984109350485603690e-03 6.252378991669265210e-04
5.982938858456580272e-03 6.251156026087664698e-04
5.981860116004344453e-03 6.250028923247333539e-04
5.980074595196835548e-03 6.248163356939600861e-04
5.978791499290852379e-03 6.246822739411243353e-04
5.976636347046287122e-03 6.244570970964419179e-04
5.975317524831833330e-03 6.243193025505128788e-04
5.973844051246865114e-03 6.241653495602205977e-04
5.972182506775218502e-03 6.239917463531300789e-04
5.970885384566576061e-03 6.238562190896404167e-04
5.969886406775845415e-03 6.237518428594265385e-04
5.968075201386618088e-03 6.235626026256349715e-04
5.966767103732784072e-03 6.234259286143351009e-04
5.965027462626593634e-03 6.232441656339425540e-04
5.963532638400831885e-03 6.230879818639278693e-04
5.962086674445809219e-03 6.229369031632292497e-04
5.960533473449360076e-03 6.227746200111132892e-04
5.959619738385325306e-03 6.226791501995888834e-04
5.958139469091873301e-03 6.225244871730577050e-04
5.956400355992063668e-03 6.223427793603736671e-04
5.955150854143444542e-03 6.222122276165670046e-04
5.953000033592521952e-03 6.219875033603776372e-04
5.951616501147767233e-03 6.218429476932727613e-04
5.950706621115287726e-03 6.217478806671404177e-04
5.949086816701549402e-03 6.215786385879286478e-04
5.947626218766230953e-03 6.214260308845731204e-04
5.946231027209936300e-03 6.212802570381238459e-04
5.944735506566433368e-03 6.211240005042708038e-04
5.943184391639688355e-03 6.209619353110460132e-04
5.941557835924862405e-03 6.207919878354149074e-04
5.940750226067098919e-03 6.207076063073979156e-04
5.939055286385377594e-03 6.205305138674464208e-04
5.937537342201460420e-03 6.203719144540636738e-04
5.936142751585104203e-03 6.202262033956423230e-04
5.934857896141950556e-03 6.200919578010251473e-04
5.933292748756036072e-03 6.199284264538954762e-04
5.932106901187907642e-03 6.198045255024249448e-04
5.930435348157136327e-03 6.196298765707137059e-04
5.929799250547177110e-03 6.195634151626707928e-04
5.928039570254101283e-03 6.193795584272388920e-04
5.926281608530798925e-03 6.191958812531905484e-04
5.925179770250783330e-03 6.190807578470042694e-04
5.923428974093138295e-03 6.188978293529943551e-04
5.922100558570128105e-03 6.187590324690837125e-04
5.920948743774435800e-03 6.186386873649238989e-04
5.919178443734341571e-03 6.184537210461058887e-04
5.917759550646362575e-03 6.183054707917219964e-04
5.916790612007591203e-03 6.182042331432358560e-04
5.915276038038290093e-03 6.180459858601005958e-04
5.913669451916858839e-03 6.178781248681699308e-04
5.912759918735036035e-03 6.177830940820464110e-04
5.910781301194399651e-03 6.175763621187907882e-04
5.909365927140455312e-03 6.174284795437587044e-04
5.908269472808624564e-03 6.173139186688123307e-04
5.906520733664558098e-03 6.171312050978214683e-04
5.905319030794197073e-03 6.170056475362727631e-04
5.904160104588104113e-03 6.168845594103801585e-04
5.902029019559102210e-03 6.166618971813934242e-04
5.900799876021046476e-03 6.165334725356362176e-04
5.899600124882356696e-03 6.164081188969335696e-04
5.898293169775058360e-03 6.162715642623619282e-04
5.896726517550155214e-03 6.161078756850895061e-04
5.895282993298012371e-03 6.159570518919492725e-04
5.893336788252677427e-03 6.157537064845337686e-04
5.892112991648617085e-03 6.156258405026615718e-04
5.891074409410242303e-03 6.155173262796083617e-04
5.889856378868748611e-03 6.153900627534458333e-04
5.887451039400889811e-03 6.151387455886708723e-04
5.886139000349075237e-03 6.150016597681527654e-04
5.884485795862321421e-03 6.148289279479851512e-04
5.884137367065871843e-03 6.147925230502900018e-04
5.883105713906430952e-03 6.146847327984248039e-04
5.882384100847022623e-03 6.146093364767918604e-04
5.880170872141470689e-03 6.143780916272766806e-04
5.878769769056610764e-03 6.142317001263889603e-04
5.876992041095245416e-03 6.140459577158221410e-04
5.875644645281264365e-03 6.139051777135296406e-04
5.875039584465916939e-03 6.138419591239453656e-04
5.873916922057789355e-03 6.137246599496790599e-04
5.872564907120978416e-03 6.135833973274199991e-04
5.872052303122693613e-03 6.135298389065722748e-04
5.871065616356827520e-03 6.134267468799241502e-04
5.870073746732802286e-03 6.133231133325320892e-04
5.869322789252969137e-03 6.132446510168298396e-04
5.868076596326950341e-03 6.131144449992947899e-04
5.866573440971413825e-03 6.129573907675667623e-04
5.865795304571704699e-03 6.128760887158620678e-04
5.864468932839428383e-03 6.127375053734077526e-04
5.862976256400418903e-03 6.125815460106687075e-04
5.860764101868692379e-03 6.123504133940935916e-04
5.860085175542647379e-03 6.122794771118628999e-04
5.858821485717229625e-03 6.121474429651976770e-04
5.858021389076955264e-03 6.120638464409371279e-04
5.856409336849362560e-03 6.118954143336519103e-04
5.856100840986860380e-03 6.118631817500415912e-04
5.854895650691324324e-03 6.117372598117307245e-04
5.853566379790514293e-03 6.115983735553526474e-04
5.851986010569742123e-03 6.114332517847380095e-04
5.851728937916748224e-03 6.114063920540617350e-04
5.850796773638478922e-03 6.113089967023247005e-04
5.849478009940843257e-03 6.111712082704103379e-04
5.848152639093559882e-03 6.110327295034565171e-04
5.847829957680018322e-03 6.109990147704383269e-04
5.846753658532390617e-03 6.108865597702831237e-04
5.845087892869411765e-03 6.107125155203162311e-04
5.843855874259443715e-03 6.105837904783233605e-04
5.841759153173180924e-03 6.103647186983253122e-04
5.840476614185031654e-03 6.102307151339544586e-04
5.839059396039992210e-03 6.100826398826902008e-04
5.838591685213330267e-03 6.100337720366077717e-04
5.837281645995591808e-03 6.098968951648209205e-04
5.836163105132686525e-03 6.097800266221031556e-04
5.834571160030085739e-03 6.096136953682367932e-04
5.834039135044526841e-03 6.095581077837204870e-04
5.832826975472773026e-03 6.094314576742874794e-04
5.831978964541149023e-03 6.093428549195071707e-04
5.830191298364105316e-03 6.091560741340164373e-04
5.829614010670248862e-03 6.090957573644218640e-04
5.829103186966050690e-03 6.090423849541012164e-04
5.827546940163249624e-03 6.088797835668973433e-04
5.827121539563683006e-03 6.088353364217001301e-04
5.826171270678537524e-03 6.087360494457119773e-04
5.824491965242695884e-03 6.085605905192002308e-04
5.822805430123747725e-03 6.083843762134644693e-04
5.822363665780068767e-03 6.083382193346390356e-04
5.820915686206189384e-03 6.081869300359674362e-04
5.819505694477508477e-03 6.080396098226074474e-04
5.818598888493387716e-03 6.079448639823735109e-04
5.817146632736293517e-03 6.077931278951067499e-04
5.815787755399422915e-03 6.076511482684709194e-04
5.814384171942306445e-03 6.075044976107649066e-04
5.813744852955854414e-03 6.074376996235332114e-04
5.812407496868473786e-03 6.072979686023338881e-04
5.811051946193298429e-03 6.071563365554040687e-04
5.809914836382898060e-03 6.070375278727186763e-04
5.808965539125319176e-03 6.069383424153263536e-04
5.807455947843454327e-03 6.067806157384905913e-04
5.806821273351072885e-03 6.067143030220895766e-04
5.805131110138346193e-03 6.065377096421091649e-04
5.803932413389767224e-03 6.064124661692841308e-04
5.803127334716782007e-03 6.063283491071317114e-04
5.801990230245939427e-03 6.062095409823394605e-04
5.800877304320945470e-03 6.060932591053689276e-04
5.800454237506285499e-03 6.060490558010987652e-04
5.798615856709344110e-03 6.058569761982662057e-04
5.797569662302715088e-03 6.057476666327803487e-04
5.796387736644060054e-03 6.056241754543096375e-04
5.795030872203046392e-03 6.054824061411394516e-04
5.793502908831840367e-03 6.053227598926732428e-04
5.792869009223442292e-03 6.052565281385015534e-04
5.791992783928000786e-03 6.051649774613946427e-04
5.790375019658428046e-03 6.049959485426345106e-04
5.789848199040682590e-03 6.049409047262560351e-04
5.788638696213792810e-03 6.048145322015862540e-04
5.787785189856137040e-03 6.047253552680225417e-04
5.786115734024098976e-03 6.045509254579972680e-04
5.784665397046240103e-03 6.043993898506061545e-04
5.783526991943622499e-03 6.042804458318603699e-04
5.782559127029594792e-03 6.041793203693928424e-04
5.780848774261744018e-03 6.040006175234432324e-04
5.780541190956601377e-03 6.039684802865943241e-04
5.778989534892859173e-03 6.038063585537344720e-04
5.778179421760057041e-03 6.037217154759471401e-04
5.777028301320369721e-03 6.036014429202092406e-04
5.775597085202278762e-03 6.034519051182544004e-04
5.775151707970435817e-03 6.034053707539129225e-04
5.773474038796910790e-03 6.032300827890520450e-04
5.773339582623038951e-03 6.032160344001008838e-04
5.771781764673233721e-03 6.030532688546916438e-04
5.771167413637457409e-03 6.029890795946927715e-04
5.769553449881932236e-03 6.028204477651701075e-04
5.769354399495015169e-03 6.027996503768780039e-04
5.767996742423658202e-03 6.026577982472849362e-04
5.767576591952663922e-03 6.026138996514483889e-04
5.766418645077981200e-03 6.024929138490725230e-04
5.765499434621837969e-03 6.023968719519696632e-04
5.764045631001324735e-03 6.022449741392372005e-04
5.762503675228023217e-03 6.020838659221507171e-04
5.762089192301847809e-03 6.020405594885907402e-04
5.760714183860959556e-03 6.018968944352694325e-04
5.758992972675888722e-03 6.017170570689471011e-04
5.758332181941706179e-03 6.016480156483728801e-04
5.756812545229810126e-03 6.014892393945321658e-04
5.756197993454200204e-03 6.014250291606265458e-04
5.754982708502594767e-03 6.012980525020249732e-04
5.753081116686199065e-03 6.010993684201139820e-04
5.752132801117854424e-03 6.010002855325910325e-04
5.751024432649136549e-03 6.008844798324783180e-04
5.749707346600541405e-03 6.007468666864253020e-04
5.749109123913507570e-03 6.006843625652322693e-04
5.747926944076301933e-03 6.005608448294155006e-04
5.747193568715574900e-03 6.004842195468570185e-04
5.745516279252042488e-03 6.003089712552481293e-04
5.744036632878007920e-03 6.001543733132274315e-04
5.743552887916501468e-03 6.001038301720931214e-04
5.742196366266615754e-03 5.999620966747799431e-04
5.741487775720236289e-03 5.998880609848152067e-04
5.739918528124152153e-03 5.997241012352881031e-04
5.739544853364779951e-03 5.996850585627970564e-04
5.737880406904762379e-03 5.995111521471576657e-04
5.737471945557928027e-03 5.994684748664750543e-04
5.735958695074260504e-03 5.993103658651339040e-04
5.735413522011701196e-03 5.992534045296447030e-04
5.734153857060727590e-03 5.991217909140718507e-04
5.733474335623187784e-03 5.990507924527867191e-04
5.731964345711922613e-03 5.988930241259418858e-04
5.731483704161186715e-03 5.988428052385798457e-04
5.729890051531769807e-03 5.986762955771315897e-04
5.729465910933461900e-03 5.986319800806883407e-04
5.728449734810629052e-03 5.985258069165612718e-04
5.727160254938838506e-03 5.983910781476107620e-04
5.726556615050127849e-03 5.983280080207521072e-04
5.724783679205837188e-03 5.981427663051153577e-04
5.724084484988231809e-03 5.980697123720868933e-04
5.722968487788432194e-03 5.979531095990071963e-04
5.722389924579197526e-03 5.978926595596963968e-04
5.720405778183906657e-03 5.976853499249333568e-04
5.720046364613617408e-03 5.976477973047423890e-04
5.718308096469994391e-03 5.974661777756440882e-04
5.718065604222597777e-03 5.974408414499778096e-04
5.716850968697167502e-03 5.973139326453932385e-04
5.715533849946346015e-03 5.971763160825124209e-04
5.715156063736927944e-03 5.971368438332474819e-04
5.713267970218153385e-03 5.969395700944222973e-04
5.712722117900587669e-03 5.968825377883094042e-04
5.711786551799141048e-03 5.967847870037664608e-04
5.710121225314371621e-03 5.966107886404712008e-04
5.709714661257705992e-03 5.965683095944213999e-04
5.707969120537396274e-03 5.963859302044478145e-04
5.707964263840496592e-03 5.963854227620218450e-04
5.706900538202371552e-03 5.962742814802841126e-04
5.706134926990603061e-03 5.961942880982136657e-04
5.705081486221458796e-03 5.960842214107887720e-04
5.703663181114398961e-03 5.959360325904350516e-04
5.702803649212648263e-03 5.958462260897443930e-04
5.700910230864230516e-03 5.956483959965639362e-04
5.700509834236981883e-03 5.956065613422499615e-04
5.699080412253393346e-03 5.954572109969108896e-04
5.698497271373374577e-03 5.953962826686690600e-04
5.696430789130847196e-03 5.951803703348011862e-04
5.696065392974221896e-03 5.951421926358403322e-04
5.694890414097189026e-03 5.950194272781882164e-04
5.692965342637568843e-03 5.948182899719220125e-04
5.692454789391280211e-03 5.947649458198642821e-04
5.690606526408278042e-03 5.945718336962520180e-04
5.690471856105840630e-03 5.945577629344987866e-04
5.688947915592861698e-03 5.943985370064643579e-04
5.688356182398532357e-03 5.943367109271565502e-04
5.686580538620087874e-03 5.941511862783442144e-04
5.685252468152319875e-03 5.940124254468521093e-04
5.684665588905973670e-03 5.939511065227552492e-04
5.683537042293392537e-03 5.938331925489564794e-04
5.682543057025373108e-03 5.937293379526614951e-04
5.681124492969358113e-03 5.935811220765354387e-04
5.680492031611126570e-03 5.935150405951045063e-04
5.679539319654204090e-03 5.934154983595654438e-04
5.677965730695384503e-03 5.932510850112891754e-04
5.676818390760312270e-03 5.931312074541425115e-04
5.675440853723815078e-03 5.929872782054809027e-04
5.674660844274384552e-03 5.929057804518589716e-04
5.673081483361966729e-03 5.927407640323601856e-04
5.672622294378233156e-03 5.926927865742800169e-04
5.671122325651726734e-03 5.925360652912204078e-04
5.670705319799584226e-03 5.924924952547015256e-04
5.669142778038241751e-03 5.923292361511320152e-04
5.668045943964679020e-03 5.922146355996174040e-04
5.666537910748415188e-03 5.920570717142023933e-04
5.666324270675753873e-03 5.920347499512824616e-04
5.664580300144487178e-03 5.918525346194236257e-04
5.664074554744857534e-03 5.917996928057706009e-04
5.662518575819593461e-03 5.916371194072244516e-04
5.662154010460752028e-03 5.915990285125364602e-04
5.660456524794898851e-03 5.914216700604389525e-04
5.659820523378678372e-03 5.913552187030097010e-04
5.658890167594299303e-03 5.912580123082007873e-04
5.657513051341312577e-03 5.911141270242769533e-04
5.656843837402771198e-03 5.910442055217574779e-04
5.655871582916957574e-03 5.909426214235129161e-04
5.655205794364306926e-03 5.908730578157030773e-04
5.653720795300285797e-03 5.907179006083940025e-04
5.653291079205330187e-03 5.906730025671463663e-04
5.651902576790684106e-03 5.905279276225097089e-04
5.651126625809316066e-03 5.904468539099433019e-04
5.649692442518385212e-03 5.902970060887685307e-04
5.648972219891940094e-03 5.902217550437897919e-04
5.647442567523907123e-03 5.900619323238110499e-04
5.646490060544913370e-03 5.899624115049879360e-04
5.645278105986175667e-03 5.898357828159366727e-04
5.644552466089126225e-03 5.897599657580906074e-04
5.643008756674450233e-03 5.895986743152333053e-04
5.642201407321579577e-03 5.895143200055578264e-04
5.640925428522639874e-03 5.893810018696574648e-04
5.640362897238135678e-03 5.893222268944790961e-04
5.638855097894109394e-03 5.891646874447449946e-04
5.638255887473935489e-03 5.891020801221970565e-04
5.636696372388501179e-03 5.889391372549085228e-04
5.636287892323957154e-03 5.888964580185429001e-04
5.635262393400349880e-03 5.887893107799079288e-04
5.633820488894391437e-03 5.886386562227629215e-04
5.632795004120536714e-03 5.885315104625370337e-04
5.631331348935820179e-03 5.883785833284894311e-04
5.630643051013756867e-03 5.883066678734758448e-04
5.629587708411811116e-03 5.881964024767900997e-04
5.627946402361100157e-03 5.880249138413169967e-04
5.626807209616497933e-03 5.879058875273470829e-04
5.625112800262054361e-03 5.877288504975983815e-04
5.624580182491205858e-03 5.876732009770767057e-04
5.622634844032629864e-03 5.874699461132747158e-04
5.622055450166761441e-03 5.874094092844388054e-04
5.620443624701780029e-03 5.872410008699992332e-04
5.619586402596036569e-03 5.871514357038026301e-04
5.618120714049786198e-03 5.869982961179733829e-04
5.617622747341379820e-03 5.869462670455778989e-04
5.616395775148578726e-03 5.868180692685600903e-04
5.615901651327713517e-03 5.867664417127132397e-04
5.614770861954864953e-03 5.866482934085178033e-04
5.613877788662541279e-03 5.865549824015842172e-04
5.612106859275925105e-03 5.863699503267323426e-04
5.611791934876366079e-03 5.863370460700678254e-04
5.610166561467168529e-03 5.861672221253154966e-04
5.609504235399004508e-03 5.860980202883890903e-04
5.607916068816272241e-03 5.859320838257417582e-04
5.607248390730131850e-03 5.858623227937404497e-04
5.605314039576799433e-03 5.856602159169230128e-04
5.605030334708967568e-03 5.856305735716453272e-04
5.603698235725019204e-03 5.854913918285612915e-04
5.602831400820212915e-03 5.854008222879558514e-04
5.600809189037454956e-03 5.851895354660298712e-04
5.600551749463176902e-03 5.851626373983046751e-04
5.598587538533921805e-03 5.849574106815121164e-04
5.598460285723398482e-03 5.849441149218167482e-04
5.596733344521907100e-03 5.847636788659953989e-04
5.596055512803890450e-03 5.846928569517322776e-04
5.594743003593246472e-03 5.845557220075933095e-04
5.594139518421998615e-03 5.844926680460845294e-04
5.592479053034762372e-03 5.843191775850068402e-04
5.591864152696697510e-03 5.842549309322385030e-04
5.589861345801726451e-03 5.840456715918578056e-04
5.589269256033941452e-03 5.839838082566735540e-04
5.587875380274346694e-03 5.838381718886552626e-04
5.587205997021805863e-03 5.837682326956955287e-04
5.585917402423326572e-03 5.836335964227862272e-04
5.584970546264763323e-03 5.835346660188247539e-04
5.583148934327484755e-03 5.833443384773219801e-04
5.582818220017837091e-03 5.833097844429489202e-04
5.580947628956107846e-03 5.831143394139337273e-04
5.580099000353342178e-03 5.830256721229987865e-04
5.578283008817928011e-03 5.828359318181336934e-04
5.577834460739128537e-03 5.827890661540826526e-04
5.576505340292450298e-03 5.826501956176086865e-04
5.575881805254052220e-03 5.825850467851541401e-04
5.574173985774642445e-03 5.824066086248661563e-04
5.572398686854969710e-03 5.822211200079445079e-04
5.571697716900833423e-03 5.821478805405761988e-04
5.570045963569964301e-03 5.819753003415778720e-04
5.569328512629236928e-03 5.819003388907314448e-04
5.567816167859275696e-03 5.817423245211060610e-04
5.566924854750947976e-03 5.816491974235363412e-04
5.565014063609755555e-03 5.814495521682622268e-04
5.564401132583480722e-03 5.813855112751640424e-04
5.563078927900802148e-03 5.812473633186932866e-04
5.562466430811041640e-03 5.811833677645985956e-04
5.560681884241150397e-03 5.809969129251271692e-04
5.559987776047784803e-03 5.809243903953409697e-04
5.558371702372566676e-03 5.807555381150078131e-04
5.557998868885988090e-03 5.807165833412504139e-04
5.556108276812725226e-03 5.805190485458723354e-04
5.555074603789197582e-03 5.804110472524795679e-04
5.553156127637419795e-03 5.802105990439852638e-04
5.552400319526526636e-03 5.801316299196342553e-04
5.551457292913845182e-03 5.800330996382443592e-04
5.550353752276261307e-03 5.799177983645748598e-04
5.548482589379562929e-03 5.797222935885073094e-04
5.547823156384608725e-03 5.796533940286465857e-04
5.546219366416318096e-03 5.794858251872787771e-04
5.545380270106793630e-03 5.793981538592601422e-04
5.543361534454122573e-03 5.791872302339512576e-04
5.542714320164859702e-03 5.791196073215295562e-04
5.541069405761951845e-03 5.789477416744721753e-04
5.540302578281281788e-03 5.788676212129370471e-04
5.538872899592583825e-03 5.787182440462693969e-04
5.538112770359658425e-03 5.786388234379792866e-04
5.536597682375944685e-03 5.784805224490588730e-04
5.536065118196738591e-03 5.784248785279545030e-04
5.534322679949574449e-03 5.782428232937871729e-04
5.533677873307163431e-03 5.781754519396127947e-04
5.532101024416721455e-03 5.780106979837908859e-04
5.531370241347198166e-03 5.779343435516816774e-04
5.529676273934110500e-03 5.777573526973066136e-04
5.528578497414860307e-03 5.776426536762075195e-04
5.526640147403721372e-03 5.774401289865949789e-04
5.526129126310938555e-03 5.773867359525162047e-04
5.524904795293904269e-03 5.772588141335552574e-04
5.523575906677252560e-03 5.771199678193857921e-04
5.521890379882499374e-03 5.769438588664209172e-04
5.520822149186303818e-03 5.768322468825489054e-04
5.519519488729535649e-03 5.766961409660934217e-04
5.518237986192479731e-03 5.765622456932771112e-04
5.516308378584955201e-03 5.763606344365163883e-04
5.515503240469834742e-03 5.762765111636693584e-04
5.513677658820643687e-03 5.760857688546229234e-04
5.512861025529295668e-03 5.760004445308903025e-04
5.511180306671627400e-03 5.758248379257781963e-04
5.510239589564130264e-03 5.757265489484962888e-04
5.508910304202706970e-03 5.755876611812294668e-04
5.508101001556818532e-03 5.755031027855737761e-04
5.505960800648097148e-03 5.752794881018187751e-04
5.505246924397687834e-03 5.752049001454614821e-04
5.503547315876674770e-03 5.750273198910167607e-04
5.502952537953914244e-03 5.749651756892454682e-04
5.501279378233728604e-03 5.747903588857499390e-04
5.500655261992658598e-03 5.747251493274769217e-04
5.498909362622504682e-03 5.745427324646796641e-04
5.498324037173016147e-03 5.744815758859921637e-04
5.496362241227253746e-03 5.742766014940012828e-04
5.495687013897977355e-03 5.742060516941748308e-04
5.493528266781223107e-03 5.739804992463402086e-04
5.492723166939239912e-03 5.738963799723866260e-04
5.490714190741399943e-03 5.736864760445261821e-04
5.490170360243708941e-03 5.736296549842873809e-04
5.488782406245755127e-03 5.734846373398904719e-04
5.487938885624332047e-03 5.733965037463424879e-04
5.485736480425016347e-03 5.731663897695945913e-04
5.485507477615379247e-03 5.731424628613088603e-04
5.483358817916782722e-03 5.729179643775259055e-04
5.482689158324369032e-03 5.728479963117378898e-04
5.481201151227268337e-03 5.726925248160070299e-04
5.480211813904205774e-03 5.725891558511018564e-04
5.478137915723645460e-03 5.723724686775304073e-04
5.477292440092842302e-03 5.722841308186713775e-04
5.475531301932266143e-03 5.721001217608201505e-04
5.474860882166313752e-03 5.720300742697945889e-04
5.473753846704480439e-03 5.719144078462851458e-04
5.472637166456641687e-03 5.717977337062740955e-04
5.470838737446272887e-03 5.716098283873059576e-04
5.469971245048674616e-03 5.715191901498590079e-04
5.468408794721933350e-03 5.713559405996539988e-04
5.467356649128119785e-03 5.712460092360768273e-04
5.465945646254363223e-03 5.710985833752117713e-04
5.464608718226409041e-03 5.709588970789599349e-04
5.462842890602791907e-03 5.707743980517836126e-04
5.461903036735478098e-03 5.706761992684549227e-04
5.460243700032253560e-03 5.705028267357068784e-04
5.459182113878233156e-03 5.703919089937591232e-04
5.457594538840200397e-03 5.702260343374965625e-04
5.456946364637107680e-03 5.701583111303657999e-04
5.454669404609802791e-03 5.699204074390097413e-04
5.453698460318661539e-03 5.698189602338793198e-04
5.452375868126025683e-03 5.696807717891927024e-04
5.451448048402849668e-03 5.695838303697520416e-04
5.449648196296700761e-03 5.693957763614194804e-04
5.448916881363415239e-03 5.693193663585708556e-04
5.447617612210888839e-03 5.691836147758709595e-04
5.446754811413737248e-03 5.690934667310717674e-04
5.445568385799615801e-03 5.689695053836022701e-04
5.444281058820903477e-03 5.688350015554517964e-04
5.442859507305017851e-03 5.686864735404553251e-04
5.441934623670802336e-03 5.685898388924965794e-04
5.440202040506066268e-03 5.684088133472391243e-04
5.439229877588771904e-03 5.683072388163513435e-04
5.437334715008811971e-03 5.681092264805677168e-04
5.436226601376395462e-03 5.679934474065248410e-04
5.434329343967459446e-03 5.677952161966547161e-04
5.433432897573037788e-03 5.677015527577808363e-04
5.431749481541260464e-03 5.675256643437352278e-04
5.430977927343812010e-03 5.674450500204915185e-04
5.429204694283053766e-03 5.672597772507765148e-04
5.427880627590093987e-03 5.671214347458227497e-04
5.426373693937155095e-03 5.669639857461197937e-04
5.425331005338611748e-03 5.668550424780985190e-04
5.423512587601225614e-03 5.666650486762909132e-04
5.422488167402032821e-03 5.665580141460553045e-04
5.420615066809956160e-03 5.663623069136961138e-04
5.420242040578919160e-03 5.663233320014129935e-04
5.418791404864891671e-03 5.661717651811606997e-04
5.417952573369122331e-03 5.660841215216866036e-04
5.416616744775787015e-03 5.659445500976991372e-04
5.415701992072245730e-03 5.658489739601118684e-04
5.413845549131383189e-03 5.656550071696864797e-04
5.413280280516832334e-03 5.655959461899604836e-04
5.411564426522421332e-03 5.654166685591705986e-04
5.410539209600427960e-03 5.653095507849197933e-04
5.408391110894743281e-03 5.650851109153782288e-04
5.407881128202954996e-03 5.650318263765856689e-04
5.405733486045756833e-03 5.648074342086149878e-04
5.404996821830408867e-03 5.647304652965481940e-04
5.403116896819579011e-03 5.645340450282141211e-04
5.402602428919326544e-03 5.644802918612341989e-04
5.401475939879162545e-03 5.643625928688437553e-04
5.399819506960063485e-03 5.641895237322704310e-04
5.399012842407543804e-03 5.641052409726132495e-04
5.396776673186488155e-03 5.638715992284426591e-04
5.395930191795916125e-03 5.637831562847518425e-04
5.394130296381127558e-03 5.635950977514011173e-04
5.393360561464116340e-03 5.635146735120966652e-04
5.392222909064265171e-03 5.633958081380192407e-04
5.391397600513382973e-03 5.633095773968520206e-04
5.389704747684158012e-03 5.631327029975803297e-04
5.388879003030750195e-03 5.630464266910982420e-04
5.387180902050102242e-03 5.628690039490443463e-04
5.386398195315639237e-03 5.627872243748993338e-04
5.385002242680590745e-03 5.626413710086330044e-04
5.384175255403762968e-03 5.625549648690861531e-04
5.382862867427745494e-03 5.624178425919088486e-04
5.381773259652567094e-03 5.623039970659721035e-04
5.380175876046787257e-03 5.621370975807946698e-04
5.379588070398584783e-03 5.620756818634213992e-04
5.377872038944791523e-03 5.618963856911368942e-04
5.377228893066130985e-03 5.618291878585974022e-04
5.375971152106031985e-03 5.616977752674280535e-04
5.375510727041788762e-03 5.616496686599062012e-04
5.373594831407439189e-03 5.614494900717013166e-04
5.372564073366261662e-03 5.613417933445078497e-04
5.370999831421184069e-03 5.611783566005837647e-04
5.370090363854270604e-03 5.610833326701050944e-04
5.368004759352115914e-03 5.608654223845394721e-04
5.366815479620788872e-03 5.607411628302456149e-04
5.365096108888954898e-03 5.605615177600609556e-04
5.364007825285644140e-03 5.604478105876182364e-04
5.362882481788742821e-03 5.603302312850630927e-04
5.361310974890133238e-03 5.601660354767539840e-04
5.359915320588613634e-03 5.600202132812797306e-04
5.358165656582604928e-03 5.598374030779074096e-04
5.357100420967108451e-03 5.597261040291531039e-04
5.355326704893835672e-03 5.595407807928252236e-04
5.354353698173417581e-03 5.594391180988271669e-04
5.352686482252374048e-03 5.592649223214978937e-04
5.351751559682698701e-03 5.591672387751068455e-04
5.349928868491463096e-03 5.589767984698764628e-04
5.349005893749412578e-03 5.588803632687622822e-04
5.347356269631504781e-03 5.587080055363936003e-04
5.346513021674702618e-03 5.586199004316723653e-04
5.346198355326906709e-03 5.585870231370389802e-04
5.344302526309321205e-03 5.583889411698304871e-04
5.343108600268070552e-03 5.582641961549801102e-04
5.341752490721230970e-03 5.581225057154434602e-04
5.340823307253880076e-03 5.580254218078740816e-04
5.339643874067025175e-03 5.579021910504186350e-04
5.338258530276578963e-03 5.577574461284207519e-04
5.337495858797987845e-03 5.576777598985911211e-04
5.335718535635592015e-03 5.574920597826487018e-04
5.334740668227901973e-03 5.573898892292984165e-04
5.332836440882281724e-03 5.571909297792985256e-04
5.331650698981417295e-03 5.570670398682642461e-04
5.329973177711624932e-03 5.568917673568340044e-04
5.329250469082097603e-03 5.568162565667113609e-04
5.327015577942290428e-03 5.565827483603471258e-04
5.326221364793716842e-03 5.564997665611484462e-04
5.324873114768231309e-03 5.563588973082464386e-04
5.323733943436792862e-03 5.562398732315888567e-04
5.322000851607892186e-03 5.560587945395563348e-04
5.321435870719525354e-03 5.559997636223350161e-04
5.320867878513088622e-03 5.559404180734662474e-04
5.319359809414820825e-03 5.557828504389906044e-04
5.318156576030814292e-03 5.556571329647330649e-04
5.316202414104479780e-03 5.554529561982516619e-04
5.315162783238221687e-03 5.553443324113759190e-04
5.313405145189524677e-03 5.551606890558323211e-04
5.312375431500890831e-03 5.550531014457608762e-04
5.310366076809435940e-03 5.548431579717391648e-04
5.309648047664203459e-03 5.547681361083320415e-04
5.307456427526419107e-03 5.545391489875319989e-04
5.306386983387131884e-03 5.544274102194444824e-04
5.304323207860504527e-03 5.542117806914653418e-04
5.303352690352351566e-03 5.541103780779163242e-04
5.302471160432823717e-03 5.540182731575920118e-04
5.300558224267946580e-03 5.538184037837359146e-04
5.299499191548100348e-03 5.537077528323371221e-04
5.297443234100977956e-03 5.534929401610226476e-04
5.296769227776932515e-03 5.534225179355268523e-04
5.294711945417813169e-03 5.532075668333876319e-04
5.293424060527286874e-03 5.530730047129182696e-04
5.292514340064069685e-03 5.529779543590665611e-04
5.290580648871676464e-03 5.527759164369701805e-04
5.289677164550972248e-03 5.526815176542071136e-04
5.288127220125502133e-03 5.525195747585065357e-04
5.286731971231731567e-03 5.523737949212638963e-04
5.285115371110944010e-03 5.522048876363005489e-04
5.284024283334310887e-03 5.520908874753219448e-04
5.282363252209838940e-03 5.519173379043015122e-04
5.281579884520003904e-03 5.518354892715341808e-04
5.279786611861884797e-03 5.516481227038920378e-04
5.278948168011875566e-03 5.515605195468229740e-04
5.277380862814724967e-03 5.513967627450291420e-04
5.276350115305819544e-03 5.512890671182794130e-04
5.275394907495405301e-03 5.511892641083957411e-04
5.273713311814347965e-03 5.510135658901158450e-04
5.272526770448252541e-03 5.508895924485289735e-04
5.270447010221500014e-03 5.506722927905873368e-04
5.269417508215669399e-03 5.505647272977773647e-04
5.268787684517125744e-03 5.504989214070325548e-04
5.266702337030328834e-03 5.502810379752112041e-04
5.265868699067233726e-03 5.501939369517867004e-04
5.263581634172750587e-03 5.499549774732523637e-04
5.262721597089192044e-03 5.498651181896337201e-04
5.261636106490143183e-03 5.497517028387495638e-04
5.259784400996645598e-03 5.495582310311970071e-04
5.258504968016597218e-03 5.494245519919754199e-04
5.256746396562727609e-03 5.492408111114275822e-04
5.255803969456498449e-03 5.491423434682905606e-04
5.254099579106026076e-03 5.489642635937970559e-04
5.253316009347393581e-03 5.488823938482687709e-04
5.251470249911857971e-03 5.486895433028908401e-04
5.250508094481265778e-03 5.485890143845737615e-04
5.249458301034918596e-03 5.484793287804997242e-04
5.247335410303565970e-03 5.482575227165907344e-04
5.246944760988647878e-03 5.482167064910399568e-04
5.245362557755870944e-03 5.480513930972871718e-04
5.244641691372540354e-03 5.479760747906360727e-04
5.242779042624511922e-03 5.477814595986511348e-04
5.241582528079010914e-03 5.476564441290239114e-04
5.240285412478813167e-03 5.475209175560046080e-04
5.238549971915796438e-03 5.473395934611061976e-04
5.237361320438469435e-03 5.472153995486963044e-04
5.236197084335100262e-03 5.470937566286273885e-04
5.235012895106732483e-03 5.469700289455260191e-04
5.234434762947519880e-03 5.469096239436291220e-04
5.232306212625804052e-03 5.466872265485493623e-04
5.233264563384106352e-03 5.467873579431632497e-04
5.232152636170819479e-03 5.466711804146215945e-04
5.231707048512689896e-03 5.466246240643033837e-04
5.229820119660613491e-03 5.464274720133881647e-04
5.230434980330297794e-03 5.464917145214837242e-04
5.229292036436622784e-03 5.463722962760786958e-04
5.228122576632111829e-03 5.462501075678671261e-04
5.226196927209034171e-03 5.460489098742254835e-04
5.226873766794262570e-03 5.461196281274450972e-04
5.226471470233183016e-03 5.460775949622805698e-04
5.224775848093501755e-03 5.459004312170509868e-04
5.223714332513320659e-03 5.457895208488720363e-04
5.221735465398016050e-03 5.455827628092979002e-04
5.220707680787636112e-03 5.454753767551748190e-04
5.218618503001002350e-03 5.452570931220063633e-04
5.217681929407163265e-03 5.451592370716018543e-04
5.215647208062237916e-03 5.449466432126697955e-04
5.215059638249542814e-03 5.448852521361057747e-04
5.213292831299200063e-03 5.447006507859021227e-04
5.212370430131814739e-03 5.446042755136089623e-04
5.209993288969710576e-03 5.443559045933655475e-04
5.210927359995728286e-03 5.444534991678918892e-04
5.210075831226609888e-03 5.443645288587780403e-04
5.208875374488543437e-03 5.442391014969119676e-04
5.207022185870169469e-03 5.440454747279730233e-04
5.206432718258386348e-03 5.439838853636027975e-04
5.204748582003248907e-03 5.438079216984355573e-04
5.204090126261721322e-03 5.437391242449777021e-04
5.202895062213349839e-03 5.436142603276909258e-04
5.201211938469605701e-03 5.434384024527857612e-04
5.199231534200830611e-03 5.432314838067536962e-04
5.199959380741543853e-03 5.433075314214241532e-04
5.199493574612165485e-03 5.432588625838923567e-04
5.197767642548390202e-03 5.430785319658409591e-04
5.196783223337550668e-03 5.429756768602212033e-04
5.195092172706845465e-03 5.427989907601181961e-04
5.194555325872369893e-03 5.427428993741988420e-04
5.192933356055959293e-03 5.425734310471465142e-04
5.193881945972245867e-03 5.426725425993747303e-04
5.192670433868442834e-03 5.425459601393574144e-04
5.191318976517452291e-03 5.424047557753564888e-04
5.189680594590428443e-03 5.422335726611972545e-04
5.189306591811114304e-03 5.421944957161875739e-04
5.187318340644546215e-03 5.419867572024687470e-04
5.186361321090082049e-03 5.418867648960704140e-04
5.184369420161365205e-03 5.416786450441297366e-04
5.184926047890082816e-03 5.417368031978896190e-04
5.183665015153188227e-03 5.416050466718942301e-04
5.182546573313389499e-03 5.414881884754109680e-04
5.181132265815947130e-03 5.413404173374379005e-04
5.179816315654239139e-03 5.412029228722927592e-04
5.178829090683799256e-03 5.410997746123979513e-04
5.177667407256360960e-03 5.409783984036544780e-04
5.175625772962667501e-03 5.407650822588629331e-04
5.176284607422406391e-03 5.408339192819485277e-04
5.174486851800916970e-03 5.406460843206933181e-04
5.175475082910968583e-03 5.407493377051071333e-04
5.174411545742819279e-03 5.406382161152842748e-04
5.174000220047314351e-03 5.405952395587629604e-04
5.171937961148599661e-03 5.403797684926692517e-04
5.170726242800554456e-03 5.402531644836277604e-04
5.168965520190965147e-03 5.400691988438043869e-04
5.168118071759097119e-03 5.399806548607051764e-04
5.166183549272496817e-03 5.397785300824681351e-04
5.166982662995841906e-03 5.398620239085859425e-04
5.165889177272737186e-03 5.397477732028853250e-04
5.164346024376430776e-03 5.395865399067554732e-04
5.163166040277901089e-03 5.394632515883768763e-04
5.161987861757951282e-03 5.393401519223259798e-04
5.160150878040375283e-03 5.391482182905837786e-04
5.160991833679055667e-03 5.392360838869532770e-04
5.159175090844687027e-03 5.390462650840941632e-04
5.158703175006391917e-03 5.389969578856394338e-04
5.156972778177315239e-03 5.388161607753644972e-04
5.156462223436616976e-03 5.387628164671663666e-04
5.154924983014854377e-03 5.386022009243137581e-04
5.153877329152611701e-03 5.384927388704779374e-04
5.151982519198044196e-03 5.382947633780651130e-04
5.152549206212799632e-03 5.383539725565474358e-04
5.151329831220855665e-03 5.382265685581232636e-04
5.150066728677470812e-03 5.380945957724664374e-04
5.148361267264526218e-03 5.379164039901165786e-04
5.147610075608897995e-03 5.378379172070168199e-04
5.145573439429913104e-03 5.376251232804131301e-04
5.146362157096561266e-03 5.377075308949883512e-04
5.145479881183838249e-03 5.376153480310319130e-04
5.144482834137655350e-03 5.375111735308657403e-04
5.142379582086037230e-03 5.372914193757941451e-04
5.142589568385780643e-03 5.373133593814350762e-04
5.141647769169269133e-03 5.372149573421205592e-04
5.140945178893508577e-03 5.371415485786333512e-04
5.139058659483159222e-03 5.369444393074318230e-04
5.139994905287634079e-03 5.370422611094091041e-04
5.138788323464406338e-03 5.369161937800634140e-04
5.137316690031911229e-03 5.367624330544840724e-04
5.136295829648333464e-03 5.366557704645835486e-04
5.134700045946754068e-03 5.364890381422506623e-04
5.133968860048532430e-03 5.364126416213770140e-04
5.131890572806551386e-03 5.361954958653529545e-04
5.131196571964472507e-03 5.361229845519549248e-04
5.129266323970400367e-03 5.359213063856648526e-04
5.130020066508116615e-03 5.360000596926639159e-04
5.128637359380109999e-03 5.358555902571566403e-04
5.127314728641069359e-03 5.357173977850247619e-04
5.126397852869947827e-03 5.356215998228959019e-04
5.124609366083996038e-03 5.354347332976967582e-04
5.125170145755420827e-03 5.354933252590266934e-04
5.124459196356840988e-03 5.354190431090278266e-04
5.122980362798170914e-03 5.352645300924223533e-04
5.121327552717823937e-03 5.350918394810326656e-04
5.119771065509523544e-03 5.349292129755328943e-04
5.119205556540511529e-03 5.348701268828437569e-04
5.117058061149548816e-03 5.346457500494546621e-04
5.117818878024493930e-03 5.347252425046690157e-04
5.116139670117186150e-03 5.345497937682343499e-04
5.115405699565747297e-03 5.344731062983446284e-04
5.113481278799549001e-03 5.342720369785011227e-04
5.113784835504050184e-03 5.343037535038993278e-04
5.112506082147631747e-03 5.341701454738164139e-04
5.111791381967530599e-03 5.340954714307853072e-04
5.109883892058289176e-03 5.338961710982405686e-04
5.110539966292475603e-03 5.339647197245865140e-04
5.108826726776954062e-03 5.337857152624826511e-04
5.109429650841420222e-03 5.338487105978525485e-04
5.108617465541536937e-03 5.337638510137622050e-04
5.106940152560436423e-03 5.335886002649664096e-04
5.106101885509519052e-03 5.335010155804027722e-04
5.103975620622231736e-03 5.332788569744454938e-04
5.103024408593719030e-03 5.331794714559770672e-04
5.100801895928554729e-03 5.329472565901965508e-04
5.101440210331210402e-03 5.330139496154655135e-04
5.099924991335754408e-03 5.328556349380407769e-04
5.098786119147706575e-03 5.327366421167921548e-04
5.098102045398945209e-03 5.326651680162200605e-04
5.096194786424922650e-03 5.324658918124875514e-04
5.096771759949156495e-03 5.325261757566868365e-04
5.095748679051740823e-03 5.324192811607639545e-04
5.094434718146315967e-03 5.322819945391502614e-04
5.093537117211596743e-03 5.321882104704035374e-04
5.090993586527365125e-03 5.319224546681057845e-04
5.091769584979582465e-03 5.320035333405705689e-04
5.090118626938920296e-03 5.318310362359057394e-04
5.088529249927781217e-03 5.316649733040262936e-04
5.089347225286270683e-03 5.317504378510053403e-04
5.088032870192073925e-03 5.316131100433528012e-04
5.086328376395826169e-03 5.314350193605308888e-04
5.085084548053502018e-03 5.313050604018738606e-04
5.082553235635512909e-03 5.310405812011001437e-04
5.082868228401721082e-03 5.310734926009195436e-04
5.081599836643934699e-03 5.309409671820960585e-04
5.080036703086473170e-03 5.307776462458726422e-04
5.080738150238033393e-03 5.308509355722754956e-04
5.079494302118982979e-03 5.307209745472861191e-04
5.077756371591594410e-03 5.305393902933562382e-04
5.078097682082314407e-03 5.305750514488737340e-04
5.076661589137310658e-03 5.304250041012480458e-04
5.075064554372336022e-03 5.302581410640161853e-04
5.075621194987517230e-03 5.303163005641928609e-04
5.074190640620419683e-03 5.301668319039894812e-04
5.072619686234834148e-03 5.300026938239172768e-04
5.071425611568443521e-03 5.298779332802614449e-04
5.069279187737566264e-03 5.296536684067208603e-04
5.069703745699057247e-03 5.296980275105356208e-04
5.068521669723172196e-03 5.295745206264647863e-04
5.066774348447323530e-03 5.293919551986466746e-04
5.066920638275838364e-03 5.294072400037351696e-04
5.065652176776990964e-03 5.292747072981540072e-04
5.063755178588908064e-03 5.290765031724650258e-04
5.064258781256977815e-03 5.291291211070241847e-04
5.062554428748144118e-03 5.289510451863398566e-04
5.060806469645743461e-03 5.287684131164686495e-04
5.060966545551616978e-03 5.287851383327429790e-04
5.059560695996119517e-03 5.286382509062033689e-04
5.058062291557175426e-03 5.284816930646539773e-04
5.058392296170565600e-03 5.285161729478089938e-04
5.057095018293163158e-03 5.283806294195750059e-04
5.055343059540849150e-03 5.281975794541469895e-04
5.055334152796058661e-03 5.281966488504305068e-04
5.053998354331104906e-03 5.280570805743477203e-04
5.052832763823020615e-03 5.279352961419652183e-04
5.051032235287266671e-03 5.277471714582153157e-04
5.051438871524933927e-03 5.277896580459551538e-04
5.050109218020597777e-03 5.276507318139999746e-04
5.050886053217830407e-03 5.277318979121224012e-04
5.049524481507649404e-03 5.275896367691888843e-04
5.047684740824057679e-03 5.273974150812734763e-04
5.046485518082061486e-03 5.272721166510605179e-04
5.044781502833665249e-03 5.270940759683699194e-04
5.042741084709310637e-03 5.268808868926404612e-04
5.043060155861095982e-03 5.269142244145577549e-04
5.041314757149568601e-03 5.267318598620925616e-04
5.040840221027860502e-03 5.266822788884776294e-04
5.038974110976817897e-03 5.264873020490531573e-04
5.039048728573868735e-03 5.264950983219632893e-04
5.037637118891137578e-03 5.263476090598556440e-04
5.038715303150884638e-03 5.264602610222441541e-04
5.037406724081918037e-03 5.263235367112306705e-04
5.035858670173878893e-03 5.261617913425265880e-04
5.034195160935048263e-03 5.259879828506000641e-04
5.034213028808428789e-03 5.259898497402173533e-04
5.032987802328840569e-03 5.258618343606121480e-04
5.033469760270070474e-03 5.259121907884466889e-04
5.032123578629122372e-03 5.257715376466361602e-04
5.030371200793888088e-03 5.255884438941532157e-04
5.029229866740591269e-03 5.254691938497546956e-04
5.027617093232173567e-03 5.253006863808607060e-04
5.027780930311910763e-03 5.253178045759906555e-04
5.026707996172383348e-03 5.252057011620902454e-04
5.025042094952518468e-03 5.250316427487286119e-04
5.025077140715281630e-03 5.250353044363418892e-04
5.024130771222832907e-03 5.249364248807324206e-04
5.022429239459559082e-03 5.247586436801016845e-04
5.022990909278200224e-03 5.248173286467131557e-04
5.021187435030398730e-03 5.246288961860319251e-04
5.021352299485905453e-03 5.246461217244991100e-04
5.019761964148315193e-03 5.244799586637646956e-04
5.018156751640653543e-03 5.243122411911678177e-04
5.018481410376700487e-03 5.243461625208400718e-04
5.017098488418574032e-03 5.242016706392302024e-04
5.016947749276830584e-03 5.241859209563975519e-04
5.015475733023962851e-03 5.240321202325842103e-04
5.013473417329667413e-03 5.238229122143402659e-04
5.014103337291552984e-03 5.238887281629711319e-04
5.012307720529952243e-03 5.237011166762857179e-04
5.012481100197199550e-03 5.237192319099084501e-04
5.011041449022804115e-03 5.235688127876812065e-04
5.009526220635798083e-03 5.234104971289987515e-04
5.009598638758726991e-03 5.234180635941800474e-04
5.008088420229362542e-03 5.232602713806226193e-04
5.008589981164747462e-03 5.233126759887568938e-04
5.007467823505052165e-03 5.231954295521379535e-04
5.006748913078278886e-03 5.231203156097618146e-04
5.005445900535442950e-03 5.229841729062858526e-04
5.005480623728968299e-03 5.229878008908865269e-04
5.004285389202446990e-03 5.228629191615255609e-04
5.002452076925597950e-03 5.226713691330487233e-04
5.003050703784359989e-03 5.227339154833300378e-04
5.001439436613160441e-03 5.225655654011184025e-04
4.999488851002298860e-03 5.223617622989272643e-04
4.999952586603823891e-03 5.224102148014275748e-04
4.998358538437315188e-03 5.222436638130640131e-04
4.998242963779074739e-03 5.222315882221477022e-04
4.996477577896085188e-03 5.220471353493722107e-04
4.995687653280960101e-03 5.219646016291585797e-04
4.993860309853330633e-03 5.217736752441560610e-04
4.993497677430691790e-03 5.217357863085065380e-04
4.991643226000643148e-03 5.215420275971727583e-04
4.991763145039627633e-03 5.215545571021688951e-04
4.990162699806475165e-03 5.213873377288754654e-04
4.989931744791311491e-03 5.213632068482338018e-04
4.988680261142168330e-03 5.212324480398961447e-04
4.988345216053824069e-03 5.211974415126264170e-04
4.986556149589134977e-03 5.210105144208342998e-04
4.987266906838232726e-03 5.210847764944723454e-04
4.985258077646621995e-03 5.208748879262685904e-04
4.985306652915081488e-03 5.208799632176819641e-04
4.984101299604921063e-03 5.207540242471085613e-04
4.982100825689667403e-03 5.205450086635263554e-04
4.982252757486942477e-03 5.205608829586271013e-04
4.980355503588777995e-03 5.203626521155730374e-04
4.980282142534771250e-03 5.203549871300920757e-04
4.978593028556996952e-03 5.201785033773626259e-04
4.978884054404274749e-03 5.202089106407828097e-04
4.977559941300952438e-03 5.200705632867336356e-04
4.977263546639541791e-03 5.200395950733252776e-04
4.975339257535759709e-03 5.198385395099705585e-04
4.975957721861662061e-03 5.199031585390003407e-04
4.974287067453625130e-03 5.197286034981185663e-04
4.975006080144528733e-03 5.198037281253613251e-04
4.973707380904699230e-03 5.196680360888689121e-04
4.971844751204324876e-03 5.194734228870407115e-04
4.972017319612806290e-03 5.194914533578864598e-04
4.970508469147246443e-03 5.193338040837856351e-04
4.970562240012416609e-03 5.193394222269054122e-04
4.969225736469346302e-03 5.191997802821220372e-04
4.969401271971510443e-03 5.192181207639170971e-04
4.967895089313084656e-03 5.190607502303991880e-04
4.967825699386718176e-03 5.190535001603814331e-04
4.965768779499867176e-03 5.188385869304443319e-04
4.965670827277763807e-03 5.188283525851175018e-04
4.964321924638801994e-03 5.186874151451797239e-04
4.964003117779473492e-03 5.186541052373401213e-04
4.962512054403635763e-03 5.184983144123349753e-04
4.962823315299381977e-03 5.185308358950069772e-04
4.960783780876323532e-03 5.183177391510699044e-04
4.961512678438200971e-03 5.183938965796201391e-04
4.959344705595085043e-03 5.181673801999067555e-04
4.959313197054674577e-03 5.181640880920159896e-04
4.957621803536906013e-03 5.179873661660324173e-04
4.957577348391327410e-03 5.179827213575569685e-04
4.955960756597189987e-03 5.178138149425873683e-04
4.955912430576910749e-03 5.178087656933800381e-04
4.954102440650398273e-03 5.176196524548202929e-04
4.954244190908882461e-03 5.176344629518600049e-04
4.952206111768876068e-03 5.174215182603111906e-04
4.952037988372563759e-03 5.174039522178220003e-04
4.950116730339806925e-03 5.172032133499633892e-04
4.950495219018660048e-03 5.172427589953659116e-04
4.948760211505652366e-03 5.170614801468463020e-04
4.948018260646153306e-03 5.169839588701602949e-04
4.946245124921464821e-03 5.167986962704131321e-04
4.946454588980111512e-03 5.168205817107199328e-04
4.944335263436021484e-03 5.165991481483920645e-04
4.944286718226514714e-03 5.165940759976292993e-04
4.942303495887876222e-03 5.163868629111086420e-04
4.942118433184799348e-03 5.163675269984590839e-04
4.940863792800708094e-03 5.162364383648772705e-04
4.939770604024680545e-03 5.161222186851081514e-04
4.938304835317437747e-03 5.159690707238151703e-04
4.938821155559264611e-03 5.160230174290623192e-04
4.936843424033249272e-03 5.158163780393022237e-04
4.936698332293181467e-03 5.158012184141293156e-04
4.934771966512518579e-03 5.155999458732739597e-04
4.934589513399695662e-03 5.155808826185310709e-04
4.933073323439248099e-03 5.154224664917383307e-04
4.932762374256955545e-03 5.153899775778335648e-04
4.930686197751435983e-03 5.151730523579585268e-04
4.930463113281108832e-03 5.151497438157185554e-04
4.929105317628445712e-03 5.150078772067301575e-04
4.928974603253588604e-03 5.149942197722917918e-04
4.927357570090111667e-03 5.148252672417145482e-04
4.927609869611651247e-03 5.148516282611359128e-04
4.925400988036633329e-03 5.146208376130070872e-04
4.924995972619769166e-03 5.145785203735419103e-04
4.923031471336995063e-03 5.143732633197327072e-04
4.923456501193104913e-03 5.144176717285288978e-04
4.921469584300455606e-03 5.142100726237969210e-04
4.921397733508914296e-03 5.142025654351200115e-04
4.920127862884097342e-03 5.140698854997826847e-04
4.919405114097693058e-03 5.139943705139476873e-04
4.917797262702547009e-03 5.138263773223806933e-04
4.917852598895221944e-03 5.138321590156670442e-04
4.916222442785341852e-03 5.136618353598379439e-04
4.916435646018170631e-03 5.136841114804069743e-04
4.915287854838336357e-03 5.135641867758384931e-04
4.915321387799452546e-03 5.135676904013462656e-04
4.914014613699524761e-03 5.134311546789736879e-04
4.914241357633290785e-03 5.134548455730555787e-04
4.912341881430349472e-03 5.132563825368564869e-04
4.912361676369113132e-03 5.132584507721112046e-04
4.911031169049250023e-03 5.131194353309194564e-04
4.910183528346520436e-03 5.130308712587772950e-04
4.908720551801564608e-03 5.128780150310708209e-04
4.909160703009374759e-03 5.129240033645668688e-04
4.907259520848319956e-03 5.127253620846886290e-04
4.907032456698471115e-03 5.127016377334589871e-04
4.904856923070897469e-03 5.124743313800480355e-04
4.903878189308344578e-03 5.123720703073133360e-04
4.902291652762734084e-03 5.122063041558895698e-04
4.902644517581563818e-03 5.122431725426608313e-04
4.900703354802157449e-03 5.120403539664865030e-04
4.900838573984876365e-03 5.120544820769167569e-04
4.899356538600058326e-03 5.118996345238017867e-04
4.898485943110407644e-03 5.118086720658832946e-04
4.896381869691637280e-03 5.115888320918797688e-04
4.896968377342060183e-03 5.116501121905073137e-04
4.894748496701372721e-03 5.114181723266290154e-04
4.894526880482565068e-03 5.113950171917621117e-04
4.892819569558850244e-03 5.112166321669160294e-04
4.892027958670294371e-03 5.111339222597385086e-04
4.890434845227032389e-03 5.109674689340955225e-04
4.890953994386108145e-03 5.110217112131989689e-04
4.889215560213424835e-03 5.108400743368808703e-04
4.889443004819056006e-03 5.108638384392848696e-04
4.887762851187677990e-03 5.106882908907302591e-04
4.887664041199167239e-03 5.106779669233668575e-04
4.886091466164285517e-03 5.105136595129396854e-04
4.886827853436800234e-03 5.105905994891790037e-04
4.885244493608545922e-03 5.104251652508219302e-04
4.885626510144251179e-03 5.104650794974110268e-04
4.884265318419176057e-03 5.103228580564742999e-04
4.883985972383558631e-03 5.102936711352098944e-04
4.881930438093103064e-03 5.100789026765877379e-04
4.881768069320110287e-03 5.100619378946009801e-04
4.879795785485360922e-03 5.098558676961511800e-04
4.879463413298471518e-03 5.098211404417344510e-04
4.878318621090798994e-03 5.097015290788755367e-04
4.878058298540331565e-03 5.096743297890519693e-04
4.876001744063951544e-03 5.094594547383094829e-04
4.876529449610056757e-03 5.095145910146876844e-04
4.874683508584235804e-03 5.093217214962058497e-04
4.874427107018820642e-03 5.092949318827957352e-04
4.872461909458115394e-03 5.090896020797560642e-04
4.872529312278847322e-03 5.090966445309486922e-04
4.870990983600631888e-03 5.089359152837605316e-04
4.870911312236976196e-03 5.089275909779836194e-04
4.868596400707670378e-03 5.086857219985634060e-04
4.868699862012721390e-03 5.086965319495898421e-04
4.867084405139798266e-03 5.085277441146317202e-04
4.867055018048141446e-03 5.085246736621425612e-04
4.865073147559581014e-03 5.083176018210192266e-04
4.865218735069709241e-03 5.083328132457520018e-04
4.864028542401871089e-03 5.082084583050819381e-04
4.863879258620865814e-03 5.081928606827544256e-04
4.861503078199495148e-03 5.079445901436174327e-04
4.861380181394352011e-03 5.079317495125792656e-04
4.859395810372430478e-03 5.077244164081443816e-04
4.859611742459361144e-03 5.077469776476685502e-04
4.858525419596595139e-03 5.076334753393462905e-04
4.856419616623606182e-03 5.074134546562710348e-04
4.855809647408799307e-03 5.073497232222204303e-04
4.854121298087869796e-03 5.071733193631578580e-04
4.854047446688610802e-03 5.071656031449173251e-04
4.852449420193219627e-03 5.069986364886829803e-04
4.852043112508926115e-03 5.069561842291963813e-04
4.849963236656167423e-03 5.067388724902988258e-04
4.849603032798624133e-03 5.067012372984981521e-04
4.848276862793678837e-03 5.065626750331272748e-04
4.848282447809579981e-03 5.065632585725321144e-04
4.846457222469075475e-03 5.063725534916981626e-04
4.846896875293472962e-03 5.064184897525833388e-04
4.845361334271165721e-03 5.062580517681414130e-04
4.844546216620246835e-03 5.061728858031188348e-04
4.842744436727775860e-03 5.059846303738229235e-04
4.843086521072333638e-03 5.060203723839370917e-04
4.840950554256842793e-03 5.057972000910879000e-04
4.841116919091200191e-03 5.058145823936890939e-04
4.839466407800175306e-03 5.056421319667817353e-04
4.838920024066440707e-03 5.055850441366952939e-04
4.837776111924965185e-03 5.054655247258226609e-04
4.836228203448343817e-03 5.053037945522343604e-04
4.836342059548487220e-03 5.053156905829870585e-04
4.835089241053774911e-03 5.051847923059347208e-04
4.834442073853715237e-03 5.051171743135358504e-04
4.832563304882417712e-03 5.049208748317192842e-04
4.832194171945214736e-03 5.048823067025871641e-04
4.830619431249596335e-03 5.047177730173560851e-04
4.830078193320828765e-03 5.046612228365836023e-04
4.828608997789723967e-03 5.045077168303374517e-04
4.829039703424687670e-03 5.045527182617271303e-04
4.826889462648508919e-03 5.043280545821618834e-04
4.827481361809356566e-03 5.043898980021550025e-04
4.825435462171645019e-03 5.041761362012805656e-04
4.825028146519892008e-03 5.041335786262958907e-04
4.823847226901377058e-03 5.040101925619511333e-04
4.823820445470691949e-03 5.040073943568252994e-04
4.821744552691934957e-03 5.037904987815830385e-04
4.821795683427390448e-03 5.037958410759407974e-04
4.820183659579042011e-03 5.036274119338050815e-04
4.820081095485168748e-03 5.036166957261245221e-04
4.818644735834942856e-03 5.034666205123280915e-04
4.818571208117733776e-03 5.034589381133701110e-04
4.817748015968393444e-03 5.033729285002565843e-04
4.816629824628278211e-03 5.032560964767402193e-04
4.816188623187277716e-03 5.032099984116943699e-04
4.814565416943098787e-03 5.030404008989178581e-04
4.814904964938794725e-03 5.030758779036082796e-04
4.812684473387368600e-03 5.028438742099226562e-04
4.812806416750129400e-03 5.028566152224082670e-04
4.811285744897374032e-03 5.026977308139102306e-04
4.812008811410790551e-03 5.027732789968273556e-04
4.810032403449916380e-03 5.025667778971686355e-04
4.809795639632939018e-03 5.025420400952910474e-04
4.808320931749513090e-03 5.023879581417513502e-04
4.808773074665091511e-03 5.024351994052547558e-04
4.807066794811282358e-03 5.022569221097203645e-04
4.806900342946865586e-03 5.022395307139545812e-04
4.805421065638012211e-03 5.020849713329837444e-04
4.805436649899839409e-03 5.020865996239380711e-04
4.804360774967416335e-03 5.019741889470743243e-04
4.804042102511805155e-03 5.019408930821428342e-04
4.802821771562463746e-03 5.018133892023896514e-04
4.802696398281588661e-03 5.018002898216539264e-04
4.800987969758990608e-03 5.016217880266860604e-04
4.800976217456591130e-03 5.016205601104778943e-04
4.799051321843316245e-03 5.014194411771713111e-04
4.799018069362388610e-03 5.014159668570845841e-04
4.797219377995666154e-03 5.012280341263286544e-04
4.797588803084042175e-03 5.012666327803015675e-04
4.795956968488499124e-03 5.010961337511984047e-04
4.795813354916416901e-03 5.010811285695010832e-04
4.793807884895694670e-03 5.008715909776625952e-04
4.794331973783138960e-03 5.009263493745719784e-04
4.792683843212245526e-03 5.007541476925263507e-04
4.793174235182069004e-03 5.008053853332549961e-04
4.791849058840482768e-03 5.006669268888463628e-04
4.791808691321455642e-03 5.006627091679938853e-04
4.789928390279749211e-03 5.004662496108131138e-04
4.789893161013279027e-03 5.004625687501758824e-04
4.788270851882592098e-03 5.002930649705385679e-04
4.788290559237257799e-03 5.002951240547410822e-04
4.786376102424072000e-03 5.000950957989363718e-04
4.786551441525119417e-03 5.001134157601469597e-04
4.785099085925446569e-03 4.999616692410247323e-04
4.784831120220835697e-03 4.999336713712688399e-04
4.783420369740633976e-03 4.997862718812480943e-04
4.782692020191782120e-03 4.997101717107613845e-04
4.783530647355091654e-03 4.997977940209601599e-04
4.781475964193450216e-03 4.995831144908586922e-04
4.781661442941205833e-03 4.996024938731183232e-04
4.780087242114589366e-03 4.994380165950384380e-04
4.780475614538979776e-03 4.994785949241594466e-04
4.778281434363942058e-03 4.992493403229007233e-04
4.778950233174071756e-03 4.993192184515444186e-04
4.777125499971146202e-03 4.991285647907377741e-04
4.777482587487480968e-03 4.991658743777548611e-04
4.775848703308081117e-03 4.989951612019124030e-04
4.775717669897007293e-03 4.989814704336021332e-04
4.773829681296390230e-03 4.987842076569443204e-04
4.774400330685725155e-03 4.988438308363435250e-04
4.772329701579194547e-03 4.986274852255441741e-04
4.772364804574985922e-03 4.986311528930377794e-04
4.770184602172092801e-03 4.984033587318175990e-04
4.770737451968384314e-03 4.984611221557363287e-04
4.768550824022441299e-03 4.982326566342849599e-04
4.768825907261710177e-03 4.982613981656545867e-04
4.766978422104020847e-03 4.980683673115907052e-04
4.766841899695306063e-03 4.980541030361548566e-04
4.764954744987334040e-03 4.978569273871303854e-04
4.765502009553333404e-03 4.979141072492440081e-04
4.763553061837210063e-03 4.977104752792640280e-04
4.763280801401812911e-03 4.976820286830065413e-04
4.761972991828202634e-03 4.975453847712023748e-04
4.761349126641664826e-03 4.974802014438684363e-04
4.760182203842252061e-03 4.973582778096462091e-04
4.760485432065527517e-03 4.973899600143294160e-04
4.758815934740158113e-03 4.972155258689550054e-04
4.759214427237408104e-03 4.972571615739900539e-04
4.757605451803881454e-03 4.970890509394830297e-04
4.757291650599035013e-03 4.970562640376096535e-04
4.755828041956277133e-03 4.969033417664070950e-04
4.756290261775832605e-03 4.969516358954087368e-04
4.754601088830641420e-03 4.967751459815846491e-04
4.754358834240053969e-03 4.967498344870228824e-04
4.752517438877352368e-03 4.965574399132141560e-04
4.753017145718956872e-03 4.966096508000053186e-04
4.751290223800718436e-03 4.964292167589567581e-04
4.751447939825620762e-03 4.964456954077078529e-04
4.749317916808611963e-03 4.962231441409560703e-04
4.749641018167007588e-03 4.962569027510864905e-04
4.747793555791598660e-03 4.960638742773844671e-04
4.747622094713412413e-03 4.960459595037673176e-04
4.745861526542364053e-03 4.958620100001512234e-04
4.746075744119744762e-03 4.958843921025162926e-04
4.744576736776558515e-03 4.957277712677025418e-04
4.744791080699665639e-03 4.957501665710524041e-04
4.743331976161708693e-03 4.955977149023836755e-04
4.744176966200219780e-03 4.956860020250868689e-04
4.742304329154404391e-03 4.954903432254474270e-04
4.742163655792839931e-03 4.954756452458647636e-04
4.740179201999588678e-03 4.952683034932303186e-04
4.740498028965402233e-03 4.953016155018563713e-04
4.739133410460710967e-03 4.951590360205894046e-04
4.739143616688581626e-03 4.951601023982403005e-04
4.737237031708776275e-03 4.949608966154683039e-04
4.737912978786027428e-03 4.950315216167468094e-04
4.735890870266585770e-03 4.948202455840852764e-04
4.735641594779376427e-03 4.947942005249448541e-04
4.733838350734857585e-03 4.946057921166010021e-04
4.734044975659039423e-03 4.946273809155256633e-04
4.732254669858659835e-03 4.944403243341807851e-04
4.732751555448105364e-03 4.944922404479874974e-04
4.731102439263163220e-03 4.943199357859960098e-04
4.731157162978420413e-03 4.943256534857836011e-04
4.729726064664292219e-03 4.941761279923441875e-04
4.730063077927103635e-03 4.942113401604531246e-04
4.728595445254052745e-03 4.940579974463577169e-04
4.729179129165855117e-03 4.941189825122076478e-04
4.727128083110418433e-03 4.939046829979964635e-04
4.727506236546791946e-03 4.939441936162477760e-04
4.725711299236349736e-03 4.937566531206807278e-04
4.725689673893440981e-03 4.937543936392479365e-04
4.723626769900805301e-03 4.935388551717843691e-04
4.724203800759982363e-03 4.935991451065123653e-04
4.721974203334199614e-03 4.933661900034491373e-04
4.721755598466500538e-03 4.933433495036816750e-04
4.720452688620663945e-03 4.932072175302998265e-04
4.720043345150436165e-03 4.931644480826889373e-04
4.718963002021296822e-03 4.930515705550770266e-04
4.718867094685506684e-03 4.930415498656758305e-04
4.717493756935192163e-03 4.928980593711740701e-04
4.717828760289126226e-03 4.929330615379060422e-04
4.715766435591467118e-03 4.927175835969389416e-04
4.716008004293699776e-03 4.927428234278046805e-04
4.714215172740811137e-03 4.925555029481751756e-04
4.714640903515121204e-03 4.925999845910313500e-04
4.712616533586577901e-03 4.923884722794863141e-04
4.712728810489059776e-03 4.924002033108765318e-04
4.710774745487858982e-03 4.921960366714271543e-04
4.711024848634700127e-03 4.922221682069568855e-04
4.709071688091726396e-03 4.920180960680468462e-04
4.708825037237606044e-03 4.919923252385340366e-04
4.707383770569482234e-03 4.918417373246209779e-04
4.707357541228748138e-03 4.918389968035280415e-04
4.706129852932186552e-03 4.917107242058169720e-04
4.705791217533158988e-03 4.916753425519950274e-04
4.704055514314737889e-03 4.914939910140632027e-04
4.704050407644299811e-03 4.914934574536435063e-04
4.702798007325194492e-03 4.913626028688472536e-04
4.702523156094708459e-03 4.913338855784590278e-04
4.700768080711725631e-03 4.911505099780037135e-04
4.701482821788190332e-03 4.912251882940108904e-04
4.699531246401122443e-03 4.910212817769988832e-04
4.699373182603184054e-03 4.910047667918659682e-04
4.697789816219138243e-03 4.908393318685398861e-04
4.698043105035861790e-03 4.908657962525233859e-04
4.696741358719195777e-03 4.907297858481990925e-04
4.696696379670996235e-03 4.907250863007884710e-04
4.694458849684983275e-03 4.904913023797670760e-04
4.695102434619681867e-03 4.905585460862133462e-04
4.693146015813178494e-03 4.903541335140450090e-04
4.693829179032848499e-03 4.904255124797753671e-04
4.691714289818442289e-03 4.902045424386314992e-04
4.691204303804139865e-03 4.901512575526924742e-04
4.689673663771007882e-03 4.899913316384679404e-04
4.689938927397686690e-03 4.900190471869240311e-04
4.688281039171057762e-03 4.898458259954050322e-04
4.688461046448992760e-03 4.898646337018989095e-04
4.686695888769874807e-03 4.896802046725562884e-04
4.686953240390884061e-03 4.897070935506570542e-04
4.684662890500367050e-03 4.894677908457711890e-04
4.684963470332110386e-03 4.894991963384726173e-04
4.683470190333203532e-03 4.893431739139644408e-04
4.683351266352021695e-03 4.893307483756262864e-04
4.681251244258332299e-03 4.891113316963578532e-04
4.681344984999938862e-03 4.891211260134258445e-04
4.679951448532863531e-03 4.889755250957194014e-04
4.679688749491086805e-03 4.889480775028741356e-04
4.677296401110351588e-03 4.886981176862934114e-04
4.677219619437278202e-03 4.886900953041551504e-04
4.675314031460090468e-03 4.884909936912412232e-04
4.675391168993811228e-03 4.884990532547795871e-04
4.673335093155917691e-03 4.882842282136382701e-04
4.673612918451876784e-03 4.883132562434096139e-04
4.671717576546720666e-03 4.881152251711854740e-04
4.671483324750158768e-03 4.880907498328218076e-04
4.669368889791783786e-03 4.878698272537261744e-04
4.669736458819197765e-03 4.879082319808190535e-04
4.667539322341871140e-03 4.876786684961284773e-04
4.667458101987357125e-03 4.876701823470874601e-04
4.665775765327040935e-03 4.874944067090466950e-04
4.665699351270260857e-03 4.874864227365739646e-04
4.663821510723901824e-03 4.872902202594115448e-04
4.664318706882632920e-03 4.873421688224393558e-04
4.662526850517031973e-03 4.871549502333361406e-04
4.662045853879468078e-03 4.871046942454250136e-04
4.660229967007278179e-03 4.869149648760911012e-04
4.660610106929067090e-03 4.869546830483650478e-04
4.658793889888349256e-03 4.867649191820217196e-04
4.658506365440505739e-03 4.867348777554367538e-04
4.656338345190982018e-03 4.865083564225581051e-04
4.656489719199424608e-03 4.865241724381894929e-04
4.654552802289419096e-03 4.863217974833310077e-04
4.654238489439872957e-03 4.862889571232671747e-04
4.652461011537621649e-03 4.861032408396352266e-04
4.652849347727435088e-03 4.861438153828577199e-04
4.651768088593181104e-03 4.860308421482524804e-04
4.652541675666637712e-03 4.861116688725487735e-04
4.650856762723641277e-03 4.859356240566777550e-04
4.651169970554496283e-03 4.859683489610364246e-04
4.649035989553572043e-03 4.857453841521176601e-04
4.649070031490735305e-03 4.857489409569868462e-04
4.646755697789773688e-03 4.855071323508251087e-04
4.646485255988026461e-03 4.854788757709286120e-04
4.645076830227078644e-03 4.853317191746280858e-04
4.644541501254821798e-03 4.852757863795581147e-04
4.643333975910568859e-03 4.851496204682733716e-04
4.643701691969453170e-03 4.851880405576602614e-04
4.642223689406583913e-03 4.850336143660171013e-04
4.642186668258499287e-03 4.850297462841527416e-04
4.640535147533438910e-03 4.848571903885149541e-04
4.640686013050809335e-03 4.848729532754564721e-04
4.639453383720217039e-03 4.847441644235200527e-04
4.639307310501956244e-03 4.847289022505281127e-04
4.637916543741944439e-03 4.845835907202181484e-04
4.638169437835096449e-03 4.846100138622854618e-04
4.636216671031719201e-03 4.844059828624830595e-04
4.636674016664009065e-03 4.844537677216121719e-04
4.635242050298983216e-03 4.843041515315815162e-04
4.634624163638261310e-03 4.842395928587621607e-04
4.632931147593297681e-03 4.840627014062149572e-04
4.632547294656013878e-03 4.840225952868177457e-04
4.630698523830886586e-03 4.838294301023196098e-04
4.631192488205362542e-03 4.838810409987240259e-04
4.629818688883809326e-03 4.837375022778590415e-04
4.629331757720921148e-03 4.836866262327382360e-04
4.627742416773765466e-03 4.835205670689331843e-04
4.627442401958130683e-03 4.834892206108288995e-04
4.626506424198218934e-03 4.833914268149607147e-04
4.626862062110565638e-03 4.834285849429554487e-04
4.625521524663758245e-03 4.832885215236718077e-04
4.625338720985113297e-03 4.832694216407482329e-04
4.623437729514324156e-03 4.830708002847674859e-04
4.622914166241072660e-03 4.830160968056236418e-04
4.620862559061756844e-03 4.828017386634872433e-04
4.621290019952099988e-03 4.828464010741152627e-04
4.619678511394157382e-03 4.826780257710844334e-04
4.619301816604737092e-03 4.826386675566919681e-04
4.617475247844323415e-03 4.824478221112703876e-04
4.617308402074785448e-03 4.824303895591024790e-04
4.616150211216208873e-03 4.823093782645491794e-04
4.616308663249580647e-03 4.823259338136980535e-04
4.614228642022013410e-03 4.821086068855994725e-04
4.614350862574221820e-03 4.821213768596795449e-04
4.613337378192878396e-03 4.820154849368692780e-04
4.613889681544499147e-03 4.820731912665910703e-04
4.612125817032034815e-03 4.818888973512235789e-04
4.612328168104455443e-03 4.819100396051504841e-04
4.610758599053328168e-03 4.817460462690252511e-04
4.611130240268129787e-03 4.817848764706103028e-04
4.609167669732796950e-03 4.815798211471512434e-04
4.609365342099711223e-03 4.816004745557328688e-04
4.608334719587292051e-03 4.814927919889951959e-04
4.608347368722272817e-03 4.814941136089921766e-04
4.606131079252986406e-03 4.812625489615964913e-04
4.606040045742417280e-03 4.812530375042402817e-04
4.605013778879561356e-03 4.811458100289828970e-04
4.605284590235013929e-03 4.811741052209716498e-04
4.603099300194256858e-03 4.809457794879128936e-04
4.603278911387574494e-03 4.809645458102842965e-04
4.602273796068622955e-03 4.808595283125022919e-04
4.602823937737718883e-03 4.809170087830759140e-04
4.601263023953074301e-03 4.807539197754506235e-04
4.600740466733154593e-03 4.806993214118109709e-04
4.599733671386553070e-03 4.805941283796433825e-04
4.600223005796520021e-03 4.806452555233097900e-04
4.598275366136377051e-03 4.804417602229869009e-04
4.598102068803512112e-03 4.804236535919102530e-04
4.596828606702072981e-03 4.802905984081997531e-04
4.597183048658102199e-03 4.803276315790501916e-04
4.595010820910116860e-03 4.801006706339678611e-04
4.595172588962460197e-03 4.801175726508387603e-04
4.592842434119985377e-03 4.798741110038145185e-04
4.592684193234473217e-03 4.798575775160345979e-04
4.590884724450230644e-03 4.796695635583375877e-04
4.590759916680128318e-03 4.796565232638830864e-04
4.588799032356134441e-03 4.794516441209002136e-04
4.588777473368813378e-03 4.794493915725005630e-04
4.587513372682113996e-03 4.793173144978021415e-04
4.588162631332706395e-03 4.793851510112975747e-04
4.585994212535686454e-03 4.791585880369674628e-04
4.586086518297854790e-03 4.791682324230304513e-04
4.584891674911886587e-03 4.790433915612210157e-04
4.584926169352673830e-03 4.790469956450416262e-04
4.583148751443379305e-03 4.788612856296558542e-04
4.582866396671471387e-03 4.788317843464961012e-04
4.581922695361279399e-03 4.787331835706634025e-04
4.582198747898363032e-03 4.787620263772093712e-04
4.580450693177714680e-03 4.785793843168535959e-04
4.580480765010636057e-03 4.785825263131873340e-04
4.578024238864088213e-03 4.783258610089358999e-04
4.578257816034585898e-03 4.783502658603217667e-04
4.577004724967007401e-03 4.782193391040294125e-04
4.577246640364430845e-03 4.782446151586605123e-04
4.575272559176007600e-03 4.780383571672462109e-04
4.575390035039720617e-03 4.780506314018780935e-04
4.574413310029686215e-03 4.779485802097005551e-04
4.574636804845672727e-03 4.779719316260998816e-04
4.572603707784138327e-03 4.777595074772241065e-04
4.572278097618515634e-03 4.777254867393034552e-04
4.570659409889620862e-03 4.775563613347118459e-04
4.570260710799661785e-03 4.775147040442438121e-04
4.568414711297839881e-03 4.773218284160120643e-04
4.568500587837742537e-03 4.773308010574281121e-04
4.566370425015025061e-03 4.771082351833517564e-04
4.566109162403810505e-03 4.770809376731294151e-04
4.565126963557637405e-03 4.769783145579459065e-04
4.565503368004599286e-03 4.770176424364774869e-04
4.563356017103066542e-03 4.767932806997823608e-04
4.563367696715866888e-03 4.767945010211606513e-04
4.561934248451460922e-03 4.766447299977870714e-04
4.562042730445216125e-03 4.766560645256006810e-04
4.560263452882963933e-03 4.764701602080321672e-04
4.559842389737140712e-03 4.764261662531607154e-04
4.558783497617217677e-03 4.763155299920684028e-04
4.559329842388817541e-03 4.763726137512728121e-04
4.557189938969864219e-03 4.761490301501512942e-04
4.556899266305177235e-03 4.761186597883197203e-04
4.555709912660735848e-03 4.759943925113594983e-04
4.555901790073826896e-03 4.760144404455853039e-04
4.553724663480100167e-03 4.757869676542380568e-04
4.553910756980103156e-03 4.758064112676775245e-04
4.552339469859549570e-03 4.756422384224464695e-04
4.552827102800076353e-03 4.756931877914239728e-04
4.551161985676459472e-03 4.755192113028170798e-04
4.551480565009670236e-03 4.755524974380376095e-04
4.549909565322347513e-03 4.753883546247025240e-04
4.550033070769580502e-03 4.754012588485127984e-04
4.547895149695591575e-03 4.751778823688070563e-04
4.547786132367220326e-03 4.751664919076086782e-04
4.546623215819979580e-03 4.750449868587672177e-04
4.546906602834625832e-03 4.750745959937797990e-04
4.544817014850112934e-03 4.748562695018925450e-04
4.544608196321838454e-03 4.748344515085574716e-04
4.543134797365518986e-03 4.746805063156927704e-04
4.543447624051077244e-03 4.747131913968345046e-04
4.541315289353757730e-03 4.744903985987108334e-04
4.541591199173870309e-03 4.745192264937547017e-04
4.539972493124664991e-03 4.743500991750013922e-04
4.540386953623003902e-03 4.743934032652329840e-04
4.538241132761892775e-03 4.741692013918028447e-04
4.538059071593311677e-03 4.741501790885833782e-04
4.537034295496750885e-03 4.740431073731111089e-04
4.537019883365495977e-03 4.740416015499149390e-04
4.535178267752724458e-03 4.738491839637107837e-04
4.535090084910971785e-03 4.738399703528806627e-04
4.533823218394432072e-03 4.737076042958897728e-04
4.534156165480037783e-03 4.737423916174685209e-04
4.532527581988217771e-03 4.735722322735452989e-04
4.532420791520086999e-03 4.735610744814605514e-04
4.530684152850933399e-03 4.733796252047982604e-04
4.530467115466095714e-03 4.733569484803955957e-04
4.529027449282463369e-03 4.732065277899576757e-04
4.529626892064623697e-03 4.732691593903909800e-04
4.527278263763992450e-03 4.730237675804148520e-04
4.526882939011486924e-03 4.729824628509607842e-04
4.525650309734310234e-03 4.728536740046054040e-04
4.525933620451009359e-03 4.728832751677770245e-04
4.523671617508035966e-03 4.726469342379677088e-04
4.523614892209109999e-03 4.726410074066461956e-04
4.522304499747313404e-03 4.725040936268484629e-04
4.522256473386813795e-03 4.724990756870040042e-04
4.520254718147103876e-03 4.722899262267553724e-04
4.520036431512054233e-03 4.722671189769006616e-04
4.517861570523041756e-03 4.720398829028071776e-04
4.518040345557705791e-03 4.720585618607857337e-04
4.516857655977166673e-03 4.719349908654390949e-04
4.516918278793646130e-03 4.719413249212187013e-04
4.514689618472802167e-03 4.717084677297222941e-04
4.514169245817880108e-03 4.716540976160610754e-04
4.512844078672946860e-03 4.715156401325466752e-04
4.513223324623043958e-03 4.715552648999461836e-04
4.510928207671178851e-03 4.713154641180286597e-04
4.510892450665188180e-03 4.713117281175652922e-04
4.509251911105639429e-03 4.711403195674141895e-04
4.509508630395527191e-03 4.711671423776410731e-04
4.507641602819723557e-03 4.709720696724460382e-04
4.507329599101447294e-03 4.709394705774225406e-04
4.505803293542096077e-03 4.707799975421682803e-04
4.505890421141779678e-03 4.707891008981056205e-04
4.503484316777612260e-03 4.705377038146438652e-04
4.503638539652931629e-03 4.705538174885292549e-04
4.502602813407267403e-03 4.704456016682587258e-04
4.502672332218178412e-03 4.704528652045246711e-04
4.500719364599499277e-03 4.702488132229303355e-04
4.500571356950752895e-03 4.702333489347726458e-04
4.498698949286517208e-03 4.700377141016164615e-04
4.497965405651321164e-03 4.699610712372309261e-04
4.498379717321860163e-03 4.700043597774824860e-04
4.496603054498812639e-03 4.698187286557985068e-04
4.496344066262125336e-03 4.697916687791265896e-04
4.497101857878374985e-03 4.698708451461346613e-04
4.495849955459466432e-03 4.697400425834614003e-04
4.495322436409639709e-03 4.696849257927802174e-04
4.493951881436621110e-03 4.695417260512926242e-04
4.493863099096104437e-03 4.695324498030129684e-04
4.492418304292087813e-03 4.693814932587584343e-04
4.491803800445132860e-03 4.693172880325840231e-04
4.492044768700935095e-03 4.693424651269851385e-04
4.490274325889780267e-03 4.691574838910136241e-04
4.490293838456285540e-03 4.691595226231581005e-04
4.490291812297814503e-03 4.691593109239742556e-04
4.488646435204745287e-03 4.689873969336450519e-04
4.488177788807707833e-03 4.689384313363315765e-04
4.487003616757277887e-03 4.688157502783706575e-04
4.487792792262008598e-03 4.688982057292577217e-04
4.486495714273971633e-03 4.687626830860710603e-04
4.486438146435460690e-03 4.687566682236576367e-04
4.484368869530418016e-03 4.685404638949719524e-04
4.484298833125415287e-03 4.685331462789050399e-04
4.482860825803471581e-03 4.683828989113689406e-04
4.483082046875301596e-03 4.684060127600807939e-04
4.480758878136845841e-03 4.681632810423984564e-04
4.480301986227431220e-03 4.681155435896118132e-04
4.478820186167665161e-03 4.679607206239722907e-04
4.478826926012695331e-03 4.679614248234279829e-04
4.477080229325859986e-03 4.677789246545649036e-04
4.476548522973988233e-03 4.677233703618628355e-04
4.476945019023459427e-03 4.677647974719772507e-04
4.474537345080993080e-03 4.675132363942131452e-04
4.474482159319195969e-03 4.675074704184013167e-04
4.473172326957871453e-03 4.673706151596001179e-04
4.473304909978217773e-03 4.673844678357882802e-04
4.471141348620298953e-03 4.671584123814315898e-04
4.470855847976664722e-03 4.671285824080501493e-04
4.470872095598860292e-03 4.671302800089082124e-04
4.469550898732891145e-03 4.669922373521847854e-04
4.468663904006291154e-03 4.668995614522387623e-04
4.468848704079867416e-03 4.669188699245612915e-04
4.467588439584626279e-03 4.667871936667844610e-04
4.467576295404869849e-03 4.667859248060412603e-04
4.465575198566625222e-03 4.665768441375751745e-04
4.465320766892497475e-03 4.665502603443829168e-04
4.464103056143877389e-03 4.664230302311500381e-04
4.463887632030778992e-03 4.664005220662728688e-04
4.462196532004377054e-03 4.662238308051576733e-04
4.461479957091450330e-03 4.661489608843535264e-04
4.461837608884076586e-03 4.661863294286694545e-04
4.459887588146129941e-03 4.659825853461141204e-04
4.459445266735043156e-03 4.659363702631958825e-04
4.460322169091032914e-03 4.660279916816428792e-04
4.458762888445905181e-03 4.658650733093888728e-04
4.458613350222825726e-03 4.658494491021815008e-04
4.457086367412986180e-03 4.656899053057415925e-04
4.457335319590153590e-03 4.657159165844680562e-04
4.454968246581008338e-03 4.654685976153899777e-04
4.454659870309300891e-03 4.654363775269887362e-04
4.453302175740859493e-03 4.652945214795865033e-04
4.453062707626388728e-03 4.652695011245027682e-04
4.450797128790874059e-03 4.650327865745924492e-04
4.450673801943277885e-03 4.650199010114140796e-04
4.450518825176057354e-03 4.650037085686157482e-04
4.450165661849601884e-03 4.649668089928622088e-04
4.448660350784814504e-03 4.648095295260917586e-04
4.448800860419395604e-03 4.648242103989823825e-04
4.447299318054666849e-03 4.646673246974273534e-04
4.446872264031968315e-03 4.646227047975651833e-04
4.446851841613438591e-03 4.646205710013208857e-04
4.445419993077667775e-03 4.644709671224482909e-04
4.445496673647552840e-03 4.644789789410187363e-04
4.443320283401872885e-03 4.642515830855492966e-04
4.442899706112547059e-03 4.642076398944386612e-04
4.441543691946904342e-03 4.640659594206187396e-04
4.441346239406978279e-03 4.640453289802277232e-04
4.439610981108670085e-03 4.638640239288990396e-04
4.439051479866653639e-03 4.638055655417522316e-04
4.439084248162111779e-03 4.638089892726721510e-04
4.437134411870789774e-03 4.636052644616596745e-04
4.436936724151015893e-03 4.635846094489646683e-04
4.436803851616736780e-03 4.635707265234825509e-04
4.436439873499665315e-03 4.635326969855961977e-04
4.435180789768060350e-03 4.634011440975861892e-04
4.435494026425291537e-03 4.634338720138120901e-04
4.433358852378509012e-03 4.632107825518426945e-04
4.433236680256288052e-03 4.631980176378746195e-04
4.431409300905011714e-03 4.630070874994605653e-04
4.431218698416357522e-03 4.629871727732077320e-04
4.429411725032509142e-03 4.627983747121769192e-04
4.428870455104666308e-03 4.627418211880440172e-04
4.429567913180309721e-03 4.628146937236932677e-04
4.427223833884473721e-03 4.625697772075386383e-04
4.427025507619775438e-03 4.625490554777327923e-04
4.427259643684895545e-03 4.625735187241243412e-04
4.425500327919632167e-03 4.623897000756641137e-04
4.424846619084777007e-03 4.623213985934162152e-04
4.425181104841265263e-03 4.623563466799966975e-04
4.423521091618737473e-03 4.621829034624595225e-04
4.423129582600957531e-03 4.621419974125455196e-04
4.423184853202250313e-03 4.621477722526452325e-04
4.421594886791345262e-03 4.619816477384901580e-04
4.421269909646458225e-03 4.619476931404963753e-04
4.421684618884401570e-03 4.619910232197964491e-04
4.420236290535992964e-03 4.618396974801039674e-04
4.420151271304313852e-03 4.618308144128519237e-04
4.418492227433604494e-03 4.616574724761334956e-04
4.418079086708015003e-03 4.616143062797626218e-04
4.417792149341985206e-03 4.615843261932666428e-04
4.416413830069105574e-03 4.614403152141747220e-04
4.416108309552149724e-03 4.614083935036935626e-04
4.415072965173274556e-03 4.613002175820236786e-04
4.415384915732767888e-03 4.613328111228562258e-04
4.413371483563965914e-03 4.611224416216313073e-04
4.413033004453285196e-03 4.610870762972899906e-04
4.411590651529004314e-03 4.609363748880382621e-04
4.411479105237156063e-03 4.609247201930635860e-04
4.410118378562553898e-03 4.607825473420110369e-04
4.410171934541591739e-03 4.607881430331758053e-04
4.408814139007552479e-03 4.606462764365816271e-04
4.408894818779587541e-03 4.606547061039252327e-04
4.407044205091264003e-03 4.604613483714895417e-04
4.406532360124678672e-03 4.604078692565765209e-04
4.406613878740512844e-03 4.604163865688650848e-04
4.405086180698938349e-03 4.602567680428436584e-04
4.404134647651610814e-03 4.601573489833556065e-04
4.404711120420038047e-03 4.602175806070690572e-04
4.402588870349430361e-03 4.599958414813383207e-04
4.401808845756086802e-03 4.599143421454344495e-04
4.400530364768403570e-03 4.597807625732631812e-04
4.400846934819049351e-03 4.598138387725457196e-04
4.398302858419792481e-03 4.595480259522865965e-04
4.398160762820441279e-03 4.595331793729853570e-04
4.396487036130537068e-03 4.593583033307735734e-04
4.396370479538992855e-03 4.593461251444867495e-04
4.394450886273465473e-03 4.591455602165587396e-04
4.393718704632543735e-03 4.590690596574669466e-04
4.393486090826522784e-03 4.590447554613242263e-04
4.392243385418636778e-03 4.589149138302640006e-04
4.392193068799812167e-03 4.589096565972816655e-04
4.390664874173874632e-03 4.587499861866195039e-04
4.390800329866489417e-03 4.587641390083211442e-04
4.388737079814804265e-03 4.585485643835581458e-04
4.388273872126682330e-03 4.585001670390517845e-04
4.388446678785470380e-03 4.585182224030123375e-04
4.386919863552194571e-03 4.583586961154801644e-04
4.386571394399691425e-03 4.583222870012620509e-04
4.387518523971034937e-03 4.584212459722202741e-04
4.385123307856562611e-03 4.581709865261187568e-04
4.385075443556409915e-03 4.581659855188310003e-04
4.383550557257023458e-03 4.580066607721634993e-04
4.383373784082504956e-03 4.579881909746060767e-04
4.382173838219299150e-03 4.578628169904952906e-04
4.382183331967647380e-03 4.578638089261243037e-04
4.380892467217033237e-03 4.577289354608328931e-04
4.380607773046818303e-03 4.576991897502409069e-04
4.378859704730301595e-03 4.575165462693475617e-04
4.379110867205926287e-03 4.575427884867623368e-04
4.377785936717376765e-03 4.574043557298248424e-04
4.378058559577510840e-03 4.574328401933183685e-04
4.376652151700635533e-03 4.572858944316674943e-04
4.376072615218708391e-03 4.572253427018730786e-04
4.375343169558754478e-03 4.571491280063730896e-04
4.374918292037065747e-03 4.571047355139393653e-04
4.374866302031488186e-03 4.570993034404324850e-04
4.373771254360201560e-03 4.569848895376472236e-04
4.373709699417903732e-03 4.569784580905342838e-04
4.372103441238955543e-03 4.568106313630291172e-04
4.372089739265742382e-03 4.568091997392995595e-04
4.370410389529999322e-03 4.566337361841997186e-04
4.370056883849158559e-03 4.565968008382213978e-04
4.370119911975108712e-03 4.566033862080315711e-04
4.367649177928326076e-03 4.563452364192605070e-04
4.367632348306586462e-03 4.563434780093245102e-04
4.367570356121635959e-03 4.563370008777727538e-04
4.365676257464747197e-03 4.561390997038993161e-04
4.365571465892389286e-03 4.561281507625090112e-04
4.365098292550406191e-03 4.560787121762540112e-04
4.366075424176159986e-03 4.561808058528754638e-04
4.364070683160482453e-03 4.559713444296957041e-04
4.363749390532990595e-03 4.559377748012572872e-04
4.364034300574153383e-03 4.559675430667007603e-04
4.362815770139500705e-03 4.558402273101845093e-04
4.362494856064385793e-03 4.558066972340468173e-04
4.362654793193181807e-03 4.558234079504709874e-04
4.360307212198630961e-03 4.555781255662114484e-04
4.359918870991149817e-03 4.555375504987277651e-04
4.358407716151913719e-03 4.553796604566744360e-04
4.358388033124105387e-03 4.553776039142158638e-04
4.357039050344273072e-03 4.552366581009167825e-04
4.357239544683113447e-03 4.552576063576864278e-04
4.355729450907074723e-03 4.550998271787349463e-04
4.355907878360951689e-03 4.551184698204183707e-04
4.354041707585579873e-03 4.549234866363317440e-04
4.353146940661404250e-03 4.548299986736042272e-04
4.353126655112296572e-03 4.548278791778924217e-04
4.351707558561889247e-03 4.546796076651367304e-04
4.351663960300690935e-03 4.546750523865409938e-04
4.351841647538418241e-03 4.546936176881955058e-04
4.350637295814668848e-03 4.545677833664089180e-04
4.350313144498780746e-03 4.545339150535343217e-04
4.351038830529277944e-03 4.546097369315429395e-04
4.348730345032620834e-03 4.543685393635088499e-04
4.348339696015076847e-03 4.543277231690285418e-04
4.348850926794072501e-03 4.543811381117589666e-04
4.347580681536132412e-03 4.542484190336163233e-04
4.347596077793314771e-03 4.542500276812749794e-04
4.348225323954304188e-03 4.543157732291440193e-04
4.346005743099424883e-03 4.540838646877963904e-04
4.345786508470636175e-03 4.540609583886797774e-04
4.344125063815124088e-03 4.538873656106817982e-04
4.344058601343063486e-03 4.538804214099710849e-04
4.342397806596763783e-03 4.537068965364592847e-04
4.342624211577031726e-03 4.537305520156514047e-04
4.340327214529228310e-03 4.534905547956065062e-04
4.340255800743155271e-03 4.534830932665867499e-04
4.339912866370625871e-03 4.534472624429713777e-04
4.337825740105306048e-03 4.532291931589736049e-04
4.337828843632507772e-03 4.532295174249109486e-04
4.337359765329757734e-03 4.531805067007783081e-04
4.337248845148588411e-03 4.531689174237468298e-04
4.337014127487035832e-03 4.531443934103956202e-04
4.335693298510377713e-03 4.530063891918634624e-04
4.335704383845576104e-03 4.530075474213149920e-04
4.334232721407349151e-03 4.528537836651287977e-04
4.334436930150122394e-03 4.528751200140898017e-04
4.332673440052304051e-03 4.526908652187004007e-04
4.331897666756393504e-03 4.526098100712496928e-04
4.331889007794351328e-03 4.526089053566264881e-04
4.330416794896814296e-03 4.524550840867815819e-04
4.330547436287839752e-03 4.524687338956478446e-04
4.329291460631528449e-03 4.523375057487736195e-04
4.329272989881538178e-03 4.523355758687792015e-04
4.327101338586797352e-03 4.521086751532806154e-04
4.326671930300547350e-03 4.520638092728204130e-04
4.326805897875801894e-03 4.520778066115057258e-04
4.327246742412780428e-03 4.521238673861366244e-04
4.325040589882666632e-03 4.518933618768985420e-04
4.324863775100344122e-03 4.518748877320315519e-04
4.324939965276179167e-03 4.518828483127439112e-04
4.325307303839331756e-03 4.519212289602315643e-04
4.323411558128423780e-03 4.517231556971574896e-04
4.323087834981992165e-03 4.516893321207266637e-04
4.321847559201000798e-03 4.515597443444551904e-04
4.321851149489353873e-03 4.515601194686743127e-04
4.320636455173918616e-03 4.514332045215316540e-04
4.320749259355744810e-03 4.514449906446673278e-04
4.319235455391986535e-03 4.512868238140471601e-04
4.319648108132087203e-03 4.513299390242137888e-04
4.317390202651863115e-03 4.510940262097431716e-04
4.317116489585182473e-03 4.510654278381622559e-04
4.317013670063420301e-03 4.510546849426009500e-04
4.314961494966680459e-03 4.508402674627291426e-04
4.314618864209140980e-03 4.508044683617290277e-04
4.313942047847092037e-03 4.507337525349376672e-04
4.314946664651652351e-03 4.508387179464237293e-04
4.313006295118880160e-03 4.506359822510641881e-04
4.312534028833163099e-03 4.505866384367996822e-04
4.312458412810775063e-03 4.505787378453812372e-04
4.311022729059526583e-03 4.504287332515604942e-04
4.310788571478782125e-03 4.504042677571512012e-04
4.309179444644113850e-03 4.502361413037936615e-04
4.309000256647962761e-03 4.502174191983461093e-04
4.307473007248114466e-03 4.500578475477733011e-04
4.306648426259013056e-03 4.499716928244681708e-04
4.306688409107808750e-03 4.499758703538078784e-04
4.305235538559963257e-03 4.498240700313384027e-04
4.304919869190049729e-03 4.497910879379112426e-04
4.303407108121094088e-03 4.496330300721038879e-04
4.302702967616547046e-03 4.495594593360100746e-04
4.302440957007229796e-03 4.495320836726766889e-04
4.302507439228647930e-03 4.495390299368601673e-04
4.300917016228972614e-03 4.493728577169252281e-04
4.300564714988831805e-03 4.493360482145651483e-04
4.299208682298003362e-03 4.491943658051776350e-04
4.299122293571845492e-03 4.491853396489877575e-04
4.297101596968893808e-03 4.489742111376445193e-04
4.296618268152926391e-03 4.489237114766585646e-04
4.296457236855190896e-03 4.489068864381441887e-04
4.294984601206082268e-03 4.487530209979325910e-04
4.294908605715325178e-03 4.487450807585077511e-04
4.293444237525635872e-03 4.485920791275375746e-04
4.293330694258647683e-03 4.485802157825419722e-04
4.291986671005227315e-03 4.484397881556083441e-04
4.291896111271045235e-03 4.484303261998463645e-04
4.290287584265117457e-03 4.482622624184152841e-04
4.290481251002688755e-03 4.482824973066911497e-04
4.289120485559813276e-03 4.481403204050117962e-04
4.289341343138017466e-03 4.481633962748069258e-04
4.288068985939191315e-03 4.480304565346734328e-04
4.287949433182391100e-03 4.480179652999510191e-04
4.286741673905723922e-03 4.478917749466979699e-04
4.286529412732388925e-03 4.478695972553628328e-04
4.284459464971633255e-03 4.476533228336370524e-04
4.283878218034193643e-03 4.475925923902616477e-04
4.283504821282452246e-03 4.475535787648512597e-04
4.283634503036892228e-03 4.475671283079757953e-04
4.283387963977225779e-03 4.475413691590865765e-04
4.282033437952689064e-03 4.473998441707640705e-04
4.282105669140911543e-03 4.474073911044401555e-04
4.280411518921093186e-03 4.472303811498633112e-04
4.280601472142295943e-03 4.472502280386830994e-04
4.278994937025595510e-03 4.470823723758813911e-04
4.278857248509571054e-03 4.470679862620161146e-04
4.277311940467436353e-03 4.469065277897120068e-04
4.277172168573854620e-03 4.468919239982390747e-04
4.275734118440047485e-03 4.467416721575895810e-04
4.275306575401871534e-03 4.466970011639068302e-04
4.275217486893633477e-03 4.466876929262948216e-04
4.273807896016625606e-03 4.465404145951336595e-04
4.273635757473794212e-03 4.465224290379551518e-04
4.272305010167673674e-03 4.463833885222711706e-04
4.272124427633878369e-03 4.463645207112999086e-04
4.270542311543597779e-03 4.461992164224594772e-04
4.270749357701422201e-03 4.462208492331530855e-04
4.269548009080100133e-03 4.460953286846187243e-04
4.269457286919971228e-03 4.460858497581010520e-04
4.267857360233516528e-03 4.459186845641397042e-04
4.267931900381971219e-03 4.459264727449855996e-04
4.265861753988252174e-03 4.457101775694851981e-04
4.265466463238515131e-03 4.456688763927435623e-04
4.265179867391093865e-03 4.456389319891479028e-04
4.265473648874464237e-03 4.456696271697869072e-04
4.263869998644355570e-03 4.455020729286882802e-04
4.263376117544277408e-03 4.454504707330455464e-04
4.263040801991576506e-03 4.454154359468393953e-04
4.263391339467426447e-03 4.454520611657555016e-04
4.261793555875121806e-03 4.452851198887725374e-04
4.261908275016361262e-03 4.452971060926772212e-04
4.260059665049565833e-03 4.451039577151455484e-04
4.259473510396198127e-03 4.450427144987212412e-04
4.259000392333196945e-03 4.449932816881819759e-04
4.258760378571908520e-03 4.449682043222633857e-04
4.257355787450415631e-03 4.448214483807264030e-04
4.257258330985252102e-03 4.448112658335885749e-04
4.255708881513877925e-03 4.446493746521935236e-04
4.255333672333846615e-03 4.446101716587769963e-04
4.255043454368645159e-03 4.445798488053270912e-04
4.254110622003140149e-03 4.444823836498088660e-04
4.254478040275126889e-03 4.445207726255172818e-04
4.252408224940898429e-03 4.443045120401168161e-04
4.251441962322284260e-03 4.442035539903350537e-04
4.251329164317827446e-03 4.441917685126296495e-04
4.251399347306496386e-03 4.441991014442026953e-04
4.250920430585251528e-03 4.441490627722584936e-04
4.250742593930557575e-03 4.441304818590660402e-04
4.249532497426632312e-03 4.440040473052185121e-04
4.249513226992793387e-03 4.440020338718295308e-04
4.247855150873830823e-03 4.438287930487495067e-04
4.247394246232949651e-03 4.437806363336056640e-04
4.247449795462761996e-03 4.437864402856583511e-04
4.246115168344046994e-03 4.436469943953841918e-04
4.245676906286613775e-03 4.436012034460507067e-04
4.245662964827145135e-03 4.435997468000706556e-04
4.244277306107103499e-03 4.434549689732732820e-04
4.244216054046050929e-03 4.434485691721117180e-04
4.242517339628945963e-03 4.432710823363557426e-04
4.242309004408038701e-03 4.432493148404406083e-04
4.240183604248231111e-03 4.430272465838337270e-04
4.239590389748628882e-03 4.429652657332570930e-04
4.238688818731508809e-03 4.428710668582568955e-04
4.238740488669921758e-03 4.428764654901754102e-04
4.236697081044469085e-03 4.426629640623019652e-04
4.235762349730547160e-03 4.425653004988921698e-04
4.235688741648800139e-03 4.425576097032035043e-04
4.235410347333031476e-03 4.425285222205162087e-04
4.235762498338235815e-03 4.425653160258743220e-04
4.234373141556136214e-03 4.424201518143341711e-04
4.233926096605789176e-03 4.423734432017040435e-04
4.232448084114158113e-03 4.422190159726737476e-04
4.231987819356083404e-03 4.421709261144267681e-04
4.231933100474308783e-03 4.421652089196561578e-04
4.230718485308407675e-03 4.420383022422969032e-04
4.230423993782812635e-03 4.420075328742922296e-04
4.228975698757361269e-03 4.418562106162833851e-04
4.228862193361654712e-03 4.418443512281941998e-04
4.228941749328700601e-03 4.418526634769832169e-04
4.227423227822244695e-03 4.416940037431902363e-04
4.226544958135030998e-03 4.416022394618288158e-04
4.227175099194424059e-03 4.416680785113979448e-04
4.225008973947799729e-03 4.414417551741711254e-04
4.224744663216845053e-03 4.414141391871511159e-04
4.224970356491267696e-03 4.414377203051574072e-04
4.223295421902716063e-03 4.412627180580305070e-04
4.222981609837132833e-03 4.412299300213943284e-04
4.222996975304232903e-03 4.412315354520117677e-04
4.223289275535061643e-03 4.412620758668914819e-04
4.221723343963880958e-03 4.410984625857062419e-04
4.221913423419008070e-03 4.411183226638294664e-04
4.220611556376132646e-03 4.409822996456645369e-04
4.220466832276040595e-03 4.409671784326316883e-04
4.219153566029173845e-03 4.408299643910515582e-04
4.218526492437455616e-03 4.407644458398109351e-04
4.218070050744224773e-03 4.407167554269770626e-04
4.217876071412467696e-03 4.406964878779123557e-04
4.217730496933681968e-03 4.406812778147337875e-04
4.217773254443952201e-03 4.406857452491219759e-04
4.216653014057001117e-03 4.405686991349759465e-04
4.215774600266027246e-03 4.404769197972164489e-04
4.215943558345314202e-03 4.404945730499151791e-04
4.213642841077280821e-03 4.402541871299744426e-04
4.213307297323080555e-03 4.402191285005833238e-04
4.212882670216625512e-03 4.401747621722929341e-04
4.212488355223517611e-03 4.401335629455640748e-04
4.212611704751558113e-03 4.401464508784640509e-04
4.211275574373270734e-03 4.400068479230692707e-04
4.210888376859808421e-03 4.399663923522063565e-04
4.210624554979547178e-03 4.399388274417898514e-04
4.208797729812960298e-03 4.397479552062733888e-04
4.208818832129481227e-03 4.397501600403224483e-04
4.207446228887461170e-03 4.396067462894756844e-04
4.207214373915363868e-03 4.395825213786033704e-04
4.206887673442321306e-03 4.395483867220558003e-04
4.205706482838181791e-03 4.394249723443108616e-04
4.205456744088988119e-03 4.393988788821528426e-04
4.205304067442323414e-03 4.393829267629281612e-04
4.203174766722315471e-03 4.391604509639582504e-04
4.202972224528417691e-03 4.391392887410796144e-04
4.202474212822663452e-03 4.390872549672246937e-04
4.203033635089592143e-03 4.391457051028147289e-04
4.200506290980780821e-03 4.388816405230227657e-04
4.199433093084569378e-03 4.387695095510239199e-04
4.199290528728979489e-03 4.387546139946487647e-04
4.199217657806226904e-03 4.387470002195681981e-04
4.199055762463961040e-03 4.387300849030599742e-04
4.197508404626283836e-03 4.385684122618990636e-04
4.197233924412100553e-03 4.385397337364197639e-04
4.195704584273774948e-03 4.383799436391480750e-04
4.195357849807670667e-03 4.383437157702274860e-04
4.194139675604163266e-03 4.382164372338220176e-04
4.193648836817540949e-03 4.381651529083187280e-04
4.193501270383386340e-03 4.381497347196001914e-04
4.191275391508162210e-03 4.379171681419803349e-04
4.191098767961524973e-03 4.378987139779978591e-04
4.191068651804878351e-03 4.378955673505868611e-04
4.190800263384130211e-03 4.378675253141666108e-04
4.190956446821731546e-03 4.378838438335470049e-04
4.189249124395378471e-03 4.377054576068703496e-04
4.189086425655273900e-03 4.376884583489186486e-04
4.188347626991508442e-03 4.376112664232058389e-04
4.187490366902073269e-03 4.375216972883579818e-04
4.187466469413012732e-03 4.375192004062021956e-04
4.185661390691359715e-03 4.373306003052254936e-04
4.185582179443704011e-03 4.373223240737641061e-04
4.184419946240870367e-03 4.372008904228194093e-04
4.184489933583743736e-03 4.372082029127261917e-04
4.182728292508607754e-03 4.370241413088361013e-04
4.182062047465412956e-03 4.369545300055092387e-04
4.181847538893002959e-03 4.369321174991007374e-04
4.181764787263123756e-03 4.369234713577641038e-04
4.179892538506931911e-03 4.367278531278023790e-04
4.179444116778370001e-03 4.366810006652075966e-04
4.179236470285930226e-03 4.366593051297321310e-04
4.178949672641141949e-03 4.366293396417353736e-04
4.178144351899459180e-03 4.365451972875110777e-04
4.177006866103501019e-03 4.364263493207139145e-04
4.177085982354392796e-03 4.364346156266251742e-04
4.177116587817754356e-03 4.364378133782861879e-04
4.175380478793335078e-03 4.362564194405125877e-04
4.174808119165200615e-03 4.361966175701751432e-04
4.174447821372806976e-03 4.361589725637762252e-04
4.174342472322358465e-03 4.361479653753838094e-04
4.174061996365943487e-03 4.361186603965666294e-04
4.174173151707004370e-03 4.361302742438170140e-04
4.173872612255226898e-03 4.360988729701369311e-04
4.173970870115747619e-03 4.361091392494928585e-04
4.172280460432866746e-03 4.359325201175630457e-04
4.171594839650382899e-03 4.358608843782143692e-04
4.171581877746187959e-03 4.358595300791410381e-04
4.169859979678316488e-03 4.356796209452198443e-04
4.169443246737460432e-03 4.356360794233000641e-04
4.169992941555835872e-03 4.356935132055547851e-04
4.168500073223587246e-03 4.355375337932279904e-04
4.168082293194576293e-03 4.354938828683612220e-04
4.168024817270518829e-03 4.354878776094486814e-04
4.167592483234111057e-03 4.354427060377360028e-04
4.167692582413367285e-03 4.354531647036595445e-04
4.165993644171501510e-03 4.352756544820135564e-04
4.165387598943638171e-03 4.352123330380231370e-04
4.165509447103216828e-03 4.352250641033914534e-04
4.163281870606194354e-03 4.349923201530960220e-04
4.162790790383661711e-03 4.349410106016363717e-04
4.162774980320135994e-03 4.349393587182355807e-04
4.162869463430175776e-03 4.349492306002096759e-04
4.161197418703543351e-03 4.347745302946231767e-04
4.160938152715762221e-03 4.347474413976744096e-04
4.160453334625153696e-03 4.346967861327558839e-04
4.159631861243439852e-03 4.346109561016982888e-04
4.159410355202695052e-03 4.345878124785696709e-04
4.159002855317207002e-03 4.345452356542854134e-04
4.158690141606209874e-03 4.345125623770685415e-04
4.158518293181068769e-03 4.344946071322664492e-04
4.158440556256891470e-03 4.344864849425948564e-04
4.158116198604174668e-03 4.344525950710223993e-04
4.158154692172586452e-03 4.344566169958295385e-04
4.155921660471649515e-03 4.342233030692794365e-04
4.155009237306363234e-03 4.341279703289162555e-04
4.154890612397087526e-03 4.341155760385180464e-04
4.155131420564422973e-03 4.341407364063904709e-04
4.152767695420923888e-03 4.338937672324716475e-04
4.152403027491072610e-03 4.338556656208533290e-04
4.152023309664036946e-03 4.338159915503197084e-04
4.152123880677366721e-03 4.338264995148986315e-04
4.150763270275296089e-03 4.336843388123529466e-04
4.150766458630110629e-03 4.336846719413366006e-04
4.148608179749688034e-03 4.334591684162544378e-04
4.148055355010223794e-03 4.334014076103489903e-04
4.147761329774501786e-03 4.333706869617248432e-04
4.147457558017948048e-03 4.333389479670357787e-04
4.147451482528421648e-03 4.333383131814585944e-04
4.147463902265242225e-03 4.333396108332398708e-04
4.146048664281985589e-03 4.331917424752859853e-04
4.145751326306147504e-03 4.331606757015244976e-04
4.145202218930324999e-03 4.331033032970499136e-04
4.144987022289364081e-03 4.330808188991517975e-04
4.144784363926110916e-03 4.330596445385464653e-04
4.143858603852597529e-03 4.329629183175509686e-04
4.144516271469481442e-03 4.330316334253551448e-04
4.141768538286253777e-03 4.327445419264651719e-04
4.140831794853548631e-03 4.326466681307806995e-04
4.140929781765385724e-03 4.326569061005961512e-04
4.140296201898148280e-03 4.325907077539509898e-04
4.140286098671687974e-03 4.325896521381998746e-04
4.138793851810472837e-03 4.324337376590520849e-04
4.138697620011663747e-03 4.324236830687703051e-04
4.138168502044977867e-03 4.323683992184049478e-04
4.138226711919265784e-03 4.323744811626641462e-04
4.136666041173121984e-03 4.322114175484386952e-04
4.136455557393977148e-03 4.321894255646407425e-04
4.136523483243855978e-03 4.321965226635053918e-04
4.134178750882414911e-03 4.319515379130751649e-04
4.133783219832038239e-03 4.319102116289936567e-04
4.133822493724165388e-03 4.319143150843898792e-04
4.131926076926252002e-03 4.317161717041095468e-04
4.131562974087273597e-03 4.316782336179337100e-04
4.131095917110804393e-03 4.316294340881030793e-04
4.130715764461944349e-03 4.315897145860661185e-04
4.130323725147252122e-03 4.315487531291219690e-04
4.130167287556601487e-03 4.315324080550598899e-04
4.128384150344085839e-03 4.313461004695226617e-04
4.128141787098630298e-03 4.313207776223705321e-04
4.128259335156376185e-03 4.313330594000540472e-04
4.128428715109959055e-03 4.313507567314590115e-04
4.126963780982860833e-03 4.311976959696313979e-04
4.126805535997033099e-03 4.311811620534380962e-04
4.126697358323055606e-03 4.311698593218780506e-04
4.125087980770954406e-03 4.310017066728024445e-04
4.124175789559700496e-03 4.309063981677002512e-04
4.124675334494512340e-03 4.309585921379785185e-04
4.122307546502309954e-03 4.307111984653015559e-04
4.121902735382499024e-03 4.306689025714122935e-04
4.121667751383614048e-03 4.306443507303285611e-04
4.120925290152265170e-03 4.305667761284433714e-04
4.120653610480666182e-03 4.305383902121493801e-04
4.120539022766106160e-03 4.305264177401029032e-04
4.119572726417113258e-03 4.304254561660687990e-04
4.119399402095503746e-03 4.304073467151262283e-04
4.119137532338649869e-03 4.303799857684855509e-04
4.118757836413562343e-03 4.303403139863339250e-04
4.118403205148508939e-03 4.303032610359023018e-04
4.118836055854102444e-03 4.303484865907789480e-04
4.116119500234795975e-03 4.300646526183520674e-04
4.115140464493377559e-03 4.299623599939493513e-04
4.115057973677409622e-03 4.299537411032413920e-04
4.114106377650906393e-03 4.298543154634980107e-04
4.114235497319434706e-03 4.298678062781812739e-04
4.112012399390110352e-03 4.296355302622257189e-04
4.111263862211841404e-03 4.295573208269734479e-04
4.110807262413070616e-03 4.295096138947931378e-04
4.110481306371229632e-03 4.294755570186758846e-04
4.110184153472901288e-03 4.294445095823740902e-04
4.109870576124355530e-03 4.294117460696860508e-04
4.109906358438035305e-03 4.294154847143735591e-04
4.108494840568375182e-03 4.292680050451741416e-04
4.108392472648748905e-03 4.292573093343739796e-04
4.107914203401491667e-03 4.292073383124763125e-04
4.107328095433898998e-03 4.291460999739233869e-04
4.107102899985145064e-03 4.291225708702532931e-04
4.106232026521568386e-03 4.290315793687756851e-04
4.106390207776535253e-03 4.290481066261752990e-04
4.104813336126232441e-03 4.288833502923340593e-04
4.104332054594016406e-03 4.288330645377653690e-04
4.104005703469681791e-03 4.287989663822306232e-04
4.103993585892981924e-03 4.287977003010554479e-04
4.103636066139439327e-03 4.287603455525835984e-04
4.103644304817066595e-03 4.287612063546160628e-04
4.102051994885187042e-03 4.285948369822799482e-04
4.101707705423448397e-03 4.285588645748330031e-04
4.101024239337074453e-03 4.284874539646706701e-04
4.100713510327066817e-03 4.284549880550342620e-04
4.099641103545375621e-03 4.283429397410804841e-04
4.099078997815201915e-03 4.282842092291096452e-04
4.098740073071948688e-03 4.282487973437251673e-04
4.099051385091477193e-03 4.282813241679650691e-04
4.097492586924156299e-03 4.281184562064559770e-04
4.096836717485212269e-03 4.280499289777381670e-04
4.096549429830151183e-03 4.280199122919815108e-04
4.095908742587131210e-03 4.279529713451526388e-04
4.095952974980148625e-03 4.279575928797646738e-04
4.094284330277159906e-03 4.277832478189632606e-04
4.093905517753920580e-03 4.277436683373167644e-04
4.093292249964834532e-03 4.276795922582184162e-04
4.093178788698362963e-03 4.276677374808855606e-04
4.092461349120960802e-03 4.275927772173138586e-04
4.092324539133397263e-03 4.275784828947673771e-04
4.090977475950836884e-03 4.274377376468148533e-04
4.090774084857159640e-03 4.274164867283118587e-04
4.089929079126263661e-03 4.273281979660206774e-04
4.089724893823846845e-03 4.273068640661791939e-04
4.089175772549791948e-03 4.272494902095751233e-04
4.089089453953143917e-03 4.272404713807292182e-04
4.087353632147450004e-03 4.270591074524393398e-04
4.086746937941085518e-03 4.269957182012062437e-04
4.086478000399363861e-03 4.269676187909607931e-04
4.086477760169830546e-03 4.269675936910503618e-04
4.084727159282821977e-03 4.267846855995088449e-04
4.084287802529177475e-03 4.267387802729941853e-04
4.084305396158933663e-03 4.267406185088055840e-04
4.084337030378300953e-03 4.267439237480150820e-04
4.082712615330870085e-03 4.265741999358075871e-04
4.082414635278669435e-03 4.265430660759598471e-04
4.082040473624274669e-03 4.265039725311997295e-04
4.081679206450202803e-03 4.264662262408622185e-04
4.080976807648621640e-03 4.263928374831781228e-04
4.081048353160456922e-03 4.264003127753051236e-04
4.079490886829585314e-03 4.262375839681087244e-04
4.078998841910644844e-03 4.261861736222417483e-04
4.078961272728207944e-03 4.261822482800856657e-04
4.078415327901385896e-03 4.261252063083249874e-04
4.077739371347505193e-03 4.260545803168994984e-04
4.077843957460712543e-03 4.260655077912944128e-04
4.076068487224446951e-03 4.258800012746954185e-04
4.075629830374121777e-03 4.258341690762028971e-04
4.075292822982173185e-03 4.257989575214994995e-04
4.075419806103682333e-03 4.258122251032684584e-04
4.073956916505384711e-03 4.256593779600125155e-04
4.073805070285957397e-03 4.256435126063449212e-04
4.073073452608087265e-03 4.255670709718237005e-04
4.072571604238286666e-03 4.255146363316697489e-04
4.072204845571214885e-03 4.254763162734839007e-04
4.072238552064674950e-03 4.254798380301772994e-04
4.070619045849165757e-03 4.253106271076211270e-04
4.070359978098242112e-03 4.252835589230605988e-04
4.069823554594739247e-03 4.252275117680455029e-04
4.068997932725105897e-03 4.251412482903846454e-04
4.069024449539333788e-03 4.251440188475802558e-04
4.068158997238695805e-03 4.250535937656529082e-04
4.067904521031153776e-03 4.250270053194743752e-04
4.067720132277813198e-03 4.250077398231379513e-04
4.066987966467246716e-03 4.249312409180496983e-04
4.066933055149990484e-03 4.249255036170361370e-04
4.065483598935973678e-03 4.247740600345233011e-04
4.065183932831665202e-03 4.247427500108362942e-04
4.064628272899498823e-03 4.246846929753961297e-04
4.064021229280237284e-03 4.246212672164435516e-04
4.064103878767061188e-03 4.246299026855638735e-04
4.062365398519542960e-03 4.244482609952072300e-04
4.061962094932250120e-03 4.244061226128888653e-04
4.061250295299008960e-03 4.243317516277932762e-04
4.060827528755714920e-03 4.242875796967863675e-04
4.060542210687680294e-03 4.242577687994574594e-04
4.060462447398912982e-03 4.242494348890660260e-04
4.060382709586698828e-03 4.242411036405421723e-04
4.059595454061959950e-03 4.241588487949893727e-04
4.059136927536384151e-03 4.241109405525471995e-04
4.058553415714232469e-03 4.240499734671459957e-04
4.058457143332712576e-03 4.240399146366595116e-04
4.056221009292045911e-03 4.238062765682427415e-04
4.056085961007163676e-03 4.237921663137369632e-04
4.055835324595799714e-03 4.237659790611121233e-04
4.055107817358233682e-03 4.236899668978638461e-04
4.054892104052815888e-03 4.236674285172958333e-04
4.054370819230327522e-03 4.236129630975999576e-04
4.054222117080138674e-03 4.235974262458246640e-04
4.052753519549685476e-03 4.234439827205007507e-04
4.052242794699328216e-03 4.233906206387293169e-04
4.052130825361405231e-03 4.233789217426173700e-04
4.051240247232234908e-03 4.232858714378996755e-04
4.051219020070090555e-03 4.232836535596011789e-04
4.049703640370682679e-03 4.231253220913399802e-04
4.049230187481849506e-03 4.230758542971820111e-04
4.048777376210554828e-03 4.230285432018457436e-04
4.048655140618423118e-03 4.230157716563489006e-04
4.048176496009745981e-03 4.229657614155512961e-04
4.047559487213281057e-03 4.229012944646527977e-04
4.047134251366674845e-03 4.228568645333446443e-04
4.046303596794193283e-03 4.227700752236222457e-04
4.045909628993356842e-03 4.227289122725952299e-04
4.044386701573580989e-03 4.225697921956121953e-04
4.043606100970978910e-03 4.224882326765135249e-04
4.043105228454680483e-03 4.224358999964939734e-04
4.043266890213861181e-03 4.224527909075328526e-04
4.041654210447464569e-03 4.222842932330895952e-04
4.041249707435331899e-03 4.222420295312252574e-04
4.040980912744892260e-03 4.222139450465150611e-04
4.040620131260097385e-03 4.221762495024667197e-04
4.040475425397655439e-03 4.221611301949589252e-04
4.040435416330377498e-03 4.221569499262326462e-04
4.040075189759472635e-03 4.221193123612709515e-04
4.040083691219126943e-03 4.221202006195668615e-04
4.039753512209066054e-03 4.220857025149186287e-04
4.039505367284088218e-03 4.220597755803499082e-04
4.039472143581857022e-03 4.220563042671487204e-04
4.038291377939230535e-03 4.219329342906718715e-04
4.037886859700612861e-03 4.218906689978982175e-04
4.037568925954407827e-03 4.218574503155665570e-04
4.037540999166371221e-03 4.218545324400299352e-04
4.037366508339015544e-03 4.218363011090280968e-04
4.036520148556215978e-03 4.217478708712862033e-04
4.036989378976592671e-03 4.217968974891299415e-04
4.034348137814897615e-03 4.215209325997187396e-04
4.033497956878559498e-03 4.214321031162627748e-04
4.032482870924776301e-03 4.213260438563052766e-04
4.032526111620565908e-03 4.213305617753823227e-04
4.030788054632950500e-03 4.211489643085043451e-04
4.030228073703470693e-03 4.210904558021561048e-04
4.029462477819375360e-03 4.210104640215674631e-04
4.029009567597573171e-03 4.209631425875819881e-04
4.028442971728237072e-03 4.209039429322495663e-04
4.027702753062890016e-03 4.208266026404635859e-04
4.027427978471881734e-03 4.207978933576005044e-04
4.025773164183450541e-03 4.206249933404699682e-04
4.025243118992446502e-03 4.205696126108948783e-04
4.024768150610049354e-03 4.205199864733717425e-04
4.024218505900388834e-03 4.204625579266276143e-04
4.024315865379682507e-03 4.204727303403875275e-04
4.024379468757314018e-03 4.204793758142385315e-04
4.023688730874038465e-03 4.204072054246751834e-04
4.022652131468263184e-03 4.202988983739873365e-04
4.022616671584226290e-03 4.202951934177270930e-04
4.019933031813353874e-03 4.200147985930027285e-04
4.020289230525803982e-03 4.200520153150935632e-04
4.018194890133775822e-03 4.198331922772515108e-04
4.017581014410532766e-03 4.197690526793481465e-04
4.017107495397905653e-03 4.197195779763755654e-04
4.016804409506299217e-03 4.196879106429369480e-04
4.016756515213001401e-03 4.196829065018743764e-04
4.016824812419632004e-03 4.196900424012190529e-04
4.014719284698635253e-03 4.194700504773069796e-04
4.014091581040510857e-03 4.194044660948168337e-04
4.013749583783912320e-03 4.193687331839168861e-04
4.013456126875329134e-03 4.193380719158362985e-04
4.013143708875858452e-03 4.193054295354568155e-04
4.012730861167408160e-03 4.192622939544055744e-04
4.012715991597491649e-03 4.192607403366302920e-04
4.012415127040309774e-03 4.192293050949512769e-04
4.011600303816589656e-03 4.191441698925757399e-04
4.011512519765039232e-03 4.191349979485558121e-04
4.011464820670839621e-03 4.191300142024872023e-04
4.010522472627092716e-03 4.190315548200381586e-04
4.010392644679115423e-03 4.190179900021693171e-04
4.009995496047925531e-03 4.189764947083371698e-04
4.009102070779729798e-03 4.188831469258966819e-04
4.008336963024461755e-03 4.188032061464887494e-04
4.008238497648785800e-03 4.187929181853197931e-04
4.008151431710807455e-03 4.187838212719844928e-04
4.007883555334617980e-03 4.187558327355330747e-04
4.007851583395968462e-03 4.187524922103884328e-04
4.007639355591711798e-03 4.187303180055558863e-04
4.007396598545526385e-03 4.187049540129088136e-04
4.006910326988686807e-03 4.186541468854290248e-04
4.005600951093864909e-03 4.185173393196328076e-04
4.004694870237759941e-03 4.184226692429738096e-04
4.003882309461512246e-03 4.183377704279738212e-04
4.003408287734109942e-03 4.182882431998364669e-04
4.002461483631196415e-03 4.181893182348071759e-04
4.002079478057892284e-03 4.181494051336029729e-04
4.001766144573632930e-03 4.181166671005954192e-04
4.001228480604165742e-03 4.180604903379331718e-04
4.000421366168892615e-03 4.179761605731609664e-04
4.000206468256909016e-03 4.179537073873726785e-04
3.999899474789711355e-03 4.179216317785816787e-04
3.999093781971078607e-03 4.178374505486289001e-04
3.998763948470284747e-03 4.178029885438370615e-04
3.998314450868511137e-03 4.177560236707451901e-04
3.997507343624648671e-03 4.176716946573533879e-04
3.996745289722642910e-03 4.175920729537989221e-04
3.996638775390475191e-03 4.175809440132372875e-04
3.996023156568682087e-03 4.175166222911093133e-04
3.995652389757624323e-03 4.174778834498801198e-04
3.995324582927434372e-03 4.174436331977813522e-04
3.995183693399158645e-03 4.174289126324450005e-04
3.993818694219377838e-03 4.172862933770897682e-04
3.993626071520054756e-03 4.172661675730973923e-04
3.993503766039610894e-03 4.172533887254576638e-04
3.992651736514134242e-03 4.171643660958003551e-04
3.992433279640380389e-03 4.171415410588893112e-04
3.991886891102534689e-03 4.170844527268547774e-04
3.991121742026746723e-03 4.170045076301535773e-04
3.990922951602140882e-03 4.169837374035124402e-04
3.990271067878946483e-03 4.169156266144677402e-04
3.989822877457973108e-03 4.168687983195915113e-04
3.989145023973104248e-03 4.167979741310616233e-04
3.988791215758597831e-03 4.167610071754480915e-04
3.987872682421117823e-03 4.166650360257573922e-04
3.987589203671609676e-03 4.166354173060081607e-04
3.987577310268954588e-03 4.166341746472172433e-04
3.987494462207376821e-03 4.166255184304041865e-04
3.987534024090420674e-03 4.166296519759650355e-04
3.987537642520046048e-03 4.166300300404697054e-04
3.986127966301993182e-03 4.164827427926172648e-04
3.985577191125547376e-03 4.164251961312738720e-04
3.983497473958327352e-03 4.162079009723228251e-04
3.982953135666747815e-03 4.161510268562381202e-04
3.982609983591703547e-03 4.161151732864035060e-04
3.982111018066342677e-03 4.160630398545824612e-04
3.982114852289833466e-03 4.160634404658847848e-04
3.982114731669145549e-03 4.160634278630694007e-04
3.979799912881162166e-03 4.158215685735439614e-04
3.979839254893014454e-03 4.158256791462957170e-04
3.978071805117490596e-03 4.156410106317670193e-04
3.977514634152471557e-03 4.155827957190303323e-04
3.976932762799746841e-03 4.155220000348516080e-04
3.976496599742856443e-03 4.154764283954626223e-04
3.976383587336410411e-03 4.154646205163869629e-04
3.976423444928493985e-03 4.154687849585254260e-04
3.975284598644140271e-03 4.153497948437732891e-04
3.975206037798429543e-03 4.153415865682803364e-04
3.974870580604578443e-03 4.153065369829770704e-04
3.974068275109694445e-03 4.152227096708857807e-04
3.973910244111707180e-03 4.152061981127912497e-04
3.973274336285302286e-03 4.151397565339098156e-04
3.973110863355532214e-03 4.151226763862731904e-04
3.971699674822290471e-03 4.149752311271418838e-04
3.971531122282483985e-03 4.149576202464383889e-04
3.971212145118445912e-03 4.149242925446461143e-04
3.970380933499304682e-03 4.148374450329988280e-04
3.970212329700885390e-03 4.148198287966400151e-04
3.969676116213315120e-03 4.147638035847267144e-04
3.968983400353964103e-03 4.146914265302222924e-04
3.968826499482203812e-03 4.146750330511444322e-04
3.968421208963031528e-03 4.146326870681555266e-04
3.967445253506927255e-03 4.145307162813072471e-04
3.966820456016954474e-03 4.144654355440821202e-04
3.966456754612392686e-03 4.144274349179582367e-04
3.966001567993913436e-03 4.143798756391419628e-04
3.965148830730442706e-03 4.142907790628719321e-04
3.964762678474880592e-03 4.142504327037255111e-04
3.964548897428235054e-03 4.142280962114159963e-04
3.963671836650021173e-03 4.141364582405343922e-04
3.963072572797324104e-03 4.140738453351942502e-04
3.962752075386757541e-03 4.140403587934326406e-04
3.962462312217625814e-03 4.140100834584558328e-04
3.962146656871801467e-03 4.139771028303080138e-04
3.961665496549445289e-03 4.139268297401132134e-04
3.960991422504754784e-03 4.138564004389589995e-04
3.960757767829784642e-03 4.138319874896707385e-04
3.960485934756756941e-03 4.138035855455301083e-04
3.959936198443516665e-03 4.137461474277660594e-04
3.959807745713997580e-03 4.137327262968938180e-04
3.959405686505727308e-03 4.136907179310708531e-04
3.958845586588983015e-03 4.136321969925722515e-04
3.958946004160597727e-03 4.136426889250952835e-04
3.958866274087107298e-03 4.136343584851367213e-04
3.958144522456930395e-03 4.135589476852095090e-04
3.957367563608787941e-03 4.134777686676649315e-04
3.957229594843578516e-03 4.134633532725145760e-04
3.956909103855209796e-03 4.134298674017636852e-04
3.955992542242224401e-03 4.133341022638299016e-04
3.955411931356020774e-03 4.132734382770172432e-04
3.955129195251164131e-03 4.132438971510341680e-04
3.954823338504424683e-03 4.132119403102451662e-04
3.953775079580590900e-03 4.131024150377386500e-04
3.953667946795658486e-03 4.130912214793559388e-04
3.952971247911147776e-03 4.130184282662994534e-04
3.952355029479416582e-03 4.129540438951060191e-04
3.952070677000726548e-03 4.129243338854811721e-04
3.951794088656388447e-03 4.128954350961677906e-04
3.950937338620110102e-03 4.128059192532210989e-04
3.950813422162062320e-03 4.127929720857540560e-04
3.950311481620061294e-03 4.127405278151689946e-04
3.949436407011299409e-03 4.126490973652972610e-04
3.948955209756912013e-03 4.125988204163317900e-04
3.948689807471959974e-03 4.125710903804386247e-04
3.947822272467941575e-03 4.124804476913436946e-04
3.947150257160021540e-03 4.124102334932528801e-04
3.946908176091527484e-03 4.123849401288057649e-04
3.946179758689737083e-03 4.123088328688381430e-04
3.945439925499442078e-03 4.122315328526550567e-04
3.945150990010109181e-03 4.122013439961745964e-04
3.944969434512972037e-03 4.121823745270416280e-04
3.943871013446068746e-03 4.120676081616483303e-04
3.943973342787802407e-03 4.120782998417132198e-04
3.943146234829063984e-03 4.119918810929542458e-04
3.943135724114237711e-03 4.119907829015824214e-04
3.942726649591833145e-03 4.119480415544560909e-04
3.942752239990356469e-03 4.119507153169284230e-04
3.942836742862629827e-03 4.119595444333832407e-04
3.942607024262365437e-03 4.119355427371212421e-04
3.942251576253248159e-03 4.118984044507920366e-04
3.941999775851970193e-03 4.118720955809697100e-04
3.941652082476659533e-03 4.118357675223061716e-04
3.941595216301858363e-03 4.118298259718457732e-04
3.939444284273435799e-03 4.116050900681490115e-04
3.939271812995831512e-03 4.115870697458320362e-04
3.936882252261744534e-03 4.113374011910301132e-04
3.937057543363798283e-03 4.113557161371601736e-04
3.934730870460612442e-03 4.111126182937161291e-04
3.935226591727307779e-03 4.111644127555495699e-04
3.933236902906045614e-03 4.109565240313067650e-04
3.933937335747781337e-03 4.110297073795420248e-04
3.931481329168509849e-03 4.107730963612558537e-04
3.932009907028115141e-03 4.108283237795948956e-04
3.929688429648099841e-03 4.105857687801735679e-04
3.930194910829919869e-03 4.106386874705819884e-04
3.928181535817360306e-03 4.104283239412147353e-04
3.927432693635253200e-03 4.103500826382361789e-04
3.927227484099193172e-03 4.103286417233563714e-04
3.927263976568580624e-03 4.103324545672666006e-04
3.926624263275941065e-03 4.102656153817282035e-04
3.926329076826592934e-03 4.102347734059815540e-04
3.925765108381207118e-03 4.101758482718743828e-04
3.925720771364825043e-03 4.101712158058958045e-04
3.925630158840547751e-03 4.101617483344645234e-04
3.925206538861868849e-03 4.101174872339395454e-04
3.924918064454737884e-03 4.100873465527263544e-04
3.924580463433847283e-03 4.100520729738701617e-04
3.924404714400559803e-03 4.100337101816955380e-04
3.923236308691459631e-03 4.099116316085703489e-04
3.922480276109454635e-03 4.098326390307966511e-04
3.922300093283773159e-03 4.098138129825417211e-04
3.922118148682643066e-03 4.097948028586431203e-04
3.922061319822995468e-03 4.097888652069832209e-04
3.921369280418095932e-03 4.097165588304920998e-04
3.920933148040030465e-03 4.096709903965198405e-04
3.920807263931166964e-03 4.096578376429262243e-04
3.919766885899523753e-03 4.095491357899443303e-04
3.918875046222037965e-03 4.094559536748314634e-04
3.918550621288747690e-03 4.094220567735806261e-04
3.918114885423137905e-03 4.093765297684326594e-04
3.917496414920996345e-03 4.093119100940905688e-04
3.917193663372953161e-03 4.092802776938817087e-04
3.916920558013337744e-03 4.092517428173786409e-04
3.915786919494283758e-03 4.091332968257440522e-04
3.915427856757970095e-03 4.090957808617512351e-04
3.915049486922189508e-03 4.090562476334334342e-04
3.914060256202889221e-03 4.089528898068127286e-04
3.913345014174951508e-03 4.088781591498758927e-04
3.913079001662553638e-03 4.088503653555679469e-04
3.912808279761975996e-03 4.088220795100958645e-04
3.911931644361449183e-03 4.087304859839655251e-04
3.911153984059970341e-03 4.086492336764483324e-04
3.910659215166389403e-03 4.085975387214470819e-04
3.909999112282336146e-03 4.085285691695411041e-04
3.909224752269728487e-03 4.084476616862173616e-04
3.908882336094642376e-03 4.084118850054429704e-04
3.908153589379135921e-03 4.083357433377792552e-04
3.907393871537253281e-03 4.082563657128734122e-04
3.907121214973597462e-03 4.082278777279336763e-04
3.906906273506496018e-03 4.082054199913745496e-04
3.905731422442194900e-03 4.080826679879844118e-04
3.905807523626477536e-03 4.080906192705894024e-04
3.904646536596622936e-03 4.079693158235781153e-04
3.903998821547643387e-03 4.079016405902621063e-04
3.903371032863526234e-03 4.078360473239983066e-04
3.903106604980650582e-03 4.078084190965901778e-04
3.902822663018814565e-03 4.077787519790116366e-04
3.902601817017115754e-03 4.077556773187649189e-04
3.902021305417860148e-03 4.076950237057537963e-04
3.901046099190606277e-03 4.075931312006087935e-04
3.900843904710276505e-03 4.075720053078985775e-04
3.900270014210841657e-03 4.075120434874834278e-04
3.900007115579915470e-03 4.074845750409583221e-04
3.899572653642448348e-03 4.074391811396874509e-04
3.898890491685235403e-03 4.073679067888962544e-04
3.898481876318782378e-03 4.073252134157766898e-04
3.898036215874063539e-03 4.072786494604948367e-04
3.897061868695255327e-03 4.071768467113375781e-04
3.896658225586443949e-03 4.071346728547809747e-04
3.896461060152909064e-03 4.071140724121367037e-04
3.895389401436130834e-03 4.070021022582744432e-04
3.895347838800484758e-03 4.069977596680119606e-04
3.894843189236364255e-03 4.069450323505773774e-04
3.893779333773522266e-03 4.068338775043594310e-04
3.893502981800895865e-03 4.068050034118795492e-04
3.892931958520215539e-03 4.067453411671782446e-04
3.892453453007892628e-03 4.066953454595897488e-04
3.892300380850248053e-03 4.066793520161779939e-04
3.890980504673126686e-03 4.065414473490320136e-04
3.890662982968074585e-03 4.065082717180101032e-04
3.890678673089418248e-03 4.065099110694878038e-04
3.890207382456177532e-03 4.064606691943538829e-04
3.889921998688858785e-03 4.064308514325644232e-04
3.889480948152518585e-03 4.063847691344952195e-04
3.889572619971348125e-03 4.063943472842349784e-04
3.888740918167452130e-03 4.063074485565973675e-04
3.888673316194951775e-03 4.063003852974238043e-04
3.888128722932330129e-03 4.062434845411910583e-04
3.887832889081869244e-03 4.062125749230120634e-04
3.887509154646095338e-03 4.061787501670365485e-04
3.887238097111360511e-03 4.061504292534895031e-04
3.886867143562990068e-03 4.061116709013793888e-04
3.886812709796768576e-03 4.061059834963466749e-04
3.885928058605818847e-03 4.060135524561151333e-04
3.885404919628719818e-03 4.059588933087204983e-04
3.884969580608354199e-03 4.059134077671675673e-04
3.884302203834316680e-03 4.058436782171689189e-04
3.884244564823259582e-03 4.058376559184319657e-04
3.884002733558105866e-03 4.058123886541956560e-04
3.883382622617213755e-03 4.057475975818362586e-04
3.883016426586038180e-03 4.057093363095556991e-04
3.882341682343309550e-03 4.056388369840772555e-04
3.881329467252196772e-03 4.055330776805610073e-04
3.881217198442636629e-03 4.055213474947438586e-04
3.880642640967666649e-03 4.054613159867013496e-04
3.879535352457147163e-03 4.053456231238975220e-04
3.879177091538398535e-03 4.053081909362363884e-04
3.878953827903440770e-03 4.052848636743323061e-04
3.877536417679536360e-03 4.051367683540856024e-04
3.877310844570627107e-03 4.051131997913367091e-04
3.877095167057551927e-03 4.050906651504612797e-04
3.875844798619823735e-03 4.049600228627954230e-04
3.875649725983348632e-03 4.049396410819369871e-04
3.874998415758116460e-03 4.048715902136992644e-04
3.874139182691203279e-03 4.047818149361789766e-04
3.873819162065784104e-03 4.047483782103760168e-04
3.873342294807598576e-03 4.046985536725498044e-04
3.872337356087290731e-03 4.045935546263298554e-04
3.871421606086929233e-03 4.044978742881452714e-04
3.871069060496623322e-03 4.044610392553386739e-04
3.870553443223573829e-03 4.044071659984020011e-04
3.869653371096402981e-03 4.043131237319709612e-04
3.869230976181632035e-03 4.042689906298396058e-04
3.868967409991623183e-03 4.042414524347163270e-04
3.867668400789915032e-03 4.041057280124664810e-04
3.867328446028356348e-03 4.040702085076447155e-04
3.866914354257716419e-03 4.040269429432017485e-04
3.865985345678028037e-03 4.039298773084259672e-04
3.865645960066884951e-03 4.038944172701662474e-04
3.864841519445536000e-03 4.038103668735845155e-04
3.864407939050320834e-03 4.037650650785225346e-04
3.864126076571036683e-03 4.037356152315896415e-04
3.863111456227440611e-03 4.036296046199969938e-04
3.862374281559575583e-03 4.035525823743026466e-04
3.861989160471741497e-03 4.035123437546887445e-04
3.861644467500313215e-03 4.034763291873252910e-04
3.861016830669367593e-03 4.034107517871414797e-04
3.860947495262459506e-03 4.034035074134822031e-04
3.860735884221958795e-03 4.033813976499979101e-04
3.860186950086076478e-03 4.033240433461578157e-04
3.859399556932937170e-03 4.032417741207722423e-04
3.858969885043108967e-03 4.031968806982104653e-04
3.858480809576373023e-03 4.031457806097183479e-04
3.857612087672453779e-03 4.030550139097210135e-04
3.857286767619866243e-03 4.030210234836904045e-04
3.856850386961568899e-03 4.029754291086463176e-04
3.856585459116345250e-03 4.029477486436553314e-04
3.856084550390014021e-03 4.028954121803017280e-04
3.855139639768908038e-03 4.027966850519960028e-04
3.855031151734860870e-03 4.027853498930743258e-04
3.854259000461895783e-03 4.027046731855692314e-04
3.853785394208867569e-03 4.026551893674549035e-04
3.853409413727850071e-03 4.026159057861713759e-04
3.853211507440251760e-03 4.025952279368470266e-04
3.852957241508955365e-03 4.025686614609685844e-04
3.852765837520265128e-03 4.025486629915604373e-04
3.852105569972230636e-03 4.024796762350621080e-04
3.852049115446023152e-03 4.024737776948956579e-04
3.850596252044593496e-03 4.023219781191053764e-04
3.849260683108797574e-03 4.021824338249253166e-04
3.848162954738541287e-03 4.020677398345791635e-04
3.847530447659505866e-03 4.020016535760998996e-04
3.847370018999018201e-03 4.019848915029534150e-04
3.847285866735258419e-03 4.019760990191397453e-04
3.847005341641105292e-03 4.019467889062626129e-04
3.846796706626918420e-03 4.019249900870361294e-04
3.846767139495373220e-03 4.019219008234332794e-04
3.846234774096967974e-03 4.018662776715500504e-04
3.845792891206831644e-03 4.018201084066310553e-04
3.845234748373784275e-03 4.017617919501743754e-04
3.844111753439751877e-03 4.016444580325927486e-04
3.842989060896334196e-03 4.015271557096998468e-04
3.842941400757432773e-03 4.015221760337989968e-04
3.842572212812993184e-03 4.014836021573439575e-04
3.842214396985643623e-03 4.014462164741825108e-04
3.842057328170498005e-03 4.014298054478702602e-04
3.842107754226789084e-03 4.014350741152110467e-04
3.841186989585918324e-03 4.013388698321729221e-04
3.839967386910191072e-03 4.012114420446562550e-04
3.839403740122209960e-03 4.011525505182905651e-04
3.839190175479420195e-03 4.011302366365123904e-04
3.838890729488670609e-03 4.010989496109578075e-04
3.838521522219637012e-03 4.010603737154105181e-04
3.837613978099771016e-03 4.009655507525145923e-04
3.837321124325708023e-03 4.009349525017584905e-04
3.836535212000903670e-03 4.008528379978097515e-04
3.835962411981055659e-03 4.007929901140100610e-04
3.834703491158243487e-03 4.006614542472049733e-04
3.834322320417563826e-03 4.006216283718460778e-04
3.833603974686667411e-03 4.005465734306082781e-04
3.832809141764645551e-03 4.004635268755995093e-04
3.831464361294832730e-03 4.003230201323999880e-04
3.831241014411609913e-03 4.002996841724646240e-04
3.830733041692308254e-03 4.002466096416951342e-04
3.829448208204679679e-03 4.001123663410577434e-04
3.828586124688860507e-03 4.000222932399882672e-04
3.828022346482092084e-03 3.999633879825889604e-04
3.827516880403938546e-03 3.999105753532911176e-04
3.826643798388033868e-03 3.998193530955661203e-04
3.826690875844653093e-03 3.998242718910544427e-04
3.826335678689864878e-03 3.997871598147465324e-04
3.826055254631181672e-03 3.997578602583618207e-04
3.825859640397116877e-03 3.997374218897441125e-04
3.824581914801433898e-03 3.996039212432207083e-04
3.824178753791874098e-03 3.995617977578564566e-04
3.823695330941305828e-03 3.995112882718501474e-04
3.822640578689370273e-03 3.994010845567244898e-04
3.822889965414597545e-03 3.994271412383505466e-04
3.821094566065563053e-03 3.992395524675897058e-04
3.821113948428342053e-03 3.992415775956539175e-04
3.820271147052686951e-03 3.991535191510857459e-04
3.819501107999220563e-03 3.990730631346817874e-04
3.818570358621999148e-03 3.989758156160986744e-04
3.818784228159156913e-03 3.989981613541653438e-04
3.817310447165257054e-03 3.988441762448552224e-04
3.817715676909398930e-03 3.988865158778846158e-04
3.817596380988717494e-03 3.988740514781791038e-04
3.816954024433371132e-03 3.988069361165340917e-04
3.816812721849153090e-03 3.987921723938597936e-04
3.816315448222237783e-03 3.987402157367210976e-04
3.815914809419721030e-03 3.986983557792004359e-04
3.815475999205657914e-03 3.986525075567993147e-04
3.814406295358046834e-03 3.985407416535981977e-04
3.813973838096199227e-03 3.984955572069177171e-04
3.813565625735830869e-03 3.984529059410965406e-04
3.812526525456228985e-03 3.983443375915243084e-04
3.813421479909233445e-03 3.984378451478327605e-04
3.811652435557101679e-03 3.982530100271025175e-04
3.811804009298056049e-03 3.982688469113926486e-04
3.811484618656508800e-03 3.982354760082158470e-04
3.811143789647502677e-03 3.981998651593684764e-04
3.809857207131673185e-03 3.980654391149586056e-04
3.809557517450204954e-03 3.980341266278583905e-04
3.809332686465765217e-03 3.980106356045255201e-04
3.808817448665304060e-03 3.979568019960361331e-04
3.808459005346344177e-03 3.979193507506475981e-04
3.808527180814451438e-03 3.979264739303820246e-04
3.807815446269320527e-03 3.978521097458896476e-04
3.807470299637966214e-03 3.978160477787608205e-04
3.806690037405468206e-03 3.977345236135971531e-04
3.805956289430312278e-03 3.976578593991527441e-04
3.805567944381360590e-03 3.976172839303006149e-04
3.804861358599106232e-03 3.975434577041735921e-04
3.804575029911607623e-03 3.975135412142571131e-04
3.804028244354535401e-03 3.974564114004493220e-04
3.803992744225993296e-03 3.974527022393211251e-04
3.803351998612335572e-03 3.973857551937509495e-04
3.802829397074899628e-03 3.973311521996827694e-04
3.801426442977420047e-03 3.971845672993809984e-04
3.802385827216319888e-03 3.972848066751830044e-04
3.800023669166274938e-03 3.970380012359423947e-04
3.800123093182693201e-03 3.970483893588043641e-04
3.799751815547528465e-03 3.970095971451227711e-04
3.799429614163331304e-03 3.969759325670267885e-04
3.799335128218502260e-03 3.969660603888653565e-04
3.798115509682672281e-03 3.968386309442370127e-04
3.798748242516659327e-03 3.969047407902785186e-04
3.796906509261359277e-03 3.967123109124260868e-04
3.797046086539293194e-03 3.967268943698656794e-04
3.796911573342701043e-03 3.967128400230077699e-04
3.796786510757513451e-03 3.966997731047000814e-04
3.795975182208990127e-03 3.966150030365910083e-04
3.795365396165938793e-03 3.965512907408810556e-04
3.795022626244689244e-03 3.965154770996342755e-04
3.794554691331380493e-03 3.964665858402992272e-04
3.793600194029649389e-03 3.963668570665182804e-04
3.792519984013759202e-03 3.962539934469824494e-04
3.791988627234810141e-03 3.961984756787198330e-04
3.791378307083044952e-03 3.961347075777111302e-04
3.790149349481486754e-03 3.960063023591632765e-04
3.791020562268374201e-03 3.960973293141698318e-04
3.788925567782115873e-03 3.958784379345782565e-04
3.789034172995278844e-03 3.958897853367294214e-04
3.786589300995736075e-03 3.956343376931127447e-04
3.786293759548214725e-03 3.956034586260799980e-04
3.785896432790778442e-03 3.955619447210771949e-04
3.785463867310052532e-03 3.955167489673600272e-04
3.784896619802898508e-03 3.954574812269315049e-04
3.784334742009272043e-03 3.953987745304625911e-04
3.784116716864497146e-03 3.953759946019050689e-04
3.783967890843457221e-03 3.953604448077274714e-04
3.782962796306713667e-03 3.952554294813335903e-04
3.782664652715643939e-03 3.952242785344486616e-04
3.782134154686974965e-03 3.951688504910205952e-04
3.781034845380759710e-03 3.950539913196892869e-04
3.780130051894541217e-03 3.949594557513415706e-04
3.780065222344670441e-03 3.949526821632950990e-04
3.779774567087964762e-03 3.949223136203021704e-04
3.778852786766897370e-03 3.948260032159157918e-04
3.778891106485392920e-03 3.948300069763562730e-04
3.778947406562898747e-03 3.948358893792538473e-04
3.778035941789358206e-03 3.947406567745677603e-04
3.778318491038669923e-03 3.947701783773166235e-04
3.778141696934300253e-03 3.947517063929448320e-04
3.776940467157703044e-03 3.946261982616678515e-04
3.776665260203834838e-03 3.945974438042215661e-04
3.776393087966886230e-03 3.945690064232055508e-04
3.775193849188077100e-03 3.944437063174176575e-04
3.775302974347954227e-03 3.944551080451789136e-04
3.774883356427661835e-03 3.944112650918553159e-04
3.775051785357501008e-03 3.944288630574144337e-04
3.774173620453891414e-03 3.943371097241618064e-04
3.774750063896515576e-03 3.943973382838263510e-04
3.772789658130517015e-03 3.941925091420346540e-04
3.772302841348880269e-03 3.941416450478140245e-04
3.771977925237772391e-03 3.941076968268146605e-04
3.770755121168810862e-03 3.939799345480207065e-04
3.771397499540774748e-03 3.940470521891320478e-04
3.770039698778312760e-03 3.939051850462563708e-04
3.770492408650276666e-03 3.939524855470829395e-04
3.770480507929577403e-03 3.939512421236806118e-04
3.770126707108065623e-03 3.939142759405095742e-04
3.769551160160390917e-03 3.938541410493570497e-04
3.768599931989534673e-03 3.937547538442876774e-04
3.768247076780650157e-03 3.937178864615926326e-04
3.767985349349735509e-03 3.936905403855979024e-04
3.767109208378657901e-03 3.935989985189563157e-04
3.767718207967154544e-03 3.936626286435084780e-04
3.766166894892903315e-03 3.935005427472311338e-04
3.766019362424325584e-03 3.934851281073390859e-04
3.766243103767245946e-03 3.935085052816203509e-04
3.765356300559535244e-03 3.934158493921488878e-04
3.765073560319394039e-03 3.933863078340987785e-04
3.764439944839912105e-03 3.933201057665782299e-04
3.763422912210780645e-03 3.932138431120746802e-04
3.763391769771294495e-03 3.932105892555191190e-04
3.762869861909635093e-03 3.931560587388004731e-04
3.762074511054261643e-03 3.930729580685438855e-04
3.762355113457263329e-03 3.931022762588840327e-04
3.762152676450301967e-03 3.930811250262556105e-04
3.761440048980356672e-03 3.930066675462696698e-04
3.761760064777245043e-03 3.930401037675731383e-04
3.759743845483795241e-03 3.928294430591096125e-04
3.759812229996131912e-03 3.928365880804193539e-04
3.759592768774419093e-03 3.928136581061866198e-04
3.759373789814976757e-03 3.927907785201789994e-04
3.758710500032352939e-03 3.927214759914421263e-04
3.758463654079993374e-03 3.926956847774733120e-04
3.757922270752404349e-03 3.926391194049909058e-04
3.756752320077512159e-03 3.925168794091527381e-04
3.755806108809029049e-03 3.924180163852632186e-04
3.756504590980850981e-03 3.924909959215880416e-04
3.754204265293378980e-03 3.922506509151723686e-04
3.753916270819437559e-03 3.922205603788347884e-04
3.753514269023643102e-03 3.921785580116414764e-04
3.752548317951681124e-03 3.920776325131991049e-04
3.753509510997530673e-03 3.921780608786386356e-04
3.751768878707627871e-03 3.919961943363649043e-04
3.751390581727459452e-03 3.919566687202224249e-04
3.750467498377966016e-03 3.918602221714730647e-04
3.751202365963962615e-03 3.919370033662547288e-04
3.749778726735990449e-03 3.917882572207658019e-04
3.750072180614915512e-03 3.918189181722984949e-04
3.749472222297778497e-03 3.917562327072068515e-04
3.748465915604339178e-03 3.916510907310040575e-04
3.748368849262449180e-03 3.916409489451294092e-04
3.748051170571965480e-03 3.916077569117933132e-04
3.747193361977149435e-03 3.915181304674391943e-04
3.747429823110648688e-03 3.915428366440286737e-04
3.746929350004911743e-03 3.914905456956362822e-04
3.746078691713333655e-03 3.914016663366566302e-04
3.746389348085584371e-03 3.914341246568798908e-04
3.744531191249409700e-03 3.912399787934727987e-04
3.744321157364740270e-03 3.912180338160144762e-04
3.743842662580592652e-03 3.911680392293382627e-04
3.743508959704281748e-03 3.911331729404537300e-04
3.743713013624303150e-03 3.911544931130639478e-04
3.743538017587381452e-03 3.911362089962340462e-04
3.742876596573976433e-03 3.910671017221745084e-04
3.741989986887548063e-03 3.909744660523937132e-04
3.742350217916366999e-03 3.910121040831318054e-04
3.740516972399312266e-03 3.908205610299208188e-04
3.740418861087456241e-03 3.908103100624139565e-04
3.740019707667062345e-03 3.907686053021237416e-04
3.740260440111987245e-03 3.907937577582889610e-04
3.739778691356861109e-03 3.907434231868532181e-04
3.740045305355483955e-03 3.907712798262667482e-04
3.739848584939628028e-03 3.907507258804196124e-04
3.739056330442904960e-03 3.906679487271083541e-04
3.739034140009623274e-03 3.906656302033190554e-04
3.738001339707135596e-03 3.905577200944681930e-04
3.738311955543134873e-03 3.905901741793409393e-04
3.736428318391892250e-03 3.903933660553148585e-04
3.736608574419080647e-03 3.904121997518853089e-04
3.734779561577999084e-03 3.902210989415008289e-04
3.734865846075791432e-03 3.902301142075948609e-04
3.734442822664557713e-03 3.901859154382463987e-04
3.733904910801618283e-03 3.901297127749220567e-04
3.734420036454745920e-03 3.901835346659178233e-04
3.732472976394293675e-03 3.899800999239289977e-04
3.732289300827175416e-03 3.899609089434526903e-04
3.731891634063410918e-03 3.899193595135572350e-04
3.730580453947649269e-03 3.897823634372837159e-04
3.731289367673796403e-03 3.898564328940510660e-04
3.729917744999789852e-03 3.897131215959251426e-04
3.730231044321468455e-03 3.897458560595226293e-04
3.729829657309610864e-03 3.897039179268201449e-04
3.729058020058345115e-03 3.896232949258615847e-04
3.728957782643126714e-03 3.896128218166253947e-04
3.728267156841100823e-03 3.895406631376510339e-04
3.728421398891746882e-03 3.895567788150326965e-04
3.727546793619450089e-03 3.894653974028586935e-04
3.727507763203333994e-03 3.894613193865747677e-04
3.727145072043128692e-03 3.894234243138460644e-04
3.725894361872152463e-03 3.892927463208537627e-04
3.726346535216610786e-03 3.893399907636588254e-04
3.724068668821532528e-03 3.891019923722480569e-04
3.724104770782076402e-03 3.891057644146096229e-04
3.723933439482309937e-03 3.890878632006355194e-04
3.723629503479057492e-03 3.890561070449530712e-04
3.723119660634843699e-03 3.890028371178592980e-04
3.723031824703363236e-03 3.889936597532669049e-04
3.722357626896159472e-03 3.889232175210298372e-04
3.722691442536567915e-03 3.889580955918493354e-04
3.721942850891160268e-03 3.888798804657051878e-04
3.721983637439334712e-03 3.888841419679942577e-04
3.721423827465983498e-03 3.888256513236609444e-04
3.721501593451757677e-03 3.888337765497763550e-04
3.720927410519570770e-03 3.887737841751000983e-04
3.720911172843183266e-03 3.887720876134102442e-04
3.720084843345305720e-03 3.886857502006036747e-04
3.720867053907995353e-03 3.887674779332164808e-04
3.719133257175167347e-03 3.885863255906831675e-04
3.719189459893348145e-03 3.885921978211830954e-04
3.718534035461223269e-03 3.885237170881278030e-04
3.718468095280211619e-03 3.885168274579703525e-04
3.717731051830110676e-03 3.884398189223060784e-04
3.717790592799239281e-03 3.884460399433924257e-04
3.717381465832074808e-03 3.884032931166784999e-04
3.717317782372472727e-03 3.883966392756202325e-04
3.717009012743827112e-03 3.883643780880927728e-04
3.715871348231068044e-03 3.882455114484220323e-04
3.716389624099125308e-03 3.882996624834305710e-04
3.714565985185313071e-03 3.881091231572702778e-04
3.714410722462284462e-03 3.880929008369416464e-04
3.713765031978175698e-03 3.880254371363053021e-04
3.713831050789881318e-03 3.880323349820361564e-04
3.713020543410199686e-03 3.879476507121388802e-04
3.713116327573221832e-03 3.879576585320756305e-04
3.712578975777443887e-03 3.879015143862674249e-04
3.712590306841848358e-03 3.879026982902519295e-04
3.712110527281779239e-03 3.878525694662897697e-04
3.712659785969755523e-03 3.879099576803172393e-04
3.711508134590779141e-03 3.877896296504316576e-04
3.712034608705796178e-03 3.878446372631538493e-04
3.709140536907795660e-03 3.875422558618391998e-04
3.709185689308547133e-03 3.875469735216503439e-04
3.708348233232574512e-03 3.874594735702092431e-04
3.708156573482604499e-03 3.874394483780866142e-04
3.707719612423780470e-03 3.873937933610347275e-04
3.708067298336600436e-03 3.874301206399945988e-04
3.707501674001887487e-03 3.873710224935469708e-04
3.707603021796294224e-03 3.873816116185693856e-04
3.706860548921882097e-03 3.873040358001816029e-04
3.707250174308933215e-03 3.873447450426425673e-04
3.705506698512189400e-03 3.871625814021475943e-04
3.705676467896268800e-03 3.871803194224322873e-04
3.704710727369622814e-03 3.870794159224032606e-04
3.705239061346794326e-03 3.871346178591657098e-04
3.703317244666778398e-03 3.869338206221467364e-04
3.703593506487446851e-03 3.869626852952764984e-04
3.703516340985706264e-03 3.869546228095546432e-04
3.703107944036213971e-03 3.869119522573018027e-04
3.702345838658737624e-03 3.868323251754339281e-04
3.702980358456782733e-03 3.868986217289014295e-04
3.700335017040707730e-03 3.866222284324734434e-04
3.700304913919458087e-03 3.866190831670402502e-04
3.699105216440905404e-03 3.864937351349116181e-04
3.699790617842695951e-03 3.865653479526999199e-04
3.698125321006988375e-03 3.863913526872285779e-04
3.698548585557783971e-03 3.864355766515700503e-04
3.697545575817444072e-03 3.863307791510291731e-04
3.697709594779555013e-03 3.863479163497813120e-04
3.697307624155939543e-03 3.863059172395518718e-04
3.698038095904603549e-03 3.863822391439131697e-04
3.695548292393155583e-03 3.861220969196221494e-04
3.695413912972689025e-03 3.861080565500996423e-04
3.694357985678194990e-03 3.859977300629627316e-04
3.694625402699225954e-03 3.860256706045935753e-04
3.694253002684313482e-03 3.859867611212709358e-04
3.694918016406896835e-03 3.860562437724847471e-04
3.692771928368273823e-03 3.858320139835376503e-04
3.692399242475912034e-03 3.857930746308717925e-04
3.691485373823474771e-03 3.856975908616258521e-04
3.691488019114860016e-03 3.856978672496949134e-04
3.690918048619258856e-03 3.856383150031725228e-04
3.690921786524017575e-03 3.856387055508015359e-04
3.690264456792824010e-03 3.855700257463193659e-04
3.690359268151217204e-03 3.855799319246772279e-04
3.689504086713579593e-03 3.854905799736752566e-04
3.689775817309874466e-03 3.855189712107359701e-04
3.689273992970276174e-03 3.854665390813304636e-04
3.689405255400169531e-03 3.854802537782217467e-04
3.688938859151153545e-03 3.854315232831998558e-04
3.689036125204169653e-03 3.854416859354988694e-04
3.687930664286376628e-03 3.853261840251275103e-04
3.688720227366875694e-03 3.854086799711066631e-04
3.686728736990911234e-03 3.852006030149631431e-04
3.686936236993146928e-03 3.852222832446976133e-04
3.684990411828347433e-03 3.850189775283529604e-04
3.685149054495220379e-03 3.850355529954683619e-04
3.684564119811068600e-03 3.849744372451287797e-04
3.684382755813987286e-03 3.849554877845026528e-04
3.684009988712977184e-03 3.849165399469108712e-04
3.684148721805719298e-03 3.849310352013206229e-04
3.682902804589953307e-03 3.848008579908292377e-04
3.683781565903962267e-03 3.848926736388496857e-04
3.681843813138039722e-03 3.846902113512292473e-04
3.681670478311159945e-03 3.846721008026641412e-04
3.681232062359144751e-03 3.846262937739578511e-04
3.681281154990634265e-03 3.846314231210301538e-04
3.680930505830349187e-03 3.845947862329853850e-04
3.680980041733723611e-03 3.845999618944489747e-04
3.679964915777776506e-03 3.844938984549440349e-04
3.680786917341256036e-03 3.845797836720348905e-04
3.679021235511905751e-03 3.843952998778858644e-04
3.678803554270996309e-03 3.843725558814474930e-04
3.678026564017811660e-03 3.842913735826088422e-04
3.677956963381899449e-03 3.842841014970185625e-04
3.677103898620654159e-03 3.841949707027874934e-04
3.677090774507780439e-03 3.841935994556592779e-04
3.676409493154474996e-03 3.841224171130358761e-04
3.676453663488560199e-03 3.841270321635423951e-04
3.675669078140398997e-03 3.840450563061390183e-04
3.675627806644786878e-03 3.840407441350705007e-04
3.674812499664988595e-03 3.839555583883922795e-04
3.674903269555210815e-03 3.839650423018948979e-04
3.674274027100983726e-03 3.838992971413196249e-04
3.674281098200913708e-03 3.839000359512921893e-04
3.673429803191254148e-03 3.838110900660757609e-04
3.673516211527641691e-03 3.838201182712019086e-04
3.672672181014571043e-03 3.837319314026276613e-04
3.673349304028734712e-03 3.838026792693622572e-04
3.673239963820886834e-03 3.837912550727366127e-04
3.673039684872201390e-03 3.837703293205838441e-04
3.672901690303591316e-03 3.837559112294158716e-04
3.672259299523802662e-03 3.836887922918973755e-04
3.671466018448370401e-03 3.836059078785281854e-04
3.671516548111014577e-03 3.836111873709750829e-04
3.671066858855980865e-03 3.835642024733691550e-04
3.671475980993374206e-03 3.836069487954539190e-04
3.670733039223027846e-03 3.835293239853964200e-04
3.670695967677399876e-03 3.835254506378438385e-04
3.670199979013032392e-03 3.834736282374903563e-04
3.670195305599407553e-03 3.834731399450569053e-04
3.669118832869763466e-03 3.833606668085260002e-04
3.669000748308270336e-03 3.833483289753034226e-04
3.668061679648155268e-03 3.832502122328050251e-04
3.668142359434898615e-03 3.832586419016853789e-04
3.667383615825594700e-03 3.831793660675549430e-04
3.667332184627439349e-03 3.831739923799428143e-04
3.666621101687328813e-03 3.830996962771197542e-04
3.666634698497715610e-03 3.831011169131181876e-04
3.665703493834478275e-03 3.830038218248708838e-04
3.666300729787409264e-03 3.830662228490913342e-04
3.664117273679443412e-03 3.828380887308942509e-04
3.663833448741906501e-03 3.828084338403695518e-04
3.663430731793102316e-03 3.827663567518201841e-04
3.664030539351629309e-03 3.828290264651948937e-04
3.663845765290704281e-03 3.828097207107531352e-04
3.664422276378487015e-03 3.828699563381890696e-04
3.662107691580168516e-03 3.826281214966136966e-04
3.662241076761304018e-03 3.826420579849946135e-04
3.661395916825721259e-03 3.825537531109299500e-04
3.661409624702335885e-03 3.825551853514647257e-04
3.660774611014531391e-03 3.824888371948969050e-04
3.660834758345789773e-03 3.824951215705380903e-04
3.660481737802779093e-03 3.824582369132320503e-04
3.660440680480178764e-03 3.824539471196095118e-04
3.660469771555647893e-03 3.824569866434292687e-04
3.659535348589045868e-03 3.823593552970829630e-04
3.659712364720949483e-03 3.823778504795650708e-04
3.659261813949296442e-03 3.823307755680891416e-04
3.659253064611722121e-03 3.823298614107561392e-04
3.658730261520259236e-03 3.822752373577117816e-04
3.658565277763082407e-03 3.822579993542442106e-04
3.657655107647420599e-03 3.821629020193409660e-04
3.657691859422987444e-03 3.821667419563475163e-04
3.656492874203670293e-03 3.820414683432245642e-04
3.656657141988985896e-03 3.820586315397800055e-04
3.656601744417079403e-03 3.820528434334053867e-04
3.656516658647548674e-03 3.820439534140767875e-04
3.655794170974744316e-03 3.819684657101828735e-04
3.655924227027063881e-03 3.819820543610854061e-04
3.655526736100863511e-03 3.819405233032321196e-04
3.655527787771194626e-03 3.819406331849387721e-04
3.654628673639828424e-03 3.818466910128156828e-04
3.654672709835156668e-03 3.818512920480979450e-04
3.653796057847442068e-03 3.817596967888878343e-04
3.653696009600703159e-03 3.817492434445482865e-04
3.653927955968762874e-03 3.817734779047479666e-04
3.653130682649544190e-03 3.816901763696365192e-04
3.653114225995436181e-03 3.816884569284901435e-04
3.653171218260126314e-03 3.816944116532046557e-04
3.652492758168326970e-03 3.816235240845423536e-04
3.652245206775751180e-03 3.815976591640396075e-04
3.652417920717601803e-03 3.816157048406532614e-04
3.651883678868757081e-03 3.815598856315354577e-04
3.651998922341787197e-03 3.815719266192162899e-04
3.651882191657619420e-03 3.815597302432039697e-04
3.651911675101392196e-03 3.815628107628544260e-04
3.650966288815462278e-03 3.814640339356448542e-04
3.650920983052465593e-03 3.814593002520810729e-04
3.650921340282291608e-03 3.814593375765370446e-04
3.649796286228019007e-03 3.813417885158258691e-04
3.650034876532693134e-03 3.813667171546790196e-04
3.649870665838197015e-03 3.813495599231456201e-04
3.649818376483576505e-03 3.813440965727425734e-04
3.648998743007325889e-03 3.812584587805895693e-04
3.648927398871908753e-03 3.812510045288816500e-04
3.648075597149728726e-03 3.811620057008038636e-04
3.648274738678943061e-03 3.811828126119196861e-04
3.648004707141462404e-03 3.811545988976783881e-04
3.648061246786986865e-03 3.811605063313693725e-04
3.647993983386760893e-03 3.811534784472541066e-04
3.647372238618743975e-03 3.810885166676801234e-04
3.647302753800784215e-03 3.810812566831008464e-04
3.647032832198394102e-03 3.810530544552113486e-04
3.647210707923070980e-03 3.810716394505541641e-04
3.647046514383908439e-03 3.810544840114620684e-04
3.647025365149924540e-03 3.810522742753341577e-04
3.646277902146392597e-03 3.809741770731171978e-04
3.646307341368690367e-03 3.809772529723737971e-04
3.646379994851660627e-03 3.809848440286862535e-04
3.645603162491255125e-03 3.809036782269641552e-04
3.645534900265636966e-03 3.808965459825417637e-04
3.645123148621647220e-03 3.808535249216305298e-04
3.645244449068971854e-03 3.808661987603609756e-04
3.645393369186644607e-03 3.808817583860402340e-04
3.645414314930240773e-03 3.808839468608751257e-04
3.645028188905327388e-03 3.808436032423864488e-04
3.645112230391028135e-03 3.808523841517723958e-04
3.643988488306581716e-03 3.807349721696488506e-04
3.644065268532942995e-03 3.807429944006302468e-04
3.643716035703042488e-03 3.807065054950808762e-04
3.643890654005218794e-03 3.807247501450386788e-04
3.643035984393823597e-03 3.806354516711952271e-04
3.643153165615063433e-03 3.806476951206876438e-04
3.642863496822977814e-03 3.806174296465109465e-04
3.642927134225432649e-03 3.806240786753786916e-04
3.642793320543797741e-03 3.806100974159656782e-04
3.642833356118264487e-03 3.806142804542434182e-04
3.641779854973238844e-03 3.805042074585632283e-04
3.641845516884865529e-03 3.805110680142911287e-04
3.641507432035194069e-03 3.804757438835361144e-04
3.641501584258292901e-03 3.804751328900648566e-04
3.641550479874994251e-03 3.804802416524343802e-04
3.640425869394011294e-03 3.803627389376061738e-04
3.640049287010468579e-03 3.803233924677208223e-04
3.640075639544107771e-03 3.803261458603821531e-04
3.639519655311694579e-03 3.802680549410683629e-04
3.639465261195379275e-03 3.802623716787781674e-04
3.638848750298193449e-03 3.801979567499068173e-04
3.638815892458346912e-03 3.801945236631175200e-04
3.638842007971032893e-03 3.801972522911106159e-04
3.637792138700614297e-03 3.800875587647075532e-04
3.637837507762573842e-03 3.800922990619390101e-04
3.637891619654214960e-03 3.800979528365390297e-04
3.637515454727024717e-03 3.800586499837598615e-04
3.637565901630578948e-03 3.800639208292859602e-04
3.637627886538655469e-03 3.800703972005278243e-04
3.636573205039063134e-03 3.799602008778216341e-04
3.636671597227881473e-03 3.799704811922056382e-04
3.636188637666628101e-03 3.799200201120724431e-04
3.636513234733518719e-03 3.799539349983640916e-04
3.636149995495150267e-03 3.799159826607661637e-04
3.636282310179278759e-03 3.799298073003721556e-04
3.635747986747203415e-03 3.798739795671908981e-04
3.635774502699023938e-03 3.798767500342796043e-04
3.635879078529273209e-03 3.798876764342798223e-04
3.635956222680380729e-03 3.798957366892228020e-04
3.635429210050541114e-03 3.798406728108381794e-04
3.635362023570096884e-03 3.798336529635351231e-04
3.635523456386091125e-03 3.798505199538953049e-04
3.634610100885601013e-03 3.797550898003215422e-04
3.634591194719676097e-03 3.797531144267493066e-04
3.634577843335303447e-03 3.797517194336054122e-04
3.633878022826842521e-03 3.796786000638084223e-04
3.634087767532171755e-03 3.797005148269319672e-04
3.633859950016578994e-03 3.796767117617638547e-04
3.634094697768835806e-03 3.797012389190831689e-04
3.632860558791330390e-03 3.795722923346574076e-04
3.633243519041246591e-03 3.796123051833702033e-04
3.632806411020817351e-03 3.795666348113239680e-04
3.632577417454065354e-03 3.795427088687629161e-04
3.632572161855968877e-03 3.795421597479296935e-04
3.632084256392587116e-03 3.794911819049375402e-04
3.631974574439803070e-03 3.794797220017642053e-04
3.632130184522706050e-03 3.794959806153063342e-04
3.631394750916608870e-03 3.794191402810273886e-04
3.631245219115768891e-03 3.794035167448351264e-04
3.631416650225741029e-03 3.794214283872823106e-04
3.630585365857187403e-03 3.793345732745556989e-04
3.630668003784753850e-03 3.793432075359298239e-04
3.630426005487112032e-03 3.793179228196323963e-04
3.630583348324125346e-03 3.793343624765807033e-04
3.630265403717943332e-03 3.793011426595657666e-04
3.631001879048914409e-03 3.793780918364198559e-04
3.628283154809919600e-03 3.790940312800288731e-04
3.628265791650942592e-03 3.790922171245036335e-04
3.627717493191998880e-03 3.790349292381185709e-04
3.627674953334550194e-03 3.790304845447574887e-04
3.627079826552565608e-03 3.789683038931162184e-04
3.627554441055305841e-03 3.790178930562191923e-04
3.627174975358858286e-03 3.789782453290543559e-04
3.627438059759213393e-03 3.790057331853329426e-04
3.627000153598321577e-03 3.789599794211498157e-04
3.627022947821622115e-03 3.789623610307520010e-04
3.626492069818589535e-03 3.789068932864496191e-04
3.626446042840051568e-03 3.789020842480981068e-04
3.626596875586458098e-03 3.789178437110299054e-04
3.625635838602049230e-03 3.788174316513631332e-04
3.625670302767988306e-03 3.788210325719757669e-04
3.625370344841062110e-03 3.787896920577763014e-04
3.625392786520732942e-03 3.787920368325505471e-04
3.624234199688782920e-03 3.786709841654979083e-04
3.624122706801234748e-03 3.786593350503665144e-04
3.624087043516875228e-03 3.786556088422235304e-04
3.623417114793480148e-03 3.785856126568140287e-04
3.623427774414038783e-03 3.785867264063085143e-04
3.623577509083763214e-03 3.786023711388572955e-04
3.622806469052374748e-03 3.785218105372433243e-04
3.623126460237487828e-03 3.785552441870338033e-04
3.622681580534888816e-03 3.785087618060572036e-04
3.622737987635594407e-03 3.785146553910633481e-04
3.621608762742119583e-03 3.783966705484190641e-04
3.621719480243397807e-03 3.784082386488406518e-04
3.621865181275668241e-03 3.784234619347112585e-04
3.620944742173519762e-03 3.783272916649463974e-04
3.621177564028441737e-03 3.783516175986694949e-04
3.620236092886630012e-03 3.782532498375949467e-04
3.620318082962802834e-03 3.782618164094899956e-04
3.620193867693876667e-03 3.782488380213558420e-04
3.620099437790461755e-03 3.782389716985713030e-04
3.619464630893052832e-03 3.781726451480913321e-04
3.619501146012134470e-03 3.781764603585103515e-04
3.619579215523928504e-03 3.781846172979451241e-04
3.618583748209424841e-03 3.780806078529374030e-04
3.618580490929963062e-03 3.780802675224975208e-04
3.618601240722130533e-03 3.780824355237326004e-04
3.617770188145573093e-03 3.779956046293369968e-04
3.617960052813954091e-03 3.780154422658893215e-04
3.617598190502384781e-03 3.779776337937806310e-04
3.617526493987696917e-03 3.779701427244175045e-04
3.617630846089802538e-03 3.779810457486226078e-04
3.616675407938014283e-03 3.778812186719733741e-04
3.616727803346313219e-03 3.778866931031864642e-04
3.616061688267968501e-03 3.778170953789814781e-04
3.616017704196488897e-03 3.778124997897571000e-04
3.616180459843068226e-03 3.778295049934699370e-04
3.615224909540686472e-03 3.777296661989864809e-04
3.615243945129412856e-03 3.777316550950456119e-04
3.615453156545355914e-03 3.777535141384762997e-04
3.614802983176246005e-03 3.776855820524151089e-04
3.614756342089227390e-03 3.776807088501465243e-04
3.614531898825937978e-03 3.776572583370956860e-04
3.614558351044391826e-03 3.776600221451288696e-04
3.614481862039831996e-03 3.776520303418847346e-04
3.614508968002508229e-03 3.776548624550975729e-04
3.614529539161105524e-03 3.776570117921553525e-04
3.613720843306711741e-03 3.775725167959158583e-04
3.613597486114682872e-03 3.775596280622590690e-04
3.613900828904788309e-03 3.775913222372322695e-04
3.613317674531634112e-03 3.775303924991867425e-04
3.613214426251948243e-03 3.775196048056967779e-04
3.613278705245023120e-03 3.775263208698989461e-04
3.612270699772087389e-03 3.774210014000607487e-04
3.612281721181502276e-03 3.774221529503525032e-04
3.612237598195896376e-03 3.774175428469587448e-04
3.612267814090429786e-03 3.774206998952867476e-04
3.611848281554126770e-03 3.773768658631414534e-04
3.611941840953103618e-03 3.773866412329813808e-04
3.611699851068010669e-03 3.773613573956526176e-04
3.611710091206037261e-03 3.773624273163395495e-04
3.611690867425462054e-03 3.773604187574250901e-04
3.610657528718460695e-03 3.772524523944372453e-04
3.610647203632999167e-03 3.772513735981846122e-04
3.610597844830531165e-03 3.772462164407610111e-04
3.610141603172821890e-03 3.771985469282452901e-04
3.610275473356595703e-03 3.772125340911732308e-04
3.609932195007704153e-03 3.771766673278639835e-04
3.609911500718811835e-03 3.771745051257794517e-04
3.609911819945032380e-03 3.771745384795034228e-04
3.609456184899886236e-03 3.771269323477085666e-04
3.609246639824060035e-03 3.771050384424811069e-04
3.608899525929057731e-03 3.770687709296781571e-04
3.608801335305655660e-03 3.770585116754603507e-04
3.608917994183638307e-03 3.770707005489446124e-04
3.608228807705227571e-03 3.769986922548680913e-04
3.608210627989713332e-03 3.769967927830386459e-04
3.608411341178690505e-03 3.770177639059344929e-04
3.607695547145609808e-03 3.769429755738256727e-04
3.607616425246219869e-03 3.769347086777421877e-04
3.607713016042493094e-03 3.769448007771681415e-04
3.606620777097159242e-03 3.768306803385913263e-04
3.606553325131467511e-03 3.768236327525841954e-04
3.606719683184646426e-03 3.768410143466672927e-04
3.605985839471951074e-03 3.767643401292743274e-04
3.605907287433394569e-03 3.767561327739795372e-04
3.605810544469228909e-03 3.767460247755905563e-04
3.605911593070076394e-03 3.767565826399622191e-04
3.605811263828987302e-03 3.767460999364804380e-04
3.606068131370058095e-03 3.767729382364406782e-04
3.604921624601453538e-03 3.766531477310541831e-04
3.604789927775557071e-03 3.766393876471506633e-04
3.604807999326914425e-03 3.766412758176608533e-04
3.605331609962937611e-03 3.766959842454107297e-04
3.604657360015555388e-03 3.766255365654096231e-04
3.604676210585098638e-03 3.766275061301032527e-04
3.604788238005992348e-03 3.766392110949001964e-04
3.603991703082372669e-03 3.765559867096010581e-04
3.604114902115896149e-03 3.765688589183773709e-04
3.604105289407571067e-03 3.765678545534491229e-04
3.604120452593229974e-03 3.765694388490878667e-04
3.603408514006135616e-03 3.764950533456721377e-04
3.603929703626653110e-03 3.765495088183772997e-04
3.603513968114546457e-03 3.765060715108392185e-04
3.603647755513369935e-03 3.765200500241443660e-04
3.603338141838340752e-03 3.764877006480901126e-04
3.603388914142659043e-03 3.764930054924752237e-04
3.603429553573368575e-03 3.764972516234852285e-04
3.602743883439151092e-03 3.764256107277176946e-04
3.602824863915256304e-03 3.764340718135348088e-04
3.603044349501835150e-03 3.764570043334826465e-04
3.602404302187208005e-03 3.763901302483136464e-04
3.602222668374959087e-03 3.763711525965802475e-04
3.601381403733740303e-03 3.762832547146880238e-04
3.601336510475020448e-03 3.762785641308225319e-04
3.601364032443779128e-03 3.762814397096129158e-04
3.600430448667687588e-03 3.761838960444369856e-04
3.600757186760809945e-03 3.762180346316446608e-04
3.600271059197053449e-03 3.761672425489990114e-04
3.600351268140987177e-03 3.761756230227942394e-04
3.600286619810279774e-03 3.761688683690757773e-04
3.600344908631747214e-03 3.761749585619757869e-04
3.599691044463000037e-03 3.761066408499715800e-04
3.599827106210746249e-03 3.761208569941519911e-04
3.599020796113614352e-03 3.760366112690689475e-04
3.599034050268528576e-03 3.760379961033840398e-04
3.598820615210462405e-03 3.760156957610109765e-04
3.598720961296694287e-03 3.760052836177764563e-04
3.598750201780510222e-03 3.760083387522335620e-04
3.599025082829691077e-03 3.760370591581694297e-04
3.598542103635125368e-03 3.759865960266882108e-04
3.598526389516471923e-03 3.759849541678987692e-04
3.598299474934093037e-03 3.759612454439321201e-04
3.598200101710845658e-03 3.759508626280947730e-04
3.598366772621890055e-03 3.759682769105167767e-04
3.597735464595925442e-03 3.759023159327399915e-04
3.598241465377178053e-03 3.759551844294397390e-04
3.597248287138305259e-03 3.758514141539983852e-04
3.597637070114891207e-03 3.758920353788583295e-04
3.595251553724272860e-03 3.756427893893314954e-04
3.594878076500036043e-03 3.756037673559106541e-04
3.594140613863964877e-03 3.755267150224245111e-04
3.594300971408204235e-03 3.755434696651296423e-04
3.593874448991570426e-03 3.754989053090818660e-04
3.594080307131760493e-03 3.755204139920888837e-04
3.593710832998615792e-03 3.754818102137697108e-04
3.593707383496822644e-03 3.754814497993574744e-04
3.593781179080436563e-03 3.754891601858100468e-04
3.593105352483530728e-03 3.754185477726835248e-04
3.593039560587023545e-03 3.754116736357410210e-04
3.593021995461377453e-03 3.754098383781254915e-04
3.592491993322287878e-03 3.753544621467450244e-04
3.592600541113371605e-03 3.753658035492631615e-04
3.591651089287137971e-03 3.752666019420689112e-04
3.591644325136925369e-03 3.752658952031340126e-04
3.591634537519380801e-03 3.752648725631599000e-04
3.591779640492513866e-03 3.752800333619974349e-04
3.591130889372932174e-03 3.752122498768817034e-04
3.591040000104022897e-03 3.752027534903316962e-04
3.591100183734468026e-03 3.752090416586220732e-04
3.591125022615912748e-03 3.752116369003101297e-04
3.590349156715441463e-03 3.751305720772539444e-04
3.590289619837112173e-03 3.751243514835867106e-04
3.590427024612363564e-03 3.751387079513552659e-04
3.589740160056308169e-03 3.750669422587705375e-04
3.589647211800074504e-03 3.750572307429784731e-04
3.589675640631049148e-03 3.750602010734843368e-04
3.588597807243964176e-03 3.749475857713360999e-04
3.588592935198650549e-03 3.749470767252612220e-04
3.588216634960881592e-03 3.749077597348223151e-04
3.588563795325788210e-03 3.749440321029418261e-04
3.588467168126662464e-03 3.749339362000353925e-04
3.588297771380674021e-03 3.749162371141089327e-04
3.588419013401297243e-03 3.749289048482403472e-04
3.588106045314453339e-03 3.748962049930633193e-04
3.588125412895633217e-03 3.748982285767011604e-04
3.588107214590511695e-03 3.748963271625731794e-04
3.587331451717510646e-03 3.748152731041396401e-04
3.587278397370025074e-03 3.748097298249612980e-04
3.587452632479133392e-03 3.748279344377448410e-04
3.586508736771134090e-03 3.747293133506394590e-04
3.586562809999285263e-03 3.747349630855607849e-04
3.585965722060319074e-03 3.746725775262883958e-04
3.585977608705050949e-03 3.746738194789909679e-04
3.585509114350001435e-03 3.746248697674856238e-04
3.585228522308576363e-03 3.745955526597544139e-04
3.585366796520739110e-03 3.746099999689290897e-04
3.584689855723741710e-03 3.745392711407968399e-04
3.584925603245066837e-03 3.745639027570214384e-04
3.583741904623760112e-03 3.744402263340342236e-04
3.584153430196301837e-03 3.744832237743146697e-04
3.583503976921231880e-03 3.744153669258634036e-04
3.583503068867459514e-03 3.744152720496504521e-04
3.583744341921964519e-03 3.744404809903447481e-04
3.583105755401973236e-03 3.743737595334309430e-04
3.583068923472765722e-03 3.743699112217288702e-04
3.583174956045551921e-03 3.743809898266087558e-04
3.582313638100243815e-03 3.742909967146688032e-04
3.582324196278932355e-03 3.742920998652089575e-04
3.582261425625544136e-03 3.742855413969131662e-04
3.581879442442255194e-03 3.742456306350857025e-04
3.581814935227642296e-03 3.742388907256048638e-04
3.581942966102228017e-03 3.742522677797938840e-04
3.581876653213939866e-03 3.742453392080494993e-04
3.581297526794395211e-03 3.741848303228168578e-04
3.581260090250586690e-03 3.741809188391470196e-04
3.581378139170353705e-03 3.741932529484139373e-04
3.580242546219976774e-03 3.740746027518655195e-04
3.580183578373103553e-03 3.740684416123311461e-04
3.579902953484080143e-03 3.740391210725831669e-04
3.579837124735970461e-03 3.740322430852734267e-04
3.579882449021043814e-03 3.740369787040799727e-04
3.579892055620065728e-03 3.740379824306896668e-04
3.579416290789585748e-03 3.739882730778546112e-04
3.579392318840254363e-03 3.739857684158638348e-04
3.579413934232108380e-03 3.739880268575801903e-04
3.579714448332455261e-03 3.740194254824658949e-04
3.578724536312697952e-03 3.739159964715066007e-04
3.578284395938919824e-03 3.738700092699830525e-04
3.578345012428860595e-03 3.738763426647467121e-04
3.577562211926996194e-03 3.737945532934992257e-04
3.577446514591929583e-03 3.737824648849359058e-04
3.577474014739343185e-03 3.737853381837659438e-04
3.577594697715557118e-03 3.737979475072414890e-04
3.577099889271621435e-03 3.737462484198992305e-04
3.577078804623389646e-03 3.737440454318866241e-04
3.577266290527173886e-03 3.737636345278973942e-04
3.576417339071799421e-03 3.736749335043424033e-04
3.576470706883997513e-03 3.736805095352648790e-04
3.576586139065932902e-03 3.736925702398246653e-04
3.575771543193547158e-03 3.736074587918062251e-04
3.575697475915632934e-03 3.735997200179089141e-04
3.575703342685509697e-03 3.736003329958238685e-04
3.575251261243678376e-03 3.735530981552840778e-04
3.575347159361637155e-03 3.735631178815782927e-04
3.575047396933656984e-03 3.735317977937018408e-04
3.574923381423296409e-03 3.735188402769486454e-04
3.575218905799590948e-03 3.735497175603278179e-04
3.574783248611519172e-03 3.735041987756477231e-04
3.574965061467877923e-03 3.735231951344529294e-04
3.573945601144446534e-03 3.734166788270838495e-04
3.574128153851432663e-03 3.734357524877271093e-04
3.573634626418186865e-03 3.733841872442679845e-04
3.573506701693020694e-03 3.733708212808923448e-04
3.573491004786913741e-03 3.733691812205219558e-04
3.573427289238782344e-03 3.733625240267568501e-04
3.572749524682264713e-03 3.732917091297308348e-04
3.573016062588690780e-03 3.733195578188008021e-04
3.572776399866935300e-03 3.732945171305575402e-04
3.572700370133317926e-03 3.732865733133348117e-04
3.572827820711793004e-03 3.732998897364257079e-04
3.572299615443102865e-03 3.732447012475158450e-04
3.572270577609101827e-03 3.732416672865261783e-04
3.572202859732959753e-03 3.732345919173884878e-04
3.572237573419673098e-03 3.732382189086885598e-04
3.571895496027903492e-03 3.732024776250228069e-04
3.571961372491657110e-03 3.732093605978078501e-04
3.571947968829656053e-03 3.732079601425387374e-04
3.571120311818376785e-03 3.731214840271046052e-04
3.571460415013522939e-03 3.731570190407179416e-04
3.571044833264152771e-03 3.731135977987770093e-04
3.571363906357097589e-03 3.731469355235125340e-04
3.571056680663185507e-03 3.731148356509698819e-04
3.571050918111938130e-03 3.731142335621334661e-04
3.570251256241388765e-03 3.730306824639328033e-04
3.570346084799872702e-03 3.730405904394082958e-04
3.570913060841809233e-03 3.730998298163274145e-04
3.570452432767415221e-03 3.730517019976892028e-04
3.570436956756293297e-03 3.730500850170969740e-04
3.570393483471562528e-03 3.730455427964217050e-04
3.570700788644733722e-03 3.730776509731983936e-04
3.569453915035860660e-03 3.729473738358538124e-04
3.569888070716227373e-03 3.729927357384536638e-04
3.566471034152351831e-03 3.726357133918616017e-04
3.566001976511294635e-03 3.725867048265252691e-04
3.565930553579781549e-03 3.725792423419622512e-04
3.566237098957032118e-03 3.726112711329561617e-04
3.566263440568903046e-03 3.726140233844780093e-04
3.566554929198842861e-03 3.726444790008347024e-04
3.566068787668482017e-03 3.725936854589158667e-04
3.566601869462069588e-03 3.726493834619411445e-04
3.565043512586417700e-03 3.724865616079243882e-04
3.564609420957636204e-03 3.724412063976284201e-04
3.565120701077389032e-03 3.724946264956308334e-04
3.564286110022814053e-03 3.724074258903170998e-04
3.564530186582928143e-03 3.724329277497825030e-04
3.563118845987117266e-03 3.722854666026926586e-04
3.562961314162741300e-03 3.722690071997713200e-04
3.563049425010600488e-03 3.722782132884610326e-04
3.563316839438002148e-03 3.723061535591016148e-04
3.563363129917892363e-03 3.723109901288737924e-04
3.562938975476060473e-03 3.722666731860171875e-04
3.563053240999328620e-03 3.722786119945400356e-04
3.562823000776064227e-03 3.722545557975245716e-04
3.562538177877017879e-03 3.722247966369537160e-04
3.561802166732107051e-03 3.721478959596674868e-04
3.561610865875298754e-03 3.721279082657911737e-04
3.561714161088634298e-03 3.721387008630512366e-04
3.560674367948842185e-03 3.720300601213443457e-04
3.560163804307285573e-03 3.719767148831574903e-04
3.560219705331964593e-03 3.719825555918051239e-04
3.559558192405729363e-03 3.719134387144142182e-04
3.559496489861519505e-03 3.719069918454057468e-04
3.559813727110460596e-03 3.719401377555902667e-04
3.559078949103781052e-03 3.718633659203274050e-04
3.559069425208036958e-03 3.718623708348070198e-04
3.559109417889793053e-03 3.718665493915242919e-04
3.559202781326975366e-03 3.718763042866814520e-04
3.558777086372550986e-03 3.718318263863956046e-04
3.558794152200418174e-03 3.718336094758644870e-04
3.558797780804245740e-03 3.718339886034006015e-04
3.557768849628170117e-03 3.717264827526151841e-04
3.557871394926274185e-03 3.717371969964568213e-04
3.557941455246694303e-03 3.717445171112790598e-04
3.557013012717242118e-03 3.716475106191492457e-04
3.557391212964218768e-03 3.716870261283143498e-04
3.556476914726687012e-03 3.715914974747144719e-04
3.556608074771893703e-03 3.716052014741430369e-04
3.556076978323969174e-03 3.715497109060556923e-04
3.556029057903326712e-03 3.715447040351288802e-04
3.556103164440839112e-03 3.715524469109881254e-04
3.556133396207442239e-03 3.715556056176781067e-04
3.555742981977520756e-03 3.715148139545208978e-04
3.555789485384071216e-03 3.715196727715165074e-04
3.555740395268318886e-03 3.715145436872960651e-04
3.556006422193567010e-03 3.715423389875023357e-04
3.555396699515486498e-03 3.714786333123567771e-04
3.555315754775680622e-03 3.714701759603766329e-04
3.555267418291234958e-03 3.714651256178414548e-04
3.555379714089200102e-03 3.714768586234890187e-04
3.554595951190618695e-03 3.713949686981128694e-04
3.554578453903912364e-03 3.713931405285156090e-04
3.554559074858696169e-03 3.713911157470804270e-04
3.554831036053046883e-03 3.714195310777255814e-04
3.553955013792096072e-03 3.713280016142782433e-04
3.553895606389109989e-03 3.713217945485876542e-04
3.553978321893129511e-03 3.713304369153849044e-04
3.553561610976376049e-03 3.712868976946101843e-04
3.553508282038621985e-03 3.712813257254075276e-04
3.552656934051765577e-03 3.711923743049728736e-04
3.552512249302276597e-03 3.711772572034104122e-04
3.552547927387935192e-03 3.711809849580380706e-04
3.552106484455684089e-03 3.711348616612536477e-04
3.552076588787964496e-03 3.711317380711946236e-04
3.551977055484694529e-03 3.711213385297109095e-04
3.552315823051107636e-03 3.711567339927822253e-04
3.551179786756440172e-03 3.710380374742773373e-04
3.551272456958586704e-03 3.710477199381348782e-04
3.550833563981083824e-03 3.710018630683584607e-04
3.551182114769878013e-03 3.710382807121839332e-04
3.550538623771987840e-03 3.709710468205403879e-04
3.550541863577522366e-03 3.709713853252513574e-04
3.550732153860034108e-03 3.709912674312593065e-04
3.550149030553950268e-03 3.709303409391954964e-04
3.550136516522141208e-03 3.709290334351878177e-04
3.550016191320789962e-03 3.709164614931153127e-04
3.550032002338793496e-03 3.709181134762428085e-04
3.550339759057034254e-03 3.709502688318182880e-04
3.549380595584777660e-03 3.708500525223849213e-04
3.549286037990888668e-03 3.708401728581123117e-04
3.549359959207556026e-03 3.708478963710874310e-04
3.548838791796190151e-03 3.707934432188617980e-04
3.548672195220721210e-03 3.707760367032462523e-04
3.548714647190690050e-03 3.707804722138568002e-04
3.548821822525949007e-03 3.707916702180266743e-04
3.547807000342007716e-03 3.706856385175424885e-04
3.547764238939283415e-03 3.706811706764588979e-04
3.547783259868711285e-03 3.706831580408700652e-04
3.546880373870314566e-03 3.705888217726367381e-04
3.547222369560016752e-03 3.706245545198226456e-04
3.546753154522022493e-03 3.705755295091768434e-04
3.547055372135699772e-03 3.706071061223033388e-04
3.546669711856242479e-03 3.705668111663128466e-04
3.546681569701510238e-03 3.705680501099600658e-04
3.545921194764022674e-03 3.704886038297119607e-04
3.546174135150769510e-03 3.705150318086744814e-04
3.545688142587987389e-03 3.704642538313402062e-04
3.545586703880771687e-03 3.704536552074717457e-04
3.545650672590931318e-03 3.704603388523735968e-04
3.544637573415172771e-03 3.703544871770114992e-04
3.544565742146438009e-03 3.703469820281367277e-04
3.544592539130105198e-03 3.703497818582853233e-04
3.544652783931914741e-03 3.703560764179454471e-04
3.543717498486661718e-03 3.702583549572130818e-04
3.543653716196403739e-03 3.702516907900280877e-04
3.543607136693432014e-03 3.702468240222475367e-04
3.543756972265739175e-03 3.702624792974042829e-04
3.543794871073305784e-03 3.702664390797939624e-04
3.543068975819655894e-03 3.701905953415155653e-04
3.542993448307645270e-03 3.701827039979299259e-04
3.543022285508198518e-03 3.701857169961283024e-04
3.543305562417750458e-03 3.702153146270265992e-04
3.542459945531502025e-03 3.701269620093700866e-04
3.542450557028741214e-03 3.701259810701193606e-04
3.541786495576891482e-03 3.700565979150407300e-04
3.541814883279003224e-03 3.700595639482782691e-04
3.541816165939961139e-03 3.700596979645864111e-04
3.541784812140218869e-03 3.700564220244700669e-04
3.541922745316026643e-03 3.700708337011317977e-04
3.541202617024999041e-03 3.699955925126036755e-04
3.541134232939067809e-03 3.699884475358460783e-04
3.541125300242113725e-03 3.699875142205688561e-04
3.541275673015486201e-03 3.700032256241226171e-04
3.540250759086502851e-03 3.698961395075006414e-04
3.540200490433427234e-03 3.698908872861253212e-04
3.540295984386159986e-03 3.699008647840106153e-04
3.540471031295803952e-03 3.699191542161769041e-04
3.540661404395730513e-03 3.699390449751996271e-04
3.539911194755892155e-03 3.698606607960887587e-04
3.539804979693546468e-03 3.698495631241460573e-04
3.539711855982666331e-03 3.698398332763202395e-04
3.539880944629553855e-03 3.698575001711179762e-04
3.538771005038209450e-03 3.697415303153468486e-04
3.538961471809131884e-03 3.697614308613993736e-04
3.538841388040018122e-03 3.697488841448994760e-04
3.538254295798609356e-03 3.696875429664322316e-04
3.538267557963622242e-03 3.696889286376667792e-04
3.538246595890437354e-03 3.696867384566669473e-04
3.538253934740111153e-03 3.696875052419450148e-04
3.538294590871279843e-03 3.696917531178696165e-04
3.538370678713795119e-03 3.696997030064862752e-04
3.538409423985330090e-03 3.697037512299993032e-04
3.537901640096028678e-03 3.696506964287611359e-04
3.537846277231192302e-03 3.696449119486865153e-04
3.537670894795686468e-03 3.696265874597602684e-04
3.537699378711893061e-03 3.696295635457382944e-04
3.536955626097774801e-03 3.695518540162636583e-04
3.536900044787803180e-03 3.695460467123785962e-04
3.536998062212933554e-03 3.695562878703155269e-04
3.537006527321648244e-03 3.695571723305550037e-04
3.537017857113705036e-03 3.695583561016007094e-04
3.537077823520183486e-03 3.695646215736720502e-04
3.537175079301292137e-03 3.695747831527309885e-04
3.536642544966109563e-03 3.695191423498206894e-04
3.536767774241600642e-03 3.695322266844370076e-04
3.536395445936267416e-03 3.694933246935487212e-04
3.536347979748249125e-03 3.694883652822245632e-04
3.536137609133007016e-03 3.694663851221344220e-04
3.536307845317639489e-03 3.694841719151570249e-04
3.536415949237369481e-03 3.694954669406495698e-04
3.536430996767766545e-03 3.694970391522757035e-04
3.536841871017909478e-03 3.695399685404160547e-04
3.535414469643586351e-03 3.693908293144630077e-04
3.535350570145814712e-03 3.693841529010813895e-04
3.535439639608273926e-03 3.693934591487326845e-04
3.536581377878940391e-03 3.695127514269882954e-04
3.532418985652398518e-03 3.690778520595459564e-04
3.531992613484894253e-03 3.690333034019830641e-04
3.531975515325417019e-03 3.690315169344095280e-04
3.532412774753565521e-03 3.690772031259936629e-04
3.531480440073065698e-03 3.689797899701145701e-04
3.531757893614197348e-03 3.690087791578137771e-04
3.532049966439578751e-03 3.690392958126824429e-04
3.531424549393077494e-03 3.689739503423116601e-04
3.531611553241501694e-03 3.689934890717159826e-04
3.532276021592006821e-03 3.690629147408005465e-04
3.531904209678260638e-03 3.690240667040718681e-04
3.532401181876806701e-03 3.690759918670601233e-04
3.531565035460145635e-03 3.689886287527970586e-04
3.531601235415666225e-03 3.689924110339710809e-04
3.531658723968416052e-03 3.689984176123676401e-04
3.531464947654034455e-03 3.689781712751742226e-04
3.531718646914326892e-03 3.690046785435470130e-04
3.530932172358277905e-03 3.689225052959722081e-04
3.531185832308120481e-03 3.689490084570699316e-04
3.530364401511802783e-03 3.688631828754637232e-04
3.530306540681774508e-03 3.688571374004076704e-04
3.530230502065388482e-03 3.688491926550863066e-04
3.530288610455562751e-03 3.688552639959774408e-04
3.530252551050679262e-03 3.688514963999603717e-04
3.530352419952394096e-03 3.688619310057877671e-04
3.529437530945531316e-03 3.687663406268158967e-04
3.529350659875564889e-03 3.687572640738816243e-04
3.529312817023835900e-03 3.687533101379276393e-04
3.529344935282613307e-03 3.687566659510431487e-04
3.529342134903264323e-03 3.687563733589131537e-04
3.529340734809299947e-03 3.687562270728482407e-04
3.529340034786198829e-03 3.687561539323109400e-04
3.529339684778254761e-03 3.687561173624190770e-04
3.529339509777025107e-03 3.687560990777597001e-04
3.529339422277947679e-03 3.687560899355906362e-04
3.529339378529933353e-03 3.687560853646654007e-04
3.529339356653544198e-03 3.687560830789539043e-04
3.529339345716082325e-03 3.687560819361746737e-04
3.529339340245810520e-03 3.687560813646241086e-04
3.529339337513107133e-03 3.687560810791029359e-04
3.529339336148714593e-03 3.687560809365471011e-04
3.529339335465325484e-03 3.687560808651445276e-04
3.529339335122303432e-03 3.687560808293045443e-04
3.529339334950433536e-03 3.687560808113470663e-04


==> figures/quadrupole/global/quad_global_100000_rms_H_abs_rel.txt <==
1.648483964180627481e+01 1.574164306918234946e+00
9.204504446071199553e+00 8.789531883058008255e-01
5.192494684401541605e+00 4.958398124370198001e-01
3.188554885014173834e+00 3.044803225085612186e-01
2.152764101067166536e+00 2.055709659753496843e-01
1.742517668834050681e+00 1.663958629901707287e-01
1.436506721829759137e+00 1.371743770207978774e-01
1.315205781829440701e+00 1.255911518094418589e-01
1.239410355958298959e+00 1.183533225901977903e-01
1.174962257325595782e+00 1.121990682134029471e-01
1.149312855871312822e+00 1.097497649056077829e-01
1.126791681864531380e+00 1.075991811546162247e-01
1.104723544787614919e+00 1.054918586412348092e-01
1.086138861339203343e+00 1.037171768138380329e-01
1.068765493814464618e+00 1.020581655257294801e-01
1.053139978323765158e+00 1.005660594878716591e-01
1.038880350236496275e+00 9.920438427278610583e-02
1.025826097365041711e+00 9.795781230907624204e-02
1.013382294660528427e+00 9.676953323051608324e-02
1.001724481942342981e+00 9.565630962164546613e-02
9.907269779019334255e-01 9.460613996869367270e-02
9.803305658328705929e-01 9.361336957148407023e-02
9.703042747261078071e-01 9.265594263048966550e-02
9.606583057069535414e-01 9.173483326785543401e-02
9.512918081249727154e-01 9.084041108997766012e-02
9.422366950903745542e-01 8.997572353196071904e-02
9.336046357910874338e-01 8.915143406725285768e-02
9.253299778939243492e-01 8.836127344714954368e-02
9.176471845599765143e-01 8.762763094248973705e-02
9.101655741201257754e-01 8.691319972152644624e-02
9.029052276041497072e-01 8.621989735464606619e-02
8.959823921829941362e-01 8.555882447438489802e-02
8.891133950991271240e-01 8.490289270503199870e-02
8.824567582296634072e-01 8.426723955997794668e-02
8.759152193537987907e-01 8.364257731063527712e-02
8.695899832021328768e-01 8.303857016230184462e-02
8.634453674482401864e-01 8.245181075125029846e-02
8.574410498520067536e-01 8.187844864080418006e-02
8.516432741185491206e-01 8.132480955074108953e-02
8.459553067917516822e-01 8.078165624507868681e-02
8.405311096119667535e-01 8.026369078228766385e-02
8.352869418138795243e-01 7.976291661968656910e-02
8.301687621715264642e-01 7.927417327219563048e-02
8.252265957479301139e-01 7.880223771492485263e-02
8.203693721815038531e-01 7.833841349005345178e-02
8.157132861949518698e-01 7.789379622174927298e-02
8.111711576544553548e-01 7.746006093640556145e-02
8.067256239049586108e-01 7.703554964568538888e-02
8.023755603657918289e-01 7.662015496154077343e-02
7.984603665069684997e-01 7.624628669462750474e-02
7.943503903496704766e-01 7.585381834736522333e-02
7.902504779688348524e-01 7.546231100658186419e-02
7.862728333252231305e-01 7.508247921205844777e-02
7.824253266823717468e-01 7.471507450813597018e-02
7.787517662249636707e-01 7.436428021004085065e-02
7.751120459958517062e-01 7.401671737070900092e-02
7.715041137881165634e-01 7.367219002154426488e-02
7.679437671369868657e-01 7.333220669503068279e-02
7.644988873972143884e-01 7.300324949278874653e-02
7.611922827090779053e-01 7.268749640144822610e-02
7.576442126989585413e-01 7.234868539146956101e-02
7.541560557067000792e-01 7.201559557358529207e-02
7.506784279661536941e-01 7.168351121117307045e-02
7.472632393967970632e-01 7.135738926736948096e-02
7.438997192076172160e-01 7.103620122171946938e-02
7.406275273554757677e-01 7.072373426838819699e-02
7.373757940123149002e-01 7.041322093155000239e-02
7.341872293769334812e-01 7.010873967796292516e-02
7.310659474356370202e-01 6.981068335890983079e-02
7.280187246015609182e-01 6.951969906516736186e-02
7.250300282640348426e-01 6.923430356233095662e-02
7.219674730239676874e-01 6.894185515205628056e-02
7.189283566619670829e-01 6.865164495859464588e-02
7.155675935247516328e-01 6.833072018834729366e-02
7.123615530202926927e-01 6.802457013543114495e-02
7.092713122837368545e-01 6.772947799180274731e-02
7.062495814377044434e-01 6.744092796970396764e-02
7.032738940812069961e-01 6.715677471574893476e-02
7.003964740202167638e-01 6.688200516660912365e-02
6.975470419074334405e-01 6.660990823243241599e-02
6.947145856187174617e-01 6.633943234746868256e-02
6.919044339033274538e-01 6.607108636270256352e-02
6.891477251156509221e-01 6.580784373053748249e-02
6.864334051068937681e-01 6.554864887222029701e-02
6.837983619031201554e-01 6.529702428570940964e-02
6.811647223472684365e-01 6.504553373583497888e-02
6.785811224231501626e-01 6.479882155226059093e-02
6.760320087976997572e-01 6.455540252176625304e-02
6.735230906134569429e-01 6.431582181971337575e-02
6.711202848810815524e-01 6.408637396929137142e-02
6.688252665547970155e-01 6.386721891461930034e-02
6.664522786062212489e-01 6.364061841315481194e-02
6.640100072095493910e-01 6.340740192188253077e-02
6.615939948542389759e-01 6.317669294943016600e-02
6.591716011511904449e-01 6.294537461164227687e-02
6.568441652255930796e-01 6.272312394737600272e-02
6.544556228496883898e-01 6.249503812819851706e-02
6.520351468824594487e-01 6.226390291814149630e-02
6.496076850595600138e-01 6.203210061729749758e-02
6.472236722528592612e-01 6.180444733409376501e-02
6.449117953644455392e-01 6.158368242774304308e-02
6.426560523625935994e-01 6.136827783805624131e-02
6.404669901679805877e-01 6.115924070774380467e-02
6.382652797724571725e-01 6.094899578003373092e-02
6.360757646520327491e-01 6.073991539909456144e-02
6.338945322940071625e-01 6.053162595268762186e-02
6.317443642675695248e-01 6.032630289012588104e-02
6.296267400754868016e-01 6.012408749154903725e-02
6.275643389375302750e-01 5.992714543275670658e-02
6.255353772701135462e-01 5.973339656371385448e-02
6.235538318779653144e-01 5.954417555237035559e-02
6.216517891986665934e-01 5.936254638514485565e-02
6.199360797259481082e-01 5.919871048066049912e-02
6.180768677318451143e-01 5.902117128563617865e-02
6.161985121966507828e-01 5.884180404255383995e-02
6.143329637334902227e-01 5.866365976773263435e-02
6.124889309797010295e-01 5.848757006319942053e-02
6.106648436145080128e-01 5.831338497645430219e-02
6.088607125017263533e-01 5.814110554490076882e-02
6.070987931793598857e-01 5.797285698627329537e-02
6.053536613206668138e-01 5.780621149001662074e-02
6.036289279106334948e-01 5.764151387499473478e-02
6.019200581807175876e-01 5.747833110874054491e-02
6.002300718841999672e-01 5.731695155243522743e-02
5.985578287899966377e-01 5.715726632354713177e-02
5.969185152773313074e-01 5.700072559427354218e-02
5.952752884811929324e-01 5.684381117915890402e-02
5.936407020069853768e-01 5.668772184252118124e-02
5.920206911612603262e-01 5.653302435649325969e-02
5.904019602652791354e-01 5.637844909496040474e-02
5.887976508188781377e-01 5.622525096124174337e-02
5.872342766317725227e-01 5.607596180240408124e-02
5.856852422949025971e-01 5.592804197932570165e-02
5.841548130906581981e-01 5.578189879080010238e-02
5.826443455141948613e-01 5.563766177076893277e-02
5.811503103088441202e-01 5.549499390473898452e-02
5.796746744964221820e-01 5.535408302684157594e-02
5.782121378884683693e-01 5.521442301340938330e-02
5.767579217429956717e-01 5.507555753455195546e-02
5.753177002077474178e-01 5.493802842392032232e-02
5.738693689955708388e-01 5.479972490697120752e-02
5.724307400344484931e-01 5.466234787384833399e-02
5.710089816031075349e-01 5.452658183521480462e-02
5.695934883394330184e-01 5.439141406769167769e-02
5.681865961500653928e-01 5.425706763082564776e-02
5.668170136162533623e-01 5.412628395400795323e-02
5.654544612337248921e-01 5.399617159783778875e-02
5.641038299568899017e-01 5.386719760755346448e-02
5.627677455896135106e-01 5.373961272546191187e-02
5.614358136989507919e-01 5.361242437015573820e-02
5.602944673288067223e-01 5.350343533800555607e-02
5.589425730934197700e-01 5.337434074574286952e-02
5.575436280751323581e-01 5.324075319724502070e-02
5.561385864601390283e-01 5.310658347475356866e-02
5.547378471954446111e-01 5.297282459073088950e-02
5.533521718100273823e-01 5.284050418118518833e-02
5.519724264904457556e-01 5.270875004332783303e-02
5.506078013941899663e-01 5.257843976033284988e-02
5.492521401161880590e-01 5.244898544700791337e-02
5.479104042916503881e-01 5.232086089801658846e-02
5.465792805897061735e-01 5.219374971797335894e-02
5.452808379495162061e-01 5.206975930598389812e-02
5.439920038382917156e-01 5.194668642814509463e-02
5.427145571635444421e-01 5.182470095524557147e-02
5.414447545133123096e-01 5.170344542275277094e-02
5.401850781530043166e-01 5.158315686625164487e-02
5.389330845668849346e-01 5.146360195042695013e-02
5.376894244431096315e-01 5.134484281055520100e-02
5.364543734044918688e-01 5.122690576630978265e-02
5.352306645810763763e-01 5.111005180875011211e-02
5.340151874704964774e-01 5.099398391091636285e-02
5.328064027860560659e-01 5.087855508380360881e-02
5.316092866099521030e-01 5.076424050164180662e-02
5.304167798290940761e-01 5.065036607817310910e-02
5.292378557615450285e-01 5.053778869021986753e-02
5.280638710208426234e-01 5.042568296666805061e-02
5.268987827558935244e-01 5.031442678214072262e-02
5.257392313721561683e-01 5.020369932345875724e-02
5.245785926342618755e-01 5.009286803154940765e-02
5.235337462252793728e-01 4.999309393856637973e-02
5.224621077004325542e-01 4.989076142260703145e-02
5.213718220860404928e-01 4.978664826556000733e-02
5.199750198495514120e-01 4.965326533480170917e-02
5.186334627067219483e-01 4.952515784841902968e-02
5.172968194078700899e-01 4.939751959303691903e-02
5.159772847366543846e-01 4.927151506849783424e-02
5.146840196850803739e-01 4.914801907291595218e-02
5.133877628767621326e-01 4.902423738958798516e-02
5.121031163571823086e-01 4.890156439172631264e-02
5.108300162399440625e-01 4.877999397871438103e-02
5.095729635312297168e-01 4.865995595899627602e-02
5.083240768597081516e-01 4.854069772752950263e-02
5.070883654418006925e-01 4.842269762258531035e-02
5.058649070826610750e-01 4.830586758226911026e-02
5.046520145448470940e-01 4.819004648951718400e-02
5.034517094940650361e-01 4.807542739649531965e-02
5.022565555367368706e-01 4.796130018981464849e-02
5.010747434164833924e-01 4.784844701698375696e-02
4.999016033682671667e-01 4.773642195449937647e-02
4.987372882683564490e-01 4.762523960076647800e-02
4.975807740599633711e-01 4.751480216692700875e-02
4.964314987225730280e-01 4.740505598472253418e-02
4.952882462427956600e-01 4.729588493504503083e-02
4.941515623718611416e-01 4.718734113257230800e-02
4.930098534692227696e-01 4.707831748160112850e-02
4.918790526606361957e-01 4.697033546237681240e-02
4.907526818909906940e-01 4.686277647481860986e-02
4.896322718742649460e-01 4.675578668930863158e-02
4.884933137508748469e-01 4.664702571474819981e-02
4.873599287201374475e-01 4.653879692392286216e-02
4.862338320644484235e-01 4.643126411195482028e-02
4.851107640630945572e-01 4.632402051114418301e-02
4.839963601876721144e-01 4.621760426189341908e-02
4.828880331714431318e-01 4.611176830186889536e-02
4.817831431465723901e-01 4.600626054577215684e-02
4.806859122581489396e-01 4.590148417314527524e-02
4.795927243856560329e-01 4.579709387472404719e-02
4.785055166695240669e-01 4.569327463121738292e-02
4.774225145124838532e-01 4.558985698342876008e-02
4.763448134483119212e-01 4.548694554567082882e-02
4.752720570805580858e-01 4.538450628506347784e-02
4.742860972746616999e-01 4.529035537014878404e-02
4.732151609228589240e-01 4.518808990584218671e-02
4.721157187082630768e-01 4.508310237006132176e-02
4.710139064456231317e-01 4.497788851451528513e-02
4.699127762459117119e-01 4.487273979027416038e-02
4.688145710323969317e-01 4.476787037775028372e-02
4.677234531311047494e-01 4.466367774426553000e-02
4.666392853769725790e-01 4.456014879170366177e-02
4.655598411533869441e-01 4.445707089680146773e-02
4.644868567082990896e-01 4.435460985671635381e-02
4.634160544529164483e-01 4.425235719749630314e-02
4.623504772087114745e-01 4.415060348314182176e-02
4.612908610546374577e-01 4.404941900303640384e-02
4.602339984645178461e-01 4.394849746525788386e-02
4.591826075479668590e-01 4.384809842654019407e-02
4.581368354370547458e-01 4.374823593676543942e-02
4.570950839880974503e-01 4.364875738657862658e-02
4.560635639332540903e-01 4.355025584895452079e-02
4.550371033723601966e-01 4.345223745068507726e-02
4.540171695294625831e-01 4.335484229939494394e-02
4.530023823468984356e-01 4.325793861112008087e-02
4.519938277843111862e-01 4.316163008592351080e-02
4.509898014739560645e-01 4.306575397094089541e-02
4.499915952148830223e-01 4.297043362217691648e-02
4.489983466147591251e-01 4.287558668837682802e-02
4.480087917784027485e-01 4.278109247812196536e-02
4.470220492449707983e-01 4.268686681927433973e-02
4.460418234266825266e-01 4.259326345221725596e-02
4.450608814001291713e-01 4.249959169326120861e-02
4.440872504499547846e-01 4.240661808094965679e-02
4.431126913552473345e-01 4.231355583859817970e-02
4.421430964726280055e-01 4.222096763698054978e-02
4.411775768687958288e-01 4.212876859040153715e-02
4.401943352531176301e-01 4.203487723991778530e-02
4.392163152803315596e-01 4.194148451265651556e-02
4.382423928883605879e-01 4.184848307009100127e-02
4.372713933752075954e-01 4.175576073800570803e-02
4.363047428329027144e-01 4.166345369626169720e-02
4.353383745643616409e-01 4.157117360930120270e-02
4.343736365112983444e-01 4.147904919428374582e-02
4.335226384253143550e-01 4.139778599480350985e-02
4.325446579255349255e-01 4.130439703688422448e-02
4.315314909576202784e-01 4.120764806555694826e-02
4.305140778391766121e-01 4.111049362236887661e-02
4.294981008380056031e-01 4.101347631636868135e-02
4.284853152275350796e-01 4.091676376148765948e-02
4.274743949313652980e-01 4.082022932852090447e-02
4.264735247021029796e-01 4.072465459288524686e-02
4.254775673343352826e-01 4.062954899443124712e-02
4.244849920818844491e-01 4.053476635970206660e-02
4.234986091953581999e-01 4.044057504412585519e-02
4.225181853143380462e-01 4.034695276373447687e-02
4.215418009662638688e-01 4.025371622495285684e-02
4.205706785488923516e-01 4.016098215654265863e-02
4.196017291492046275e-01 4.006845559314618777e-02
4.186402742407091537e-01 3.997664469097479689e-02
4.176825798685463442e-01 3.988519288857012707e-02
4.167288118677041631e-01 3.979411602178648671e-02
4.157792955864009765e-01 3.970344515865751461e-02
4.148338428132921640e-01 3.961316232657400432e-02
4.138929389875825038e-01 3.952331388091981368e-02
4.129559102591997544e-01 3.943383547464909822e-02
4.120257668117821570e-01 3.934501455512220275e-02
4.110988739100654987e-01 3.925650403552224249e-02
4.101740609652906322e-01 3.916819213441351255e-02
4.092507984143165523e-01 3.908002828294528802e-02
4.083310273416502212e-01 3.899219783845279952e-02
4.074144247885122527e-01 3.890466996107383446e-02
4.065032869347771083e-01 3.881766391678120182e-02
4.055967926283233216e-01 3.873110129241540134e-02
4.046922241991327551e-01 3.864472257322023457e-02
4.037738839476441299e-01 3.855702876018286124e-02
4.028583286221575910e-01 3.846960088428561658e-02
4.019468184526000520e-01 3.838255928694598446e-02
4.010371941535703089e-01 3.829569777446837492e-02
4.001310347527013977e-01 3.820916713078478799e-02
3.992306327576767844e-01 3.812318627120449971e-02
3.983333313957997945e-01 3.803750149615617304e-02
3.974404575721384170e-01 3.795223951397559692e-02
3.965500986245846793e-01 3.786721768142892880e-02
3.956642587585593729e-01 3.778262738337070936e-02
3.947796888476858279e-01 3.769815835540760857e-02
3.938983193903243807e-01 3.761399494398637994e-02
3.930214510087924329e-01 3.753026134765996558e-02
3.921491425922873364e-01 3.744696318985415301e-02
3.912739141222234540e-01 3.736338619135674832e-02
3.904052828813229237e-01 3.728043917306534533e-02
3.895359318353671663e-01 3.719742341941160296e-02
3.886716292974635167e-01 3.711488975605121976e-02
3.878098430262425511e-01 3.703259637511302493e-02
3.869521307953820433e-01 3.695069203095406596e-02
3.861015784679679985e-01 3.686947139768894516e-02
3.852514940743541061e-01 3.678829544818795066e-02
3.844076086243194967e-01 3.670771144595093988e-02
3.835639476579982277e-01 3.662714888003097691e-02
3.827268000510792301e-01 3.654720828545631600e-02
3.818900291857976748e-01 3.646730366655697581e-02
3.810593477078611513e-01 3.638798053321756765e-02
3.802332470766648931e-01 3.630909483242773794e-02
3.794076413557678773e-01 3.623025639143206966e-02
3.785877718665912606e-01 3.615196571258797592e-02
3.777724080694633835e-01 3.607410528964900831e-02
3.769600318706444742e-01 3.599653015736033884e-02
3.761315909664915136e-01 3.591742098007714989e-02
3.753050527143357296e-01 3.583849349014594371e-02
3.744827488286137096e-01 3.575997034679299913e-02
3.736642354207738159e-01 3.568180916237432415e-02
3.728391399557834385e-01 3.560301944654997025e-02
3.720276319573319057e-01 3.552552722013477271e-02
3.712057413428591079e-01 3.544704354072954200e-02
3.703898318207803353e-01 3.536913100562220219e-02
3.695772696487084064e-01 3.529153811444334099e-02
3.687696771762309922e-01 3.521441978800929351e-02
3.679654831862517739e-01 3.513762598822897654e-02
3.671655170167483218e-01 3.506123590994269373e-02
3.663719878865822066e-01 3.498546051507385457e-02
3.655832463034802693e-01 3.491014229090669274e-02
3.647991857868346233e-01 3.483527106943376528e-02
3.640119431369681635e-01 3.476009598085354202e-02
3.632282205895521754e-01 3.468525703261527565e-02
3.624466556954702989e-01 3.461062412222384171e-02
3.616677827949687507e-01 3.453624827470355707e-02
3.608900960969404492e-01 3.446198569959808833e-02
3.601159151741845088e-01 3.438805789670889429e-02
3.593447499145882018e-01 3.431441806442849657e-02
3.585739480924108880e-01 3.424081293738182735e-02
3.578047544991073692e-01 3.416736138274141521e-02
3.570389631285134091e-01 3.409423471191364019e-02
3.562757342848070219e-01 3.402135274097070616e-02
3.555147403324300237e-01 3.394868418345713817e-02
3.547394846435192317e-01 3.387465374938947865e-02
3.539687376859620427e-01 3.380105386145515478e-02
3.531957021474711467e-01 3.372723543318329603e-02
3.524246228134856884e-01 3.365360380608006102e-02
3.516574324469124990e-01 3.358034354283744027e-02
3.508933274310914174e-01 3.350737790478584138e-02
3.501304944729343172e-01 3.343453373760168351e-02
3.493719972626537773e-01 3.336210359807562781e-02
3.486143581582359929e-01 3.328975540048228349e-02
3.478591802035640446e-01 3.321764222210465967e-02
3.471071560262511402e-01 3.314583020308669442e-02
3.463589797763742539e-01 3.307438562895487905e-02
3.456122939140797157e-01 3.300308337437160566e-02
3.448694335524769561e-01 3.293214642310798163e-02
3.441284313130342221e-01 3.286138690696934622e-02
3.433871380814709218e-01 3.279059960351704550e-02
3.426485248328272615e-01 3.272006821601824988e-02
3.419127465366090801e-01 3.264980754276460007e-02
3.411791074386006928e-01 3.257975114504776948e-02
3.404472152291938003e-01 3.250986156058144338e-02
3.397166746405890780e-01 3.244010104459679744e-02
3.389892044876280930e-01 3.237063372953506019e-02
3.382639394464042604e-01 3.230137698420071368e-02
3.375395877603119543e-01 3.223220745664213960e-02
3.368042234305843041e-01 3.216198631372593070e-02
3.360699595010161467e-01 3.209187024982122771e-02
3.353353078987030833e-01 3.202171716641186855e-02
3.346017003763822051e-01 3.195166378390910250e-02
3.338702367074327104e-01 3.188181512147215263e-02
3.331392568915815811e-01 3.181201266295916041e-02
3.324117104290133518e-01 3.174253806096818259e-02
3.316853577663068098e-01 3.167317745687907998e-02
3.309610883696365580e-01 3.160401578727205230e-02
3.302387387213360226e-01 3.153503743757758715e-02
3.295186969590386816e-01 3.146627947169331613e-02
3.288002249616711059e-01 3.139767140523035821e-02
3.280811670435964666e-01 3.132900738824050124e-02
3.273576814979706762e-01 3.125992056985209960e-02
3.266389920911033085e-01 3.119129174260031750e-02
3.259226982296066222e-01 3.112289166989514258e-02
3.252077113761885352e-01 3.105461640552968292e-02
3.244916724989534984e-01 3.098624068168881127e-02
3.237772877347273037e-01 3.091802291180531514e-02
3.230635022353109953e-01 3.084986236669892343e-02
3.223397720420553281e-01 3.078075218650809866e-02
3.216171311028164226e-01 3.071174602096537337e-02
3.208957600952219713e-01 3.064286112327301026e-02
3.201769007971759229e-01 3.057421607283463197e-02
3.194588016733500013e-01 3.050564361267619345e-02
3.187446010381935757e-01 3.043744342557880636e-02
3.180300879058227115e-01 3.036921339761116528e-02
3.173182385077871759e-01 3.030123773399312145e-02
3.166087793977490072e-01 3.023349032288650748e-02
3.158989558594699765e-01 3.016570811193096391e-02
3.151911494937365554e-01 3.009811852408193072e-02
3.144858288898960685e-01 3.003076630570281069e-02
3.137807958627685245e-01 2.996344154849448979e-02
3.130787988885600504e-01 2.989640670894645400e-02
3.123782645637310229e-01 2.982951154018058729e-02
3.116795374042402034e-01 2.976278894058942068e-02
3.109800133035805492e-01 2.969599023978223076e-02
3.102825038274824587e-01 2.962938391877039182e-02
3.095739883342570886e-01 2.956172661517700653e-02
3.088689578060810903e-01 2.949440209659765985e-02
3.081635851017316963e-01 2.942704490305570603e-02
3.074614319959009801e-01 2.935999515424362813e-02
3.067620115150380689e-01 2.929320634826035330e-02
3.060618475988443610e-01 2.922634655042106663e-02
3.053646228049915479e-01 2.915976741418257329e-02
3.046675420225704589e-01 2.909320202983130266e-02
3.039749855126502309e-01 2.902706867566293841e-02
3.032821589369460447e-01 2.896090953247102903e-02
3.025934705489184973e-01 2.889514555159051687e-02
3.019030870066548577e-01 2.882921969765869785e-02
3.012165444275378690e-01 2.876366062358164458e-02
3.005297650357511285e-01 2.869807893587532355e-02
2.998470284633237837e-01 2.863288330360376499e-02
2.991641525201791940e-01 2.856767436259440365e-02
2.984729750237614110e-01 2.850167269268147688e-02
2.977800396744373357e-01 2.843550316251865218e-02
2.970891527337893301e-01 2.836952923825153752e-02
2.963996497001955555e-01 2.830368746553313386e-02
2.957135792821799503e-01 2.823817347889211182e-02
2.950289988082431258e-01 2.817280176944875550e-02
2.943444037559751481e-01 2.810742866789670349e-02
2.936616716032531271e-01 2.804223345767003703e-02
2.929811433680589716e-01 2.797724870313375925e-02
2.923035073317292176e-01 2.791254012939873436e-02
2.916304783024909475e-01 2.784827148630803287e-02
2.909542782272175887e-01 2.778370003484354617e-02
2.902813812816619765e-01 2.771944400463979136e-02
2.896124309730254143e-01 2.765556484525221251e-02
2.889317897814204228e-01 2.759056930432346455e-02
2.882535062014140448e-01 2.752579889558336851e-02
2.875777582410311006e-01 2.746127061730943564e-02
2.869012002006822715e-01 2.739666498317425494e-02
2.862289293606897767e-01 2.733246874081504338e-02
2.855579104355799314e-01 2.726839204585613380e-02
2.848878814952736649e-01 2.720440988616575073e-02
2.842176211782310169e-01 2.714040563193227673e-02
2.835529634467035542e-01 2.707693637775558659e-02
2.828858402178391906e-01 2.701323168920459483e-02
2.822234082117677234e-01 2.694997497319302771e-02
2.815598720909992525e-01 2.688661282346269110e-02
2.809015207025413741e-01 2.682374577230301968e-02
2.802320415397391851e-01 2.675981611176594943e-02
2.795666204267208688e-01 2.669627396104179082e-02
2.789009748094629648e-01 2.663271037204049951e-02
2.782383854736518169e-01 2.656943863235469716e-02
2.775771832784292847e-01 2.650629935299309015e-02
2.769169739552264642e-01 2.644325488460500320e-02
2.762609887900007721e-01 2.638061378797295839e-02
2.756068557294767407e-01 2.631814955184895444e-02
2.749518493144401110e-01 2.625560191767371820e-02
2.742998507156865218e-01 2.619334150479619636e-02
2.736492552681911716e-01 2.613121508112790925e-02
2.729989757176575216e-01 2.606911882297730312e-02
2.723512775579197687e-01 2.600726906605700661e-02
2.717070134717703422e-01 2.594574723444187034e-02
2.710632802502986327e-01 2.588427609596331488e-02
2.704226949861945339e-01 2.582310556108391442e-02
2.697820944149244560e-01 2.576193356449818853e-02
2.691439681896926062e-01 2.570099784726373460e-02
2.685076467749277218e-01 2.564023447433347314e-02
2.678743731534167227e-01 2.557976214016727950e-02
2.672401324963091795e-01 2.551919746218988053e-02
2.666097470213745213e-01 2.545900092186532265e-02
2.659682413355153319e-01 2.539774249440670054e-02
2.653306523655112881e-01 2.533685808055290839e-02
2.646956741737248042e-01 2.527622297418239544e-02
2.640740137513472585e-01 2.521685960340087559e-02
2.634617550027657518e-01 2.515839401383146087e-02
2.628604460284315048e-01 2.510097403611896705e-02
2.622660789253266622e-01 2.504421694904720302e-02
2.616756346389003118e-01 2.498783445815787665e-02
2.610889016490529624e-01 2.493180636505063288e-02
2.604943972157856003e-01 2.487503616409697527e-02
2.599015821273577553e-01 2.481842728144584634e-02
2.593120618789396259e-01 2.476213302845766892e-02
2.587247522269122135e-01 2.470604986893542090e-02
2.581373429825773447e-01 2.464995719918079697e-02
2.575550655051340176e-01 2.459435457024231747e-02
2.569750565799477360e-01 2.453896856907026094e-02
2.563984154426167117e-01 2.448390416347026935e-02
2.558227975099768292e-01 2.442893746536021690e-02
2.552405092135234255e-01 2.437333380329676641e-02
2.546611075440858296e-01 2.431800578996963502e-02
2.540827756485705136e-01 2.426277993110451114e-02
2.535065322587945480e-01 2.420775350706927745e-02
2.529337880192008559e-01 2.415306122260962515e-02
2.523631144095465628e-01 2.409856666599047639e-02
2.517943479955988551e-01 2.404425423060956024e-02
2.512186367607259774e-01 2.398927862291663771e-02
2.506369701925506011e-01 2.393373433070361544e-02
2.500574007424171685e-01 2.387839029572334446e-02
2.494805361096410212e-01 2.382330454817765605e-02
2.489056360873048712e-01 2.376840640449702155e-02
2.483343275819523133e-01 2.371385122064894810e-02
2.477663123434793169e-01 2.365961051624304937e-02
2.471997466629751172e-01 2.360550823249909710e-02
2.466282104494152971e-01 2.355093130442177315e-02
2.460593403547883251e-01 2.349660896840317231e-02
2.454924231030843063e-01 2.344247311255017244e-02
2.449291827429225521e-01 2.338868836908600951e-02
2.443676998735038741e-01 2.333507145128819321e-02
2.438103344275562856e-01 2.328184771299381464e-02
2.432550492997734848e-01 2.322882262768443534e-02
2.426962095004516762e-01 2.317545810097428396e-02
2.421378588820816691e-01 2.312214028695352974e-02
2.415842464277082602e-01 2.306927492796453927e-02
2.410316750947700815e-01 2.301650898736469497e-02
2.404837210736792408e-01 2.296418396142716617e-02
2.399371291858211352e-01 2.291198900782050879e-02
2.393854444481158250e-01 2.285930772964993654e-02
2.388361252117261191e-01 2.280685233706999937e-02
2.382901745457486897e-01 2.275471861478977828e-02
2.377465816793930820e-01 2.270281004265285035e-02
2.372048800008211833e-01 2.265108206313141276e-02
2.366660017772396762e-01 2.259962369994623216e-02
2.361217467734261499e-01 2.254765189922017937e-02
2.355696503531462538e-01 2.249493130880704170e-02
2.350189207649233669e-01 2.244234123942319067e-02
2.345882679449423636e-01 2.240121749708671312e-02
2.340284830522828818e-01 2.234776272186755550e-02
2.334359640523067658e-01 2.229118211318708784e-02
2.328299860919495756e-01 2.223331628636070895e-02
2.322205353269957973e-01 2.217511883574182358e-02
2.316092276031095631e-01 2.211674406107645707e-02
2.310020253369198528e-01 2.205876132328314296e-02
2.303925181000523736e-01 2.200055848006882836e-02
2.297856451581903880e-01 2.194260718999434950e-02
2.291757465018481599e-01 2.188436696949402210e-02
2.285696395936681058e-01 2.182648882922907582e-02
2.279605375519744570e-01 2.176832467876482075e-02
2.273548841923938579e-01 2.171048984859764996e-02
2.267528858325748575e-01 2.165300404033736539e-02
2.261484457948473026e-01 2.159528507225896149e-02
2.255471164658455208e-01 2.153786315084596156e-02
2.249442609829599149e-01 2.148029549450177975e-02
2.243436131530300026e-01 2.142293865055009891e-02
2.237472472581835403e-01 2.136599069558486538e-02
2.231479330001314987e-01 2.130876119659355292e-02
2.225527160331343679e-01 2.125192295462832379e-02
2.219545341709302788e-01 2.119480158996915262e-02
2.213594097559337393e-01 2.113797218594587468e-02
2.207622689514450454e-01 2.108095023359114056e-02
2.201678101764031059e-01 2.102418439261612843e-02
2.195768269390209193e-01 2.096775043641829067e-02
2.189836225934884140e-01 2.091110438296940599e-02
2.183935471190038557e-01 2.085475711053578346e-02
2.178013144721568650e-01 2.079820384618409623e-02
2.172125529175320535e-01 2.074198204210747978e-02
2.166220417647920782e-01 2.068559316604447196e-02
2.160292491297070294e-01 2.062898642749978056e-02
2.154397531865268056e-01 2.057269449545853432e-02
2.148478176576163190e-01 2.051616960338469367e-02
2.142588173255182693e-01 2.045992499805651330e-02
2.136672707120897130e-01 2.040343724415831506e-02
2.130783655874020355e-01 2.034720173034151175e-02
2.124862028262784197e-01 2.029065513949188451e-02
2.118907825408772594e-01 2.023379748231961955e-02
2.112963717303561195e-01 2.017703622155516893e-02
2.106974025038016729e-01 2.011983967018604255e-02
2.100904883101609166e-01 2.006188444091171891e-02
2.094712981933445906e-01 2.000275696364970518e-02
2.087608152871210376e-01 1.993491178857039955e-02
2.082615921305640272e-01 1.988724015261186112e-02
2.077750807112666576e-01 1.984078238124089427e-02
2.072901622731353477e-01 1.979447672624762636e-02
2.068057103990884049e-01 1.974821562422207979e-02
2.063207779222206439e-01 1.970190862864689904e-02
2.058407508804168951e-01 1.965607006109136926e-02
2.053625314530811152e-01 1.961040410559868052e-02
2.048833594880750397e-01 1.956464719072548500e-02
2.044066719340145721e-01 1.951912751631802723e-02
2.039296393153434139e-01 1.947357489112636411e-02
2.034552300131310942e-01 1.942827277071515132e-02
2.029803875103320943e-01 1.938292928327119483e-02
2.025088883946472851e-01 1.933790506133261852e-02
2.020371703899333515e-01 1.929285993732254151e-02
2.015664202956486406e-01 1.924790724066287317e-02
2.010967222655930808e-01 1.920305500733764451e-02
2.006288421286305801e-01 1.915837636759798110e-02
2.001624232321332353e-01 1.911383726410095449e-02
1.996984594908991217e-01 1.906953260739669559e-02
1.992357246529081749e-01 1.902534530067363783e-02
1.987728905681248603e-01 1.898114851671200629e-02
1.983113720071039976e-01 1.893707735426667163e-02
1.978534158268043519e-01 1.889334636938453174e-02
1.973944197349481455e-01 1.884951608164654388e-02
1.969383278588886788e-01 1.880596312222633515e-02
1.964839184747589618e-01 1.876257082671309306e-02
1.960299637113178395e-01 1.871922194367317202e-02
1.955791924833713002e-01 1.867617706164595437e-02
1.951290301717594211e-01 1.863319032603573053e-02
1.946783950940796093e-01 1.859015844522022773e-02
1.942300928673229843e-01 1.854734933215597056e-02
1.937846549119779105e-01 1.850481373305480626e-02
1.933412100824023760e-01 1.846246846079416942e-02
1.928981986969530993e-01 1.842016457882227065e-02
1.924579070746272325e-01 1.837812041148061126e-02
1.920184276344782670e-01 1.833615380074377077e-02
1.915797292017469011e-01 1.829426176968298318e-02
1.911425501834038143e-01 1.825251482998791960e-02
1.907085549804762303e-01 1.821107191803567060e-02
1.902744465905980009e-01 1.816961819767632866e-02
1.898439030518101756e-01 1.812850489077977301e-02
1.894135436497421388e-01 1.808740916739984272e-02
1.889854405008774829e-01 1.804652889732957788e-02
1.885588044981508782e-01 1.800578872744431833e-02
1.881350615446500951e-01 1.796532481956271410e-02
1.877104092428968918e-01 1.792477407652877733e-02
1.872888097345210834e-01 1.788451484972887473e-02
1.868684206487583599e-01 1.784437120816457362e-02
1.864500245986131510e-01 1.780441788483203350e-02
1.860343114106962625e-01 1.776472075240289120e-02
1.856186275505770089e-01 1.772502642053312705e-02
1.852051452969447343e-01 1.768554232366867374e-02
1.847933991297329714e-01 1.764622400853678788e-02
1.843834755981222373e-01 1.760707973986031308e-02
1.839745592791907081e-01 1.756803165157039270e-02
1.835602320231985440e-01 1.752846686404815543e-02
1.831462975953009331e-01 1.748893958832333992e-02
1.827352712199620532e-01 1.744969000729498787e-02
1.823250722099928611e-01 1.741051943273937488e-02
1.819175508946203335e-01 1.737160455562155800e-02
1.815113256964064614e-01 1.733281344685169353e-02
1.811081490164271335e-01 1.729431344607548424e-02
1.807057437179220849e-01 1.725588710577824827e-02
1.803066081167484513e-01 1.721777299422847657e-02
1.799089788477298280e-01 1.717980272480057816e-02
1.795137162963107991e-01 1.714205845710825918e-02
1.791202206532885310e-01 1.710448291438944682e-02
1.787288842716825699e-01 1.706711356307586899e-02
1.783403908787159486e-01 1.703001569339864657e-02
1.779539952636117195e-01 1.699311814396151088e-02
1.775707620704875811e-01 1.695652257937304078e-02
1.771893680903828261e-01 1.692010264424477842e-02
1.768144386970612325e-01 1.688430002308463282e-02
1.764383343538197535e-01 1.684838520403439399e-02
1.760658569381909344e-01 1.681281672623561457e-02
1.756957508018560654e-01 1.677747468577607190e-02
1.753294736428750999e-01 1.674249828062833803e-02
1.749651109969151408e-01 1.670770469546116119e-02
1.746074017404313228e-01 1.667354645334013369e-02
1.742485215593389813e-01 1.663927639771258654e-02
1.738972194696210560e-01 1.660572998642828937e-02
1.735465513778854940e-01 1.657224411664855873e-02
1.732085531460594297e-01 1.653996811251972829e-02
1.729346879458226460e-01 1.651381627650025732e-02
1.727321441253348300e-01 1.649447503571619886e-02
1.725380329356704379e-01 1.647593904064541953e-02
1.723483370760371391e-01 1.645782467266287616e-02
1.721576066739559652e-01 1.643961151452945010e-02
1.719693698771931900e-01 1.642163647484747024e-02
1.717798248913685044e-01 1.640353651405174196e-02
1.715924647060802499e-01 1.638564518343361628e-02
1.714031919935112558e-01 1.636757122245651938e-02
1.712170547650922747e-01 1.634979667399062003e-02
1.710298981781954997e-01 1.633192478531598699e-02
1.708450688707138232e-01 1.631427513236017451e-02
1.706582764232143778e-01 1.629643801595233310e-02
1.704746904357505866e-01 1.627890708965912606e-02
1.702889813878671610e-01 1.626117342885307834e-02
1.701062120992598847e-01 1.624372049046981722e-02
1.699208690656222598e-01 1.622602178096290912e-02
1.697393003391094446e-01 1.620868348621818875e-02
1.695578161715469434e-01 1.619135326614597539e-02
1.693773456766018981e-01 1.617411984333039232e-02
1.691963448524129721e-01 1.615683577850767980e-02
1.690143327825202602e-01 1.613945514817829302e-02
1.688344253548808294e-01 1.612227549358091414e-02
1.686549836118787504e-01 1.610514030797141963e-02
1.684766804258751027e-01 1.608811384503240974e-02
1.682985752035728588e-01 1.607110628597111998e-02
1.681214000356955618e-01 1.605418753932845444e-02
1.679445987295077602e-01 1.603730449335016156e-02
1.677678503800668353e-01 1.602042650429827061e-02
1.675927546345962194e-01 1.600370632510319385e-02
1.674158777948855092e-01 1.598681606630522611e-02
1.672377922473245460e-01 1.596981038601717057e-02
1.670620876066283844e-01 1.595303206242084174e-02
1.668876795309557071e-01 1.593637754993981401e-02
1.667132374683634455e-01 1.591971979199223106e-02
1.665401086110045448e-01 1.590318743416081065e-02
1.663665442361995095e-01 1.588661348805594370e-02
1.661949574844857613e-01 1.587022838841549432e-02
1.660230205550277671e-01 1.585380984972934934e-02
1.658514792645371660e-01 1.583742909125547202e-02
1.656809519883016002e-01 1.582114516266175733e-02
1.655095637711245238e-01 1.580477902140902183e-02
1.653307079159765103e-01 1.578769978318923795e-02
1.651516739685428559e-01 1.577060353864573675e-02
1.649739803050167541e-01 1.575363528000529867e-02
1.647961118283074455e-01 1.573665032816799758e-02
1.646194399135296194e-01 1.571977963798713157e-02
1.644436403803764546e-01 1.570299225295484005e-02
1.642679002034044267e-01 1.568621053594139100e-02
1.640924961238652835e-01 1.566946091342167127e-02
1.639178747257086788e-01 1.565278603042765185e-02
1.637437888363679761e-01 1.563616228404656958e-02
1.635702693294611987e-01 1.561959262245071062e-02
1.633968013048450185e-01 1.560302787698300900e-02
1.632245269196204718e-01 1.558657711409363114e-02
1.630522496883204386e-01 1.557012607942784982e-02
1.628808069735183661e-01 1.555375473410774284e-02
1.627095239461691101e-01 1.553739863760375886e-02
1.625389989597536000e-01 1.552111492766870653e-02
1.623684992818237305e-01 1.550483363448235466e-02
1.622002534838658805e-01 1.548876756798192242e-02
1.620324543265039829e-01 1.547274415192271060e-02
1.618648759267954651e-01 1.545674181637298264e-02
1.616965276916822458e-01 1.544066596798099496e-02
1.615296854560723805e-01 1.542473392994542745e-02
1.613641186554512219e-01 1.540892368528356746e-02
1.611983118987450891e-01 1.539309052682258198e-02
1.610320963269032957e-01 1.537721832993546069e-02
1.608668094434765605e-01 1.536143481502444744e-02
1.607040090802226429e-01 1.534588874199273138e-02
1.605391637526906168e-01 1.533014739197649697e-02
1.603769541452172431e-01 1.531465773118075371e-02
1.602139156512563389e-01 1.529908891865824211e-02
1.600522423296281693e-01 1.528365046867523162e-02
1.598885962878000278e-01 1.526802364041291576e-02
1.597285114179416154e-01 1.525273687428813779e-02
1.595667057264882338e-01 1.523728578409395962e-02
1.594072682591013423e-01 1.522206083949034956e-02
1.592455529973784145e-01 1.520661838457907505e-02
1.590870493869833702e-01 1.519148261550742549e-02
1.589270962005220056e-01 1.517620842404566843e-02
1.587695680286112243e-01 1.516116580119071869e-02
1.586097003938746197e-01 1.514589977920312303e-02
1.584522393154271236e-01 1.513086356321274688e-02
1.582943330457297904e-01 1.511578483518158378e-02
1.581379898326591149e-01 1.510085536598488980e-02
1.579813090478569826e-01 1.508589366151128625e-02
1.578258078576232903e-01 1.507104459845286237e-02
1.576683250890977273e-01 1.505600631124144780e-02
1.575136190923076274e-01 1.504123318250590383e-02
1.573579652647675020e-01 1.502636954386137209e-02
1.572047338534746652e-01 1.501173722570741352e-02
1.570496396135838968e-01 1.499692702300301460e-02
1.568966347764319258e-01 1.498231634078444827e-02
1.567421209440320318e-01 1.496756156214091096e-02
1.565893621129900437e-01 1.495297437144825665e-02
1.564366422289697189e-01 1.493839089987041881e-02
1.562845398385411533e-01 1.492386639376589060e-02
1.561323853312930610e-01 1.490933691094100191e-02
1.559815421688896531e-01 1.489493265058071739e-02
1.558298607654509393e-01 1.488044834521259213e-02
1.556724985535325179e-01 1.486542157014882591e-02
1.555156873225167213e-01 1.485044740915286710e-02
1.553576364849663383e-01 1.483535487610089867e-02
1.552012087969312504e-01 1.482041734025165217e-02
1.550437161180312495e-01 1.480537810668236878e-02
1.548882364402479339e-01 1.479053109788302546e-02
1.547319458799079062e-01 1.477560665658172318e-02
1.545773201053128876e-01 1.476084118839483469e-02
1.544213150043762250e-01 1.474594400607897628e-02
1.542675153902571261e-01 1.473125742930754718e-02
1.541149066707256654e-01 1.471668457300861869e-02
1.539602930884763354e-01 1.470192026908876543e-02
1.538083694862631412e-01 1.468741283576342413e-02
1.536565434663140495e-01 1.467291472072812866e-02
1.535048728064700718e-01 1.465843144128344162e-02
1.533535044227923028e-01 1.464397702668439674e-02
1.532014048626953173e-01 1.462945279085286002e-02
1.530506321683552939e-01 1.461505525960323654e-02
1.528989897907383488e-01 1.460057468087467940e-02
1.527492586750369974e-01 1.458627661167330447e-02
1.526003531767533838e-01 1.457205738202987585e-02
1.524506715441581728e-01 1.455776403805126087e-02
1.523006908548235616e-01 1.454344213665534000e-02
1.521522438742086147e-01 1.452926669161423538e-02
1.520048617308762950e-01 1.451519292962734527e-02
1.518575327239508332e-01 1.450112424172287674e-02
1.517090991810872702e-01 1.448695007987463833e-02
1.515575074203506512e-01 1.447247433463479289e-02
1.516494465339540687e-01 1.448125375100698352e-02
1.514797849151164610e-01 1.446505248545443267e-02
1.512365417896101294e-01 1.444182480144929129e-02
1.509714610931712497e-01 1.441651181206910458e-02
1.507028031693526393e-01 1.439085722739401330e-02
1.504325121115941966e-01 1.436504669208716820e-02
1.501656991949163744e-01 1.433956829016242059e-02
1.499019319020159779e-01 1.431438071983487728e-02
1.496342128399284765e-01 1.428881578860248698e-02
1.493694134755297886e-01 1.426352966407908388e-02
1.491061244920269813e-01 1.423838776829844041e-02
1.488461672346480802e-01 1.421356402449613920e-02
1.485866615086904596e-01 1.418878339816796903e-02
1.483306271166951185e-01 1.416433425519902922e-02
1.480758881220360645e-01 1.414000881184102575e-02
1.478175059512309153e-01 1.411533547563252437e-02
1.475601121895505352e-01 1.409075652422840490e-02
1.473054981125518914e-01 1.406644300946216161e-02
1.470519411555702982e-01 1.404223044081581717e-02
1.467997212541173047e-01 1.401814554978934695e-02
1.465502011124988624e-01 1.399431846324633924e-02
1.462961133855375795e-01 1.397005521050628286e-02
1.460436908667220868e-01 1.394595097121638198e-02
1.457917460580053504e-01 1.392189234924535481e-02
1.455422664468923322e-01 1.389806913302661651e-02
1.452948602479343099e-01 1.387444391032670483e-02
1.450483366327600665e-01 1.385090296699622789e-02
1.447979415198472897e-01 1.382699232801285448e-02
1.445485499439229382e-01 1.380317751841830982e-02
1.443015114235477736e-01 1.377958740594780254e-02
1.440557724352276026e-01 1.375612138791928833e-02
1.438114572199728769e-01 1.373279132831011287e-02
1.435639125560694007e-01 1.370915288336602665e-02
1.433173149463047302e-01 1.368560487417105377e-02
1.430712303506947447e-01 1.366210585353701441e-02
1.428297184850602919e-01 1.363904349036941521e-02
1.425871149986549791e-01 1.361587688654849158e-02
1.423435072413429536e-01 1.359261438325568006e-02
1.420988267636695557e-01 1.356924944414057005e-02
1.418587004578632516e-01 1.354631939034776217e-02
1.416186862841748717e-01 1.352340004423434675e-02
1.413772367116039042e-01 1.350034362953329153e-02
1.411354815551846553e-01 1.347725803413062258e-02
1.408956744239498460e-01 1.345435845883982337e-02
1.406588674202241818e-01 1.343174537063313891e-02
1.404175823025576308e-01 1.340870465999995792e-02
1.401786707931566012e-01 1.338589060910332258e-02
1.399402380099643572e-01 1.336312227255556824e-02
1.397060377298158795e-01 1.334075810464792171e-02
1.394661828662907832e-01 1.331785397132263099e-02
1.392300932889816156e-01 1.329530939133818229e-02
1.389942661387277567e-01 1.327278987094258206e-02
1.387617451526513834e-01 1.325058606157323952e-02
1.385244369794237929e-01 1.322792511587089423e-02
1.382909587616312497e-01 1.320562989887892266e-02
1.380570457529466111e-01 1.318329316299333975e-02
1.378265909684672497e-01 1.316128665859484306e-02
1.375916283457094269e-01 1.313884969334422163e-02
1.373605297485705479e-01 1.311678171022157696e-02
1.371295583512723015e-01 1.309472587361981341e-02
1.368974952464433736e-01 1.307256578807989254e-02
1.366653033815528884e-01 1.305039340703103776e-02
1.364368606099426451e-01 1.302857903303310423e-02
1.362082574547661407e-01 1.300674934374603832e-02
1.359796672139184648e-01 1.298492088766936038e-02
1.357511702220520755e-01 1.296310133609046220e-02
1.355261179639311309e-01 1.294161072777256886e-02
1.352967726124129910e-01 1.291971016494259175e-02
1.350717681843639217e-01 1.289822412399651251e-02
1.348461987727266331e-01 1.287668413184327003e-02
1.346209645291279455e-01 1.285517614543437576e-02
1.343956766021737192e-01 1.283366303271403323e-02
1.341743114369325640e-01 1.281252451092738769e-02
1.339504257301954715e-01 1.279114529850963917e-02
1.337280840079898558e-01 1.276991352370079012e-02
1.335053592192665395e-01 1.274864516924346242e-02
1.332816634312581350e-01 1.272728409247582751e-02
1.330626832391046399e-01 1.270637331567118535e-02
1.328410772149576646e-01 1.268521179387357284e-02
1.326223857839333164e-01 1.266432859134157193e-02
1.324015222712051909e-01 1.264323797317410888e-02
1.321825160048465120e-01 1.262232470650095570e-02
1.319662085015748942e-01 1.260166914913021623e-02
1.317488501776479526e-01 1.258091324717593509e-02
1.315329966674293194e-01 1.256030104234456650e-02
1.313163620662031184e-01 1.253961424985500402e-02
1.311010725794717613e-01 1.251905590454918844e-02
1.308851553721874506e-01 1.249843761718080933e-02
1.306704549615701483e-01 1.247793552371686404e-02
1.304559110366114716e-01 1.245744837332447494e-02
1.302428406622313795e-01 1.243710193468759370e-02
1.300294672634346727e-01 1.241672655975341669e-02
1.298178134130232031e-01 1.239651538730775909e-02
1.296057286067946734e-01 1.237626306218607940e-02
1.293939667157996132e-01 1.235604157276833787e-02
1.291808116155482578e-01 1.233568704351939611e-02
1.289708472444277554e-01 1.231563720221525576e-02
1.287583939314476955e-01 1.229534968778098723e-02
1.285505984406367097e-01 1.227550695640593388e-02
1.283407299734410090e-01 1.225546627312447227e-02
1.281322062178637256e-01 1.223555399855542902e-02
1.279254373491358066e-01 1.221580930100265965e-02
1.277181983561561929e-01 1.219601971051596442e-02
1.275130510888762836e-01 1.217642986233843927e-02
1.273083769200211990e-01 1.215688519110349683e-02
1.271023578060422876e-01 1.213721208885832487e-02
1.268973293523261159e-01 1.211763358638238107e-02
1.266945497473438154e-01 1.209826983015119609e-02
1.264917636177716742e-01 1.207890545087625389e-02
1.262884581310616539e-01 1.205949147733853533e-02
1.260880323266762859e-01 1.204035248937721479e-02
1.258882246409507855e-01 1.202127252657798039e-02
1.256876523346174002e-01 1.200211954890596268e-02
1.254879024412848820e-01 1.198304510479688417e-02
1.252890883611755823e-01 1.196406002302349836e-02
1.250904392525754860e-01 1.194509069464942327e-02
1.248935440003231950e-01 1.192628884488734255e-02
1.246976046498641244e-01 1.190757827575137165e-02
1.245023801469099661e-01 1.188893596857315028e-02
1.243080553888359363e-01 1.187037957950553071e-02
1.241142742327440568e-01 1.185187509988053223e-02
1.239213248932164169e-01 1.183345005178011895e-02
1.237288441502737701e-01 1.181506975073424136e-02
1.235372217895460700e-01 1.179677141801039990e-02
1.233457368533381476e-01 1.177848620817878098e-02
1.231537875335104032e-01 1.176015665359556386e-02
1.229637968016753236e-01 1.174201412778405444e-02
1.227739454521735718e-01 1.172388491181958724e-02
1.225865691928164775e-01 1.170599204626232917e-02
1.223976365546973200e-01 1.168795055955081617e-02
1.222108151093537765e-01 1.167011067409139818e-02
1.220250442740686697e-01 1.165237111310528026e-02
1.218390441751769637e-01 1.163460965936228934e-02
1.216545146597577953e-01 1.161698863404099329e-02
1.214696687520828988e-01 1.159933739590557344e-02
1.212871292923412697e-01 1.158190640425669528e-02
1.211043797450488679e-01 1.156445535100388694e-02
1.209225956470036389e-01 1.154709649007918532e-02
1.207426362897682098e-01 1.152991187663972295e-02
1.205624977009757542e-01 1.151271014808565550e-02
1.203840088507438372e-01 1.149566595576573605e-02
1.202053070427594600e-01 1.147860142776163314e-02
1.200285020629192623e-01 1.146171803098026444e-02
1.198524065478136086e-01 1.144490238214709681e-02
1.196768315673133881e-01 1.142813644001500727e-02
1.195020938409716849e-01 1.141145044865227685e-02
1.193289573175056184e-01 1.139491735877174242e-02
1.191560258538540418e-01 1.137840385038837478e-02
1.189841064548500527e-01 1.136198698571396284e-02
1.188140560576090993e-01 1.134574859507562691e-02
1.186435051734949092e-01 1.132946241212695951e-02
1.184746347790236742e-01 1.131333670188361049e-02
1.183069239775909470e-01 1.129732172307662715e-02
1.181400112222386750e-01 1.128138295099548501e-02
1.179735101850284545e-01 1.126548349455330778e-02
1.178081917521346944e-01 1.124969696693207261e-02
1.176436876354164940e-01 1.123398819969467777e-02
1.174813355071690352e-01 1.121848492935705044e-02
1.173174809618783704e-01 1.120283819075798375e-02
1.171563177371837683e-01 1.118744845076568781e-02
1.169964030488725021e-01 1.117217793555526709e-02
1.168375319171587046e-01 1.115700707127161712e-02
1.166793333427463691e-01 1.114190043058500140e-02
1.165235056900317812e-01 1.112702019309017888e-02
1.163678090334551163e-01 1.111215246463087732e-02
1.162130535719753111e-01 1.109737461243118922e-02
1.160597629570677969e-01 1.108273664082720829e-02
1.159077023921297467e-01 1.106821612870719646e-02
1.157556534004649529e-01 1.105369672173798189e-02
1.156059897800693625e-01 1.103940509777377732e-02
1.154573739031599933e-01 1.102521352454920167e-02
1.153097399699008763e-01 1.101111571873026815e-02
1.151628974429881741e-01 1.099709348559810979e-02
1.150184859447931779e-01 1.098330339537541452e-02
1.148751253678641226e-01 1.096961365934373371e-02
1.147339171912361705e-01 1.095612945953817335e-02
1.145937071976768640e-01 1.094274057786688570e-02
1.144538718714393222e-01 1.092938747379111619e-02
1.143155449223027392e-01 1.091617840711245346e-02
1.141800797290377090e-01 1.090324261418385184e-02
1.140467441418870076e-01 1.089051018082718737e-02
1.139140011955520615e-01 1.087783433971158988e-02
1.137839530457438048e-01 1.086541582912506528e-02
1.136562554368664851e-01 1.085322177553756963e-02
1.135308156228697907e-01 1.084124332247701945e-02
1.134068961446366014e-01 1.082941004876582756e-02
1.132865467047834557e-01 1.081791768386019745e-02
1.131701530455262311e-01 1.080680306291540750e-02
1.130574972103683407e-01 1.079604537290901681e-02
1.129486624132005762e-01 1.078565256007159648e-02
1.128460012216554176e-01 1.077584927493521923e-02
1.127534497167585886e-01 1.076701138031653689e-02
1.126751539942970476e-01 1.075953479368534083e-02
1.126140978299638579e-01 1.075370444066407749e-02
1.125654088628068872e-01 1.074905505153415063e-02
1.125211357909104010e-01 1.074482734346713687e-02
1.124785384240663128e-01 1.074075965121706368e-02
1.124351536971290172e-01 1.073661677266355557e-02
1.123910561755332715e-01 1.073240582818196440e-02
1.123482817604920386e-01 1.072832122930989125e-02
1.123059731079143059e-01 1.072428110685745561e-02
1.122630533097055822e-01 1.072018262510886916e-02
1.122206389909560648e-01 1.071613241242081772e-02
1.121782900610144434e-01 1.071208844381700900e-02
1.121356252316022400e-01 1.070801430945593664e-02
1.120925760878462574e-01 1.070390347628943223e-02
1.120491768709888092e-01 1.069975921406974076e-02
1.120075002220171367e-01 1.069577944267561739e-02
1.119652678563282655e-01 1.069174660498300664e-02
1.119244655517852988e-01 1.068785032616882506e-02
1.118826992164791423e-01 1.068386199047989364e-02
1.118421508225846128e-01 1.067998995800893344e-02
1.118010568692558021e-01 1.067606582917505001e-02
1.117602624630614772e-01 1.067217030458710199e-02
1.117188522753622404e-01 1.066821597801581936e-02
1.116782746313116914e-01 1.066434115239960762e-02
1.116363371049067660e-01 1.066033646939258325e-02
1.115957552613668635e-01 1.065646124276026230e-02
1.115556140747730046e-01 1.065262809518064367e-02
1.115142591207988892e-01 1.064867904296813717e-02
1.114747442998786781e-01 1.064490570807144140e-02
1.114346468430560261e-01 1.064107673631921672e-02
1.113935153231194741e-01 1.063714902018849870e-02
1.113535304431117756e-01 1.063333079858051408e-02
1.113135604706183696e-01 1.062951400051545710e-02
1.112733342721969054e-01 1.062567273501733786e-02
1.112320674031742201e-01 1.062173209418095128e-02
1.111921188414265460e-01 1.061791734066303353e-02
1.111528233738707933e-01 1.061416495217797594e-02
1.111132085766565469e-01 1.061038207038140016e-02
1.110737466969309306e-01 1.060661379092598874e-02
1.110341219174855315e-01 1.060282995590982810e-02
1.109945487288534760e-01 1.059905104738483733e-02
1.109548698811269052e-01 1.059526204930005128e-02
1.109158058251062673e-01 1.059153175868107581e-02
1.108751554392329031e-01 1.058764998682919754e-02
1.108358848566148580e-01 1.058389997464755442e-02
1.107970166095309933e-01 1.058018838214429790e-02
1.107578941708789455e-01 1.057645251647233373e-02
1.107187944130332419e-01 1.057271881662767525e-02
1.106790737106459754e-01 1.056892582177286315e-02
1.106397645031629157e-01 1.056517212123966876e-02
1.106007166635419176e-01 1.056144337915122453e-02
1.105622048801619545e-01 1.055776582595023723e-02
1.105230599869657659e-01 1.055402781605711653e-02
1.104843733434319880e-01 1.055033356517396693e-02
1.104453357010644621e-01 1.054660579683793994e-02
1.104068532421459137e-01 1.054293104387774710e-02
1.103681906282091008e-01 1.053923908762012356e-02
1.103294892697164326e-01 1.053554343158147506e-02
1.102907177818722856e-01 1.053184107877631892e-02
1.102524524307560150e-01 1.052818705779535839e-02
1.102136619242825993e-01 1.052448288887018052e-02
1.101750630652165303e-01 1.052079702066946801e-02
1.101366004788350700e-01 1.051712416537035379e-02
1.100979118593453238e-01 1.051342972579993526e-02
1.100595037999640424e-01 1.050976207737327507e-02
1.100211955987014101e-01 1.050610396456173531e-02
1.099830074106035310e-01 1.050245731200364144e-02
1.099448102980363912e-01 1.049880980723337694e-02
1.099068820453792256e-01 1.049518797633577742e-02
1.098679937756851105e-01 1.049147447184071123e-02
1.098223138223757139e-01 1.048711241836589383e-02
1.097783370460481411e-01 1.048291300404750187e-02
1.097351950379669289e-01 1.047879330311465330e-02
1.096917636972992438e-01 1.047464597333976760e-02
1.096489280729010946e-01 1.047055552948606381e-02
1.096058716544383860e-01 1.046644400164591093e-02
1.095635192660033563e-01 1.046239970278490909e-02
1.095207315136621784e-01 1.045831383031224464e-02
1.094779908476715413e-01 1.045423245419222803e-02
1.094356127214817925e-01 1.045018569759091978e-02
1.093947563940256135e-01 1.044628426004037304e-02
1.093521556840366532e-01 1.044221624854792772e-02
1.093115915460684817e-01 1.043834271264961790e-02
1.092706269352870102e-01 1.043443093494718713e-02
1.092297371738631812e-01 1.043052630473237027e-02
1.091886979146394904e-01 1.042660739872806365e-02
1.091474881156223459e-01 1.042267220759987394e-02
1.091060463934784841e-01 1.041871486975288336e-02
1.090650566084620382e-01 1.041480068812156851e-02
1.090236046985676721e-01 1.041084237742961535e-02
1.089836999350164981e-01 1.040703180627313394e-02
1.089420181003279836e-01 1.040305153968642572e-02
1.089010869901641809e-01 1.039914296101278335e-02
1.088621917987369903e-01 1.039542879555010145e-02
1.088211716769454940e-01 1.039151171701050563e-02
1.087813885645460277e-01 1.038771276252152542e-02
1.087403403423545800e-01 1.038379300062876320e-02
1.087016449907340504e-01 1.038009791819616279e-02
1.086619122239270985e-01 1.037630377129017747e-02
1.086217104453739563e-01 1.037246483768523679e-02
1.085809003496058800e-01 1.036856781487422406e-02
1.085408391559010560e-01 1.036474230594644844e-02
1.085009564206787791e-01 1.036093383831113331e-02
1.084611422391022206e-01 1.035713191697560341e-02
1.084226485081004887e-01 1.035345608762574567e-02
1.083827587437155016e-01 1.034964694876418408e-02
1.083432557885115333e-01 1.034587474694414512e-02
1.083036518182412117e-01 1.034209289903015652e-02
1.082649220672483314e-01 1.033839453174521111e-02
1.082253055820239368e-01 1.033461148875778474e-02
1.081870595330811924e-01 1.033095931097295292e-02
1.081477916595677685e-01 1.032720955748814284e-02
1.081094788561401676e-01 1.032355100520833922e-02
1.080703495343672410e-01 1.031981448225590195e-02
1.080320556936051196e-01 1.031615774075205112e-02
1.079929496813199219e-01 1.031242344366073080e-02
1.079549092771413532e-01 1.030879090323086854e-02
1.079173520157700461e-01 1.030520449889810349e-02
1.078777479328016237e-01 1.030142264022239004e-02
1.078399126789525431e-01 1.029780968993312083e-02
1.078019193364181810e-01 1.029418164349665821e-02
1.077628719098330246e-01 1.029045294084968316e-02
1.077251870082708562e-01 1.028685434794627228e-02
1.076872091837905582e-01 1.028322778335417909e-02
1.076486235562123112e-01 1.027954317864988691e-02
1.076109610505159853e-01 1.027594672436434389e-02
1.075732183060979230e-01 1.027234260795198938e-02
1.075341604949523466e-01 1.026861291366635079e-02
1.074965025623984410e-01 1.026501689607766006e-02
1.074590457117824971e-01 1.026144008013219790e-02
1.074211098625562771e-01 1.025781752382579071e-02
1.073841324721982599e-01 1.025428649232476563e-02
1.073463096254752697e-01 1.025067472681226444e-02
1.073085094513958476e-01 1.024706512634759176e-02
1.072710020777135898e-01 1.024348348587187166e-02
1.072340754900227705e-01 1.023995730560064987e-02
1.071968479698885979e-01 1.023640238879808262e-02
1.071603733400856434e-01 1.023291936672498549e-02
1.071237387758455228e-01 1.022942107225082928e-02
1.070868117304819983e-01 1.022589484827569374e-02
1.070487474180280563e-01 1.022226002480550178e-02
1.070120279383537099e-01 1.021875362161760691e-02
1.069756256821251528e-01 1.021527751061553427e-02
1.069393487368209550e-01 1.021181336575863879e-02
1.069027590518749349e-01 1.020831935688169996e-02
1.068660885000984884e-01 1.020481762589882206e-02
1.068293272187267745e-01 1.020130723099845621e-02
1.067933851476684098e-01 1.019787506383115772e-02
1.067566149423179317e-01 1.019436381676546051e-02
1.067197467358787927e-01 1.019084321141547692e-02
1.066818167254915545e-01 1.018722121266935586e-02
1.066451860231612814e-01 1.018372328697528771e-02
1.066084206860726802e-01 1.018021250478788088e-02
1.065718733333481383e-01 1.017672253828402588e-02
1.065357693423181623e-01 1.017327490911373346e-02
1.064964196495137572e-01 1.016951734257096930e-02
1.064587093420429620e-01 1.016591632361577707e-02
1.064219765431480141e-01 1.016240864855371719e-02
1.063859138972365753e-01 1.015896496749643489e-02
1.063466721316554398e-01 1.015521770710079222e-02
1.063087396004321200e-01 1.015159546763590853e-02
1.062692609833550267e-01 1.014782558990342219e-02
1.062333959997154853e-01 1.014440078393986401e-02
1.061975309567173981e-01 1.014097597230806044e-02
1.061611567419423890e-01 1.013750253903026276e-02
1.061220469823034862e-01 1.013376788409800847e-02
1.060858526386570938e-01 1.013031162700855567e-02
1.060470198711196133e-01 1.012660342250522837e-02
1.060112027642067939e-01 1.012318318836863233e-02
1.059752964311384132e-01 1.011975443388046444e-02
1.059370202931395194e-01 1.011609938284243476e-02
1.059015780527105960e-01 1.011271494531967331e-02
1.058666309451881116e-01 1.010937778884819609e-02
1.058284325722992220e-01 1.010573016372774517e-02
1.057933021164003812e-01 1.010237549901984826e-02
1.057548586531100038e-01 1.009870446981598821e-02
1.057192307728051089e-01 1.009530230523775912e-02
1.056807837496991781e-01 1.009163093610128750e-02
1.056453000600628550e-01 1.008824254052590082e-02
1.056064363712377607e-01 1.008453138329823244e-02
1.055702896347980313e-01 1.008107967229882919e-02
1.055311521295130839e-01 1.007734236788944068e-02
1.054962683644393440e-01 1.007401126009202334e-02
1.054583127932395697e-01 1.007038682050209570e-02
1.054230648413531507e-01 1.006702093591011794e-02
1.053847639215675092e-01 1.006336351841872860e-02
1.053500656687524767e-01 1.006005012549039679e-02
1.053118902384557604e-01 1.005640469119560738e-02
1.052767352360231001e-01 1.005304768249903717e-02
1.052389800579938833e-01 1.004944237878081272e-02
1.052037158982577214e-01 1.004607494647474612e-02
1.051658879491301629e-01 1.004246269372528755e-02
1.051309766037492321e-01 1.003912895223921416e-02
1.050933267645347696e-01 1.003553370749674621e-02
1.050588370369506808e-01 1.003224022698386876e-02
1.050213667984192939e-01 1.002866213260445935e-02
1.049869116264151858e-01 1.002537195186044630e-02
1.049497176890734212e-01 1.002182024193366827e-02
1.049151955574717937e-01 1.001852366710814096e-02
1.048780603158930985e-01 1.001497756213580621e-02
1.048435797689188098e-01 1.001168495829437774e-02
1.048063511215427263e-01 1.000812993384963580e-02
1.047716069735344507e-01 1.000481215831421425e-02
1.047343313364232364e-01 1.000125264674278994e-02
1.047006218178536119e-01 9.998033669665139234e-03
1.046639016614099166e-01 9.994527201851432716e-03
1.046297047422888038e-01 9.991261682097725069e-03
1.045928406495863494e-01 9.987741469575185660e-03
1.045584765338180983e-01 9.984459983940105823e-03
1.045213159091779170e-01 9.980911455097701140e-03
1.044859810175101378e-01 9.977537268483766333e-03
1.044490479181876541e-01 9.974010466406184675e-03
1.044108996371315018e-01 9.970367624636794490e-03
1.043730028138048771e-01 9.966748794977386972e-03
1.043382296349180949e-01 9.963428247235882676e-03
1.043005242983284231e-01 9.959827702958262002e-03
1.042627885373890451e-01 9.956224253409712982e-03
1.042253386200379245e-01 9.952648099533051643e-03
1.041911855924963354e-01 9.949386771058081266e-03
1.041541821766410886e-01 9.945853254339746471e-03
1.041169384160698097e-01 9.942296786711268819e-03
1.040796285734152948e-01 9.938734008796553179e-03
1.040424718070545596e-01 9.935185848387564217e-03
1.040053153348212966e-01 9.931637716065290500e-03
1.039710033172400044e-01 9.928361205371317305e-03
1.039337291878135588e-01 9.924801837771175805e-03
1.038969525668090171e-01 9.921289978064176326e-03
1.038600888899986474e-01 9.917769805255853208e-03
1.038229247685363565e-01 9.914220942496184893e-03
1.037858482607843386e-01 9.910680446113049116e-03
1.037491030967756800e-01 9.907171590286050281e-03
1.037115168959113487e-01 9.903582422473749744e-03
1.036770859826523089e-01 9.900294558236993545e-03
1.036401260855451395e-01 9.896765197195109276e-03
1.036034262765687247e-01 9.893260672394342536e-03
1.035662614443597640e-01 9.889711741764312114e-03
1.035285389637213005e-01 9.886109560373423574e-03
1.034911796510779580e-01 9.882542058488539768e-03
1.034527603847660016e-01 9.878873339893736241e-03
1.034156659468036116e-01 9.875331131325475881e-03
1.033790265654598445e-01 9.871832376858210092e-03
1.033417363088468960e-01 9.868271469246646388e-03
1.033047813960588507e-01 9.864742584165551997e-03
1.032676023695222878e-01 9.861192298095955433e-03
1.032303425855592427e-01 9.857634300367583771e-03
1.031929272477799392e-01 9.854061448550810107e-03
1.031553404628068743e-01 9.850472224961010631e-03
1.031179261860147162e-01 9.846899474459635745e-03
1.030809540324381934e-01 9.843368943027442503e-03
1.030441849501921858e-01 9.839857803208828038e-03
1.030069276463267125e-01 9.836300042309032224e-03
1.029696244671042676e-01 9.832737900696345013e-03
1.029323733979569944e-01 9.829180735159990037e-03
1.028957899976946366e-01 9.825687326417774370e-03
1.028591842080550517e-01 9.822191779677297632e-03
1.028224815528634567e-01 9.818686983086785669e-03
1.027847072862088929e-01 9.815079856564497274e-03
1.027479573469401997e-01 9.811570544740105815e-03
1.027113917370850726e-01 9.808078834832981846e-03
1.026750950388509720e-01 9.804612803736494769e-03
1.026378659246668240e-01 9.801057734715486539e-03
1.026007589913869172e-01 9.797514332948915189e-03
1.025635328512989886e-01 9.793959547929220744e-03
1.025265738482804972e-01 9.790430272265329345e-03
1.024901904634501898e-01 9.786955963323950083e-03
1.024537366341489869e-01 9.783474927524795153e-03
1.024169844582827338e-01 9.779965402124043972e-03
1.023805106139481086e-01 9.776482455056603044e-03
1.023425919956120894e-01 9.772861544156090721e-03
1.023074763376009139e-01 9.769508292522694967e-03
1.022737262493865207e-01 9.766285441383294047e-03
1.022390629187434619e-01 9.762975383230296580e-03
1.022027370379953864e-01 9.759506565447807758e-03
1.021665669600309023e-01 9.756052625528019440e-03
1.021311439739055749e-01 9.752670026630209932e-03
1.020943752910930674e-01 9.749158924954154024e-03
1.020575924199139117e-01 9.745646468407755461e-03
1.020209783879835463e-01 9.742150134597447539e-03
1.019858318087645127e-01 9.738793930247326147e-03
1.019494314873335972e-01 9.735318004002246201e-03
1.019126313325151856e-01 9.731803897012858764e-03
1.018757088404627920e-01 9.728278107840852493e-03
1.018406041283020647e-01 9.724925901444624390e-03
1.018045262673954315e-01 9.721480767482559501e-03
1.017687456559530357e-01 9.718064018358139877e-03
1.017346025914676322e-01 9.714803641271703427e-03
1.016991274366722264e-01 9.711416060702237132e-03
1.016632587574025082e-01 9.707990901836906911e-03
1.016274777794672762e-01 9.704574117715487197e-03
1.015916316253587665e-01 9.701151109814652035e-03
1.015583671188903386e-01 9.697974627670594150e-03
1.015215610218596770e-01 9.694459953249637968e-03
1.014876847392098269e-01 9.691225051597137513e-03
1.014522966446223806e-01 9.687845784549363459e-03
1.014167434684086488e-01 9.684450753587018138e-03
1.013816261730735163e-01 9.681097345602879267e-03
1.013460413401399279e-01 9.677699291688563604e-03
1.013118822979180572e-01 9.674437388861933246e-03
1.012746145892319122e-01 9.670878634388787101e-03
1.012406185577448547e-01 9.667632297723912152e-03
1.012044983829613054e-01 9.664183123140513212e-03
1.011700563736257497e-01 9.660894199321255413e-03
1.011360199246404828e-01 9.657644003123352222e-03
1.010998147403695119e-01 9.654186710844923219e-03
1.010657652082715546e-01 9.650935265319184400e-03
1.010312994642027923e-01 9.647644075031422406e-03
1.009958414938478127e-01 9.644258135432287951e-03
1.009624896146586320e-01 9.641073309924181808e-03
1.009270248321458147e-01 9.637686719820950584e-03
1.008926681924421503e-01 9.634405948087509941e-03
1.008589223522327882e-01 9.631183502597059215e-03
1.008247296457052272e-01 9.627918385110800087e-03
1.007892501057389978e-01 9.624530385794199602e-03
1.007561170431313935e-01 9.621366455439456233e-03
1.007195478977758601e-01 9.617874407921615104e-03
1.006863603319460149e-01 9.614705272965012872e-03
1.006513865239452021e-01 9.611365566821176987e-03
1.006177227543967739e-01 9.608150958392408167e-03
1.005820938578097928e-01 9.604748696767740485e-03
1.005476026193631439e-01 9.601455071980125044e-03
1.005137083171705886e-01 9.598218449612012926e-03
1.004788514196354038e-01 9.594889907439807866e-03
1.004446532100897738e-01 9.591624264461350372e-03
1.004101457703479167e-01 9.588329092585549940e-03
1.003753187640581551e-01 9.585003404777272390e-03
1.003425954678302534e-01 9.581878603684514106e-03
1.003083773714768812e-01 9.578611061682252084e-03
1.002738102186088859e-01 9.575310187702343323e-03
1.002413277374814421e-01 9.572208382437505728e-03
1.002063068391213091e-01 9.568864179558217095e-03
1.001736982515963742e-01 9.565750332187169733e-03
1.001398724566628651e-01 9.562520251689302780e-03
1.001058759158969524e-01 9.559273866392556732e-03
1.000727042007750756e-01 9.556106245045988684e-03
1.000387151829074256e-01 9.552860578123104768e-03
1.000056584517156066e-01 9.549703936780135766e-03
9.997160196380172614e-02 9.546451827032153767e-03
9.993823042371392795e-02 9.543265124072674438e-03
9.990298839430043765e-02 9.539899805027325305e-03
9.987109653748627025e-02 9.536854399444434985e-03
9.983727494184235773e-02 9.533624719943602221e-03
9.980520433251645340e-02 9.530562244990922749e-03
9.977151860411366535e-02 9.527345539675225947e-03
9.973911803136423226e-02 9.524251555975409012e-03
9.970466295583015059e-02 9.520961384443476713e-03
9.967207099680597260e-02 9.517849124955171311e-03
9.963682313479414743e-02 9.514483248945465599e-03
9.960425332198429016e-02 9.511373104235398140e-03
9.957033995850687880e-02 9.508134661674010404e-03
9.953863569440365988e-02 9.505107169625994293e-03
9.950495889863771037e-02 9.501891317302401524e-03
9.947281594435873620e-02 9.498821934011797766e-03
9.943918569124650386e-02 9.495610526122353831e-03
9.940696277645456880e-02 9.492533507271548598e-03
9.937337894387283932e-02 9.489326532154509011e-03
9.934100548241524276e-02 9.486235137356302527e-03
9.930922054729916792e-02 9.483199941901289051e-03
9.927766056405412654e-02 9.480186227468465759e-03
9.924608206927292009e-02 9.477170745338769908e-03
9.921258914567394893e-02 9.473972451269222286e-03
9.918076707249350032e-02 9.470933709439683171e-03
9.914714239834061804e-02 9.467722834294194090e-03
9.911558999876397824e-02 9.464709844038275005e-03
9.908216408294463762e-02 9.461517948651229637e-03
9.905052964791370707e-02 9.458497124695567845e-03
9.901736652143450224e-02 9.455330323492541419e-03
9.898554050743829658e-02 9.452291205348057820e-03
9.895409069748055397e-02 9.449288011542685342e-03
9.892082108925673301e-02 9.446111042223658688e-03
9.888955920293139579e-02 9.443125793553389796e-03
9.885651629743109903e-02 9.439970472448322436e-03
9.882506671656673958e-02 9.436967300519452304e-03
9.879185126444596510e-02 9.433795502655306295e-03
9.876034333174885105e-02 9.430786758614459475e-03
9.872838667121625056e-02 9.427735164818476163e-03
9.869676675742534988e-02 9.424715727519782441e-03
9.866303129171757891e-02 9.421494272707461523e-03
9.863131117439812023e-02 9.418465266809889283e-03
9.859862007378945858e-02 9.415343540129484171e-03
9.856735029859876873e-02 9.412357538138557689e-03
9.853456097332595476e-02 9.409226431824273956e-03
9.850325348602172182e-02 9.406236828641927755e-03
9.847142563504675261e-02 9.403197535081337169e-03
9.843861861171088190e-02 9.400064738750059032e-03
9.840734568498610280e-02 9.397078435813987010e-03
9.837454745374289711e-02 9.393946479054020651e-03
9.834323905451779202e-02 9.390956788790857934e-03
9.831199721365149746e-02 9.387973454294269715e-03
9.828050988032038804e-02 9.384966677320584830e-03
9.824902468645717313e-02 9.381960104648189372e-03
9.821607078301275440e-02 9.378813282495046186e-03
9.818466114135043776e-02 9.375813924425919696e-03
9.815347924235286181e-02 9.372836313876441172e-03
9.812235500234994801e-02 9.369864209278693651e-03
9.809130440776085702e-02 9.366899137201997738e-03
9.806011007163760451e-02 9.363920339011039262e-03
9.802868119296845317e-02 9.360919143968658707e-03
9.799698983341095793e-02 9.357892884196824732e-03
9.796449965629783208e-02 9.354790344029723093e-03
9.793364975724050403e-02 9.351844436697696883e-03
9.790274801105325331e-02 9.348893578398411244e-03
9.787156905117742889e-02 9.345916248510477073e-03
9.784064188050797806e-02 9.342962962385790646e-03
9.780937756929074245e-02 9.339977482158628302e-03
9.777545193485001618e-02 9.336737867822877263e-03
9.774422699117690794e-02 9.333756146866909603e-03
9.771176546476939562e-02 9.330656342602560577e-03
9.767997505574570194e-02 9.327620624435152899e-03
9.764936765302471844e-02 9.324697873475012652e-03
9.761889398043370469e-02 9.321787892623768085e-03
9.758826539272727474e-02 9.318863118674709095e-03
9.755785117258540529e-02 9.315958815035099358e-03
9.752728738804371245e-02 9.313040229246260723e-03
9.749739884320544892e-02 9.310186123201407218e-03
9.746702424357610306e-02 9.307285602989356574e-03
9.743601822557909631e-02 9.304324787604368110e-03
9.740593876095471337e-02 9.301452450316789050e-03
9.737545922052744107e-02 9.298541909136259775e-03
9.734522961055924739e-02 9.295655234224160790e-03
9.731492161183284695e-02 9.292761073841294267e-03
9.728425409775827426e-02 9.289832582749657161e-03
9.725382053312847663e-02 9.286926431873246401e-03
9.722374603495440026e-02 9.284054568840132901e-03
9.719320028864987526e-02 9.281137705552071696e-03
9.716350687454991530e-02 9.278302232860656529e-03
9.713341134397671106e-02 9.275428361409340447e-03
9.710361995299070237e-02 9.272583532744784959e-03
9.707335682086934425e-02 9.269693656747436672e-03
9.704589548109057717e-02 9.267071328484670009e-03
9.701580669569943860e-02 9.264198101141823613e-03
9.698626111167055197e-02 9.261376744985748422e-03
9.695598380431319496e-02 9.258485515371924282e-03
9.692556340202042320e-02 9.255580621388610069e-03
9.689549098858316056e-02 9.252708957430424985e-03
9.686589387920831185e-02 9.249882681034767712e-03
9.683599631933204055e-02 9.247027714129186018e-03
9.680649621074743916e-02 9.244210700497683397e-03
9.677665677177897663e-02 9.241361283652676020e-03
9.674723346915496680e-02 9.238551604348006763e-03
9.671757001923843300e-02 9.235718992985489373e-03
9.668850292690672754e-02 9.232943328784399412e-03
9.665729535283879015e-02 9.229963266480446099e-03
9.662758296734615115e-02 9.227125982179706573e-03
9.659766660079689704e-02 9.224269219394154104e-03
9.656784799075136816e-02 9.221421791537074211e-03
9.653790424889081845e-02 9.218562414638259081e-03
9.650864650817181367e-02 9.215768545110761267e-03
9.647894719339983327e-02 9.212932508954520955e-03
9.645002261439358793e-02 9.210170453584035077e-03
9.642027023254187701e-02 9.207329349965532456e-03
9.639093859486543014e-02 9.204528423896671252e-03
9.636094112673150580e-02 9.201663916588114986e-03
9.633147300463590357e-02 9.198849957398778573e-03
9.630140308703279139e-02 9.195978531771878753e-03
9.627165688689270917e-02 9.193138018455133259e-03
9.624165709961290949e-02 9.190273289687543590e-03
9.621156178655936031e-02 9.187399439007535792e-03
9.618142387925994463e-02 9.184521520933304484e-03
9.615195914463654792e-02 9.181707885219230272e-03
9.612243571946356424e-02 9.178888645048557601e-03
9.609335416285534615e-02 9.176111599630040749e-03
9.606407548860688983e-02 9.173315731125567668e-03
9.603501991291657491e-02 9.170541166667404639e-03
9.600429562378555437e-02 9.167607254032742251e-03
9.597516373791892264e-02 9.164825402590998440e-03
9.594560929131107363e-02 9.162003200132759484e-03
9.591629990100518366e-02 9.159204398501709712e-03
9.588655655076919193e-02 9.156364157326969330e-03
9.585674524012308129e-02 9.153517426501481605e-03
9.582680467142039304e-02 9.150658352612701940e-03
9.579615392528650908e-02 9.147731462719152148e-03
9.576699729352466939e-02 9.144947248251390423e-03
9.573661733520362482e-02 9.142046216329104830e-03
9.570746888041184453e-02 9.139262782693592657e-03
9.567879419597645485e-02 9.136524590164507575e-03
9.564937076196443344e-02 9.133714898313383124e-03
9.561990734034681028e-02 9.130901387980379022e-03
9.559002169259678272e-02 9.128047558583219853e-03
9.556090516540885482e-02 9.125267173766833662e-03
9.553038639611918792e-02 9.122352886558056373e-03
9.550167085225626240e-02 9.119610792295390969e-03
9.547268288287157068e-02 9.116842683673957726e-03
9.544395573439445890e-02 9.114099481267698075e-03
9.541517675583574554e-02 9.111351329522151057e-03
9.538646757812062338e-02 9.108609843173354204e-03
9.535716244996170210e-02 9.105811448541691749e-03
9.532975022928676101e-02 9.103193810742508593e-03
9.530088215977056132e-02 9.100437151555677145e-03
9.527206176919195135e-02 9.097685045308600074e-03
9.524302070692945710e-02 9.094911866761404631e-03
9.521295954054766197e-02 9.092041276802947242e-03
9.518397793865565615e-02 9.089273776223807597e-03
9.515513316376847386e-02 9.086519341479210726e-03
9.512640078428179213e-02 9.083775639555289466e-03
9.509631375939789355e-02 9.080902580326160461e-03
9.506750855669776623e-02 9.078151924394447722e-03
9.503888985373483422e-02 9.075419077627756154e-03
9.500996506231708383e-02 9.072657001973747151e-03
9.497991870829003425e-02 9.069787826471276126e-03
9.495093141531039949e-02 9.067019782440869854e-03
9.492234520123944697e-02 9.064290038091626228e-03
9.489385378203815669e-02 9.061569345859572105e-03
9.486546667546297273e-02 9.058858614610842616e-03
9.483687794841381968e-02 9.056128630293197937e-03
9.480829225292264351e-02 9.053398935463984748e-03
9.477944834562358756e-02 9.050644583566799101e-03
9.475044106255507692e-02 9.047874630650100738e-03
9.472096875912401626e-02 9.045060272178198982e-03
9.469216034643287982e-02 9.042309309719193111e-03
9.466360457098074721e-02 9.039582472003458019e-03
9.463507345871917387e-02 9.036857989416139866e-03
9.460627112569094943e-02 9.034107607514090671e-03
9.457811435593002636e-02 9.031418871504590107e-03
9.454928359682378269e-02 9.028665775149845307e-03
9.452124376332095290e-02 9.025988205574941164e-03
9.449282827607510815e-02 9.023274764209538931e-03
9.446336475638618391e-02 9.020461244511545143e-03
9.443444388206850837e-02 9.017699542907830351e-03
9.440417448209455220e-02 9.014809068382983667e-03
9.437486812393035274e-02 9.012010556296105521e-03
9.434662645573187179e-02 9.009313713195906542e-03
9.431841875288451971e-02 9.006620113502655095e-03
9.428973543217013253e-02 9.003881096281161900e-03
9.426103469866393969e-02 9.001140416283691034e-03
9.423269574485221289e-02 8.998434283221121502e-03
9.420449293260052537e-02 8.995741150538852024e-03
9.417654163179928206e-02 8.993072035096463454e-03
9.414781469791055901e-02 8.990328853181600577e-03
9.412029083188969136e-02 8.987700554185681229e-03
9.409212795857760381e-02 8.985011235338093843e-03
9.406340410205184244e-02 8.982268347285654944e-03
9.403527109505312176e-02 8.979581880421192916e-03
9.400508571838218919e-02 8.976699429419015414e-03
9.397648278634494756e-02 8.973968088643820284e-03
9.394670216511895322e-02 8.971124288401266869e-03
9.391839319464567737e-02 8.968421018496741323e-03
9.389002307938600078e-02 8.965711909776527891e-03
9.386222779972093477e-02 8.963057693047685182e-03
9.383399107049437970e-02 8.960361321577996890e-03
9.380569475484294706e-02 8.957659260103112420e-03
9.377738491099395224e-02 8.954955906798510099e-03
9.374990087999751642e-02 8.952331411714245166e-03
9.372151048711396815e-02 8.949620366650553813e-03
9.369346146971456457e-02 8.946941920090338909e-03
9.366402414600549786e-02 8.944130901889319959e-03
9.363614942752207515e-02 8.941469099417748839e-03
9.360768391543519695e-02 8.938750881098436046e-03
9.357967238715264591e-02 8.936076014435322123e-03
9.355106643484985274e-02 8.933344385250027372e-03
9.352292244463461524e-02 8.930656869580253648e-03
9.349304567289078161e-02 8.927803887767447877e-03
9.346462064894629773e-02 8.925089535727090059e-03
9.343597927465531472e-02 8.922354524038191709e-03
9.340772898986536565e-02 8.919656858125577306e-03
9.337907080326100784e-02 8.916920241001369957e-03
9.335130367663832529e-02 8.914268712652604829e-03
9.332288058732277070e-02 8.911554545353129325e-03
9.329492643479650460e-02 8.908885157594852167e-03
9.326541459963792746e-02 8.906067024173616384e-03
9.323746406789418240e-02 8.903397982169785133e-03
9.320947416300857935e-02 8.900725180360223240e-03
9.318191082024392113e-02 8.898093111665455676e-03
9.315398354016486693e-02 8.895426290001126959e-03
9.312636900100842996e-02 8.892789332479148282e-03
9.309690620177900333e-02 8.889975881579010794e-03
9.306933186425025983e-02 8.887342762976232005e-03
9.304111277903871768e-02 8.884648076362404445e-03
9.301344034271914751e-02 8.882005590145597429e-03
9.298572811705964336e-02 8.879359304379623799e-03
9.295807223171659306e-02 8.876718398642643656e-03
9.292941280748658051e-02 8.873981663335537076e-03
9.290179110042887101e-02 8.871344021338940788e-03
9.287374759856673045e-02 8.868666101466403731e-03
9.284605689342585733e-02 8.866021870729963797e-03
9.281778359357978347e-02 8.863322007071986960e-03
9.279038752030273340e-02 8.860705911214246389e-03
9.276116165732464780e-02 8.857915085744381273e-03
9.273368520712310659e-02 8.855291314562621988e-03
9.270570087508429868e-02 8.852619044913318663e-03
9.267825434969427512e-02 8.849998131300770149e-03
9.264970180831469393e-02 8.847271602411914057e-03
9.262242714942307831e-02 8.844667100612473715e-03
9.259510559367910287e-02 8.842058120555879377e-03
9.256783104705694487e-02 8.839453629477234814e-03
9.254008249701944910e-02 8.836803875036979353e-03
9.251167381389049926e-02 8.834091083407831502e-03
9.248206697617676608e-02 8.831263878037178341e-03
9.245403322659008494e-02 8.828586889425379947e-03
9.242673428721139006e-02 8.825980069042504983e-03
9.239917919845740124e-02 8.823348788536720250e-03
9.237302108940342871e-02 8.820850907907974367e-03
9.234583637249334231e-02 8.818254994815498404e-03
9.231823245651396559e-02 8.815619051718077970e-03
9.229084565754017144e-02 8.813003841478728520e-03
9.226280012115437024e-02 8.810325727326198328e-03
9.223553086837944781e-02 8.807721741765686327e-03
9.220961398634826278e-02 8.805246896299998710e-03
9.218221698498858807e-02 8.802630711818131004e-03
9.215540363351526487e-02 8.800070261018772683e-03
9.212911690985517432e-02 8.797560098770872833e-03
9.210208255706486824e-02 8.794978544194193351e-03
9.207495034813709123e-02 8.792387645174851510e-03
9.204785609024956905e-02 8.789800370162432347e-03
9.202067390271830016e-02 8.787204698604477934e-03
9.199330821429180238e-02 8.784591504245826965e-03
9.196551621131250631e-02 8.781937600413070033e-03
9.193799903453914180e-02 8.779309940184339134e-03
9.191165764711516084e-02 8.776794558004194155e-03
9.188434676339267415e-02 8.774186597036390603e-03
9.185700043319731944e-02 8.771575251226902334e-03
9.182997787444160953e-02 8.768994822881881132e-03
9.180309709556118414e-02 8.766427933329105221e-03
9.177578075793024759e-02 8.763819451558661072e-03
9.174872627145604087e-02 8.761235974383567784e-03
9.172155973067562529e-02 8.758641796959449125e-03
9.169449660314715755e-02 8.756057494635946167e-03
9.166704195257097121e-02 8.753435805136077982e-03
9.164003850403439067e-02 8.750857201657146617e-03
9.161232996441234788e-02 8.748211267876920827e-03
9.158431224403411341e-02 8.745535809920462755e-03
9.155634803475426464e-02 8.742865461826333090e-03
9.152950148777605488e-02 8.740301841133904515e-03
9.150266687062236226e-02 8.737739359639935463e-03
9.147569879871042531e-02 8.735164134332768990e-03
9.144822106067161671e-02 8.732540240173322643e-03
9.142119195182803193e-02 8.729959186349695033e-03
9.139460457682084538e-02 8.727420314412788829e-03
9.136767845356234818e-02 8.724849094851166650e-03
9.134008813163033147e-02 8.722214449871569519e-03
9.131325810052473568e-02 8.719652406306836745e-03
9.128676200040865274e-02 8.717122250358611338e-03
9.125996011452422452e-02 8.714562894427093503e-03
9.123263627905707496e-02 8.711953696676003056e-03
9.120669476634642170e-02 8.709476499186437695e-03
9.117899248944823232e-02 8.706831163443959701e-03
9.115231600346128393e-02 8.704283782153808893e-03
9.112569211766519128e-02 8.701741423741939790e-03
9.109992549365543424e-02 8.699280926660543645e-03
9.107325173665455076e-02 8.696733805965736752e-03
9.104624391052427990e-02 8.694154784463222624e-03
9.102006136492102328e-02 8.691654570348407438e-03
9.099338848807204949e-02 8.689107533700748259e-03
9.096613100151300368e-02 8.686504671715439621e-03
9.093957287631666830e-02 8.683968592890825219e-03
9.091414902089189898e-02 8.681540827342387051e-03
9.088779485237975797e-02 8.679024224675223331e-03
9.086133364461926321e-02 8.676497400655116751e-03
9.083581359966494406e-02 8.674060449811133583e-03
9.080921570816591348e-02 8.671520573637217857e-03
9.078289069284632695e-02 8.669006754856106375e-03
9.075695178636414284e-02 8.666529806239562164e-03
9.073047481741179643e-02 8.664001477157458678e-03
9.070348164324168461e-02 8.661423854794590704e-03
9.067778636185240548e-02 8.658970170336743183e-03
9.065148913069606684e-02 8.656459004710835917e-03
9.062438041223971896e-02 8.653870348835041720e-03
9.059892520130514992e-02 8.651439589097673771e-03
9.057276221210124045e-02 8.648941242455427530e-03
9.054674992704243863e-02 8.646457286798551675e-03
9.052089405051470805e-02 8.643988266848196336e-03
9.049408141598530575e-02 8.641427884510985424e-03
9.046699493492016408e-02 8.638841352120058339e-03
9.044129804327817601e-02 8.636387513896545687e-03
9.041543958681627635e-02 8.633918247584054795e-03
9.038926415700307415e-02 8.631418712967672824e-03
9.036386212998151479e-02 8.628993031849168868e-03
9.033734459203326961e-02 8.626460828767276018e-03
9.031214254597144664e-02 8.624054244157790261e-03
9.028567457009276098e-02 8.621526773839004176e-03
9.025880557915021141e-02 8.618961009935702938e-03
9.023282219752096212e-02 8.616479814314601665e-03
9.020637724582972194e-02 8.613954542613143708e-03
9.018064912052535520e-02 8.611497721836109190e-03
9.015545054673107517e-02 8.609091468799130731e-03
9.012947398929600784e-02 8.606610924831496756e-03
9.010398533458449655e-02 8.604176971493154857e-03
9.007784204637063474e-02 8.601680506130677736e-03
9.005249345341885536e-02 8.599259927518915561e-03
9.002713102167796133e-02 8.596838027418540404e-03
9.000104640778795739e-02 8.594347164963241428e-03
8.997586527309074655e-02 8.591942577214174009e-03
8.995006867608890122e-02 8.589479217962726551e-03
8.992498440320485786e-02 8.587083879706665715e-03
8.989892076631950113e-02 8.584595020379859678e-03
8.987382980905095353e-02 8.582199043820985460e-03
8.984850698591538565e-02 8.579780926011132750e-03
8.982344149325265092e-02 8.577387381109129183e-03
8.979743463915715318e-02 8.574903944063825417e-03
8.977219388398101352e-02 8.572493663057683885e-03
8.974681013315004285e-02 8.570069727162517303e-03
8.972080302788684736e-02 8.567586266132798389e-03
8.969506149191786015e-02 8.565128164749460579e-03
8.966907649941585623e-02 8.562646815303484593e-03
8.964405801194556822e-02 8.560257759004210112e-03
8.961914740344095742e-02 8.557879004243857876e-03
8.959362465863428271e-02 8.555441795586555404e-03
8.956821233721619369e-02 8.553015131439285421e-03
8.954254100729211463e-02 8.550563734146032768e-03
8.951739047530973825e-02 8.548162068700270941e-03
8.949232062611044147e-02 8.545768107785463308e-03
8.946668238679657270e-02 8.543319870368716942e-03
8.944103944578937759e-02 8.540871183979585265e-03
8.941552865030701069e-02 8.538435116382810108e-03
8.938997713225523001e-02 8.535995160121259348e-03
8.936503193841646708e-02 8.533613102750766885e-03
8.933901810278244149e-02 8.531128999026926091e-03
8.931269537158187388e-02 8.528615398360077371e-03
8.928637984965773211e-02 8.526102486118829898e-03
8.925997014409609021e-02 8.523580580127950238e-03
8.923518821978249083e-02 8.521214113631528711e-03
8.920909652291668379e-02 8.518722574811283046e-03
8.918431141381080729e-02 8.516355804193836282e-03
8.915831682134714442e-02 8.513873538031816943e-03
8.913296311189398968e-02 8.511452470836967585e-03
8.910677701739073975e-02 8.508951917831885856e-03
8.908178055911324111e-02 8.506564965136268960e-03
8.905617948220632962e-02 8.504120276418562080e-03
8.903116432715936501e-02 8.501731538337841537e-03
8.900601894117485258e-02 8.499330364291833931e-03
8.898121764457890548e-02 8.496962047904477525e-03
8.895565611097235037e-02 8.494521135241215465e-03
8.893092809404862242e-02 8.492159816449646598e-03
8.890479059363905201e-02 8.489663903774070930e-03
8.887893425868362285e-02 8.487194840047704997e-03
8.885470290498605206e-02 8.484880948440153003e-03
8.882911614695007674e-02 8.482437627054856613e-03
8.880453117790136630e-02 8.480089968138902062e-03
8.877931570529426497e-02 8.477682101406640303e-03
8.875480668172064380e-02 8.475341694648350077e-03
8.872969186878890135e-02 8.472943440073170754e-03
8.870529135596665060e-02 8.470613395184053984e-03
8.868006516451819310e-02 8.468204504892095155e-03
8.865505928789180201e-02 8.465816652822935606e-03
8.863000034912316139e-02 8.463423733762999446e-03
8.860431315693197141e-02 8.460970821755911531e-03
8.857993049117526829e-02 8.458642481112282549e-03
8.855480456729107608e-02 8.456243165534074735e-03
8.853043237357702266e-02 8.453915824882932140e-03
8.850483118549995476e-02 8.451471125549404537e-03
8.847996013280207128e-02 8.449096148037751886e-03
8.845485669027144948e-02 8.446698979240776020e-03
8.842991967277759324e-02 8.444317702642836071e-03
8.840491168852299131e-02 8.441929649312810910e-03
8.837984406406476645e-02 8.439535900842167968e-03
8.835465638509377995e-02 8.437130688169688919e-03
8.832956623567154997e-02 8.434734788753383075e-03
8.830475615317265325e-02 8.432365633385778547e-03
8.828053840747614178e-02 8.430053041228510041e-03
8.825577153250699358e-02 8.427688011818611213e-03
8.823136443609404245e-02 8.425357338251648551e-03
8.820607749340497739e-02 8.422942646724334778e-03
8.818170970769596828e-02 8.420615727000804393e-03
8.815625261671171387e-02 8.418184787734414587e-03
8.813138455570908303e-02 8.415810095904635926e-03
8.810535479307889106e-02 8.413324471285876446e-03
8.807973711923941518e-02 8.410878197699925979e-03
8.805543440159167845e-02 8.408557491432018874e-03
8.803039622120582830e-02 8.406166554624018225e-03
8.800578870414092758e-02 8.403816742561107805e-03
8.798092738918113220e-02 8.401442694921996968e-03
8.795725586829267195e-02 8.399182262665283449e-03
8.793224672780357298e-02 8.396794098924532587e-03
8.790740213968378791e-02 8.394421648558738833e-03
8.788265607018821979e-02 8.392058605897551732e-03
8.785765451424298877e-02 8.389671166417303136e-03
8.783379778888419920e-02 8.387393048682719246e-03
8.780850539711429481e-02 8.384977836813760702e-03
8.778390976993569184e-02 8.382629160135546265e-03
8.775868688184057520e-02 8.380220585286202173e-03
8.773423612385876369e-02 8.377885742404597713e-03
8.771016562318392773e-02 8.375587210915344527e-03
8.768551685466989543e-02 8.373233459684069346e-03
8.766163963686826599e-02 8.370953385092593652e-03
8.763682392107262353e-02 8.368583691792268187e-03
8.761295126742002504e-02 8.366304053038849109e-03
8.758811878060505929e-02 8.363932758246451007e-03
8.756398768251916209e-02 8.361628440211278310e-03
8.753945443270760851e-02 8.359285720049892260e-03
8.751555829045241930e-02 8.357003838331385215e-03
8.749095817477892112e-02 8.354654733039449874e-03
8.746671025057321802e-02 8.352339259086965714e-03
8.744201990163444349e-02 8.349981537272906096e-03
8.741847835502795927e-02 8.347733516473018409e-03
8.739393683637625143e-02 8.345390006706560060e-03
8.737018033700762187e-02 8.343121459715748325e-03
8.734536915248716782e-02 8.340752199114303059e-03
8.732143891956892223e-02 8.338467062022607984e-03
8.729657738316043414e-02 8.336092993236999399e-03
8.727180975031839649e-02 8.333727891456577802e-03
8.724780978293440736e-02 8.331436095306661224e-03
8.722285896916064096e-02 8.329053501279382044e-03
8.719905431612470781e-02 8.326780356016100920e-03
8.717412929275362987e-02 8.324400224756566685e-03
8.715009073717490395e-02 8.322104743756804715e-03
8.712526093786890358e-02 8.319733705599033358e-03
8.710173578027192998e-02 8.317487249812478139e-03
8.707744579394008366e-02 8.315167759278754497e-03
8.705369677111167437e-02 8.312899926235000486e-03
8.702894583184855870e-02 8.310536418551742188e-03
8.700497990130375003e-02 8.308247872635284720e-03
8.698014314629835819e-02 8.305876170266398434e-03
8.695618885459317771e-02 8.303588735761778528e-03
8.693128530075419635e-02 8.301210654662990324e-03
8.690633017117320447e-02 8.298827648512217825e-03
8.688071320210834225e-02 8.296381442226347797e-03
8.685688245847494882e-02 8.294105805529229658e-03
8.683246427796888212e-02 8.291774073524080940e-03
8.680895080485992454e-02 8.289528733508402455e-03
8.678447736288813497e-02 8.287191724495483747e-03
8.676014484210166355e-02 8.284868172277099624e-03
8.673531372595133515e-02 8.282497008371711086e-03
8.671106034548399510e-02 8.280181013391877190e-03
8.668723385148564831e-02 8.277905782499360779e-03
8.666285207855881079e-02 8.275577527113517004e-03
8.663892616695152704e-02 8.273292802670875745e-03
8.661432457345835667e-02 8.270943556259520435e-03
8.659020307664899718e-02 8.268640155065952110e-03
8.656645929450641763e-02 8.266372822463861902e-03
8.654223273370040270e-02 8.264059388537364423e-03
8.651856901359404606e-02 8.261799701190097531e-03
8.649365738145908811e-02 8.259420848681609320e-03
8.646991308694507161e-02 8.257153467152332157e-03
8.644556727947030894e-02 8.254828646166346637e-03
8.642201330338698806e-02 8.252579438455382582e-03
8.639768829273319906e-02 8.250256603391856527e-03
8.637401929255267286e-02 8.247996411841667166e-03
8.634956528931915509e-02 8.245661259065667839e-03
8.632545057648639830e-02 8.243358505685123225e-03
8.630089906943257116e-02 8.241014042109804857e-03
8.627772716072225345e-02 8.238801318637356541e-03
8.625334744560923805e-02 8.236473259755522011e-03
8.622984669850711215e-02 8.234229134967054053e-03
8.620554882173646349e-02 8.231908890962421482e-03
8.618190698067354494e-02 8.229651292880805699e-03
8.615759919782203791e-02 8.227330102928304481e-03
8.613358667503405453e-02 8.225037107842319423e-03
8.610909642871245051e-02 8.222698494154544180e-03
8.608531360174689895e-02 8.220427433098431019e-03
8.606097372992396743e-02 8.218103178917550086e-03
8.603757114132751238e-02 8.215868427445378874e-03
8.601356592131315093e-02 8.213576129713195256e-03
8.599022972806304177e-02 8.211347718441270802e-03
8.596620142258525055e-02 8.209053216240415340e-03
8.594223270982687124e-02 8.206764404645830804e-03
8.591802366311769579e-02 8.204452643169095338e-03
8.589500849473499788e-02 8.202254887086963750e-03
8.587072746613078067e-02 8.199936251941306042e-03
8.584710566441138002e-02 8.197680567449386682e-03
8.582283136793207590e-02 8.195362575165352284e-03
8.579947670841352181e-02 8.193132400519241576e-03
8.577531016336678582e-02 8.190824697595786019e-03
8.575154517136943100e-02 8.188555339629963181e-03
8.572725817065460219e-02 8.186236134197694136e-03
8.570384413444699645e-02 8.184000289574404688e-03
8.567954750613338000e-02 8.181680164786975934e-03
8.565636207912984135e-02 8.179466150430593149e-03
8.563213687796775164e-02 8.177152846338719624e-03
8.560892968238757728e-02 8.174936753265339695e-03
8.558511276235697407e-02 8.172662436606666428e-03
8.556185246194367156e-02 8.170441272465892371e-03
8.553773917297977092e-02 8.168138655052913089e-03
8.551386221175114044e-02 8.165858604962012574e-03
8.548981225280206930e-02 8.163562035035759959e-03
8.546650805326162781e-02 8.161336678895514396e-03
8.544223695567074173e-02 8.159018992078567387e-03
8.541825171416034257e-02 8.156728602126411473e-03
8.539485299761567783e-02 8.154494220402800156e-03
8.537079700957604655e-02 8.152197074748826836e-03
8.534766502565752089e-02 8.149988163760064908e-03
8.532372259280683602e-02 8.147701861676862056e-03
8.530090648714062918e-02 8.145523114419198074e-03
8.527694112643617597e-02 8.143234622917727011e-03
8.525362090301709383e-02 8.141007736631095115e-03
8.522970583392493193e-02 8.138724047557961000e-03
8.520666961365234993e-02 8.136524281196421196e-03
8.518260018884275808e-02 8.134225852443301846e-03
8.515895810130320875e-02 8.131968230825228558e-03
8.513485779308618828e-02 8.129666852965006588e-03
8.511202842280839176e-02 8.127486839047881259e-03
8.508829548316450275e-02 8.125220541813730005e-03
8.506532876892491934e-02 8.123027412696996047e-03
8.504144850048236948e-02 8.120747046794826035e-03
8.501819720796749413e-02 8.118526742833009555e-03
8.499441560158783882e-02 8.116255798332638882e-03
8.497145175456809196e-02 8.114062943011418963e-03
8.494806334387360047e-02 8.111829545410301212e-03
8.492487156083190769e-02 8.109614924105435635e-03
8.490149191445565957e-02 8.107382363423405736e-03
8.487831676694604366e-02 8.105169330672715514e-03
8.485463805170155582e-02 8.102908211415175976e-03
8.483155119924952470e-02 8.100703610103985458e-03
8.480808675998437185e-02 8.098462952410271157e-03
8.478506639781273335e-02 8.096264700364737277e-03
8.476157339725912121e-02 8.094021315306860337e-03
8.473849786421649988e-02 8.091817794904594685e-03
8.471424721551990000e-02 8.089502060786016996e-03
8.469100002000524985e-02 8.087282148053454370e-03
8.466732829705551910e-02 8.085021696501579896e-03
8.464460091967185296e-02 8.082851422052776680e-03
8.462093275436538553e-02 8.080591310226077281e-03
8.459773164660625011e-02 8.078375798488688850e-03
8.457431346085902968e-02 8.076139557619073719e-03
8.455121503075849199e-02 8.073933850739286461e-03
8.452766880759712831e-02 8.071685383367523808e-03
8.450453286529978347e-02 8.069476094386693679e-03
8.448061299257120238e-02 8.067191946606459482e-03
8.445767244861482337e-02 8.065001316532881964e-03
8.443399790329528254e-02 8.062740595468296731e-03
8.441135247021459842e-02 8.060578146015047810e-03
8.438777475418272889e-02 8.058326671337557798e-03
8.436515545087104606e-02 8.056166717058700633e-03
8.434150480052582388e-02 8.053908277764304860e-03
8.431847200278344556e-02 8.051708838225774684e-03
8.429502525863874496e-02 8.049469870268062544e-03
8.427218681621966023e-02 8.047288990037322620e-03
8.424861689842670642e-02 8.045038260026423152e-03
8.422579019144271761e-02 8.042858500431581542e-03
8.420221356849734440e-02 8.040607130134708527e-03
8.417956396049282308e-02 8.038444282011151035e-03
8.415637805563361273e-02 8.036230222023548961e-03
8.413333487835226998e-02 8.034029791325862299e-03
8.410966289822909003e-02 8.031769315216074831e-03
8.408694162369337310e-02 8.029599623538205555e-03
8.406336002500776339e-02 8.027347778099757150e-03
8.404032195033248054e-02 8.025147834658271154e-03
8.401659810811122620e-02 8.022882406151890175e-03
8.399378530065171322e-02 8.020703973845379892e-03
8.396996881081918163e-02 8.018429698267024591e-03
8.394721525906108373e-02 8.016256924384386126e-03
8.392370314879782356e-02 8.014011714509071405e-03
8.390110832469116486e-02 8.011854097789549572e-03
8.387763064299362525e-02 8.009612175554303021e-03
8.385470473889397591e-02 8.007422943464596529e-03
8.383118981030029948e-02 8.005177464462300690e-03
8.380871016889257508e-02 8.003030846727141046e-03
8.378522466542180636e-02 8.000788177577971422e-03
8.376256805247574155e-02 7.998624660541086423e-03
8.373918266796713528e-02 7.996391551915411205e-03
8.371648715313075029e-02 7.994224320073375217e-03
8.369303033345024123e-02 7.991984389986264356e-03
8.366995785477296388e-02 7.989781161250342559e-03
8.364627225935036825e-02 7.987519384993337773e-03
8.362363910474476802e-02 7.985358108031762048e-03
8.360015445541577050e-02 7.983115520445987351e-03
8.357729299319127669e-02 7.980932442016369296e-03
8.355337514570695956e-02 7.978648487630022809e-03
8.353103740770423391e-02 7.976515420483162172e-03
8.350770387120065585e-02 7.974287262908311483e-03
8.348490942526476388e-02 7.972110583973729750e-03
8.346114610151404711e-02 7.969841385311508472e-03
8.343816271872861456e-02 7.967646664488061900e-03
8.341425623760213848e-02 7.965363795493821467e-03
8.339170738391690763e-02 7.963210568565049288e-03
8.336816774359878668e-02 7.960962729799757331e-03
8.334569314923682970e-02 7.958816594015255888e-03
8.332237714710841181e-02 7.956590110826574844e-03
8.329938229762770541e-02 7.954394295029634451e-03
8.327588730541120310e-02 7.952150719784611965e-03
8.325336921955941993e-02 7.950000430926593489e-03
8.322977164584971499e-02 7.947747060006957534e-03
8.320673234247816241e-02 7.945546999235254815e-03
8.318338308719769314e-02 7.943317340648681224e-03
8.316078552571620763e-02 7.941159462532758340e-03
8.313753907792485742e-02 7.938939621201516333e-03
8.311467183231899258e-02 7.936755990507348216e-03
8.309098820245729156e-02 7.934494401944970632e-03
8.306803642565986634e-02 7.932302699229025825e-03
8.304469104048051165e-02 7.930073410204739257e-03
8.302255428530139203e-02 7.927959535236518349e-03
8.299891482948952570e-02 7.925702164926428164e-03
8.297602923591580748e-02 7.923516782154792562e-03
8.295297988737132533e-02 7.921315762153090592e-03
8.293055416802275204e-02 7.919174293523578018e-03
8.290728695275047244e-02 7.916952469071605880e-03
8.288422751698805435e-02 7.914750485824961768e-03
8.286101194726382124e-02 7.912533593090865722e-03
8.283828251888929184e-02 7.910363122789589377e-03
8.281520121042829086e-02 7.908159050883174085e-03
8.279213894599139756e-02 7.905956797521776491e-03
8.276897260768839582e-02 7.903744605976635931e-03
8.274658538345559811e-02 7.901606813308707095e-03
8.272358240105015526e-02 7.899410220885479117e-03
8.270100015653306103e-02 7.897253805411546396e-03
8.267738451372637354e-02 7.894998709044278445e-03
8.265415068132274390e-02 7.892780072377049080e-03
8.263048704662082078e-02 7.890520393185189094e-03
8.260665002637739007e-02 7.888244157124310943e-03
8.258287979740810969e-02 7.885974299071471169e-03
8.256019365621013184e-02 7.883807962333502437e-03
8.253665559513320704e-02 7.881560274372536104e-03
8.251434451025993488e-02 7.879429752376612694e-03
8.249111731453684371e-02 7.877211749456866641e-03
8.246816218396735287e-02 7.875019726483739949e-03
8.244503888016217752e-02 7.872811644373202758e-03
8.242252390558708897e-02 7.870661652616087189e-03
8.239933574357270751e-02 7.868447377089042918e-03
8.237665064153641692e-02 7.866281139582324139e-03
8.235354852933654546e-02 7.864075081092849334e-03
8.233064982423540790e-02 7.861888446280008644e-03
8.230736003606937967e-02 7.859664466305482655e-03
8.228454536101256767e-02 7.857485855659049681e-03
8.226230310894819264e-02 7.855361906620660431e-03
8.223919475841498516e-02 7.853155252422527877e-03
8.221649138501938014e-02 7.850987270153816228e-03
8.219354576287560277e-02 7.848796155155818646e-03
8.217085067655545416e-02 7.846628964233498191e-03
8.214794034565775505e-02 7.844441219254325373e-03
8.212470726050052905e-02 7.842222653942876667e-03
8.210156117931159681e-02 7.840012396782700815e-03
8.207902770995556541e-02 7.837860638928694987e-03
8.205603968844453477e-02 7.835665475145751208e-03
8.203317772538379349e-02 7.833482348890459177e-03
8.200995747356693011e-02 7.831265009055676796e-03
8.198664697017142566e-02 7.829039050949998871e-03
8.196328777357983486e-02 7.826808443051362293e-03
8.194121549927055326e-02 7.824700725466893561e-03
8.191774238710933242e-02 7.822459239584144547e-03
8.189495716463000841e-02 7.820283441412521908e-03
8.187190727058803186e-02 7.818082369320373398e-03
8.184928617586512134e-02 7.815922243976725428e-03
8.182593056822581867e-02 7.813691978793014734e-03
8.180317300275741221e-02 7.811518821634611844e-03
8.178044400235412459e-02 7.809348392201010194e-03
8.175749253558034502e-02 7.807156719089730461e-03
8.173436052582759570e-02 7.804947805634016543e-03
8.171139614023348319e-02 7.802754898883447997e-03
8.168855720373049967e-02 7.800573971471828211e-03
8.166597471454510593e-02 7.798417532634118431e-03
8.164312784868416051e-02 7.796235848035134620e-03
8.162123465546801404e-02 7.794145231197229483e-03
8.159822433020920418e-02 7.791947937592920426e-03
8.157651662500360612e-02 7.789875033308604931e-03
8.155396384349380967e-02 7.787721431305440201e-03
8.153080891172401201e-02 7.785510328988817785e-03
8.150873744115169628e-02 7.783402688154507365e-03
8.148568763838157092e-02 7.781201624778057158e-03
8.146305922631780216e-02 7.779040800689559880e-03
8.144068741832627412e-02 7.776904480143730612e-03
8.141796602854275977e-02 7.774734777460661980e-03
8.139534497168181282e-02 7.772574655732516005e-03
8.137227162556791293e-02 7.770371344163651446e-03
8.134944720612562186e-02 7.768191803009907512e-03
8.132665610248211718e-02 7.766015443236295134e-03
8.130398213418557618e-02 7.763850268908599472e-03
8.128153536941548629e-02 7.761706790617354731e-03
8.125931323008529772e-02 7.759584762176858011e-03
8.123619622714220445e-02 7.757377281745949683e-03
8.121337361750186057e-02 7.755197913413155140e-03
8.119031439663448868e-02 7.752995950687189934e-03
8.116778482249768778e-02 7.750844564794040319e-03
8.114587672618406300e-02 7.748752524834975203e-03
8.112271516047242503e-02 7.746540789032393785e-03
8.110054250588859259e-02 7.744423485971284327e-03
8.107760379628138614e-02 7.742233031062711705e-03
8.105516852348432222e-02 7.740090650158772123e-03
8.103291282006030993e-02 7.737965416628043991e-03
8.101051579326784546e-02 7.735826687897654971e-03
8.098758449568987938e-02 7.733636940775881138e-03
8.096558076891945122e-02 7.731535768908042588e-03
8.094317963377295477e-02 7.729396647864205348e-03
8.092001727538651601e-02 7.727184836367809867e-03
8.089720937658193001e-02 7.725006872796789242e-03
8.087530554101129976e-02 7.722915239703043340e-03
8.085288042942825881e-02 7.720773829110055136e-03
8.083058719868939368e-02 7.718645012034635981e-03
8.080874413461695827e-02 7.716559182110676804e-03
8.078627148111826306e-02 7.714413231662382679e-03
8.076406502275515487e-02 7.712292700623086389e-03
8.074156166594838313e-02 7.710143818265673132e-03
8.071938645904584708e-02 7.708026271479474952e-03
8.069631840515485710e-02 7.705823465273634390e-03
8.067450092557987285e-02 7.703740078455192583e-03
8.065175539008619110e-02 7.701568070058757189e-03
8.062946193775381853e-02 7.699439231823011938e-03
8.060726129414744201e-02 7.697319256044349127e-03
8.058512130315290123e-02 7.695205072082819849e-03
8.056226845861588770e-02 7.693022816570276555e-03
8.054000960859797331e-02 7.690897282566148789e-03
8.051816809153324039e-02 7.688811600368486085e-03
8.049602951596679379e-02 7.686697551568500222e-03
8.047379549956409917e-02 7.684574388966919009e-03
8.045126929923007708e-02 7.682423325243715496e-03
8.042925942230697012e-02 7.680321566087736085e-03
8.040683807850376730e-02 7.678180515286208395e-03
8.038441858887401814e-02 7.676039641542737289e-03
8.036213564554552102e-02 7.673911806828965891e-03
8.033975637209825327e-02 7.671774773394554256e-03
8.031751382503671266e-02 7.669650796186402476e-03
8.029497242865335505e-02 7.667498281367587237e-03
8.027300055061066530e-02 7.665400150786865797e-03
8.025022923179093992e-02 7.663225680298444385e-03
8.022840470315990846e-02 7.661141620354109012e-03
8.020578538757341946e-02 7.658981664903109603e-03
8.018367716975603743e-02 7.656870515014248778e-03
8.016144073555876715e-02 7.654747121533507156e-03
8.013905387779242384e-02 7.652609363860058724e-03
8.011710970578320157e-02 7.650513878973801141e-03
8.009442912110890933e-02 7.648348072837369942e-03
8.007354395965594895e-02 7.646353714601691019e-03
8.005138283714686998e-02 7.644237512757267108e-03
8.002942518027972296e-02 7.642140740179863972e-03
8.000756438987102759e-02 7.640053217539054427e-03
7.998562094389825849e-02 7.637957801983204578e-03
7.996378192616630798e-02 7.635872358450918398e-03
7.994167906424504144e-02 7.633761720005339396e-03
7.991941374263919484e-02 7.631635568018692306e-03
7.989715839288803745e-02 7.629510368260763835e-03
7.987521891228105408e-02 7.627415331364181122e-03
7.985377610207410048e-02 7.625367722336659319e-03
7.983156134407153048e-02 7.623246398751212793e-03
7.980953944803713396e-02 7.621143491870633127e-03
7.978715613683973196e-02 7.619006072864854991e-03
7.976476049560693449e-02 7.616867476443825620e-03
7.974330144484197136e-02 7.614818316578849701e-03
7.972096493710899290e-02 7.612685366912461463e-03
7.969861545078986420e-02 7.610551177899648259e-03
7.967669086993343919e-02 7.608457563804621807e-03
7.965577067989913773e-02 7.606459860632404195e-03
7.963275467671461494e-02 7.604262024833679905e-03
7.960974207716368933e-02 7.602064514053495474e-03
7.958759692053317403e-02 7.599949836816935998e-03
7.956541626077104357e-02 7.597831769328254083e-03
7.954284000926080400e-02 7.595675926136349551e-03
7.952196897166979861e-02 7.593682916611355430e-03
7.950077977177133493e-02 7.591659525247103357e-03
7.947843426155014324e-02 7.589525715918386817e-03
7.945701503628761764e-02 7.587480359055794391e-03
7.943457927842767496e-02 7.585337931832407399e-03
7.941291244055774523e-02 7.583268930036833784e-03
7.939111349943545060e-02 7.581187313485569616e-03
7.936935315075410724e-02 7.579109382189629443e-03
7.934984030759828499e-02 7.577246068873283967e-03
7.932797273578982844e-02 7.575157898665516899e-03
7.930670974390970074e-02 7.573127460784210077e-03
7.928421443020630677e-02 7.570979346475896835e-03
7.926673948545272241e-02 7.569310635412023446e-03
7.924505933647865707e-02 7.567240362517339315e-03
7.922381691303394258e-02 7.565211888749581379e-03
7.920164052437204949e-02 7.563094229115248715e-03
7.918215472001376154e-02 7.561233497777915778e-03
7.915983131137080409e-02 7.559101798965063741e-03
7.913804510550080662e-02 7.557021398523875930e-03
7.911691133056586445e-02 7.555003299780066461e-03
7.909478112538924355e-02 7.552890050282299629e-03
7.907301036153928375e-02 7.550811124424869000e-03
7.905127641141991568e-02 7.548735713970800877e-03
7.902957238278933427e-02 7.546663160768647856e-03
7.900772319985158165e-02 7.544576746544229100e-03
7.898378378042081316e-02 7.542290732217423084e-03
7.896184657972801779e-02 7.540195913033576232e-03
7.893943987768947679e-02 7.538056260398110636e-03
7.891798318750610497e-02 7.536007325948932724e-03
7.889797489691277588e-02 7.534096701546218362e-03
7.887656458960312644e-02 7.532052196273535637e-03
7.885470525273753639e-02 7.529964812433935333e-03
7.883331923316087841e-02 7.527922626436611177e-03
7.880962106991985794e-02 7.525659650058064316e-03
7.878729789992695853e-02 7.523527974034297135e-03
7.876324394251907335e-02 7.521231022288669792e-03
7.874057698737778332e-02 7.519066517658643846e-03
7.871930055378992264e-02 7.517034796206674939e-03
7.869705059466915176e-02 7.514910111208861210e-03
7.867808293352861193e-02 7.513098858215084240e-03
7.865561826321625094e-02 7.510953670094313271e-03
7.863391919745413294e-02 7.508881590804590382e-03
7.861027328201024289e-02 7.506623603653670047e-03
7.858820002865167520e-02 7.504515792578183436e-03
7.856443833411758115e-02 7.502246749492522473e-03
7.854262112050715283e-02 7.500163388071472322e-03
7.852362493308022440e-02 7.498349411055938059e-03
7.850216075953231343e-02 7.496299762008037937e-03
7.848118401136171263e-02 7.494296658006853983e-03
7.845876170846906306e-02 7.492155515620306343e-03
7.843449470015198544e-02 7.489838219294804936e-03
7.841212530509714118e-02 7.487702129164247600e-03
7.838864017555191577e-02 7.485459495721839308e-03
7.836648930509920730e-02 7.483344272863050144e-03
7.834710978759042155e-02 7.481493691030864125e-03
7.832538154206555858e-02 7.479418825317857289e-03
7.830439768684133162e-02 7.477415042652496395e-03
7.828039111617754453e-02 7.475122615944588579e-03
7.825862624932941602e-02 7.473044253201509973e-03
7.823420955995921688e-02 7.470712663587365625e-03
7.821243220630237636e-02 7.468633108458494485e-03
7.819133574537748266e-02 7.466618572890551357e-03
7.817246509642793162e-02 7.464816583749605064e-03
7.815168731214396092e-02 7.462832479135464783e-03
7.813270959845518282e-02 7.461020266207410781e-03
7.811126674838071715e-02 7.458972653372875246e-03
7.808753551192008924e-02 7.456706518778479821e-03
7.806574025783491466e-02 7.454625254308421857e-03
7.804178208220792501e-02 7.452337448921752920e-03
7.801983996348690886e-02 7.450242160107345066e-03
7.799673421083914981e-02 7.448035753985544558e-03
7.797484948060745547e-02 7.445945945291870642e-03
7.795595109012909418e-02 7.444141307066953067e-03
7.793459009592620945e-02 7.442101510783512286e-03
7.791006332479454011e-02 7.439759409281869462e-03
7.788836666311378665e-02 7.437687559561808465e-03
7.786418794622636252e-02 7.435378694329371208e-03
7.784103756434133936e-02 7.433168026488690128e-03
7.782240220017462573e-02 7.431388505076587901e-03
7.780111000905519381e-02 7.429355278912149786e-03
7.777789121238048997e-02 7.427138078031273946e-03
7.775562513631420480e-02 7.425011853999965820e-03
7.773241759242781324e-02 7.422795727666255637e-03
7.771018247694687353e-02 7.420672460111893583e-03
7.768704140993103191e-02 7.418462681763309668e-03
7.766482038645920738e-02 7.416340759877953527e-03
7.764629240226758600e-02 7.414571492355349208e-03
7.762387628753736335e-02 7.412430940886554666e-03
7.759964235911682995e-02 7.410116803414494233e-03
7.757697643587710412e-02 7.407952397322436003e-03
7.755321849383625676e-02 7.405683712568495239e-03
7.753095060189775511e-02 7.403557315136578137e-03
7.751247084093061679e-02 7.401792652528572762e-03
7.749085412089376512e-02 7.399728436566874179e-03
7.746758938929798610e-02 7.397506849285234894e-03
7.744584221482114783e-02 7.395430176015635806e-03
7.742771733171233128e-02 7.393699401274909239e-03
7.740590473423264450e-02 7.391616480655734990e-03
7.738282184234317185e-02 7.389412257545143782e-03
7.736058228216248500e-02 7.387288565559132179e-03
7.734176636982106889e-02 7.385491803306447507e-03
7.731951342437833052e-02 7.383366833139863236e-03
7.729571214193253770e-02 7.381094009739748441e-03
7.727389174652005144e-02 7.379010344483213739e-03
7.725053776686081897e-02 7.376780234757982467e-03
7.722740437684609549e-02 7.374571189498795032e-03
7.720581917410473949e-02 7.372509983175206359e-03
7.718243178300765450e-02 7.370276682937114236e-03
7.716143958282091486e-02 7.368272103397629363e-03
7.714210973630725166e-02 7.366426264730030135e-03
7.712094213676343180e-02 7.364404936018981683e-03
7.709667849917004046e-02 7.362087961569399423e-03
7.707382782871473326e-02 7.359905913663475525e-03
7.705177538246993363e-02 7.357800089493323620e-03
7.703350286573203143e-02 7.356055216975824693e-03
7.701128145526123236e-02 7.353933258135303061e-03
7.698760173093852077e-02 7.351672042519232127e-03
7.696697729129534093e-02 7.349702581035715693e-03
7.694321940605534926e-02 7.347433901705780791e-03
7.691957808608021474e-02 7.345176353383690501e-03
7.689799285540105389e-02 7.343115144392274932e-03
7.687944229988943889e-02 7.341343721497396724e-03
7.685818193604239401e-02 7.339313534571268414e-03
7.683500213582951377e-02 7.337100057526330966e-03
7.681378070149658122e-02 7.335073588043194981e-03
7.679533797563328767e-02 7.333312461977847287e-03
7.677401710504848376e-02 7.331276497164340364e-03
7.675088211716200870e-02 7.329067299321765164e-03
7.672922416933862511e-02 7.326999146451280628e-03
7.671049648684390154e-02 7.325210809411003034e-03
7.668950022504474051e-02 7.323205842021503036e-03
7.667099551866755902e-02 7.321438797335481918e-03
7.664932428617719784e-02 7.319369375890414330e-03
7.662550307785756520e-02 7.317094649736006866e-03
7.660202572380718500e-02 7.314852758788323132e-03
7.657982191378936987e-02 7.312732480643851715e-03
7.655582231565231932e-02 7.310440719753929714e-03
7.653398930173069270e-02 7.308355849535312643e-03
7.651553521450450701e-02 7.306593638554834992e-03
7.649453118203473900e-02 7.304587929131286204e-03
7.646991656074385302e-02 7.302237438674213758e-03
7.644714429797036526e-02 7.300062878046103231e-03
7.642539541119783286e-02 7.297986041266587599e-03
7.640694526328185854e-02 7.296224206457285755e-03
7.638540039184887886e-02 7.294166851436316781e-03
7.636163448673048693e-02 7.291897406275072921e-03
7.633849436361743457e-02 7.289687718061311356e-03
7.631708160943019570e-02 7.287642979132284357e-03
7.629883960317440650e-02 7.285901020110637123e-03
7.627798057369815365e-02 7.283909157260167432e-03
7.625403027191940408e-02 7.281622103760149525e-03
7.623607955581752915e-02 7.279907960511856208e-03
7.621408132947264658e-02 7.277807313888651902e-03
7.619079119188461313e-02 7.275583300547247209e-03
7.616787892040212393e-02 7.273395370258456914e-03
7.614707160550064635e-02 7.271408445717338076e-03
7.612858695762741990e-02 7.269643316450676539e-03
7.610735122864889513e-02 7.267615481948446268e-03
7.608354581065150668e-02 7.265342263637742867e-03
7.606580957148047217e-02 7.263648601142464953e-03
7.604369025027871154e-02 7.261536390973264039e-03
7.602055558832851445e-02 7.259327224254877135e-03
7.600229073448586115e-02 7.257583083479781857e-03
7.598152006831525307e-02 7.255599658585931179e-03
7.595758585832673715e-02 7.253314141717289235e-03
7.593975956908433078e-02 7.251611880193372002e-03
7.591798736464624997e-02 7.249532816771825025e-03
7.589498532262617392e-02 7.247336314147534431e-03
7.587206277278858713e-02 7.245147402361800520e-03
7.585091863109284793e-02 7.243128313679041662e-03
7.583214847896523059e-02 7.241335921144037568e-03
7.581106832005365948e-02 7.239322942282016594e-03
7.578782783524576350e-02 7.237103670365820085e-03
7.577051370884893555e-02 7.235450316109935144e-03
7.574934198023770826e-02 7.233428593107484213e-03
7.572616997247137716e-02 7.231215860176016391e-03
7.570773269428397734e-02 7.229455254318151690e-03
7.568577597439248017e-02 7.227358571214087014e-03
7.566272874185556163e-02 7.225157753273410075e-03
7.564514148971689111e-02 7.223478317793598051e-03
7.562393819389595651e-02 7.221453580386647669e-03
7.560062878745685278e-02 7.219227727031129679e-03
7.558281881448357387e-02 7.217527023574444971e-03
7.556105809146095031e-02 7.215449056532043451e-03
7.553794261876799199e-02 7.213241722227224650e-03
7.551990506645368806e-02 7.211519286846940734e-03
7.549910668147007120e-02 7.209533215038288131e-03
7.547685907199695732e-02 7.207408754412173574e-03
7.545361969772303168e-02 7.205189588542682336e-03
7.543561382245514424e-02 7.203470178055385552e-03
7.541466634615484610e-02 7.201469869272986331e-03
7.539686016074309549e-02 7.199769527496748499e-03
7.537513357417563453e-02 7.197694820200298445e-03
7.535215175280073063e-02 7.195500248478496966e-03
7.532958957165745983e-02 7.193345748888952881e-03
7.530640855849278503e-02 7.191132156017264465e-03
7.528461613720785484e-02 7.189051162055936500e-03
7.526723532610798961e-02 7.187391439968660901e-03
7.524591513139705645e-02 7.185355539695455901e-03
7.522387970226264431e-02 7.183251340517015499e-03
7.520165822241130227e-02 7.181129375051231896e-03
7.518381109620607405e-02 7.179425123771645406e-03
7.516246811628680968e-02 7.177387047701619047e-03
7.514447639519923616e-02 7.175668988820157329e-03
7.512368084275493352e-02 7.173683187495317158e-03
7.510036254517092613e-02 7.171456485109826973e-03
7.507735602109935624e-02 7.169259554487106278e-03
7.505984205388364916e-02 7.167587117104482798e-03
7.503857141434430722e-02 7.165555948935686641e-03
7.502085656878383635e-02 7.163864329351281313e-03
7.499921861180804117e-02 7.161798085439538726e-03
7.497653619548502735e-02 7.159632104395974479e-03
7.495387946010702296e-02 7.157468575667864236e-03
7.493109225319583011e-02 7.155292587999594923e-03
7.491326154077476707e-02 7.153589904099110809e-03
7.489253213763868988e-02 7.151610419479935248e-03
7.486906154748526609e-02 7.149369174427837662e-03
7.485173859831346921e-02 7.147714977670737227e-03
7.483017551456035144e-02 7.145655883525522598e-03
7.480755727167590075e-02 7.143496030508595697e-03
7.478981446400508049e-02 7.141801740776525763e-03
7.476913148040618962e-02 7.139826688834899869e-03
7.475139716682227542e-02 7.138133210217085557e-03
7.473060772982104139e-02 7.136147992865909950e-03
7.470730467796703189e-02 7.133922746320118559e-03
7.468973407301100764e-02 7.132244900507012098e-03
7.466955041539147242e-02 7.130317530020061426e-03
7.465254310158109252e-02 7.128693473800008090e-03
7.463099599060799005e-02 7.126635904921688885e-03
7.460840723763920157e-02 7.124478867945055298e-03
7.459069006398921786e-02 7.122787026047573168e-03
7.456993231367210762e-02 7.120804834509704070e-03
7.455170727966932420e-02 7.119064496196264233e-03
7.453110136165259914e-02 7.117096803373159503e-03
7.450779514317312779e-02 7.114871254441122728e-03
7.449080248756771716e-02 7.113248597957043222e-03
7.447036254560736313e-02 7.111296754459101553e-03
7.445295442676595765e-02 7.109634424710910630e-03
7.443283229330209527e-02 7.107712929266239883e-03
7.441493293073425663e-02 7.106003689850926876e-03
7.439329956475264349e-02 7.103937884340730258e-03
7.437623583670253946e-02 7.102308441032631307e-03
7.435462201081417810e-02 7.100244501437907169e-03
7.433207291967139363e-02 7.098091251833925190e-03
7.431365668634094812e-02 7.096332655583880919e-03
7.429299436710470883e-02 7.094359576916051124e-03
7.427023588234712981e-02 7.092186331973220938e-03
7.425314461166351854e-02 7.090554258573987523e-03
7.423367826555835047e-02 7.088695385337079845e-03
7.421672941280076097e-02 7.087076911658600487e-03
7.419662481821755196e-02 7.085157091030337695e-03
7.417935987271889742e-02 7.083508433138880310e-03
7.415794456058463768e-02 7.081463449947308225e-03
7.414130861167259057e-02 7.079874855968956195e-03
7.412134370273655570e-02 7.077968374151671037e-03
7.410423654603429111e-02 7.076334783770526007e-03
7.408429404237291960e-02 7.074430441469573179e-03
7.406756014745957684e-02 7.072832494467317169e-03
7.404633627732887247e-02 7.070805792385866442e-03
7.402894101178743302e-02 7.069144690020317222e-03
7.400779507017747616e-02 7.067125429460805949e-03
7.399090656101224572e-02 7.065512718090684492e-03
7.397128107313848122e-02 7.063638648145934180e-03
7.395452105271854704e-02 7.062038206376311522e-03
7.393330621671577452e-02 7.060012366978517945e-03
7.391113949018407459e-02 7.057895629996804518e-03
7.389317008561456512e-02 7.056179702156162303e-03
7.387277678249119794e-02 7.054232312277066742e-03
7.385474074988965243e-02 7.052510022016640796e-03
7.383381144074065150e-02 7.050511448045241290e-03
7.381663298953608510e-02 7.048871049635432873e-03
7.379619158400743673e-02 7.046919066378960067e-03
7.377832430824535215e-02 7.045212890985224317e-03
7.375786434785233658e-02 7.043259135894396929e-03
7.374048627695521663e-02 7.041599675473565051e-03
7.372023600784956276e-02 7.039665944146827198e-03
7.370213991587598601e-02 7.037937918718707199e-03
7.368101640920336759e-02 7.035920800508066279e-03
7.365819264386079535e-02 7.033741321815375168e-03
7.364192623609863708e-02 7.032188015926003552e-03
7.362136823042153555e-02 7.030224898330594656e-03
7.360434764319728762e-02 7.028599574610535326e-03
7.358511143719399794e-02 7.026762677828469333e-03
7.356829324450932239e-02 7.025156681094115417e-03
7.354762462002531476e-02 7.023183000327861553e-03
7.352996971273630111e-02 7.021497104347057712e-03
7.351040639249389885e-02 7.019628970891133961e-03
7.349324482655714141e-02 7.017990184883172999e-03
7.347254649518057679e-02 7.016013667357147605e-03
7.345494838438526575e-02 7.014333194966447700e-03
7.343404133392336663e-02 7.012336746513494340e-03
7.341727201072528741e-02 7.010735416406367430e-03
7.339790740355514598e-02 7.008886258386811709e-03
7.338077354031449784e-02 7.007250117754625085e-03
7.336162775334785502e-02 7.005421855234295232e-03
7.334470866138059764e-02 7.003806223462374914e-03
7.332418320203472339e-02 7.001846213769381475e-03
7.330661638259618196e-02 7.000168729441532539e-03
7.328533761172638383e-02 6.998136784798688129e-03
7.326858507183821312e-02 6.996537057357280973e-03
7.324888043860275366e-02 6.994655429692459361e-03
7.323220793128636108e-02 6.993063344692266800e-03
7.321259486339731781e-02 6.991190460752177288e-03
7.319633637130264214e-02 6.989637910742843054e-03
7.317665097795859885e-02 6.987758120326729647e-03
7.315961254998017138e-02 6.986131092963866231e-03
7.313983118636539771e-02 6.984242138189590728e-03
7.312294519065271059e-02 6.982629666833165688e-03
7.310083497884860282e-02 6.980518326535249153e-03
7.308451489429890202e-02 6.978959894961618560e-03
7.306547332785920390e-02 6.977141584629914864e-03
7.304918292974489635e-02 6.975585987862567214e-03
7.302925238864933777e-02 6.973682787886594653e-03
7.301286874919971082e-02 6.972118287351593280e-03
7.299149195575564686e-02 6.970076982372765129e-03
7.297452269028908978e-02 6.968456559451311275e-03
7.295105586477250437e-02 6.966215673890543622e-03
7.293490621684912967e-02 6.964673517589198282e-03
7.291530105800965444e-02 6.962801388897191593e-03
7.289889931113378851e-02 6.961235159254433938e-03
7.287930498069873642e-02 6.959364064584480994e-03
7.286301486766960656e-02 6.957808495040383907e-03
7.284179243474063481e-02 6.955781930199677991e-03
7.282477051921799893e-02 6.954156479638232309e-03
7.280334764009049886e-02 6.952110773862095992e-03
7.278738071775718577e-02 6.950586066326288129e-03
7.276645731232098124e-02 6.948588056110082192e-03
7.275020342840766985e-02 6.947035946143526215e-03
7.273060619690084605e-02 6.945164574445482700e-03
7.271437196495042499e-02 6.943614341077013717e-03
7.269457316934806179e-02 6.941723721693725084e-03
7.267705222142484267e-02 6.940050617711921235e-03
7.265601240148744644e-02 6.938041490884539440e-03
7.263988261986525918e-02 6.936501231648796797e-03
7.262041944197883403e-02 6.934642660950280160e-03
7.260431043675218132e-02 6.933104385686537224e-03
7.258292809913127752e-02 6.931062551285191962e-03
7.256612387325317437e-02 6.929457888264047363e-03
7.254386392357307922e-02 6.927332249251379540e-03
7.252797542453005841e-02 6.925815030483863793e-03
7.250911257351547179e-02 6.924013785980485253e-03
7.249306194845055173e-02 6.922481085533897967e-03
7.247037300488223810e-02 6.920314481193001570e-03
7.245254034941009391e-02 6.918611611747390450e-03
7.243047343217616507e-02 6.916504405718812247e-03
7.241438848190467903e-02 6.914968427502092389e-03
7.239503436411090509e-02 6.913120271130247622e-03
7.237868111527964721e-02 6.911558672645113158e-03
7.235753878051852384e-02 6.909539756509497539e-03
7.234093202081295915e-02 6.907953949856228057e-03
7.231817360250093751e-02 6.905780711258392712e-03
7.230195736862958522e-02 6.904232196555939657e-03
7.228247034011760219e-02 6.902371348322168011e-03
7.226625477427343902e-02 6.900822897410723890e-03
7.224683199289444469e-02 6.898968184240791141e-03
7.223010270155810764e-02 6.897370676841633845e-03
7.220707787770243302e-02 6.895171998742590652e-03
7.219129165606599785e-02 6.893664546611957822e-03
7.217176033047342787e-02 6.891799468377490107e-03
7.215564736834868820e-02 6.890260815263076280e-03
7.213469905939065563e-02 6.888260426968827697e-03
7.211814625565277082e-02 6.886679772659183747e-03
7.209690517345335170e-02 6.884651426969133105e-03
7.208015597142264363e-02 6.883052018265196394e-03
7.206062507372719417e-02 6.881186980891324835e-03
7.204492234277004581e-02 6.879687501422249857e-03
7.202448141259909509e-02 6.877735563558461454e-03
7.200805539349848516e-02 6.876167016121253507e-03
7.198491812710398896e-02 6.873957600700220452e-03
7.196864792628933361e-02 6.872403932606060105e-03
7.194960378413202406e-02 6.870585376314866655e-03
7.193351506691404718e-02 6.869049038386264121e-03
7.191269318524630416e-02 6.867060722840803190e-03
7.189623470646379355e-02 6.865489075775465556e-03
7.187350740065298615e-02 6.863318808161272475e-03
7.185677335041340541e-02 6.861720846326658900e-03
7.183693456353419660e-02 6.859826408110917748e-03
7.182052324130668020e-02 6.858259264102165714e-03
7.179947492607442749e-02 6.856249326045179594e-03
7.178263010077977346e-02 6.854640786119328005e-03
7.176185973754807546e-02 6.852657390153609786e-03
7.174586171470132001e-02 6.851129712778892406e-03
7.172654460754836203e-02 6.849285090613689390e-03
7.171091692252094807e-02 6.847792777403220905e-03
7.168878547436821624e-02 6.845679409211631941e-03
7.167231831698299416e-02 6.844106933412323103e-03
7.165157739722487207e-02 6.842126349052067222e-03
7.163495084463809837e-02 6.840538652344189258e-03
7.161547092718750784e-02 6.838678483157304040e-03
7.159972080833995611e-02 6.837174478541046749e-03
7.157942127801994459e-02 6.835236043180357469e-03
7.156394747499075781e-02 6.833758424413654067e-03
7.154303338648711208e-02 6.831761303886580393e-03
7.152579006992011712e-02 6.830114711377193240e-03
7.150652626954516478e-02 6.828275179563431801e-03
7.149036029897389011e-02 6.826731464585735279e-03
7.146964985263502823e-02 6.824753790182138714e-03
7.145287913581771511e-02 6.823152326996030810e-03
7.143414558283933680e-02 6.821363429373664654e-03
7.141804141678882722e-02 6.819825616210768021e-03
7.139637373784768481e-02 6.817756534099929551e-03
7.137930494565444817e-02 6.816126607208517450e-03
7.136082740900002996e-02 6.814362157003772853e-03
7.134436270773565625e-02 6.812789915743462481e-03
7.132414567280183360e-02 6.810859358002165076e-03
7.130805735127043743e-02 6.809323057858321371e-03
7.128662262963328389e-02 6.807276221221562895e-03
7.126577278187336273e-02 6.805285235148206789e-03
7.125004370304531542e-02 6.803783239677833883e-03
7.122921149183043810e-02 6.801793937747017613e-03
7.121386586326866608e-02 6.800328558569903453e-03
7.119327965138702585e-02 6.798362747517877960e-03
7.117659685917177015e-02 6.796769680395866632e-03
7.115597215717052448e-02 6.794800193859348858e-03
7.114061334793420066e-02 6.793333556038057969e-03
7.111894236583200801e-02 6.791264158502966809e-03
7.110324022427703949e-02 6.789764735316870109e-03
7.108417350194089213e-02 6.787944022807457928e-03
7.106799894695292608e-02 6.786399488089766771e-03
7.104715783260315276e-02 6.784409335984033923e-03
7.103121307543329432e-02 6.782886745035947122e-03
7.100967851891198945e-02 6.780830375002770000e-03
7.099415681830290037e-02 6.779348182417799761e-03
7.097506429244992976e-02 6.777525005888351828e-03
7.095916060437540418e-02 6.776006336695368851e-03
7.093843972639486684e-02 6.774027666157242389e-03
7.092392730372128196e-02 6.772641851173532949e-03
7.090294007067279858e-02 6.770637745954206747e-03
7.088170522498592196e-02 6.768609995798941653e-03
7.086633895477088829e-02 6.767142645516587528e-03
7.084522543946433770e-02 6.765126481397838037e-03
7.082877506930058964e-02 6.763555608637772214e-03
7.080782859415757358e-02 6.761555395457520719e-03
7.079280280005628700e-02 6.760120557796293200e-03
7.077124806187286288e-02 6.758062260583182213e-03
7.075549533585204220e-02 6.756558007003684273e-03
7.073456162258519309e-02 6.754559012475866084e-03
7.071837272266318086e-02 6.753013107936954064e-03
7.069988649300600059e-02 6.751247827623154188e-03
7.068499535783591414e-02 6.749825848763572542e-03
7.066668998021992387e-02 6.748077838307063418e-03
7.065078411368591604e-02 6.746558961089420443e-03
7.062902053659410317e-02 6.744480721507282485e-03
7.061252549832629233e-02 6.742905583316882202e-03
7.059199953934065797e-02 6.740945525912470614e-03
7.057614776225808184e-02 6.739431813785036474e-03
7.055546388002066627e-02 6.737456676030946674e-03
7.054000281330935485e-02 6.735980273476074170e-03
7.051954318962591617e-02 6.734026550538195488e-03
7.050402999760763123e-02 6.732545170452482360e-03
7.048341917632205966e-02 6.730577009408213532e-03
7.046362398940382576e-02 6.728686734624076196e-03
7.044703448633930776e-02 6.727102575835691191e-03
7.042662705989753691e-02 6.725153837297815490e-03
7.041041384660198799e-02 6.723605611035087665e-03
7.039137614291171574e-02 6.721787669563645748e-03
7.037595900966407692e-02 6.720315462287095032e-03
7.035695763745486442e-02 6.718500990168217897e-03
7.034043973126181959e-02 6.716923668282224341e-03
7.032248515967418068e-02 6.715209156867288018e-03
7.030742017306708391e-02 6.713770576649562283e-03
7.028854862038090567e-02 6.711968501209327094e-03
7.027290592839793848e-02 6.710474754960121455e-03
7.025252222989962492e-02 6.708528282242385773e-03
7.023698315727275321e-02 6.707044430775016899e-03
7.021731794882515865e-02 6.705166567847688393e-03
7.020336717976366492e-02 6.703834386086273724e-03
7.018297950450712308e-02 6.701887533621388518e-03
7.016728582681452941e-02 6.700388918663357021e-03
7.014692907123143417e-02 6.698445018768674035e-03
7.013169140474798113e-02 6.696989949067046720e-03
7.011335726572763549e-02 6.695239192136982070e-03
7.009798469149314259e-02 6.693771239873496336e-03
7.007813251189524972e-02 6.691875522765136641e-03
7.006266666511828944e-02 6.690398663753974705e-03
7.004233207547674867e-02 6.688456880521315324e-03
7.002806514234174995e-02 6.687094507735270692e-03
7.000920250665593203e-02 6.685293283793988448e-03
6.999377741892733040e-02 6.683820316931037009e-03
6.997410128193343182e-02 6.681941410418942157e-03
6.996019947523653137e-02 6.680613904153825770e-03
6.993992021716685659e-02 6.678677404623487544e-03
6.992376371207030539e-02 6.677134593519457040e-03
6.990345989287026496e-02 6.675195748606597805e-03
6.988818359281524784e-02 6.673736989722016573e-03
6.986802648349406397e-02 6.671812154375508959e-03
6.985422679131494950e-02 6.670494399192756878e-03
6.983448682250462114e-02 6.668609397276081645e-03
6.981936201587213287e-02 6.667165104746263816e-03
6.979959609499078454e-02 6.665277624623868087e-03
6.978565528704928911e-02 6.663946394066098781e-03
6.976537606152917459e-02 6.662009897643970426e-03
6.975007707647895572e-02 6.660548972532084888e-03
6.972855269556470226e-02 6.658493574184271881e-03
6.971371423880283469e-02 6.657076625672073665e-03
6.969767561663790800e-02 6.655545071402042823e-03
6.967937172869108353e-02 6.653797203196479965e-03
6.966496137462660498e-02 6.652421134911239674e-03
6.964554941661860177e-02 6.650567455282710427e-03
6.962966008475293678e-02 6.649050156987598367e-03
6.961035834635649622e-02 6.647207002410097758e-03
6.959522264992754059e-02 6.645761669995800189e-03
6.957782381234560443e-02 6.644100226530259834e-03
6.956341372031747683e-02 6.642724183267299798e-03
6.954410341014932717e-02 6.640880210157296126e-03
6.952862471824743096e-02 6.639402124544138868e-03
6.950919727572769935e-02 6.637546966274251829e-03
6.949488773954055898e-02 6.636180525253058266e-03
6.947612885534745764e-02 6.634389208711555068e-03
6.946088911608000460e-02 6.632933941076392739e-03
6.944126348092974355e-02 6.631059857067969458e-03
6.942662483806948115e-02 6.629661989112134446e-03
6.940875989121278455e-02 6.627956036109383664e-03
6.939443822008577178e-02 6.626588436302929645e-03
6.937565807250260785e-02 6.624795089285522715e-03
6.935989105003353972e-02 6.623289470514792145e-03
6.934037617609807580e-02 6.621425963275976573e-03
6.932615834306614377e-02 6.620068279139102244e-03
6.930770572046937583e-02 6.618306208018483530e-03
6.929206846669352937e-02 6.616812981072572701e-03
6.927113613871767328e-02 6.614814118828457601e-03
6.925692906658936776e-02 6.613457462267876424e-03
6.923762948214561008e-02 6.611614513374841802e-03
6.922234114286622553e-02 6.610154604845029126e-03
6.920158751456717550e-02 6.608172806925408267e-03
6.918857970013020386e-02 6.606930669443781233e-03
6.916775824782550597e-02 6.604942394898899970e-03
6.915328590928214447e-02 6.603560407614363775e-03
6.913175421625235295e-02 6.601504311020675586e-03
6.911732765617127627e-02 6.600126695196397407e-03
6.909827512429637941e-02 6.598307337757345833e-03
6.908275068334204794e-02 6.596824883492325570e-03
6.906312426145316818e-02 6.594950724356944682e-03
6.904852943700551249e-02 6.593557040693017422e-03
6.902903223993742121e-02 6.591695221447187690e-03
6.901338748811199075e-02 6.590201278500255368e-03
6.899483391164047685e-02 6.588429567128973804e-03
6.898084034657733787e-02 6.587093298707346646e-03
6.896233326284847975e-02 6.585326027004124484e-03
6.894648652188087312e-02 6.583812795783548083e-03
6.892764098314671517e-02 6.582013204458151204e-03
6.891349076568900611e-02 6.580661977043079924e-03
6.889404611525981603e-02 6.578805175561765715e-03
6.887821953262010521e-02 6.577293869292898630e-03
6.885841572257335452e-02 6.575402771072111699e-03
6.884453998938891428e-02 6.574077754609356991e-03
6.882564623916043178e-02 6.572273559489492066e-03
6.881016206978407546e-02 6.570794950823337192e-03
6.878994275327675323e-02 6.568864175210853418e-03
6.877574247217786707e-02 6.567508167136781524e-03
6.875645399178471895e-02 6.565666278587706239e-03
6.874146489625422574e-02 6.564234945333044004e-03
6.872227071523427655e-02 6.562402061585391466e-03
6.870726903848757561e-02 6.560969526929810378e-03
6.868887406896628800e-02 6.559212961195689910e-03
6.867351384472848708e-02 6.557746188253592984e-03
6.865464156787953742e-02 6.555944043661870307e-03
6.864079206053676219e-02 6.554621531547642765e-03
6.862153412148906673e-02 6.552782559441610276e-03
6.860739905038852615e-02 6.551432778376965575e-03
6.858776054733138616e-02 6.549557465591061486e-03
6.857250744634692252e-02 6.548100922023681637e-03
6.855163606450172253e-02 6.546107879625291670e-03
6.853762247759978554e-02 6.544769699285521609e-03
6.851853096970959844e-02 6.542946619963005417e-03
6.850300169753888169e-02 6.541463704357228758e-03
6.848391373598575194e-02 6.539640963680239116e-03
6.846978931561117920e-02 6.538292199670841728e-03
6.845124446222999870e-02 6.536521321281727782e-03
6.843636366218314171e-02 6.535100329339971377e-03
6.841752082431103166e-02 6.533300995924309733e-03
6.840354316594207673e-02 6.531966246458934151e-03
6.838502520839213894e-02 6.530197936396747206e-03
6.836957986552397171e-02 6.528723035337381624e-03
6.834840620949948764e-02 6.526701128283084880e-03
6.833524749975372625e-02 6.525444581561554158e-03
6.831514638868384226e-02 6.523525093579677497e-03
6.829974959034217086e-02 6.522054828116565992e-03
6.828062526514364072e-02 6.520228615015586510e-03
6.826680274586882646e-02 6.518908680036120638e-03
6.824760669431301219e-02 6.517075617667937408e-03
6.823203009583553302e-02 6.515588182795701427e-03
6.821287110914057983e-02 6.513758659811720586e-03
6.819910252594628408e-02 6.512443875276824681e-03
6.817965499677908214e-02 6.510586798900108024e-03
6.816405776254896853e-02 6.509097393486091947e-03
6.814510413972002523e-02 6.507287481033656104e-03
6.813124248687026097e-02 6.505963809125095074e-03
6.811212985966440259e-02 6.504138713084573614e-03
6.809662234808190606e-02 6.502657875432966798e-03
6.807751846950457764e-02 6.500833614813296760e-03
6.806239236102276657e-02 6.499389197967757152e-03
6.804330811005694646e-02 6.497566811620820657e-03
6.802965253392205536e-02 6.496262818314908066e-03
6.800930305276640941e-02 6.494319613067203907e-03
6.799449259191300832e-02 6.492905337930107712e-03
6.797538651516607522e-02 6.491080867403625256e-03
6.796150214270352263e-02 6.489755025962069129e-03
6.794152461127447862e-02 6.487847338802275009e-03
6.792741220038316097e-02 6.486499721598081372e-03
6.790865956166870776e-02 6.484709001447552107e-03
6.789349836207586586e-02 6.483261233694410756e-03
6.787495965899789652e-02 6.481490942607812458e-03
6.786106096681902844e-02 6.480163733753117883e-03
6.784189689441467996e-02 6.478333725126426967e-03
6.782651210839969746e-02 6.476864606740043336e-03
6.780760181033597400e-02 6.475058831440319053e-03
6.779397584568645774e-02 6.473757665783589840e-03
6.777503150842038859e-02 6.471948640024744077e-03
6.776108463880728405e-02 6.470616830628036185e-03
6.774245417550826820e-02 6.468837777207808379e-03
6.772785038362626187e-02 6.467443237228904726e-03
6.771030156252771937e-02 6.465767471591987552e-03
6.769526489633642674e-02 6.464331595737099652e-03
6.767502627908349166e-02 6.462398977064840767e-03
6.766269969723115452e-02 6.461221891597229705e-03
6.764257604625222020e-02 6.459300251242562629e-03
6.762733529937341170e-02 6.457844887388943488e-03
6.760832605828541453e-02 6.456029663857957603e-03
6.759436596767472161e-02 6.454696591966559323e-03
6.757536652418545675e-02 6.452882304024305793e-03
6.756038668623465249e-02 6.451451854791074268e-03
6.754159771316101124e-02 6.449657665013142777e-03
6.752805291850502711e-02 6.448364250411891575e-03
6.750908319337384222e-02 6.446552800324270756e-03
6.749453376863359666e-02 6.445163451952679555e-03
6.747671192484970548e-02 6.443461614932868668e-03
6.746347539351923994e-02 6.442197636900896807e-03
6.744461147166365411e-02 6.440396290141159504e-03
6.742949460018093921e-02 6.438952755351775442e-03
6.741083711589243577e-02 6.437171121653055030e-03
6.739722926296044803e-02 6.435871685513864550e-03
6.737840556687176019e-02 6.434074179978418150e-03
6.736326794112412752e-02 6.432628663330323092e-03
6.734470314923055034e-02 6.430855880980039865e-03
6.733128934564350243e-02 6.429574974930266258e-03
6.731317359565144876e-02 6.427845072325801337e-03
6.729825744311954128e-02 6.426420704517410085e-03
6.728099088969487218e-02 6.424771893082467482e-03
6.726655183198697319e-02 6.423393083839357663e-03
6.724797346127181497e-02 6.421619004825187063e-03
6.723366398146407574e-02 6.420252569187755512e-03
6.721565283265071300e-02 6.418532655120973325e-03
6.720104460892539766e-02 6.417137691938101275e-03
6.718167768564570208e-02 6.415288312749455567e-03
6.716808419923360474e-02 6.413990248492752906e-03
6.715005775555848988e-02 6.412268873894599527e-03
6.713514552331767415e-02 6.410844880441218807e-03
6.711658127238458171e-02 6.409072149748137534e-03
6.710309356918546519e-02 6.407784186903506263e-03
6.708443757752083347e-02 6.406002695737880552e-03
6.706922817348973109e-02 6.404550324864066377e-03
6.705011761973790618e-02 6.402725426821062604e-03
6.703676027839391982e-02 6.401449912443252059e-03
6.701887359408779943e-02 6.399741883695892961e-03
6.700548907343820138e-02 6.398463773921723649e-03
6.698686208690438071e-02 6.396685052503492050e-03
6.697166697077097663e-02 6.395234046004404788e-03
6.695311330546172002e-02 6.393462326149862256e-03
6.693968955127524434e-02 6.392180469901069355e-03
6.692136878080712226e-02 6.390430989555927546e-03
6.690749853562823202e-02 6.389106497151800929e-03
6.689085626374603744e-02 6.387517299382685851e-03
6.687689631822295311e-02 6.386184241345940239e-03
6.685819494821067244e-02 6.384398416927658526e-03
6.684546852978444365e-02 6.383183150411466875e-03
6.682704026750915793e-02 6.381423405497800051e-03
6.681334080258184704e-02 6.380115221179296671e-03
6.679483782975252637e-02 6.378348342032597387e-03
6.677998773760651652e-02 6.376930282438531168e-03
6.676201372788560795e-02 6.375213914844448694e-03
6.674806772641178609e-02 6.373882188347780066e-03
6.673024762169912916e-02 6.372180517394726747e-03
6.671748327105525567e-02 6.370961628669014054e-03
6.669829075414683561e-02 6.369128903830093176e-03
6.668492702630560154e-02 6.367852779595212405e-03
6.666565715091223032e-02 6.366012667668004103e-03
6.665154242563549325e-02 6.364664829459359616e-03
6.663385541089668351e-02 6.362975867485646565e-03
6.661982478116079687e-02 6.361636059697780080e-03
6.660117126065320803e-02 6.359854804506983456e-03
6.658781363049817714e-02 6.358579262550134031e-03
6.656868330937590339e-02 6.356752476888586148e-03
6.655490173764422313e-02 6.355436452057005442e-03
6.653764757987493117e-02 6.353788824303474407e-03
6.652374176918159077e-02 6.352460935690186668e-03
6.650531009512690439e-02 6.350700864980123039e-03
6.649191526596835711e-02 6.349421770829569503e-03
6.647279204824939336e-02 6.347595663483624959e-03
6.645893929747387352e-02 6.346272841648697809e-03
6.644197089983060189e-02 6.344652501597109438e-03
6.642811443113619263e-02 6.343329324732024238e-03
6.640916251588593888e-02 6.341519575339070978e-03
6.639601619544947819e-02 6.340264211692954802e-03
6.637678071265676327e-02 6.338427383971449898e-03
6.636303350120624500e-02 6.337114640259331258e-03
6.634542735176646167e-02 6.335433400245319216e-03
6.633147056091193150e-02 6.334100643453035272e-03
6.631381140207759373e-02 6.332414341485213122e-03
6.630142438938330107e-02 6.331231485377638787e-03
6.628273712553682528e-02 6.329447007980206971e-03
6.627060464928589967e-02 6.328288457974035920e-03
6.625270800973741270e-02 6.326579478584296902e-03
6.624046674312010496e-02 6.325410540008056560e-03
6.622198811274365715e-02 6.323645985362006533e-03
6.620962810608779781e-02 6.322465708105224833e-03
6.619254426102953726e-02 6.320834343791104093e-03
6.617960488345323022e-02 6.319598741457266300e-03
6.616186094226907122e-02 6.317904343484154368e-03
6.614963873607945799e-02 6.316737225019337584e-03
6.613185344742365801e-02 6.315038878708513319e-03
6.611960835701122252e-02 6.313869574991821249e-03
6.610146485904377922e-02 6.312137022687789797e-03
6.608893151114300646e-02 6.310940192791941392e-03
6.607068405665060540e-02 6.309197713509267190e-03
6.605858903699693419e-02 6.308042740294847808e-03
6.604018669823051579e-02 6.306285470859453873e-03
6.602793703644771472e-02 6.305115730615126583e-03
6.600965011696834084e-02 6.303369482756280770e-03
6.599711565564850280e-02 6.302172546538224382e-03
6.597879858600186331e-02 6.300423419590579603e-03
6.596662715569390212e-02 6.299261149797773587e-03
6.594818860601302235e-02 6.297500422522916107e-03
6.593609303676836730e-02 6.296345396827154536e-03
6.591898418756585165e-02 6.294711644826391644e-03
6.590649706795424778e-02 6.293519229345506151e-03
6.588910158733995992e-02 6.291858106442299418e-03
6.587662675098743259e-02 6.290666863909918742e-03
6.585926728782146022e-02 6.289009180371776461e-03
6.584671417261954429e-02 6.287810462864001915e-03
6.582843440035852922e-02 6.286064897504730319e-03
6.581394626925016200e-02 6.284681402162324571e-03
6.579813240437515365e-02 6.283171310333616165e-03
6.578296026497601479e-02 6.281722497920473082e-03
6.576565284083361884e-02 6.280069783673829925e-03
6.575324227996980075e-02 6.278884678913021489e-03
6.573594301248636418e-02 6.277232743559086475e-03
6.572390074823956929e-02 6.276082808044778326e-03
6.570546253805858994e-02 6.274322113189322210e-03
6.569344782224094403e-02 6.273174808319583427e-03
6.567609062007843945e-02 6.271517340688361093e-03
6.566313089936431924e-02 6.270279795755011494e-03
6.564515627841611967e-02 6.268563369793834876e-03
6.563303991864193054e-02 6.267406358776393682e-03
6.561475161308161219e-02 6.265659978558411197e-03
6.560257456945586818e-02 6.264497172740706235e-03
6.558417426127674532e-02 6.262740097209415144e-03
6.557214854783904867e-02 6.261591742158945789e-03
6.555464365013947969e-02 6.259920170839256351e-03
6.554262490077387981e-02 6.258772480799424699e-03
6.552503540919492331e-02 6.257092831471795617e-03
6.551291790456897912e-02 6.255935711130588238e-03
6.549507790283080888e-02 6.254232140178016090e-03
6.548294192655214341e-02 6.253073255948470369e-03
6.546483618246069780e-02 6.251344308823824844e-03
6.545271449999401359e-02 6.250186789533769549e-03
6.543393165869883232e-02 6.248393185289394594e-03
6.542178176102497744e-02 6.247232971683046657e-03
6.540379237248238053e-02 6.245515135540120021e-03
6.539030766343574552e-02 6.244227458612007509e-03
6.537308795472313028e-02 6.242583120455258081e-03
6.535907169529321659e-02 6.241244684911419205e-03
6.534045082871535459e-02 6.239466547897794778e-03
6.532835555623009438e-02 6.238311550540073455e-03
6.531087901166085508e-02 6.236642686707185614e-03
6.529899861735004307e-02 6.235508208417886965e-03
6.528199907336358632e-02 6.233884894151032162e-03
6.526971226203943932e-02 6.232711606436224308e-03
6.525304571279112731e-02 6.231120090381700102e-03
6.524098578225050182e-02 6.229968467884091504e-03
6.522237130596704457e-02 6.228190941090135276e-03
6.521048572386450859e-02 6.227055967410117729e-03
6.519245355514899365e-02 6.225334046118490006e-03
6.518039182354914973e-02 6.224182251634790240e-03
6.516262175504353160e-02 6.222485358721007581e-03
6.515048672172203681e-02 6.221326564535984045e-03
6.513248670710133914e-02 6.219607713691475970e-03
6.512059753440763155e-02 6.218472397140032727e-03
6.510387014209823020e-02 6.216875071082064892e-03
6.509116701390377235e-02 6.215662028588208460e-03
6.507389701329945042e-02 6.214012887976441170e-03
6.506121204402932900e-02 6.212801579507977630e-03
6.504371458782404192e-02 6.211130718788752079e-03
6.503102980357244878e-02 6.209919427988010859e-03
6.501405129069073863e-02 6.208298122015754386e-03
6.500238113166956211e-02 6.207183719438212795e-03
6.498453895311824546e-02 6.205479940618192566e-03
6.497228710340527402e-02 6.204309991444833215e-03
6.495508136885412565e-02 6.202666987703623659e-03
6.494313626696540664e-02 6.201526330381848355e-03
6.492468626271098719e-02 6.199764509291023386e-03
6.491258781751187146e-02 6.198609208965664974e-03
6.489529567227028672e-02 6.196957953726256289e-03
6.488371021379368830e-02 6.195851639342287928e-03
6.486655276089424438e-02 6.194213246094989501e-03
6.485426496130863860e-02 6.193039864009477688e-03
6.483806226481308999e-02 6.191492642013187234e-03
6.482599358540848400e-02 6.190340184072244331e-03
6.480817732757501726e-02 6.188638880463978413e-03
6.479670666572365234e-02 6.187543528197563154e-03
6.477874393465550551e-02 6.185828237620484039e-03
6.476707199726264297e-02 6.184713665223320542e-03
6.474942117586685031e-02 6.183028159411145010e-03
6.473717339540104032e-02 6.181858598816854754e-03
6.472019114672751539e-02 6.180236936107726467e-03
6.470823944515992354e-02 6.179095648571818547e-03
6.468982888633761918e-02 6.177337594189839451e-03
6.467763383084443318e-02 6.176173068389444361e-03
6.465963094881538309e-02 6.174453943731421021e-03
6.464805478682335294e-02 6.173348517083973239e-03
6.463036983787158463e-02 6.171659752375643904e-03
6.461873696461574446e-02 6.170548910276834470e-03
6.460091998170340577e-02 6.168847537429600694e-03
6.458936649035458555e-02 6.167744275638962353e-03
6.457212875071777214e-02 6.166098215679761442e-03
6.456045760332870809e-02 6.164983718721353013e-03
6.454333035369903826e-02 6.163348209633698338e-03
6.453069177903286713e-02 6.162141331461868689e-03
6.451354751090143669e-02 6.160504197249638304e-03
6.450206454233595177e-02 6.159407669794957768e-03
6.448391099797511072e-02 6.157674158144384874e-03
6.447203673338296193e-02 6.156540265191950273e-03
6.445410036336582382e-02 6.154827491874758673e-03
6.444255839120656415e-02 6.153725330070377794e-03
6.442580615913640063e-02 6.152125632023015996e-03
6.441413875215880325e-02 6.151011492242617826e-03
6.439587244783465114e-02 6.149267212958671458e-03
6.438425268657993472e-02 6.148157622946300027e-03
6.436647147298593663e-02 6.146459665769794280e-03
6.435473866959016964e-02 6.145339281178435233e-03
6.433692237715972484e-02 6.143637974266446568e-03
6.432548462447540416e-02 6.142545764550232275e-03
6.430828471722736805e-02 6.140903317267730824e-03
6.429684189233336733e-02 6.139810623197915901e-03
6.428035060980780147e-02 6.138235843649486774e-03
6.426888473677647151e-02 6.137140948675331130e-03
6.425120512642205906e-02 6.135452693758397524e-03
6.423954365428358182e-02 6.134339120705495883e-03
6.422205893540411381e-02 6.132669476294351496e-03
6.421046604942229341e-02 6.131562452645757805e-03
6.419334030047306461e-02 6.129927086860533815e-03
6.418181241254056202e-02 6.128826269982007649e-03
6.416629346562979785e-02 6.127344340352195926e-03
6.415229896154990563e-02 6.126007982262322848e-03
6.413629913436466601e-02 6.124480132588372427e-03
6.412347549896602050e-02 6.123255582664435120e-03
6.411260479758641717e-02 6.122217521605015367e-03
6.409345137007424476e-02 6.120388529476493943e-03
6.408346271783961490e-02 6.119434696732977720e-03
6.406967234656990584e-02 6.118117831619114023e-03
6.405360697804603209e-02 6.116583723295510380e-03
6.404068415686452187e-02 6.115349701958898085e-03
6.402482960409112966e-02 6.113835724776206688e-03
6.401176126446776748e-02 6.112587807645510421e-03
6.399567791543495088e-02 6.111051982333691110e-03
6.398226821520260066e-02 6.109771468119970690e-03
6.397209723963413752e-02 6.108800225023022085e-03
6.395331186907231291e-02 6.107006379254837497e-03
6.394245336236288602e-02 6.105969482684422966e-03
6.392964616336237194e-02 6.104746502299034268e-03
6.391349735804074950e-02 6.103204426459109440e-03
6.390054304487020886e-02 6.101967397900942905e-03
6.388488912788996277e-02 6.100472579758382807e-03
6.387341839818024003e-02 6.099377221012062394e-03
6.385602878908509805e-02 6.097716658789824329e-03
6.384453360538458466e-02 6.096618964891915328e-03
6.382720938626768037e-02 6.094964646865678667e-03
6.381570197544073064e-02 6.093865785379462378e-03
6.379830125383534334e-02 6.092204162005440682e-03
6.378684968041938019e-02 6.091110632524951093e-03
6.376996824305064537e-02 6.089498596452246580e-03
6.375878011614716234e-02 6.088430223910237284e-03
6.374178500513630330e-02 6.086807332955474457e-03
6.373052158576723858e-02 6.085731770612746831e-03
6.371522456483373620e-02 6.084271033057578847e-03
6.370256466460691436e-02 6.083062118473073557e-03
6.369234867326009630e-02 6.082086576745803462e-03
6.367586641896223754e-02 6.080512659317608044e-03
6.366369836120805425e-02 6.079350711575478954e-03
6.364705938656138595e-02 6.077761828664779258e-03
6.363572176096729538e-02 6.076679180248220624e-03
6.361816757635892217e-02 6.075002902440975600e-03
6.360664814272157241e-02 6.073902892876924253e-03
6.359471487718458549e-02 6.072763365827740616e-03
6.357740263067038211e-02 6.071110191084923280e-03
6.356711226552844152e-02 6.070127547282279205e-03
6.355758201188656253e-02 6.069217487770333687e-03
6.354266163301744430e-02 6.067792716382088003e-03
6.353232943249258191e-02 6.066806077650285615e-03
6.351561548896511589e-02 6.065210035838507208e-03
6.350455741157084999e-02 6.064154081936896055e-03
6.348722445802991443e-02 6.062498929846219485e-03
6.347572278994542683e-02 6.061400616743876230e-03
6.345863046198808866e-02 6.059768442383844933e-03
6.344717424678458784e-02 6.058674469651468761e-03
6.343522218659794487e-02 6.057533147870441080e-03
6.341807827744480597e-02 6.055896047937634613e-03
6.340693574545194777e-02 6.054832029328234728e-03
6.339581512441691546e-02 6.053770103032044686e-03
6.337806608971485733e-02 6.052075218670575213e-03
6.336666200095980583e-02 6.050986223578041882e-03
6.334942806688909078e-02 6.049340527018574019e-03
6.333833132169325308e-02 6.048280880665329352e-03
6.332128807071803200e-02 6.046653392746611198e-03
6.331014788580988095e-02 6.045589598264170493e-03
6.329282080322656823e-02 6.043935006800841420e-03
6.328154970432472992e-02 6.042858711126965383e-03
6.326549602761813440e-02 6.041325719274121334e-03
6.325458697784608342e-02 6.040283996263968481e-03
6.324284616370502710e-02 6.039162846713435305e-03
6.323115167927685631e-02 6.038046121262983200e-03
6.321468426797265117e-02 6.036473621216535343e-03
6.320379095832955041e-02 6.035433401257046457e-03
6.318775031738628478e-02 6.033901654210569766e-03
6.317908891975985985e-02 6.033074563181005552e-03
6.317062219378453969e-02 6.032266061665891681e-03
6.315666958685502153e-02 6.030933704403452708e-03
6.314570756860501954e-02 6.029886923346682026e-03
6.312880531560303987e-02 6.028272899555104335e-03
6.311777787345039525e-02 6.027219871062835903e-03
6.310119929881334577e-02 6.025636755847869550e-03
6.309013278805326863e-02 6.024579996630360229e-03
6.307423685370695809e-02 6.023062067853570019e-03
6.306190105434401894e-02 6.021884102190792204e-03
6.305235807339777676e-02 6.020972827327730932e-03
6.303590626972568889e-02 6.019401817679608663e-03
6.302410818136029713e-02 6.018275198919692363e-03
6.301295823309582822e-02 6.017210472118383717e-03
6.300162553926091924e-02 6.016128294643577692e-03
6.298507537197758910e-02 6.014547892093293630e-03
6.297385025929432001e-02 6.013475987718662832e-03
6.295655808690855948e-02 6.011824729887212115e-03
6.294578340617343337e-02 6.010795837996224696e-03
6.292981055854111883e-02 6.009270564643921612e-03
6.291902302182446338e-02 6.008240445114226488e-03
6.290371990839509209e-02 6.006779125776661073e-03
6.289119847135520025e-02 6.005583433268403895e-03
6.288107576323216652e-02 6.004616799308785773e-03
6.286493839700939279e-02 6.003075815807124190e-03
6.285316189870264469e-02 6.001951258717230092e-03
6.284214058277012849e-02 6.000898815227743988e-03
6.282607290128945643e-02 5.999364486036111617e-03
6.281348545984544174e-02 5.998162490659320924e-03
6.280316749608130800e-02 5.997177211419091672e-03
6.278463618186234940e-02 5.995407625906728696e-03
6.277518127838958850e-02 5.994504761705706647e-03
6.276298946026927228e-02 5.993340545047342975e-03
6.274683037453727963e-02 5.991797487514212255e-03
6.273424439452526813e-02 5.990595631691954422e-03
6.272492185337871784e-02 5.989705406986009679e-03
6.270903116904529007e-02 5.988187979541538010e-03
6.269825467449612055e-02 5.987158914446480580e-03
6.268343337436563245e-02 5.985743604249081293e-03
6.267125542293779106e-02 5.984580711743868464e-03
6.266149052067852832e-02 5.983648245251559777e-03
6.264413219328050786e-02 5.981990670169756892e-03
6.263390207045280156e-02 5.981013779004257236e-03
6.261935836606261074e-02 5.979624976878251258e-03
6.260857119102025692e-02 5.978594891885426026e-03
6.259230616202737796e-02 5.977041717656988301e-03
6.258165124718931271e-02 5.976024262407451590e-03
6.256477204433910644e-02 5.974412439712577239e-03
6.255367153712822204e-02 5.973352434118361400e-03
6.253899696258875818e-02 5.971951134987695149e-03
6.252767129714130456e-02 5.970869628665106260e-03
6.251151747387002910e-02 5.969327073652959566e-03
6.250013230412369836e-02 5.968239885167520194e-03
6.248297174643509949e-02 5.966601195438825909e-03
6.247210274348734271e-02 5.965563296565441591e-03
6.246060163051021796e-02 5.964465036471208390e-03
6.244377234290802992e-02 5.962857980265029965e-03
6.243314712157797819e-02 5.961843360497151752e-03
6.242167045972154410e-02 5.960747435280436442e-03
6.240495726183491187e-02 5.959151464671121230e-03
6.239404264685637080e-02 5.958109210230295473e-03
6.237703006625196223e-02 5.956484651075464112e-03
6.236626058085790320e-02 5.955456255296094625e-03
6.235064111177597568e-02 5.953964726639703227e-03
6.233987459393849906e-02 5.952936614237167023e-03
6.232344032195638595e-02 5.951367278718802320e-03
6.231265165758455293e-02 5.950337051507469284e-03
6.229796590261361261e-02 5.948934684739109503e-03
6.228669622806225908e-02 5.947858525078791522e-03
6.227851148479061211e-02 5.947076950553380724e-03
6.226496661550019740e-02 5.945783528825166440e-03
6.225518331287239332e-02 5.944849305251561321e-03
6.223946187036202837e-02 5.943348038985657791e-03
6.222880431634522647e-02 5.942330331716624663e-03
6.221419145111693055e-02 5.940934925309039605e-03
6.220217377240466056e-02 5.939787337507646155e-03
6.219243269350243492e-02 5.938857145946675395e-03
6.217558576339872467e-02 5.937248405029162991e-03
6.216631989668666702e-02 5.936363592257688261e-03
6.215572617257389409e-02 5.935351980210618571e-03
6.213887033400535692e-02 5.933742388609225191e-03
6.212815242419514328e-02 5.932718917866736628e-03
6.211275962926744026e-02 5.931249034696175169e-03
6.210289168849472685e-02 5.930306728887642723e-03
6.208870120454550862e-02 5.928951656359420820e-03
6.207823035049613719e-02 5.927951777375723569e-03
6.206331049502486485e-02 5.926527055967594285e-03
6.205308865253955641e-02 5.925550955505536586e-03
6.203908552407028099e-02 5.924213773858611962e-03
6.202888658023161111e-02 5.923239860025784377e-03
6.201541157455955910e-02 5.921953109688785598e-03
6.200566587849437594e-02 5.921022477227370212e-03
6.199033117821107358e-02 5.919558141609446503e-03
6.198146755241883826e-02 5.918711739481479633e-03
6.197240318921010127e-02 5.917846168609200430e-03
6.196300021774546474e-02 5.916948263480595847e-03
6.195508830318775112e-02 5.916192741815431803e-03
6.194163199660218666e-02 5.914907777084793712e-03
6.193125990235622685e-02 5.913917328836297040e-03
6.191465855992491635e-02 5.912332039487408313e-03
6.190373431915844465e-02 5.911288865864344419e-03
6.188786333335877243e-02 5.909773319465089041e-03
6.187552864397598273e-02 5.908595459796131717e-03
6.186604255611023034e-02 5.907689617746404200e-03
6.185041198551368552e-02 5.906197028988219126e-03
6.183849914713626661e-02 5.905059452561921794e-03
6.182843181931211435e-02 5.904098106957646717e-03
6.181453834485037963e-02 5.902771396351297502e-03
6.180350366677507534e-02 5.901717676888936295e-03
6.179338604176833061e-02 5.900751528324408614e-03
6.178304644327640982e-02 5.899764183148628258e-03
6.176849638012293919e-02 5.898374773813913619e-03
6.175713476192373069e-02 5.897289834304240280e-03
6.174797845952968017e-02 5.896415484008741409e-03
6.173374569900956510e-02 5.895056374421599708e-03
6.172472300003438439e-02 5.894194782135146748e-03
6.171374232960481765e-02 5.893146219951234457e-03
6.169910774661853392e-02 5.891748739679408473e-03
6.168860927613722955e-02 5.890746223557443914e-03
6.167286110043294217e-02 5.889242404495116483e-03
6.166322798883187850e-02 5.888322522908369903e-03
6.164942649497795468e-02 5.887004595680743815e-03
6.163910114829348336e-02 5.886018611433372488e-03
6.162308694867553449e-02 5.884489389312309512e-03
6.161273932685849136e-02 5.883501277976086775e-03
6.159814361760744539e-02 5.882107509820836723e-03
6.158713884523694254e-02 5.881056646103152707e-03
6.157830931797454721e-02 5.880213500099586328e-03
6.156503052680858956e-02 5.878945486606785252e-03
6.155550731167057366e-02 5.878036099213088811e-03
6.154650059203666673e-02 5.877176032820076966e-03
6.153006922678928847e-02 5.875606974870567316e-03
6.152118463969461631e-02 5.874758571113537428e-03
6.151249593223601098e-02 5.873928872223418973e-03
6.149665660076592683e-02 5.872416348547882491e-03
6.148633275350108562e-02 5.871430507482545968e-03
6.147672880066202411e-02 5.870513410313687487e-03
6.146019408188643091e-02 5.868934482966680667e-03
6.145132906498899927e-02 5.868087947999802920e-03
6.144069071158148043e-02 5.867072074228363993e-03
6.142494431603504751e-02 5.865568425156221684e-03
6.141354670921959913e-02 5.864480049034705156e-03
6.139820073847632176e-02 5.863014637182119293e-03
6.138815284770207659e-02 5.862055147653540133e-03
6.137429509556017321e-02 5.860731848229954258e-03
6.136404124144833466e-02 5.859752690925307608e-03
6.134753527457514899e-02 5.858176509144500527e-03
6.133726451358784831e-02 5.857195737374656062e-03
6.132740478264341044e-02 5.856254215536057725e-03
6.131363232147542947e-02 5.854939060687109828e-03
6.130338527582306768e-02 5.853960553533397136e-03
6.129383555440169606e-02 5.853048635011338235e-03
6.128627703374592978e-02 5.852326859508030429e-03
6.127862631477568045e-02 5.851596279836833968e-03
6.126553553917121059e-02 5.850346220257597075e-03
6.125523373891809259e-02 5.849362484497478906e-03
6.123894096397409365e-02 5.847806660762775756e-03
6.122826266547991281e-02 5.846786972569659874e-03
6.121305370771148308e-02 5.845334644310197850e-03
6.120128652713793804e-02 5.844210976985891350e-03
6.119199777985542127e-02 5.843323979311310090e-03
6.117840497805644706e-02 5.842025980429435376e-03
6.116721773223789821e-02 5.840957692023667457e-03
6.115160224410284839e-02 5.839466543514405979e-03
6.114147217817056390e-02 5.838499206945544501e-03
6.112629480901237561e-02 5.837049895134154703e-03
6.111428868152343763e-02 5.835903410377974582e-03
6.110487309138341178e-02 5.835004300271413175e-03
6.109474998898127562e-02 5.834037628661438261e-03
6.107963828237127080e-02 5.832594587074199123e-03
6.106952662841104440e-02 5.831629008694672218e-03
6.105864284168004835e-02 5.830589698093639923e-03
6.104816451535433758e-02 5.829589105570049702e-03
6.103165190232902326e-02 5.828012289137303112e-03
6.102124316330480996e-02 5.827018341618978546e-03
6.100486595820231450e-02 5.825454455510311637e-03
6.099450063657411297e-02 5.824464653990164657e-03
6.098020630849688983e-02 5.823099665216268338e-03
6.097014349275058087e-02 5.822138750477688814e-03
6.095371854861680871e-02 5.820570305690822219e-03
6.094358691639856218e-02 5.819602819554752296e-03
6.092804380916854584e-02 5.818118582816529140e-03
6.091796053735082372e-02 5.817155714694223143e-03
6.090710697260474926e-02 5.816119290039975347e-03
6.089089628933214843e-02 5.814571305373277162e-03
6.088218178345784076e-02 5.813739142950236777e-03
6.087310020334937843e-02 5.812871928008035705e-03
6.086306405838706746e-02 5.811913560106254061e-03
6.084811730931152796e-02 5.810486270583854924e-03
6.083660092706745515e-02 5.809386552402340601e-03
6.082913678860978751e-02 5.808673789609540387e-03
6.081568032344919494e-02 5.807388809736313724e-03
6.080633865191036047e-02 5.806496758237912094e-03
6.079327692415219947e-02 5.805249472485040849e-03
6.078404838500908042e-02 5.804368224184192765e-03
6.076895230083113192e-02 5.802926674408549756e-03
6.076068523853023901e-02 5.802137239104361056e-03
6.075316891262883684e-02 5.801419492847179234e-03
6.074026376099753155e-02 5.800187158804823509e-03
6.073102631486834713e-02 5.799305059961303542e-03
6.071612757791610554e-02 5.797882355195107563e-03
6.070869804546610154e-02 5.797172896986594985e-03
6.070124998023464918e-02 5.796461669052462885e-03
6.069387051560963531e-02 5.795756991902470748e-03
6.068082934592272659e-02 5.794511669273457420e-03
6.067085817814268922e-02 5.793559506149115017e-03
6.065459648035943785e-02 5.792006650023334355e-03
6.064424881037498716e-02 5.791018534087527016e-03
6.062894466545769995e-02 5.789557116251493538e-03
6.061737436951790403e-02 5.788452249762970209e-03
6.060950937984066478e-02 5.787701209031412969e-03
6.059665032924896333e-02 5.786473277252751450e-03
6.058751719332573088e-02 5.785601139161451918e-03
6.057456213157299402e-02 5.784364039119947037e-03
6.056491772831511244e-02 5.783443079274417850e-03
6.055054483211501359e-02 5.782070587901929661e-03
6.054065321849899650e-02 5.781126021534861714e-03
6.052561200765117777e-02 5.779689711703285895e-03
6.051570760454724751e-02 5.778743924047093430e-03
6.049977775852288103e-02 5.777222756988685537e-03
6.048963663427665144e-02 5.776254364443333782e-03
6.047474008053521644e-02 5.774831868155508655e-03
6.046460928629087545e-02 5.773864462038938439e-03
6.044873601091003273e-02 5.772348697003830582e-03
6.043886567492755962e-02 5.771406162472799729e-03
6.042440832488157887e-02 5.770025606464400207e-03
6.041333426841356824e-02 5.768968126694895213e-03
6.040604424996545707e-02 5.768271990906671982e-03
6.039876567013109654e-02 5.767576947410388809e-03
6.039149233277363304e-02 5.766882404526801030e-03
6.037823361469861483e-02 5.765616307846293913e-03
6.036836530382531929e-02 5.764673966696252233e-03
6.035350981420188610e-02 5.763255391688237514e-03
6.034311215602923550e-02 5.762262502298557548e-03
6.032925776336309220e-02 5.760939523676808158e-03
6.032011629166937616e-02 5.760066589589147787e-03
6.030736451626569211e-02 5.758848901693694108e-03
6.029782735800193888e-02 5.757938182848109689e-03
6.028448879637282598e-02 5.756664461775996659e-03
6.027541136719619802e-02 5.755797643213067007e-03
6.026773486328634161e-02 5.755064601295803786e-03
6.025347954350383783e-02 5.753703337487788352e-03
6.024375771095671211e-02 5.752774983792754288e-03
6.022910158721811458e-02 5.751375446559248324e-03
6.021869692667062429e-02 5.750381888501339064e-03
6.020295890468576466e-02 5.748879039034291566e-03
6.019291065524697004e-02 5.747919515256247162e-03
6.017818880853936792e-02 5.746513702028907197e-03
6.016817776702364229e-02 5.745557731296309194e-03
6.015295688035952881e-02 5.744104263927083190e-03
6.014295630334943327e-02 5.743149292467247813e-03
6.012971805336555370e-02 5.741885150318249559e-03
6.012001776408951864e-02 5.740958853825416618e-03
6.010981274994622869e-02 5.739984360329269952e-03
6.010091167553278935e-02 5.739134382171198236e-03
6.008695399325306857e-02 5.737801540255264843e-03
6.007471117639139740e-02 5.736632453643654081e-03
6.006659608558712060e-02 5.735857530346305522e-03
6.005893561846406548e-02 5.735126019808049411e-03
6.004458292719877521e-02 5.733755457837841525e-03
6.003381346511772049e-02 5.732727064284669563e-03
6.001956265065221119e-02 5.731366230696745452e-03
6.000842652146786554e-02 5.730302823502005788e-03
6.000116892456160839e-02 5.729609783699855970e-03
5.999400329856748038e-02 5.728925526350571798e-03
5.998139849177792915e-02 5.727721872728524719e-03
5.997248091154321059e-02 5.726870318402575363e-03
5.995939364103024249e-02 5.725620593530259504e-03
5.995215469653668999e-02 5.724929334877514736e-03
5.994511728295028041e-02 5.724257320740801062e-03
5.993663587397646264e-02 5.723447417122139343e-03
5.992868763098850582e-02 5.722688426395737375e-03
5.991503180645840060e-02 5.721384409370159664e-03
5.990388716325782681e-02 5.720320189158081652e-03
5.989484953961012742e-02 5.719457171690232183e-03
5.988430267024544285e-02 5.718450033879712326e-03
5.987559816212376790e-02 5.717618826158427092e-03
5.986447844434619747e-02 5.716556986115770012e-03
5.984989337476396415e-02 5.715164233959901807e-03
5.983997397420895425e-02 5.714217014172569102e-03
5.982598147882750572e-02 5.712880847896596725e-03
5.981707953654855775e-02 5.712030786864627160e-03
5.980867342951313309e-02 5.711228073951257929e-03
5.979420868972953190e-02 5.709846812284722316e-03
5.978657741055579122e-02 5.709118088951498950e-03
5.977959270584998902e-02 5.708451108072027692e-03
5.976699077505958496e-02 5.707247729083845741e-03
5.975747839758878410e-02 5.706339376596722066e-03
5.974279434277947332e-02 5.704937172179578089e-03
5.973316987333810585e-02 5.704018115846799970e-03
5.971950404057051881e-02 5.702713143118252372e-03
5.970952731660687796e-02 5.701760449424847325e-03
5.970039369345955110e-02 5.700888264807722067e-03
5.969252369085110976e-02 5.700136745383162055e-03
5.967944038257835121e-02 5.698887398871647220e-03
5.966887524467383297e-02 5.697878516568370515e-03
5.966090944615476399e-02 5.697117849435581576e-03
5.965369874701633573e-02 5.696429287978007142e-03
5.964598358500774328e-02 5.695692554535649633e-03
5.963082877227759288e-02 5.694245396674475941e-03
5.962132750060997882e-02 5.693338104698668183e-03
5.960836002396353167e-02 5.692099819138651817e-03
5.959959661606695214e-02 5.691262986981499884e-03
5.959248433268485301e-02 5.690583823405506898e-03
5.957801240722323394e-02 5.689201875566822671e-03
5.956846570193185392e-02 5.688290245059950991e-03
5.955433502186582156e-02 5.686940883302374523e-03
5.954508691160794592e-02 5.686057766123759488e-03
5.953706795674180291e-02 5.685292023004423663e-03
5.952248229681187525e-02 5.683899214475288293e-03
5.951295363258114063e-02 5.682989306738812571e-03
5.950389701039196511e-02 5.682124475069156092e-03
5.948663671590879304e-02 5.680476261310777111e-03
5.947791248408965809e-02 5.679643170141352240e-03
5.946834000360974593e-02 5.678729078319559587e-03
5.945459784594980118e-02 5.677416817202170750e-03
5.944516988671333380e-02 5.676516525950353088e-03
5.943622761455641390e-02 5.675662613752355951e-03
5.942720161224426811e-02 5.674800706024852107e-03
5.941425618630754441e-02 5.673564526123182211e-03
5.940484812404964871e-02 5.672666134866400853e-03
5.939170321716335382e-02 5.671410906202501920e-03
5.938297323670474470e-02 5.670577266086089356e-03
5.937058590832016564e-02 5.669394379832733318e-03
5.936373710198219328e-02 5.668740376110738277e-03
5.935698041949840492e-02 5.668095169446295267e-03
5.935019854076706292e-02 5.667447556750952568e-03
5.934345603835490535e-02 5.666803704164748851e-03
5.933665773374087460e-02 5.666154522934995288e-03
5.932105546343197089e-02 5.664664636617576174e-03
5.931324080519458780e-02 5.663918402117554089e-03
5.930455871273546120e-02 5.663089334904557702e-03
5.929215588344613486e-02 5.661904968444447621e-03
5.928227595969456226e-02 5.660961518361659964e-03
5.927299034320815396e-02 5.660074819651921170e-03
5.926521808468807051e-02 5.659332633970270802e-03
5.925650802599201350e-02 5.658500896215556963e-03
5.924418206474259957e-02 5.657323870010335168e-03
5.923495785131550895e-02 5.656443034779187057e-03
5.922813783988756936e-02 5.655791780730260246e-03
5.921441855555640427e-02 5.654481703824458180e-03
5.920488699805798172e-02 5.653571519805117816e-03
5.919060183962988886e-02 5.652207406656018993e-03
5.918102863088964272e-02 5.651293245291455491e-03
5.917226880194696031e-02 5.650456754894466263e-03
5.916498479086207407e-02 5.649761192759184154e-03
5.915777120209306239e-02 5.649072355366058402e-03
5.914787502281738940e-02 5.648127353016680306e-03
5.913500545487331006e-02 5.646898416918833680e-03
5.912519469763156954e-02 5.645961571659227456e-03
5.911554586998143956e-02 5.645040189321244919e-03
5.910590763317273566e-02 5.644119818320037126e-03
5.909212832178256658e-02 5.642804009332164777e-03
5.908131043519097153e-02 5.641770991643257904e-03
5.907377155592509477e-02 5.641051091728404611e-03
5.906703569704769424e-02 5.640407873544204045e-03
5.906035806179317504e-02 5.639770215229007039e-03
5.904817454564050688e-02 5.638606791339116631e-03
5.903880926203618207e-02 5.637712485085951027e-03
5.902375025866137687e-02 5.636274476216864698e-03
5.901436616039567457e-02 5.635378373320903619e-03
5.900070270674479672e-02 5.634073627778101931e-03
5.899214999430311968e-02 5.633256915274640481e-03
5.898544093146721595e-02 5.632616255888281062e-03
5.897235988283933833e-02 5.631367125153952276e-03
5.896304121660680270e-02 5.630477270469886122e-03
5.895513971788105684e-02 5.629722743429556829e-03
5.894851937578859946e-02 5.629090556132138393e-03
5.894190964903323060e-02 5.628459382510625324e-03
5.893031847935399636e-02 5.627352522754573531e-03
5.892121028650481457e-02 5.626482766518221650e-03
5.891209880380896685e-02 5.625612696129030608e-03
5.890438028257245773e-02 5.624875641908503449e-03
5.889370765468764785e-02 5.623856495211154195e-03
5.888052341520233490e-02 5.622597510613025831e-03
5.887096904959181198e-02 5.621685148609746434e-03
5.885686657852822606e-02 5.620338480575965204e-03
5.884748471154209459e-02 5.619442590748540030e-03
5.883334897999247665e-02 5.618092746616531498e-03
5.882396600423649841e-02 5.617196750910860917e-03
5.881704543889033215e-02 5.616535894803774236e-03
5.881056155848590067e-02 5.615916738456198411e-03
5.879896069837783901e-02 5.614808953345244540e-03
5.879059822094100801e-02 5.614010406693624097e-03
5.878359715427423915e-02 5.613341863383730819e-03
5.877755250320637614e-02 5.612764649764092478e-03
5.876973259894901352e-02 5.612017914313039736e-03
5.876269045755274506e-02 5.611345448710028556e-03
5.875294337843549319e-02 5.610414684178708679e-03
5.874590596557468375e-02 5.609742670111284198e-03
5.873419801429125703e-02 5.608624658688790565e-03
5.872479632760669449e-02 5.607726876245937297e-03
5.871820301936029468e-02 5.607097270454706496e-03
5.871171083921142980e-02 5.606477321550957203e-03
5.870573560020671960e-02 5.605906736202788745e-03
5.869933938683916802e-02 5.605295951323989792e-03
5.869338026181192963e-02 5.604726904725893140e-03
5.868513946002228837e-02 5.603939977080886307e-03
5.867166828293617076e-02 5.602653592341822267e-03
5.866252761326639503e-02 5.601780734840740121e-03
5.865414175302629401e-02 5.600979955326980571e-03
5.864018695764049161e-02 5.599647389085270210e-03
5.863256192346806561e-02 5.598919262097439183e-03
5.862320710358494974e-02 5.598025955042130845e-03
5.860831876172828414e-02 5.596604242920617464e-03
5.859917176080895601e-02 5.595730780838157302e-03
5.859230380451432851e-02 5.595074948455471507e-03
5.858639935308272012e-02 5.594511122728468809e-03
5.858006640841883356e-02 5.593906379481691782e-03
5.856860791363791702e-02 5.592812189068738921e-03
5.855957390891198405e-02 5.591949517177650236e-03
5.855184958549210228e-02 5.591211908897140287e-03
5.853882483683473664e-02 5.589968154339103844e-03
5.852970957026661092e-02 5.589097722621757906e-03
5.852137634837872165e-02 5.588301969630367697e-03
5.851299743652505631e-02 5.587501853629397129e-03
5.850144444148952516e-02 5.586398639232526518e-03
5.849240935496236721e-02 5.585535864038469224e-03
5.848367190176802927e-02 5.584701510338296003e-03
5.847633366075988270e-02 5.584000769698921340e-03
5.846665270465495334e-02 5.583076319362226952e-03
5.846076969589011213e-02 5.582514541230554524e-03
5.845439954868876520e-02 5.581906245452611555e-03
5.844854228696557547e-02 5.581346925948068270e-03
5.844229994121919597e-02 5.580750834140146485e-03
5.843650318955713463e-02 5.580197292840336463e-03
5.842832954269886608e-02 5.579416777929592508e-03
5.841577898531266633e-02 5.578218304671826201e-03
5.840675370105011949e-02 5.577356465512052844e-03
5.839703932194746649e-02 5.576428823558624535e-03
5.838756788445342155e-02 5.575524380496859819e-03
5.837442007785645370e-02 5.574268874934845339e-03
5.836417157980700043e-02 5.573290229089358436e-03
5.835532483355493349e-02 5.572445438816297190e-03
5.834653769691718062e-02 5.571606340762830060e-03
5.833391005861950779e-02 5.570400506922720471e-03
5.832420653717498849e-02 5.569473901784830969e-03
5.831079340307284559e-02 5.568193059665265711e-03
5.830256019357021868e-02 5.567406857020167077e-03
5.829511455933649583e-02 5.566695861225985469e-03
5.828935772142452426e-02 5.566146131355470886e-03
5.828308907163894104e-02 5.565547527731811057e-03
5.827547284520243065e-02 5.564820241809092551e-03
5.826314318688419897e-02 5.563642862564720758e-03
5.825500372858444242e-02 5.562865612375363263e-03
5.824915714394244409e-02 5.562307312442771150e-03
5.824298987915289827e-02 5.561718390238250785e-03
5.823681726940391906e-02 5.561128957634809376e-03
5.823101439021485110e-02 5.560574831207421020e-03
5.822208735704374055e-02 5.559722374205109188e-03
5.820792705359144337e-02 5.558370183661914647e-03
5.819836511856386896e-02 5.557457098842617273e-03
5.819089338840148506e-02 5.556743611105513687e-03
5.818516694707621950e-02 5.556196783854793798e-03
5.817713468576034275e-02 5.555429770080802694e-03
5.816369519682254574e-02 5.554146411294863875e-03
5.815420604306070079e-02 5.553240276477702797e-03
5.814676943960381261e-02 5.552530143047174765e-03
5.813836134373220194e-02 5.551727240216584695e-03
5.812584163700867251e-02 5.550531712939068066e-03
5.811706085475438349e-02 5.549693221676073838e-03
5.811004495643241202e-02 5.549023262067160657e-03
5.809732326880739928e-02 5.547808447302916487e-03
5.808835639641510284e-02 5.546952185988197025e-03
5.808007356902578078e-02 5.546161245249921906e-03
5.806866116824761781e-02 5.545071456428702500e-03
5.805980349743623120e-02 5.544225622951599874e-03
5.805225851751517202e-02 5.543505140475201570e-03
5.804607413431116941e-02 5.542914583605279034e-03
5.803988373746670620e-02 5.542323452482990354e-03
5.803379161747963116e-02 5.541741705978596097e-03
5.802206163779566328e-02 5.540621591028096170e-03
5.801329523149987427e-02 5.539784472548898303e-03
5.800563351610030921e-02 5.539052842810676322e-03
5.799717739601623068e-02 5.538245354069468857e-03
5.798473450387744976e-02 5.537057161942320407e-03
5.797582556052304631e-02 5.536206432366201982e-03
5.796867873611337429e-02 5.535523970410976928e-03
5.795326703201655189e-02 5.534052281572919736e-03
5.794560696565264485e-02 5.533320809303811025e-03
5.793659438135544126e-02 5.532460182884505612e-03
5.792175669849685543e-02 5.531043308273597865e-03
5.791203670248135787e-02 5.530115129951973171e-03
5.790246565166997511e-02 5.529201174651566728e-03
5.789374814829712640e-02 5.528368725992486264e-03
5.788595927802911434e-02 5.527624954027848987e-03
5.787604795582522443e-02 5.526678505655481174e-03
5.786888042565350304e-02 5.525994066473163130e-03
5.785905090827777458e-02 5.525055429777670987e-03
5.785344863571634938e-02 5.524520459605351819e-03
5.784724765016505815e-02 5.523928317350125343e-03
5.784109713291978039e-02 5.523340994396006357e-03
5.783244776983241520e-02 5.522515052564264983e-03
5.781872891837379347e-02 5.521205016994170343e-03
5.780995692288736637e-02 5.520367364794014423e-03
5.780199748393715503e-02 5.519607304946859590e-03
5.779478705277297373e-02 5.518918769078584932e-03
5.778688521248239590e-02 5.518164209421671726e-03
5.777452090764195747e-02 5.516983521724212053e-03
5.776494835790653426e-02 5.516069423289096663e-03
5.775678908470669587e-02 5.515290280942512259e-03
5.775072474718812715e-02 5.514711187431488131e-03
5.774518291360254685e-02 5.514181988675852936e-03
5.773920494654295049e-02 5.513611142821259886e-03
5.773171078929554417e-02 5.512895513485116701e-03
5.772052393570329537e-02 5.511827262533680084e-03
5.771157541179907507e-02 5.510972753346104515e-03
5.770561921047555332e-02 5.510403985937258574e-03
5.769999891271213738e-02 5.509867294508912806e-03
5.769407483845480356e-02 5.509301594966177322e-03
5.768850526835257730e-02 5.508769747605189726e-03
5.768023372341863492e-02 5.507979884247037224e-03
5.766897021268044266e-02 5.506904313179321851e-03
5.766110018461878539e-02 5.506152791324193073e-03
5.765446722829673659e-02 5.505519399473354086e-03
5.764842510711056661e-02 5.504942427436257044e-03
5.764291632322951497e-02 5.504416384650976692e-03
5.763506468272597272e-02 5.503666618653855515e-03
5.762333339830310458e-02 5.502546379111703488e-03
5.761549166173597636e-02 5.501797558857672923e-03
5.760952564011260352e-02 5.501227853692327793e-03
5.760348975451200226e-02 5.500651477101499431e-03
5.759656789225234275e-02 5.499990497150021411e-03
5.759067048827223867e-02 5.499427344395691961e-03
5.758471223596326599e-02 5.498858381134890706e-03
5.757732717694639263e-02 5.498153169767267499e-03
5.756612151300711383e-02 5.497083122585018355e-03
5.755781766980722775e-02 5.496290175012610336e-03
5.755115561711311722e-02 5.495654004701600211e-03
5.754563773027572549e-02 5.495127092660126791e-03
5.753775303530633822e-02 5.494374170237983218e-03
5.752612891558444436e-02 5.493264164028450851e-03
5.751823194290577729e-02 5.492510069187762217e-03
5.751208199789949876e-02 5.491922800877681657e-03
5.750617274341773139e-02 5.491358516499561006e-03
5.750058181944795593e-02 5.490824630022825628e-03
5.749279317136622020e-02 5.490080879275119341e-03
5.748041889021152789e-02 5.488899238923089854e-03
5.747109864877985447e-02 5.488009233820680989e-03
5.746361846934335688e-02 5.487294939248568877e-03
5.745773598618486577e-02 5.486733211307906651e-03
5.745182929261045957e-02 5.486169171475019889e-03
5.744319345465467158e-02 5.485344521180221013e-03
5.742893798135977057e-02 5.483983242713055817e-03
5.742003556082209137e-02 5.483133136011377785e-03
5.741266827455014654e-02 5.482429621792244030e-03
5.740478656430941795e-02 5.481676984386723607e-03
5.739369159526624964e-02 5.480617507641203506e-03
5.738588830793958651e-02 5.479872358968049077e-03
5.737954958229229269e-02 5.479267063685708955e-03
5.737187841527089521e-02 5.478534531396655159e-03
5.735964745484434246e-02 5.477366576975431847e-03
5.735089692718781107e-02 5.476530974773474031e-03
5.734452973177430607e-02 5.475922960866581868e-03
5.733858543799348617e-02 5.475355330528469504e-03
5.733332109822033423e-02 5.474852630110967414e-03
5.732564156632685010e-02 5.474119299046593425e-03
5.731408047041181703e-02 5.473015311083486573e-03
5.730624902268829923e-02 5.472267473327965641e-03
5.730013275852855609e-02 5.471683421257022943e-03
5.729427507543580905e-02 5.471124061515211280e-03
5.728882713245653929e-02 5.470603828527179253e-03
5.728111961311562611e-02 5.469867824895661979e-03
5.726817841248249552e-02 5.468632048475145085e-03
5.725963357019243222e-02 5.467816087505336653e-03
5.725185621151029219e-02 5.467073414800867510e-03
5.724343461082644774e-02 5.466269222373663049e-03
5.723089762738231556e-02 5.465072045313831318e-03
5.722240146569092245e-02 5.464260732934032340e-03
5.721448867015781203e-02 5.463505127143086434e-03
5.720856135750028437e-02 5.462939118360218317e-03
5.720327718667493622e-02 5.462434524243098971e-03
5.719558036276475854e-02 5.461699541935760571e-03
5.718407311605826215e-02 5.460600696121674542e-03
5.717578874555287460e-02 5.459809608028722352e-03
5.716992811413826314e-02 5.459249966746832113e-03
5.716448146888723075e-02 5.458729857680992906e-03
5.715886924663450552e-02 5.458193937396374137e-03
5.715354025334956622e-02 5.457685063109256850e-03
5.714625523531652318e-02 5.456989404818849212e-03
5.714086763774863659e-02 5.456474934312875551e-03
5.713518367213778204e-02 5.455932163137615538e-03
5.712747785701981218e-02 5.455196322245135787e-03
5.711644433306529295e-02 5.454142712991655664e-03
5.710829897773137681e-02 5.453364899684858338e-03
5.710224502787122902e-02 5.452786798108332292e-03
5.709647576219119280e-02 5.452235881489912901e-03
5.708881218383077272e-02 5.451504073854511294e-03
5.707733399305543742e-02 5.450408002638828728e-03
5.706970193266978908e-02 5.449679204706401811e-03
5.706333019354269814e-02 5.449070756912865153e-03
5.705795302553959281e-02 5.448557282343096525e-03
5.705221620846059188e-02 5.448009464294676675e-03
5.704502277364068008e-02 5.447322551435122492e-03
5.703923413567025397e-02 5.446769784925000607e-03
5.703388968224601396e-02 5.446259434323889523e-03
5.702834885422593258e-02 5.445730331591348318e-03
5.702295269230154423e-02 5.445215043260960563e-03
5.701539887210818613e-02 5.444493716612498410e-03
5.700247880384213400e-02 5.443259958156287590e-03
5.699341187344664911e-02 5.442394142139145644e-03
5.698714685808296820e-02 5.441795885572379456e-03
5.698151979346436496e-02 5.441258547965960833e-03
5.697618299143072940e-02 5.440748928008655623e-03
5.697065440973363842e-02 5.440220994697531759e-03
5.696284745328953486e-02 5.439475495654350068e-03
5.695131871397655920e-02 5.438374597476109545e-03
5.694365717942354022e-02 5.437642985007220230e-03
5.693740610462992568e-02 5.437046059648296785e-03
5.693218753019130968e-02 5.436547729437462596e-03
5.692465553145546753e-02 5.435828486555678747e-03
5.691374091028698207e-02 5.434786231523765047e-03
5.690622983859607714e-02 5.434068986999739982e-03
5.689949984273596356e-02 5.433426328684651425e-03
5.689217256426555569e-02 5.432726634875940583e-03
5.688690060750672961e-02 5.432223207100015001e-03
5.688173745170516105e-02 5.431730168905499027e-03
5.687620232400823761e-02 5.431201610506142252e-03
5.687096583351268497e-02 5.430701569461719551e-03
5.686341871952524385e-02 5.429980883199831895e-03
5.685001084510913488e-02 5.428700543336291602e-03
5.684160618779296459e-02 5.427897968858985331e-03
5.683474751760280580e-02 5.427243023221607794e-03
5.682713747664898396e-02 5.426516327960750723e-03
5.681575945465230232e-02 5.425429822025619291e-03
5.680748170139577474e-02 5.424639365824586099e-03
5.680207503863247964e-02 5.424123074751912438e-03
5.679610598619726919e-02 5.423553080169386982e-03
5.678884432476007799e-02 5.422859652238528304e-03
5.678238441289819305e-02 5.422242784686294101e-03
5.677512579970379891e-02 5.421549647837127159e-03
5.676922615697574392e-02 5.420986281301093564e-03
5.676407034233999643e-02 5.420493944126512399e-03
5.675661429788916162e-02 5.419781954243666107e-03
5.675088449633228227e-02 5.419234806118932227e-03
5.674566540567367590e-02 5.418736426613406446e-03
5.674052367892794962e-02 5.418245434714491320e-03
5.673341401172091181e-02 5.417566520961335230e-03
5.672698533739847782e-02 5.416952636332848445e-03
5.671892194517109270e-02 5.416182649817187326e-03
5.671018839791044930e-02 5.415348669101012827e-03
5.670157946693662326e-02 5.414526588197941977e-03
5.668840186270419218e-02 5.413268237210966741e-03
5.667977472343432854e-02 5.412444417567918373e-03
5.667170010297334359e-02 5.411673358849860942e-03
5.666327087928366840e-02 5.410868438489357772e-03
5.665093366977343864e-02 5.409690338169308513e-03
5.664256010321966350e-02 5.408890732599768575e-03
5.663553678568625238e-02 5.408220064518217199e-03
5.662999791415913864e-02 5.407691148614389952e-03
5.662490642930008422e-02 5.407204954395429530e-03
5.661985425340923528e-02 5.406722513854153762e-03
5.661246233705970188e-02 5.406016647668616254e-03
5.660121416846782688e-02 5.404942541647552584e-03
5.659377051189188462e-02 5.404231734703147071e-03
5.658751499056213080e-02 5.403634384737212616e-03
5.658225137819525297e-02 5.403131753780925951e-03
5.657487155929760703e-02 5.402427042800861390e-03
5.656837534301344811e-02 5.401806708479948635e-03
5.656249984998852620e-02 5.401245648038576624e-03
5.655524236272457816e-02 5.400552618706350345e-03
5.654721342192746414e-02 5.399785922014128936e-03
5.653535138023289136e-02 5.398653196246180550e-03
5.652874654316687036e-02 5.398022489549102361e-03
5.651482197606660235e-02 5.396692809855832378e-03
5.650633544643313133e-02 5.395882417257002669e-03
5.649962997288730804e-02 5.395242100617825450e-03
5.649239573106715900e-02 5.394551291031056926e-03
5.648558258832774709e-02 5.393900692884434807e-03
5.647742835509018261e-02 5.393122031812093951e-03
5.646469267396265340e-02 5.391905880785400999e-03
5.645654229155490367e-02 5.391127587435098727e-03
5.644909273914238551e-02 5.390416217487613293e-03
5.644212070130541492e-02 5.389750446188170188e-03
5.643695082558738974e-02 5.389256766297837072e-03
5.643126594376189631e-02 5.388713907631742170e-03
5.642434699923493113e-02 5.388053206299332938e-03
5.641914694406760522e-02 5.387556644524012228e-03
5.641378159552534050e-02 5.387044298613895450e-03
5.640668548207521116e-02 5.386366679131161100e-03
5.640095415961555309e-02 5.385819385772932719e-03
5.639593181071508171e-02 5.385339793459764310e-03
5.638899138317198662e-02 5.384677040678998404e-03
5.638337633277927530e-02 5.384140850330665189e-03
5.637836759948535587e-02 5.383662558194043067e-03
5.637333785829136412e-02 5.383182259978672515e-03
5.636633681347405500e-02 5.382513718755220500e-03
5.635964028935832454e-02 5.381874256711764726e-03
5.635202319636396784e-02 5.381146888040018970e-03
5.634569082058889927e-02 5.380542199117367003e-03
5.633778278837806019e-02 5.379787048183857535e-03
5.633072069668500215e-02 5.379112677494366293e-03
5.632096790672520142e-02 5.378181367625348673e-03
5.631412755000333309e-02 5.377528170771019196e-03
5.630508053702963644e-02 5.376664256701069004e-03
5.629995628552544873e-02 5.376174933541558350e-03
5.629485757384163763e-02 5.375688049221278089e-03
5.628984204813480829e-02 5.375209108466034481e-03
5.628292508994390403e-02 5.374548596812104770e-03
5.627736070404792956e-02 5.374017244499453699e-03
5.627236337071773314e-02 5.373540040964017335e-03
5.626744399037633682e-02 5.373070281287014270e-03
5.626050008809616726e-02 5.372407196697920155e-03
5.625542105955426420e-02 5.371922191953063148e-03
5.625009640990616400e-02 5.371413732446934930e-03
5.624311933864840213e-02 5.370747480497904854e-03
5.623756579146397400e-02 5.370217163191551464e-03
5.623261630424680746e-02 5.369744528559725581e-03
5.622755193859297479e-02 5.369260923998039371e-03
5.622065768307910744e-02 5.368602580259882774e-03
5.621501944545793938e-02 5.368064175725169307e-03
5.621005272096660926e-02 5.367589895077832900e-03
5.620267998798539333e-02 5.366885860743520788e-03
5.619767839906811974e-02 5.366408250835111825e-03
5.619280384089310465e-02 5.365942771300106530e-03
5.618578003587231667e-02 5.365272056667588947e-03
5.617968366925551321e-02 5.364689904645574339e-03
5.617474351234090502e-02 5.364218160979604237e-03
5.616776551622814501e-02 5.363551820714657949e-03
5.616225645583499543e-02 5.363025751524784675e-03
5.615731884651743028e-02 5.362554251133024377e-03
5.615036168167322761e-02 5.361889900079993068e-03
5.614486518829345241e-02 5.361365030934786731e-03
5.613996880355126562e-02 5.360897467145173123e-03
5.613514474326979087e-02 5.360436809736637657e-03
5.612736396038503495e-02 5.359693810049458509e-03
5.611903305225240252e-02 5.358898278002344195e-03
5.611134536336811335e-02 5.358164168013573002e-03
5.610461929707266648e-02 5.357521884939043556e-03
5.609640265913037882e-02 5.356737264739353140e-03
5.608918346799711407e-02 5.356047892367299043e-03
5.608111886334554014e-02 5.355277790075268531e-03
5.606836777600612831e-02 5.354060167884197759e-03
5.605947298490494141e-02 5.353210789729892331e-03
5.604520013638491366e-02 5.351847852074053530e-03
5.603686940109599973e-02 5.351052336532068077e-03
5.603027415802585426e-02 5.350422545981352654e-03
5.602283539843934401e-02 5.349712206658479782e-03
5.601566912169144569e-02 5.349027887167652831e-03
5.600792643734338327e-02 5.348288525572072495e-03
5.599545604802828175e-02 5.347097707694570788e-03
5.598985578006312330e-02 5.346562928944429208e-03
5.597874766422929194e-02 5.345502196790361156e-03
5.597145689214499259e-02 5.344805989036184764e-03
5.596537296728808925e-02 5.344225025098178067e-03
5.596022468113406173e-02 5.343733406830632367e-03
5.595336412688765859e-02 5.343078281281641445e-03
5.594737836395170111e-02 5.342506690986061242e-03
5.594251524491924976e-02 5.342042303793493804e-03
5.593571695460141519e-02 5.341393123928906903e-03
5.592973467221899753e-02 5.340821865997077804e-03
5.592488730312187434e-02 5.340358982791602351e-03
5.591797284172574101e-02 5.339698709560690947e-03
5.591253442157114589e-02 5.339179385922766287e-03
5.590765593935290850e-02 5.338713531674453734e-03
5.590291729033605717e-02 5.338261030327311370e-03
5.589604392612519679e-02 5.337604681533857261e-03
5.589104367100333759e-02 5.337127198991755035e-03
5.588584689777694597e-02 5.336630950614343512e-03
5.587895711532692850e-02 5.335973034016372116e-03
5.587338079938446861e-02 5.335440542484063201e-03
5.586853373129786055e-02 5.334977688022574972e-03
5.586128273584731879e-02 5.334285278604231073e-03
5.585640162950693266e-02 5.333819173774201686e-03
5.585153104352965497e-02 5.333354073550856597e-03
5.584669648199991343e-02 5.332892413360944099e-03
5.583991044258313635e-02 5.332244403354941334e-03
5.583509755213222903e-02 5.331784812571801514e-03
5.582979103512557967e-02 5.331278084581269998e-03
5.582301626026555524e-02 5.330631150246221452e-03
5.581768440364687223e-02 5.330122002534680437e-03
5.581289742915398339e-02 5.329664886508770488e-03
5.580812046486551686e-02 5.329208726373656745e-03
5.580083363012067199e-02 5.328512894602466417e-03
5.579536179099562482e-02 5.327990379732379551e-03
5.578806236221255793e-02 5.327293345335874786e-03
5.578319353530657859e-02 5.326828413089126739e-03
5.577789744774953179e-02 5.326322681023800375e-03
5.577106489226842101e-02 5.325670229122714087e-03
5.576452126857565916e-02 5.325045367790794820e-03
5.575681945108409282e-02 5.324309908638200431e-03
5.574979761485265861e-02 5.323639382008598167e-03
5.574102243949907720e-02 5.322801426157725696e-03
5.573506579837187586e-02 5.322232616751306801e-03
5.572651884175183756e-02 5.321416453880669847e-03
5.572129603405383963e-02 5.320917719428971786e-03
5.571662001475226333e-02 5.320471198695804829e-03
5.571131849318333717e-02 5.319964947727794623e-03
5.570446010170162360e-02 5.319310028704742413e-03
5.569899534569788119e-02 5.318788190213496504e-03
5.569381433328524783e-02 5.318293446861975353e-03
5.568607135391297897e-02 5.317554057094051219e-03
5.568010444615296289e-02 5.316984267310068471e-03
5.567522352980859568e-02 5.316518180623069564e-03
5.567052741425474599e-02 5.316069740865895198e-03
5.566328284222202272e-02 5.315377944830227547e-03
5.565835857769268341e-02 5.314907718754128055e-03
5.565360795633244456e-02 5.314454074148328676e-03
5.564644636221336566e-02 5.313770201809388423e-03
5.564096778270460203e-02 5.313247043289033057e-03
5.563581579630761526e-02 5.312755071679233464e-03
5.562899997280802006e-02 5.312104217542435239e-03
5.562416738419246470e-02 5.311642745749326107e-03
5.561959816565066606e-02 5.311206423595437980e-03
5.561279964232249129e-02 5.310557221480312860e-03
5.560748928344152325e-02 5.310050126622917199e-03
5.560290699573804118e-02 5.309612556473399490e-03
5.559825364226027994e-02 5.309168200136830246e-03
5.559145346489234585e-02 5.308518840074741459e-03
5.558622969632737165e-02 5.308020013868284225e-03
5.558151890649359883e-02 5.307570172840112184e-03
5.557486756409930895e-02 5.306935025273154700e-03
5.556950185838605699e-02 5.306422645256195572e-03
5.556392641967260182e-02 5.305890237491920833e-03
5.555512189226277653e-02 5.305049478765175991e-03
5.554759691206997974e-02 5.304330906095550482e-03
5.554094934358004554e-02 5.303696118904893848e-03
5.553302018143211477e-02 5.302938950239122727e-03
5.552657053870518888e-02 5.302323063303385382e-03
5.551881487098313250e-02 5.301582461904181566e-03
5.551227339939746735e-02 5.300957806080489922e-03
5.550538101627849191e-02 5.300299641140384342e-03
5.550059233871977582e-02 5.299842362485931817e-03
5.549495638618798243e-02 5.299304176158142234e-03
5.548755097291428046e-02 5.298597021129234155e-03
5.547511022891677551e-02 5.297409034131610184e-03
5.546902410848521953e-02 5.296827860534588511e-03
5.545797669452993961e-02 5.295772924902211916e-03
5.545049921714203384e-02 5.295058888353140238e-03
5.543865800581278952e-02 5.293928151710856379e-03
5.543164117262491114e-02 5.293258102830068583e-03
5.542105515271537886e-02 5.292247226469970305e-03
5.541416102370723407e-02 5.291588894812051559e-03
5.540237975562415512e-02 5.290463882248411936e-03
5.539596951694263777e-02 5.289851758069437013e-03
5.538301256488867286e-02 5.288614477519975460e-03
5.537624757281867094e-02 5.287968477359550855e-03
5.536234092249928823e-02 5.286640508568999849e-03
5.535439611563716666e-02 5.285881845963875426e-03
5.534746298365552514e-02 5.285219789848207526e-03
5.533994223316109073e-02 5.284501621079398456e-03
5.533283259966823714e-02 5.283822710545665359e-03
5.532713407026280950e-02 5.283278548649834525e-03
5.531948319328598013e-02 5.282547953890331591e-03
5.531271271018085162e-02 5.281901429381979929e-03
5.530572937643013498e-02 5.281234579417252127e-03
5.530039454424913459e-02 5.280725147564398203e-03
5.529518512786606860e-02 5.280227691871271396e-03
5.528867142799705897e-02 5.279605688014238178e-03
5.528416185211423861e-02 5.279175061235433057e-03
5.527958014576127982e-02 5.278737546600026885e-03
5.527460899102056707e-02 5.278262842900929321e-03
5.526791150454045398e-02 5.277623288959723720e-03
5.526215512315982986e-02 5.277073602684134550e-03
5.525549846854028307e-02 5.276437947844095887e-03
5.525006694259797929e-02 5.275919282545782352e-03
5.524479151437951263e-02 5.275415523274496095e-03
5.523739363666539670e-02 5.274709087828502105e-03
5.523072614785196066e-02 5.274072398413563734e-03
5.522606419096282721e-02 5.273627220523167784e-03
5.521946051295134605e-02 5.272996624506104228e-03
5.521421446342637124e-02 5.272495670654324049e-03
5.520930727303118013e-02 5.272027075015226980e-03
5.520268992287407500e-02 5.271395173422609506e-03
5.519816120482694960e-02 5.270962718727218062e-03
5.519364138723983210e-02 5.270531113951313837e-03
5.518699123281620850e-02 5.269896079825617946e-03
5.518192192750581010e-02 5.269412003568044525e-03
5.517735837239480523e-02 5.268976222224428831e-03
5.517291294358085685e-02 5.268551720954176357e-03
5.516623642674439026e-02 5.267914169438548538e-03
5.516166589722626412e-02 5.267477722097386669e-03
5.515723172609630909e-02 5.267054295841795686e-03
5.515273127429884403e-02 5.266624540336828364e-03
5.514609448392465696e-02 5.265990782366077212e-03
5.514109375039197292e-02 5.265513254139743415e-03
5.513660672640781357e-02 5.265084780878635795e-03
5.513003086383501394e-02 5.264456841003318892e-03
5.512508259839413172e-02 5.263984323040909324e-03
5.512048516850934221e-02 5.263545306939725055e-03
5.511401435557052725e-02 5.262927398425820691e-03
5.510835595569876094e-02 5.262387068564812129e-03
5.510330795138031895e-02 5.261905026373809267e-03
5.509468846226578398e-02 5.261081937256608179e-03
5.508764451206388940e-02 5.260409298927788517e-03
5.508231755257063378e-02 5.259900618850767151e-03
5.507734105327082019e-02 5.259425404790976644e-03
5.507065422220219081e-02 5.258786868352446041e-03
5.506494480356692589e-02 5.258241666626243226e-03
5.505835414563350211e-02 5.257612313917734738e-03
5.505323108878756172e-02 5.257123104838093766e-03
5.504870794024507158e-02 5.256691181983811668e-03
5.504212668138825509e-02 5.256062726808505454e-03
5.503649496168094152e-02 5.255524944680049597e-03
5.502998796327113196e-02 5.254903580756318908e-03
5.502475774581195439e-02 5.254404138734404019e-03
5.502027021578574650e-02 5.253975617150513991e-03
5.501318510983379401e-02 5.253299048791788654e-03
5.500864219994217735e-02 5.252865238893948685e-03
5.500420299542618796e-02 5.252441331992090123e-03
5.499769819396793658e-02 5.251820177858858643e-03
5.499250336510622811e-02 5.251324115152011980e-03
5.498730946458119107e-02 5.250828141093552559e-03
5.498072509276100139e-02 5.250199388656281302e-03
5.497611813327401425e-02 5.249759462557792092e-03
5.497135420987904475e-02 5.249304547718934219e-03
5.496478451931002124e-02 5.248677197218354698e-03
5.495900383049035637e-02 5.248125189785643983e-03
5.495235610232763329e-02 5.247490387347572040e-03
5.494780296418065590e-02 5.247055600736892991e-03
5.494300365744311104e-02 5.246597307084765148e-03
5.493643830871856176e-02 5.245970371194018204e-03
5.493070794794289308e-02 5.245423169668566449e-03
5.492384205014020498e-02 5.244767533854643657e-03
5.491766263905290685e-02 5.244177451780279026e-03
5.491070479333347298e-02 5.243513035709358207e-03
5.490454880699589812e-02 5.242925190502668170e-03
5.489701632799529052e-02 5.242205901759616413e-03
5.489081265548041016e-02 5.241613502921839592e-03
5.488618886859044504e-02 5.241171969947110675e-03
5.487974451181532737e-02 5.240556587775560375e-03
5.487406617202230524e-02 5.240014353818848655e-03
5.486634387138011881e-02 5.239276938696690866e-03
5.485983270151300467e-02 5.238655176433677611e-03
5.485239044560069610e-02 5.237944503240934621e-03
5.484556394325138667e-02 5.237292629363306425e-03
5.483979933295041187e-02 5.236742157294650354e-03
5.483247118563067124e-02 5.236042380518095112e-03
5.482614120129995772e-02 5.235437919958376742e-03
5.481858306504809597e-02 5.234716181162426575e-03
5.481309021470994608e-02 5.234191659897225422e-03
5.480863582659183803e-02 5.233766303088360772e-03
5.480207868895505680e-02 5.233140151287818051e-03
5.479767939610946659e-02 5.232720055616662917e-03
5.479318103252622113e-02 5.232290499518687382e-03
5.478638228232325658e-02 5.231641275738917359e-03
5.478189107173846162e-02 5.231212402692466019e-03
5.477702803881245863e-02 5.230748023722344743e-03
5.477070506369328268e-02 5.230144232483702367e-03
5.476623012088699394e-02 5.229716912874035617e-03
5.476141265708075329e-02 5.229256885373712548e-03
5.475491398924739461e-02 5.228636316950356633e-03
5.474973345502047450e-02 5.228141619261572094e-03
5.474493335388360554e-02 5.227683249750952020e-03
5.473854285157041949e-02 5.227073010230078552e-03
5.473364735833084749e-02 5.226605531571508652e-03
5.472923976182845346e-02 5.226184642970580461e-03
5.472269539845546482e-02 5.225559711005385924e-03
5.471777877045798377e-02 5.225090214154206464e-03
5.471339813598739138e-02 5.224671900201805635e-03
5.470901647815562541e-02 5.224253488526971363e-03
5.470251323734664356e-02 5.223632483422692256e-03
5.469699538284991669e-02 5.223105574469481122e-03
5.469271725987239624e-02 5.222697049507263843e-03
5.468627537905074859e-02 5.222081903768560802e-03
5.468120343793655969e-02 5.221597575813771361e-03
5.467683629738417234e-02 5.221180550417696409e-03
5.467039688583932855e-02 5.220565640474275106e-03
5.466589736419652512e-02 5.220135973791297478e-03
5.466117122063196554e-02 5.219684666610254452e-03
5.465481010337592399e-02 5.219077233116561562e-03
5.464966836683325668e-02 5.218586240282120474e-03
5.464490749661947422e-02 5.218131616996528506e-03
5.463841381072880032e-02 5.217511524307030281e-03
5.463333046607841970e-02 5.217026107409913904e-03
5.462890479736848270e-02 5.216603493064320488e-03
5.462231056494207954e-02 5.215973799021628859e-03
5.461626051866810827e-02 5.215396070204932760e-03
5.460856153361567933e-02 5.214660881526585537e-03
5.460208144382576456e-02 5.214042087150991614e-03
5.459538273568040334e-02 5.213402416550973195e-03
5.459042673206618290e-02 5.212929159657731307e-03
5.458604714253200568e-02 5.212510945488018667e-03
5.457964892454784944e-02 5.211899969185100970e-03
5.457472486492286751e-02 5.211429762675652728e-03
5.456971606327751245e-02 5.210951464012039853e-03
5.456256752382983993e-02 5.210268838285030471e-03
5.455653213001412927e-02 5.209692508655544910e-03
5.455022456447995022e-02 5.209090188903384676e-03
5.454480096238198406e-02 5.208572280265930110e-03
5.454049992183186008e-02 5.208161566867212239e-03
5.453345947972288582e-02 5.207489263531923755e-03
5.452636932149259458e-02 5.206812212722874804e-03
5.451963530997069873e-02 5.206169170945673490e-03
5.451313438500170194e-02 5.205548386984742808e-03
5.450535557639880208e-02 5.204805575824968285e-03
5.449902263075528941e-02 5.204200832484645427e-03
5.449172591534057891e-02 5.203504057192124589e-03
5.448455576232723307e-02 5.202819367550368633e-03
5.447662644714197644e-02 5.202062184270813371e-03
5.447131253919836047e-02 5.201554750507619319e-03
5.446570092474267016e-02 5.201018888262533800e-03
5.445897437411119368e-02 5.200376558937964966e-03
5.445342540148417898e-02 5.199846678463582346e-03
5.444644350787933990e-02 5.199179966020740784e-03
5.444006586820868132e-02 5.198570954774646077e-03
5.443260448610365981e-02 5.197858455190469164e-03
5.442605059733741230e-02 5.197232613629889503e-03
5.441833205287049946e-02 5.196495557191053473e-03
5.441181940868247691e-02 5.195873654142724521e-03
5.440507599691776774e-02 5.195229714720958625e-03
5.440067637879762025e-02 5.194809587988803365e-03
5.439594568704207017e-02 5.194357846493561151e-03
5.439157298095514959e-02 5.193940289635487657e-03
5.438462878092355235e-02 5.193277176613622648e-03
5.437917441272949182e-02 5.192756330071318129e-03
5.437212904859559798e-02 5.192083556723818202e-03
5.436571285511609952e-02 5.191470863911442496e-03
5.435821872516000824e-02 5.190755237181390869e-03
5.435186977420694565e-02 5.190148965467874381e-03
5.434753163217007771e-02 5.189734709187487915e-03
5.434127747175613449e-02 5.189137489177630611e-03
5.433553362766769396e-02 5.188589000108583676e-03
5.432917204209333772e-02 5.187981521894409129e-03
5.432424901359509534e-02 5.187511413848940912e-03
5.431942101382146448e-02 5.187050380251853783e-03
5.431219420512696516e-02 5.186360280466414951e-03
5.430738944909258015e-02 5.185901466452015607e-03
5.430305851931468281e-02 5.185487898882038156e-03
5.429879972957302181e-02 5.185081220082142853e-03
5.429250310533398349e-02 5.184479945132156216e-03
5.428779817250375950e-02 5.184030663398835059e-03
5.428374019614672780e-02 5.183643160597573366e-03
5.427952496951244515e-02 5.183240641710071782e-03
5.427326093775602239e-02 5.182642479069571664e-03
5.426854943388111779e-02 5.182192569856443679e-03
5.426445467470863288e-02 5.181801554603957145e-03
5.426033661822524112e-02 5.181408314653136206e-03
5.425403771425364036e-02 5.180806822007757474e-03
5.424934546030023286e-02 5.180358751001126229e-03
5.424511606921410267e-02 5.179954879526944833e-03
5.424246965034188600e-02 5.179702168659243260e-03
5.423779150733649274e-02 5.179255445130124397e-03
5.423146337293073549e-02 5.178651161222766301e-03
5.422606070626470598e-02 5.178135251743957654e-03
5.422182986764995105e-02 5.177731242042900132e-03
5.421538301704950658e-02 5.177115621731888558e-03
5.421110255980525483e-02 5.176706873866722576e-03
5.420658191897734235e-02 5.176275190478208006e-03
5.420170732284508575e-02 5.175809707318603826e-03
5.419170001376457518e-02 5.174854093002351045e-03
5.418654548787239789e-02 5.174361878892001429e-03
5.418094919315511598e-02 5.173827479553800082e-03
5.417675525346396515e-02 5.173426993391324127e-03
5.417226109504282017e-02 5.172997838851157298e-03
5.416664385338223336e-02 5.172461439255069543e-03
5.415521698917771798e-02 5.171370269297605703e-03
5.415014195989853452e-02 5.170885646448888408e-03
5.414523483600940101e-02 5.170417057160564545e-03
5.414101367738557297e-02 5.170013971817676024e-03
5.413427359569929903e-02 5.169370350390547694e-03
5.412893660005919927e-02 5.168860711945444386e-03
5.412255973524991021e-02 5.168251774692129465e-03
5.411796959342373564e-02 5.167813454539585058e-03
5.411389097464693043e-02 5.167423980559887609e-03
5.410759844591073869e-02 5.166823096696167641e-03
5.410221019240634560e-02 5.166308563553744133e-03
5.409761727970659878e-02 5.165869978805950370e-03
5.409020877355518592e-02 5.165162528433089872e-03
5.407849609585096279e-02 5.164044065676942630e-03
5.407170851360861008e-02 5.163395908344001889e-03
5.406745494139591351e-02 5.162989727774483679e-03
5.406341612044386624e-02 5.162604054154182331e-03
5.405914808631930718e-02 5.162196492593040115e-03
5.405166015971433341e-02 5.161481458231136077e-03
5.404607816408629056e-02 5.160948424336358857e-03
5.403908348900864772e-02 5.160280491369769254e-03
5.403307219734974215e-02 5.159706463294668269e-03
5.402588169749978492e-02 5.159019830700196929e-03
5.402078760567984028e-02 5.158533387538275644e-03
5.401448450900434017e-02 5.157931494524742484e-03
5.400993958335525286e-02 5.157497492138922966e-03
5.400584240211626919e-02 5.157106245599343657e-03
5.399968201548648039e-02 5.156517980201551221e-03
5.399428918436065261e-02 5.156003009934568074e-03
5.398699106212780097e-02 5.155306100302681216e-03
5.398145679972949501e-02 5.154777624532104995e-03
5.397422660985975312e-02 5.154087201872710293e-03
5.397002821066269190e-02 5.153686289864719237e-03
5.396583342552925544e-02 5.153285722969576203e-03
5.396193286385967541e-02 5.152913251954351764e-03
5.395660547823445674e-02 5.152404531185292118e-03
5.394542337333636806e-02 5.151336733694430146e-03
5.393916501144773584e-02 5.150739112478881776e-03
5.393376806367024268e-02 5.150223749106095511e-03
5.392752604113355136e-02 5.149627688161995641e-03
5.392241021675169693e-02 5.149139169722182982e-03
5.391800684181696779e-02 5.148718684245657574e-03
5.391208601833943209e-02 5.148153295125203720e-03
5.390101560882259307e-02 5.147096163609032882e-03
5.389523796963772290e-02 5.146544447390937957e-03
5.388918264964163291e-02 5.145966214977888871e-03
5.388213679625951380e-02 5.145293394911275124e-03
5.387591953516259607e-02 5.144699698477569159e-03
5.387145197533096952e-02 5.144273083880231308e-03
5.386513502419174731e-02 5.143669867881290290e-03
5.386049649795608685e-02 5.143226927422327177e-03
5.385655004266649837e-02 5.142850073950246126e-03
5.385254678810808687e-02 5.142467796623059577e-03
5.384587150205224354e-02 5.141830362636688051e-03
5.384106137154398564e-02 5.141371035404985849e-03
5.383690886471988180e-02 5.140974505734769578e-03
5.383206666338275631e-02 5.140512116007150793e-03
5.382013814345427971e-02 5.139373042123886876e-03
5.381376296906746626e-02 5.138764266291779952e-03
5.380143815541569424e-02 5.137587349672533867e-03
5.379508897489207464e-02 5.136981056036949052e-03
5.378735893012564356e-02 5.136242901415697358e-03
5.378005706326575985e-02 5.135545634203248985e-03
5.377408164859825979e-02 5.134975032080753808e-03
5.376984893455804410e-02 5.134570843292250025e-03
5.376364268854857964e-02 5.133978198707265898e-03
5.375836354557796126e-02 5.133474084708219455e-03
5.375439557436009069e-02 5.133095176644945912e-03
5.374785875191491480e-02 5.132470964775285791e-03
5.374383902977328265e-02 5.132087114931636711e-03
5.373982417977483245e-02 5.131703730336911219e-03
5.373592293561812311e-02 5.131331194149874389e-03
5.373341461796778823e-02 5.131091670793787654e-03
5.372936025723350217e-02 5.130704513254256624e-03
5.372543342616256656e-02 5.130329533730920016e-03
5.372280728461163030e-02 5.130078759177801942e-03
5.371879052544230315e-02 5.129695192273225207e-03
5.371481845353576895e-02 5.129315892628483024e-03
5.371010007366283645e-02 5.128865326815053999e-03
5.370563290676220319e-02 5.128438749739339976e-03
5.370172403672789779e-02 5.128065485344775014e-03
5.369549937345401147e-02 5.127471082065080191e-03
5.369142749721168839e-02 5.127082251941031225e-03
5.368713247411510681e-02 5.126672113158796222e-03
5.368451625290515672e-02 5.126422285915269161e-03
5.368054400100537998e-02 5.126042969082676877e-03
5.367804489723695255e-02 5.125804325575246748e-03
5.367272075393683672e-02 5.125295914421115415e-03
5.366714078086602668e-02 5.124763073663637751e-03
5.365554162688383061e-02 5.123655451473433688e-03
5.364916432363123211e-02 5.123046472352449712e-03
5.364163373428300352e-02 5.122327364055394641e-03
5.363739932814678285e-02 5.121923013685874930e-03
5.363188213462220105e-02 5.121396167849975520e-03
5.362113299181342496e-02 5.120369714617356224e-03
5.361512708218926782e-02 5.119796200481559548e-03
5.360890525618901281e-02 5.119202068137765176e-03
5.360259425982193821e-02 5.118599420769759031e-03
5.359771387029646506e-02 5.118133384389557915e-03
5.359372650637049540e-02 5.117752624484861110e-03
5.358766150356947949e-02 5.117173467444928285e-03
5.358197606702634619e-02 5.116630555807938352e-03
5.357753687953676486e-02 5.116206650531960644e-03
5.357226131522007523e-02 5.115702878264432284e-03
5.356245727847681881e-02 5.114766674756222008e-03
5.355768760634149750e-02 5.114311210960742655e-03
5.355219051793103785e-02 5.113786284995082594e-03
5.354831044845168031e-02 5.113415770812629497e-03
5.354215823371927252e-02 5.112828285762686768e-03
5.353817818177675908e-02 5.112448224091252838e-03
5.353382759146697867e-02 5.112032779104921064e-03
5.353135854022059853e-02 5.111797005361987285e-03
5.352734979255965170e-02 5.111414203489453474e-03
5.352346371264123798e-02 5.111043115360341081e-03
5.351890632037446111e-02 5.110607922516803049e-03
5.351484372723774863e-02 5.110219978851695925e-03
5.351058383564363113e-02 5.109813194834107557e-03
5.350586257755178543e-02 5.109362354174845806e-03
5.349483395024498544e-02 5.108309212510268177e-03
5.348892037668691313e-02 5.107744515696484647e-03
5.348267339553874206e-02 5.107147981246461937e-03
5.347561534447203835e-02 5.106473996402991627e-03
5.346991286054861986e-02 5.105929456883769035e-03
5.346387817295254752e-02 5.105353194692352492e-03
5.345942622743993233e-02 5.104928071131882399e-03
5.345550372809533546e-02 5.104553505252180760e-03
5.345114735246814935e-02 5.104137507816424238e-03
5.344642109672329000e-02 5.103686189923100323e-03
5.343555337360503255e-02 5.102648413262728284e-03
5.343051863529853923e-02 5.102167637864910531e-03
5.342539397399855006e-02 5.101678275573328161e-03
5.342135065898571955e-02 5.101292172807810055e-03
5.341621097799019446e-02 5.100801376260928090e-03
5.340672902715584008e-02 5.099895929263097150e-03
5.340309186242538780e-02 5.099548610452512946e-03
5.339926636012530536e-02 5.099183306979280725e-03
5.339465073432887732e-02 5.098742553320725901e-03
5.338428945215283744e-02 5.097753137534474267e-03
5.337877134173138471e-02 5.097226204142592428e-03
5.337434090169496798e-02 5.096803134175227797e-03
5.337044840387759198e-02 5.096431433190442943e-03
5.336796584942841287e-02 5.096194370004583467e-03
5.336416437784406025e-02 5.095831361263711105e-03
5.336034871803371077e-02 5.095466997665926319e-03
5.335753644085464154e-02 5.095198448717155881e-03
5.335356178714380920e-02 5.094818902531697037e-03
5.334979728813226546e-02 5.094459424362290066e-03
5.334508304609753004e-02 5.094009253677800157e-03
5.333564779953955254e-02 5.093108266547729905e-03
5.333060818928429814e-02 5.092627025919554441e-03
5.332562666700892129e-02 5.092151332207610001e-03
5.332116168911015669e-02 5.091724964163265449e-03
5.331599237540901592e-02 5.091231337940844461e-03
5.331173557863194690e-02 5.090824849452398916e-03
5.330786768521959818e-02 5.090455497982503998e-03
5.330357702699674988e-02 5.090045776009202716e-03
5.329815517242025152e-02 5.089528034245432292e-03
5.328625560305078751e-02 5.088391724898412398e-03
5.328139223556021403e-02 5.087927313980172492e-03
5.327704626593862680e-02 5.087512310230915373e-03
5.327394698246146892e-02 5.087216354581192840e-03
5.326991922254543238e-02 5.086831737197316204e-03
5.326659585440228495e-02 5.086514383336231127e-03
5.326202168123488068e-02 5.086077588057038440e-03
5.325768082594620895e-02 5.085663072683798032e-03
5.325516853375204113e-02 5.085423169792017625e-03
5.325003014435830684e-02 5.084932496582303396e-03
5.324532819200288730e-02 5.084483499459398204e-03
5.323510020029786904e-02 5.083506811798289837e-03
5.322884022286575312e-02 5.082909036311851134e-03
5.321715348594742434e-02 5.081793050683788143e-03
5.321144441001051523e-02 5.081247881682412516e-03
5.320419353738121970e-02 5.080555483992470721e-03
5.320030426774608606e-02 5.080184091272089454e-03
5.319522680344791060e-02 5.079699235899425881e-03
5.318578130469193282e-02 5.078797269770195244e-03
5.318119236478467682e-02 5.078359064390855666e-03
5.317590247167388456e-02 5.077853923843336260e-03
5.317181250851959334e-02 5.077463366570472703e-03
5.316674858722211100e-02 5.076979804441101966e-03
5.315609569390732092e-02 5.075962542230129555e-03
5.314916827927761156e-02 5.075301032073751585e-03
5.314362423536086316e-02 5.074771622249975994e-03
5.313996359299468647e-02 5.074422061521546845e-03
5.313416412099113140e-02 5.073868260451877554e-03
5.312992754297801712e-02 5.073463702686280101e-03
5.312760081500752379e-02 5.073241519625805093e-03
5.312397225985229787e-02 5.072895022957644474e-03
5.312147840197545962e-02 5.072656880388984844e-03
5.311767727821022078e-02 5.072293904861928729e-03
5.311399737391227227e-02 5.071942504780121638e-03
5.310931686505378918e-02 5.071495555331820976e-03
5.309743459409098365e-02 5.070360897837952741e-03
5.309131383802765530e-02 5.069776416827788228e-03
5.308549693505724282e-02 5.069220951246575582e-03
5.307887866315261216e-02 5.068588961634779358e-03
5.307351288325010130e-02 5.068076574533367414e-03
5.306699475501894941e-02 5.067454147804788256e-03
5.306284780640740939e-02 5.067058148897383291e-03
5.305989748715436022e-02 5.066776418085129283e-03
5.305628187459404677e-02 5.066431157326531723e-03
5.305384427789038015e-02 5.066198387229342397e-03
5.305016653826073736e-02 5.065847193855253089e-03
5.304780783343102796e-02 5.065621957272176644e-03
5.304418034753053540e-02 5.065275562708900468e-03
5.304179234046257907e-02 5.065047528007154097e-03
5.303817508604932035e-02 5.064702110465332981e-03
5.303356755790302607e-02 5.064262130064636942e-03
5.302387534672656916e-02 5.063336604962748178e-03
5.301846747787839625e-02 5.062820198719056829e-03
5.301442684813639089e-02 5.062434352374442330e-03
5.301197821967302409e-02 5.062200528836471349e-03
5.300840394996163274e-02 5.061859215974155377e-03
5.300603006163433911e-02 5.061632529494053574e-03
5.300238346238239640e-02 5.061284309765577867e-03
5.300015809522632543e-02 5.061071805815099862e-03
5.299638906309638714e-02 5.060711894770801578e-03
5.299275319265352169e-02 5.060364699553856170e-03
5.298775812302179006e-02 5.059887712182690317e-03
5.297841092713531652e-02 5.058995133155294241e-03
5.297373295133985666e-02 5.058548425593325723e-03
5.296933868063092438e-02 5.058128809494215859e-03
5.296698839150504323e-02 5.057904376540466561e-03
5.296303402969395474e-02 5.057526768061712009e-03
5.296059715372999216e-02 5.057294066789136226e-03
5.295706630333820580e-02 5.056956900108683373e-03
5.295472413151514068e-02 5.056733242289460084e-03
5.295109964252899676e-02 5.056387133906437882e-03
5.294656761884609930e-02 5.055954363550477573e-03
5.294034031546439312e-02 5.055359708162567370e-03
5.293494423979886593e-02 5.054844428069180107e-03
5.292452946076431353e-02 5.053849903780387350e-03
5.291795737499890850e-02 5.053222324558587046e-03
5.291187911736669469e-02 5.052641901793138504e-03
5.290931933984616142e-02 5.052397464449856317e-03
5.290528921043005650e-02 5.052012620798540868e-03
5.290296567701247704e-02 5.051790742791150216e-03
5.289942409926142591e-02 5.051452551737611006e-03
5.289706038380392883e-02 5.051226836681489522e-03
5.289353450631543302e-02 5.050890144871708100e-03
5.288899187859248674e-02 5.050456361918615779e-03
5.287919913617093737e-02 5.049521236923662504e-03
5.287375338892331272e-02 5.049001213609637800e-03
5.286678787034842369e-02 5.048336064845195675e-03
5.286075147978374494e-02 5.047759640034520795e-03
5.284958727903418113e-02 5.046693552240092730e-03
5.284438762430150593e-02 5.046197028702932054e-03
5.283873037067580991e-02 5.045656808298835776e-03
5.283178548850012840e-02 5.044993630137916026e-03
5.282679815166722859e-02 5.044517381184361084e-03
5.282221014025095807e-02 5.044079264468145224e-03
5.281167978824299891e-02 5.043073703927042004e-03
5.280679020142728386e-02 5.042606789282548865e-03
5.280212126091438779e-02 5.042160944514493919e-03
5.279697825991951782e-02 5.041669830935442340e-03
5.278638905948030563e-02 5.040658650861362146e-03
5.278090113555182483e-02 5.040134600027080039e-03
5.277494244165273352e-02 5.039565594598114859e-03
5.277132789931746060e-02 5.039220436037057660e-03
5.276680238525689043e-02 5.038788287295583798e-03
5.276092250119383820e-02 5.038226807546796610e-03
5.274943984201083125e-02 5.037130309635554949e-03
5.274341203766708813e-02 5.036554704737163969e-03
5.273745606803519059e-02 5.035985959452930934e-03
5.273242429972648665e-02 5.035505467665060339e-03
5.272573968434945274e-02 5.034867142806545397e-03
5.272026870624330758e-02 5.034344710156561653e-03
5.270855136866841456e-02 5.033225802421739843e-03
5.270247092083073931e-02 5.032645170509987727e-03
5.269677241086258290e-02 5.032101010470254633e-03
5.269419288333578033e-02 5.031854687166562035e-03
5.269077232000788508e-02 5.031528051978272770e-03
5.268850795577825069e-02 5.031311824133440427e-03
5.268461321732324787e-02 5.030939909186502891e-03
5.268232707385005903e-02 5.030721601606072402e-03
5.267888542068612651e-02 5.030392952514836820e-03
5.267658325258735980e-02 5.030173114716693372e-03
5.267255603928724245e-02 5.029788549530064129e-03
5.267025920618827184e-02 5.029569221179779580e-03
5.266676858331968691e-02 5.029235895891330695e-03
5.266455988909757996e-02 5.029024984066594699e-03
5.266104307227195691e-02 5.028689157474334169e-03
5.265653545824146298e-02 5.028258718036016789e-03
5.264613183873564917e-02 5.027265259388880546e-03
5.263967692441627599e-02 5.026648869060157052e-03
5.262698408925403637e-02 5.025436809464786311e-03
5.262121871730018885e-02 5.024886264664651415e-03
5.261565536727386139e-02 5.024355011268887179e-03
5.261306960635364627e-02 5.024108092728260186e-03
5.260888232294292505e-02 5.023708242184891926e-03
5.260656693802630290e-02 5.023487142291188472e-03
5.260305488263361529e-02 5.023151770375949669e-03
5.259848748006332869e-02 5.022715621632152516e-03
5.258923091799721367e-02 5.021831697376541101e-03
5.258414712332053209e-02 5.021346237505676900e-03
5.257990700445046989e-02 5.020941341617856518e-03
5.257718678263138129e-02 5.020681583186015033e-03
5.257367919988496785e-02 5.020346638371085343e-03
5.257133817655047781e-02 5.020123090222914676e-03
5.256784201168512166e-02 5.019789235720127640e-03
5.256332240167983783e-02 5.019357650766552090e-03
5.255407092555237913e-02 5.018474212175543826e-03
5.254917910600495623e-02 5.018007084323847927e-03
5.254582497146535747e-02 5.017686792529230978e-03
5.254345194441838174e-02 5.017460188294196703e-03
5.253935127070964023e-02 5.017068608252965752e-03
5.253689005624929964e-02 5.016833582857552210e-03
5.253340904353102220e-02 5.016501175258079349e-03
5.253075354538883773e-02 5.016247597396034270e-03
5.252730825788216873e-02 5.015918601255464106e-03
5.252504119032764401e-02 5.015702115265715730e-03
5.252152502213085217e-02 5.015366350612083905e-03
5.251923360412148745e-02 5.015147539357564868e-03
5.251572504306735445e-02 5.014812501122430446e-03
5.251345639110892305e-02 5.014595863835360177e-03
5.250993685286053231e-02 5.014259777369987903e-03
5.250773024919775517e-02 5.014049065176182617e-03
5.250424101564876711e-02 5.013715872556134302e-03
5.249973377722334800e-02 5.013285468984960379e-03
5.249513604400676131e-02 5.012846423918126786e-03
5.249049017301526954e-02 5.012402782096412809e-03
5.248525414774718456e-02 5.011902785477322445e-03
5.247866907224482680e-02 5.011273965844289212e-03
5.247410649586563280e-02 5.010838277961375369e-03
5.247173304063201121e-02 5.010611632838097781e-03
5.246810515573722966e-02 5.010265200174203459e-03
5.246412253707486567e-02 5.009884893402491782e-03
5.245624533191472344e-02 5.009132686194486990e-03
5.245329538074897796e-02 5.008850990531492353e-03
5.244981932471758784e-02 5.008519056254158788e-03
5.244765122161392651e-02 5.008312020541730650e-03
5.244417260198384889e-02 5.007979841462164780e-03
5.244199408164021414e-02 5.007771810990448678e-03
5.243852140662967620e-02 5.007440199572327569e-03
5.243575590244037993e-02 5.007176117052872071e-03
5.243238135449698745e-02 5.006853875948930922e-03
5.243007263863778966e-02 5.006633412894431236e-03
5.242661872763348940e-02 5.006303593281964497e-03
5.242446729949592349e-02 5.006098149889329739e-03
5.242069893753337900e-02 5.005738302840411630e-03
5.241533461303835711e-02 5.005226054718241863e-03
5.240332630876814307e-02 5.004079362097657233e-03
5.239711437508400016e-02 5.003486174387312448e-03
5.239117188299636380e-02 5.002918716095829631e-03
5.238630732096216658e-02 5.002454191108665280e-03
5.238099616415241994e-02 5.001947020055744902e-03
5.237555767594121586e-02 5.001427689918984051e-03
5.236357852722998973e-02 5.000283781410425413e-03
5.235728877516814678e-02 4.999683162695882366e-03
5.235146431092785324e-02 4.999126975076637926e-03
5.234682692104820206e-02 4.998684143130168941e-03
5.234125566399222551e-02 4.998152134679207520e-03
5.233845779877029786e-02 4.997884961951803116e-03
5.233471586179606200e-02 4.997527638268250624e-03
5.233266820862012003e-02 4.997332104516479835e-03
5.233049871346001636e-02 4.997124935874304626e-03
5.232703680858359629e-02 4.996794352913910484e-03
5.232256391332206630e-02 4.996367228827642420e-03
5.231868448886583395e-02 4.995996776239501440e-03
5.231649646233042794e-02 4.995787838005981245e-03
5.231319035890141106e-02 4.995472132780694359e-03
5.231105060032605752e-02 4.995267803733646761e-03
5.230771358849679864e-02 4.994949147014653319e-03
5.230551331552156513e-02 4.994739039348558909e-03
5.230171058139414242e-02 4.994375910045383352e-03
5.229719348110685451e-02 4.993944564748884971e-03
5.229303557327682345e-02 4.993547519327776185e-03
5.229074971420538676e-02 4.993329238905334228e-03
5.228659982830198560e-02 4.992932959511123606e-03
5.228215959818426073e-02 4.992508954672878613e-03
5.227875875388125759e-02 4.992184202486536423e-03
5.227618877815034398e-02 4.991938791299460436e-03
5.227279615611511027e-02 4.991614824270919869e-03
5.227057621991185871e-02 4.991402838931012151e-03
5.226730995560879139e-02 4.991090938009039475e-03
5.226517554713671493e-02 4.990887119852105945e-03
5.226266953945606086e-02 4.990647817078803020e-03
5.225934380056098533e-02 4.990330236830737599e-03
5.225721307606544935e-02 4.990126770462751868e-03
5.225521099192962510e-02 4.989935588173172523e-03
5.225178880744522913e-02 4.989608798177996331e-03
5.224971379047149006e-02 4.989410651412405466e-03
5.224772429876308605e-02 4.989220671594322629e-03
5.224432842731852739e-02 4.988896394274368838e-03
5.223993728059137670e-02 4.988477076489391052e-03
5.223588256225237397e-02 4.988089884801600281e-03
5.223372087205706976e-02 4.987883461468283104e-03
5.223030188799270696e-02 4.987556977086452306e-03
5.222819295642586873e-02 4.987355591760881356e-03
5.222607394537272935e-02 4.987153243928673513e-03
5.222276737365163374e-02 4.986837493985409042e-03
5.221829292018882740e-02 4.986410221103952135e-03
5.221376443087816926e-02 4.985977788250979190e-03
5.221137792165580355e-02 4.985749896580959906e-03
5.220799363717500141e-02 4.985426725719131757e-03
5.220532442631806158e-02 4.985171838407521407e-03
5.220215078606248865e-02 4.984868782307378537e-03
5.219772864572221754e-02 4.984446504891577347e-03
5.219385609881656979e-02 4.984076709051994680e-03
5.219178032383050420e-02 4.983878489902566176e-03
5.218978239158679477e-02 4.983687704083957469e-03
5.218645994872363192e-02 4.983370438579372459e-03
5.218216600622221230e-02 4.982960402984937774e-03
5.217798977664997451e-02 4.982561607990690714e-03
5.217277680827493713e-02 4.982063813112039621e-03
5.216938484455257985e-02 4.981739908946872415e-03
5.216736110974533325e-02 4.981546659199258438e-03
5.216401054519156921e-02 4.981226708308429327e-03
5.216187654463540907e-02 4.981022929104054857e-03
5.215992060897083060e-02 4.980836153607495417e-03
5.215654084141107399e-02 4.980513414073847907e-03
5.215221161947949935e-02 4.980100009588909853e-03
5.214836637027511768e-02 4.979732820451479927e-03
5.214622843511597383e-02 4.979528665525429464e-03
5.214408805537818631e-02 4.979324277162563983e-03
5.214156644296525506e-02 4.979083484267845909e-03
5.213820306061631854e-02 4.978762309384786311e-03
5.213617877713520865e-02 4.978569007243407660e-03
5.213298850614505459e-02 4.978264363047211691e-03
5.212849452005652306e-02 4.977835224963368145e-03
5.212367140637984286e-02 4.977374657947672594e-03
5.212151777516593060e-02 4.977169004179673138e-03
5.211826565540263884e-02 4.976858453942944668e-03
5.211386360131468887e-02 4.976438094596239391e-03
5.210976765395721605e-02 4.976046965882023262e-03
5.210541835239419078e-02 4.975631643960227481e-03
5.210220188207102116e-02 4.975324497946858812e-03
5.210010515154651217e-02 4.975124277718781171e-03
5.209653337418040930e-02 4.974783202854594216e-03
5.209210116389931255e-02 4.974359963843669186e-03
5.208836805769034850e-02 4.974003483424339900e-03
5.208628356259833309e-02 4.973804431577728488e-03
5.208422613992758771e-02 4.973607964920914552e-03
5.207945275034134985e-02 4.973152146139965361e-03
5.207649298586350395e-02 4.972869513387743329e-03
5.207367512211255600e-02 4.972600430968084767e-03
5.207041949406748804e-02 4.972289545719789199e-03
5.206833118311425534e-02 4.972090129490347454e-03
5.206514474838389028e-02 4.971785851624875054e-03
5.206316645065327958e-02 4.971596940738044756e-03
5.206115087722158058e-02 4.971404470333533852e-03
5.205775998283979772e-02 4.971080668281447658e-03
5.205525232731122304e-02 4.970841208152450286e-03
5.205321680595441369e-02 4.970646832887935275e-03
5.204992485761583687e-02 4.970332479355392234e-03
5.204788835283463699e-02 4.970138010182073747e-03
5.204585681615898907e-02 4.969944015421281884e-03
5.204254249383390846e-02 4.969627525360163257e-03
5.203812244054819430e-02 4.969205447240616913e-03
5.203360841981073681e-02 4.968774396015370257e-03
5.202927515634026001e-02 4.968360605597270038e-03
5.202593013073079226e-02 4.968041183629294359e-03
5.202342166275268631e-02 4.967801645918161826e-03
5.202030439820467395e-02 4.967503973226566026e-03
5.201820180825125067e-02 4.967303193472034570e-03
5.201582447324316905e-02 4.967076177862746189e-03
5.201392996283917686e-02 4.966895267964812483e-03
5.201067555289341088e-02 4.966584499034813055e-03
5.200860547978193582e-02 4.966386824366717835e-03
5.200656799046847467e-02 4.966192261178802893e-03
5.200335475632036214e-02 4.965885424193084915e-03
5.200125421867582420e-02 4.965684840416886847e-03
5.199888185047116251e-02 4.965458299095782714e-03
5.199561545237986471e-02 4.965146385398153638e-03
5.199126250456707204e-02 4.964730715290001373e-03
5.198727288365586480e-02 4.964349739862092444e-03
5.198476722221070240e-02 4.964110470151382112e-03
5.198134633715664754e-02 4.963783804240935391e-03
5.197648696891000314e-02 4.963319775217040625e-03
5.197320129716209020e-02 4.963006021046409248e-03
5.197082076859460553e-02 4.962778700478908539e-03
5.196883709566253728e-02 4.962589276305297108e-03
5.196568224641953671e-02 4.962288014589687560e-03
5.196368597370247533e-02 4.962097387241994062e-03
5.196168417162246034e-02 4.961906231886385396e-03
5.195846799477416011e-02 4.961599113897412899e-03
5.195642194480557668e-02 4.961403733238534640e-03
5.195438562515554415e-02 4.961209281743693758e-03
5.195112949233965383e-02 4.960898348294007394e-03
5.194677653601613432e-02 4.960482677373151926e-03
5.194217328098942044e-02 4.960043105019635266e-03
5.193760520033397637e-02 4.959606891524376976e-03
5.193265304993226195e-02 4.959134002580701736e-03
5.192695252270207451e-02 4.958589649909316693e-03
5.191581606009703503e-02 4.957526210875689600e-03
5.190992762343007300e-02 4.956963914424763334e-03
5.190567457415920516e-02 4.956557783791815629e-03
5.190235436718227541e-02 4.956240731795664642e-03
5.189823314376918600e-02 4.955847189429546037e-03
5.189304526520074901e-02 4.955351790417574474e-03
5.188620215540482722e-02 4.954698330667699387e-03
5.188064864378440222e-02 4.954168016757410677e-03
5.187590683281621817e-02 4.953715213470362942e-03
5.187380936508707852e-02 4.953514922845408605e-03
5.187021729482920590e-02 4.953171910179786711e-03
5.186818193149015516e-02 4.952977550004646762e-03
5.186615102275497075e-02 4.952783615206917192e-03
5.186300028426335529e-02 4.952482746033682118e-03
5.185867564508871153e-02 4.952069779163700489e-03
5.185496472724602374e-02 4.951715417547767825e-03
5.185291606950523380e-02 4.951519787868455952e-03
5.184960907138245340e-02 4.951203997207396894e-03
5.184762921852859030e-02 4.951014937819303227e-03
5.184564744187893787e-02 4.950825694724802703e-03
5.184257133949657370e-02 4.950531952675746653e-03
5.184054514863934565e-02 4.950338468395902233e-03
5.183815364164473527e-02 4.950110099480434060e-03
5.183459463746149104e-02 4.949770244348374905e-03
5.183026217761519533e-02 4.949356530669662968e-03
5.182585712560745100e-02 4.948935885046691109e-03
5.182381506576849706e-02 4.948740885411819466e-03
5.182261335784668632e-02 4.948626132356348344e-03
5.182061326494096648e-02 4.948435140212589095e-03
5.181819759738021114e-02 4.948204464165133730e-03
5.181492825186755080e-02 4.947892269013415452e-03
5.181071684434914587e-02 4.947490114819537259e-03
5.180699158352943673e-02 4.947134383569263757e-03
5.180254367527378084e-02 4.946709645533065892e-03
5.179873795780198104e-02 4.946346231345454848e-03
5.179678006707837817e-02 4.946159269157110114e-03
5.179362411399283245e-02 4.945857902033770279e-03
5.179158590204895052e-02 4.945663269840693509e-03
5.178972490021838820e-02 4.945485559731258203e-03
5.178650352030185477e-02 4.945177944892786663e-03
5.178453024335299276e-02 4.944989513448619887e-03
5.178262939185521163e-02 4.944807998029266717e-03
5.177932797642521151e-02 4.944492740468675075e-03
5.177504990229222365e-02 4.944084220170702482e-03
5.177187734145712039e-02 4.943781267146186639e-03
5.176946336913747920e-02 4.943550752980078143e-03
5.176743924809083797e-02 4.943357466349832668e-03
5.176430891580323379e-02 4.943058545798404042e-03
5.176232103149992075e-02 4.942868719474062360e-03
5.175906948670961488e-02 4.942558224142444730e-03
5.175717662630000687e-02 4.942377471805174324e-03
5.175523231877342256e-02 4.942191806698535521e-03
5.175214844636072398e-02 4.941897322676571010e-03
5.175020833064505194e-02 4.941712057852814567e-03
5.174787162531523099e-02 4.941488922037973706e-03
5.174470186557531687e-02 4.941186236494620083e-03
5.174060517445921992e-02 4.940795036757676326e-03
5.173618311345545145e-02 4.940372766917847970e-03
5.173171041740724091e-02 4.939945661854785661e-03
5.172790365847310112e-02 4.939582148216232343e-03
5.172598095305083049e-02 4.939398545929875317e-03
5.172402231692399543e-02 4.939211512561756702e-03
5.172089753571275372e-02 4.938913122091691428e-03
5.171887480293635431e-02 4.938719968029642825e-03
5.171652797578414618e-02 4.938495865665423236e-03
5.171329138390541591e-02 4.938186798211795063e-03
5.171137669186097463e-02 4.938003961135997016e-03
5.170947508760570521e-02 4.937822373834599259e-03
5.170639640123019659e-02 4.937528385035810582e-03
5.170434958101034068e-02 4.937332930824378519e-03
5.170408200292966189e-02 4.937307379355691112e-03
5.170213631940932808e-02 4.937121582853158143e-03
5.169896628089074714e-02 4.936818870688773619e-03
5.169469328243654627e-02 4.936410835075672257e-03
5.169092491825123814e-02 4.936050987814499455e-03
5.168895057989067454e-02 4.935862455014392546e-03
5.168707625662372768e-02 4.935683472819201931e-03
5.168395736737196877e-02 4.935385644981987556e-03
5.168190578312504418e-02 4.935189735845816120e-03
5.168007174435537004e-02 4.935014600483176792e-03
5.167687528469748492e-02 4.934709365320974657e-03
5.167265067407858514e-02 4.934305950341429624e-03
5.166830234569595032e-02 4.933890721350220679e-03
5.166616495153214528e-02 4.933686618084700236e-03
5.166396077782914320e-02 4.933476137931728546e-03
5.166079246142107201e-02 4.933173590214494364e-03
5.165653837508639434e-02 4.932767360550626909e-03
5.165295541522990641e-02 4.932425217852138069e-03
5.165096542812935149e-02 4.932235190728247523e-03
5.164899056224624141e-02 4.932046607554150044e-03
5.164797107085757760e-02 4.931949254653538416e-03
5.164607726122984882e-02 4.931768411673876848e-03
5.164375025836584476e-02 4.931546202363371045e-03
5.164065756129086054e-02 4.931250875659967149e-03
5.163885185944296075e-02 4.931078446236347550e-03
5.163687312901340393e-02 4.930889494030387711e-03
5.163383784847111468e-02 4.930599650125625129e-03
5.163191824884099529e-02 4.930416344416442380e-03
5.163004660019059056e-02 4.930237617624761738e-03
5.162680018665307541e-02 4.929927612284867519e-03
5.162262932694985929e-02 4.929529330068198670e-03
5.161903824083591275e-02 4.929186411380090914e-03
5.161707945662088320e-02 4.928999363870787548e-03
5.161530189946127861e-02 4.928829622029499112e-03
5.161336284315189149e-02 4.928644458370180607e-03
5.161091508558344337e-02 4.928410717995389961e-03
5.160824840190615659e-02 4.928156072008299006e-03
5.160559043479249347e-02 4.927902258380129422e-03
5.160350180750920834e-02 4.927702811943812482e-03
5.159999161162096698e-02 4.927367617595695276e-03
5.159799835834988357e-02 4.927177278579837616e-03
5.159608537061529526e-02 4.926994604251376010e-03
5.159502238792611217e-02 4.926893098295325769e-03
5.159240632224226797e-02 4.926643285903239966e-03
5.159023513254396703e-02 4.926435955446840410e-03
5.158789325371590517e-02 4.926212325606188838e-03
5.158464882011417479e-02 4.925902509333602436e-03
5.158046489399505802e-02 4.925502979383502254e-03
5.157659676088677952e-02 4.925133605024650980e-03
5.157233095456446176e-02 4.924726256199989972e-03
5.157061816337540211e-02 4.924562698967186597e-03
5.156877573406661031e-02 4.924386762378239746e-03
5.156682385627007342e-02 4.924200374374137698e-03
5.156553944662511241e-02 4.924077723995820555e-03
5.156309097358694610e-02 4.923843915299656177e-03
5.156046436690552709e-02 4.923593096330467454e-03
5.155685128210281409e-02 4.923248076951578650e-03
5.155491744448656433e-02 4.923063411633806126e-03
5.155390752633669249e-02 4.922966972897429259e-03
5.155198423716083472e-02 4.922783314867487138e-03
5.155012705158457803e-02 4.922605969178418112e-03
5.154697955247619645e-02 4.922305409339188496e-03
5.154228456700830907e-02 4.921857077495771053e-03
5.153889343791599742e-02 4.921533253030793004e-03
5.153657897384454623e-02 4.921312241070101116e-03
5.153683583874590218e-02 4.921336769519767465e-03
5.153497711471887593e-02 4.921159276921517438e-03
5.153136808247199552e-02 4.920814644527815584e-03
5.152944112785912828e-02 4.920630636479296841e-03
5.152841694865838151e-02 4.920532835931840272e-03
5.152416525480570803e-02 4.920126834729993820e-03
5.151987829905393251e-02 4.919717466311712868e-03
5.151760280699464040e-02 4.919500175852221067e-03
5.151741704517591447e-02 4.919482437152240817e-03
5.151573748027222371e-02 4.919322052751785856e-03
5.151266458649273600e-02 4.919028617097468380e-03
5.150810144715838729e-02 4.918592875457045675e-03
5.150417805815973166e-02 4.918218224622822321e-03
5.150368088326296584e-02 4.918170748578542389e-03
5.150174339167195442e-02 4.917985734336742173e-03
5.149852032814049990e-02 4.917677958727127707e-03
5.149426365145101658e-02 4.917271481706042210e-03
5.149027293600635935e-02 4.916890401759342957e-03
5.148452370770626590e-02 4.916341398543116331e-03
5.147372161644838545e-02 4.915309889176467349e-03
5.146759163473767912e-02 4.914724527194141296e-03
5.146097139771176054e-02 4.914092349929698178e-03
5.145544594677587541e-02 4.913564715580084376e-03
5.145026371096841911e-02 4.913069855404590854e-03
5.144571495848007658e-02 4.912635487587630259e-03
5.144393084621988466e-02 4.912465119789061890e-03
5.144213557038450346e-02 4.912293685962434292e-03
5.144022025504143419e-02 4.912110789366831362e-03
5.143712571609965895e-02 4.911815286780554096e-03
5.143525600213010723e-02 4.911636744734712741e-03
5.143350008658793826e-02 4.911469069486878829e-03
5.143043658400214130e-02 4.911176530613010731e-03
5.142864509437702208e-02 4.911005458337796073e-03
5.142770064128591306e-02 4.910915270966981563e-03
5.142586518800350975e-02 4.910740000530207199e-03
5.142405196671266665e-02 4.910566853062679413e-03
5.142213284523480810e-02 4.910383593013037916e-03
5.142100219983208875e-02 4.910275625833774096e-03
5.141914991853657746e-02 4.910098748462496734e-03
5.141725934905432699e-02 4.909918214889627888e-03
5.141530249565168242e-02 4.909731351756758781e-03
5.141423909242919671e-02 4.909629805643294688e-03
5.141237753643362191e-02 4.909452042615735506e-03
5.141051471943313550e-02 4.909274159172753900e-03
5.140902836265578285e-02 4.909132224532375410e-03
5.140713554770296595e-02 4.908951476535848048e-03
5.140531521086826039e-02 4.908777649593395152e-03
5.140218081757650520e-02 4.908478341250036882e-03
5.139797848137078046e-02 4.908077053290647342e-03
5.139416909446341969e-02 4.907713288702631425e-03
5.139000033193857897e-02 4.907315206748956264e-03
5.138797235926632206e-02 4.907121552320680043e-03
5.138558284055296660e-02 4.906893373269441243e-03
5.138343599953765217e-02 4.906688367908615227e-03
5.138203403923957691e-02 4.906554492426116847e-03
5.137942415752681097e-02 4.906305270551547006e-03
5.137707535702020628e-02 4.906080979748488231e-03
5.137399127414594979e-02 4.905786475629204946e-03
5.137431922644651594e-02 4.905817792330922043e-03
5.137246811326010021e-02 4.905641026504294067e-03
5.136937945832427410e-02 4.905346085791371935e-03
5.136750581874705013e-02 4.905167168882831538e-03
5.136612062547354918e-02 4.905034894510940970e-03
5.136203161269398826e-02 4.904644427990915816e-03
5.135819335537488567e-02 4.904277906520049420e-03
5.135732274724568586e-02 4.904194770725460624e-03
5.135548277118277133e-02 4.904019068400975769e-03
5.135233315840244395e-02 4.903718306723753653e-03
5.134753064574662518e-02 4.903259706933244672e-03
5.134208159295917256e-02 4.902739367967813046e-03
5.133758608891634406e-02 4.902310084932030160e-03
5.133399901657689779e-02 4.901967549525815607e-03
5.133206855734166046e-02 4.901783206815173329e-03
5.133018361221845793e-02 4.901603210321551010e-03
5.132873334866245446e-02 4.901464722281929053e-03
5.132693021638937148e-02 4.901292538231212005e-03
5.132510011959590113e-02 4.901117779294329561e-03
5.132404982351827100e-02 4.901017484803571120e-03
5.132219808841867459e-02 4.900840659589436078e-03
5.132036551547336511e-02 4.900665664200763195e-03
5.131930870013514528e-02 4.900564747175146021e-03
5.131750360695950391e-02 4.900392375874636046e-03
5.131768953247699272e-02 4.900410130206478421e-03
5.131591646071815421e-02 4.900240816683446715e-03
5.131477869888265153e-02 4.900132169944373429e-03
5.131300582584900905e-02 4.899962875397936325e-03
5.131117096323457166e-02 4.899787661365012301e-03
5.131024356228239963e-02 4.899699102330842999e-03
5.130604660265870864e-02 4.899298327790068373e-03
5.130254638316816829e-02 4.898964086104488566e-03
5.130074466486553991e-02 4.898792037076124192e-03
5.130099218982141912e-02 4.898815673639116651e-03
5.129920197171648072e-02 4.898644722783443949e-03
5.129810743548673946e-02 4.898540203728182600e-03
5.129627541400064855e-02 4.898365260999252603e-03
5.129637968771877388e-02 4.898375218267190731e-03
5.129455744790838850e-02 4.898201209606476737e-03
5.129217956824060759e-02 4.897974141986742060e-03
5.128956200896185591e-02 4.897724186968836248e-03
5.128728912299231057e-02 4.897507145369117514e-03
5.128620277018294815e-02 4.897403407762057452e-03
5.128440835012474525e-02 4.897232055654993262e-03
5.128449042029409322e-02 4.897239892669732683e-03
5.128265070719394830e-02 4.897064215455992908e-03
5.128161298726310185e-02 4.896965121882065723e-03
5.127984300137394813e-02 4.896796103033778692e-03
5.127803792318203630e-02 4.896623733164089456e-03
5.127657719151513388e-02 4.896484245507431651e-03
5.127477306630073145e-02 4.896311966639124193e-03
5.127298437043291413e-02 4.896141161144364033e-03
5.127200897902291221e-02 4.896048019422863558e-03
5.127020914228665877e-02 4.895876150068350502e-03
5.126839079726939336e-02 4.895702513327803915e-03
5.126693014957634659e-02 4.895563033689946143e-03
5.126279269489969481e-02 4.895167941373915199e-03
5.125890610349154164e-02 4.894796804401810655e-03
5.125796215566800346e-02 4.894706665279823822e-03
5.125541379094468442e-02 4.894463317763219322e-03
5.125153591279498627e-02 4.894093012834419693e-03
5.124725767029653101e-02 4.893684476458953596e-03
5.124360523251932087e-02 4.893335699200146958e-03
5.123947212216743707e-02 4.892941021730795592e-03
5.123640107219980949e-02 4.892647762145089195e-03
5.123620447872907074e-02 4.892628989112937817e-03
5.123425303356723276e-02 4.892442642421830461e-03
5.123437820988911706e-02 4.892454595713598316e-03
5.123138857293595139e-02 4.892169110389836192e-03
5.122720741249839338e-02 4.891769844539192724e-03
5.122406726171139374e-02 4.891469986403193353e-03
5.122174235415124371e-02 4.891247977176680327e-03
5.122000621909815476e-02 4.891082190800109808e-03
5.121898834775788500e-02 4.890984992600569577e-03
5.121731808848521694e-02 4.890825496810045914e-03
5.121750129452290468e-02 4.890842991454313025e-03
5.121564784098704692e-02 4.890666002143887608e-03
5.121456339326063700e-02 4.890562446456314834e-03
5.121285973409750447e-02 4.890399761255607297e-03
5.121105303936356046e-02 4.890227237019675183e-03
5.120938224968565877e-02 4.890067690579887223e-03
5.120446432472747916e-02 4.889598069879808745e-03
5.120000597741464904e-02 4.889172335000962523e-03
5.119694967088320170e-02 4.888880483290097140e-03
5.119342777084406881e-02 4.888544171293462796e-03
5.119044790420880509e-02 4.888259618953340671e-03
5.118836960400383745e-02 4.888061158666628415e-03
5.118522430525421218e-02 4.887760808943255805e-03
5.118273824318311099e-02 4.887523410808839591e-03
5.117965793005425923e-02 4.887229266668713032e-03
5.117750278686736959e-02 4.887023468519939746e-03
5.117779879700781048e-02 4.887051735012529034e-03
5.117601981102672115e-02 4.886881856730739340e-03
5.117305234390036317e-02 4.886598488440008735e-03
5.116883363470587504e-02 4.886195636997135890e-03
5.116099319954477836e-02 4.885446941016496382e-03
5.115609766269016423e-02 4.884979458193054042e-03
5.115166340599454353e-02 4.884556023766657880e-03
5.114886795246572498e-02 4.884289081335774045e-03
5.114904513592697516e-02 4.884306000874364534e-03
5.114741484617270351e-02 4.884150321838543092e-03
5.114576451240646082e-02 4.883992728767226447e-03
5.114091226784413247e-02 4.883529379995601993e-03
5.113046035615332469e-02 4.882531309848713377e-03
5.112629416775087143e-02 4.882133473702196698e-03
5.112223959800601958e-02 4.881746296203905329e-03
5.111762602030148900e-02 4.881305738120995594e-03
5.111282998937461547e-02 4.880847757281387561e-03
5.111145474061469518e-02 4.880716432527368309e-03
5.110903883643502094e-02 4.880485733884784919e-03
5.110698115404453679e-02 4.880289242426908737e-03
5.110671328137188218e-02 4.880263662827151808e-03
5.110498798001295723e-02 4.880098910977760489e-03
5.110202692786737499e-02 4.879816155264039834e-03
5.109978846663400937e-02 4.879602400938699153e-03
5.109673921197089436e-02 4.879311222622277275e-03
5.109457117490312505e-02 4.879104193215725097e-03
5.109369804675006899e-02 4.879020816779934891e-03
5.109192379579317878e-02 4.878851390653351702e-03
5.109013128509787283e-02 4.878680220874473915e-03
5.108732572715214693e-02 4.878412313556288946e-03
5.108481190644743875e-02 4.878172264704536132e-03
5.108300924350731714e-02 4.878000125471191988e-03
5.108129128019640169e-02 4.877836074344010960e-03
5.107954454439358333e-02 4.877669275684505014e-03
5.107778798531205366e-02 4.877501538984045128e-03
5.107682897462373361e-02 4.877409961484456373e-03
5.107510226491484423e-02 4.877245075149423681e-03
5.107340547353216714e-02 4.877083045764308081e-03
5.107168336927633140e-02 4.876918599211521599e-03
5.107058693277587852e-02 4.876813898696302080e-03
5.106889948330087942e-02 4.876652761385233924e-03
5.106712360512426219e-02 4.876483179872776429e-03
5.106613241517051621e-02 4.876388529522487220e-03
5.106438276855517627e-02 4.876221452904731975e-03
5.106262432103087640e-02 4.876053535873781965e-03
5.106118182841785924e-02 4.875915789894218373e-03
5.105700891178931861e-02 4.875517311258385604e-03
5.105317517803641819e-02 4.875151221750257356e-03
5.105069003032113722e-02 4.874913910929174789e-03
5.104742453747815323e-02 4.874602083675187020e-03
5.104562773386325802e-02 4.874430503958394889e-03
5.104546237661922864e-02 4.874414713724634605e-03
5.104373975356809451e-02 4.874250217631236927e-03
5.104261953972646926e-02 4.874143246578807771e-03
5.104093813696826409e-02 4.873982686678619142e-03
5.104109663505338595e-02 4.873997821920073373e-03
5.103935764838077316e-02 4.873831763237689539e-03
5.103831449271680615e-02 4.873732150596713462e-03
5.103658659910505907e-02 4.873567151208860193e-03
5.103675897938108469e-02 4.873583612083435060e-03
5.103502165227175036e-02 4.873417711875463638e-03
5.103393094735628882e-02 4.873313558678671678e-03
5.103220121456059077e-02 4.873148383664133339e-03
5.103225808415984277e-02 4.873153814235206029e-03
5.103048732867569021e-02 4.872984721897032946e-03
5.102942583216895506e-02 4.872883357858975688e-03
5.102768246703708044e-02 4.872716881070353855e-03
5.102595023504644112e-02 4.872551467403602073e-03
5.102466378734440977e-02 4.872428622407881139e-03
5.102061924293259387e-02 4.872042402245042002e-03
5.101754259046058226e-02 4.871748607667025603e-03
5.101769796262255185e-02 4.871763444408963931e-03
5.101599407960667049e-02 4.871600737832191413e-03
5.101489992289164055e-02 4.871496255017411167e-03
5.101318160887644004e-02 4.871332170400904243e-03
5.101336898706473194e-02 4.871350063450658775e-03
5.101164000222245531e-02 4.871184959859416533e-03
5.100925385699088543e-02 4.870957102947473874e-03
5.100439149893657570e-02 4.870492788421954163e-03
5.099950477359991435e-02 4.870026147024777291e-03
5.099500008126463951e-02 4.869595986583916992e-03
5.099320612632166766e-02 4.869424678891466282e-03
5.099146900226288887e-02 4.869258798073124520e-03
5.098976247470347195e-02 4.869095838964563119e-03
5.098896842315255029e-02 4.869020013682882030e-03
5.098733688492017996e-02 4.868864215427844491e-03
5.098562538793795923e-02 4.868700781780969065e-03
5.098486856799860217e-02 4.868628511806787768e-03
5.098316723633796593e-02 4.868466048863101178e-03
5.098200093381970166e-02 4.868354676727538674e-03
5.097945686697719775e-02 4.868111739622604101e-03
5.097942338198767354e-02 4.868108542086172288e-03
5.097852827239642698e-02 4.868023066606887508e-03
5.097684745900160630e-02 4.867862562985971787e-03
5.097700528688484806e-02 4.867877634228752470e-03
5.097527224252038774e-02 4.867712142987095855e-03
5.097424254748318673e-02 4.867613815723391413e-03
5.097193214555203328e-02 4.867393191663123113e-03
5.097015718532042772e-02 4.867223697806737255e-03
5.096857046627866622e-02 4.867072179409535904e-03
5.096368991293771800e-02 4.866606127386327064e-03
5.095861607634417229e-02 4.866121618429112769e-03
5.095536382681363496e-02 4.865811055800697664e-03
5.095129215647046378e-02 4.865422245338295142e-03
5.094954942795502928e-02 4.865255829341218717e-03
5.094864699679477887e-02 4.865169654713331210e-03
5.094462365515324553e-02 4.864785459237714639e-03
5.094126111899041631e-02 4.864464365158351240e-03
5.094135880685241730e-02 4.864473693532113049e-03
5.093963082990236868e-02 4.864308686186148180e-03
5.093862300614659250e-02 4.864212447446890006e-03
5.093677687119607667e-02 4.864036157000151996e-03
5.093700271280453967e-02 4.864057722984825409e-03
5.093527527124571547e-02 4.863892766764244847e-03
5.093432076854494811e-02 4.863801619739763042e-03
5.093262227438243028e-02 4.863639427753414617e-03
5.093092270686976758e-02 4.863477133271104820e-03
5.093065387708495262e-02 4.863451462275141315e-03
5.092892387883228567e-02 4.863286261911682964e-03
5.092767041587358684e-02 4.863166566683067155e-03
5.092593964822435953e-02 4.863001292848672004e-03
5.092606113854115241e-02 4.863012894157783296e-03
5.092433919924797131e-02 4.862848463357550589e-03
5.092328278261875479e-02 4.862747584405308597e-03
5.091925487340781542e-02 4.862362952765017336e-03
5.091567810953912671e-02 4.862021401731540619e-03
5.091569140458190867e-02 4.862022671296926599e-03
5.091580313459289492e-02 4.862033340578468185e-03
5.091582752437651821e-02 4.862035669598808486e-03
5.091590369781040515e-02 4.862042943524631268e-03
5.091486421937675699e-02 4.861943682028395212e-03
5.091306647964041060e-02 4.861772012919833921e-03
5.091330036005004694e-02 4.861794346542783196e-03
5.091161857355654824e-02 4.861633749999083424e-03
5.091050237092412806e-02 4.861527161983583700e-03
5.090879521420923343e-02 4.861364142795936497e-03
5.090697694227171166e-02 4.861190513033893622e-03
5.090686572881739091e-02 4.861179893079193258e-03
5.090512469485810459e-02 4.861013638898055086e-03
5.090415335022044352e-02 4.860920883609466323e-03
5.090248288696219703e-02 4.860761368340025049e-03
5.090261003322658212e-02 4.860773509744824999e-03
5.090099093317160261e-02 4.860618899231695759e-03
5.090001074166452394e-02 4.860525299141072245e-03
5.089597124902766473e-02 4.860139561380489269e-03
5.089372221096049448e-02 4.859924797055984423e-03
5.089278405745001344e-02 4.859835211242430515e-03
5.089113307166134859e-02 4.859677555908425810e-03
5.089115140382230451e-02 4.859679306476467897e-03
5.089134948049829632e-02 4.859698221142315366e-03
5.088962162236009001e-02 4.859533225141887854e-03
5.088980044541176195e-02 4.859550301247649896e-03
5.088796211524330981e-02 4.859374756092320335e-03
5.088693160947520971e-02 4.859276351410596849e-03
5.088522732367012358e-02 4.859113606370824186e-03
5.088528717977627153e-02 4.859119322128326035e-03
5.088360901978204731e-02 4.858959071884974903e-03
5.088266442342063295e-02 4.858868870833045125e-03
5.088093853059866972e-02 4.858704062503880691e-03
5.087920005916349991e-02 4.858538053022363329e-03
5.087891071982898056e-02 4.858510423535944943e-03
5.087716306703063407e-02 4.858343537311036152e-03
5.087731651592333759e-02 4.858358190396845980e-03
5.087554430903330066e-02 4.858188959461551271e-03
5.087436009167833895e-02 4.858075876608923364e-03
5.087026160373194633e-02 4.857684505289714717e-03
5.086842339769355459e-02 4.857508971987768015e-03
5.086654119063997032e-02 4.857329236956892983e-03
5.086576536042274055e-02 4.857255151660176164e-03
5.086400990052750842e-02 4.857087519922813519e-03
5.086222641685091139e-02 4.856917212148720991e-03
5.086181687099986665e-02 4.856878103945379450e-03
5.085924137801578482e-02 4.856632165906772311e-03
5.085672283144421907e-02 4.856391665774261943e-03
5.085265866084531794e-02 4.856003571474709797e-03
5.085061072641350322e-02 4.855808010865355143e-03
5.084540416679054348e-02 4.855310827968924159e-03
5.083629843297537282e-02 4.854441306549753601e-03
5.082947437976340771e-02 4.853789666544258002e-03
5.082658961085036869e-02 4.853514195241213566e-03
5.082499112206870923e-02 4.853361552932293314e-03
5.082246368901201239e-02 4.853120204214779465e-03
5.081694911775782447e-02 4.852593608783769587e-03
5.081409497927182051e-02 4.852321062430314108e-03
5.081275110644568882e-02 4.852192733815544751e-03
5.080979899146936124e-02 4.851910831526737300e-03
5.080611915432532016e-02 4.851559437857566257e-03
5.080190098997931780e-02 4.851156638443166955e-03
5.079744479906441595e-02 4.850731109482286571e-03
5.079611594423255605e-02 4.850604214960359956e-03
5.079353857102892472e-02 4.850358097376511295e-03
5.079172707261130071e-02 4.850185114428965348e-03
5.079156075940155501e-02 4.850169232908475153e-03
5.078920251692570220e-02 4.849944040476325546e-03
5.078811322853831606e-02 4.849840022546116243e-03
5.078405696746299269e-02 4.849452683539911060e-03
5.078257758185183990e-02 4.849311414587598006e-03
5.078071019459293178e-02 4.849133094723162736e-03
5.078077188720690055e-02 4.849138985851800601e-03
5.077909984097370155e-02 4.848979319421491650e-03
5.077926857897745866e-02 4.848995432489529474e-03
5.077748340860398918e-02 4.848824963649992978e-03
5.077637737482813829e-02 4.848719346675243666e-03
5.077467415551164404e-02 4.848556703476211704e-03
5.077446237548002145e-02 4.848536480254515488e-03
5.077283591896796650e-02 4.848381167261264432e-03
5.077284244454464968e-02 4.848381790399257894e-03
5.077284242745696424e-02 4.848381788767526686e-03
5.077284241891345112e-02 4.848381787951693174e-03
5.077284241464178477e-02 4.848381787543784224e-03
5.077284241250590302e-02 4.848381787339825846e-03
5.077284241143802113e-02 4.848381787237851862e-03
5.077284241090404548e-02 4.848381787186861400e-03
5.077284241063711318e-02 4.848381787161372240e-03
5.077284241050377539e-02 4.848381787148639370e-03
5.077284241043690527e-02 4.848381787142253853e-03
5.077284241040343205e-02 4.848381787139057625e-03
5.077284241038673707e-02 4.848381787137463414e-03
5.077284241037845897e-02 4.848381787136672380e-03
5.077284241037432339e-02 4.848381787136277730e-03
5.077284241037210988e-02 4.848381787136066094e-03
5.077284241037109680e-02 4.848381787135969817e-03


==> figures/quadrupole/local/BHafterdistance.txt <==
-1.212006680474244831e+03 -1.535353535353535248e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.182735778727517939e+01 1.727272727272727293e-01
8.447586988209592107e+01 6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.157353405961676884e+01 3.262626262626262541e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.224245351643454569e+02 8.444444444444443310e-01
8.447586988209592107e+01 6.333333333333333037e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.001924898747422077e+02 7.292929292929292151e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
1.311157790323182439e+02 8.828282828282827399e-01
3.179160646424253400e+02 1.247474747474747403e+00
8.153171808300012913e+01 6.141414141414140992e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-9.678188350611044655e+00 -7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
6.480500749548671990e+01 4.989898989898989834e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.938992630541993734e+01 1.535353535353535248e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.001924898747422077e+02 7.292929292929292151e-01
3.927200872079777128e+02 1.305050505050505016e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.182735778727517939e+01 1.727272727272727293e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
4.915282701635820217e+01 3.838383838383838120e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.107116168524682678e+02 7.868686868686868285e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.144638766930648757e+02 8.060606060606060330e-01
5.428523756527101796e+01 4.222222222222221655e-01
3.658411326131731300e+01 2.878787878787878451e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
4.837043256852916251e+00 3.838383838383838120e-02
-4.157353405961676884e+01 -3.262626262626262541e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.157353405961676884e+01 3.262626262626262541e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
8.447586988209592107e+01 6.333333333333333037e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
2.182735778727517939e+01 1.727272727272727293e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
2.131793447118838003e+02 1.113131313131312972e+00
4.986972780875233298e+02 1.362626262626262630e+00
2.917282065183932716e+01 2.303030303030302872e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.182735778727517939e+01 1.727272727272727293e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
2.131793447118838003e+02 1.113131313131312972e+00
9.367864607802439991e+01 6.909090909090909172e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.407187736554679702e+02 9.212121212121211489e-01
8.747757198935056522e+01 6.525252525252525082e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
4.590711800043729340e+02 1.343434343434343425e+00
3.658411326131731300e+01 2.878787878787878451e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
4.408601630637278390e+01 3.454545454545454586e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
1.144638766930648757e+02 8.060606060606060330e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.452765875963577002e+01 1.151515151515151436e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.863965622839691605e+01 5.949494949494948948e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.907328494159234822e+01 3.070707070707070496e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-3.245430928112209131e+03 -1.688888888888888662e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.131793447118838003e+02 1.113131313131312972e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.426984824588218359e+01 1.919191919191919060e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.035884844238348990e+02 7.484848484848484196e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.695690004794000671e+01 1.343434343434343203e-01
9.054290479577282724e+01 6.717171717171717127e-01
3.907328494159234822e+01 3.070707070707070496e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
6.480500749548671990e+01 4.989898989898989834e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.747757198935056522e+01 6.525252525252525082e-01
7.579477565469956346e+01 5.757575757575756903e-01
6.213785068305979564e+01 4.797979797979797789e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
3.907328494159234822e+01 3.070707070707070496e-01
7.863965622839691605e+01 5.949494949494948948e-01
4.915282701635820217e+01 3.838383838383838120e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.658411326131731300e+01 2.878787878787878451e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.695690004794000671e+01 1.343434343434343203e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.182735778727517939e+01 1.727272727272727293e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.661198977096462670e+01 3.646464646464646076e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.070909127273431238e+02 7.676767676767676241e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
9.367864607802439991e+01 6.909090909090909172e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.750118972108462856e+01 5.181818181818181879e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.182735778727517939e+01 1.727272727272727293e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.054290479577282724e+01 6.717171717171717127e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
3.658411326131731300e+01 2.878787878787878451e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.750118972108462856e+01 5.181818181818181879e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.658411326131731300e+01 2.878787878787878451e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.210161076461300844e+01 -9.595959595959595301e-02
6.213785068305979564e+01 4.797979797979797789e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.776444728210058202e+02 1.036363636363636376e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.636466134578749916e+02 9.979797979797979668e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.426984824588218359e+01 1.919191919191919060e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.241437085328427088e+02 1.132323232323232176e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
7.022932669811422102e+01 5.373737373737372813e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
7.299265899039683347e+01 5.565656565656564858e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.070909127273431238e+02 7.676767676767676241e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.426984824588218359e+01 1.919191919191919060e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.035884844238348990e+02 7.484848484848484196e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.939451442867901960e+02 1.074747474747474563e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.210161076461300844e+01 9.595959595959595301e-02
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
5.171002850684996588e+01 4.030303030303030165e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
3.649220126648103815e+02 1.285858585858585812e+00
4.408601630637278390e+01 3.454545454545454586e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.452765875963577002e+01 1.151515151515151436e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.001924898747422077e+02 7.292929292929292151e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.299265899039683347e+01 5.565656565656564858e-01
9.736009663169407986e+02 1.496969696969696839e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
7.256843405191431451e+00 5.757575757575757180e-02
-4.661198977096462670e+01 -3.646464646464646076e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.035884844238348990e+02 7.484848484848484196e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.001924898747422077e+02 7.292929292929292151e-01
5.941945783685665674e+02 1.401010101010100817e+00
7.579477565469956346e+01 5.757575757575756903e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.241437085328427088e+02 1.132323232323232176e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
1.695690004794000671e+01 1.343434343434343203e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
-2.639763688493650307e+02 -1.189898989898989790e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.157353405961676884e+01 3.262626262626262541e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.239372301569876527e+02 1.324242424242424221e+00
7.863965622839691605e+01 5.949494949494948948e-01
4.408601630637278390e+01 3.454545454545454586e-01
2.031493853911686926e+02 1.093939393939393767e+00
7.916005489959109127e+02 1.458585858585858430e+00
7.863965622839691605e+01 5.949494949494948948e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.182735778727517939e+01 1.727272727272727293e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.407187736554679702e+02 9.212121212121211489e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
1.939451442867901960e+02 1.074747474747474563e+00
3.907328494159234822e+01 3.070707070707070496e-01
3.927200872079777128e+02 1.305050505050505016e+00
3.907328494159234822e+01 3.070707070707070496e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.695690004794000671e+01 1.343434343434343203e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
6.517316441689754356e+02 1.420202020202020021e+00
3.658411326131731300e+01 2.878787878787878451e-01
3.927200872079777128e+02 1.305050505050505016e+00
4.590711800043729340e+02 1.343434343434343425e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.863965622839691605e+01 5.949494949494948948e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.200979114039530032e+03 1.631313131313131271e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.256843405191431451e+00 5.757575757575757180e-02
8.153171808300012913e+01 6.141414141414140992e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.776444728210058202e+02 1.036363636363636376e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
1.695690004794000671e+01 1.343434343434343203e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
1.636466134578749916e+02 9.979797979797979668e-01
6.480500749548671990e+01 4.989898989898989834e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
7.022932669811422102e+01 5.373737373737372813e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.671809020531390289e+01 2.111111111111110827e-01
8.447586988209592107e+01 6.333333333333333037e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
2.031493853911686926e+02 1.093939393939393767e+00
7.256843405191431451e+00 5.757575757575757180e-02
-4.590711800043729340e+02 -1.343434343434343425e+00
4.157353405961676884e+01 3.262626262626262541e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
6.517316441689754356e+02 1.420202020202020021e+00
2.917282065183932716e+01 2.303030303030302872e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.703910670048197744e+02 1.017171717171717171e+00
-2.980100071277844336e+02 -1.228282828282828198e+00
3.907328494159234822e+01 3.070707070707070496e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
7.022932669811422102e+01 5.373737373737372813e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.022932669811422102e+01 5.373737373737372813e-01
4.408601630637278390e+01 3.454545454545454586e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
2.426984824588218359e+01 1.919191919191919060e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.084678371626815533e+03 1.516161616161616044e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.938992630541993734e+01 1.535353535353535248e-01
4.157353405961676884e+01 3.262626262626262541e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
7.022932669811422102e+01 5.373737373737372813e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.182735778727517939e+01 1.727272727272727293e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.266685243753267400e+02 8.636363636363635354e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.144638766930648757e+02 8.060606060606060330e-01
7.299265899039683347e+01 5.565656565656564858e-01
5.428523756527101796e+01 4.222222222222221655e-01
3.179160646424253400e+02 1.247474747474747403e+00
5.688025706131149661e+01 4.414141414141413700e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
3.907328494159234822e+01 3.070707070707070496e-01
7.863965622839691605e+01 5.949494949494948948e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.426984824588218359e+01 1.919191919191919060e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
2.241437085328427088e+02 1.132323232323232176e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.695690004794000671e+01 1.343434343434343203e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.299265899039683347e+01 5.565656565656564858e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
3.163482720547260385e+01 2.494949494949494917e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
9.054290479577282724e+01 6.717171717171717127e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
6.750118972108462856e+01 5.181818181818181879e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.703910670048197744e+02 -1.017171717171717171e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
2.182735778727517939e+01 1.727272727272727293e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.915282701635820217e+01 3.838383838383838120e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-6.750118972108462856e+01 -5.181818181818181879e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.452765875963577002e+01 1.151515151515151436e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
8.765448169247321175e+02 1.477777777777777635e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.107116168524682678e+02 7.868686868686868285e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.070909127273431238e+02 7.676767676767676241e-01
8.153171808300012913e+01 6.141414141414140992e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
1.695690004794000671e+01 1.343434343434343203e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.917282065183932716e+01 2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.224245351643454569e+02 8.444444444444443310e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.579477565469956346e+01 5.757575757575756903e-01
8.153171808300012913e+01 6.141414141414140992e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
4.837043256852916251e+00 3.838383838383838120e-02
2.639763688493650307e+02 1.189898989898989790e+00
5.688025706131149661e+01 4.414141414141413700e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
9.678188350611044655e+00 7.676767676767676241e-02
-2.639763688493650307e+02 -1.189898989898989790e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.357902054845862096e+02 9.020202020202019444e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.695690004794000671e+01 1.343434343434343203e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
1.212006680474244831e+03 1.535353535353535248e+00
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
2.801118500399574600e+02 1.209090909090908994e+00
7.863965622839691605e+01 5.949494949494948948e-01
1.573543155282068255e+02 9.787878787878787623e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.844705697378590685e+03 1.669696969696969679e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
3.163482720547260385e+01 2.494949494949494917e-01
2.671809020531390289e+01 2.111111111111110827e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
9.689235866429734756e+01 7.101010101010100106e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
2.917282065183932716e+01 2.303030303030302872e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-6.750118972108462856e+01 -5.181818181818181879e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.213785068305979564e+01 4.797979797979797789e-01
7.916005489959109127e+02 1.458585858585858430e+00
3.907328494159234822e+01 3.070707070707070496e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
2.917282065183932716e+01 2.303030303030302872e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.358192536800515427e+03 1.554545454545454453e+00
3.927200872079777128e+02 1.305050505050505016e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
3.163482720547260385e+01 2.494949494949494917e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.671809020531390289e+01 -2.111111111111110827e-01
8.153171808300012913e+01 6.141414141414140992e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
2.131793447118838003e+02 1.113131313131312972e+00
3.649220126648103815e+02 1.285858585858585812e+00
5.171002850684996588e+01 4.030303030303030165e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
5.428523756527101796e+01 4.222222222222221655e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
2.426984824588218359e+01 1.919191919191919060e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
9.736009663169407986e+02 1.496969696969696839e+00
-3.179160646424253400e+02 -1.247474747474747403e+00
1.001924898747422077e+02 7.292929292929292151e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.107116168524682678e+02 7.868686868686868285e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.407187736554679702e+02 9.212121212121211489e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
1.695690004794000671e+01 1.343434343434343203e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.054290479577282724e+01 6.717171717171717127e-01
3.907328494159234822e+01 3.070707070707070496e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
2.182735778727517939e+01 1.727272727272727293e-01
3.907328494159234822e+01 3.070707070707070496e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
7.863965622839691605e+01 5.949494949494948948e-01
1.357902054845862096e+02 9.020202020202019444e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-4.408601630637278390e+01 -3.454545454545454586e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.357902054845862096e+02 9.020202020202019444e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.837043256852916251e+00 3.838383838383838120e-02
7.863965622839691605e+01 5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.357902054845862096e+02 9.020202020202019444e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.837043256852916251e+00 3.838383838383838120e-02
3.163482720547260385e+01 2.494949494949494917e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.418266676894371248e+00 1.919191919191919060e-02
7.299265899039683347e+01 5.565656565656564858e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.357902054845862096e+02 9.020202020202019444e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.361666173220696123e+02 1.151515151515151381e+00
2.031493853911686926e+02 1.093939393939393767e+00
4.408601630637278390e+01 3.454545454545454586e-01
8.153171808300012913e+01 6.141414141414140992e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.517316441689754356e+02 1.420202020202020021e+00
-3.907328494159234822e+01 -3.070707070707070496e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
6.213785068305979564e+01 4.797979797979797789e-01
5.949706805912629903e+01 4.606060606060605744e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.939451442867901960e+02 -1.074747474747474563e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.703910670048197744e+02 1.017171717171717171e+00
7.256843405191431451e+00 5.757575757575757180e-02
5.941945783685665674e+02 1.401010101010100817e+00
7.022932669811422102e+01 5.373737373737372813e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.514641345264281540e+02 9.595959595959595578e-01
7.299265899039683347e+01 5.565656565656564858e-01
3.907328494159234822e+01 3.070707070707070496e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.939451442867901960e+02 1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.801118500399574600e+02 1.209090909090908994e+00
7.863965622839691605e+01 5.949494949494948948e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
4.590711800043729340e+02 1.343434343434343425e+00
2.671809020531390289e+01 2.111111111111110827e-01
3.907328494159234822e+01 3.070707070707070496e-01
7.299265899039683347e+01 5.565656565656564858e-01
2.426984824588218359e+01 1.919191919191919060e-01
8.447586988209592107e+01 6.333333333333333037e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.418266676894371248e+00 1.919191919191919060e-02
3.163482720547260385e+01 2.494949494949494917e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.573543155282068255e+02 9.787878787878787623e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.907328494159234822e+01 -3.070707070707070496e-01
1.311157790323182439e+02 8.828282828282827399e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
7.579477565469956346e+01 5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
3.658411326131731300e+01 2.878787878787878451e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.361666173220696123e+02 1.151515151515151381e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.182735778727517939e+01 1.727272727272727293e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.447586988209592107e+01 6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.459319402891129016e+02 9.404040404040403534e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
3.163482720547260385e+01 2.494949494949494917e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.157353405961676884e+01 3.262626262626262541e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
-4.661198977096462670e+01 -3.646464646464646076e-01
1.636466134578749916e+02 9.979797979797979668e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
8.765448169247321175e+02 1.477777777777777635e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.035884844238348990e+02 7.484848484848484196e-01
8.747757198935056522e+01 6.525252525252525082e-01
7.579477565469956346e+01 5.757575757575756903e-01
6.750118972108462856e+01 5.181818181818181879e-01
4.915282701635820217e+01 3.838383838383838120e-01
3.907328494159234822e+01 3.070707070707070496e-01
3.927200872079777128e+02 1.305050505050505016e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
3.907328494159234822e+01 3.070707070707070496e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
4.157353405961676884e+01 3.262626262626262541e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.367864607802439991e+01 6.909090909090909172e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.144638766930648757e+02 8.060606060606060330e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
9.689235866429734756e+01 7.101010101010100106e-01
2.639763688493650307e+02 1.189898989898989790e+00
1.266685243753267400e+02 8.636363636363635354e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
6.480500749548671990e+01 4.989898989898989834e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
9.678188350611044655e+00 7.676767676767676241e-02
8.765448169247321175e+02 1.477777777777777635e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.358192536800515427e+03 1.554545454545454453e+00
1.938992630541993734e+01 1.535353535353535248e-01
6.517316441689754356e+02 1.420202020202020021e+00
7.299265899039683347e+01 5.565656565656564858e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.367864607802439991e+01 6.909090909090909172e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.299265899039683347e+01 5.565656565656564858e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.357902054845862096e+02 9.020202020202019444e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
2.493900137678097337e+02 1.170707070707070585e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.671809020531390289e+01 2.111111111111110827e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
9.736009663169407986e+02 1.496969696969696839e+00
1.452765875963577002e+01 1.151515151515151436e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
5.949706805912629903e+01 4.606060606060605744e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.131793447118838003e+02 -1.113131313131312972e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.408601630637278390e+01 3.454545454545454586e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.980100071277844336e+02 1.228282828282828198e+00
8.447586988209592107e+01 6.333333333333333037e-01
2.801118500399574600e+02 1.209090909090908994e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
1.210161076461300844e+01 9.595959595959595301e-02
-5.688025706131149661e+01 -4.414141414141413700e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.144638766930648757e+02 8.060606060606060330e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.747757198935056522e+01 6.525252525252525082e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.035884844238348990e+02 7.484848484848484196e-01
6.480500749548671990e+01 4.989898989898989834e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
7.579477565469956346e+01 5.757575757575756903e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
1.001924898747422077e+02 7.292929292929292151e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.480500749548671990e+01 4.989898989898989834e-01
3.658411326131731300e+01 2.878787878787878451e-01
3.163482720547260385e+01 2.494949494949494917e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
7.299265899039683347e+01 5.565656565656564858e-01
7.022932669811422102e+01 5.373737373737372813e-01
5.428523756527101796e+01 4.222222222222221655e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.426984824588218359e+01 1.919191919191919060e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
3.927200872079777128e+02 1.305050505050505016e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.579477565469956346e+01 5.757575757575756903e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.239372301569876527e+02 1.324242424242424221e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
1.224245351643454569e+02 8.444444444444443310e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.407187736554679702e+02 9.212121212121211489e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
6.480500749548671990e+01 4.989898989898989834e-01
6.517316441689754356e+02 1.420202020202020021e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
9.689235866429734756e+01 7.101010101010100106e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
9.736009663169407986e+02 1.496969696969696839e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
1.035884844238348990e+02 7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
7.022932669811422102e+01 5.373737373737372813e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.428523756527101796e+01 4.222222222222221655e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
2.493900137678097337e+02 1.170707070707070585e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
9.689235866429734756e+01 7.101010101010100106e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.939451442867901960e+02 1.074747474747474563e+00
2.031493853911686926e+02 1.093939393939393767e+00
1.266685243753267400e+02 8.636363636363635354e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
1.573543155282068255e+02 9.787878787878787623e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.938992630541993734e+01 1.535353535353535248e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.863965622839691605e+01 5.949494949494948948e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.144638766930648757e+02 8.060606060606060330e-01
9.678188350611044655e+00 7.676767676767676241e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
5.688025706131149661e+01 4.414141414141413700e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.949706805912629903e+01 4.606060606060605744e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.070909127273431238e+02 7.676767676767676241e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
9.367864607802439991e+01 6.909090909090909172e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.750118972108462856e+01 5.181818181818181879e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
1.938992630541993734e+01 1.535353535353535248e-01
1.311157790323182439e+02 8.828282828282827399e-01
5.688025706131149661e+01 4.414141414141413700e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.183625993505300755e+02 8.252525252525252375e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.426984824588218359e+01 1.919191919191919060e-01
1.573543155282068255e+02 9.787878787878787623e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.579477565469956346e+01 5.757575757575756903e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.917282065183932716e+01 2.303030303030302872e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
3.410495484433111812e+01 2.686868686868686407e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.671809020531390289e+01 2.111111111111110827e-01
1.695690004794000671e+01 1.343434343434343203e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
4.157353405961676884e+01 3.262626262626262541e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.980100071277844336e+02 1.228282828282828198e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
3.245430928112209131e+03 1.688888888888888662e+00
2.426984824588218359e+01 1.919191919191919060e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.407187736554679702e+02 9.212121212121211489e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
3.907328494159234822e+01 3.070707070707070496e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.854713648168910822e+02 1.055555555555555580e+00
9.689235866429734756e+01 7.101010101010100106e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.493900137678097337e+02 -1.170707070707070585e+00
4.157353405961676884e+01 3.262626262626262541e-01
1.358192536800515427e+03 1.554545454545454453e+00
5.434813086803501392e+02 1.381818181818181834e+00
5.171002850684996588e+01 4.030303030303030165e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.579477565469956346e+01 5.757575757575756903e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.418266676894371248e+00 1.919191919191919060e-02
1.695690004794000671e+01 1.343434343434343203e-01
1.938992630541993734e+01 1.535353535353535248e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.452765875963577002e+01 1.151515151515151436e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.863965622839691605e+01 5.949494949494948948e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.407187736554679702e+02 -9.212121212121211489e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.671809020531390289e+01 2.111111111111110827e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.407187736554679702e+02 9.212121212121211489e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.224245351643454569e+02 8.444444444444443310e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.407187736554679702e+02 9.212121212121211489e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.573543155282068255e+02 9.787878787878787623e-01
8.153171808300012913e+01 6.141414141414140992e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
9.367864607802439991e+01 6.909090909090909172e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.001924898747422077e+02 7.292929292929292151e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
3.658411326131731300e+01 2.878787878787878451e-01
5.949706805912629903e+01 4.606060606060605744e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.863965622839691605e+01 5.949494949494948948e-01
3.658411326131731300e+01 2.878787878787878451e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.022932669811422102e+01 5.373737373737372813e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.035884844238348990e+02 7.484848484848484196e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
8.747757198935056522e+01 6.525252525252525082e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.183625993505300755e+02 8.252525252525252375e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.256843405191431451e+00 5.757575757575757180e-02
5.688025706131149661e+01 4.414141414141413700e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
7.022932669811422102e+01 5.373737373737372813e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.573543155282068255e+02 9.787878787878787623e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.776444728210058202e+02 1.036363636363636376e+00
3.907328494159234822e+01 3.070707070707070496e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.980100071277844336e+02 1.228282828282828198e+00
5.941945783685665674e+02 1.401010101010100817e+00
7.863965622839691605e+01 5.949494949494948948e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-2.639763688493650307e+02 -1.189898989898989790e+00
5.688025706131149661e+01 4.414141414141413700e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
2.418266676894371248e+00 1.919191919191919060e-02
-4.157353405961676884e+01 -3.262626262626262541e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.183625993505300755e+02 8.252525252525252375e-01
9.054290479577282724e+01 6.717171717171717127e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
1.001924898747422077e+02 7.292929292929292151e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
6.480500749548671990e+01 4.989898989898989834e-01
2.418266676894371248e+00 1.919191919191919060e-02
8.153171808300012913e+01 6.141414141414140992e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.182735778727517939e+01 1.727272727272727293e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.938992630541993734e+01 1.535353535353535248e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
6.750118972108462856e+01 5.181818181818181879e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.182735778727517939e+01 1.727272727272727293e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.452765875963577002e+01 1.151515151515151436e-01
7.299265899039683347e+01 5.565656565656564858e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.407187736554679702e+02 9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.107116168524682678e+02 7.868686868686868285e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
1.776444728210058202e+02 1.036363636363636376e+00
9.689235866429734756e+01 7.101010101010100106e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.001924898747422077e+02 7.292929292929292151e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.070909127273431238e+02 7.676767676767676241e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.573543155282068255e+02 9.787878787878787623e-01
-2.200979114039530032e+03 -1.631313131313131271e+00
1.107116168524682678e+02 7.868686868686868285e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
2.182735778727517939e+01 1.727272727272727293e-01
9.689235866429734756e+01 7.101010101010100106e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.939451442867901960e+02 1.074747474747474563e+00
9.689235866429734756e+01 7.101010101010100106e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
2.493900137678097337e+02 1.170707070707070585e+00
3.907328494159234822e+01 3.070707070707070496e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.703910670048197744e+02 1.017171717171717171e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
3.401119258943811019e+02 1.266666666666666607e+00
3.163482720547260385e+01 2.494949494949494917e-01
5.688025706131149661e+01 4.414141414141413700e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.499234464612960437e+03 1.650505050505050475e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.703910670048197744e+02 -1.017171717171717171e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.689235866429734756e+01 7.101010101010100106e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.212006680474244831e+03 1.535353535353535248e+00
1.573543155282068255e+02 9.787878787878787623e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
4.986972780875233298e+02 1.362626262626262630e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
7.022932669811422102e+01 5.373737373737372813e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.452765875963577002e+01 1.151515151515151436e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
4.157353405961676884e+01 3.262626262626262541e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
2.493900137678097337e+02 1.170707070707070585e+00
7.171311780234599382e+02 1.439393939393939226e+00
7.299265899039683347e+01 5.565656565656564858e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.452765875963577002e+01 1.151515151515151436e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.689235866429734756e+01 7.101010101010100106e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.426984824588218359e+01 -1.919191919191919060e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.949706805912629903e+01 4.606060606060605744e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
4.590711800043729340e+02 1.343434343434343425e+00
4.239372301569876527e+02 1.324242424242424221e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
7.916005489959109127e+02 1.458585858585858430e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.452765875963577002e+01 1.151515151515151436e-01
8.747757198935056522e+01 6.525252525252525082e-01
3.649220126648103815e+02 1.285858585858585812e+00
1.459319402891129016e+02 9.404040404040403534e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.183625993505300755e+02 8.252525252525252375e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
4.157353405961676884e+01 3.262626262626262541e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.179160646424253400e+02 1.247474747474747403e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.107116168524682678e+02 7.868686868686868285e-01
2.418266676894371248e+00 1.919191919191919060e-02
7.579477565469956346e+01 5.757575757575756903e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.986972780875233298e+02 1.362626262626262630e+00
1.001924898747422077e+02 7.292929292929292151e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
1.943120051510509256e+03 1.612121212121212066e+00
3.410495484433111812e+01 2.686868686868686407e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
7.916005489959109127e+02 1.458585858585858430e+00
8.153171808300012913e+01 6.141414141414140992e-01
9.736009663169407986e+02 1.496969696969696839e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.939451442867901960e+02 1.074747474747474563e+00
3.163482720547260385e+01 2.494949494949494917e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.695690004794000671e+01 1.343434343434343203e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.054290479577282724e+01 6.717171717171717127e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.407187736554679702e+02 9.212121212121211489e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
7.863965622839691605e+01 5.949494949494948948e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.367864607802439991e+01 6.909090909090909172e-01
7.022932669811422102e+01 5.373737373737372813e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.022932669811422102e+01 5.373737373737372813e-01
2.801118500399574600e+02 1.209090909090908994e+00
9.689235866429734756e+01 7.101010101010100106e-01
1.224245351643454569e+02 8.444444444444443310e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
3.907328494159234822e+01 3.070707070707070496e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.719864658358987526e+03 1.592929292929292862e+00
3.401119258943811019e+02 1.266666666666666607e+00
2.418266676894371248e+00 1.919191919191919060e-02
0.000000000000000000e+00 0.000000000000000000e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.153171808300012913e+01 6.141414141414140992e-01
4.157353405961676884e+01 3.262626262626262541e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
9.689235866429734756e+01 7.101010101010100106e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
3.410495484433111812e+01 2.686868686868686407e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.514641345264281540e+02 9.595959595959595578e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
6.213785068305979564e+01 4.797979797979797789e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
4.837043256852916251e+00 3.838383838383838120e-02
7.863965622839691605e+01 5.949494949494948948e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.649220126648103815e+02 1.285858585858585812e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.938992630541993734e+01 1.535353535353535248e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
7.022932669811422102e+01 5.373737373737372813e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.671809020531390289e+01 2.111111111111110827e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.649220126648103815e+02 1.285858585858585812e+00
7.579477565469956346e+01 5.757575757575756903e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
2.671809020531390289e+01 2.111111111111110827e-01
2.241437085328427088e+02 1.132323232323232176e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.639763688493650307e+02 1.189898989898989790e+00
8.153171808300012913e+01 6.141414141414140992e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
1.695690004794000671e+01 1.343434343434343203e-01
4.837043256852916251e+00 3.838383838383838120e-02
6.480500749548671990e+01 4.989898989898989834e-01
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.210161076461300844e+01 9.595959595959595301e-02
3.710895733016969643e+03 1.708080808080807866e+00
7.256843405191431451e+00 5.757575757575757180e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.035884844238348990e+02 7.484848484848484196e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.938992630541993734e+01 1.535353535353535248e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.671809020531390289e+01 2.111111111111110827e-01
-4.252307089142997029e+03 -1.727272727272727071e+00
2.801118500399574600e+02 1.209090909090908994e+00
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.636466134578749916e+02 9.979797979797979668e-01
2.671809020531390289e+01 2.111111111111110827e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
8.447586988209592107e+01 6.333333333333333037e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.171311780234599382e+02 1.439393939393939226e+00
9.054290479577282724e+01 6.717171717171717127e-01
9.678188350611044655e+00 7.676767676767676241e-02
4.661198977096462670e+01 3.646464646464646076e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
3.410495484433111812e+01 2.686868686868686407e-01
5.428523756527101796e+01 4.222222222222221655e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.941945783685665674e+02 1.401010101010100817e+00
4.915282701635820217e+01 3.838383838383838120e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.171002850684996588e+01 4.030303030303030165e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.131793447118838003e+02 1.113131313131312972e+00
9.054290479577282724e+01 6.717171717171717127e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.153171808300012913e+01 6.141414141414140992e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.514641345264281540e+02 9.595959595959595578e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.938992630541993734e+01 1.535353535353535248e-01
8.447586988209592107e+01 6.333333333333333037e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
5.428523756527101796e+01 4.222222222222221655e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
2.031493853911686926e+02 1.093939393939393767e+00
7.256843405191431451e+00 5.757575757575757180e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
1.144638766930648757e+02 8.060606060606060330e-01
-3.245430928112209131e+03 -1.688888888888888662e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.212006680474244831e+03 1.535353535353535248e+00
4.915282701635820217e+01 3.838383838383838120e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.407187736554679702e+02 9.212121212121211489e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.695690004794000671e+01 1.343434343434343203e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.070909127273431238e+02 7.676767676767676241e-01
8.747757198935056522e+01 6.525252525252525082e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.367864607802439991e+01 6.909090909090909172e-01
0.000000000000000000e+00 0.000000000000000000e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.917282065183932716e+01 2.303030303030302872e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.418266676894371248e+00 1.919191919191919060e-02
-1.357902054845862096e+02 -9.020202020202019444e-01
4.408601630637278390e+01 3.454545454545454586e-01
2.980100071277844336e+02 1.228282828282828198e+00
6.480500749548671990e+01 4.989898989898989834e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
9.367864607802439991e+01 6.909090909090909172e-01
5.428523756527101796e+01 4.222222222222221655e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.695690004794000671e+01 1.343434343434343203e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
8.153171808300012913e+01 6.141414141414140992e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
5.949706805912629903e+01 4.606060606060605744e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
9.689235866429734756e+01 7.101010101010100106e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
7.022932669811422102e+01 5.373737373737372813e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.661198977096462670e+01 3.646464646464646076e-01
7.579477565469956346e+01 5.757575757575756903e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.695690004794000671e+01 1.343434343434343203e-01
6.480500749548671990e+01 4.989898989898989834e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
7.171311780234599382e+02 1.439393939393939226e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
4.408601630637278390e+01 3.454545454545454586e-01
3.907328494159234822e+01 3.070707070707070496e-01
7.256843405191431451e+00 5.757575757575757180e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
2.418266676894371248e+00 1.919191919191919060e-02
-0.000000000000000000e+00 -0.000000000000000000e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.695690004794000671e+01 1.343434343434343203e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.907328494159234822e+01 3.070707070707070496e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.022932669811422102e+01 5.373737373737372813e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.107116168524682678e+02 7.868686868686868285e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
9.367864607802439991e+01 6.909090909090909172e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.311157790323182439e+02 8.828282828282827399e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.776444728210058202e+02 1.036363636363636376e+00
3.907328494159234822e+01 3.070707070707070496e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
1.357902054845862096e+02 9.020202020202019444e-01
1.407187736554679702e+02 9.212121212121211489e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.311157790323182439e+02 8.828282828282827399e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.418266676894371248e+00 1.919191919191919060e-02
7.256843405191431451e+00 5.757575757575757180e-02
1.210161076461300844e+01 9.595959595959595301e-02
-1.938992630541993734e+01 -1.535353535353535248e-01
6.750118972108462856e+01 5.181818181818181879e-01
4.986972780875233298e+02 1.362626262626262630e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.573543155282068255e+02 -9.787878787878787623e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
3.163482720547260385e+01 2.494949494949494917e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.171002850684996588e+01 4.030303030303030165e-01
8.447586988209592107e+01 6.333333333333333037e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.671809020531390289e+01 2.111111111111110827e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.035884844238348990e+02 7.484848484848484196e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.401119258943811019e+02 1.266666666666666607e+00
-2.200979114039530032e+03 -1.631313131313131271e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
7.579477565469956346e+01 5.757575757575756903e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
3.907328494159234822e+01 3.070707070707070496e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
3.907328494159234822e+01 3.070707070707070496e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.183625993505300755e+02 8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
2.639763688493650307e+02 1.189898989898989790e+00
1.459319402891129016e+02 9.404040404040403534e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.035884844238348990e+02 7.484848484848484196e-01
8.447586988209592107e+01 6.333333333333333037e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.070909127273431238e+02 7.676767676767676241e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
7.022932669811422102e+01 5.373737373737372813e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
6.750118972108462856e+01 5.181818181818181879e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.459319402891129016e+02 9.404040404040403534e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.459319402891129016e+02 9.404040404040403534e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.863965622839691605e+01 5.949494949494948948e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
6.480500749548671990e+01 4.989898989898989834e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-9.054290479577282724e+01 -6.717171717171717127e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.426984824588218359e+01 1.919191919191919060e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.703910670048197744e+02 1.017171717171717171e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.210161076461300844e+01 9.595959595959595301e-02
7.863965622839691605e+01 5.949494949494948948e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.022932669811422102e+01 5.373737373737372813e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
2.801118500399574600e+02 1.209090909090908994e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.407187736554679702e+02 9.212121212121211489e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.649220126648103815e+02 1.285858585858585812e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.266685243753267400e+02 8.636363636363635354e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
1.224245351643454569e+02 8.444444444444443310e-01
2.241437085328427088e+02 1.132323232323232176e+00
5.428523756527101796e+01 4.222222222222221655e-01
3.658411326131731300e+01 2.878787878787878451e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
3.410495484433111812e+01 2.686868686868686407e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.671809020531390289e+01 2.111111111111110827e-01
6.517316441689754356e+02 1.420202020202020021e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
2.418266676894371248e+00 1.919191919191919060e-02
2.426984824588218359e+01 1.919191919191919060e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.357902054845862096e+02 9.020202020202019444e-01
3.907328494159234822e+01 3.070707070707070496e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.747757198935056522e+01 6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.949706805912629903e+01 4.606060606060605744e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
1.514641345264281540e+02 9.595959595959595578e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.938992630541993734e+01 -1.535353535353535248e-01
9.689235866429734756e+01 7.101010101010100106e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.452765875963577002e+01 1.151515151515151436e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
3.179160646424253400e+02 1.247474747474747403e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.917282065183932716e+01 2.303030303030302872e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
7.579477565469956346e+01 5.757575757575756903e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
5.428523756527101796e+01 4.222222222222221655e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.183625993505300755e+02 8.252525252525252375e-01
3.907328494159234822e+01 3.070707070707070496e-01
4.239372301569876527e+02 1.324242424242424221e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.144638766930648757e+02 8.060606060606060330e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.938992630541993734e+01 1.535353535353535248e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
4.661198977096462670e+01 3.646464646464646076e-01
7.299265899039683347e+01 5.565656565656564858e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
3.163482720547260385e+01 2.494949494949494917e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.863965622839691605e+01 5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.639763688493650307e+02 1.189898989898989790e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
8.747757198935056522e+01 6.525252525252525082e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
5.949706805912629903e+01 4.606060606060605744e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.426984824588218359e+01 1.919191919191919060e-01
7.579477565469956346e+01 5.757575757575756903e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.939451442867901960e+02 1.074747474747474563e+00
5.171002850684996588e+01 4.030303030303030165e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.407187736554679702e+02 9.212121212121211489e-01
6.213785068305979564e+01 4.797979797979797789e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.210161076461300844e+01 9.595959595959595301e-02
4.157353405961676884e+01 3.262626262626262541e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.182735778727517939e+01 1.727272727272727293e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.171002850684996588e+01 4.030303030303030165e-01
8.747757198935056522e+01 6.525252525252525082e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.426984824588218359e+01 1.919191919191919060e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.938992630541993734e+01 1.535353535353535248e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.776444728210058202e+02 1.036363636363636376e+00
5.171002850684996588e+01 4.030303030303030165e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
3.658411326131731300e+01 2.878787878787878451e-01
8.153171808300012913e+01 6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.750118972108462856e+01 5.181818181818181879e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
2.418266676894371248e+00 1.919191919191919060e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.311157790323182439e+02 8.828282828282827399e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.266685243753267400e+02 8.636363636363635354e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
7.579477565469956346e+01 5.757575757575756903e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
4.986972780875233298e+02 1.362626262626262630e+00
1.703910670048197744e+02 1.017171717171717171e+00
1.107116168524682678e+02 7.868686868686868285e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
2.182735778727517939e+01 1.727272727272727293e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
3.410495484433111812e+01 2.686868686868686407e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
2.671809020531390289e+01 2.111111111111110827e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
8.765448169247321175e+02 1.477777777777777635e+00
9.367864607802439991e+01 6.909090909090909172e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.917282065183932716e+01 2.303030303030302872e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.938992630541993734e+01 1.535353535353535248e-01
3.649220126648103815e+02 1.285858585858585812e+00
7.916005489959109127e+02 1.458585858585858430e+00
1.311157790323182439e+02 8.828282828282827399e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.210161076461300844e+01 9.595959595959595301e-02
-4.661198977096462670e+01 -3.646464646464646076e-01
5.949706805912629903e+01 4.606060606060605744e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
2.031493853911686926e+02 1.093939393939393767e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
4.590711800043729340e+02 1.343434343434343425e+00
7.256843405191431451e+00 5.757575757575757180e-02
4.915282701635820217e+01 3.838383838383838120e-01
5.688025706131149661e+01 4.414141414141413700e-01
8.153171808300012913e+01 6.141414141414140992e-01
3.927200872079777128e+02 1.305050505050505016e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.001924898747422077e+02 7.292929292929292151e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.493900137678097337e+02 1.170707070707070585e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
7.863965622839691605e+01 5.949494949494948948e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.688025706131149661e+01 4.414141414141413700e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
2.418266676894371248e+00 1.919191919191919060e-02
9.678188350611044655e+00 7.676767676767676241e-02
-1.407187736554679702e+02 -9.212121212121211489e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
1.210161076461300844e+01 9.595959595959595301e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.358192536800515427e+03 1.554545454545454453e+00
0.000000000000000000e+00 0.000000000000000000e+00
5.949706805912629903e+01 4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.144638766930648757e+02 8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.517316441689754356e+02 1.420202020202020021e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.573543155282068255e+02 9.787878787878787623e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.661198977096462670e+01 3.646464646464646076e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.939451442867901960e+02 1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.426984824588218359e+01 1.919191919191919060e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.776444728210058202e+02 -1.036363636363636376e+00
8.447586988209592107e+01 6.333333333333333037e-01
6.213785068305979564e+01 4.797979797979797789e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.183625993505300755e+02 8.252525252525252375e-01
5.171002850684996588e+01 4.030303030303030165e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.514641345264281540e+02 9.595959595959595578e-01
8.747757198935056522e+01 6.525252525252525082e-01
6.517316441689754356e+02 1.420202020202020021e+00
4.837043256852916251e+00 3.838383838383838120e-02
-3.907328494159234822e+01 -3.070707070707070496e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.514641345264281540e+02 9.595959595959595578e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
3.907328494159234822e+01 3.070707070707070496e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.986972780875233298e+02 1.362626262626262630e+00
2.031493853911686926e+02 1.093939393939393767e+00
-1.358192536800515427e+03 -1.554545454545454453e+00
2.426984824588218359e+01 1.919191919191919060e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
1.939451442867901960e+02 1.074747474747474563e+00
8.153171808300012913e+01 6.141414141414140992e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.573543155282068255e+02 9.787878787878787623e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
2.426984824588218359e+01 1.919191919191919060e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.447586988209592107e+01 6.333333333333333037e-01
9.054290479577282724e+01 6.717171717171717127e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.224245351643454569e+02 8.444444444444443310e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.917282065183932716e+01 2.303030303030302872e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.452765875963577002e+01 1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.573543155282068255e+02 9.787878787878787623e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.917282065183932716e+01 2.303030303030302872e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
6.750118972108462856e+01 5.181818181818181879e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.837043256852916251e+00 3.838383838383838120e-02
4.661198977096462670e+01 3.646464646464646076e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
2.131793447118838003e+02 1.113131313131312972e+00
4.837043256852916251e+00 3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.311157790323182439e+02 8.828282828282827399e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
3.179160646424253400e+02 1.247474747474747403e+00
2.801118500399574600e+02 1.209090909090908994e+00
9.367864607802439991e+01 6.909090909090909172e-01
6.480500749548671990e+01 4.989898989898989834e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
2.671809020531390289e+01 2.111111111111110827e-01
7.171311780234599382e+02 1.439393939393939226e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
2.418266676894371248e+00 1.919191919191919060e-02
3.163482720547260385e+01 2.494949494949494917e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.689235866429734756e+01 7.101010101010100106e-01
4.408601630637278390e+01 3.454545454545454586e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
-3.927200872079777128e+02 -1.305050505050505016e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.210161076461300844e+01 9.595959595959595301e-02
8.747757198935056522e+01 6.525252525252525082e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.452765875963577002e+01 1.151515151515151436e-01
4.157353405961676884e+01 3.262626262626262541e-01
2.844705697378590685e+03 1.669696969696969679e+00
9.054290479577282724e+01 6.717171717171717127e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.035884844238348990e+02 7.484848484848484196e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
9.678188350611044655e+00 7.676767676767676241e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
1.939451442867901960e+02 1.074747474747474563e+00
3.907328494159234822e+01 3.070707070707070496e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.776444728210058202e+02 1.036363636363636376e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
1.459319402891129016e+02 9.404040404040403534e-01
4.252307089142997029e+03 1.727272727272727071e+00
0.000000000000000000e+00 0.000000000000000000e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
3.907328494159234822e+01 3.070707070707070496e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.573543155282068255e+02 9.787878787878787623e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.916005489959109127e+02 1.458585858585858430e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.001924898747422077e+02 7.292929292929292151e-01
6.213785068305979564e+01 4.797979797979797789e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.452765875963577002e+01 1.151515151515151436e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.407187736554679702e+02 9.212121212121211489e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.035884844238348990e+02 7.484848484848484196e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
4.661198977096462670e+01 3.646464646464646076e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.157353405961676884e+01 3.262626262626262541e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.182735778727517939e+01 1.727272727272727293e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.837043256852916251e+00 3.838383838383838120e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
1.407187736554679702e+02 9.212121212121211489e-01
8.447586988209592107e+01 6.333333333333333037e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.054290479577282724e+01 6.717171717171717127e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
2.980100071277844336e+02 1.228282828282828198e+00
-0.000000000000000000e+00 -0.000000000000000000e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.179160646424253400e+02 1.247474747474747403e+00
3.163482720547260385e+01 2.494949494949494917e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.639763688493650307e+02 1.189898989898989790e+00
6.480500749548671990e+01 4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
1.938992630541993734e+01 1.535353535353535248e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.573543155282068255e+02 9.787878787878787623e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
6.750118972108462856e+01 5.181818181818181879e-01
6.213785068305979564e+01 4.797979797979797789e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.916005489959109127e+02 1.458585858585858430e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
7.579477565469956346e+01 5.757575757575756903e-01
4.915282701635820217e+01 3.838383838383838120e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
7.256843405191431451e+00 5.757575757575757180e-02
2.418266676894371248e+00 1.919191919191919060e-02
2.671809020531390289e+01 2.111111111111110827e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-6.213785068305979564e+01 -4.797979797979797789e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.426984824588218359e+01 1.919191919191919060e-01
7.579477565469956346e+01 5.757575757575756903e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
1.636466134578749916e+02 9.979797979797979668e-01
1.183625993505300755e+02 8.252525252525252375e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.183625993505300755e+02 8.252525252525252375e-01
5.428523756527101796e+01 4.222222222222221655e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.107116168524682678e+02 7.868686868686868285e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
7.256843405191431451e+00 5.757575757575757180e-02
3.410495484433111812e+01 2.686868686868686407e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.917282065183932716e+01 2.303030303030302872e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
3.649220126648103815e+02 1.285858585858585812e+00
8.447586988209592107e+01 6.333333333333333037e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.266685243753267400e+02 8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
4.157353405961676884e+01 3.262626262626262541e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.266685243753267400e+02 8.636363636363635354e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
4.661198977096462670e+01 3.646464646464646076e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.001924898747422077e+02 7.292929292929292151e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
9.678188350611044655e+00 7.676767676767676241e-02
3.658411326131731300e+01 2.878787878787878451e-01
7.256843405191431451e+00 5.757575757575757180e-02
-3.410495484433111812e+01 -2.686868686868686407e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
1.636466134578749916e+02 9.979797979797979668e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
4.915282701635820217e+01 3.838383838383838120e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.001924898747422077e+02 7.292929292929292151e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.980100071277844336e+02 1.228282828282828198e+00
7.256843405191431451e+00 5.757575757575757180e-02
9.367864607802439991e+01 6.909090909090909172e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.493900137678097337e+02 1.170707070707070585e+00
1.311157790323182439e+02 8.828282828282827399e-01
7.022932669811422102e+01 5.373737373737372813e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
6.213785068305979564e+01 4.797979797979797789e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.256843405191431451e+00 5.757575757575757180e-02
-9.367864607802439991e+01 -6.909090909090909172e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.266685243753267400e+02 8.636363636363635354e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
2.917282065183932716e+01 2.303030303030302872e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.357902054845862096e+02 9.020202020202019444e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
4.915282701635820217e+01 3.838383838383838120e-01
1.703910670048197744e+02 1.017171717171717171e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
7.256843405191431451e+00 5.757575757575757180e-02
7.022932669811422102e+01 5.373737373737372813e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.943120051510509256e+03 -1.612121212121212066e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.210161076461300844e+01 9.595959595959595301e-02
-3.410495484433111812e+01 -2.686868686868686407e-01
1.070909127273431238e+02 7.676767676767676241e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.938992630541993734e+01 1.535353535353535248e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
3.179160646424253400e+02 1.247474747474747403e+00
4.408601630637278390e+01 3.454545454545454586e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
4.157353405961676884e+01 3.262626262626262541e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
3.410495484433111812e+01 2.686868686868686407e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
1.266685243753267400e+02 8.636363636363635354e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.070909127273431238e+02 7.676767676767676241e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
1.514641345264281540e+02 9.595959595959595578e-01
3.410495484433111812e+01 2.686868686868686407e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.084678371626815533e+03 1.516161616161616044e+00
1.459319402891129016e+02 9.404040404040403534e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
4.837043256852916251e+00 3.838383838383838120e-02
4.915282701635820217e+01 3.838383838383838120e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.949706805912629903e+01 4.606060606060605744e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
6.750118972108462856e+01 5.181818181818181879e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.224245351643454569e+02 8.444444444444443310e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.915282701635820217e+01 3.838383838383838120e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
7.022932669811422102e+01 5.373737373737372813e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
1.573543155282068255e+02 9.787878787878787623e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.452765875963577002e+01 1.151515151515151436e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.266685243753267400e+02 8.636363636363635354e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
4.408601630637278390e+01 3.454545454545454586e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
8.447586988209592107e+01 6.333333333333333037e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
3.410495484433111812e+01 2.686868686868686407e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.361666173220696123e+02 1.151515151515151381e+00
4.590711800043729340e+02 1.343434343434343425e+00
2.426984824588218359e+01 1.919191919191919060e-01
4.915282701635820217e+01 3.838383838383838120e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
3.179160646424253400e+02 1.247474747474747403e+00
-2.031493853911686926e+02 -1.093939393939393767e+00
6.213785068305979564e+01 4.797979797979797789e-01
1.001924898747422077e+02 7.292929292929292151e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.703910670048197744e+02 1.017171717171717171e+00
7.863965622839691605e+01 5.949494949494948948e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.299265899039683347e+01 5.565656565656564858e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.357902054845862096e+02 9.020202020202019444e-01
2.980100071277844336e+02 1.228282828282828198e+00
3.401119258943811019e+02 1.266666666666666607e+00
1.695690004794000671e+01 1.343434343434343203e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.517316441689754356e+02 1.420202020202020021e+00
-6.213785068305979564e+01 -4.797979797979797789e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.107116168524682678e+02 7.868686868686868285e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
1.703910670048197744e+02 1.017171717171717171e+00
7.579477565469956346e+01 5.757575757575756903e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.210161076461300844e+01 9.595959595959595301e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.182735778727517939e+01 1.727272727272727293e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.001924898747422077e+02 7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.357902054845862096e+02 9.020202020202019444e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.299265899039683347e+01 5.565656565656564858e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.639763688493650307e+02 1.189898989898989790e+00
4.915282701635820217e+01 3.838383838383838120e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
5.434813086803501392e+02 1.381818181818181834e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
2.980100071277844336e+02 1.228282828282828198e+00
0.000000000000000000e+00 0.000000000000000000e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
6.480500749548671990e+01 4.989898989898989834e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.144638766930648757e+02 8.060606060606060330e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
4.915282701635820217e+01 3.838383838383838120e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.035884844238348990e+02 7.484848484848484196e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.671809020531390289e+01 2.111111111111110827e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.361666173220696123e+02 1.151515151515151381e+00
7.863965622839691605e+01 5.949494949494948948e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.035884844238348990e+02 7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
3.907328494159234822e+01 3.070707070707070496e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
7.579477565469956346e+01 5.757575757575756903e-01
1.070909127273431238e+02 7.676767676767676241e-01
7.863965622839691605e+01 5.949494949494948948e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.361666173220696123e+02 1.151515151515151381e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
3.907328494159234822e+01 3.070707070707070496e-01
8.747757198935056522e+01 6.525252525252525082e-01
5.434813086803501392e+02 1.381818181818181834e+00
-5.434813086803501392e+02 -1.381818181818181834e+00
0.000000000000000000e+00 0.000000000000000000e+00
5.171002850684996588e+01 4.030303030303030165e-01
3.907328494159234822e+01 3.070707070707070496e-01
8.447586988209592107e+01 6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
6.213785068305979564e+01 4.797979797979797789e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.938992630541993734e+01 1.535353535353535248e-01
3.163482720547260385e+01 2.494949494949494917e-01
4.915282701635820217e+01 3.838383838383838120e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.703910670048197744e+02 1.017171717171717171e+00
9.678188350611044655e+00 7.676767676767676241e-02
1.224245351643454569e+02 8.444444444444443310e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.678188350611044655e+00 7.676767676767676241e-02
1.210161076461300844e+01 9.595959595959595301e-02
8.747757198935056522e+01 6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.144638766930648757e+02 8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.939451442867901960e+02 1.074747474747474563e+00
9.689235866429734756e+01 7.101010101010100106e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
3.401119258943811019e+02 1.266666666666666607e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.210161076461300844e+01 9.595959595959595301e-02
3.163482720547260385e+01 2.494949494949494917e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.703910670048197744e+02 1.017171717171717171e+00
2.131793447118838003e+02 1.113131313131312972e+00
4.239372301569876527e+02 1.324242424242424221e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
7.863965622839691605e+01 5.949494949494948948e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-3.649220126648103815e+02 -1.285858585858585812e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
3.401119258943811019e+02 1.266666666666666607e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
3.927200872079777128e+02 1.305050505050505016e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
4.915282701635820217e+01 3.838383838383838120e-01
7.863965622839691605e+01 5.949494949494948948e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
5.428523756527101796e+01 4.222222222222221655e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
8.153171808300012913e+01 6.141414141414140992e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
6.750118972108462856e+01 5.181818181818181879e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.357902054845862096e+02 9.020202020202019444e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.671809020531390289e+01 2.111111111111110827e-01
8.153171808300012913e+01 6.141414141414140992e-01
4.837043256852916251e+00 3.838383838383838120e-02
-3.927200872079777128e+02 -1.305050505050505016e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.573543155282068255e+02 9.787878787878787623e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.418266676894371248e+00 1.919191919191919060e-02
-9.367864607802439991e+01 -6.909090909090909172e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.949706805912629903e+01 4.606060606060605744e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.054290479577282724e+01 6.717171717171717127e-01
3.927200872079777128e+02 1.305050505050505016e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.022932669811422102e+01 5.373737373737372813e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
2.418266676894371248e+00 1.919191919191919060e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.144638766930648757e+02 8.060606060606060330e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.163482720547260385e+01 -2.494949494949494917e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.736009663169407986e+02 1.496969696969696839e+00
5.428523756527101796e+01 4.222222222222221655e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.311157790323182439e+02 8.828282828282827399e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.636466134578749916e+02 9.979797979797979668e-01
9.736009663169407986e+02 1.496969696969696839e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.526286849929230812e+03 1.573737373737373657e+00
4.986972780875233298e+02 1.362626262626262630e+00
4.239372301569876527e+02 1.324242424242424221e+00
1.939451442867901960e+02 1.074747474747474563e+00
3.907328494159234822e+01 3.070707070707070496e-01
1.107116168524682678e+02 7.868686868686868285e-01
9.678188350611044655e+00 7.676767676767676241e-02
-8.765448169247321175e+02 -1.477777777777777635e+00
1.001924898747422077e+02 7.292929292929292151e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.418266676894371248e+00 1.919191919191919060e-02
-4.157353405961676884e+01 -3.262626262626262541e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.688025706131149661e+01 4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.639763688493650307e+02 1.189898989898989790e+00
-1.311157790323182439e+02 -8.828282828282827399e-01
1.107116168524682678e+02 7.868686868686868285e-01
2.182735778727517939e+01 1.727272727272727293e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.418266676894371248e+00 1.919191919191919060e-02
3.927200872079777128e+02 1.305050505050505016e+00
5.171002850684996588e+01 4.030303030303030165e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
2.241437085328427088e+02 1.132323232323232176e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.357902054845862096e+02 9.020202020202019444e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.035884844238348990e+02 7.484848484848484196e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
2.493900137678097337e+02 1.170707070707070585e+00
2.980100071277844336e+02 1.228282828282828198e+00
1.357902054845862096e+02 9.020202020202019444e-01
1.070909127273431238e+02 7.676767676767676241e-01
3.927200872079777128e+02 1.305050505050505016e+00
4.661198977096462670e+01 3.646464646464646076e-01
4.986972780875233298e+02 1.362626262626262630e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.407187736554679702e+02 9.212121212121211489e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.357902054845862096e+02 9.020202020202019444e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.695690004794000671e+01 1.343434343434343203e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.131793447118838003e+02 1.113131313131312972e+00
1.035884844238348990e+02 7.484848484848484196e-01
7.916005489959109127e+02 1.458585858585858430e+00
1.035884844238348990e+02 7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.695690004794000671e+01 1.343434343434343203e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.938992630541993734e+01 1.535353535353535248e-01
3.658411326131731300e+01 2.878787878787878451e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
1.695690004794000671e+01 1.343434343434343203e-01
5.428523756527101796e+01 4.222222222222221655e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
2.241437085328427088e+02 1.132323232323232176e+00
3.179160646424253400e+02 1.247474747474747403e+00
-6.750118972108462856e+01 -5.181818181818181879e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.837043256852916251e+00 3.838383838383838120e-02
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.943120051510509256e+03 1.612121212121212066e+00
2.639763688493650307e+02 1.189898989898989790e+00
4.837043256852916251e+00 3.838383838383838120e-02
8.447586988209592107e+01 6.333333333333333037e-01
7.863965622839691605e+01 5.949494949494948948e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.863965622839691605e+01 5.949494949494948948e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.949706805912629903e+01 4.606060606060605744e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.131793447118838003e+02 1.113131313131312972e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.163482720547260385e+01 2.494949494949494917e-01
9.678188350611044655e+00 7.676767676767676241e-02
7.579477565469956346e+01 5.757575757575756903e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.671809020531390289e+01 2.111111111111110827e-01
3.410495484433111812e+01 2.686868686868686407e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.695690004794000671e+01 1.343434343434343203e-01
9.736009663169407986e+02 1.496969696969696839e+00
2.031493853911686926e+02 1.093939393939393767e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
7.299265899039683347e+01 5.565656565656564858e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.949706805912629903e+01 4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
3.649220126648103815e+02 1.285858585858585812e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.408601630637278390e+01 3.454545454545454586e-01
4.590711800043729340e+02 1.343434343434343425e+00
4.837043256852916251e+00 3.838383838383838120e-02
-1.776444728210058202e+02 -1.036363636363636376e+00
2.182735778727517939e+01 1.727272727272727293e-01
7.256843405191431451e+00 5.757575757575757180e-02
7.299265899039683347e+01 5.565656565656564858e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
5.434813086803501392e+02 1.381818181818181834e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
6.480500749548671990e+01 4.989898989898989834e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.367864607802439991e+01 6.909090909090909172e-01
2.499234464612960437e+03 1.650505050505050475e+00
2.031493853911686926e+02 1.093939393939393767e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
1.144638766930648757e+02 8.060606060606060330e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
3.927200872079777128e+02 1.305050505050505016e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
9.689235866429734756e+01 7.101010101010100106e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-1.636466134578749916e+02 -9.979797979797979668e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
2.639763688493650307e+02 1.189898989898989790e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.980100071277844336e+02 -1.228282828282828198e+00
7.022932669811422102e+01 5.373737373737372813e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.854713648168910822e+02 1.055555555555555580e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-5.941945783685665674e+02 -1.401010101010100817e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.311157790323182439e+02 8.828282828282827399e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.224245351643454569e+02 8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.163482720547260385e+01 2.494949494949494917e-01
3.179160646424253400e+02 1.247474747474747403e+00
9.678188350611044655e+00 7.676767676767676241e-02
9.054290479577282724e+01 6.717171717171717127e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.941945783685665674e+02 1.401010101010100817e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
8.747757198935056522e+01 6.525252525252525082e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.452765875963577002e+01 1.151515151515151436e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.671809020531390289e+01 2.111111111111110827e-01
6.480500749548671990e+01 4.989898989898989834e-01
5.171002850684996588e+01 4.030303030303030165e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
2.801118500399574600e+02 1.209090909090908994e+00
2.241437085328427088e+02 1.132323232323232176e+00
-1.703910670048197744e+02 -1.017171717171717171e+00
4.837043256852916251e+00 3.838383838383838120e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
2.426984824588218359e+01 1.919191919191919060e-01
9.689235866429734756e+01 7.101010101010100106e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.357902054845862096e+02 9.020202020202019444e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.452765875963577002e+01 1.151515151515151436e-01
3.410495484433111812e+01 2.686868686868686407e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
4.837043256852916251e+00 3.838383838383838120e-02
8.447586988209592107e+01 6.333333333333333037e-01
1.854713648168910822e+02 1.055555555555555580e+00
8.153171808300012913e+01 6.141414141414140992e-01
3.927200872079777128e+02 1.305050505050505016e+00
2.131793447118838003e+02 1.113131313131312972e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-4.590711800043729340e+02 -1.343434343434343425e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.658411326131731300e+01 2.878787878787878451e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.428523756527101796e+01 4.222222222222221655e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.661198977096462670e+01 3.646464646464646076e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.776444728210058202e+02 1.036363636363636376e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
1.183625993505300755e+02 8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
7.299265899039683347e+01 5.565656565656564858e-01
6.750118972108462856e+01 5.181818181818181879e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.661198977096462670e+01 -3.646464646464646076e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.266685243753267400e+02 8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.035884844238348990e+02 7.484848484848484196e-01
1.703910670048197744e+02 1.017171717171717171e+00
3.658411326131731300e+01 2.878787878787878451e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.357902054845862096e+02 9.020202020202019444e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.239372301569876527e+02 1.324242424242424221e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
9.689235866429734756e+01 7.101010101010100106e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.917282065183932716e+01 -2.303030303030302872e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.035884844238348990e+02 7.484848484848484196e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.144638766930648757e+02 8.060606060606060330e-01
0.000000000000000000e+00 0.000000000000000000e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-4.252307089142997029e+03 -1.727272727272727071e+00
-1.212006680474244831e+03 -1.535353535353535248e+00
9.367864607802439991e+01 6.909090909090909172e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.703910670048197744e+02 1.017171717171717171e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.658411326131731300e+01 2.878787878787878451e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.171002850684996588e+01 4.030303030303030165e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
4.837043256852916251e+00 3.838383838383838120e-02
-5.171002850684996588e+01 -4.030303030303030165e-01
3.649220126648103815e+02 1.285858585858585812e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
2.980100071277844336e+02 1.228282828282828198e+00
4.915282701635820217e+01 3.838383838383838120e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.915282701635820217e+01 3.838383838383838120e-01
4.915282701635820217e+01 3.838383838383838120e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
9.678188350611044655e+00 7.676767676767676241e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.070909127273431238e+02 7.676767676767676241e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.224245351643454569e+02 8.444444444444443310e-01
6.480500749548671990e+01 4.989898989898989834e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.183625993505300755e+02 8.252525252525252375e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.183625993505300755e+02 8.252525252525252375e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.459319402891129016e+02 9.404040404040403534e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.695690004794000671e+01 1.343434343434343203e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.579477565469956346e+01 5.757575757575756903e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.035884844238348990e+02 7.484848484848484196e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.311157790323182439e+02 8.828282828282827399e-01
7.256843405191431451e+00 5.757575757575757180e-02
-5.428523756527101796e+01 -4.222222222222221655e-01
1.776444728210058202e+02 1.036363636363636376e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.776444728210058202e+02 1.036363636363636376e+00
-9.736009663169407986e+02 -1.496969696969696839e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
2.917282065183932716e+01 2.303030303030302872e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.266685243753267400e+02 8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.736009663169407986e+02 1.496969696969696839e+00
7.256843405191431451e+00 5.757575757575757180e-02
2.493900137678097337e+02 1.170707070707070585e+00
1.266685243753267400e+02 8.636363636363635354e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.266685243753267400e+02 8.636363636363635354e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.493900137678097337e+02 -1.170707070707070585e+00
-4.986972780875233298e+02 -1.362626262626262630e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.357902054845862096e+02 9.020202020202019444e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.035884844238348990e+02 7.484848484848484196e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.182735778727517939e+01 1.727272727272727293e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.001924898747422077e+02 7.292929292929292151e-01
2.241437085328427088e+02 1.132323232323232176e+00
7.863965622839691605e+01 5.949494949494948948e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-3.649220126648103815e+02 -1.285858585858585812e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
5.949706805912629903e+01 4.606060606060605744e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.703910670048197744e+02 1.017171717171717171e+00
2.426984824588218359e+01 1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.256843405191431451e+00 5.757575757575757180e-02
4.837043256852916251e+00 3.838383838383838120e-02
9.054290479577282724e+01 6.717171717171717127e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.001924898747422077e+02 7.292929292929292151e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.579477565469956346e+01 5.757575757575756903e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
5.171002850684996588e+01 4.030303030303030165e-01
2.426984824588218359e+01 1.919191919191919060e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.938992630541993734e+01 1.535353535353535248e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.636466134578749916e+02 9.979797979797979668e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
4.915282701635820217e+01 3.838383838383838120e-01
7.863965622839691605e+01 5.949494949494948948e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.407187736554679702e+02 9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.639763688493650307e+02 1.189898989898989790e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.107116168524682678e+02 7.868686868686868285e-01
3.179160646424253400e+02 1.247474747474747403e+00
2.639763688493650307e+02 1.189898989898989790e+00
7.299265899039683347e+01 5.565656565656564858e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.649220126648103815e+02 1.285858585858585812e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.703910670048197744e+02 1.017171717171717171e+00
9.054290479577282724e+01 6.717171717171717127e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.407187736554679702e+02 9.212121212121211489e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.107116168524682678e+02 7.868686868686868285e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.144638766930648757e+02 8.060606060606060330e-01
9.689235866429734756e+01 7.101010101010100106e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
2.917282065183932716e+01 2.303030303030302872e-01
3.658411326131731300e+01 2.878787878787878451e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
7.579477565469956346e+01 5.757575757575756903e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.001924898747422077e+02 7.292929292929292151e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
8.153171808300012913e+01 6.141414141414140992e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.573543155282068255e+02 9.787878787878787623e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
2.639763688493650307e+02 1.189898989898989790e+00
1.703910670048197744e+02 1.017171717171717171e+00
3.163482720547260385e+01 2.494949494949494917e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
6.480500749548671990e+01 4.989898989898989834e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.949706805912629903e+01 4.606060606060605744e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.022932669811422102e+01 5.373737373737372813e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.636466134578749916e+02 9.979797979797979668e-01
7.022932669811422102e+01 5.373737373737372813e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.747757198935056522e+01 6.525252525252525082e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
9.678188350611044655e+00 7.676767676767676241e-02
4.239372301569876527e+02 1.324242424242424221e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.426984824588218359e+01 1.919191919191919060e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.183625993505300755e+02 8.252525252525252375e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.452765875963577002e+01 1.151515151515151436e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.703910670048197744e+02 1.017171717171717171e+00
9.367864607802439991e+01 6.909090909090909172e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
5.949706805912629903e+01 4.606060606060605744e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.658411326131731300e+01 2.878787878787878451e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
6.213785068305979564e+01 4.797979797979797789e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.407187736554679702e+02 9.212121212121211489e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.241437085328427088e+02 1.132323232323232176e+00
3.410495484433111812e+01 2.686868686868686407e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.070909127273431238e+02 7.676767676767676241e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.266685243753267400e+02 8.636363636363635354e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.636466134578749916e+02 9.979797979797979668e-01
2.241437085328427088e+02 1.132323232323232176e+00
2.671809020531390289e+01 2.111111111111110827e-01
9.367864607802439991e+01 6.909090909090909172e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.636466134578749916e+02 9.979797979797979668e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.361666173220696123e+02 1.151515151515151381e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
8.747757198935056522e+01 6.525252525252525082e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.224245351643454569e+02 8.444444444444443310e-01
1.183625993505300755e+02 8.252525252525252375e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
8.747757198935056522e+01 6.525252525252525082e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
1.459319402891129016e+02 9.404040404040403534e-01
1.107116168524682678e+02 7.868686868686868285e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
3.179160646424253400e+02 1.247474747474747403e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.703910670048197744e+02 1.017171717171717171e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
-4.986972780875233298e+02 -1.362626262626262630e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.035884844238348990e+02 7.484848484848484196e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
8.153171808300012913e+01 6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.299265899039683347e+01 5.565656565656564858e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
8.153171808300012913e+01 6.141414141414140992e-01
5.688025706131149661e+01 4.414141414141413700e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.579477565469956346e+01 5.757575757575756903e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
2.426984824588218359e+01 1.919191919191919060e-01
3.907328494159234822e+01 3.070707070707070496e-01
5.949706805912629903e+01 4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.408601630637278390e+01 -3.454545454545454586e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.183625993505300755e+02 8.252525252525252375e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.070909127273431238e+02 7.676767676767676241e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.022932669811422102e+01 -5.373737373737372813e-01
2.671809020531390289e+01 2.111111111111110827e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.573543155282068255e+02 9.787878787878787623e-01
7.299265899039683347e+01 5.565656565656564858e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.938992630541993734e+01 1.535353535353535248e-01
4.408601630637278390e+01 3.454545454545454586e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.144638766930648757e+02 8.060606060606060330e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
5.688025706131149661e+01 4.414141414141413700e-01
2.241437085328427088e+02 1.132323232323232176e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.311157790323182439e+02 8.828282828282827399e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.070909127273431238e+02 7.676767676767676241e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
4.837043256852916251e+00 3.838383838383838120e-02
1.938992630541993734e+01 1.535353535353535248e-01
1.224245351643454569e+02 8.444444444444443310e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
2.131793447118838003e+02 1.113131313131312972e+00
7.863965622839691605e+01 5.949494949494948948e-01
9.689235866429734756e+01 7.101010101010100106e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.183625993505300755e+02 8.252525252525252375e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
3.649220126648103815e+02 1.285858585858585812e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
1.703910670048197744e+02 1.017171717171717171e+00
1.183625993505300755e+02 8.252525252525252375e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
4.408601630637278390e+01 3.454545454545454586e-01
7.299265899039683347e+01 5.565656565656564858e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.776444728210058202e+02 1.036363636363636376e+00
1.210161076461300844e+01 9.595959595959595301e-02
-7.863965622839691605e+01 -5.949494949494948948e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
9.054290479577282724e+01 6.717171717171717127e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.907328494159234822e+01 3.070707070707070496e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
9.367864607802439991e+01 6.909090909090909172e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.688025706131149661e+01 4.414141414141413700e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.514641345264281540e+02 9.595959595959595578e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.854713648168910822e+02 1.055555555555555580e+00
9.678188350611044655e+00 7.676767676767676241e-02
-5.949706805912629903e+01 -4.606060606060605744e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.256843405191431451e+00 5.757575757575757180e-02
-4.915282701635820217e+01 -3.838383838383838120e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.573543155282068255e+02 9.787878787878787623e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.311157790323182439e+02 8.828282828282827399e-01
7.299265899039683347e+01 5.565656565656564858e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.144638766930648757e+02 8.060606060606060330e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.070909127273431238e+02 7.676767676767676241e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.070909127273431238e+02 7.676767676767676241e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.407187736554679702e+02 9.212121212121211489e-01
2.131793447118838003e+02 1.113131313131312972e+00
7.863965622839691605e+01 5.949494949494948948e-01
3.163482720547260385e+01 2.494949494949494917e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.035884844238348990e+02 7.484848484848484196e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.949706805912629903e+01 4.606060606060605744e-01
2.241437085328427088e+02 1.132323232323232176e+00
2.639763688493650307e+02 1.189898989898989790e+00
1.183625993505300755e+02 8.252525252525252375e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.801118500399574600e+02 1.209090909090908994e+00
8.447586988209592107e+01 6.333333333333333037e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
3.410495484433111812e+01 2.686868686868686407e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
7.579477565469956346e+01 5.757575757575756903e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.070909127273431238e+02 7.676767676767676241e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
6.213785068305979564e+01 4.797979797979797789e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
1.266685243753267400e+02 8.636363636363635354e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.927200872079777128e+02 1.305050505050505016e+00
8.747757198935056522e+01 6.525252525252525082e-01
7.299265899039683347e+01 5.565656565656564858e-01
3.179160646424253400e+02 1.247474747474747403e+00
7.579477565469956346e+01 5.757575757575756903e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
2.418266676894371248e+00 1.919191919191919060e-02
-2.131793447118838003e+02 -1.113131313131312972e+00
7.256843405191431451e+00 5.757575757575757180e-02
2.418266676894371248e+00 1.919191919191919060e-02
2.493900137678097337e+02 1.170707070707070585e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.917282065183932716e+01 2.303030303030302872e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.070909127273431238e+02 7.676767676767676241e-01
7.863965622839691605e+01 5.949494949494948948e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.459319402891129016e+02 -9.404040404040403534e-01
4.408601630637278390e+01 3.454545454545454586e-01
9.689235866429734756e+01 7.101010101010100106e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.514641345264281540e+02 -9.595959595959595578e-01
5.428523756527101796e+01 4.222222222222221655e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
2.241437085328427088e+02 1.132323232323232176e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.001924898747422077e+02 7.292929292929292151e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.241437085328427088e+02 1.132323232323232176e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
5.434813086803501392e+02 1.381818181818181834e+00
-7.022932669811422102e+01 -5.373737373737372813e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.070909127273431238e+02 7.676767676767676241e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
1.943120051510509256e+03 1.612121212121212066e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
7.863965622839691605e+01 5.949494949494948948e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
6.213785068305979564e+01 4.797979797979797789e-01
1.636466134578749916e+02 9.979797979797979668e-01
7.863965622839691605e+01 5.949494949494948948e-01
6.480500749548671990e+01 4.989898989898989834e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
4.837043256852916251e+00 3.838383838383838120e-02
6.750118972108462856e+01 5.181818181818181879e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
9.689235866429734756e+01 7.101010101010100106e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
2.241437085328427088e+02 1.132323232323232176e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
3.658411326131731300e+01 2.878787878787878451e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.171311780234599382e+02 1.439393939393939226e+00
9.689235866429734756e+01 7.101010101010100106e-01
5.171002850684996588e+01 4.030303030303030165e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
1.854713648168910822e+02 1.055555555555555580e+00
2.639763688493650307e+02 1.189898989898989790e+00
2.182735778727517939e+01 1.727272727272727293e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
2.639763688493650307e+02 1.189898989898989790e+00
-1.452765875963577002e+01 -1.151515151515151436e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.183625993505300755e+02 8.252525252525252375e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.299265899039683347e+01 5.565656565656564858e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.212006680474244831e+03 -1.535353535353535248e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.070909127273431238e+02 7.676767676767676241e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.493900137678097337e+02 1.170707070707070585e+00
2.917282065183932716e+01 2.303030303030302872e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.171002850684996588e+01 4.030303030303030165e-01
9.678188350611044655e+00 7.676767676767676241e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
8.747757198935056522e+01 6.525252525252525082e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
2.639763688493650307e+02 1.189898989898989790e+00
9.689235866429734756e+01 7.101010101010100106e-01
1.070909127273431238e+02 7.676767676767676241e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
1.695690004794000671e+01 1.343434343434343203e-01
2.241437085328427088e+02 1.132323232323232176e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.980100071277844336e+02 1.228282828282828198e+00
1.636466134578749916e+02 9.979797979797979668e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
6.480500749548671990e+01 4.989898989898989834e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.776444728210058202e+02 1.036363636363636376e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
9.678188350611044655e+00 7.676767676767676241e-02
5.428523756527101796e+01 4.222222222222221655e-01
2.182735778727517939e+01 1.727272727272727293e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.639763688493650307e+02 1.189898989898989790e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
4.157353405961676884e+01 3.262626262626262541e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
5.171002850684996588e+01 4.030303030303030165e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.239372301569876527e+02 1.324242424242424221e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.917282065183932716e+01 2.303030303030302872e-01
3.163482720547260385e+01 2.494949494949494917e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
2.980100071277844336e+02 1.228282828282828198e+00
5.171002850684996588e+01 4.030303030303030165e-01
4.408601630637278390e+01 3.454545454545454586e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.212006680474244831e+03 1.535353535353535248e+00
5.618438722624082402e+03 1.765656565656565480e+00
8.747757198935056522e+01 6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.776444728210058202e+02 1.036363636363636376e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
1.636466134578749916e+02 9.979797979797979668e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.573543155282068255e+02 9.787878787878787623e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
1.107116168524682678e+02 7.868686868686868285e-01
2.801118500399574600e+02 1.209090909090908994e+00
4.408601630637278390e+01 3.454545454545454586e-01
4.408601630637278390e+01 3.454545454545454586e-01
6.750118972108462856e+01 5.181818181818181879e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.311157790323182439e+02 8.828282828282827399e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.776444728210058202e+02 1.036363636363636376e+00
7.579477565469956346e+01 5.757575757575756903e-01
2.131793447118838003e+02 1.113131313131312972e+00
7.579477565469956346e+01 5.757575757575756903e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.579477565469956346e+01 5.757575757575756903e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.357902054845862096e+02 9.020202020202019444e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.459319402891129016e+02 9.404040404040403534e-01
3.649220126648103815e+02 1.285858585858585812e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
4.157353405961676884e+01 3.262626262626262541e-01
9.367864607802439991e+01 6.909090909090909172e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.695690004794000671e+01 1.343434343434343203e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.210161076461300844e+01 9.595959595959595301e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.678188350611044655e+00 7.676767676767676241e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
1.210161076461300844e+01 9.595959595959595301e-02
9.689235866429734756e+01 7.101010101010100106e-01
2.361666173220696123e+02 1.151515151515151381e+00
-2.639763688493650307e+02 -1.189898989898989790e+00
2.639763688493650307e+02 1.189898989898989790e+00
1.776444728210058202e+02 1.036363636363636376e+00
6.750118972108462856e+01 5.181818181818181879e-01
1.266685243753267400e+02 8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.001924898747422077e+02 7.292929292929292151e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.776444728210058202e+02 1.036363636363636376e+00
7.299265899039683347e+01 5.565656565656564858e-01
5.688025706131149661e+01 4.414141414141413700e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.144638766930648757e+02 8.060606060606060330e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.452765875963577002e+01 1.151515151515151436e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
7.579477565469956346e+01 5.757575757575756903e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
7.256843405191431451e+00 5.757575757575757180e-02
-7.256843405191431451e+00 -5.757575757575757180e-02
5.949706805912629903e+01 4.606060606060605744e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.801118500399574600e+02 1.209090909090908994e+00
1.459319402891129016e+02 9.404040404040403534e-01
1.357902054845862096e+02 9.020202020202019444e-01
5.941945783685665674e+02 1.401010101010100817e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
8.153171808300012913e+01 6.141414141414140992e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
8.447586988209592107e+01 6.333333333333333037e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
3.401119258943811019e+02 1.266666666666666607e+00
1.357902054845862096e+02 9.020202020202019444e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
3.907328494159234822e+01 3.070707070707070496e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.917282065183932716e+01 2.303030303030302872e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
2.980100071277844336e+02 1.228282828282828198e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.428523756527101796e+01 4.222222222222221655e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
6.213785068305979564e+01 4.797979797979797789e-01
3.658411326131731300e+01 2.878787878787878451e-01
9.678188350611044655e+00 7.676767676767676241e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.703910670048197744e+02 1.017171717171717171e+00
1.210161076461300844e+01 9.595959595959595301e-02
9.367864607802439991e+01 6.909090909090909172e-01
8.447586988209592107e+01 6.333333333333333037e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.163482720547260385e+01 2.494949494949494917e-01
5.688025706131149661e+01 4.414141414141413700e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.776444728210058202e+02 1.036363636363636376e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
2.671809020531390289e+01 2.111111111111110827e-01
7.256843405191431451e+00 5.757575757575757180e-02
-2.493900137678097337e+02 -1.170707070707070585e+00
6.480500749548671990e+01 4.989898989898989834e-01
2.493900137678097337e+02 1.170707070707070585e+00
1.266685243753267400e+02 8.636363636363635354e-01
7.256843405191431451e+00 5.757575757575757180e-02
3.401119258943811019e+02 1.266666666666666607e+00
1.266685243753267400e+02 8.636363636363635354e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
-7.916005489959109127e+02 -1.458585858585858430e+00
1.311157790323182439e+02 8.828282828282827399e-01
9.678188350611044655e+00 7.676767676767676241e-02
4.837043256852916251e+00 3.838383838383838120e-02
-1.266685243753267400e+02 -8.636363636363635354e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.526286849929230812e+03 1.573737373737373657e+00
1.210161076461300844e+01 9.595959595959595301e-02
8.747757198935056522e+01 6.525252525252525082e-01
3.907328494159234822e+01 3.070707070707070496e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.917282065183932716e+01 2.303030303030302872e-01
9.054290479577282724e+01 6.717171717171717127e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.210161076461300844e+01 9.595959595959595301e-02
5.428523756527101796e+01 4.222222222222221655e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
8.447586988209592107e+01 6.333333333333333037e-01
6.213785068305979564e+01 4.797979797979797789e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.408601630637278390e+01 3.454545454545454586e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-3.163482720547260385e+01 -2.494949494949494917e-01
1.854713648168910822e+02 1.055555555555555580e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.938992630541993734e+01 1.535353535353535248e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
8.447586988209592107e+01 6.333333333333333037e-01
1.938992630541993734e+01 1.535353535353535248e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
4.408601630637278390e+01 3.454545454545454586e-01
6.213785068305979564e+01 4.797979797979797789e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
4.157353405961676884e+01 3.262626262626262541e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.241437085328427088e+02 1.132323232323232176e+00
3.401119258943811019e+02 1.266666666666666607e+00
-1.939451442867901960e+02 -1.074747474747474563e+00
1.776444728210058202e+02 1.036363636363636376e+00
7.299265899039683347e+01 5.565656565656564858e-01
1.224245351643454569e+02 8.444444444444443310e-01
9.054290479577282724e+01 6.717171717171717127e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
1.938992630541993734e+01 1.535353535353535248e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.299265899039683347e+01 5.565656565656564858e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
5.688025706131149661e+01 4.414141414141413700e-01
9.367864607802439991e+01 6.909090909090909172e-01
9.367864607802439991e+01 6.909090909090909172e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.035884844238348990e+02 7.484848484848484196e-01
9.689235866429734756e+01 7.101010101010100106e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.367864607802439991e+01 6.909090909090909172e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
1.776444728210058202e+02 1.036363636363636376e+00
6.750118972108462856e+01 5.181818181818181879e-01
1.938992630541993734e+01 1.535353535353535248e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.514641345264281540e+02 9.595959595959595578e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.917282065183932716e+01 2.303030303030302872e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.939451442867901960e+02 1.074747474747474563e+00
7.022932669811422102e+01 5.373737373737372813e-01
2.131793447118838003e+02 1.113131313131312972e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.001924898747422077e+02 7.292929292929292151e-01
8.153171808300012913e+01 6.141414141414140992e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
1.224245351643454569e+02 8.444444444444443310e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.224245351643454569e+02 8.444444444444443310e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.212006680474244831e+03 1.535353535353535248e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
1.001924898747422077e+02 7.292929292929292151e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
2.917282065183932716e+01 2.303030303030302872e-01
3.401119258943811019e+02 1.266666666666666607e+00
1.001924898747422077e+02 7.292929292929292151e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
-2.493900137678097337e+02 -1.170707070707070585e+00
-5.428523756527101796e+01 -4.222222222222221655e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
7.256843405191431451e+00 5.757575757575757180e-02
7.022932669811422102e+01 5.373737373737372813e-01
1.266685243753267400e+02 8.636363636363635354e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
9.054290479577282724e+01 6.717171717171717127e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.031493853911686926e+02 1.093939393939393767e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
2.131793447118838003e+02 1.113131313131312972e+00
1.224245351643454569e+02 8.444444444444443310e-01
1.452765875963577002e+01 1.151515151515151436e-01
-2.200979114039530032e+03 -1.631313131313131271e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.171002850684996588e+01 4.030303030303030165e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
2.361666173220696123e+02 1.151515151515151381e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
1.939451442867901960e+02 1.074747474747474563e+00
9.689235866429734756e+01 7.101010101010100106e-01
3.163482720547260385e+01 2.494949494949494917e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.357902054845862096e+02 9.020202020202019444e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
4.837043256852916251e+00 3.838383838383838120e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.514641345264281540e+02 -9.595959595959595578e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.938992630541993734e+01 1.535353535353535248e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
9.678188350611044655e+00 7.676767676767676241e-02
-1.452765875963577002e+01 -1.151515151515151436e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
4.408601630637278390e+01 3.454545454545454586e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.361666173220696123e+02 1.151515151515151381e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
7.299265899039683347e+01 5.565656565656564858e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.689235866429734756e+01 7.101010101010100106e-01
7.299265899039683347e+01 5.565656565656564858e-01
7.863965622839691605e+01 5.949494949494948948e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.703910670048197744e+02 1.017171717171717171e+00
9.689235866429734756e+01 7.101010101010100106e-01
1.695690004794000671e+01 1.343434343434343203e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
5.941945783685665674e+02 1.401010101010100817e+00
6.213785068305979564e+01 4.797979797979797789e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
7.863965622839691605e+01 5.949494949494948948e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.514641345264281540e+02 9.595959595959595578e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
3.401119258943811019e+02 1.266666666666666607e+00
1.703910670048197744e+02 1.017171717171717171e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.210161076461300844e+01 9.595959595959595301e-02
9.678188350611044655e+00 7.676767676767676241e-02
3.410495484433111812e+01 2.686868686868686407e-01
1.001924898747422077e+02 7.292929292929292151e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
2.671809020531390289e+01 2.111111111111110827e-01
1.001924898747422077e+02 7.292929292929292151e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
9.736009663169407986e+02 1.496969696969696839e+00
9.054290479577282724e+01 6.717171717171717127e-01
1.636466134578749916e+02 9.979797979797979668e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.210161076461300844e+01 9.595959595959595301e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
1.210161076461300844e+01 9.595959595959595301e-02
8.747757198935056522e+01 6.525252525252525082e-01
1.035884844238348990e+02 7.484848484848484196e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.031493853911686926e+02 -1.093939393939393767e+00
-1.001924898747422077e+02 -7.292929292929292151e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.854713648168910822e+02 1.055555555555555580e+00
3.410495484433111812e+01 2.686868686868686407e-01
1.070909127273431238e+02 7.676767676767676241e-01
6.750118972108462856e+01 5.181818181818181879e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.915282701635820217e+01 3.838383838383838120e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
2.361666173220696123e+02 1.151515151515151381e+00
5.941945783685665674e+02 1.401010101010100817e+00
1.854713648168910822e+02 1.055555555555555580e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
6.213785068305979564e+01 4.797979797979797789e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.639763688493650307e+02 1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
2.426984824588218359e+01 1.919191919191919060e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.224245351643454569e+02 8.444444444444443310e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
9.678188350611044655e+00 7.676767676767676241e-02
2.418266676894371248e+00 1.919191919191919060e-02
5.171002850684996588e+01 4.030303030303030165e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.144638766930648757e+02 8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.689235866429734756e+01 7.101010101010100106e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
2.182735778727517939e+01 1.727272727272727293e-01
4.408601630637278390e+01 3.454545454545454586e-01
3.907328494159234822e+01 3.070707070707070496e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.171002850684996588e+01 4.030303030303030165e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.107116168524682678e+02 7.868686868686868285e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
4.837043256852916251e+00 3.838383838383838120e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.144638766930648757e+02 8.060606060606060330e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.916005489959109127e+02 1.458585858585858430e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.210161076461300844e+01 9.595959595959595301e-02
2.131793447118838003e+02 1.113131313131312972e+00
2.917282065183932716e+01 2.303030303030302872e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.801118500399574600e+02 1.209090909090908994e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
1.084678371626815533e+03 1.516161616161616044e+00
1.183625993505300755e+02 8.252525252525252375e-01
4.661198977096462670e+01 3.646464646464646076e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
1.938992630541993734e+01 1.535353535353535248e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
5.941945783685665674e+02 1.401010101010100817e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.266685243753267400e+02 8.636363636363635354e-01
2.980100071277844336e+02 1.228282828282828198e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
1.573543155282068255e+02 9.787878787878787623e-01
9.736009663169407986e+02 1.496969696969696839e+00
5.688025706131149661e+01 4.414141414141413700e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.703910670048197744e+02 1.017171717171717171e+00
1.210161076461300844e+01 9.595959595959595301e-02
7.579477565469956346e+01 5.757575757575756903e-01
5.428523756527101796e+01 4.222222222222221655e-01
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.426984824588218359e+01 1.919191919191919060e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.661198977096462670e+01 3.646464646464646076e-01
9.678188350611044655e+00 7.676767676767676241e-02
6.213785068305979564e+01 4.797979797979797789e-01
8.447586988209592107e+01 6.333333333333333037e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.526286849929230812e+03 1.573737373737373657e+00
5.428523756527101796e+01 4.222222222222221655e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
3.658411326131731300e+01 2.878787878787878451e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
8.153171808300012913e+01 6.141414141414140992e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.144638766930648757e+02 8.060606060606060330e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.938992630541993734e+01 1.535353535353535248e-01
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.854713648168910822e+02 1.055555555555555580e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.678188350611044655e+00 7.676767676767676241e-02
4.239372301569876527e+02 1.324242424242424221e+00
4.661198977096462670e+01 3.646464646464646076e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.183625993505300755e+02 8.252525252525252375e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.801118500399574600e+02 -1.209090909090908994e+00
6.480500749548671990e+01 4.989898989898989834e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
5.171002850684996588e+01 4.030303030303030165e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
6.750118972108462856e+01 5.181818181818181879e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
4.408601630637278390e+01 3.454545454545454586e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
0.000000000000000000e+00 0.000000000000000000e+00
-4.157353405961676884e+01 -3.262626262626262541e-01
1.776444728210058202e+02 1.036363636363636376e+00
2.917282065183932716e+01 2.303030303030302872e-01
2.361666173220696123e+02 1.151515151515151381e+00
-5.949706805912629903e+01 -4.606060606060605744e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
-2.361666173220696123e+02 -1.151515151515151381e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
7.863965622839691605e+01 5.949494949494948948e-01
4.408601630637278390e+01 3.454545454545454586e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.579477565469956346e+01 5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.447586988209592107e+01 6.333333333333333037e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
1.266685243753267400e+02 8.636363636363635354e-01
2.241437085328427088e+02 1.132323232323232176e+00
1.210161076461300844e+01 9.595959595959595301e-02
-2.426984824588218359e+01 -1.919191919191919060e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.183625993505300755e+02 8.252525252525252375e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.210161076461300844e+01 9.595959595959595301e-02
3.927200872079777128e+02 1.305050505050505016e+00
1.035884844238348990e+02 7.484848484848484196e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.311157790323182439e+02 -8.828282828282827399e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
1.183625993505300755e+02 8.252525252525252375e-01
1.084678371626815533e+03 1.516161616161616044e+00
4.915282701635820217e+01 3.838383838383838120e-01
1.776444728210058202e+02 1.036363636363636376e+00
2.426984824588218359e+01 1.919191919191919060e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.854713648168910822e+02 1.055555555555555580e+00
1.001924898747422077e+02 7.292929292929292151e-01
8.447586988209592107e+01 6.333333333333333037e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.358192536800515427e+03 -1.554545454545454453e+00
1.001924898747422077e+02 7.292929292929292151e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
1.407187736554679702e+02 9.212121212121211489e-01
9.054290479577282724e+01 6.717171717171717127e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.837043256852916251e+00 3.838383838383838120e-02
6.213785068305979564e+01 4.797979797979797789e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.224245351643454569e+02 8.444444444444443310e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.939451442867901960e+02 1.074747474747474563e+00
2.426984824588218359e+01 1.919191919191919060e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.943120051510509256e+03 1.612121212121212066e+00
1.636466134578749916e+02 9.979797979797979668e-01
-3.649220126648103815e+02 -1.285858585858585812e+00
1.183625993505300755e+02 8.252525252525252375e-01
1.183625993505300755e+02 8.252525252525252375e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.452765875963577002e+01 1.151515151515151436e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.658411326131731300e+01 2.878787878787878451e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.183625993505300755e+02 8.252525252525252375e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.658411326131731300e+01 2.878787878787878451e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.408601630637278390e+01 3.454545454545454586e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.070909127273431238e+02 7.676767676767676241e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.407187736554679702e+02 9.212121212121211489e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
4.661198977096462670e+01 3.646464646464646076e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.980100071277844336e+02 1.228282828282828198e+00
-1.212006680474244831e+03 -1.535353535353535248e+00
3.410495484433111812e+01 2.686868686868686407e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.418266676894371248e+00 1.919191919191919060e-02
9.054290479577282724e+01 6.717171717171717127e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.939451442867901960e+02 1.074747474747474563e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.107116168524682678e+02 7.868686868686868285e-01
6.213785068305979564e+01 4.797979797979797789e-01
8.447586988209592107e+01 6.333333333333333037e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
4.915282701635820217e+01 3.838383838383838120e-01
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.844705697378590685e+03 1.669696969696969679e+00
-1.084678371626815533e+03 -1.516161616161616044e+00
8.153171808300012913e+01 6.141414141414140992e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.636466134578749916e+02 9.979797979797979668e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
8.447586988209592107e+01 6.333333333333333037e-01
8.747757198935056522e+01 6.525252525252525082e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.579477565469956346e+01 5.757575757575756903e-01
3.401119258943811019e+02 1.266666666666666607e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
1.210161076461300844e+01 9.595959595959595301e-02
8.447586988209592107e+01 6.333333333333333037e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.917282065183932716e+01 2.303030303030302872e-01
2.418266676894371248e+00 1.919191919191919060e-02
2.418266676894371248e+00 1.919191919191919060e-02
3.163482720547260385e+01 2.494949494949494917e-01
2.241437085328427088e+02 1.132323232323232176e+00
4.590711800043729340e+02 1.343434343434343425e+00
7.256843405191431451e+00 5.757575757575757180e-02
9.367864607802439991e+01 6.909090909090909172e-01
2.418266676894371248e+00 1.919191919191919060e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.182735778727517939e+01 1.727272727272727293e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
3.658411326131731300e+01 2.878787878787878451e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
3.927200872079777128e+02 1.305050505050505016e+00
-2.917282065183932716e+01 -2.303030303030302872e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
2.031493853911686926e+02 1.093939393939393767e+00
7.256843405191431451e+00 5.757575757575757180e-02
3.907328494159234822e+01 3.070707070707070496e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
1.939451442867901960e+02 1.074747474747474563e+00
9.367864607802439991e+01 6.909090909090909172e-01
3.410495484433111812e+01 2.686868686868686407e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
4.661198977096462670e+01 3.646464646464646076e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.001924898747422077e+02 7.292929292929292151e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
7.863965622839691605e+01 5.949494949494948948e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.144638766930648757e+02 8.060606060606060330e-01
2.182735778727517939e+01 1.727272727272727293e-01
7.256843405191431451e+00 5.757575757575757180e-02
4.408601630637278390e+01 3.454545454545454586e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.703910670048197744e+02 1.017171717171717171e+00
1.224245351643454569e+02 8.444444444444443310e-01
1.776444728210058202e+02 1.036363636363636376e+00
5.434813086803501392e+02 1.381818181818181834e+00
-1.854713648168910822e+02 -1.055555555555555580e+00
1.224245351643454569e+02 8.444444444444443310e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
4.915282701635820217e+01 3.838383838383838120e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
4.590711800043729340e+02 1.343434343434343425e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
-1.144638766930648757e+02 -8.060606060606060330e-01
2.241437085328427088e+02 1.132323232323232176e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
1.459319402891129016e+02 9.404040404040403534e-01
7.022932669811422102e+01 5.373737373737372813e-01
1.210161076461300844e+01 9.595959595959595301e-02
8.153171808300012913e+01 6.141414141414140992e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
9.678188350611044655e+00 7.676767676767676241e-02
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
1.035884844238348990e+02 7.484848484848484196e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.171002850684996588e+01 4.030303030303030165e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.459319402891129016e+02 9.404040404040403534e-01
6.213785068305979564e+01 4.797979797979797789e-01
3.163482720547260385e+01 2.494949494949494917e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.776444728210058202e+02 1.036363636363636376e+00
-2.131793447118838003e+02 -1.113131313131312972e+00
2.200979114039530032e+03 1.631313131313131271e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.131793447118838003e+02 1.113131313131312972e+00
-6.480500749548671990e+01 -4.989898989898989834e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.703910670048197744e+02 1.017171717171717171e+00
2.801118500399574600e+02 1.209090909090908994e+00
8.447586988209592107e+01 6.333333333333333037e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
1.854713648168910822e+02 1.055555555555555580e+00
5.949706805912629903e+01 4.606060606060605744e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.183625993505300755e+02 8.252525252525252375e-01
7.299265899039683347e+01 5.565656565656564858e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
1.636466134578749916e+02 9.979797979797979668e-01
6.213785068305979564e+01 4.797979797979797789e-01
3.658411326131731300e+01 2.878787878787878451e-01
5.171002850684996588e+01 4.030303030303030165e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.035884844238348990e+02 7.484848484848484196e-01
6.213785068305979564e+01 4.797979797979797789e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.938992630541993734e+01 1.535353535353535248e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.182735778727517939e+01 -1.727272727272727293e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.107116168524682678e+02 7.868686868686868285e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.144638766930648757e+02 8.060606060606060330e-01
2.418266676894371248e+00 1.919191919191919060e-02
9.367864607802439991e+01 6.909090909090909172e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
4.837043256852916251e+00 3.838383838383838120e-02
-8.747757198935056522e+01 -6.525252525252525082e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
8.747757198935056522e+01 6.525252525252525082e-01
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.493900137678097337e+02 1.170707070707070585e+00
2.801118500399574600e+02 1.209090909090908994e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
4.837043256852916251e+00 3.838383838383838120e-02
-2.801118500399574600e+02 -1.209090909090908994e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.671809020531390289e+01 2.111111111111110827e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
4.986972780875233298e+02 1.362626262626262630e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
3.410495484433111812e+01 2.686868686868686407e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.410495484433111812e+01 2.686868686868686407e-01
9.054290479577282724e+01 6.717171717171717127e-01
7.256843405191431451e+00 5.757575757575757180e-02
9.367864607802439991e+01 6.909090909090909172e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.407187736554679702e+02 9.212121212121211489e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
2.639763688493650307e+02 1.189898989898989790e+00
4.837043256852916251e+00 3.838383838383838120e-02
4.837043256852916251e+00 3.838383838383838120e-02
6.750118972108462856e+01 5.181818181818181879e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
8.747757198935056522e+01 6.525252525252525082e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
6.213785068305979564e+01 4.797979797979797789e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
2.801118500399574600e+02 1.209090909090908994e+00
1.459319402891129016e+02 9.404040404040403534e-01
4.157353405961676884e+01 3.262626262626262541e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.266685243753267400e+02 8.636363636363635354e-01
4.408601630637278390e+01 3.454545454545454586e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.070909127273431238e+02 7.676767676767676241e-01
5.171002850684996588e+01 4.030303030303030165e-01
9.689235866429734756e+01 7.101010101010100106e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
1.266685243753267400e+02 8.636363636363635354e-01
1.210161076461300844e+01 9.595959595959595301e-02
3.658411326131731300e+01 2.878787878787878451e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
7.022932669811422102e+01 5.373737373737372813e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
8.447586988209592107e+01 6.333333333333333037e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.210161076461300844e+01 9.595959595959595301e-02
7.022932669811422102e+01 5.373737373737372813e-01
1.070909127273431238e+02 7.676767676767676241e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
9.689235866429734756e+01 7.101010101010100106e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.426984824588218359e+01 1.919191919191919060e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
5.171002850684996588e+01 4.030303030303030165e-01
4.661198977096462670e+01 3.646464646464646076e-01
5.171002850684996588e+01 4.030303030303030165e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.171311780234599382e+02 1.439393939393939226e+00
1.357902054845862096e+02 9.020202020202019444e-01
2.182735778727517939e+01 1.727272727272727293e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.001924898747422077e+02 7.292929292929292151e-01
5.688025706131149661e+01 4.414141414141413700e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
1.357902054845862096e+02 9.020202020202019444e-01
4.590711800043729340e+02 1.343434343434343425e+00
-7.579477565469956346e+01 -5.757575757575756903e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
1.035884844238348990e+02 7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.915282701635820217e+01 3.838383838383838120e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.299265899039683347e+01 5.565656565656564858e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
3.907328494159234822e+01 3.070707070707070496e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.357902054845862096e+02 9.020202020202019444e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.636466134578749916e+02 9.979797979797979668e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.480500749548671990e+01 4.989898989898989834e-01
4.986972780875233298e+02 1.362626262626262630e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.514641345264281540e+02 9.595959595959595578e-01
6.750118972108462856e+01 5.181818181818181879e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
2.182735778727517939e+01 1.727272727272727293e-01
4.915282701635820217e+01 3.838383838383838120e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
7.256843405191431451e+00 5.757575757575757180e-02
6.480500749548671990e+01 4.989898989898989834e-01
1.573543155282068255e+02 9.787878787878787623e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.361666173220696123e+02 1.151515151515151381e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.256843405191431451e+00 5.757575757575757180e-02
-8.765448169247321175e+02 -1.477777777777777635e+00
1.001924898747422077e+02 7.292929292929292151e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.367864607802439991e+01 6.909090909090909172e-01
2.426984824588218359e+01 1.919191919191919060e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
2.801118500399574600e+02 1.209090909090908994e+00
-1.212006680474244831e+03 -1.535353535353535248e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-1.719864658358987526e+03 -1.592929292929292862e+00
7.299265899039683347e+01 5.565656565656564858e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.695690004794000671e+01 1.343434343434343203e-01
1.035884844238348990e+02 7.484848484848484196e-01
9.736009663169407986e+02 1.496969696969696839e+00
7.863965622839691605e+01 5.949494949494948948e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.854713648168910822e+02 1.055555555555555580e+00
-8.765448169247321175e+02 -1.477777777777777635e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
1.001924898747422077e+02 7.292929292929292151e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.418266676894371248e+00 1.919191919191919060e-02
1.407187736554679702e+02 9.212121212121211489e-01
1.107116168524682678e+02 7.868686868686868285e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.837043256852916251e+00 3.838383838383838120e-02
-1.459319402891129016e+02 -9.404040404040403534e-01
1.526286849929230812e+03 1.573737373737373657e+00
1.776444728210058202e+02 1.036363636363636376e+00
1.938992630541993734e+01 1.535353535353535248e-01
4.915282701635820217e+01 3.838383838383838120e-01
8.747757198935056522e+01 6.525252525252525082e-01
6.480500749548671990e+01 4.989898989898989834e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.311157790323182439e+02 8.828282828282827399e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.418266676894371248e+00 1.919191919191919060e-02
5.949706805912629903e+01 4.606060606060605744e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.938992630541993734e+01 1.535353535353535248e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.939451442867901960e+02 1.074747474747474563e+00
7.171311780234599382e+02 1.439393939393939226e+00
5.428523756527101796e+01 4.222222222222221655e-01
4.408601630637278390e+01 3.454545454545454586e-01
7.579477565469956346e+01 5.757575757575756903e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.070909127273431238e+02 7.676767676767676241e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
5.941945783685665674e+02 1.401010101010100817e+00
4.408601630637278390e+01 3.454545454545454586e-01
6.480500749548671990e+01 4.989898989898989834e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.695690004794000671e+01 1.343434343434343203e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.001924898747422077e+02 7.292929292929292151e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.636466134578749916e+02 -9.979797979797979668e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.407187736554679702e+02 9.212121212121211489e-01
1.573543155282068255e+02 9.787878787878787623e-01
2.131793447118838003e+02 1.113131313131312972e+00
2.671809020531390289e+01 2.111111111111110827e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.070909127273431238e+02 7.676767676767676241e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.311157790323182439e+02 8.828282828282827399e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.035884844238348990e+02 7.484848484848484196e-01
5.949706805912629903e+01 4.606060606060605744e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
6.517316441689754356e+02 1.420202020202020021e+00
7.256843405191431451e+00 5.757575757575757180e-02
4.408601630637278390e+01 3.454545454545454586e-01
1.452765875963577002e+01 1.151515151515151436e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
7.256843405191431451e+00 5.757575757575757180e-02
9.689235866429734756e+01 7.101010101010100106e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.165839215202744708e+04 1.861616161616161502e+00
9.689235866429734756e+01 7.101010101010100106e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.224245351643454569e+02 8.444444444444443310e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
7.916005489959109127e+02 1.458585858585858430e+00
-2.639763688493650307e+02 -1.189898989898989790e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
5.941945783685665674e+02 1.401010101010100817e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
8.153171808300012913e+01 6.141414141414140992e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.311157790323182439e+02 -8.828282828282827399e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
9.367864607802439991e+01 6.909090909090909172e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.357902054845862096e+02 9.020202020202019444e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-1.939451442867901960e+02 -1.074747474747474563e+00
-4.590711800043729340e+02 -1.343434343434343425e+00
6.750118972108462856e+01 5.181818181818181879e-01
4.915282701635820217e+01 3.838383838383838120e-01
5.688025706131149661e+01 4.414141414141413700e-01
2.499234464612960437e+03 1.650505050505050475e+00
1.452765875963577002e+01 1.151515151515151436e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
1.311157790323182439e+02 8.828282828282827399e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.182735778727517939e+01 1.727272727272727293e-01
8.447586988209592107e+01 6.333333333333333037e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
3.179160646424253400e+02 1.247474747474747403e+00
4.239372301569876527e+02 1.324242424242424221e+00
1.573543155282068255e+02 9.787878787878787623e-01
9.678188350611044655e+00 7.676767676767676241e-02
3.410495484433111812e+01 2.686868686868686407e-01
4.590711800043729340e+02 1.343434343434343425e+00
-2.418266676894371248e+00 -1.919191919191919060e-02
-4.661198977096462670e+01 -3.646464646464646076e-01
1.695690004794000671e+01 1.343434343434343203e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.573543155282068255e+02 9.787878787878787623e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.452765875963577002e+01 1.151515151515151436e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
3.410495484433111812e+01 2.686868686868686407e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
7.863965622839691605e+01 5.949494949494948948e-01
8.765448169247321175e+02 1.477777777777777635e+00
-5.941945783685665674e+02 -1.401010101010100817e+00
5.428523756527101796e+01 4.222222222222221655e-01
-2.493900137678097337e+02 -1.170707070707070585e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
1.183625993505300755e+02 8.252525252525252375e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
1.719864658358987526e+03 1.592929292929292862e+00
1.266685243753267400e+02 8.636363636363635354e-01
-4.915282701635820217e+01 -3.838383838383838120e-01
1.212006680474244831e+03 1.535353535353535248e+00
7.299265899039683347e+01 5.565656565656564858e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.001924898747422077e+02 7.292929292929292151e-01
9.736009663169407986e+02 1.496969696969696839e+00
1.311157790323182439e+02 8.828282828282827399e-01
1.266685243753267400e+02 8.636363636363635354e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.426984824588218359e+01 -1.919191919191919060e-01
5.688025706131149661e+01 4.414141414141413700e-01
5.428523756527101796e+01 4.222222222222221655e-01
1.224245351643454569e+02 8.444444444444443310e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.703910670048197744e+02 1.017171717171717171e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
7.256843405191431451e+00 5.757575757575757180e-02
6.480500749548671990e+01 4.989898989898989834e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
4.915282701635820217e+01 3.838383838383838120e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
5.434813086803501392e+02 1.381818181818181834e+00
2.182735778727517939e+01 1.727272727272727293e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.938992630541993734e+01 1.535353535353535248e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.695690004794000671e+01 1.343434343434343203e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.434813086803501392e+02 1.381818181818181834e+00
1.452765875963577002e+01 1.151515151515151436e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.688025706131149661e+01 4.414141414141413700e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.579477565469956346e+01 5.757575757575756903e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
2.917282065183932716e+01 2.303030303030302872e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
9.054290479577282724e+01 6.717171717171717127e-01
1.311157790323182439e+02 8.828282828282827399e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
4.986972780875233298e+02 1.362626262626262630e+00
1.107116168524682678e+02 7.868686868686868285e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.863965622839691605e+01 5.949494949494948948e-01
2.418266676894371248e+00 1.919191919191919060e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
6.750118972108462856e+01 5.181818181818181879e-01
5.949706805912629903e+01 4.606060606060605744e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.452765875963577002e+01 1.151515151515151436e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.266685243753267400e+02 8.636363636363635354e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.054290479577282724e+01 6.717171717171717127e-01
5.688025706131149661e+01 4.414141414141413700e-01
3.927200872079777128e+02 1.305050505050505016e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.854713648168910822e+02 1.055555555555555580e+00
1.695690004794000671e+01 1.343434343434343203e-01
3.410495484433111812e+01 2.686868686868686407e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.573543155282068255e+02 9.787878787878787623e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
8.747757198935056522e+01 6.525252525252525082e-01
-2.801118500399574600e+02 -1.209090909090908994e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.452765875963577002e+01 1.151515151515151436e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
1.266685243753267400e+02 8.636363636363635354e-01
1.719864658358987526e+03 1.592929292929292862e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.939451442867901960e+02 1.074747474747474563e+00
6.750118972108462856e+01 5.181818181818181879e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
2.426984824588218359e+01 1.919191919191919060e-01
0.000000000000000000e+00 0.000000000000000000e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
2.182735778727517939e+01 1.727272727272727293e-01
-1.212006680474244831e+03 -1.535353535353535248e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.266685243753267400e+02 8.636363636363635354e-01
6.750118972108462856e+01 5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.070909127273431238e+02 7.676767676767676241e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
1.776444728210058202e+02 1.036363636363636376e+00
0.000000000000000000e+00 0.000000000000000000e+00
7.022932669811422102e+01 5.373737373737372813e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.182735778727517939e+01 1.727272727272727293e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.493900137678097337e+02 1.170707070707070585e+00
-2.499234464612960437e+03 -1.650505050505050475e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.070909127273431238e+02 7.676767676767676241e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.636466134578749916e+02 9.979797979797979668e-01
2.031493853911686926e+02 1.093939393939393767e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.938992630541993734e+01 1.535353535353535248e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
3.907328494159234822e+01 3.070707070707070496e-01
1.407187736554679702e+02 9.212121212121211489e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
1.939451442867901960e+02 1.074747474747474563e+00
2.131793447118838003e+02 1.113131313131312972e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
1.636466134578749916e+02 9.979797979797979668e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
-5.688025706131149661e+01 -4.414141414141413700e-01
3.658411326131731300e+01 2.878787878787878451e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.311157790323182439e+02 8.828282828282827399e-01
5.171002850684996588e+01 4.030303030303030165e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
1.703910670048197744e+02 1.017171717171717171e+00
5.941945783685665674e+02 1.401010101010100817e+00
4.837043256852916251e+00 3.838383838383838120e-02
-1.070909127273431238e+02 -7.676767676767676241e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.938992630541993734e+01 1.535353535353535248e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.311157790323182439e+02 8.828282828282827399e-01
7.579477565469956346e+01 5.757575757575756903e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
2.418266676894371248e+00 1.919191919191919060e-02
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
4.915282701635820217e+01 3.838383838383838120e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.573543155282068255e+02 9.787878787878787623e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.357902054845862096e+02 9.020202020202019444e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.695690004794000671e+01 1.343434343434343203e-01
2.031493853911686926e+02 1.093939393939393767e+00
-3.401119258943811019e+02 -1.266666666666666607e+00
1.407187736554679702e+02 9.212121212121211489e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.514641345264281540e+02 9.595959595959595578e-01
9.054290479577282724e+01 6.717171717171717127e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.183625993505300755e+02 8.252525252525252375e-01
1.573543155282068255e+02 9.787878787878787623e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.837043256852916251e+00 3.838383838383838120e-02
7.256843405191431451e+00 5.757575757575757180e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.526286849929230812e+03 -1.573737373737373657e+00
7.863965622839691605e+01 5.949494949494948948e-01
3.401119258943811019e+02 1.266666666666666607e+00
4.661198977096462670e+01 3.646464646464646076e-01
7.863965622839691605e+01 5.949494949494948948e-01
5.171002850684996588e+01 4.030303030303030165e-01
1.107116168524682678e+02 7.868686868686868285e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
7.022932669811422102e+01 5.373737373737372813e-01
9.689235866429734756e+01 7.101010101010100106e-01
5.688025706131149661e+01 4.414141414141413700e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.939451442867901960e+02 1.074747474747474563e+00
-1.573543155282068255e+02 -9.787878787878787623e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.703910670048197744e+02 1.017171717171717171e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
1.776444728210058202e+02 1.036363636363636376e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
1.636466134578749916e+02 9.979797979797979668e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.266685243753267400e+02 -8.636363636363635354e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.689235866429734756e+01 7.101010101010100106e-01
6.750118972108462856e+01 5.181818181818181879e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.367864607802439991e+01 6.909090909090909172e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.938992630541993734e+01 1.535353535353535248e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.131793447118838003e+02 1.113131313131312972e+00
2.182735778727517939e+01 1.727272727272727293e-01
3.649220126648103815e+02 1.285858585858585812e+00
4.590711800043729340e+02 1.343434343434343425e+00
9.678188350611044655e+00 7.676767676767676241e-02
2.980100071277844336e+02 1.228282828282828198e+00
8.747757198935056522e+01 6.525252525252525082e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
6.480500749548671990e+01 4.989898989898989834e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-8.447586988209592107e+01 -6.333333333333333037e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.459319402891129016e+02 9.404040404040403534e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.183625993505300755e+02 -8.252525252525252375e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.001924898747422077e+02 7.292929292929292151e-01
3.401119258943811019e+02 1.266666666666666607e+00
2.426984824588218359e+01 1.919191919191919060e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.938992630541993734e+01 1.535353535353535248e-01
7.863965622839691605e+01 5.949494949494948948e-01
-3.179160646424253400e+02 -1.247474747474747403e+00
4.590711800043729340e+02 1.343434343434343425e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.361666173220696123e+02 1.151515151515151381e+00
1.452765875963577002e+01 1.151515151515151436e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.212006680474244831e+03 1.535353535353535248e+00
1.035884844238348990e+02 7.484848484848484196e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.863965622839691605e+01 5.949494949494948948e-01
4.157353405961676884e+01 3.262626262626262541e-01
6.517316441689754356e+02 1.420202020202020021e+00
1.854713648168910822e+02 1.055555555555555580e+00
1.459319402891129016e+02 9.404040404040403534e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.688025706131149661e+01 4.414141414141413700e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.736009663169407986e+02 1.496969696969696839e+00
7.256843405191431451e+00 5.757575757575757180e-02
1.357902054845862096e+02 9.020202020202019444e-01
4.590711800043729340e+02 1.343434343434343425e+00
2.917282065183932716e+01 2.303030303030302872e-01
4.837043256852916251e+00 3.838383838383838120e-02
-2.418266676894371248e+00 -1.919191919191919060e-02
1.943120051510509256e+03 1.612121212121212066e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.361666173220696123e+02 1.151515151515151381e+00
4.661198977096462670e+01 3.646464646464646076e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.031493853911686926e+02 1.093939393939393767e+00
-0.000000000000000000e+00 -0.000000000000000000e+00
1.358192536800515427e+03 1.554545454545454453e+00
-1.407187736554679702e+02 -9.212121212121211489e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
1.526286849929230812e+03 1.573737373737373657e+00
2.671809020531390289e+01 2.111111111111110827e-01
4.986972780875233298e+02 1.362626262626262630e+00
7.256843405191431451e+00 5.757575757575757180e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.703910670048197744e+02 1.017171717171717171e+00
5.428523756527101796e+01 4.222222222222221655e-01
7.022932669811422102e+01 5.373737373737372813e-01
6.750118972108462856e+01 5.181818181818181879e-01
9.054290479577282724e+01 6.717171717171717127e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
0.000000000000000000e+00 0.000000000000000000e+00
-3.658411326131731300e+01 -2.878787878787878451e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
1.107116168524682678e+02 7.868686868686868285e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.144638766930648757e+02 8.060606060606060330e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
3.927200872079777128e+02 1.305050505050505016e+00
6.213785068305979564e+01 4.797979797979797789e-01
3.401119258943811019e+02 1.266666666666666607e+00
3.163482720547260385e+01 2.494949494949494917e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
4.157353405961676884e+01 3.262626262626262541e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.299265899039683347e+01 5.565656565656564858e-01
7.022932669811422102e+01 5.373737373737372813e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.514641345264281540e+02 9.595959595959595578e-01
1.854713648168910822e+02 1.055555555555555580e+00
-1.776444728210058202e+02 -1.036363636363636376e+00
1.459319402891129016e+02 9.404040404040403534e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
4.661198977096462670e+01 3.646464646464646076e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
1.573543155282068255e+02 9.787878787878787623e-01
1.144638766930648757e+02 8.060606060606060330e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
2.241437085328427088e+02 1.132323232323232176e+00
-2.499234464612960437e+03 -1.650505050505050475e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.459319402891129016e+02 9.404040404040403534e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.070909127273431238e+02 7.676767676767676241e-01
7.863965622839691605e+01 5.949494949494948948e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.210161076461300844e+01 9.595959595959595301e-02
-5.949706805912629903e+01 -4.606060606060605744e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.070909127273431238e+02 7.676767676767676241e-01
7.256843405191431451e+00 5.757575757575757180e-02
6.480500749548671990e+01 4.989898989898989834e-01
2.182735778727517939e+01 1.727272727272727293e-01
3.927200872079777128e+02 1.305050505050505016e+00
1.939451442867901960e+02 1.074747474747474563e+00
-4.837043256852916251e+00 -3.838383838383838120e-02
4.915282701635820217e+01 3.838383838383838120e-01
3.927200872079777128e+02 1.305050505050505016e+00
5.171002850684996588e+01 4.030303030303030165e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
7.863965622839691605e+01 5.949494949494948948e-01
6.750118972108462856e+01 5.181818181818181879e-01
7.579477565469956346e+01 5.757575757575756903e-01
3.907328494159234822e+01 3.070707070707070496e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.408601630637278390e+01 3.454545454545454586e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
1.452765875963577002e+01 1.151515151515151436e-01
1.224245351643454569e+02 8.444444444444443310e-01
2.917282065183932716e+01 2.303030303030302872e-01
5.949706805912629903e+01 4.606060606060605744e-01
5.688025706131149661e+01 4.414141414141413700e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.035884844238348990e+02 7.484848484848484196e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.719864658358987526e+03 1.592929292929292862e+00
5.949706805912629903e+01 4.606060606060605744e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.035884844238348990e+02 7.484848484848484196e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-4.408601630637278390e+01 -3.454545454545454586e-01
1.939451442867901960e+02 1.074747474747474563e+00
0.000000000000000000e+00 0.000000000000000000e+00
-7.256843405191431451e+00 -5.757575757575757180e-02
9.678188350611044655e+00 7.676767676767676241e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
5.949706805912629903e+01 4.606060606060605744e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.401119258943811019e+02 1.266666666666666607e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
2.361666173220696123e+02 1.151515151515151381e+00
-1.107116168524682678e+02 -7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.035884844238348990e+02 7.484848484848484196e-01
5.949706805912629903e+01 4.606060606060605744e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
1.636466134578749916e+02 9.979797979797979668e-01
2.426984824588218359e+01 1.919191919191919060e-01
8.747757198935056522e+01 6.525252525252525082e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.144638766930648757e+02 8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.131793447118838003e+02 1.113131313131312972e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
-4.239372301569876527e+02 -1.324242424242424221e+00
1.776444728210058202e+02 1.036363636363636376e+00
1.224245351643454569e+02 8.444444444444443310e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.031493853911686926e+02 1.093939393939393767e+00
1.107116168524682678e+02 7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
7.579477565469956346e+01 5.757575757575756903e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.917282065183932716e+01 2.303030303030302872e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.070909127273431238e+02 7.676767676767676241e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.144638766930648757e+02 8.060606060606060330e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.776444728210058202e+02 1.036363636363636376e+00
1.210161076461300844e+01 9.595959595959595301e-02
5.688025706131149661e+01 4.414141414141413700e-01
7.863965622839691605e+01 5.949494949494948948e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.239372301569876527e+02 1.324242424242424221e+00
1.459319402891129016e+02 9.404040404040403534e-01
1.939451442867901960e+02 1.074747474747474563e+00
7.022932669811422102e+01 5.373737373737372813e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.299265899039683347e+01 5.565656565656564858e-01
4.157353405961676884e+01 3.262626262626262541e-01
-1.854713648168910822e+02 -1.055555555555555580e+00
8.747757198935056522e+01 6.525252525252525082e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
1.001924898747422077e+02 7.292929292929292151e-01
4.661198977096462670e+01 3.646464646464646076e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
8.747757198935056522e+01 6.525252525252525082e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
2.241437085328427088e+02 1.132323232323232176e+00
5.949706805912629903e+01 4.606060606060605744e-01
9.054290479577282724e+01 6.717171717171717127e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.452765875963577002e+01 1.151515151515151436e-01
7.022932669811422102e+01 5.373737373737372813e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.182735778727517939e+01 1.727272727272727293e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
9.689235866429734756e+01 7.101010101010100106e-01
1.001924898747422077e+02 7.292929292929292151e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
1.358192536800515427e+03 1.554545454545454453e+00
1.938992630541993734e+01 1.535353535353535248e-01
8.153171808300012913e+01 6.141414141414140992e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
3.163482720547260385e+01 2.494949494949494917e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
1.070909127273431238e+02 7.676767676767676241e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.266685243753267400e+02 8.636363636363635354e-01
6.750118972108462856e+01 5.181818181818181879e-01
4.986972780875233298e+02 1.362626262626262630e+00
4.837043256852916251e+00 3.838383838383838120e-02
2.418266676894371248e+00 1.919191919191919060e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
-7.299265899039683347e+01 -5.565656565656564858e-01
8.747757198935056522e+01 6.525252525252525082e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.256843405191431451e+00 5.757575757575757180e-02
2.671809020531390289e+01 2.111111111111110827e-01
2.493900137678097337e+02 1.170707070707070585e+00
6.213785068305979564e+01 4.797979797979797789e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
7.256843405191431451e+00 5.757575757575757180e-02
5.949706805912629903e+01 4.606060606060605744e-01
8.447586988209592107e+01 6.333333333333333037e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.917282065183932716e+01 2.303030303030302872e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
9.367864607802439991e+01 6.909090909090909172e-01
6.750118972108462856e+01 5.181818181818181879e-01
-6.517316441689754356e+02 -1.420202020202020021e+00
6.480500749548671990e+01 4.989898989898989834e-01
-3.907328494159234822e+01 -3.070707070707070496e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.266685243753267400e+02 8.636363636363635354e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.001924898747422077e+02 7.292929292929292151e-01
1.070909127273431238e+02 7.676767676767676241e-01
5.949706805912629903e+01 4.606060606060605744e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
1.719864658358987526e+03 1.592929292929292862e+00
8.153171808300012913e+01 6.141414141414140992e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
4.837043256852916251e+00 3.838383838383838120e-02
2.671809020531390289e+01 2.111111111111110827e-01
1.854713648168910822e+02 1.055555555555555580e+00
4.157353405961676884e+01 3.262626262626262541e-01
-2.917282065183932716e+01 -2.303030303030302872e-01
1.938992630541993734e+01 1.535353535353535248e-01
7.022932669811422102e+01 5.373737373737372813e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
1.107116168524682678e+02 7.868686868686868285e-01
4.837043256852916251e+00 3.838383838383838120e-02
3.410495484433111812e+01 2.686868686868686407e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.224245351643454569e+02 8.444444444444443310e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.224245351643454569e+02 8.444444444444443310e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.452765875963577002e+01 -1.151515151515151436e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.084678371626815533e+03 -1.516161616161616044e+00
7.863965622839691605e+01 5.949494949494948948e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.447586988209592107e+01 6.333333333333333037e-01
1.636466134578749916e+02 9.979797979797979668e-01
-5.428523756527101796e+01 -4.222222222222221655e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.636466134578749916e+02 9.979797979797979668e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
7.299265899039683347e+01 5.565656565656564858e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
1.452765875963577002e+01 1.151515151515151436e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
2.426984824588218359e+01 1.919191919191919060e-01
1.459319402891129016e+02 9.404040404040403534e-01
9.367864607802439991e+01 6.909090909090909172e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
1.311157790323182439e+02 8.828282828282827399e-01
-5.949706805912629903e+01 -4.606060606060605744e-01
0.000000000000000000e+00 0.000000000000000000e+00
7.579477565469956346e+01 5.757575757575756903e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
2.031493853911686926e+02 1.093939393939393767e+00
7.863965622839691605e+01 5.949494949494948948e-01
3.410495484433111812e+01 2.686868686868686407e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
3.410495484433111812e+01 2.686868686868686407e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
7.256843405191431451e+00 5.757575757575757180e-02
8.153171808300012913e+01 6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.917282065183932716e+01 2.303030303030302872e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.266685243753267400e+02 8.636363636363635354e-01
2.031493853911686926e+02 1.093939393939393767e+00
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
2.639763688493650307e+02 1.189898989898989790e+00
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
2.493900137678097337e+02 1.170707070707070585e+00
1.001924898747422077e+02 7.292929292929292151e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.671809020531390289e+01 2.111111111111110827e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
9.367864607802439991e+01 6.909090909090909172e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.107116168524682678e+02 7.868686868686868285e-01
7.299265899039683347e+01 5.565656565656564858e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
4.408601630637278390e+01 3.454545454545454586e-01
4.915282701635820217e+01 3.838383838383838120e-01
4.157353405961676884e+01 3.262626262626262541e-01
9.367864607802439991e+01 6.909090909090909172e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.915282701635820217e+01 3.838383838383838120e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
5.949706805912629903e+01 4.606060606060605744e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
-1.035884844238348990e+02 -7.484848484848484196e-01
1.357902054845862096e+02 9.020202020202019444e-01
4.837043256852916251e+00 3.838383838383838120e-02
9.054290479577282724e+01 6.717171717171717127e-01
-4.590711800043729340e+02 -1.343434343434343425e+00
-9.054290479577282724e+01 -6.717171717171717127e-01
5.688025706131149661e+01 4.414141414141413700e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.636466134578749916e+02 9.979797979797979668e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
4.837043256852916251e+00 3.838383838383838120e-02
5.428523756527101796e+01 4.222222222222221655e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.107116168524682678e+02 7.868686868686868285e-01
5.949706805912629903e+01 4.606060606060605744e-01
1.452765875963577002e+01 1.151515151515151436e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
3.410495484433111812e+01 2.686868686868686407e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.144638766930648757e+02 -8.060606060606060330e-01
7.022932669811422102e+01 5.373737373737372813e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.514641345264281540e+02 9.595959595959595578e-01
2.917282065183932716e+01 2.303030303030302872e-01
4.661198977096462670e+01 3.646464646464646076e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.183625993505300755e+02 8.252525252525252375e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
1.636466134578749916e+02 9.979797979797979668e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
4.915282701635820217e+01 3.838383838383838120e-01
3.907328494159234822e+01 3.070707070707070496e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
7.579477565469956346e+01 5.757575757575756903e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
4.408601630637278390e+01 3.454545454545454586e-01
8.153171808300012913e+01 6.141414141414140992e-01
7.579477565469956346e+01 5.757575757575756903e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
4.837043256852916251e+00 3.838383838383838120e-02
8.447586988209592107e+01 6.333333333333333037e-01
6.480500749548671990e+01 4.989898989898989834e-01
3.658411326131731300e+01 2.878787878787878451e-01
-1.695690004794000671e+01 -1.343434343434343203e-01
-7.171311780234599382e+02 -1.439393939393939226e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.144638766930648757e+02 8.060606060606060330e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.035884844238348990e+02 -7.484848484848484196e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
7.256843405191431451e+00 5.757575757575757180e-02
7.579477565469956346e+01 5.757575757575756903e-01
-6.213785068305979564e+01 -4.797979797979797789e-01
7.299265899039683347e+01 5.565656565656564858e-01
-5.941945783685665674e+02 -1.401010101010100817e+00
1.001924898747422077e+02 7.292929292929292151e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
7.579477565469956346e+01 5.757575757575756903e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.358192536800515427e+03 1.554545454545454453e+00
5.171002850684996588e+01 4.030303030303030165e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.407187736554679702e+02 9.212121212121211489e-01
7.299265899039683347e+01 5.565656565656564858e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
2.241437085328427088e+02 1.132323232323232176e+00
7.299265899039683347e+01 5.565656565656564858e-01
8.153171808300012913e+01 6.141414141414140992e-01
3.410495484433111812e+01 2.686868686868686407e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.210161076461300844e+01 9.595959595959595301e-02
-1.358192536800515427e+03 -1.554545454545454453e+00
2.493900137678097337e+02 1.170707070707070585e+00
2.031493853911686926e+02 1.093939393939393767e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
4.837043256852916251e+00 3.838383838383838120e-02
1.695690004794000671e+01 1.343434343434343203e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
1.514641345264281540e+02 9.595959595959595578e-01
1.107116168524682678e+02 7.868686868686868285e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.688025706131149661e+01 4.414141414141413700e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.224245351643454569e+02 8.444444444444443310e-01
7.579477565469956346e+01 5.757575757575756903e-01
0.000000000000000000e+00 0.000000000000000000e+00
-3.401119258943811019e+02 -1.266666666666666607e+00
-8.747757198935056522e+01 -6.525252525252525082e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.144638766930648757e+02 8.060606060606060330e-01
1.358192536800515427e+03 1.554545454545454453e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
2.639763688493650307e+02 1.189898989898989790e+00
2.493900137678097337e+02 1.170707070707070585e+00
3.658411326131731300e+01 2.878787878787878451e-01
1.636466134578749916e+02 9.979797979797979668e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-2.182735778727517939e+01 -1.727272727272727293e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
7.579477565469956346e+01 5.757575757575756903e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
7.863965622839691605e+01 5.949494949494948948e-01
-0.000000000000000000e+00 -0.000000000000000000e+00
2.182735778727517939e+01 1.727272727272727293e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
1.703910670048197744e+02 1.017171717171717171e+00
6.213785068305979564e+01 4.797979797979797789e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
1.311157790323182439e+02 8.828282828282827399e-01
1.452765875963577002e+01 1.151515151515151436e-01
8.153171808300012913e+01 6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
1.854713648168910822e+02 1.055555555555555580e+00
3.410495484433111812e+01 2.686868686868686407e-01
7.863965622839691605e+01 5.949494949494948948e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.480500749548671990e+01 4.989898989898989834e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
6.213785068305979564e+01 4.797979797979797789e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
1.459319402891129016e+02 9.404040404040403534e-01
2.031493853911686926e+02 1.093939393939393767e+00
1.144638766930648757e+02 8.060606060606060330e-01
9.367864607802439991e+01 6.909090909090909172e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.070909127273431238e+02 7.676767676767676241e-01
1.001924898747422077e+02 7.292929292929292151e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
2.917282065183932716e+01 2.303030303030302872e-01
7.579477565469956346e+01 5.757575757575756903e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.070909127273431238e+02 -7.676767676767676241e-01
5.171002850684996588e+01 4.030303030303030165e-01
6.213785068305979564e+01 4.797979797979797789e-01
9.689235866429734756e+01 7.101010101010100106e-01
9.689235866429734756e+01 7.101010101010100106e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.459319402891129016e+02 9.404040404040403534e-01
-2.031493853911686926e+02 -1.093939393939393767e+00
7.022932669811422102e+01 5.373737373737372813e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
1.210161076461300844e+01 9.595959595959595301e-02
1.084678371626815533e+03 1.516161616161616044e+00
7.299265899039683347e+01 5.565656565656564858e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
2.182735778727517939e+01 1.727272727272727293e-01
9.678188350611044655e+00 7.676767676767676241e-02
-3.179160646424253400e+02 -1.247474747474747403e+00
8.153171808300012913e+01 6.141414141414140992e-01
1.224245351643454569e+02 8.444444444444443310e-01
-7.916005489959109127e+02 -1.458585858585858430e+00
1.001924898747422077e+02 7.292929292929292151e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.526286849929230812e+03 -1.573737373737373657e+00
-3.658411326131731300e+01 -2.878787878787878451e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.183625993505300755e+02 8.252525252525252375e-01
2.917282065183932716e+01 2.303030303030302872e-01
8.153171808300012913e+01 6.141414141414140992e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.938992630541993734e+01 1.535353535353535248e-01
7.579477565469956346e+01 5.757575757575756903e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.171002850684996588e+01 4.030303030303030165e-01
5.428523756527101796e+01 4.222222222222221655e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
-3.658411326131731300e+01 -2.878787878787878451e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
-1.001924898747422077e+02 -7.292929292929292151e-01
9.689235866429734756e+01 7.101010101010100106e-01
7.579477565469956346e+01 5.757575757575756903e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
7.579477565469956346e+01 5.757575757575756903e-01
9.689235866429734756e+01 7.101010101010100106e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.224245351643454569e+02 8.444444444444443310e-01
7.916005489959109127e+02 1.458585858585858430e+00
-2.426984824588218359e+01 -1.919191919191919060e-01
1.224245351643454569e+02 8.444444444444443310e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
9.054290479577282724e+01 6.717171717171717127e-01
7.171311780234599382e+02 1.439393939393939226e+00
-7.171311780234599382e+02 -1.439393939393939226e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.357902054845862096e+02 -9.020202020202019444e-01
-8.765448169247321175e+02 -1.477777777777777635e+00
9.054290479577282724e+01 6.717171717171717127e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.695690004794000671e+01 1.343434343434343203e-01
1.224245351643454569e+02 8.444444444444443310e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
5.688025706131149661e+01 4.414141414141413700e-01
-3.163482720547260385e+01 -2.494949494949494917e-01
7.579477565469956346e+01 5.757575757575756903e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
7.022932669811422102e+01 5.373737373737372813e-01
2.418266676894371248e+00 1.919191919191919060e-02
4.661198977096462670e+01 3.646464646464646076e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
5.171002850684996588e+01 4.030303030303030165e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
2.671809020531390289e+01 2.111111111111110827e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
2.917282065183932716e+01 2.303030303030302872e-01
4.915282701635820217e+01 3.838383838383838120e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
6.480500749548671990e+01 4.989898989898989834e-01
7.256843405191431451e+00 5.757575757575757180e-02
0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00
9.054290479577282724e+01 6.717171717171717127e-01
-4.837043256852916251e+00 -3.838383838383838120e-02
9.054290479577282724e+01 6.717171717171717127e-01
1.070909127273431238e+02 7.676767676767676241e-01
-1.636466134578749916e+02 -9.979797979797979668e-01
1.070909127273431238e+02 7.676767676767676241e-01
9.689235866429734756e+01 7.101010101010100106e-01
1.452765875963577002e+01 1.151515151515151436e-01
1.357902054845862096e+02 9.020202020202019444e-01
1.144638766930648757e+02 8.060606060606060330e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.493900137678097337e+02 1.170707070707070585e+00
4.837043256852916251e+00 3.838383838383838120e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-6.480500749548671990e+01 -4.989898989898989834e-01
-1.266685243753267400e+02 -8.636363636363635354e-01
4.408601630637278390e+01 3.454545454545454586e-01
1.407187736554679702e+02 9.212121212121211489e-01
-4.157353405961676884e+01 -3.262626262626262541e-01
8.747757198935056522e+01 6.525252525252525082e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
5.428523756527101796e+01 4.222222222222221655e-01
-5.434813086803501392e+02 -1.381818181818181834e+00
2.418266676894371248e+00 1.919191919191919060e-02
-1.224245351643454569e+02 -8.444444444444443310e-01
1.035884844238348990e+02 7.484848484848484196e-01
-4.986972780875233298e+02 -1.362626262626262630e+00
1.070909127273431238e+02 7.676767676767676241e-01
4.157353405961676884e+01 3.262626262626262541e-01
-4.239372301569876527e+02 -1.324242424242424221e+00
-1.183625993505300755e+02 -8.252525252525252375e-01
1.001924898747422077e+02 7.292929292929292151e-01
5.688025706131149661e+01 4.414141414141413700e-01
4.408601630637278390e+01 3.454545454545454586e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.703910670048197744e+02 -1.017171717171717171e+00
4.915282701635820217e+01 3.838383838383838120e-01
1.695690004794000671e+01 1.343434343434343203e-01
1.776444728210058202e+02 1.036363636363636376e+00
5.171002850684996588e+01 4.030303030303030165e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.035884844238348990e+02 7.484848484848484196e-01
1.035884844238348990e+02 7.484848484848484196e-01
3.179160646424253400e+02 1.247474747474747403e+00
1.573543155282068255e+02 9.787878787878787623e-01
4.915282701635820217e+01 3.838383838383838120e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
5.428523756527101796e+01 4.222222222222221655e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
8.153171808300012913e+01 6.141414141414140992e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.854713648168910822e+02 1.055555555555555580e+00
2.031493853911686926e+02 1.093939393939393767e+00
3.163482720547260385e+01 2.494949494949494917e-01
1.212006680474244831e+03 1.535353535353535248e+00
-9.367864607802439991e+01 -6.909090909090909172e-01
-1.070909127273431238e+02 -7.676767676767676241e-01
2.426984824588218359e+01 1.919191919191919060e-01
7.299265899039683347e+01 5.565656565656564858e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
2.418266676894371248e+00 1.919191919191919060e-02
6.213785068305979564e+01 4.797979797979797789e-01
1.407187736554679702e+02 9.212121212121211489e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.163482720547260385e+01 2.494949494949494917e-01
6.480500749548671990e+01 4.989898989898989834e-01
3.163482720547260385e+01 2.494949494949494917e-01
9.054290479577282724e+01 6.717171717171717127e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.107116168524682678e+02 7.868686868686868285e-01
1.070909127273431238e+02 7.676767676767676241e-01
1.144638766930648757e+02 8.060606060606060330e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.639763688493650307e+02 1.189898989898989790e+00
1.695690004794000671e+01 1.343434343434343203e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.407187736554679702e+02 9.212121212121211489e-01
5.688025706131149661e+01 4.414141414141413700e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
9.689235866429734756e+01 7.101010101010100106e-01
-7.863965622839691605e+01 -5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.266685243753267400e+02 8.636363636363635354e-01
5.941945783685665674e+02 1.401010101010100817e+00
1.035884844238348990e+02 7.484848484848484196e-01
1.703910670048197744e+02 1.017171717171717171e+00
5.618438722624082402e+03 1.765656565656565480e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
-8.153171808300012913e+01 -6.141414141414140992e-01
9.054290479577282724e+01 6.717171717171717127e-01
-8.747757198935056522e+01 -6.525252525252525082e-01
7.916005489959109127e+02 1.458585858585858430e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
7.579477565469956346e+01 5.757575757575756903e-01
4.915282701635820217e+01 3.838383838383838120e-01
6.750118972108462856e+01 5.181818181818181879e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
9.367864607802439991e+01 6.909090909090909172e-01
1.107116168524682678e+02 7.868686868686868285e-01
9.689235866429734756e+01 7.101010101010100106e-01
-1.938992630541993734e+01 -1.535353535353535248e-01
1.266685243753267400e+02 8.636363636363635354e-01
8.747757198935056522e+01 6.525252525252525082e-01
1.107116168524682678e+02 7.868686868686868285e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
6.480500749548671990e+01 4.989898989898989834e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.452765875963577002e+01 1.151515151515151436e-01
7.171311780234599382e+02 1.439393939393939226e+00
2.182735778727517939e+01 1.727272727272727293e-01
1.107116168524682678e+02 7.868686868686868285e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
4.661198977096462670e+01 3.646464646464646076e-01
8.747757198935056522e+01 6.525252525252525082e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.407187736554679702e+02 -9.212121212121211489e-01
8.447586988209592107e+01 6.333333333333333037e-01
7.299265899039683347e+01 5.565656565656564858e-01
1.311157790323182439e+02 8.828282828282827399e-01
-7.022932669811422102e+01 -5.373737373737372813e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
3.649220126648103815e+02 1.285858585858585812e+00
-9.678188350611044655e+00 -7.676767676767676241e-02
-1.001924898747422077e+02 -7.292929292929292151e-01
7.256843405191431451e+00 5.757575757575757180e-02
-1.459319402891129016e+02 -9.404040404040403534e-01
5.428523756527101796e+01 4.222222222222221655e-01
2.671809020531390289e+01 2.111111111111110827e-01
9.678188350611044655e+00 7.676767676767676241e-02
-1.695690004794000671e+01 -1.343434343434343203e-01
1.107116168524682678e+02 7.868686868686868285e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.938992630541993734e+01 -1.535353535353535248e-01
2.493900137678097337e+02 1.170707070707070585e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
5.688025706131149661e+01 4.414141414141413700e-01
9.689235866429734756e+01 7.101010101010100106e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.703910670048197744e+02 1.017171717171717171e+00
4.661198977096462670e+01 3.646464646464646076e-01
1.703910670048197744e+02 1.017171717171717171e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
4.157353405961676884e+01 3.262626262626262541e-01
4.661198977096462670e+01 3.646464646464646076e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.357902054845862096e+02 9.020202020202019444e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.210161076461300844e+01 9.595959595959595301e-02
-1.210161076461300844e+01 -9.595959595959595301e-02
1.939451442867901960e+02 1.074747474747474563e+00
-1.695690004794000671e+01 -1.343434343434343203e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.452765875963577002e+01 1.151515151515151436e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
1.407187736554679702e+02 9.212121212121211489e-01
1.452765875963577002e+01 1.151515151515151436e-01
-4.661198977096462670e+01 -3.646464646464646076e-01
4.915282701635820217e+01 3.838383838383838120e-01
9.678188350611044655e+00 7.676767676767676241e-02
3.907328494159234822e+01 3.070707070707070496e-01
2.493900137678097337e+02 1.170707070707070585e+00
1.084678371626815533e+03 1.516161616161616044e+00
2.426984824588218359e+01 1.919191919191919060e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.311157790323182439e+02 8.828282828282827399e-01
8.153171808300012913e+01 6.141414141414140992e-01
8.153171808300012913e+01 6.141414141414140992e-01
2.671809020531390289e+01 2.111111111111110827e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.213785068305979564e+01 4.797979797979797789e-01
3.401119258943811019e+02 1.266666666666666607e+00
6.213785068305979564e+01 4.797979797979797789e-01
-1.776444728210058202e+02 -1.036363636363636376e+00
1.107116168524682678e+02 7.868686868686868285e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
3.401119258943811019e+02 1.266666666666666607e+00
-1.459319402891129016e+02 -9.404040404040403534e-01
1.035884844238348990e+02 7.484848484848484196e-01
-1.514641345264281540e+02 -9.595959595959595578e-01
1.938992630541993734e+01 1.535353535353535248e-01
1.358192536800515427e+03 1.554545454545454453e+00
6.480500749548671990e+01 4.989898989898989834e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
9.367864607802439991e+01 6.909090909090909172e-01
-8.447586988209592107e+01 -6.333333333333333037e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
1.001924898747422077e+02 7.292929292929292151e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
7.256843405191431451e+00 5.757575757575757180e-02
1.070909127273431238e+02 7.676767676767676241e-01
2.426984824588218359e+01 1.919191919191919060e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
7.579477565469956346e+01 5.757575757575756903e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.070909127273431238e+02 7.676767676767676241e-01
2.671809020531390289e+01 2.111111111111110827e-01
2.426984824588218359e+01 1.919191919191919060e-01
-1.107116168524682678e+02 -7.868686868686868285e-01
1.070909127273431238e+02 7.676767676767676241e-01
6.213785068305979564e+01 4.797979797979797789e-01
3.179160646424253400e+02 1.247474747474747403e+00
-2.671809020531390289e+01 -2.111111111111110827e-01
8.153171808300012913e+01 6.141414141414140992e-01
-9.678188350611044655e+00 -7.676767676767676241e-02
1.070909127273431238e+02 7.676767676767676241e-01
7.299265899039683347e+01 5.565656565656564858e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
3.410495484433111812e+01 2.686868686868686407e-01
3.163482720547260385e+01 2.494949494949494917e-01
1.070909127273431238e+02 7.676767676767676241e-01
9.054290479577282724e+01 6.717171717171717127e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.210161076461300844e+01 9.595959595959595301e-02
-7.299265899039683347e+01 -5.565656565656564858e-01
6.480500749548671990e+01 4.989898989898989834e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
4.157353405961676884e+01 3.262626262626262541e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.022932669811422102e+01 5.373737373737372813e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
2.671809020531390289e+01 2.111111111111110827e-01
-6.750118972108462856e+01 -5.181818181818181879e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.863965622839691605e+01 5.949494949494948948e-01
1.070909127273431238e+02 7.676767676767676241e-01
4.915282701635820217e+01 3.838383838383838120e-01
1.719864658358987526e+03 1.592929292929292862e+00
5.688025706131149661e+01 4.414141414141413700e-01
-1.459319402891129016e+02 -9.404040404040403534e-01
-1.183625993505300755e+02 -8.252525252525252375e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
-5.688025706131149661e+01 -4.414141414141413700e-01
5.428523756527101796e+01 4.222222222222221655e-01
7.579477565469956346e+01 5.757575757575756903e-01
1.224245351643454569e+02 8.444444444444443310e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.452765875963577002e+01 1.151515151515151436e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
3.927200872079777128e+02 1.305050505050505016e+00
6.213785068305979564e+01 4.797979797979797789e-01
3.410495484433111812e+01 2.686868686868686407e-01
-2.241437085328427088e+02 -1.132323232323232176e+00
1.703910670048197744e+02 1.017171717171717171e+00
3.907328494159234822e+01 3.070707070707070496e-01
-7.579477565469956346e+01 -5.757575757575756903e-01
9.678188350611044655e+00 7.676767676767676241e-02
1.854713648168910822e+02 1.055555555555555580e+00
2.031493853911686926e+02 1.093939393939393767e+00
2.493900137678097337e+02 1.170707070707070585e+00
3.907328494159234822e+01 3.070707070707070496e-01
5.434813086803501392e+02 1.381818181818181834e+00
1.183625993505300755e+02 8.252525252525252375e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
8.447586988209592107e+01 6.333333333333333037e-01
5.171002850684996588e+01 4.030303030303030165e-01
2.361666173220696123e+02 1.151515151515151381e+00
-4.915282701635820217e+01 -3.838383838383838120e-01
-1.144638766930648757e+02 -8.060606060606060330e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.256843405191431451e+00 -5.757575757575757180e-02
-1.107116168524682678e+02 -7.868686868686868285e-01
7.863965622839691605e+01 5.949494949494948948e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
-4.590711800043729340e+02 -1.343434343434343425e+00
2.241437085328427088e+02 1.132323232323232176e+00
1.514641345264281540e+02 9.595959595959595578e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.031493853911686926e+02 1.093939393939393767e+00
3.410495484433111812e+01 2.686868686868686407e-01
4.915282701635820217e+01 3.838383838383838120e-01
6.213785068305979564e+01 4.797979797979797789e-01
2.182735778727517939e+01 1.727272727272727293e-01
2.131793447118838003e+02 1.113131313131312972e+00
2.917282065183932716e+01 2.303030303030302872e-01
2.241437085328427088e+02 1.132323232323232176e+00
5.688025706131149661e+01 4.414141414141413700e-01
1.001924898747422077e+02 7.292929292929292151e-01
5.434813086803501392e+02 1.381818181818181834e+00
5.941945783685665674e+02 1.401010101010100817e+00
-3.410495484433111812e+01 -2.686868686868686407e-01
1.210161076461300844e+01 9.595959595959595301e-02
1.776444728210058202e+02 1.036363636363636376e+00
8.447586988209592107e+01 6.333333333333333037e-01
2.671809020531390289e+01 2.111111111111110827e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
5.428523756527101796e+01 4.222222222222221655e-01
4.157353405961676884e+01 3.262626262626262541e-01
1.001924898747422077e+02 7.292929292929292151e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
1.224245351643454569e+02 8.444444444444443310e-01
3.658411326131731300e+01 2.878787878787878451e-01
2.182735778727517939e+01 1.727272727272727293e-01
9.736009663169407986e+02 1.496969696969696839e+00
1.210161076461300844e+01 9.595959595959595301e-02
4.408601630637278390e+01 3.454545454545454586e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.671809020531390289e+01 -2.111111111111110827e-01
5.688025706131149661e+01 4.414141414141413700e-01
-9.736009663169407986e+02 -1.496969696969696839e+00
-8.447586988209592107e+01 -6.333333333333333037e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
2.182735778727517939e+01 1.727272727272727293e-01
5.688025706131149661e+01 4.414141414141413700e-01
1.695690004794000671e+01 1.343434343434343203e-01
5.171002850684996588e+01 4.030303030303030165e-01
7.299265899039683347e+01 5.565656565656564858e-01
2.493900137678097337e+02 1.170707070707070585e+00
4.986972780875233298e+02 1.362626262626262630e+00
8.447586988209592107e+01 6.333333333333333037e-01
1.311157790323182439e+02 8.828282828282827399e-01
2.131793447118838003e+02 1.113131313131312972e+00
2.182735778727517939e+01 1.727272727272727293e-01
4.590711800043729340e+02 1.343434343434343425e+00
1.943120051510509256e+03 1.612121212121212066e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
1.084678371626815533e+03 1.516161616161616044e+00
4.661198977096462670e+01 3.646464646464646076e-01
-1.573543155282068255e+02 -9.787878787878787623e-01
3.163482720547260385e+01 2.494949494949494917e-01
-1.407187736554679702e+02 -9.212121212121211489e-01
5.428523756527101796e+01 4.222222222222221655e-01
-3.401119258943811019e+02 -1.266666666666666607e+00
2.426984824588218359e+01 1.919191919191919060e-01
9.054290479577282724e+01 6.717171717171717127e-01
7.863965622839691605e+01 5.949494949494948948e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
1.311157790323182439e+02 8.828282828282827399e-01
4.661198977096462670e+01 3.646464646464646076e-01
4.408601630637278390e+01 3.454545454545454586e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.517316441689754356e+02 1.420202020202020021e+00
2.801118500399574600e+02 1.209090909090908994e+00
-2.241437085328427088e+02 -1.132323232323232176e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
1.636466134578749916e+02 9.979797979797979668e-01
5.428523756527101796e+01 4.222222222222221655e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-1.311157790323182439e+02 -8.828282828282827399e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
8.765448169247321175e+02 1.477777777777777635e+00
2.671809020531390289e+01 2.111111111111110827e-01
1.526286849929230812e+03 1.573737373737373657e+00
7.022932669811422102e+01 5.373737373737372813e-01
8.447586988209592107e+01 6.333333333333333037e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
1.407187736554679702e+02 9.212121212121211489e-01
1.357902054845862096e+02 9.020202020202019444e-01
-3.927200872079777128e+02 -1.305050505050505016e+00
-5.171002850684996588e+01 -4.030303030303030165e-01
-1.357902054845862096e+02 -9.020202020202019444e-01
2.426984824588218359e+01 1.919191919191919060e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
7.299265899039683347e+01 5.565656565656564858e-01
4.157353405961676884e+01 3.262626262626262541e-01
3.907328494159234822e+01 3.070707070707070496e-01
2.031493853911686926e+02 1.093939393939393767e+00
0.000000000000000000e+00 0.000000000000000000e+00
6.480500749548671990e+01 4.989898989898989834e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.514641345264281540e+02 9.595959595959595578e-01
7.863965622839691605e+01 5.949494949494948948e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
3.410495484433111812e+01 2.686868686868686407e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
5.949706805912629903e+01 4.606060606060605744e-01
7.579477565469956346e+01 5.757575757575756903e-01
2.426984824588218359e+01 1.919191919191919060e-01
-5.171002850684996588e+01 -4.030303030303030165e-01
7.022932669811422102e+01 5.373737373737372813e-01
3.410495484433111812e+01 2.686868686868686407e-01
6.480500749548671990e+01 4.989898989898989834e-01
8.447586988209592107e+01 6.333333333333333037e-01
-8.153171808300012913e+01 -6.141414141414140992e-01
1.224245351643454569e+02 8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01
8.153171808300012913e+01 6.141414141414140992e-01
6.750118972108462856e+01 5.181818181818181879e-01
1.939451442867901960e+02 1.074747474747474563e+00
1.452765875963577002e+01 1.151515151515151436e-01
6.213785068305979564e+01 4.797979797979797789e-01
-7.299265899039683347e+01 -5.565656565656564858e-01
3.163482720547260385e+01 2.494949494949494917e-01
2.426984824588218359e+01 1.919191919191919060e-01
3.179160646424253400e+02 1.247474747474747403e+00
-1.210161076461300844e+01 -9.595959595959595301e-02
5.171002850684996588e+01 4.030303030303030165e-01
3.179160646424253400e+02 1.247474747474747403e+00
-7.863965622839691605e+01 -5.949494949494948948e-01
4.915282701635820217e+01 3.838383838383838120e-01
6.750118972108462856e+01 5.181818181818181879e-01
-2.980100071277844336e+02 -1.228282828282828198e+00
1.452765875963577002e+01 1.151515151515151436e-01
9.678188350611044655e+00 7.676767676767676241e-02
9.678188350611044655e+00 7.676767676767676241e-02
1.452765875963577002e+01 1.151515151515151436e-01
-9.689235866429734756e+01 -7.101010101010100106e-01
1.084678371626815533e+03 1.516161616161616044e+00
8.153171808300012913e+01 6.141414141414140992e-01
-2.131793447118838003e+02 -1.113131313131312972e+00
-9.689235866429734756e+01 -7.101010101010100106e-01
2.671809020531390289e+01 2.111111111111110827e-01
1.695690004794000671e+01 1.343434343434343203e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
-9.054290479577282724e+01 -6.717171717171717127e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
8.747757198935056522e+01 6.525252525252525082e-01
4.661198977096462670e+01 3.646464646464646076e-01
2.361666173220696123e+02 1.151515151515151381e+00
1.084678371626815533e+03 1.516161616161616044e+00
-3.927200872079777128e+02 -1.305050505050505016e+00
9.736009663169407986e+02 1.496969696969696839e+00
1.212006680474244831e+03 1.535353535353535248e+00
8.747757198935056522e+01 6.525252525252525082e-01
1.695690004794000671e+01 1.343434343434343203e-01
-3.410495484433111812e+01 -2.686868686868686407e-01
1.210161076461300844e+01 9.595959595959595301e-02
-2.182735778727517939e+01 -1.727272727272727293e-01
-1.210161076461300844e+01 -9.595959595959595301e-02
6.750118972108462856e+01 5.181818181818181879e-01
8.747757198935056522e+01 6.525252525252525082e-01
-2.182735778727517939e+01 -1.727272727272727293e-01
6.517316441689754356e+02 1.420202020202020021e+00
-1.144638766930648757e+02 -8.060606060606060330e-01
1.212006680474244831e+03 1.535353535353535248e+00
2.917282065183932716e+01 2.303030303030302872e-01
1.695690004794000671e+01 1.343434343434343203e-01
4.661198977096462670e+01 3.646464646464646076e-01
6.213785068305979564e+01 4.797979797979797789e-01
1.311157790323182439e+02 8.828282828282827399e-01
-2.361666173220696123e+02 -1.151515151515151381e+00
4.408601630637278390e+01 3.454545454545454586e-01
1.266685243753267400e+02 8.636363636363635354e-01
-2.418266676894371248e+00 -1.919191919191919060e-02
6.517316441689754356e+02 1.420202020202020021e+00
3.410495484433111812e+01 2.686868686868686407e-01
-2.639763688493650307e+02 -1.189898989898989790e+00
1.266685243753267400e+02 8.636363636363635354e-01
-9.367864607802439991e+01 -6.909090909090909172e-01
3.410495484433111812e+01 2.686868686868686407e-01
1.035884844238348990e+02 7.484848484848484196e-01
1.459319402891129016e+02 9.404040404040403534e-01
-1.035884844238348990e+02 -7.484848484848484196e-01
2.241437085328427088e+02 1.132323232323232176e+00
-1.224245351643454569e+02 -8.444444444444443310e-01
-1.224245351643454569e+02 -8.444444444444443310e-01
7.863965622839691605e+01 5.949494949494948948e-01


==> figures/quadrupole/local/MaxwellSet.txt <==
-1.243389187969949035e+03 -1.534879903650556932e+00
-1.042044700334918161e+02 -6.678821588258324615e-01
-1.023812757827333257e+02 -6.851651366367856877e-01
2.599801660815468907e+01 1.783589325722519658e-01
2.435212714472235618e+01 1.759913479928895685e-01
2.014562207893423817e+01 1.521690133494612296e-01
2.342001468615171689e+01 1.764779235359326959e-01
8.566650229722372956e+01 6.292555459397491946e-01
3.943374282394992036e+01 2.709437943615538580e-01
8.538591826149530561e+01 6.222028571839091082e-01
8.189351211087928561e+01 6.436116179211799349e-01
1.258009213094200902e+02 7.841845526257743559e-01
7.950554615079589382e+01 5.970915472442294147e-01
-1.106684452989171916e+02 -8.145182697184162324e-01
8.570405549228122766e+01 6.202212041180430457e-01
4.391609596667598225e+01 3.100189921296501172e-01
9.196416186229832590e+01 6.936210321380299471e-01
1.277741323267367335e+02 7.687830950338307989e-01
1.334602735790429051e+02 9.468511533075002484e-01
1.325542706466395089e+02 9.430606771052744142e-01
1.254182789918327643e+02 8.300564797301984710e-01
8.094363661644624131e+01 6.408243160329454291e-01
-6.477440652032301571e+00 -5.532045778724681284e-02
1.028242512033035325e+02 6.993279471844501272e-01
9.283452323676223727e+01 6.833800557304898771e-01
-2.668696825547451681e+02 -1.223912276311027947e+00
-6.307221920673052651e+00 -6.611681783779400912e-02
1.307520411122249868e+02 8.704588260158102608e-01
3.505006757019920656e+02 1.207200983674808104e+00
8.077231348774125763e+01 6.002867836865720674e-01
-1.241843676024786847e+00 -3.401125223095408101e-02
-7.983176710513791186e+00 -9.054313487067652821e-02
1.495687153685816728e+00 -2.632147440629883928e-02
8.143402683185306046e+01 5.802126975672801112e-01
2.441574616898948591e+01 1.467335522803041303e-01
6.131103395420377744e+00 1.947597385070767850e-02
-1.142869936597718663e+02 -7.744669769997966080e-01
6.639711426885079959e+01 4.988210164946716429e-01
-4.990330997623027542e+01 -3.680362488515047104e-01
1.917227079009612467e+01 1.668397236853092491e-01
-4.135857110694688288e+01 -3.256256382030805474e-01
7.012729646513319892e+01 5.071138224575604259e-01
1.288623995799889030e+02 8.857736779188808418e-01
1.290218645158374500e+02 8.912309704839109781e-01
1.018467594378411860e+02 7.045366616562055428e-01
4.159818566461401588e+02 1.297034963006704400e+00
-7.183544914412895821e+01 -5.217308458606004784e-01
-3.509504785280273609e+01 -2.200307125069939640e-01
2.835085143066724456e+01 2.313390583995030003e-01
2.142605985913483835e+01 1.698876539904590477e-01
-2.844908669460202759e+02 -1.224064645952313457e+00
5.026200051798389268e+01 3.799149931141813652e-01
-3.487629006743866711e+01 -2.072304950750078756e-01
1.143495700486728879e+02 7.719718011082720155e-01
3.165670199910800875e+01 2.419052369521940415e-01
4.079906719860183983e+01 3.138519579448725838e-01
9.407533062784651179e+01 6.213497725371357472e-01
8.919175155091342333e+01 6.124848074249358287e-01
4.347970622642226601e+01 3.188597003105071992e-01
1.236863870463328681e+02 7.667490658981255258e-01
5.452873626931129536e+01 4.212783619285550563e-01
3.579184972138481413e+01 3.091086882696542082e-01
-6.720170067104669442e+01 -4.646095261698411361e-01
5.042352766780950013e+00 2.755574574581587388e-02
-4.338238743154720822e+01 -3.011849335242573478e-01
-1.214819502361783918e+02 -8.127751728162246891e-01
4.286551591991297272e+01 3.114084040451182145e-01
-4.750641738301445116e+01 -3.461923746344410802e-01
1.174017826232137196e+02 8.398476457609554968e-01
-1.201146098483164053e+02 -8.501011711062960163e-01
-9.744794160639722236e+01 -6.765890503704290460e-01
2.549190149114513027e+00 2.484365308616058934e-02
-1.266803269765179873e+00 -1.765187474385315758e-02
8.485196717221067786e+01 6.403818389855613358e-01
-7.437963146148511839e+01 -5.320482555691563586e-01
4.823505126789441277e+01 3.884585963205445247e-01
-1.992571468504091570e+02 -1.061697556115273944e+00
2.247758011976714343e+01 1.601343063450252346e-01
-4.461983368749965706e+01 -3.357199612887467044e-01
2.183376116041705757e+02 1.095453987070997393e+00
5.306018102685620761e+02 1.336923324405114855e+00
2.985969593168106329e+01 2.294281976691021074e-01
5.114922984590056387e+01 4.398404240857957670e-01
2.218053714353668227e+01 1.847095589724670750e-01
7.110951156767501402e+01 5.198338780586232444e-01
3.824281436313319205e+01 3.125475325761175593e-01
2.385738572834081594e+01 1.465264887958029061e-01
-1.001353265837857407e+03 -1.499984845884468454e+00
2.126523197974875359e+02 1.125090840849149121e+00
9.261463824581414883e+01 7.013406489626977658e-01
4.446142988621065228e+01 3.402654821102455984e-01
1.420886910063683786e+02 9.420332780941264028e-01
-1.023911772289526283e+02 -7.312217921506160012e-01
-9.584046906778448260e+01 -6.805855707921560915e-01
3.816485448165490624e+01 3.266795420662004235e-01
1.314967258184479988e+02 9.472659962023813884e-01
9.287042870950979534e+01 6.268752604340436241e-01
5.108996562777980444e+01 4.145671288244318631e-01
7.299114898323789191e+01 5.510344665835791300e-01
-9.687620999087269524e+01 -7.329696082690865255e-01
4.815748827006370334e+02 1.332795271115883251e+00
4.036992720441684668e+01 2.492459564576571251e-01
8.920087391238092778e+01 6.794010235366131356e-01
1.473822709424671302e+02 9.693061880758884197e-01
2.427038565747728427e+01 2.299447147731829011e-01
-1.091403943440055286e+02 -7.646892110243067586e-01
4.576278595268200888e+01 3.400778684751267766e-01
1.917779202082195988e+00 2.162747338986042989e-02
-1.242190132004193543e+02 -8.506182250960343527e-01
0.000000000000000000e+00 0.000000000000000000e+00
-8.107694097684922951e+01 -5.828046477619034382e-01
-4.510354452767743605e-01 9.415310074775778970e-03
-2.243634440951052227e+02 -1.157414131602952700e+00
-2.312851785860835321e+02 -1.126591188901181040e+00
1.136767928929253060e+02 7.944117470217906263e-01
4.451777849285911657e+02 1.318699354978692728e+00
1.494161950610837586e+01 1.186185794726261483e-01
-2.749246617970401303e+02 -1.240145400329560665e+00
1.085799576966195161e+02 7.843428264306726572e-01
9.938335434844836414e+01 7.255564145208488469e-01
4.870528684550659904e+01 3.854982335505026669e-01
-1.247172157436701809e+02 -8.315914690886790916e-01
1.369054184498181996e+02 9.358057087137598984e-01
7.907404304779073811e+01 5.892683750309493096e-01
-9.203366341623248559e+01 -6.023728252484648049e-01
3.838523060774608808e+01 3.018657232256078404e-01
-9.037833824942862293e+01 -6.371718047404131280e-01
1.068428683491332833e+02 7.227322492741269366e-01
-2.197904908183322163e+02 -1.086464346376391221e+00
-3.080950567018621769e+03 -1.686667282404934909e+00
1.399127832895847412e+01 1.302699136412235337e-01
1.901773303913761026e+01 1.526501571201957785e-01
6.705967356531368750e+01 4.970268541767552395e-01
-1.250406226085489720e+02 -8.441349721098453385e-01
1.547119191400737748e+02 9.212360581543902471e-01
2.118739482241307712e+02 1.121940331658279444e+00
-5.013301994131996508e+01 -3.273180719474971800e-01
1.374238491808782214e+02 9.305351120379342644e-01
1.445148910083131888e+01 1.280415898111352258e-01
8.489865695421532621e+01 5.635078321399544787e-01
2.529895104287914265e+01 1.679083518191570035e-01
6.090154089513849733e+00 3.902044839331933468e-02
1.027594426532666461e+02 7.397635497722008235e-01
1.998708170139785523e+01 1.468762928214294161e-01
1.639557830339226285e+01 1.361619610075933129e-01
8.930025080119264658e+01 6.648192323586502583e-01
3.875835635376545696e+01 3.186817674638875442e-01
-2.184106954676660450e+02 -1.111818912581963081e+00
6.725783501915960017e+01 4.921198969581813132e-01
6.379295893081492608e+01 4.894808328323644320e-01
-1.236262967687918888e+02 -8.349421172373413524e-01
4.092182105808110748e+01 3.125038495492631352e-01
-1.090267891247998620e+02 -7.662065794797456864e-01
8.705301159239380127e+01 6.143083303243118687e-01
8.518156687292572826e+01 6.494437582652961005e-01
7.837883759569551501e+01 5.591948569184556073e-01
6.008030255553673982e+01 4.971574936031454839e-01
-5.465103323043042138e+01 -4.229838728712473905e-01
3.816608926164522586e+01 3.124896509996621385e-01
7.821766575219611184e+01 5.914443440620206216e-01
5.044275594425025133e+01 3.839260432997731454e-01
-1.167097174143077121e+00 5.869808258071929075e-02
3.797788967329040588e+01 2.786582840980281195e-01
-1.553447753827145732e+02 -9.550781496497164902e-01
-1.019059744481303653e+02 -7.033555108020764779e-01
3.717986345244439406e+01 2.770425168279085915e-01
-1.685247287202007271e+02 -9.975584200492730869e-01
1.568585746053599195e+01 1.440750927751737742e-01
8.553286503231549887e+01 6.111908918726127737e-01
2.385979062538395823e+01 1.471243095786711752e-01
-8.850366161730005388e+01 -6.237349151688029725e-01
5.892333377712551368e+01 4.383103416553626452e-01
4.794048628087035269e+01 3.566411580608713217e-01
-9.701227633216001323e+01 -5.975081901833556586e-01
8.846881717535453049e+01 6.460298651012221782e-01
4.922872712140333107e+01 3.678728404793067952e-01
1.229950010937987628e+02 8.713572762027249619e-01
1.050509957273981314e+02 7.934760685097179689e-01
-1.680603025175018672e+02 -9.946717529319935025e-01
2.242511347353224949e+01 1.651655307376509452e-01
1.578236728739517325e+01 1.095810697357515462e-01
5.217622753414308079e+01 3.821522457019920771e-01
-2.256743106494875084e-01 1.304816479142892338e-02
-9.820803088267527414e+01 -7.523533812825384803e-01
9.180029762753686384e+01 6.921558640990537192e-01
3.180361907797161791e+01 2.372856353955404562e-01
6.787111697031770063e+01 5.174377484655554582e-01
-1.222563473141708954e+02 -7.916969597911858170e-01
6.836529007722459639e+00 5.674458768131523251e-02
2.058518313743068617e+01 1.788639637121330062e-01
9.296370156680096031e+00 7.768865815089601168e-02
8.914193748273979168e+01 6.790478560348417458e-01
-1.451142007808003882e+02 -8.916934680345710573e-01
3.803135144739057694e+01 2.779045078379427380e-01
-6.459813452357957431e+01 -4.841172271066640498e-01
-8.622932268625912400e+01 -6.289295156079917071e-01
-6.821340217666981687e+01 -5.107670690147674275e-01
3.081465060391697541e+00 2.908360469549490721e-02
6.678865912572916841e+01 5.046377351794630872e-01
4.100070509471753155e+01 3.187096711733187204e-01
3.591965336419895038e+01 2.926465782673299820e-01
-1.036271892769561873e+02 -6.702392115533528649e-01
1.285642619055171565e+02 8.946198686478850082e-01
-1.330606022815095457e+02 -7.667288523776440989e-01
1.103182386798782311e+01 7.764031137724500264e-02
-1.199610041572019625e+01 -9.412963878250080185e-02
6.280263353951492178e+01 4.705153252017678644e-01
7.341366762930920231e+01 5.265754231785961803e-01
1.145369303170433462e+01 1.119793998275256108e-01
-1.221765542343158302e+02 -8.301535751596399448e-01
1.844523376669702230e+01 1.955689582271345761e-01
1.760945407854335087e+02 1.026418940868906615e+00
-4.828121069209225169e+01 -3.812009421649956153e-01
4.223175834712598231e+01 3.173601315411724855e-01
-2.074823681392042829e+02 -1.120842544691613041e+00
1.578417584759218641e+02 1.002484033128550500e+00
4.048409586020327566e+01 3.126716380706289211e-01
1.615839256171567513e+02 9.720059835446172025e-01
2.351409126677226169e+01 1.583133402799573597e-01
1.328658466147121686e+01 9.217086839955966615e-02
2.543985884125330443e+01 1.816432583332704964e-01
8.806416584134996839e+00 8.546311733393412158e-02
2.321626817559325957e+02 1.103303600283426666e+00
4.843157395145093602e+01 3.534930644946924772e-01
1.035580570074207856e+02 6.915850007198821592e-01
-1.496950587787966072e+02 -9.221455892965593204e-01
7.200017655925989857e+01 5.224341097123629263e-01
-3.316244784619236157e+02 -1.259476331862381393e+00
7.692794804053184521e+01 5.331015166866919230e-01
6.857608370356991223e+00 5.748027242447587004e-02
1.056508367823350625e+02 7.596984599459000176e-01
1.474369753813213038e+02 9.417569886750533081e-01
-1.135802409345033794e+02 -7.920633546213432519e-01
7.286170203930927869e+01 5.883441282468425682e-01
-7.211991787965069989e+01 -5.204413953109161550e-01
5.332331698536901854e+01 4.150690886365336341e-01
5.861749466990981716e+01 4.564816821578175365e-01
7.220106304238885286e+01 5.957741778197671589e-01
3.475278076900163171e+01 2.629137779097492356e-01
2.479408950773930087e+01 1.815467644415402759e-01
-8.623455493994025289e+01 -6.288938719911838504e-01
1.033307656957300651e+02 7.445389869531807703e-01
-9.498990254838844294e+01 -6.443937451519127224e-01
6.024447509448992122e+01 4.898258159380652899e-01
-8.789811476929574496e+01 -6.499343612489892896e-01
6.379657599630866827e+01 4.895226274135635602e-01
7.739531219039577081e+01 5.980264382736169004e-01
1.015008117803709808e+02 7.178964548044887151e-01
1.173306257901878382e+02 8.396789321611630719e-01
2.375538510717374407e+01 1.542723218516438566e-01
1.531550525106017062e+02 9.817952319127272176e-01
2.052762687986701451e+02 1.081373347732133894e+00
1.916034928019821564e+02 1.077734150830965021e+00
4.728051293922337095e+01 3.561975934806010380e-01
1.321984703254596560e+01 8.761014317673286589e-02
-5.858103847451776858e+01 -4.258316611017120557e-01
-1.294286908172273058e+02 -8.409057144684713991e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.125327092155738917e+01 -9.747232338206267277e-02
5.240735736682916723e+01 3.982233876578455956e-01
5.290889478990967376e+01 4.107294453834375303e-01
-1.283829256584765801e+02 -8.902852704256468686e-01
-4.182789683532831759e+00 -3.449267095788999260e-02
3.642843105463530833e+02 1.304344200033290324e+00
4.538701936623491662e+01 3.541704738722001311e-01
3.440300786021079027e+00 1.014196775714365506e-02
1.381463050510647683e+01 1.214797169880831446e-01
8.012290495704954196e+01 5.974613855930633877e-01
9.924560136926700693e+01 7.199843610498607438e-01
8.102197032162499113e+01 6.010003714749132531e-01
1.046270951297579472e+02 7.686542489188287197e-01
2.185482546679278357e+02 1.131233985057124691e+00
-1.358560990741286219e+02 -9.037082258267696844e-01
-1.275925688873158066e+02 -8.123542888378797455e-01
7.178756527286294897e+01 5.677924864712527997e-01
9.429133004139705463e+02 1.511920200354294197e+00
-7.526368816628186664e+01 -5.749433429741879209e-01
-1.402193331991756109e+00 6.829554212749025521e-02
-3.120142060561405515e+02 -1.238183926307101945e+00
7.899423090621235488e+00 5.537046624204147727e-02
-4.586357572436826047e+01 -3.552792409401986928e-01
6.147489537412266891e+00 2.744567678048035267e-02
9.865409716833084985e+01 7.681342825870252078e-01
-3.327628139834343415e+02 -1.237449993738201526e+00
9.888631867422137134e+01 7.224350509173473878e-01
5.957239203449736351e+02 1.396710072820789517e+00
7.599288030880182987e+01 5.836926783140844455e-01
1.558389759542800732e+02 9.583853901886281168e-01
2.235831306847706514e+02 1.128733037800957684e+00
-2.232696619922867569e+02 -1.141304930751198654e+00
1.776526418941422136e+01 1.408073301296711155e-01
7.802138192621852397e+01 5.917100881827705994e-01
1.376953529600621806e+01 7.645127395181511298e-02
1.208160437469961934e+01 5.611091856795958482e-02
-2.522085535441919149e+02 -1.188432963776451912e+00
8.476587127464833316e+01 6.604186420517120792e-01
-1.561236495348046276e+02 -9.420803425652698460e-01
2.401018404677039086e+00 3.750504181211961052e-02
4.158235401735456804e+01 3.339211099967090979e-01
1.555566607178560616e+02 9.784581912931717973e-01
3.241601565713472155e+01 2.443008989312299983e-01
-1.102130167278613584e+02 -8.050428781925528243e-01
-4.298477855109925372e+01 -2.991210968372897128e-01
3.174228297679237443e+01 2.371035759998982029e-01
1.290804758408739019e+02 8.938982035613521893e-01
4.153714543941152897e+02 1.325098394767788568e+00
8.578446927924746035e+01 5.476355996975847962e-01
4.359099561209458074e+01 3.325278601807739043e-01
1.958591975443026740e+02 1.104244432815118415e+00
7.490320630308621048e+02 1.451655957057205182e+00
7.685026822836562133e+01 5.985201518744341920e-01
8.607022262213099850e+01 6.199435674395429308e-01
5.894570844974163748e+01 4.380033667303941947e-01
2.011547085361496556e+02 1.010661268863702666e+00
-1.099924032822375040e+02 -8.022160270854183928e-01
8.756387374953297353e+01 6.818374741765416136e-01
-2.122963946919880129e+02 -1.124325578839170614e+00
9.758915101667962055e-01 9.024319147403703223e-03
1.820620007366296988e+01 1.938129108913055343e-01
-1.232764410674977427e+02 -8.130945584435775864e-01
1.399018811083344076e+02 9.206501072646555706e-01
9.018586778528931092e+00 9.059754532219448098e-02
-1.729715565623984475e+01 -1.332056195739219628e-01
1.900083433643444266e+02 1.069011353060772995e+00
3.822608877898996127e+01 3.262057725528888508e-01
3.791185772023988534e+02 1.312175610120804636e+00
4.065617129639545624e+01 3.048014318790484012e-01
-8.638295081216149640e+01 -6.334855652512405566e-01
-1.544802833886096209e+02 -9.122108856916343322e-01
-5.072758275164157737e+01 -4.131009458131089662e-01
1.846329568410500599e+01 1.211914943231576919e-01
-6.698758446527939725e+01 -5.398752172249728920e-01
6.184511472893088921e+02 1.419118391113741495e+00
3.714387176015519287e+01 2.782081752931699903e-01
3.925339903342255070e+02 1.318923062133655177e+00
4.491450661576560606e+02 1.351814105574012936e+00
4.808511071995251029e+01 3.714458368083541351e-01
1.165052101094942572e+02 8.565208420097470965e-01
1.278086626674847892e+01 1.293543916202021804e-01
7.678407703998198031e+01 5.994964266898135108e-01
5.432444711265866744e+01 4.420303438922278949e-01
2.203667813092852157e+03 1.648088274979624179e+00
-2.022273244975101534e+02 -1.096297558168527031e+00
-1.484207581408882675e+02 -9.105105207195156591e-01
8.569203022719918295e+01 6.120196394062262790e-01
1.521540651098364663e+02 9.545044491261430730e-01
2.036068488196059079e+01 1.376759108577906843e-01
-1.188224894339525832e+02 -8.593887090186108635e-01
4.983692524737827867e+00 7.893556229008148739e-02
7.778908063076519852e+01 6.333660967964660493e-01
1.468910178202487486e+02 9.046965469433599916e-01
1.537713329059449450e+02 9.503190159977039642e-01
1.878598039967707791e+02 1.007648431038048908e+00
-9.611572134052671856e+00 -6.561938348174067848e-02
1.682991502815217189e+01 1.273104350734980961e-01
-5.841536150403953087e+01 -4.135757791656327620e-01
-1.077841136049629085e+03 -1.514718228849518233e+00
1.580652362738243255e+02 1.004422520168509303e+00
6.462975254022246929e+01 4.958657578159366142e-01
2.489405539449375127e+01 1.852548706124554911e-01
2.364870654091752655e+01 1.548526615601196199e-01
-1.023879898294660364e+02 -7.287102204730472321e-01
2.220004693377359786e+02 1.137872859900517453e+00
-1.100795449179237266e+03 -1.514624992020364047e+00
7.075163506858000062e+01 5.455686005622304435e-01
4.223288101265572436e+01 2.669706015284601386e-01
1.136757344266925855e+02 6.969975139178082868e-01
3.056772298080905514e+01 1.722123695972872792e-01
8.528223585839228349e+01 6.140201467439065919e-01
-4.305235355206603742e+01 -3.520548349143538536e-01
1.272571319419560965e+01 9.340019436787477813e-02
8.696610029437074729e+00 8.420300902391414377e-02
2.055393635984172533e+02 1.104973559042913500e+00
6.895257602408666919e+00 7.034609047720180586e-02
-4.814473609667326173e+02 -1.340363255799344122e+00
4.365129321018402209e+01 2.953568571303774037e-01
-7.271308098590139934e+01 -5.186593439358082591e-01
6.472077699387506300e+02 1.427713229160650465e+00
3.070759219473996637e+01 2.230320520590530209e-01
-1.495811223476190150e+02 -9.563124378745069265e-01
3.054180970965578368e+01 2.511169082345977022e-01
1.690108702638786156e+02 1.022446695114336279e+00
-3.124934221754804184e+02 -1.219178445329521798e+00
4.202512095668260628e+01 2.671981448129843728e-01
-1.865887737546474341e+02 -1.052950610596035119e+00
6.860945592537760263e+01 5.417337473346222065e-01
2.643875402120402640e+01 2.488173249838886436e-01
1.388680795963294088e+02 9.339718119442398381e-01
-1.629029558505115460e+02 -9.990908411127463751e-01
1.715213226442330097e+01 1.307448115359157725e-01
6.868284793612231454e+01 5.482250355970583744e-01
4.608838708007506568e+01 3.222827028860887344e-01
6.389562690233215392e+01 4.917448436385251642e-01
-1.399566349620965298e+02 -9.006144201395974713e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.791815189778461104e+01 5.167403133979208141e-01
2.469664985285387004e+01 1.885164729174033105e-01
-5.751629461599583948e+01 -4.286228923344551078e-01
1.146927823702546618e+02 6.746450546753821609e-01
1.074198706175368670e+03 1.521630245850124741e+00
7.086495719944886140e+00 5.897733501393466471e-02
1.936455672212425583e+01 1.399939572465724869e-01
4.243857184965587948e+01 3.342897924546153199e-01
-3.935289779581452763e+00 -3.897277024991108174e-02
7.274441351915774590e+01 5.112618392744423534e-01
3.844907357789883662e+01 3.083276442795839234e-01
-1.164940834787544475e+02 -8.015818050107205162e-01
-6.492157245664558332e+02 -1.391228685866099823e+00
-8.712275475596871388e+01 -6.541905229949791512e-01
4.072733394252675510e+01 3.208407359536110115e-01
7.746640903200116668e+01 5.975664664180421193e-01
1.529017968594376775e+01 1.618754106883156796e-01
2.152523617574872006e+01 1.589543544929074015e-01
-2.866893984901191743e+02 -1.200446585967914093e+00
1.268496636079453452e+02 8.630869651114815300e-01
-8.230332757027480284e+01 -5.837710335836940878e-01
1.228516670703004223e+02 7.704289585446619792e-01
7.210183063474686094e+01 5.511607722193264669e-01
5.455289559009179357e+01 4.273117788000059813e-01
3.211414214263762688e+02 1.245756606379774700e+00
5.535759795216319645e+01 4.425912837258574317e-01
-8.625846183223183061e+01 -5.835006219896483604e-01
4.063312931553581109e+01 2.912184964201440796e-01
7.800394361334666371e+01 5.833265771167606140e-01
8.133180796694293235e+01 6.426484866645962857e-01
5.764497280998104856e+01 4.400990008025705280e-01
1.690168589754618367e+01 1.278935749309960679e-01
3.033431183727960700e+01 2.238729176301928470e-01
2.577073301584919562e+01 1.975681553604620722e-01
-8.718403262864364933e+01 -6.252323748358002975e-01
-2.137116972802254224e+02 -1.089663724585423488e+00
-7.215436593891391226e+01 -5.564807571143575160e-01
2.118490646124881494e+02 1.142984189341765600e+00
-8.655600765132892604e+01 -6.275480897638066047e-01
1.708611824742573617e+02 1.012754998245048110e+00
1.495175685302424142e+02 9.553790545555689295e-01
1.657273192524206706e+01 1.508641214806766551e-01
4.012125081178859887e+01 2.671440638714835947e-01
1.906884455513642962e+01 1.763220074475672638e-01
1.250772935053374368e+02 8.101194455257777483e-01
-1.181803234662099271e+02 -8.542696923797196140e-01
9.290737129155115070e+00 8.851483283844741035e-02
7.248911280940031077e+01 5.492850598928499251e-01
-1.792501735407354317e+02 -9.683062814856493450e-01
3.072549292350304739e+01 2.723951607002320641e-01
-3.521368287685795018e+00 -5.363989018811399223e-02
9.728655449894282015e+01 6.213343707153834439e-01
-1.427488622735701028e+03 -1.555529262415315417e+00
6.534833572437270277e+01 5.278907524698448483e-01
6.260908057527914572e+00 2.929565208299462348e-02
-1.784135072637373014e+02 -9.941775204724208059e-01
1.461987130579600702e+01 1.116421368168494105e-01
1.994434248967800016e+01 1.451924306296638600e-01
-1.100344393352913130e+03 -1.512091255214403018e+00
2.405695750233413932e+01 1.568854096442055257e-01
7.724773644702180586e-02 -9.730499700006944863e-04
4.931003540694913312e+01 3.785092796424714412e-01
-5.020440149303210475e+00 -6.201900377584157464e-02
-6.819331578105649783e+01 -5.102655049968379819e-01
6.391206357061125232e+01 5.025193859812087105e-01
1.296295133369148900e+01 1.265774411080691220e-01
-5.855356382777552682e+01 -4.169725346201095251e-01
-1.320342133400197895e+02 -8.756027053069669330e-01
8.979892388647798498e+02 1.482355307270316391e+00
-1.428154342112957131e+01 -1.145888549241125404e-01
-1.767536110908155820e+02 -9.909417540025222682e-01
1.060740729930399340e+02 7.994227766903460042e-01
8.752884550618982473e+01 6.820302104626606576e-01
-2.373698500171695684e+02 -1.144511950904178121e+00
1.046559825432952096e+02 7.686432431457698167e-01
8.039666354525341774e+01 6.129914826442501852e-01
9.678599525980891016e+00 6.856088842428770258e-02
7.119576738841282726e+00 6.172325276488609819e-02
1.576817250726379704e+01 1.425952363510692711e-01
-5.859896851828566469e+02 -1.383158554154976461e+00
-2.022043531220554655e+02 -1.096192063930903071e+00
-1.989213591031057149e+02 -1.055050646180024643e+00
2.564319449780812477e+01 2.392167753504925720e-01
1.407953262547738049e+01 8.133479710707605670e-02
2.848085916618618896e+01 2.345971191202800010e-01
3.004810993334530522e+01 2.102695111768847214e-01
5.011932435543113940e+01 3.954275962093480867e-01
2.321480333709530441e+00 2.324906658414219174e-02
1.212792985353842994e+02 8.497992274946918334e-01
2.030660788667348271e+01 1.922280086133305588e-01
7.564422949640776039e+01 5.715769588049319783e-01
8.217842447844202525e+01 6.159599479886110895e-01
-3.248597406996150880e+02 -1.229000812151419320e+00
-6.160454400728207247e+02 -1.379671476738028479e+00
6.287674376384370767e+00 2.939782332931622708e-02
2.812911187585679045e+02 1.160571389564903910e+00
5.689653015443825979e+01 4.321438263241478284e-01
-1.750598878524397994e+00 -2.628411287443865527e-02
9.394313685106947531e+00 8.737774328881062202e-02
-2.527467633596679661e+02 -1.196002082637411590e+00
-3.973859188539943688e+01 -2.868876205668280943e-01
4.048830616685032879e+01 2.984322625224059555e-01
1.309322444803302403e+02 9.049088249928838312e-01
7.306256679199933046e+01 5.892667872769006276e-01
-7.803833149835476490e+01 -5.982465414058004693e-01
1.798584044150509555e+02 1.028696594272462406e+00
1.550665942393834484e+01 1.385124273481107005e-01
-4.661977539856272301e+02 -1.340743760490648029e+00
-4.772575163646633882e+02 -1.353397180728276528e+00
1.170868311732318261e+03 1.544276660313228744e+00
2.542825933053817877e+00 3.378073274166201734e-02
-1.248287422556681321e+02 -8.524538174547846570e-01
-4.314919126781314418e+01 -3.387113094322409812e-01
-6.338595665470824088e+02 -1.391592366991802665e+00
2.789451185357036955e+00 -2.517414454410175223e-02
-8.380287070580348541e+01 -6.292274472235167559e-01
2.739091562168195537e+02 1.232016303861634965e+00
7.653758869791768404e+01 5.983722116440941541e-01
1.605011978302482021e+02 9.801660459345880039e-01
8.199593804729181556e+01 6.201710360339609540e-01
2.588605532304719418e+03 1.665525756248946720e+00
-2.807844134401447036e+02 -1.211361169709893826e+00
-1.427311659914315385e+02 -7.873806367739568657e-01
-9.462187820964124967e+02 -1.473382198950799804e+00
3.262714710862697132e+01 2.337986347401644904e-01
2.609937632006553443e+01 2.136799754843611565e-01
-4.547499606514769255e+01 -3.302555806529761662e-01
9.429818216696448019e+01 7.177507367821133188e-01
-4.798315243850091727e-02 -1.066335097260096010e-02
-1.225783673868355947e+02 -8.573111632718745101e-01
2.656137686376887430e+01 1.878684904027729807e-01
2.282102559510544992e+01 1.819043115131762645e-01
-1.173296710831219372e+02 -8.223666953529720214e-01
-1.074168172758069346e+02 -7.593031191545644987e-01
1.511621184863622780e+01 1.438104300700132343e-01
-7.529992015489818868e+01 -5.219149866490607748e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.960095469666190979e+02 -1.039259393535532761e+00
3.030561870743042618e+01 2.347591158165603931e-01
4.412757155769018169e+01 2.983580736581032955e-01
-1.143884333509185147e+01 -8.546192594568613465e-02
-6.753748603463857592e+01 -5.061851526769295395e-01
2.307402191069220976e+01 1.315465748273058066e-01
6.410663420503402676e+01 4.648998745208064443e-01
7.814720868741023878e+02 1.466162897521634534e+00
3.963619158824528910e+01 3.158803707068849609e-01
-7.912724981705221694e+01 -5.783281077561185368e-01
3.000344362951068078e+01 2.107216500174190488e-01
-3.002567914241361891e+01 -2.149778092537525387e-01
3.031511250203271501e+01 1.697627264597537655e-01
1.357883687839010690e+03 1.570638913429964090e+00
3.972148554271020089e+02 1.299000651283200192e+00
-6.360335052780179410e+00 -5.958400078250505882e-02
3.181734390196509565e+01 2.390720278526161646e-01
-2.326814795275146537e+02 -1.161626674169353279e+00
-8.463045513668247111e+01 -6.017683907729958204e-01
1.272788261959768086e+01 9.511470225510831877e-02
-1.580143252063434431e+02 -9.377724045448513346e-01
1.225700827234713941e+01 9.600449800925278665e-02
-2.694316869737565767e+01 -1.908589549063676172e-01
8.225359783708817929e+01 6.155036890991008036e-01
-8.499328994455835229e+00 -6.894600267621481260e-02
2.090482275509951648e+02 1.128325857077781880e+00
3.855532787524645641e+02 1.273971969144868988e+00
5.012146159455207339e+01 4.071779235968610022e-01
-7.421868957611529538e+00 -7.839726635996391302e-02
5.444996868641588605e+01 4.387824348749163050e-01
-9.448734824355057071e+02 -1.475694300625612687e+00
2.432541368218703681e+01 1.852116620473461539e-01
-1.720417799247405242e+02 -9.318136561530439010e-01
-8.600517427824877359e+01 -5.910064004335252585e-01
9.826901575260204709e+02 1.501271840469787788e+00
-3.179477157786325279e+02 -1.235368218153701125e+00
9.814179890627360692e+01 7.399263764852790359e-01
7.095584874586128521e+00 5.475692710312530381e-02
-1.362616124658225658e+02 -8.953250125300833417e-01
7.448095975744297448e+01 6.215682940362351472e-01
2.690412640508515452e+01 1.972917684022262308e-01
1.066772786352685358e+02 8.039038959805735463e-01
-3.208744948315959533e+01 -2.075832184162599847e-01
-7.243435676515274224e+01 -5.646676120379114927e-01
1.375078256901604732e+02 9.222304528371150223e-01
9.044722765458520541e+01 6.710334321234039390e-01
-1.725921689732074427e+01 -1.150117138900333541e-01
-9.242943243815911103e+01 -6.213193772172882490e-01
-4.010120926337313563e+01 -3.246510300438906760e-01
-7.286026686744260132e+02 -1.432586932262925217e+00
1.817272542237398980e+01 1.410226488668281375e-01
-9.447522367682823585e+01 -6.990824483711425286e-01
6.806816968912336563e+01 5.112754769829848112e-01
9.656422486373233482e+01 6.241522267552830350e-01
4.080431250451708536e+01 2.762248582143240205e-01
6.488278036392229353e+01 4.852209190638795966e-01
7.559732896554683634e+01 5.976267236898200608e-01
-2.365060848813083965e+02 -1.144331814372128386e+00
2.024263641226514565e+01 1.919777268976453621e-01
3.832303767457346311e+01 3.107560021031323116e-01
-8.718202049995140896e+02 -1.498892619961604167e+00
8.486168594103324381e+01 5.546536033127649201e-01
1.372894266589268284e+02 9.113389563086287115e-01
-4.081791107100963600e+00 -2.906547614554838913e-02
-4.598966143131786311e+01 -3.225878406871531823e-01
7.882972858885784717e+01 6.101071309686891819e-01
1.495129262993560246e+02 9.490127124817334670e-01
2.562649243443172509e+01 2.030031339968372261e-01
2.375798805470863684e+01 2.043180888341131485e-01
-8.918440071304533490e+01 -6.183245549438196598e-01
3.708178557074872117e+01 3.014587070109715494e-01
2.555667534123532647e+00 2.319694557201152155e-02
1.354112591042338920e+02 9.118488895281018358e-01
-8.248545429985706789e+01 -5.991552507709598796e-01
-8.037840171997541461e+01 -5.750977313391900658e-01
1.053816592936431391e+02 7.277967930366135985e-01
1.800770934441238182e+02 1.052293487725841858e+00
6.742037985779533393e+00 3.227043486931918670e-02
8.037567197712714062e+01 5.750275057371708742e-01
1.661479141605437082e+00 -1.892966840967630349e-02
1.389588091614474479e+02 9.033479286383423457e-01
-9.859614109800737936e+01 -7.002041813657773339e-01
-3.152145919955510855e+00 5.445951466180221079e-02
6.300970102241067572e+00 3.385854058215299195e-02
2.945087907014825390e+01 2.523324206229007882e-01
7.897866739567352852e+02 1.480600448956865378e+00
4.096375015399807751e+00 3.668275523837564826e-03
7.477322340320768035e+01 5.556347461345818584e-01
2.848019106956093651e+02 1.245822878371518616e+00
1.432037781010350272e+02 8.792145639948618641e-01
-8.281078150461591747e+01 -6.412432988123395461e-01
1.389139023466089498e+02 8.967535656209079109e-01
2.329438182461465168e+00 3.178918706387059978e-02
2.757549621419706387e+00 -7.710848729666658352e-02
-1.008117386034685694e+02 -7.247829909445655527e-01
3.567534976631657173e+01 2.599113232730388967e-01
2.303006782870694451e+02 1.171759916611805341e+00
1.989164084091173947e+02 1.116198813761031916e+00
4.178806240909200653e+01 3.617813835329540817e-01
8.186189733401133140e+01 6.039070675659177212e-01
-6.751276645024603340e+01 -5.066337826339996075e-01
3.540739601112615986e+01 2.152374536853151055e-01
6.502773182889302461e+02 1.403900583265700330e+00
-3.923810713718205534e+01 -2.954498874611952153e-01
-3.154040299019239413e+01 -2.361915356705275026e-01
-2.640093700220541564e+02 -1.187693710713761730e+00
6.359028998545510802e+01 4.622218816650726092e-01
5.840763771913911739e+01 4.569015954692633996e-01
4.901520646952402416e+00 4.079771917388267527e-02
-2.026181305029149371e+02 -1.058484203643853094e+00
1.421852350782068086e+01 1.166361133532297228e-01
1.707175715280220061e+02 1.016686634071631623e+00
1.052003687724819159e+01 3.099473285990481455e-02
6.113117207089120484e+02 1.406192720231388193e+00
7.276768552454528560e+01 5.176455571651843446e-01
3.854141656006319039e+01 3.060843737087949323e-01
-1.023574660350084713e+02 -7.487553871947487671e-01
-1.638319443204535446e+02 -9.263528657121444798e-01
1.492493926610916617e+02 9.649477454553246902e-01
7.263395009198825392e+01 5.478072321549203316e-01
3.845672129483966017e+01 3.068929354870200688e-01
-7.323957951248902987e+01 -5.364131106741122368e-01
-1.580668333778228600e+02 -9.013254585698420307e-01
1.900564519593114596e+02 1.066286845211231515e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.749743231955176839e+02 1.207499434588796827e+00
7.703018511305651828e+01 5.962341695036771361e-01
-1.311827193906462128e+02 -8.824423686273771272e-01
6.135395373370747585e+00 2.825536079146114335e-02
-1.285098203103501930e+02 -8.530524079062533627e-01
-8.890936345560956511e+01 -6.189316714911003992e-01
-1.287230493217104765e+02 -8.329375300973594909e-01
8.082282531007373905e+01 5.962915896916035630e-01
-1.601497069325957909e+03 -1.580933417541730668e+00
-1.285288637887750838e+02 -8.202151706714411183e-01
-5.044012762554889946e+02 -1.358064956060470951e+00
4.745013371433804537e+02 1.346821519839002557e+00
2.713819286766130645e+01 1.929990806312302243e-01
3.763100686971217357e+01 3.101255328357065411e-01
7.046096372220709725e+01 5.857376825359039696e-01
2.491926720030195952e+01 1.811209640496881379e-01
8.794886984066400260e+01 6.285823377732482342e-01
-2.089993632287369252e+01 -1.696668981561831602e-01
-2.228620235612240563e+01 -1.887602914848512670e-01
1.013872023037336874e+02 7.536835018337270098e-01
3.032667895397500590e+00 1.186382046484588809e-02
3.136125494327356122e+01 2.468290507423421265e-01
8.635283358926427866e+01 5.936088786621519509e-01
1.570701946127519193e+02 9.740823410289916051e-01
-5.792830522396506154e+01 -4.362411712804153407e-01
1.280106719846496333e+01 5.270420690774751948e-02
-4.081469946736493171e+01 -2.943159237045822607e-01
1.305532386565429022e+02 8.773912179276511791e-01
-2.772167923684083490e+01 -2.026423321628044449e-01
-8.729837065873574886e+01 -6.514949457643194330e-01
7.291412297488135152e+01 5.178121197520527685e-01
-7.247855660710119707e+01 -5.665925117817707246e-01
-2.095471503933299218e+01 -1.712433764654377466e-01
-4.032563200622744404e+01 -2.957568376686393052e-01
7.492191495536692969e+01 5.794086188240525903e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.781828621277187352e+01 4.384960352939822892e-01
-1.201612357152549464e+02 -8.487435866276895613e-01
-4.685407060136952140e+01 -3.561852557770288641e-01
-4.672413542779450779e+01 -3.593593308458887803e-01
3.585422801798186043e+01 2.778505021547637011e-01
-6.703149207328348780e+01 -4.775506209784084466e-01
-1.293930459354936318e+02 -8.193829233645326671e-01
1.132991894992844806e+02 8.372108665579561793e-01
2.506506256527953980e+01 2.561223004576842488e-01
2.316717898450529844e+02 1.169504921950305976e+00
-8.956036268316165661e+01 -6.624518134113155376e-01
9.249066938543079175e+01 6.939364441334576750e-01
2.063391888149888587e+01 1.783598732759694439e-01
-3.394787158717596043e+01 -2.664738676647219195e-01
6.148898411742622017e+01 4.691181701033738660e-01
2.495042760532908943e+01 1.811744215026686866e-01
1.097618231942669240e+02 8.232278923179765506e-01
-1.059362604545984397e+02 -6.921425164539511954e-01
2.820556061115174629e+01 2.190750324155971152e-01
4.486812299629387546e+00 4.211614003085942248e-02
8.579530225305019542e+01 6.312697495467073372e-01
4.054939940722229186e-01 -1.185312938206650735e-02
9.094829795591891752e+00 8.226533045502558428e-02
1.413179081109333310e+02 9.378704003367798192e-01
1.287970877432304917e+02 8.642200967737377892e-01
4.241644134184724635e+01 3.555356056899270922e-01
-1.843046505670675685e+02 -1.027029997747001877e+00
2.943445522229176348e+01 2.475251185323139036e-01
-7.320444883221568944e+00 -4.492269635405306272e-02
4.207569922480930558e+01 3.206123101754496107e-01
-8.275767470406897530e+00 -8.780627162879894865e-02
-5.015696031148185341e+01 -3.250461771959397006e-01
1.593441573841674312e+02 1.003151233957510380e+00
-7.930081651798131759e+01 -5.874814807319955756e-01
1.577149032312244348e+00 2.311596658880360478e-02
-2.192584220527683314e+00 -2.045255435078596751e-02
2.506100630954567060e-03 1.124170143459879076e-02
8.181236391524167857e+02 1.476511860442822455e+00
-6.695057977142573891e-02 1.865755478637803888e-02
-4.465590502104016082e+02 -1.337990943236965657e+00
3.167857132699225886e+01 2.381385545139264592e-01
1.042074559838945760e+02 7.300024029907949963e-01
8.478571249011181976e+01 6.553855987813276274e-01
7.606919665568995015e+01 5.714067447529666000e-01
6.996296715582812453e+01 5.075547163752016644e-01
4.745216815873196481e+01 3.960749983307167987e-01
4.069657103392061259e+01 3.056875152826752373e-01
4.038216384543085269e+02 1.310744980742015953e+00
-1.159313758070744740e+02 -8.243588632967389085e-01
-8.090792750800750355e+01 -6.088585002050261874e-01
3.897935344496283250e+01 2.948173997457268491e-01
-7.596116855966825199e+01 -5.928317604235475713e-01
4.388625110809739027e+01 3.130472566465362094e-01
5.368996238694394663e+01 3.868974437500784513e-01
5.887035974647606906e+01 4.221258593183349617e-01
5.775767034860142246e+01 4.385955958254325049e-01
1.107049667019278694e+01 1.075297076423403220e-01
9.463707425691085007e+01 6.844620015209097463e-01
-4.981055580025395813e+01 -3.630611651030171694e-01
2.801080582821318554e+00 -2.527562773324154230e-02
1.166545268550684682e+02 7.953514001269895717e-01
-2.314176634007749556e+02 -1.134393919324891087e+00
9.435992108623264585e+01 7.299438251084586771e-01
2.816696974423879851e+02 1.156699523096126336e+00
1.233301381655409443e+02 8.697779108071371779e-01
-1.560530635128421579e+02 -9.716892159612994240e-01
6.528104515863265078e+01 4.802069013177968637e-01
4.399654487732296815e+01 3.131520823123274400e-01
-1.752670664095062989e+02 -1.004279510298530909e+00
-2.658130031130130888e+01 -2.058986895740547718e-01
-6.286437764201583889e+01 -4.772969046443988339e-01
-1.590503121705992129e+01 -1.402397938700355173e-01
3.775960828682830561e-01 -2.274303345670336540e-02
9.077227116061071399e+01 6.447785933457719221e-01
1.029727196970518932e+01 7.772533252579601204e-02
8.128385315529845911e+02 1.494239789711277799e+00
-7.270148108748540494e+01 -5.984813953955328003e-01
2.561659590658385444e+00 2.726913878006359537e-02
1.319375314473172239e+03 1.543649125563452795e+00
1.929094291685683160e+01 1.568549336920476156e-01
6.066206431940223638e+02 1.418519072618962262e+00
7.230211003862095254e+01 5.729593177368875745e-01
5.716507341371934814e+01 4.788695210843997851e-01
9.305370468926315652e+01 6.860998655268043533e-01
3.346671734798753306e+01 2.708436529216033950e-01
7.034921742571785330e+01 5.706468374168165436e-01
-3.191127317491669402e+01 -2.333934745912837894e-01
4.392877045224840771e+01 3.101016742512958668e-01
1.388719773963572095e+02 8.976130083518045755e-01
4.398501582753922889e+01 3.463273124350406129e-01
-1.754729487890239739e+02 -1.003361123621747231e+00
2.535088451130737042e+02 1.151396515279919930e+00
7.093454756862355737e+01 5.379263498544337718e-01
-1.104741114926542593e+02 -8.031620523047175997e-01
-4.645729634674401609e+01 -3.521869613335886773e-01
5.597599347479155085e+01 4.175269726962542727e-01
2.727772573181493954e+01 2.034100193976444704e-01
-5.977453075913865632e+01 -4.556941291297445518e-01
-1.878447083246225020e+02 -1.083481625263047032e+00
9.694566595853826811e+02 1.512220592116408913e+00
1.327860365890706440e+01 1.284947308612651995e-01
-2.829364147550148800e+02 -1.139431212192484333e+00
5.723454418582742420e+01 4.781554129844971524e-01
9.664539096312095623e+00 3.188628388857281393e-02
-2.203847847749695461e+02 -1.090814020351187130e+00
-2.017048503148592999e+02 -1.105818730085448509e+00
-6.328468267837122907e-01 3.514900069515805581e-02
9.278574160448175689e+01 6.569296838273073202e-01
1.119600441375638411e+01 1.038797876948003573e-01
4.602642479314272350e+01 3.226330745424962898e-01
1.830877740124882394e+02 1.056351317086771324e+00
2.919098899885415790e+02 1.225369162391076072e+00
8.531401303365488786e+01 6.304341214936377558e-01
2.842818736503368768e+02 1.207316570521262955e+00
-3.982674579188279154e+02 -1.306898627847841388e+00
1.275459426916606631e+01 1.008823856165387278e-01
-5.714043242066962591e+01 -4.442324388253843792e-01
7.144640368068338887e+01 5.569558509903517196e-01
1.247290753246577566e+02 7.513201387789167907e-01
-9.081831681912431975e+01 -6.596245988903302049e-01
9.137196168909025573e+01 6.406232120454870005e-01
3.622835453652341897e+01 3.175273781092105563e-01
1.021340186268437265e+02 7.388773970460545959e-01
6.413197371962382931e+01 4.931405890905666278e-01
-6.196457938539877830e+01 -4.815750226358583852e-01
-2.005700200843336347e+02 -1.025224433323763007e+00
7.381615612979534546e+01 5.775479592898988823e-01
-2.545714077774102861e+02 -1.170967522577586184e+00
1.016941466552781463e+02 7.231083404621442279e-01
1.359298790028560120e+02 9.302424311605018703e-01
6.403489331670481022e+01 4.963182661502542059e-01
3.782189535283323067e+01 2.788926760507110525e-01
3.540566749842570005e+01 2.170254745835096533e-01
-7.118707694109518513e+01 -5.312346901983568959e-01
7.377726418984535428e+01 5.447068746970465947e-01
7.065650820708731317e+01 5.310629513222449027e-01
5.635783373092661463e+01 4.145616964905312063e-01
3.627517008262918097e+01 2.858639163318621446e-01
2.557119133207721617e+01 1.752396785814009927e-01
7.021625146022267927e+01 5.325592977922132265e-01
1.401361836396550302e+02 9.091995909319113833e-01
-1.696288192673345918e+02 -9.847439341956691905e-01
3.968948382920148106e+02 1.315164724252162465e+00
-9.498554603360064164e+01 -6.444007126264704732e-01
-2.463646950608406598e+02 -1.080629456201864125e+00
7.210719919280924728e+01 5.833688750485812591e-01
2.797537987572375684e+01 2.277361553758424639e-01
4.217338297515922818e+02 1.317611011283201128e+00
-4.591894873303894542e+02 -1.315336400115294957e+00
1.268490382713166156e+02 8.338589034210198703e-01
8.282108152618184249e+01 6.194419975594442906e-01
-1.299304609800908565e+02 -8.611754927935075798e-01
1.173290432230384681e+02 7.909672882985515630e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.393969943101130298e+02 9.255488217199545620e-01
1.094060462199825601e+01 6.600779099784714887e-02
-3.182398653602375589e+02 -1.236838320218360820e+00
6.797322257155848035e+01 5.395080121458896150e-01
-1.205799588393357681e+03 -1.551908823656348968e+00
-1.863696743322890370e+01 -1.574332832735279575e-01
-1.536070472645887435e+02 -9.829669156719605949e-01
6.130025599723884966e+01 5.216022993642045469e-01
6.296961708291669311e+02 1.425147465413263870e+00
-1.890232971612753374e+02 -1.068356038045687129e+00
-4.930175849951640430e+02 -1.357858137534648568e+00
9.612257347868762736e+01 7.161886288771995845e-01
1.355486554955065703e-01 -1.304140716239726716e-02
-4.761605669085599857e+01 -3.529585805819965838e-01
9.632290422618004868e+02 1.487433581421280238e+00
-1.789807607394510001e+02 -1.051999952497622015e+00
9.951401107098071463e+01 7.707911660762485351e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.026208658792321557e+02 -7.611931851462175880e-01
-6.880963539538785767e+01 -4.937375290847268450e-01
6.916071645217664354e+01 5.328288650838195473e-01
-3.979752910615363248e+02 -1.304394961398628094e+00
-1.046170350302834180e+02 -7.334906273749758343e-01
-6.193272065497436785e+01 -4.817475531976788128e-01
-2.943959332498494064e+00 1.943698503998400606e-02
5.588033970776522352e+01 4.059649601306493660e-01
-4.929709757385776214e+00 -2.401987750431522350e-02
2.525686510893498848e+02 1.157503940339841719e+00
-7.216177469365234742e+01 -5.564984401803904079e-01
3.583773605019216291e+01 3.093561864386188409e-01
-1.194532573071053605e+02 -7.791260107250874700e-01
-1.100855976244687042e+02 -7.974165337742192827e-01
2.337045703891093851e+01 1.875712689753065987e-01
-1.075957394931253077e+02 -7.934835159964137574e-01
-1.200602149353081813e+02 -8.226227676566281177e-01
9.466186452214635949e+01 7.159713513479755154e-01
3.526034128000688384e+01 2.853794349792810880e-01
1.640716595940680733e+01 1.312645045095849061e-01
1.906581785789597063e+02 1.090022870897437546e+00
1.978910842919732715e+02 1.089382193214725625e+00
1.299024441664462017e+02 8.570987296968927138e-01
2.397328163475189733e+00 3.196759024843986996e-02
-1.552113118855499465e+02 -9.558826470318142476e-01
1.728598449063863995e+02 9.286208115695090415e-01
-4.083911009047816520e+01 -2.417764170299099846e-01
9.751524109078819436e+01 6.835370007442886919e-01
-2.930406459000538462e+02 -1.194407908272417718e+00
1.822054360950442842e+01 1.580864142787688220e-01
4.294474874753451132e+01 3.311460039948301848e-01
-2.233289652006473887e+02 -1.132550450251708751e+00
7.630975890881472878e+01 5.964209363179305834e-01
-9.770787870157226962e+01 -6.027936597526861728e-01
7.312455198473183771e+01 5.174873376464046437e-01
-1.585649362379056697e+02 -9.589762349680341913e-01
1.140555248128690948e+02 7.958264718187841869e-01
9.036857412555836078e+00 8.378447171627442791e-02
-9.392840968349013053e+01 -6.646044366042601625e-01
5.431740635405899553e+01 4.421028642299622557e-01
-1.274560766844296182e+02 -8.673506166871639556e-01
-4.539991948785687725e+01 -4.088048599430127994e-01
4.996135763329553114e+00 2.411677134356175062e-02
5.780058205458360732e+01 4.725173969970140608e-01
-9.573568232152533142e+01 -6.621250016071544842e-01
-4.998440143930377388e+01 -3.654682358360339389e-01
2.852711853631553751e+01 2.588067236935165938e-01
2.552306840928602050e+00 2.093841143571755284e-02
1.091809489972289384e+02 7.505542123250621422e-01
-8.715933012437569971e+01 -6.000247381089754972e-01
-2.093733472945088714e+00 9.851970940810805821e-03
-8.198885539705572683e+02 -1.448182669867343897e+00
8.998685953954434069e+01 7.101302693696506241e-01
4.612788715059937772e+01 3.187280940723435929e-01
-9.758259414294275302e+01 -7.322352519243930935e-01
2.933655564057747522e+00 2.055358451008121312e-02
7.131939852585792039e+01 5.090187148821514462e-01
-1.978118695092298083e+02 -1.092437651359972506e+00
-1.994056701848680575e+02 -1.057688170712029141e+00
1.839472970150688980e+01 1.565994573774581733e-01
1.353113042980850196e+02 8.596412481207024170e-01
5.603576182167267206e+01 4.377955217776215990e-01
1.049496374009964939e+01 6.544195590457668743e-02
1.159120926386926556e+02 8.537481878598734975e-01
4.702929361908559258e+00 4.631077738117825304e-02
2.405330601058780715e+01 1.888104507291862300e-01
1.621676011778694146e+02 9.655420400228864608e-01
-2.584640981341735966e+01 -2.090997457154201711e-01
4.085974782613649836e+01 3.406018473484132003e-01
2.945309150935816334e+01 2.476227737746206081e-01
7.477218489875573937e+01 5.832983608110309248e-01
-8.626489314487439231e+01 -6.297249464571734734e-01
4.707231110770186433e+01 3.985444241069332483e-01
3.226306832926905344e+01 2.095337288296055256e-01
-1.334646192778414388e+03 -1.558584120907649861e+00
3.583405689684847317e+01 2.630773130232380019e-01
4.992771566215418844e+00 2.508707654287729849e-02
2.748403954154887074e+01 1.987512788659126783e-01
1.826943342329018094e+01 1.309724332716487860e-01
-8.750957785217751450e+01 -6.258072893405209891e-01
-1.087205873375348553e+01 -5.879118263361715613e-02
4.348165518977208421e+01 3.185249689126920525e-01
2.097588814334632445e+02 1.110609906951840031e+00
-1.154842906280390338e+02 -8.031341771240803062e-01
1.386637553239892640e+01 1.119775480782434773e-01
-1.290274015919185899e+02 -8.382083125818972080e-01
-1.306349706736827443e+02 -8.757104648684030934e-01
2.203442856996128185e+01 1.674891073181786483e-01
2.925934553256261097e+02 1.237330137578121159e+00
-9.322209543943328924e+01 -6.295741749497151263e-01
3.173916549034251602e+03 1.702768336483015732e+00
2.481810296389619097e+01 2.012775822516127411e-01
-1.904949961447532871e+02 -1.037162930287666152e+00
1.398490455514668156e+02 9.128031625300627727e-01
1.549314207804113153e+01 1.039267039464008280e-01
7.194176600155353185e+01 5.338679038391132003e-01
-1.302167696164935364e+02 -8.625529981513661015e-01
-1.295142886454752613e+02 -8.636915431974754309e-01
-1.903754609410282228e+02 -1.036624222900498493e+00
1.723309661255532177e+01 1.185685183177257462e-01
9.677730244985193053e+01 7.456009746219192103e-01
3.885650533088314873e+00 7.662848671069406523e-03
1.446975869263197989e+00 -1.773519024228900620e-02
4.076311876553639735e+01 2.762893003505705325e-01
-1.936868560275115314e+01 -1.545019023655118673e-01
1.757430175042501048e+02 1.082331733808091112e+00
9.839256948350826804e+01 6.968416635944215676e-01
7.131419306987949369e+01 5.208559053843359044e-01
9.803593797239082974e+00 1.047615817191368537e-01
-2.646794608556752451e+02 -1.159826733241539287e+00
4.292722065497483186e+01 3.311628601607257694e-01
1.284115269570408600e+03 1.568229131966782264e+00
5.533236551846877092e+02 1.375913825664055734e+00
5.311183788408711592e+01 3.865743618922688474e-01
-6.478506242865294098e+02 -1.424399751945601089e+00
-1.097969841208597472e+02 -8.076084906430601729e-01
1.426295393031018079e+02 9.458218146901129497e-01
7.562262129896994622e+01 5.780747666901611126e-01
8.875949160018301143e+01 6.361516392903853179e-01
8.873019948614893337e+01 6.423470441534471220e-01
2.377271461448443546e+01 1.509368987018799846e-01
3.119273960090127318e+01 2.144363494583511331e-01
4.199348499535041412e+00 1.054753331910840419e-02
2.658995044223821047e+00 1.059080772968146351e-02
1.745557954564397818e+01 1.384098591442785020e-01
1.923036491496200640e+01 1.570637687473763477e-01
5.746236325618236407e+01 4.636795416766470446e-01
1.553018675476637611e+01 1.458402001693406835e-01
-1.394831656137435800e+02 -8.915626111819481281e-01
1.847831884611489954e+02 1.058883020402265895e+00
1.446143002908922881e+01 1.294220439129572797e-01
-2.233461367759850589e+02 -1.132614450660504257e+00
8.389602568142029781e+01 5.697800593190655016e-01
-4.032078436951301796e+02 -1.291683829161625052e+00
-2.712938891099887062e+00 5.547159213868507743e-02
1.474159076288702330e+01 1.254188295854042068e-01
2.417909570031834487e+00 2.120751994577248570e-02
-1.385169022184379060e+02 -9.336647772194889283e-01
3.638429213500341319e+01 2.741109683577714340e-01
2.443215061586501236e+01 2.379259397410199983e-01
7.332393811326588207e+01 5.886693195822738645e-01
1.047772403365258924e+02 7.712386194282352392e-01
1.360669571354184484e+02 9.342942610099798095e-01
4.090030175099917074e+02 1.335058713009245945e+00
1.211349480968398638e+02 8.370404670086013521e-01
-1.031176047630868169e+02 -7.484231335505963090e-01
4.846372979739901155e+01 3.607249952291621264e-01
1.400700510029505494e+02 9.133298107010053846e-01
-5.200815211555079713e+02 -1.358198188563114250e+00
-1.938504432775390995e+01 -1.420787057763381878e-01
-1.547566521677955222e+02 -9.358883269131369476e-01
-1.754946667569170700e+02 -1.037858905750348670e+00
-1.245439000858869321e+02 -8.860300719525782132e-01
-7.870104701105489653e+01 -5.540484459591734634e-01
-1.024732103174929989e+02 -7.540731402559729402e-01
5.318114316128932728e+01 4.318614777016623885e-01
1.305691206049733069e+02 9.198368708479188749e-01
-1.648249958300976630e+02 -9.707668781867857533e-01
1.561697797842847706e+02 9.762382106404825510e-01
8.679124888021708273e+01 5.768016183839335120e-01
-4.760914338668485613e+01 -3.453030586441191985e-01
9.174099564243455518e+01 6.870858579415047851e-01
7.018835485784720163e+01 5.482216655100515812e-01
9.681881430392263610e+01 7.461061356907157105e-01
-2.784058584168832695e+01 -1.895550586416899219e-01
3.747034180535585079e+01 2.854846804756066558e-01
5.995897564433612814e+01 4.451937299926042590e-01
-3.360924536629863013e+01 -2.603926992478615698e-01
-7.886505011737217785e+01 -5.798832838706605708e-01
-1.771546271790547848e+02 -1.015390978779149966e+00
-1.166967214188617419e+02 -8.289105018878500930e-01
3.289213721233985410e+01 2.026288004597774917e-01
2.522963026345873061e+01 2.577136863189625204e-01
8.100154962359688682e+01 5.822326327220419540e-01
3.930248050974314111e+01 2.692445471937001678e-01
-4.053246973066737269e+02 -1.292230504741395558e+00
-1.878589005884833441e+01 -1.471684618424609903e-01
3.439899120393105392e+01 2.702439348698450483e-01
7.148140775358868382e+01 5.201112847080349155e-01
5.488396773320051381e+01 4.156051650989139312e-01
4.635264478578505276e+01 3.187643054094798645e-01
1.020792024422965767e+02 7.597974913441268852e-01
-1.937961951228246704e+01 -1.379924763152882705e-01
9.169130181182833894e+01 6.299601664443833515e-01
6.434965380386678646e+01 4.812794393705835394e-01
-1.997203985470322323e+02 -1.056742007082488000e+00
8.916076902082679112e+01 6.736169318760986124e-01
1.443403664749117468e+02 9.334612984696512017e-01
-1.238369911531419660e+02 -8.481927976087603183e-01
-4.587620622972142570e+00 -3.967566806185159056e-02
5.390892863860108264e+01 4.183540646889947201e-01
6.229965675439688511e+01 4.620938812647345517e-01
1.151288510685406550e+02 8.398878833472782635e-01
-7.343726242062217580e+01 -5.377283035366569042e-01
9.718990124377428685e+01 6.781070542456474337e-01
1.411662530194601857e+02 9.113681660140109386e-01
7.550151146629679566e+00 7.376151091400931503e-02
5.965945101190809652e+01 4.224580648898710322e-01
-9.088412079479013528e+01 -6.612057788879407427e-01
-4.343376939054464003e+01 -3.476908972709420453e-01
7.074425886575750155e+01 5.171861351550205432e-01
7.019694976243769702e+01 5.077479000324421898e-01
1.601185591283561962e+02 9.572756084994324954e-01
5.715440281209848195e+01 3.882286269795706679e-01
1.787251725184656266e+02 1.042415338857255236e+00
3.809335111947719099e+01 3.008139630764038452e-01
2.581795962440345704e+01 1.852998864617344255e-01
3.023464658682779032e+02 1.226019081839378133e+00
6.101608590442243667e+02 1.409897421313415666e+00
7.315963327020939744e+01 6.317980819647152080e-01
-6.036056277081758736e+00 -6.535245014195417701e-02
-2.636009224214716369e+02 -1.189896421987324260e+00
5.699491977435782530e+01 4.464116750513439369e-01
8.023844219775092768e+01 5.961141626013729544e-01
-1.057829453748887261e+02 -7.210334357081996659e-01
2.588929302255059639e+01 1.788628494819662906e-01
1.668080581659001638e+01 1.589608473986454662e-01
4.789976580447862631e+01 3.559461063704611461e-01
-2.023730542120840141e+02 -1.096061799671800285e+00
2.878934721955908493e+00 1.874258677248722207e-02
-3.971908349624414569e+01 -3.271504778142301229e-01
-6.499970217116130300e+01 -4.963366859721133340e-01
-7.600600288735358845e+01 -6.171067315434694001e-01
-1.590868577529881200e+01 -8.673413165498533584e-02
-1.727590142475456148e+01 -1.171728083268627207e-01
1.268993280070052805e+02 7.914142207032989207e-01
8.854071909697913156e+01 6.763913419523557291e-01
-6.344177115348242069e+01 -4.284170293596867851e-01
9.804315430059065761e+01 7.338564561918479168e-01
-9.761810623225372296e+01 -6.777230963748067660e-01
6.250246932185018522e+01 5.098156046867201585e-01
2.189650990431681876e+00 2.357850844871763052e-02
8.262600063888611146e+01 5.929406939070862581e-01
-1.152484110030192710e+02 -8.196411152608439332e-01
6.042890817348035171e+01 4.468927937988469434e-01
-1.053986760899478128e+02 -7.618469894821803257e-01
-2.402508049675972757e+01 -1.915377999703791190e-01
4.186984898028454438e+01 3.167074089054635055e-01
1.135142157935723333e+02 7.003305819630697426e-01
2.112844834866761801e+01 1.768160642806964888e-01
1.446975869263182890e+00 -1.773519024228881885e-02
2.036888670488339059e+01 1.530463941854783572e-01
-3.390168358488529066e+01 -2.599134449422831894e-01
6.541434289618337061e+01 5.159447923946686165e-01
5.824646077970438540e+01 4.313220670656880973e-01
5.197984138455771586e+01 4.279868558602400452e-01
-1.249141551640132377e+02 -8.461780818999904419e-01
-1.027692586752677357e+02 -7.529356707157431883e-01
-1.468375022777417200e+02 -9.739134675580497502e-01
5.948592626640942882e+01 4.221917570354793425e-01
2.590292734461863233e+02 1.166649896035556244e+00
-1.216819576686827133e+02 -7.805957315147316056e-01
-9.659990159671230003e+01 -6.923701515113945826e-01
1.503519141567296913e+02 9.478226150658241034e-01
-1.177224388130147616e+02 -8.163043056369441164e-01
2.304939838649033135e+01 1.741457544246881872e-01
-4.774415022936516095e+01 -3.378551521950819425e-01
-9.851381742494102411e+01 -7.076866873508621536e-01
-6.397122777240837195e+02 -1.387276993941186198e+00
1.300596778850704425e+02 8.668068983853044474e-01
1.816465410303215151e+02 1.058591813319239128e+00
1.324016429152523955e+01 1.282948130987628943e-01
7.709054620445662920e+01 5.288917718982709681e-01
4.022247886283670937e+01 3.368254227896476660e-01
1.003615515542666685e+02 7.233372577598613518e-01
-1.077400183876285666e+02 -7.963556331887261530e-01
1.390511599231085142e+02 9.271025051487401525e-01
3.380587221051563063e-01 -2.971294281238628932e-03
1.147768697640829032e+02 7.625792653273345545e-01
-1.377943487154834656e+02 -9.204108119931592169e-01
1.888040637062735811e+02 1.006405027829200272e+00
1.022451640454777930e+02 6.946489207772666985e-01
1.216917780546696264e+02 7.815465329787995019e-01
-1.103147994085047259e+02 -7.789352112563042718e-01
8.401423434562588000e+01 6.268521977208142415e-01
2.598101008572425741e+01 2.107256774490171847e-01
-1.255656214888346227e+02 -8.720080697181314955e-01
-1.021496543886678694e+02 -7.083815126157390063e-01
-2.203173221472962098e+02 -1.096268802492865291e+00
9.878949216947242462e+01 7.355347150676329049e-01
-9.446197571211919808e+01 -6.663844201799196121e-01
-6.367479302171198619e+00 -6.014516592632472569e-02
1.089351020116392732e+02 7.557913874145923971e-01
9.178602733619027276e+01 6.913430323749398809e-01
1.192290236145660458e+02 8.553495645830808680e-01
1.592093272320150277e+02 9.731348655129933301e-01
-2.179464566695676240e+03 -1.627750123056266762e+00
1.168548291308375866e+02 7.577483742815285250e-01
-2.980557977504079190e+02 -1.236784135505837101e+00
5.829846104929937667e+01 4.295078452404430536e-01
1.836074901913943691e+01 1.301678989502822459e-01
-4.040951683349489620e+00 -4.305619888369760506e-02
1.854049072019190803e+01 1.930597040166281697e-01
9.387232871233948117e+01 7.115346274453688835e-01
-9.880778909934659282e+01 -6.202953550894991785e-01
1.159931410069198989e+02 7.720662089008640816e-01
8.077953174391707591e+01 5.878187306468493079e-01
-1.393718251997695461e+02 -9.058490394833537129e-01
2.831096306527440376e+01 1.837893799278814133e-01
1.904134073281176711e+02 1.073845555057161061e+00
9.555516535049794413e+01 7.117089925841090237e-01
-9.776831020004543404e+01 -6.793958870824337026e-01
-7.593999162408422308e+02 -1.430654037439725190e+00
-1.057775691935990352e+02 -7.209931797449385948e-01
-1.515004895649635941e+01 -1.352204953682003552e-01
2.544635423732933646e+02 1.169153233707280304e+00
4.119610267268963355e+01 2.844291947842819135e-01
-1.660436226545417071e+02 -1.025382574301785921e+00
1.048845937070915539e+02 7.942591547283577302e-01
1.987082952038314687e+01 1.245573284464457503e-01
-2.979568480687226995e+01 -2.138820207669855089e-01
-1.497893734014126039e+02 -9.228443897132986296e-01
-3.370128641252157990e+02 -1.266870670246498465e+00
1.726736605175138664e+02 1.022148172236934549e+00
-1.409236325094630047e+02 -8.360955157728300335e-01
-1.481672373798611488e+02 -9.250723722467841803e-01
3.289405768788793694e+02 1.267068972728565557e+00
2.893489713436012423e+01 2.691338610596705760e-01
5.768375420037175161e+01 4.338150358372326321e-01
-4.341503934668537568e+01 -3.080549160687130472e-01
-9.189806951103106769e+01 -5.914049007884165654e-01
7.719925079192843498e+01 5.951594750207899187e-01
-1.190899227557656275e+02 -8.543471540275420217e-01
2.275896281166413701e+03 1.649539119505645024e+00
-8.729579468981980028e+01 -6.366343682132334925e-01
2.389664542440284034e+00 2.317467577304763160e-02
-1.676547037153812880e+02 -1.017414352298256608e+00
-6.796254371961610863e-01 3.563119635251033035e-02
9.667150734355165298e+01 7.011878033116003550e-01
-3.550673536869521740e+02 -1.274988681979677407e+00
1.161894890046963155e+03 1.536024907488286573e+00
1.566932376938717368e+02 9.790257440470957473e-01
-1.801342779503145834e+02 -1.032928268246154468e+00
-2.339722134142704491e+01 -1.968038725365112152e-01
4.745963972690666992e+02 1.367855674656223597e+00
-5.188875313233539828e+02 -1.366141476456293136e+00
7.113474880170926440e+01 5.431537141101245858e-01
9.032250700064176385e+01 6.995660291047540724e-01
1.459759754251312813e+01 1.040608527531426269e-01
-5.001698904433911963e+01 -4.005043802791174445e-01
4.324058466409567814e+01 3.077265485981354742e-01
-4.096364354012212772e+01 -2.373623280131278990e-01
-1.383454333063515946e+02 -8.737173284989181443e-01
2.761813656272769890e+02 1.144203610275483118e+00
6.885681989676749026e+02 1.452352576886412949e+00
7.033352847162193200e+01 5.756656315536978763e-01
3.335786950865182376e+01 2.477816197989040070e-01
1.505750139581967240e+01 1.111281736079588328e-01
3.343012434038921299e+01 2.263218964120015109e-01
-1.815563181465021785e+02 -1.027399252607879454e+00
-1.094748100348142543e+02 -7.593085493917812734e-01
3.883678495396942054e+01 2.351036733868755446e-01
-2.456807911371289421e+01 -1.811476452432628226e-01
-1.821730481278461511e+01 -1.148605239700275504e-01
4.813885738873242559e+01 3.481506838334029741e-01
6.075451154384894892e+01 4.394460932846872003e-01
9.896938953950943585e+01 7.120241187677720518e-01
8.925389981347983337e+01 5.992513977959296190e-01
-1.133174228961105285e+02 -7.492933100901912891e-01
1.099215678058729821e+02 7.808158428285819630e-01
-1.468021972648700171e+02 -9.066453276339265788e-01
6.749125515477639503e+00 1.058099399427980813e-02
-2.385484430717248117e+01 -1.809625703614013148e-01
-5.823074085736029559e+01 -4.692184984745383369e-01
8.914865182980425118e+01 6.022106700703807602e-01
-7.811937757563907780e+01 -5.596535693014421664e-01
-4.080839017295108118e-01 5.052094499836759511e-02
6.051116829125148655e+01 4.425618141971973118e-01
2.979181276232689868e+01 1.320596093583902564e-01
-1.810392009774137421e+02 -1.027354475957570568e+00
4.618859184950425742e+02 1.340660360848556554e+00
4.038865247394320477e+02 1.320566028372408107e+00
-1.504472128257136490e+02 -9.570448241111144672e-01
-5.690958235994828129e+01 -4.240524222893486961e-01
8.344620501702396496e+02 1.452164383064278086e+00
-1.767872137105043464e+02 -1.017317028929065614e+00
-6.921332094297527249e+01 -5.103992374312612545e-01
3.301700397848536994e+01 2.232038993944439331e-01
3.017347061253887475e+01 2.363825403478466425e-01
8.171012892050264043e+01 6.227410091508942536e-01
7.463113947895635647e+01 5.218103864352923171e-01
1.453836891806207454e+01 1.243806594511654845e-01
9.049278550372250152e+01 6.352160701728704062e-01
3.517431028502579693e+02 1.300367669498719847e+00
1.470430534730477632e+02 9.357130031485918487e-01
7.856080209320367658e+02 1.455069777919757890e+00
1.142375583743086338e+02 8.430026439256919080e-01
-1.371371445493782737e+01 -1.146714604901807322e-01
4.137954451820742463e+01 3.091835856339191224e-01
5.546035490687995662e+01 4.228177356008712695e-01
2.508802417927277872e+01 1.779262605788528018e-01
3.190509377696171782e+02 1.246660722918376152e+00
-6.405461464836531604e+01 -4.957415090017042170e-01
1.128358563991466497e+02 8.131223175556298033e-01
1.099580219238766574e+02 7.807900595800010279e-01
1.907152280939869771e+00 3.484908642363365727e-02
8.526729835810138525e+01 5.197931170102771947e-01
-1.564195057340079131e+02 -9.314974400435485080e-01
-2.365127744219279293e+00 1.092103617093990731e-01
4.744467442007744467e+02 1.366910976485836704e+00
9.277720547632077341e+01 7.646486916566336278e-01
-6.002244677159053765e+01 -4.599209318427360804e-01
-1.945855277024551526e+02 -1.088505121434281797e+00
-3.262741281405385507e+01 -2.257025635374850792e-01
1.910366647929787860e+03 1.623572236821193782e+00
3.277558861238712495e+01 2.658126099814638321e-01
1.723715295277694537e+01 2.190192141869665432e-01
1.177688096097947437e+02 8.588215847279153659e-01
-1.201008799760741965e+02 -7.700677496554891865e-01
-2.590407666800790309e+01 -2.137777082112571891e-01
-1.114399685768822650e+02 -7.873014412482310931e-01
7.885801711825826033e+02 1.457457425586633715e+00
8.633572000388413414e+01 5.934763329698299339e-01
9.406687083958851190e+02 1.493393222193733383e+00
-1.502949819242036256e+02 -9.092090869594213753e-01
-5.176058152619540351e+02 -1.367346550254640247e+00
2.038550028690628437e+02 1.049413564930854470e+00
3.550955422757940738e+01 2.166566176147381728e-01
-1.532219491767478758e+03 -1.577783066036491988e+00
7.956709932205516811e-01 -8.064587235683706723e-03
-5.218732552033124250e+01 -3.497297761694632690e-01
6.782309867569198047e+01 5.436488116103753709e-01
1.777459794211266342e+01 1.425300974246080099e-01
-4.311514210728340402e+01 -3.068959783254993634e-01
7.681942026866801143e+01 5.894405943408755899e-01
2.480377775462302203e+00 3.269417434578406056e-02
9.056805636536515181e+01 6.586029456640061230e-01
1.654679971494635140e+02 9.901801395727074517e-01
1.403022721880230392e+02 9.284000159968144317e-01
-3.590002323422151420e+01 -2.406108232037957595e-01
7.683879992897681177e+01 6.007041049837557045e-01
4.733792993311887898e+01 3.828150272887589911e-01
9.485752858969975421e+01 6.895584164663527416e-01
6.791382311382240289e+01 5.442671749847615148e-01
-9.230324975209596516e+01 -6.334395963454798606e-01
7.264869753683476006e+01 5.248582661953934414e-01
2.712987285315683721e+02 1.229021164191625770e+00
9.747392489150409745e+01 6.943840078612901756e-01
1.222097208340529306e+02 8.381242662774701646e-01
-7.985537153483998907e+01 -6.250205103463373213e-01
-1.143250545781117751e+02 -7.753503061107834826e-01
4.258611629318563274e+01 2.681775261622570961e-01
-2.273718188413861583e+02 -1.129027611430028166e+00
6.096142701248307816e+01 4.796391504231476421e-01
1.660941092828479896e+03 1.595809928984365911e+00
3.287642282458404566e+02 1.266938256147265740e+00
2.278714512153956484e+00 2.895457509390450546e-02
1.970170959304016645e+00 -1.081636437345084856e-02
-3.558409224656817287e+02 -1.282778996220366619e+00
9.349973058043415719e+00 8.370393737757325647e-02
1.151815694764332392e+02 7.891105853928798153e-01
6.893704486346830151e+01 5.406730037261127109e-01
-2.078721034782248456e+00 1.183676109580533847e-01
7.773009345380532409e+01 6.278391135041244686e-01
4.284854805876244654e+01 3.129170455124389294e-01
-1.036714520764689285e+00 6.423918295714226012e-02
7.776263840837610530e+01 6.089684883231923918e-01
9.325792228835724984e+01 7.250923057964198115e-01
-2.563425074545695992e+01 -2.098733569478768712e-01
-6.910150355458711147e+01 -4.642806241596735273e-01
-3.396420610584920041e+01 -2.570779579308517526e-01
3.378616418697777846e+01 2.831946248789669052e-01
8.126184995793880717e+01 6.523499159217331922e-01
1.017490521350893218e+01 1.038582039490159731e-01
1.491781377519713203e+02 9.593537242821902344e-01
-4.941136804129859428e+01 -3.652417686309366029e-01
2.315824655764861575e+02 1.133836238951684061e+00
-1.440439092483072159e+02 -9.397677316025281335e-01
-4.542022372730598789e+01 -3.347583374966547898e-01
-9.882292438704743631e+01 -5.930047016875160670e-01
-9.600303044616208581e+01 -6.704033716004670351e-01
5.103489748073704391e+01 4.170241636267552621e-01
1.273389844667262238e+01 1.407108256242284861e-01
-6.692509526025452260e+01 -5.163860541868762200e-01
6.271205502221413752e+01 4.771384846718892958e-01
-6.323701547670896872e+01 -4.189853508933346071e-01
-4.304110032002784578e+02 -1.329941469323682846e+00
-8.648759722343681915e+02 -1.441262277764751687e+00
5.452464105165176100e+00 3.334166230600704717e-02
7.717184204660924252e+01 5.967714365384745312e-01
-4.440830941339627636e+00 -2.265603770687852226e-03
-8.696760334503942147e+01 -6.075962149944424961e-01
9.281529614277912454e-01 -1.957794242578581034e-04
3.580926363980636324e+02 1.284763176303932664e+00
7.251585635592483925e+01 5.261008729422252950e-01
1.246890918571380240e+02 8.704482499126672268e-01
-1.169682222385356170e+02 -8.375332671098545401e-01
2.402490246602030588e+00 2.654079796263159041e-02
-6.985634128326015002e+01 -5.390234743008024410e-01
-1.030308771749561316e+02 -6.807006348925481731e-01
-1.571014149710576078e+02 -9.360151392032646234e-01
-8.331503490222817732e+01 -5.908482293842993727e-01
1.739611235040703718e+01 1.685630210456480760e-01
-2.131417666204679620e+02 -1.101954966098749988e+00
-9.803985714439396304e+01 -7.026158093626019285e-01
-1.088318224860160797e+02 -7.976296518514743861e-01
-1.321067049332999943e+02 -8.781665077896290139e-01
7.080849204705637590e+01 5.171848841593665869e-01
-9.732406483590213497e+01 -7.195255691775725992e-01
3.053695994354577792e+01 1.737080494669470121e-01
0.000000000000000000e+00 0.000000000000000000e+00
3.508777081875804242e+02 1.302089561515536786e+00
7.715800555776965552e+01 5.752314183881832577e-01
-1.088860840174043005e+03 -1.520052531023391884e+00
2.334550234758565423e+01 2.209013370301558532e-01
2.308102668938589090e+02 1.123891436203269034e+00
3.201226353146905979e+01 2.027517164838780750e-01
1.143572045797303218e+02 8.410772771756078736e-01
1.754912454352980546e+02 1.008887646429654339e+00
-1.359214975141355239e+02 -9.011483890088933801e-01
-1.221465868884343280e+02 -8.116559167463712754e-01
6.069643749305353708e+01 4.394447050322942694e-01
2.648445341762129033e+02 1.201014736719008491e+00
7.978661150417742931e+01 6.215508091892311127e-01
-5.712879164714236140e+02 -1.380696152951178979e+00
-2.349230189741286949e+02 -1.154355503952204431e+00
1.863185390722587087e+01 1.226040994428090614e-01
4.832745120026701535e+00 3.055256418702799806e-02
6.605164146848423457e+01 4.975299355813553315e-01
5.518303571410377373e+01 3.774298927099246637e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.152136920529626352e+00 -1.781307534837539563e-02
3.201035558445666140e+01 3.173888272321541693e-01
1.098183277462603336e+01 1.184459520578686198e-01
3.613251356489514365e+03 1.707905425191613480e+00
7.949779526127827012e+00 5.569027691557609794e-02
-9.818943390177246044e+01 -7.523975094060614266e-01
5.426382510964084105e+01 4.133243956731774693e-01
-4.365993830522699426e+01 -3.063360883467183826e-01
-9.633008390967194146e+01 -6.013800095918999666e-01
-1.668005792985023206e+01 -1.445465725688009628e-01
7.473146593012140215e+01 6.196647751115076375e-01
1.044794754143776743e+02 7.456799316258648780e-01
-1.571066643020294862e+02 -9.328994007208190054e-01
5.218534275107185749e+01 4.193127329152787075e-01
-1.158592593416514092e+02 -8.111194086477371279e-01
7.970731104636922026e+00 4.487414415896439496e-02
2.013473107431728693e+01 1.505092413509130644e-01
1.054886739051122788e+02 6.996668715814846617e-01
2.335538371177384676e+01 2.208542738355232793e-01
-4.181297605450171432e+03 -1.729055976615867518e+00
2.855381371394256007e+02 1.207564893196228395e+00
7.135998518341247632e+01 5.696944410194767494e-01
8.159930599080630031e+01 6.230039552330181030e-01
1.137276967369812439e+02 8.333376708743551742e-01
-1.575648919410944515e+01 -1.388872214347367795e-01
3.563819385413256668e+01 2.845199706693522512e-01
-1.106894215546129630e+02 -7.762261376464295592e-01
1.127370066261840691e+02 7.996484546982912667e-01
1.588263182027328071e+02 1.007006484437326987e+00
2.669864863442381164e+01 2.067261268487015080e-01
5.871443699772216718e+01 4.532221438274080527e-01
-1.433014726744333984e+02 -9.390578913749682011e-01
-8.250515848463724922e+01 -6.346976592913905479e-01
-6.199780806815311252e+01 -4.375957230693314770e-01
-4.988948204825951649e+01 -3.734034627891186231e-01
-4.938313498869317186e+01 -3.455724977559248567e-01
7.901083823910975923e+01 6.567299345479814532e-01
9.512585722851187597e+01 6.610209964443580777e-01
1.958672038798545998e+02 1.081539075892128166e+00
-1.360836447806693741e+02 -9.003044235634652948e-01
2.203709134938746672e+01 1.393059752540667384e-01
-1.310285204002379089e+01 -1.116823061897920522e-01
5.209928337312958035e+01 3.943467482282309033e-01
6.952955303866111763e+02 1.432044370026590796e+00
9.592567282113954263e+01 6.391717081495641439e-01
8.406592012552589921e+00 7.868603940757601389e-02
4.837705489619214205e+01 3.613411214319571241e-01
-1.067600081361776709e+01 -9.729379628435783078e-02
3.501777844909353377e+01 2.552237101861875024e-01
5.224985352745180478e+01 4.259428460663121641e-01
-2.620075213178354829e+02 -1.183633933758336143e+00
-4.782988927177657246e+01 -3.808393969670508250e-01
-3.462009918986239541e+02 -1.260414540462755140e+00
-1.179942530347892955e+02 -8.227038023508034259e-01
-8.664957123252736437e+01 -6.072553434716861931e-01
1.442964443104743921e+00 2.857969215642903668e-02
5.761738713849568967e+02 1.418046174710788421e+00
5.024889609008699409e+01 3.664929440810484329e-01
4.899465098706447463e+01 4.168931977128834121e-01
5.188029040531414182e+01 4.001294161668996208e-01
-9.780320262453281543e+01 -7.035998586992092685e-01
2.152435994194768512e+02 1.093344294131246119e+00
8.907218184634187708e+01 6.814228297214417474e-01
-9.207130295884994098e+01 -6.600603907265478743e-01
8.251546126793668634e+01 6.090297953494245853e-01
9.049081956043814046e+01 6.600645529203932327e-01
1.526885417402393159e+02 9.419422963124517434e-01
-9.317503067031172748e+01 -6.447276668927195420e-01
1.945410532948914906e+01 1.441054429987352892e-01
8.843912434772589393e+01 6.223412187026075015e-01
-5.839927326976604149e+01 -4.514925340182199820e-01
5.594684831192877539e+01 4.268444288061683523e-01
-9.868480572816646657e+01 -6.877751994568725991e-01
1.021830824045156660e+01 7.740793305236041977e-02
8.185717144018529012e+00 7.798594691421124880e-02
-1.029795789480979096e+02 -7.470453719191403330e-01
2.000560350020355713e+02 1.106916285960920288e+00
6.085622961690186017e+00 6.706750091324042984e-02
-2.509806275734957737e+00 -6.550199484458896215e-03
-1.524992162882467994e+02 -9.540993805464589306e-01
1.164278767502931515e+02 8.020652112803201561e-01
-3.273466468908608022e+03 -1.690380531351898474e+00
-1.171889176448834036e+02 -8.223941121642347474e-01
1.148390131161855265e+02 8.402714549955500045e-01
7.772535346427201830e+01 5.339103431434770730e-01
8.201316582190844429e+01 5.955066980394521092e-01
1.941930820820046222e+01 1.509574293323124872e-01
5.245643047018461402e+01 3.446983960057915519e-01
-1.169203165238087649e+02 -8.254053591952587032e-01
9.964412288694187225e+01 7.294694441679445696e-01
-1.589888418657537841e+02 -9.952534123321746806e-01
-4.874588423686048344e+01 -4.199674636556379181e-01
-1.796337964354705150e+02 -9.883157298659088763e-01
1.157594875812116300e+02 7.544645673774119654e-01
1.267452575722237270e+03 1.545678938337862851e+00
4.907690562492564368e+01 3.836880947770121564e-01
-6.001870454318233072e+01 -4.477915102040222473e-01
4.146265361953746265e+01 3.525530553258195421e-01
1.683570238893684632e+02 9.924829313375420625e-01
1.389539488501008009e+02 9.139378733360707940e-01
3.441148394709460945e+01 2.792567290488540133e-01
2.147220082472626146e+01 8.939040711665197092e-02
-3.285960998975967584e+01 -2.651711981124670880e-01
1.110082061561020055e+02 7.501803599031355851e-01
8.450714553538921336e+01 6.692988136743500682e-01
8.823967912224732402e+01 6.547211386328458671e-01
-1.092439741985737243e+02 -7.598437769615901116e-01
9.031316292679144908e+01 7.022738335559850498e-01
7.535193503937096839e-03 3.027401087371817665e-04
-6.732225226847420174e+01 -5.261132357498358170e-01
8.068156107422285572e+01 6.040751953717404810e-01
-1.119179609366315304e+02 -7.851306610392417840e-01
1.239498393641768246e+02 8.471370644641453840e-01
-1.383352579206370763e+02 -8.940558660996272833e-01
7.811798140023597625e+01 5.531055748356411561e-01
2.976236944934152007e+01 2.377252019091558588e-01
9.327097967324196048e+00 7.630773653625233521e-02
1.503265006186888630e+00 3.615664127997817584e-02
-1.380326431548709536e+02 -8.812813593005563995e-01
4.396035625470042163e+01 3.556690733429381246e-01
2.824829491845390521e+02 1.236079322104447931e+00
6.435024720015373134e+01 4.994204935386232780e-01
-2.119320731655206487e+02 -1.045011850540544351e+00
9.099411154614810471e+01 6.902422250700931405e-01
5.260364565325209441e+01 4.256220104555019090e-01
6.052698515742646634e+01 4.766695973337281567e-01
-8.285899418748994094e+01 -6.104100624648203244e-01
1.975268338142086932e+01 1.198536987896278161e-01
-8.529561541359413468e+01 -6.569892907862719955e-01
8.253624493270979201e+01 6.147038109198905698e-01
-9.380751750242122000e+01 -6.506958045187277717e-01
-2.244661296820409575e+02 -1.108285104257323406e+00
6.122799127634650773e+01 4.519493155722085764e-01
-1.056841148062668907e+02 -7.388147700576770394e-01
-1.357304388797695935e+02 -8.379826624203515761e-01
9.564189325042347889e+01 7.126448174975615890e-01
-9.266101013721058166e+01 -6.259140487406089637e-01
-1.689843144444765812e+02 -1.018094939242698338e+00
9.822424024675605381e+00 8.439765120257139430e-02
9.415334308579845768e+00 9.591744680248223687e-02
7.457627151534930476e+01 5.073832595496386988e-01
2.844961786122989267e+01 2.750682889273257103e-01
4.601106853074713854e+01 3.525960743753738802e-01
7.615641958928542010e+01 5.886023755449799610e-01
-8.263332033674909383e+01 -6.138388480209191478e-01
4.564655878553632817e+01 3.249642068255892968e-01
1.878769030379447003e+01 1.207826527619655366e-01
6.661273691049920842e+01 4.925341490420213630e-01
-5.852238345225379135e+01 -4.319445804106493148e-01
6.877597830766579818e+02 1.449034299778690693e+00
-8.879651392935373622e+01 -6.404405224186493495e-01
3.154947360528050915e+00 1.419450224967067770e-02
-1.220013412890218234e+02 -8.284324693875899648e-01
4.434895955468756767e+01 3.499673961484566775e-01
4.158019324838711128e+01 2.804690714704846100e-01
7.591090180699721301e+00 6.504137650029401252e-02
-9.100236521075414942e+01 -6.403380934536663238e-01
1.473675799272060942e+02 9.299984853705806076e-01
8.010961345578031967e+01 5.805356307476122746e-01
2.527095717931053116e+02 1.153641312020474707e+00
-1.680928089389856552e+02 -1.032363764976601095e+00
2.724669430044674101e+00 2.303013711676227260e-02
-1.451294575322576996e-01 -6.110629537363632124e-03
1.101250457945106689e+02 7.893536778335823456e-01
1.101743743352185589e+02 7.866012740519499058e-01
-1.869114144532076978e+02 -1.001168364133502520e+00
8.632488891264975450e+01 5.734302798217234542e-01
1.528990087584814006e+01 1.348559465779533562e-01
-9.077494787739246362e+01 -5.933395772652948486e-01
3.176264398576907766e+01 2.637148933928110672e-01
3.959373595798579260e+01 3.059121393867212935e-01
4.120227698629660296e+01 3.229808263857988915e-01
7.058621264899221615e+01 5.280571499996430385e-01
2.250314111807452377e+02 1.081436892615828649e+00
1.078768735547052273e+02 7.982964933678470265e-01
4.667901653697170161e+01 3.584819167150591346e-01
4.855141875051223366e+01 3.741152135669173484e-01
7.093732812753166250e+00 4.872625739285370988e-02
-7.291122773975419591e+01 -5.947382310790743087e-01
-1.521934274498441368e+02 -9.855215845434890376e-01
-7.753563127975273801e+02 -1.455358130830762819e+00
9.338971986854022589e+01 6.807558767766618280e-01
-7.217779755940129860e+01 -5.160986224478250062e-01
1.038703599686889731e+02 7.462754100255406531e-01
1.292571791659999008e+02 9.129051636463876296e-01
-9.748345921291726768e+01 -7.341310134088022687e-01
-1.893978719543363809e+02 -1.053096680541505847e+00
-1.650278603397004273e+00 5.121833749124465873e-02
1.231242906356262949e+02 9.018883373259332092e-01
-9.623524553202673815e+01 -6.671898988181017565e-01
1.718238492091969647e+02 1.045316046557762224e+00
3.887273028467176772e+01 3.036679864848756960e-01
-9.328861565276858983e+02 -1.478959964654086523e+00
1.316450122283909536e+02 9.110820586586559910e-01
1.405927601235764541e+02 9.159409205802289122e-01
4.111881499040135424e+01 3.346199693771776396e-01
1.285249666495474514e+02 8.816515750705244958e-01
8.513861069139491633e+01 5.988214985292767967e-01
2.366280106311439368e+00 2.761300312938740065e-02
8.874174536634850341e+00 4.911295081048155237e-02
1.388990709277893210e+01 8.209899739251624862e-02
-1.928244171738964852e+01 -1.452980855182228193e-01
6.462453386857438886e+01 5.303882100636418961e-01
5.163054067825937636e+02 1.358608665619548850e+00
-4.903352614604020232e+01 -3.680750032017356954e-01
1.394767204186937803e+01 7.878697981912848036e-02
-1.561693065099378259e+02 -9.766628427164179005e-01
-5.698686551135184430e+01 -4.245331367649732290e-01
-1.759450831794348176e+02 -1.015211939974121513e+00
-3.673882707052495977e+00 -4.140824544176413546e-02
3.176442954128050999e+01 2.638179947065854569e-01
2.692524711586751351e+01 2.193670613982535988e-01
2.221463962054047769e+01 1.612179066612879075e-01
5.057331068536568353e+01 4.166526515649767726e-01
8.421127989221710664e+01 6.466435774252998758e-01
-6.060771563920362581e+01 -4.497334926373716124e-01
-5.420254146729022438e+01 -4.189981116694124208e-01
7.814172575990092184e+01 5.441925342067086557e-01
2.721398005368235928e+01 1.959229854259099679e-01
6.756225197030140350e+01 5.045267808509458218e-01
7.727667306166975436e+01 5.681550479341201942e-01
1.940041648876299973e+02 1.067622682450507288e+00
1.035145677670075059e+02 7.545781476922331921e-01
-9.765275366384608446e+01 -6.670881390697535052e-01
3.958589629953166167e+01 3.354687370568516513e-01
3.254316607991149226e+02 1.268684536799768559e+00
-2.271401543489818323e+03 -1.637001526202368051e+00
-1.291727857967441935e+02 -8.828195104837021079e-01
-8.238313849573363257e+01 -6.126249083086234837e-01
7.792468355289655335e+01 5.710920184388914578e-01
-1.389074683565641732e-01 -6.340406553235088637e-03
3.895546576557159568e+01 2.998579949268784794e-01
-2.420353468240985961e+01 -1.900444694032183413e-01
3.874873657337865041e+01 3.225051504000669422e-01
-9.819830934548232904e+01 -7.097048370876420931e-01
-5.336232492704809260e+01 -3.826660345603091762e-01
1.107154316073501832e+02 8.432344998007190728e-01
-6.539653543478077324e+01 -4.866696797272423991e-01
-3.531645592736495587e+01 -2.892067889390518287e-01
8.200493728358874534e+01 5.450671746872399748e-01
-1.077283763467739988e+02 -7.963148203267714775e-01
-8.083396719691725707e+01 -5.921948851384739587e-01
2.622919490942006746e+02 1.207595430327653485e+00
1.455903748267277251e+02 9.400103281272926825e-01
3.807936883258736316e+01 3.058560326475834867e-01
1.019533947689592281e+02 7.514674906242145846e-01
8.630251850871162844e+01 6.241595402506109336e-01
-5.453932326963538912e+01 -4.161927402377739726e-01
-1.286706772693125060e+02 -8.855308961205126117e-01
1.044704101930946081e+02 7.669846668667547052e-01
-9.417697718970765663e+01 -6.958720990134044104e-01
4.125611491161208022e+01 2.898036001310787535e-01
-1.056541152019844105e+02 -7.290598790193911771e-01
7.482413242818550714e+01 5.083647965058721852e-01
-3.811851295605533352e+01 -3.102520878141585281e-01
7.062602351053328675e+01 4.926653529816015231e-01
-5.298431448529154864e+01 -4.012589122363864336e-01
-8.692080922814402300e+01 -6.019502546593602510e-01
3.497781151736215577e+01 2.838360174086318466e-01
1.456287661141174112e+02 9.503474284876969325e-01
6.059962723358354708e+01 4.706920916735878313e-01
1.399232331678204559e+02 9.481363946109824248e-01
9.244166478389280428e+01 6.444615830676847512e-01
1.436353061765339021e+02 9.343415105578314339e-01
7.704996449161711780e+01 6.052865586560669531e-01
-5.385104340733764161e+01 -3.739169504959200530e-01
6.228287641262846108e+01 5.125262707125179951e-01
-3.454900098052322566e+00 -3.602748766415342363e-02
-1.032410954643958831e+02 -5.958752362641511757e-01
3.093123089847363261e+01 2.461036045020945362e-01
-1.099712439049643677e+02 -7.965342635996167653e-01
-7.556948432627547163e+01 -5.704241273477814733e-01
5.630356421846470738e+01 4.526080973787083295e-01
1.726367275259564593e+01 1.133439163452435311e-01
-2.458397787699064807e+00 2.300656393801514196e-02
2.531292875855492497e+01 1.755263919386637894e-01
1.210532864356560800e+01 9.563953437594288620e-02
1.654642817723187704e+02 1.016206516056282760e+00
-1.124485336867015235e+02 -8.054876827198576006e-01
1.332616025320841935e+01 7.686166286255867452e-02
7.820362873274237359e+01 5.903990420826671359e-01
-6.803102214847123719e+01 -5.631035007601759013e-01
1.074937899246068014e+02 7.934829709723328905e-01
7.715710341358617086e+01 5.946215748990315575e-01
6.913298749743204041e+01 5.388381097409173925e-01
5.732107064993132894e+01 4.422783591420110239e-01
1.796390536000713780e+02 9.991699325096985440e-01
-1.431771081733169240e+02 -9.490648745232181938e-01
-1.482714351089536464e+01 -1.369853344251130423e-01
-5.652669437848542202e+02 -1.384032959573761934e+00
2.768535193871617253e+02 1.202564442777091624e+00
-1.956618313042642114e+02 -1.066414910191799015e+00
-8.261872361810463872e+01 -5.892440229321151968e-01
1.887488773447864787e+02 1.044998394358183980e+00
1.366012973996092228e+02 9.335221546317556962e-01
7.626569674444286306e+01 5.559647198391142187e-01
3.657602684135541153e+02 1.274627938175970865e+00
2.184997806606084225e+01 1.565408904248756228e-01
1.214891268934798489e+02 8.790936246136793475e-01
-3.523784638230540001e+00 -4.948963239342795556e-02
1.197638632261689224e+02 8.560668177578247828e-01
2.154797786894145020e+02 1.129123237184501471e+00
5.189620564352300391e+01 4.258290350571508065e-01
3.604388152941618273e+01 2.885845049027949694e-01
5.979375263069692892e+01 4.546877827391169746e-01
-1.210945083610486392e+02 -8.058802463184693288e-01
-9.859608867254803499e+01 -7.024292229941471177e-01
-2.809301355783017584e+01 -2.249043578558296286e-01
-2.101647874310353643e+02 -1.118908459131876088e+00
1.380372240520802152e-01 1.004229659369082484e-03
8.149457517235634896e+01 5.834768478392060587e-01
3.535188415814428708e+01 2.541966616646159083e-01
-9.255154042021347038e+01 -6.858820602944606382e-01
7.392449784620731634e+02 1.442412381676629440e+00
2.345684352979097298e+01 2.356439194729380293e-01
6.173008429616500052e+02 1.413132798278409208e+00
-4.595484464034891658e+01 -3.625892468858386564e-01
-1.720096123768663006e+02 -1.007757775236962861e+00
2.415529331037650440e+00 2.825981611990155754e-02
2.632201480883797018e+01 1.850757996595889521e-01
4.711324666506109793e+01 3.121583336045882784e-01
-1.716547972198282537e+02 -9.889024088562567982e-01
-5.287363272236195400e+00 -6.909582332894823042e-02
1.505071234343185154e+02 8.499918175549919797e-01
3.704487051029929745e+01 3.078451680051213502e-01
4.486812299629388434e+00 4.211614003085941554e-02
8.852586562514107982e+01 6.343103147813747844e-01
2.392830693401953468e+01 1.577337745977820394e-01
5.969353234825878474e+01 4.670498025128680397e-01
3.529014700263147830e+01 3.216456739818199795e-01
-1.058281653943201263e+03 -1.523040332500476435e+00
1.483691618828890739e+02 9.619739543387118008e-01
8.886958136003823228e+00 3.805075424157471076e-02
-1.795486827572469579e+01 -1.618560571011561922e-01
9.953825713337819536e+01 6.973681744012319994e-01
8.042563563797749948e-01 4.288621617669963193e-03
9.814243840741289304e+00 8.121238587763995875e-02
1.607608628224308589e+01 9.827635411794939657e-02
5.856300926939984208e+01 4.375016136387085419e-01
-1.023919997209810333e+02 -6.841696729221139472e-01
-3.331735914562690226e+01 -2.746698158784333099e-01
7.459214492764461113e+01 5.433441339680614712e-01
1.201569273376779989e+02 8.899110620461141430e-01
-1.176964962899409528e+02 -7.418426636977782929e-01
-1.995772984441716691e+00 7.560092225659184595e-02
-8.156575202459227114e+01 -5.778904618523184045e-01
3.064341764965906236e+02 1.241949799198036830e+00
-2.031031942396154477e+00 -2.166359774547835237e-02
-7.690446994730541519e+01 -5.935291404141961324e-01
9.349588767999190964e+01 6.533391504539435291e-01
2.932104957920141430e+01 2.224663672269450443e-01
-9.169578552351779877e+01 -6.428047269624006521e-01
-1.258554607130782159e+02 -8.635190786149649078e-01
-5.596948600187512284e+02 -1.388672994176968212e+00
7.549434672298538374e+01 5.758976027897225736e-01
-2.069233191771849789e+01 -1.269069979066093645e-01
-9.811127148198849568e+01 -7.666779863279389318e-01
-1.111186013927950285e+02 -7.698157608912845618e-01
-3.624214131346592183e+01 -3.139229567926039577e-01
2.745987145177114641e+01 2.102706769455158220e-01
2.385183901510846738e+01 1.790266872247742724e-01
-7.139729374410725882e+01 -5.189726698636262237e-01
1.041607414283201791e+02 8.442748562056584527e-01
1.473084314002105089e+02 9.692630620415730869e-01
-1.028677935659167453e+01 -1.072118188593286225e-01
5.473298512289085238e+01 4.090144326862824031e-01
-7.095499429576207717e+01 -5.529196121655322038e-01
-1.415512440957341234e+01 -9.939049559170323733e-02
1.155860751359721377e+02 8.306004993743622000e-01
4.144276660345741448e+01 2.827649098640204750e-01
4.210010024261417811e+02 1.323882987197553929e+00
5.603885754896262483e+01 4.392252688371265923e-01
-1.485029487547586484e+02 -9.204527860137429185e-01
-1.427316519896395448e+02 -9.519066703379577277e-01
1.194615718063290331e+02 8.551738684892961073e-01
1.113196151117663533e+02 8.087353493012687800e-01
-4.289222560796113015e+01 -3.534100362667043638e-01
-9.105574522740728582e+01 -6.759137556982137696e-01
3.739703364866558388e+01 3.030673175668836539e-01
1.058172325212188838e+02 8.447715292425553857e-01
1.037090873048352364e+02 7.843828911577264140e-01
1.888615309421532373e+01 1.569081201970592698e-01
-3.096637144468210323e+01 -2.496596767756208424e-01
2.730970114734053027e+02 1.205639373802310566e+00
-1.557752988690508289e+02 -9.534020331895158851e-01
-1.497774776596001232e+02 -9.185700166091758101e-01
4.682172258758613026e+01 3.532114547475676547e-01
7.268743002721774360e+01 5.511698207541846362e-01
-2.976380324626068159e+02 -1.152026987106568034e+00
-7.722278408976185560e+00 -7.470004685933540056e-02
3.569665397806144114e+01 2.247397157105821552e-01
4.073536236728449467e+01 3.312560927621077123e-01
7.729939619458056654e+01 5.983792274110706355e-01
8.967500679960045318e+01 6.720053116090741741e-01
8.143660358985002290e+00 4.484199444133257773e-02
2.640541531942816960e+02 1.199906219580439526e+00
-1.595117480687947022e+02 -8.902550969920026702e-01
8.422713395955172189e+01 6.664505632215511621e-01
-2.512902696059863827e-01 1.749035125853847308e-02
-1.696465962682508462e+02 -1.031367842219310438e+00
6.124036247238397124e+01 4.499304546591115228e-01
-1.199196777641284939e+02 -8.226186120329257445e-01
2.551609101712847405e+01 1.742699929158721128e-01
7.801958837074919018e+01 5.688028832288869463e-01
8.606762721298287033e+01 6.218972221880068041e-01
1.933344130992850864e+02 1.083825538017890278e+00
5.025652525256162306e+01 4.005890413605881495e-01
9.097183376624936102e+01 6.464854627850832314e-01
1.388738060039627271e+02 9.164028322425505912e-01
6.330083872619601237e+01 4.753422002941998237e-01
-3.401606599001028997e+01 -2.992928555040365035e-01
1.140012672098498854e+02 8.297290360704763224e-01
1.220910824787743820e+01 9.740948260184234542e-02
4.345641183809826202e+01 3.183781542068300774e-01
6.369185124853812141e+01 4.587589277955968492e-01
9.941663821328829442e+01 7.348527283790178277e-01
2.139286819105206661e+01 1.755079035868813697e-01
6.618052884915483958e+01 4.962661885893978608e-01
1.154177254605824317e+02 8.064446051983010788e-01
1.539480113356503210e+01 1.477737304091985560e-01
7.651997154830044678e+01 5.545516763669853244e-01
5.060808443820374691e+01 4.014803799604268475e-01
9.065514866095395519e+01 6.443506796711325757e-01
5.821542825988617942e+00 7.107018962403814644e-02
2.414890743644810556e+01 1.767040340764098882e-01
-8.579082754511458120e+01 -6.115315598567394595e-01
7.527673296837799910e+01 5.438978702949854860e-01
1.466977786733263827e+02 9.208105038918222851e-01
1.697889979186143350e+01 1.624568234237118436e-01
6.521186151411392018e+01 5.369079171850933418e-01
1.769795192883982224e+02 1.033813866649338831e+00
5.400480372886315195e+01 3.924498525184890174e-01
-7.260168832536366779e+01 -5.511622772885699240e-01
-2.238080143500616828e+02 -1.064738462518526108e+00
-2.860402293829066522e+00 -5.263508741303823957e-03
3.563177098248462471e+01 2.956712550062526312e-01
8.180524383417676404e+01 6.248919906514679434e-01
3.824858969728348601e-01 1.445344353674010707e-02
6.497479196347460118e+01 5.377606019635928769e-01
-1.334316318533458343e+02 -8.863862333921205261e-01
-1.967533993320530215e+02 -1.044896460974547914e+00
2.633546202326604746e+00 1.842750218040474161e-02
-5.024747581048188749e+02 -1.355218315132406426e+00
-1.030177019940846890e+02 -5.952483840419322547e-01
-1.087358369779745004e+02 -7.745075711316047329e-01
3.613363134367648399e+01 2.815011927898158350e-01
1.326429252982539708e+02 8.901650916628018884e-01
-3.339519604534089581e+02 -1.234624936129352424e+00
1.219421682717276667e+02 8.743431878143129721e-01
-1.330843655316264176e+02 -8.806521452817366313e-01
8.035458552559633461e+01 5.512832677935441961e-01
-3.050483226583484964e+01 -2.536304975883136303e-01
4.898653426225554597e+01 3.848495167427510300e-01
-1.853388097426010575e+02 -1.016575833433330356e+00
4.911317891946117129e+02 1.380252672531735669e+00
1.681295594094288788e+02 1.010887850696386536e+00
1.212629391040762101e+02 7.436452889970570634e-01
-9.130061210817279971e+01 -6.922671639849568015e-01
-6.564963299901992855e+01 -4.902703299445558272e-01
2.141915381382838035e+01 1.738795995652296089e-01
9.459055453665757796e+01 6.545024969118860003e-01
-3.079124467548433017e+02 -1.229496147617125335e+00
3.412287941094645305e+01 2.653865870254588089e-01
9.531008823392645013e+01 6.849454917358485107e-01
-1.236408610591249726e+02 -8.484876213685520474e-01
2.691865848694038021e+01 2.015460158672318924e-01
-5.973323211423584098e+02 -1.400430656488883541e+00
-3.274789079164698791e+01 -2.320217364096552881e-01
8.758226711648356968e+02 1.475724409297346718e+00
9.379331734267559284e+01 6.866131807516404617e-01
4.991665303648002805e+01 4.118306567112076100e-01
2.763171176269511164e+01 2.526947438459086759e-01
-1.021221543332219284e+02 -7.077991987700863463e-01
-1.288943332111728353e+02 -8.415395016576071585e-01
2.271667194219418207e+01 1.514155876659891153e-01
1.491080045138708421e+01 2.037191627090596258e-01
3.632383415885807949e+02 1.277480602948436683e+00
7.579729620914980615e+02 1.458616888298372327e+00
1.311890880459197604e+02 8.748315130688397723e-01
8.310080418085429699e+01 6.180899738665257548e-01
1.226755774063980553e+01 9.051945018473767091e-02
-4.555259555438758667e+01 -3.631457561317986138e-01
6.006020132035015280e+01 4.712583804702883961e-01
-8.465939549875355397e+01 -5.975409897640058254e-01
6.564917056952117491e+01 5.315118062913358754e-01
1.162865301821079385e+02 7.875459884688547074e-01
-1.471181307330588481e+02 -8.319569412876451908e-01
2.099201272554298328e+02 1.087710493037059578e+00
-1.187961498372576585e+02 -8.295819628245230115e-01
-2.075936985206762984e+02 -1.062090703071569830e+00
4.620096473645725155e+02 1.341739301762694403e+00
7.682856267662837801e+00 4.455680195350698175e-02
4.750012307674017364e+01 3.962466304516485960e-01
5.509744926946737564e+01 4.459819361522859849e-01
8.285956910080000171e+01 6.132000404248266756e-01
3.722913809514080299e+02 1.314402675426420419e+00
1.340688594790632315e+01 7.803500406773918041e-02
9.855625665378629208e+01 7.362216566838100107e-01
7.712475544078274936e+01 6.150651091577487017e-01
1.467853244770217032e+02 9.234209508184625381e-01
2.521307272068818577e+02 1.157359521106640976e+00
-8.370573217246862896e+01 -6.130255522036038851e-01
-6.453131420965978293e+01 -5.127245248740962547e-01
7.142717941069683718e+01 5.596847463892169472e-01
-1.386425340812770628e+02 -8.733887415528827081e-01
8.403786062487462516e+01 5.741595471151732522e-01
-8.627074248031254911e+01 -6.286473520590930564e-01
1.388474980782341959e+02 9.318226924724318794e-01
5.613440200576747685e+01 4.576899914130322933e-01
-7.298207324450171427e+02 -1.434509997878252729e+00
2.385800146791103860e+00 2.585528949479521180e-02
9.116043973569640357e+00 8.711481450378470714e-02
-1.431440681101739472e+02 -8.988957659325408356e-01
-2.026669370444950005e+02 -1.087503620975937224e+00
1.500301151812142209e+01 8.275517456484575429e-02
-1.585452126433369244e+02 -9.397121622856037249e-01
3.672468785645035183e+01 3.136624735029410749e-01
1.334685575939828595e+03 1.562533323071366942e+00
1.927758601069044508e-01 5.580739770377318720e-03
5.459375842538008783e+01 4.834635304101227993e-01
4.686007945178637946e-01 6.197732153744195394e-03
1.159952474284480104e+02 8.123275860206518040e-01
8.041317218578366521e+01 5.907203156763920493e-01
8.834381559743268042e+01 6.736709733840419156e-01
1.699939204667073867e+01 1.631350572222296513e-01
9.883207148894385341e+01 7.294209985146146158e-01
-1.446950008173832281e+01 -1.074237195903567921e-01
-8.124667717281285206e+01 -6.103215901447742731e-01
8.486392243439793504e+01 6.409059163508560308e-01
6.576819335430370757e+02 1.417181511350558365e+00
-9.603012656988636486e-01 3.432881939972831642e-02
1.622483253041441174e+02 9.622236869482275745e-01
-1.057428753818689984e+02 -7.374465456634865523e-01
-5.343657529440556431e+01 -3.791828250034707803e-01
-1.506374155589345598e+01 -1.382266811193532674e-01
1.971136316197972249e+00 -1.005848233868100738e-02
4.811574866067782352e+01 3.709771846175883847e-01
-2.752802749200836629e+01 -2.395484951586974998e-01
-2.837046102826143397e+02 -1.205750261105245524e+00
1.957296554507829853e+02 1.057506985910542374e+00
-1.094231144560396052e+00 3.552127307461283579e-02
4.183202257479197073e+01 3.328706746513735992e-01
-6.695304225318281510e+01 -4.793728456373202995e-01
1.758209883031098997e+01 4.029394216446802179e-02
2.448394444766621447e+01 2.011450518357141282e-01
3.128232147459097590e+01 2.427915495796322265e-01
-1.458858953759176735e+01 -1.004070857797972199e-01
-3.813214596213757801e+01 -2.345101775077874373e-01
6.029989250217845864e+01 4.814900705893121469e-01
1.559652858675469531e+02 9.849479092235702282e-01
-1.578139234491625018e+02 -1.004881754029859797e+00
8.113407970434767691e+00 5.302683992603230562e-02
-1.905936904466689725e+02 -1.013209862967125563e+00
8.367295414761426287e+01 6.262304025744300784e-01
6.099639774861046959e+01 4.858450197293369133e-01
-4.810489847855504308e+01 -3.853899042956274723e-01
2.051793847866567546e+02 1.104702312201290892e+00
1.175380091406799750e+02 8.187828471224336546e-01
5.339890393126473356e+01 4.059943919473049112e-01
-8.106171790078339257e+01 -6.183116017663767838e-01
1.545792695027170680e+02 9.559134435807153940e-01
9.112604909893826743e+01 6.444200903753014575e-01
6.175611538146205248e+02 1.413384382941174300e+00
4.803543625095442415e+00 2.820168945603550650e-02
-4.015114184180650625e+01 -2.947092382532939259e-01
1.069526847871137250e+02 7.964515215164479356e-01
1.534405012958845305e+02 9.533516568211298781e-01
-7.340244207058870529e+01 -5.488853409478485768e-01
3.756059850917357323e+01 3.175982201752783896e-01
6.383602641556858082e-01 -2.352127773629142382e-03
6.807768877163275079e+01 5.384113286115307373e-01
-1.534796880747444163e+02 -8.880734492132701385e-01
2.103790726903591146e+00 1.726341078370918769e-02
4.974299732643499397e+02 1.377296794840786598e+00
2.004457853601268482e+02 1.090457327626582318e+00
-1.379556674816257100e+03 -1.561645429419160402e+00
2.497808219106050487e+01 1.735510012014509496e-01
7.903710119838764925e+00 9.114051850140592048e-02
-1.771746599960852109e+01 -1.201162428065878501e-01
1.934932409966377804e+02 1.074095371790503739e+00
8.302802858949821996e+01 5.955401464258602839e-01
2.217734852485447661e+00 2.464367094325648280e-02
-1.105239074291336863e+02 -7.787037639904180741e-01
-4.637830750849240644e+02 -1.308104184631447398e+00
1.548299956509022763e+02 9.742483005235410554e-01
-7.323043596635783103e+01 -5.333999123266683906e-01
2.464375061951291812e+01 1.866950703538490519e-01
9.524089152285881710e+01 5.923793960712251394e-01
-9.816032606378304592e+01 -7.330021784685391006e-01
-1.156698076856059316e+02 -7.952751169127537656e-01
8.307522439743887332e+01 6.472579503387373423e-01
9.699339369247529419e+01 6.466994146743629823e-01
-8.923724272706614613e+01 -6.784116210944215464e-01
1.248531511601923683e+02 8.318027996342087782e-01
8.694136890297578191e+01 6.898221925517136199e-01
3.084614788200311608e+01 2.160929549523848969e-01
-7.261189204369813410e+01 -5.202724805610631220e-01
8.830472196858424638e+01 6.432067251343049907e-01
-1.519804793030375549e+02 -9.027985683572343767e-01
-1.919019752087343278e+01 -1.516479266538643123e-01
1.654025843059895351e+01 1.048500988986769411e-01
-1.302656457128213319e+00 7.353869093058137962e-02
1.546881311205311249e+02 9.829654527171874934e-01
5.418827565234752797e+01 3.707631551242092094e-01
1.348393845180206085e+02 9.001339240707988409e-01
2.632115598207271034e+01 2.389451063063953717e-01
-6.414192817134472762e+02 -1.410036572406002220e+00
8.418093140893680992e-01 1.222455886425943827e-03
4.932759277657722263e-01 4.883180855232206220e-03
-1.340052169486408151e-01 6.000408428172371300e-03
-1.695554810494013509e+01 -1.331967166928612334e-01
-4.808393569956054137e+01 -3.898744989042117193e-01
6.850174777488111033e+01 5.119953968677224410e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.224918654613138074e+02 -8.104848602619264542e-01
7.286349840939725375e-01 1.019245227539221366e-02
-1.509146877994236604e+02 -9.588585843716572743e-01
8.920476332408792075e+01 6.106704355850147703e-01
2.352343638059122455e+01 1.647340920204024839e-01
5.261303997769509522e+00 2.799179850143329942e-02
4.867098662328255898e+01 3.489139934463725834e-01
-1.782913699890360082e+00 -1.529357774134587622e-02
-1.305278289773520441e+02 -8.524520764198276757e-01
2.211384391203695259e+02 1.104399821462412001e+00
7.070901298849055827e+00 1.876479680721881982e-02
5.488223307095424985e+01 4.169240922233047875e-01
5.322617985836036070e+01 4.318448923015883456e-01
1.265539714841841459e+02 8.875171901604573810e-01
-7.197641616860491354e+01 -5.648124900052176045e-01
3.176415318635679910e+02 1.239173237208890388e+00
2.773043724061103603e+02 1.195295080676686217e+00
9.672261859204103018e+01 6.836865201062768405e-01
6.384702301581165074e+01 5.100239437765310413e-01
-2.935039365449923210e+01 -2.260477430084693040e-01
-1.100705371911317627e+02 -7.577045537053098689e-01
-7.609390361199380948e+01 -5.751249920607836019e-01
2.694881803406707377e+01 1.967266182615163561e-01
7.259757129821064154e+02 1.438766603143046385e+00
-9.788550362884882361e+01 -6.013873806494541840e-01
-1.669632335638991938e-01 -6.440290149308025569e-03
5.625419760613972198e-01 4.638586320435274940e-02
3.083994574386483478e+01 2.645742642021889357e-01
-1.055923826698389547e+02 -7.300738364349592668e-01
6.402405327654975054e+01 4.765810825388347993e-01
1.035125030191144759e+02 6.794168894716000606e-01
4.409406429975761910e+01 3.557107564319622051e-01
9.697629371558059574e+01 6.468621015594092638e-01
-1.484464153960358317e+02 -9.263636379293508361e-01
-9.799874843220375453e+01 -7.372030788991570383e-01
-1.039795424755758404e+02 -7.798003832782915978e-01
-5.335086805730032466e+01 -3.769809166692558722e-01
-1.644558138595704122e+02 -9.728111149860492191e-01
-1.233938919713436633e+01 -8.921993623944414475e-02
-3.825677653205161164e+02 -1.310389504219529488e+00
6.411504439434838787e+01 4.877288932299691515e-01
1.215452525045298060e+01 1.077020561065307053e-01
-1.031127387979338152e+02 -7.483484003923241978e-01
5.633670047383247947e+01 4.382256502795476849e-01
1.327021874871929263e+01 7.397459764152103379e-02
9.165177057086677337e+01 6.294259726807747146e-01
-9.646827136192538887e+01 -7.295632097031096164e-01
1.736675307455228534e+01 8.883356191891961240e-02
4.286260932965866033e+01 3.027402319420031129e-01
2.764448479694594425e+03 1.684336906976628301e+00
9.263016852776631538e+01 6.615939161066627383e-01
-1.284602973560492103e+02 -8.507639706461577189e-01
-4.426250866551605156e+01 -2.924610121256988049e-01
3.990117149635117499e+01 3.209431111978541251e-01
4.562621257741317038e+01 3.248630941542891559e-01
1.039369985274189219e+02 7.508925639011708730e-01
-4.780210764570354343e+01 -3.420656299468468053e-01
9.430038872069239630e+00 8.788709616595968832e-02
-9.325893698881023397e+01 -5.951638294080907610e-01
2.002549066698850595e+02 1.056624418187068981e+00
4.192953440933689535e+01 2.886238773828360138e-01
1.745125894668650517e+02 1.015762375000794915e+00
1.767950326108858121e+02 1.030037941056917816e+00
-3.740952205697241961e+00 -3.759825241045140765e-02
1.415704093855295866e+02 9.422749755990416087e-01
4.156920800174609212e+03 1.724140547687281311e+00
0.000000000000000000e+00 0.000000000000000000e+00
-4.144887093937404288e+00 -8.158505905577709272e-02
3.811260437865995954e+01 3.123009717504998117e-01
-9.078542276576109771e+01 -6.533066692634702521e-01
-2.546454651909630229e+01 -2.139667993374061439e-01
-5.176235443862707370e+02 -1.337700959658621125e+00
1.496713349323427735e+02 9.884159292574914435e-01
-7.339716780947293273e+01 -5.504787182263206624e-01
6.377553565491829346e+01 4.721868533151858949e-01
-8.769510868344447374e+01 -6.133242059877997976e-01
-5.449853150601111196e+01 -4.185803008203589637e-01
1.582243448563779609e+01 1.380481242785494833e-01
1.330715576323659661e+02 9.388540309145545493e-01
7.762214942675477687e+02 1.456879982764642811e+00
6.437001658889248290e+01 4.944842005842879362e-01
1.025050729067206561e+02 7.180773409745866420e-01
6.157816064901311393e+01 4.825442897742147075e-01
-8.423427441902124713e+01 -6.345523984492470460e-01
1.635116587562826496e+01 1.013279140230490816e-01
-1.943469273078937576e+00 -1.778557561763940975e-02
1.373589174646612037e+02 9.309227985868465671e-01
-9.359793393523368366e+01 -6.167474071896891230e-01
2.212851721941596850e+00 2.955903383213604255e-02
1.018192669448142311e+02 7.582025909121298257e-01
-9.128071060634061951e+01 -7.377846581201359388e-01
4.725119103696000167e+01 3.536615564800832390e-01
-6.331749896764259589e+00 -5.724030755275234111e-02
3.983752129865808911e+01 3.359430749558846019e-01
7.347133629743122185e+01 5.915150904422603606e-01
7.778796541040709656e+01 5.607333853130327395e-01
8.762258902468587962e+00 3.619166091053699352e-02
2.340794841145174487e+01 1.770719544512685262e-01
8.636165735770244112e+01 6.174831871721989662e-01
7.525560050689055203e+00 5.472864981016400954e-03
-3.350826001953643072e+02 -1.251089355584083851e+00
1.408255953075617413e+02 9.073719362145826750e-01
8.125601003895296515e+01 6.538243799899183806e-01
-8.425095361164374026e+02 -1.410702457812406108e+00
1.156634472284055022e+02 8.049262790261682010e-01
1.163429197297641906e+02 7.664015739487592960e-01
4.281540052022894827e+01 3.651534492410593025e-01
-1.066626383786789773e+02 -7.665656121243504817e-01
4.696533764459976723e+00 -6.499293639111734799e-02
-1.024826049526015765e+02 -7.060873694237064235e-01
-2.454472471652569965e+01 -1.803778039969295977e-01
3.134719613361922619e+00 1.425953496798593179e-02
9.463877551925284592e+01 6.585637230103514872e-01
-1.800526405753169001e+01 -1.623201820611342994e-01
2.881896784160989000e+02 1.244811885190590273e+00
-3.120651248365175490e-01 -9.691039559271336090e-03
9.047416952715727234e+01 6.449146337617451819e-01
1.850930774155505105e+02 1.014349114009047259e+00
-1.039744040141826247e+02 -7.801422453891239117e-01
7.061733198172547077e+01 5.395981111523997509e-01
3.356363859178554776e+02 1.234730804051690445e+00
3.214460565231993172e+01 2.333293316039094512e-01
2.977915050450017276e+01 1.391986351726172966e-01
3.183903615713699153e+01 2.384282688135035688e-01
-9.807302937271924748e+01 -7.240914166143330721e-01
6.851138590018219077e+01 5.478015875258421818e-01
1.441516586814602476e+02 9.371067272597580766e-01
1.007721342854195399e+02 7.262032001305637197e-01
2.590458178289517264e+02 1.184499532407138123e+00
6.585403723538081522e+01 4.938844045317096754e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.912172102566114518e+01 6.817713100565970796e-01
-2.250003809147227400e+02 -1.156690301437699020e+00
2.029812301045234335e+01 1.460630253364200715e-01
-7.219338390484087320e+00 -4.426093623274957034e-02
1.565262370554272877e+02 9.842564256035618575e-01
-5.089056918332902768e+01 -4.188632951660085091e-01
-5.404445667030557132e+01 -4.176537102068368923e-01
7.149417999535835122e+01 6.002079080182530779e-01
-7.445182431453481797e+01 -5.745442822896713597e-01
-1.025933821164022248e+02 -7.275133423549261513e-01
-8.110196805794898012e+01 -5.796796464546767336e-01
-6.895241315195049481e+01 -5.032117651975424044e-01
6.494180232622753124e+01 5.224822716576472681e-01
5.698600223178686264e+01 5.049847610700665124e-01
4.728744216687557511e+00 3.663061147209956125e-02
-1.049686959485501063e+02 -7.393679633885454905e-01
1.180354468250088331e+02 8.203382833795191953e-01
7.712277118697310243e+02 1.459202154577965427e+00
-2.640545850562936181e+01 -1.948062119022602734e-01
2.318833527830987506e+01 1.869172232921879617e-01
-8.576070791855674713e+01 -5.908010402983070453e-01
-1.974500978889647627e+02 -1.092603307416994962e+00
7.355217747846357668e+01 5.894879638094143726e-01
4.742618311363460748e+01 3.908952710241928030e-01
-2.219537681809526486e+00 -1.256671685473394889e-02
1.102623345812746081e+01 3.074312926532794810e-02
1.582999742296992363e+00 3.599463498580041110e-02
2.949817887822809936e+01 1.748671933850112770e-01
-1.089043717186645495e+02 -7.868439973133619647e-01
-7.626165081469692097e+01 -5.548076317088213028e-01
-8.549853397222656781e+01 -5.868017501764830612e-01
-8.564993054109578452e+01 -6.335477270762488455e-01
-2.601113312240782420e+02 -1.195886618053882300e+00
-6.609088344715956964e+01 -4.507559632936057881e-01
1.263697650202020952e+02 8.439223500798479494e-01
6.370479257942272966e+01 4.704353939607741619e-01
2.442547571693747344e+01 1.827467271434261020e-01
8.195184983445361127e+01 5.451712350489320569e-01
-3.979580341447654064e+02 -1.303189728704482908e+00
-1.110792609553283761e+01 -8.772436210595176143e-02
1.579161534715540540e+02 9.996239650739480176e-01
1.243420067938034776e+02 8.021724390748645739e-01
-4.523594123610134261e+02 -1.338997396269377083e+00
3.125162140914378384e+01 2.609831543820044231e-01
1.122266600618651040e+02 7.355248624838440774e-01
1.168519696518505668e+02 8.320013850548668710e-01
5.405755937410343392e+01 4.202719405135065256e-01
8.660792484690844617e+01 6.145115976587538498e-01
8.361690127934321026e+01 6.466217152353996855e-01
1.089386053608954512e+02 7.898618568012546470e-01
-4.241901357968752251e+01 -3.524423801896329200e-01
1.567049878889314485e+01 1.360291032458285088e-01
-1.414093989088764829e+02 -8.795027336760097292e-01
8.980742060081036371e+00 3.470202134007896455e-02
3.315745293111640279e+01 2.645380484210579364e-01
8.251521393151985251e+01 6.153499416505794350e-01
2.934130082516186988e+01 2.292464549978750488e-01
-3.338331235447323309e+01 -2.645633291626955375e-01
3.582106631840912883e+02 1.284832444452280731e+00
8.497484691656819678e+01 6.388793368589424926e-01
-5.755650158241913772e+01 -4.358601610410886562e-01
1.338250040141805357e+02 9.453858896994776773e-01
1.232686190709793550e+02 8.687751182929590588e-01
1.796255784624554430e-01 -1.826219274342455456e-03
-1.316655402776270023e+02 -8.802562033361081006e-01
4.217187621505276240e+01 3.183416453916594335e-01
-4.873385471673055491e+01 -3.710105844232081118e-01
-2.033823742863715367e+01 -1.349254511751130925e-01
1.220082973751835027e+02 8.731843371330619830e-01
6.743724240058396902e+01 5.005735274448238625e-01
1.190716270711518376e+02 8.383688300975810082e-01
-1.288455688701511406e+02 -8.431902645202368207e-01
-9.807511556458463531e+01 -7.240912573062416868e-01
4.508005309645109548e+01 3.743757125031222932e-01
-2.141784819762526126e+02 -1.105819481261111070e+00
-1.189675466714381145e+02 -7.198738771398712766e-01
2.486672492476074865e+02 1.130823392864188648e+00
1.034370767713570132e+02 7.154393348329800562e-01
-6.748462421607806405e+00 -5.859040875540567211e-02
-1.634343471945517479e+01 -1.272422450869961086e-01
-6.737814932917530086e+01 -4.702118754920728283e-01
-1.118748237672031564e+03 -1.528708241830042391e+00
1.078497570825931362e+01 7.052398087258977821e-02
4.124715570668666942e+01 2.416261557509348235e-01
5.156867295133599427e+00 7.734589922150844621e-02
-3.390222265420860737e+01 -2.611841001011046548e-01
6.999584083016613079e+01 5.058053537961115786e-01
1.020657316248280999e+01 7.735739794862284135e-02
9.656483753193027653e+00 8.449271081651071880e-02
-8.684753189332789702e+01 -6.289818879976172283e-01
1.649628204391892723e+02 9.959220597706367473e-01
-2.369827980121053201e+02 -1.112605934846558897e+00
4.875977818708454947e+01 3.710872689214955167e-01
-7.228831830741644815e+00 -5.340149627811463517e-02
9.975018124066482983e+01 7.243937503096252728e-01
6.538358837956981517e+01 5.163122055706368396e-01
2.980120341027080144e+02 1.236214976130479704e+00
8.355042729316103589e+00 4.030494219579813797e-02
9.025936212031562889e+01 6.938111353039376761e-01
9.724692210301274287e+00 4.201886807244505084e-02
2.435725175266655640e+02 1.174349687447853841e+00
1.242271714880099722e+02 9.092561423498607409e-01
7.013155517020447860e+01 5.368345736991975148e-01
-2.143518808631916883e+01 -1.710331578585410905e-01
6.371990494665244142e+01 4.703839951577141187e-01
4.233413211189515124e+01 3.370211197217076182e-01
6.743579483323498991e+00 5.021353928414507006e-02
-9.731879342675392763e+01 -6.706346993640119880e-01
-5.462107358158537807e+01 -4.158318591367400896e-01
-9.798236127505782633e+01 -7.650206632981315646e-01
1.163948335207197147e+02 8.211518704579110484e-01
9.773939014081550525e+00 4.154647235015618278e-02
-1.084455488262916845e+02 -7.955695850376025557e-01
1.763967970394736540e+01 1.317722813452401887e-01
6.296788972712137777e+00 3.376664915163618552e-02
1.225776476784721325e+02 8.680552799124322538e-01
-6.893397699205128504e+01 -4.988638613554342571e-01
2.913792655502519935e+01 2.433997260775682403e-01
-2.176735379421609480e+02 -1.101379730860075679e+00
1.365847975118344380e+02 9.090723903388777671e-01
-6.605768615222081053e+02 -1.425376401721489605e+00
4.938312970382239797e+01 3.988924244257697760e-01
1.664244524413288104e+02 1.013784426225836199e+00
-6.595152538297178069e+01 -4.029034481693701264e-01
-4.793141764375799418e+00 -6.929981183477636197e-02
6.447754683012732357e+00 7.561954911707734206e-02
6.906780350376999422e+01 5.282173836235809494e-01
1.130800529663943337e+02 8.418238979407802747e-01
-2.070287879409288962e+03 -1.614710131788784420e+00
1.600564775354842695e+01 1.416758364450312335e-01
1.066910840282280404e+01 1.066565818702549656e-01
-3.560461472353022572e+01 -2.498156142591384521e-01
1.028255867140528608e+02 7.731647256822989922e-01
-3.298220028458725324e+02 -1.267038987364212943e+00
9.410295703308763393e+01 6.513410183540710996e-01
1.965295088402505286e+01 1.434847200448544913e-01
-1.050001858277561411e+02 -7.350802439456196602e-01
7.220215128270190519e+01 5.499138298986417928e-01
1.546205205250311465e+01 1.572753071840058969e-01
-1.463709593220003740e+02 -9.036373308825618178e-01
-1.848191137366045496e+02 -9.258965281362313560e-01
1.250007485421089655e+02 9.079222257660819473e-01
9.633065903534264862e+01 7.481333341416770422e-01
-1.384732625726197455e+02 -9.364615091339038022e-01
3.194984244118965080e+02 1.258880813541984445e+00
4.562612987566103584e+01 3.403209920035238367e-01
-6.486011499767437272e+01 -4.944791658608773677e-01
-1.067819510858191876e+02 -7.836711450303393001e-01
-5.553129287224641075e+01 -4.442550245949249410e-01
4.502982742982337783e+01 2.940687240812497327e-01
-2.695411029940992620e+01 -2.395929809498839047e-01
3.379648100603736793e+01 2.722112206159771342e-01
-9.642854253913036189e+01 -7.304510135759376688e-01
6.737845543981994467e+01 4.813730455260895047e-01
9.198145552043682116e+00 3.844570676417977811e-02
-9.979903451532052827e+01 -7.623010377774254165e-01
1.209914922650651476e+02 8.788801650281372613e-01
5.721489399057958281e+01 3.873477638651777744e-01
1.119354382388511056e+02 7.462785658174091452e-01
1.111749463498465076e+02 7.600560501013648995e-01
-1.363181050587692766e+02 -8.765695948094218704e-01
8.168052123349112037e+01 6.240398190939424605e-01
-1.345672106345934651e+02 -8.567568498410305100e-01
9.971683840429044210e+00 7.267658996017591078e-02
0.000000000000000000e+00 0.000000000000000000e+00
1.490231997182772261e+02 9.588069998425368112e-01
3.356671640124337586e+01 2.566814445628613495e-01
-6.731842303187663390e+01 -5.155288218657170241e-01
-1.304085965295979008e+02 -8.857072617917034485e-01
1.046860707897960765e+03 1.510509827177553888e+00
1.423057977251750970e+02 9.386401079490940269e-01
-8.660669438373689388e+01 -6.427104467594219050e-01
6.331891735325359427e+00 1.300199194967965877e-02
5.228986992929002042e+01 3.625606752997913018e-01
-9.828537084684663228e+01 -7.073401777912926569e-01
1.763861149734026768e+01 1.318002475363357351e-01
5.701867613920442324e+01 4.744360825698882844e-01
-5.022844878626758458e+01 -3.685716408425221413e-01
7.496009110840881817e+01 4.527158182325318747e-01
6.023164797271141069e+00 2.905199818148180083e-02
1.223949022548759586e+02 8.463931945310290139e-01
1.031882044667112268e+02 7.218931516742141952e-01
4.283189580160208720e+01 3.375296079543472771e-01
1.304272729596692102e+02 8.860928876769176288e-01
4.951433292330531089e+01 3.877599506824639941e-01
-6.857413118633442650e+01 -3.853434345778408709e-01
7.065679952289012533e+01 5.425087514829907143e-01
-3.096858934181151923e+01 -2.487132407564654479e-01
-3.373140665298336671e+02 -1.241024531913170748e+00
1.536612920378155422e+02 9.854236410654386713e-01
7.582406535724454955e+01 5.882799405165414219e-01
1.466135325080335008e+02 9.422799839660572774e-01
-1.869287637438689273e+02 -9.710352309846844721e-01
-1.764776942139441758e+02 -1.026370869205378789e+00
-1.386147466729656799e+02 -8.997041597370506461e-01
1.667731389255632450e+02 1.019953370324901520e+00
1.512486827328605976e+01 1.059491232994458770e-01
-1.006010951018707402e+02 -6.629048068314157272e-01
1.246850415788071018e+02 8.704924692434710121e-01
1.083558587933924677e+00 3.723699589989004632e-02
-1.041994541200383253e+02 -7.642696689696321100e-01
4.685702615341358523e+01 3.279159904873245046e-01
-3.392435139585276715e+01 -2.574725787489441919e-01
8.749441884189630514e+01 6.138373559801627577e-01
-2.622062897538494397e+01 -2.001235825935440416e-01
-5.107180292730794235e+01 -3.959802002436205171e-01
3.400708776962586910e+01 2.798796349964250418e-01
-9.760722469594479378e+01 -7.381353077321043399e-01
2.437739507720214363e+02 1.147125517204421685e+00
4.387424475614549237e+02 1.350088617752068565e+00
2.512814933775915804e+01 1.758139725653443952e-01
4.770155208068268138e+01 3.912814191423492627e-01
-3.173825834899340634e+02 -1.235190625555194321e+00
3.144808727306704554e+02 1.261014222811092989e+00
-1.994088027647982813e+02 -1.083646491992164895e+00
6.359777183897845276e+01 4.749304331891959774e-01
1.000489184655931894e+02 7.173658484957293746e-01
-3.593586155745382626e+01 -2.403647801547903473e-01
1.762047681692973242e+02 1.017643943884236180e+00
7.788053313603586503e+01 5.979349577874490951e-01
-5.437319158221418292e+01 -4.163740866146977693e-01
7.314086462300387836e+01 5.748443139446748340e-01
7.083547647124272828e+01 5.551030398036176372e-01
-7.020500575250548536e+01 -5.205167825676692006e-01
1.378218544068370193e+02 8.922926608781174274e-01
2.974430940667733694e+02 1.219547053545788406e+00
3.407637719820145321e+02 1.264271632447868887e+00
1.652659832677814222e+01 1.398006157264256588e-01
0.000000000000000000e+00 0.000000000000000000e+00
6.335306318413274766e+02 1.416069128313842462e+00
-6.371016515449026940e+01 -4.647129877438391787e-01
-8.859687243959287173e+01 -6.173589295272264854e-01
-1.636677099983025840e+01 -9.118353444902203842e-02
-1.448542887309799880e+02 -9.318743560031155226e-01
1.476835603160247388e+02 9.316681149578028842e-01
6.938419735375855169e+01 5.251894511006744981e-01
-1.087489472073916659e+02 -7.132674532457488059e-01
1.160916035232968113e+02 7.924137421496088018e-01
4.668616488624758887e+01 3.278695679202777158e-01
-1.617069035378760020e+02 -1.001135554263002714e+00
-6.007367202706323894e+01 -4.501200532497151574e-01
6.342654313092359075e+01 4.548915660659775262e-01
1.108912365115196508e+02 7.880226096912056333e-01
8.199515629227776969e+01 6.100565478184309942e-01
-1.578501616875921911e+02 -9.730647991332358471e-01
1.659156722774736181e+02 1.011051533390912027e+00
7.783196619179847175e+01 5.725203610674616250e-01
-1.889992736662571247e+02 -1.056161838215347260e+00
-1.255631245975165342e+02 -8.684781431402408547e-01
-3.612351635395074254e+02 -1.241526398498315586e+00
1.099023087435863744e+02 7.571542476204696781e-01
1.414297938532604704e+01 8.218574897503030940e-02
-8.527637820458303963e+01 -5.862245871666760255e-01
-8.039307854553199206e+01 -5.758480643865963033e-01
-1.077071591366070180e+02 -7.767983414736425729e-01
1.306684357902331328e+02 8.849453239434925678e-01
2.793069181564950654e+01 2.443672789164382242e-01
8.105618871692080063e+01 6.005849759947520239e-01
-1.542845935584540200e+02 -9.370680720268662611e-01
1.272594607597423106e+02 7.913723791091477056e-01
2.255051314859889189e+01 1.554612012502888385e-01
-9.226700092086994687e+01 -6.343161159101313729e-01
9.967183652102998792e+01 7.178077151970649883e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.505146997510717313e+02 9.581649879799970515e-01
1.241426955112667514e+02 9.097884825140243326e-01
1.525180257841338403e+02 9.561794404539833980e-01
-1.656253308439862337e+02 -1.000650044637654723e+00
-9.742971575135481999e+01 -7.062020712089620567e-01
1.345098400763514519e+02 8.912141922251463066e-01
1.155045787208341679e+01 4.607087618727617739e-02
7.709379624967256461e+01 5.352311327178473910e-01
1.127470226551019863e+02 8.483086776219497249e-01
2.722322774343010110e+02 1.174443097434535233e+00
4.853960584694184632e+01 3.712570603481412101e-01
-1.497354306739658512e+02 -9.636207556230206306e-01
-1.746159957208332614e+01 -1.618944835173296015e-01
5.374054840822910819e+02 1.388780526043549735e+00
-9.119208912021532853e+01 -6.926745322895542234e-01
2.989640913935182311e+02 1.238116324518641065e+00
1.921396746950629342e-01 6.061125410851284957e-03
-7.443835274817250536e+01 -5.361504009323573294e-01
-1.483671511793221214e+02 -9.612835186528714271e-01
1.274661802567721054e+02 8.539782721587565462e-01
-2.108335458967309535e+02 -1.107455392086401869e+00
6.274643147533652154e+01 5.132828313504573803e-01
2.813240225236294734e+01 2.393490427827476286e-01
1.166659397103671125e+02 7.952775945695914617e-01
-8.957862063722929236e+01 -6.632009918555055172e-01
-1.624052271255242772e+02 -1.001058142407056817e+00
-1.042762004885519502e+02 -7.590546337638598429e-01
-4.047737710559906077e+01 -3.160881249260852344e-01
-8.271656240948790639e+01 -6.285011272455015563e-01
4.467374351765877805e+01 4.087035070847243601e-01
-9.543398985637058729e+01 -7.312963583997549311e-01
2.915717598814964617e+01 1.786873236458217107e-01
4.750567707756351865e+01 3.834325149916159026e-01
9.784817763534312007e+01 7.209061362286850461e-01
1.105292901255140379e+02 6.744301137312336270e-01
1.061452513615569160e+02 7.389693335651628114e-01
4.914069074422580030e+01 3.327978369283913773e-01
1.027116295248440814e+01 7.241524069255859952e-02
2.808147209334945416e+01 1.920676761207096295e-01
8.300192290211823547e+02 1.485807108614761507e+00
2.638677539131001026e+02 1.104043094634578059e+00
8.139877141595239607e+01 5.916551725320797761e-01
-1.316438338805144497e+02 -8.243550582629270984e-01
8.358964174178338258e-01 3.753024146082406531e-02
1.027769217738799341e+02 7.511618964691498812e-01
6.051366254269779432e+01 4.767704931283508474e-01
-4.968909621888061423e+01 -3.672362722754638487e-01
-7.983553518203484600e+01 -6.044826439700539122e-01
4.062351548169628046e+01 2.867583653629145468e-01
9.054793885762551042e+01 6.724811224401793242e-01
1.171565579242133168e+02 7.589395935475344857e-01
-1.831642209117247688e+01 -1.606325437135168732e-01
-1.260613679007130372e+02 -8.678896398027647896e-01
-2.173350074233291185e+00 -3.292196262264506651e-02
7.563748864341707190e+01 5.877688002794422273e-01
1.101144955019478147e+02 7.574716603539538573e-01
7.770604028570525657e+01 5.853770708103235298e-01
8.592334891061786095e+01 6.185042989330330476e-01
2.353207690366474480e+02 1.148012008885365809e+00
-8.319758029004535160e+01 -6.401577348077763796e-01
4.496930429799695617e+01 3.764672593942197665e-01
1.031854194359613786e+00 3.815430209832410425e-03
-1.044511962227157511e+02 -7.809735720440437179e-01
7.078297109554154076e+01 5.695526885410575613e-01
-1.028223647651597759e+02 -7.599142984580753435e-01
3.589333586626312211e+01 3.248155292327721821e-01
8.770157788752197803e+01 6.507543766946650710e-01
5.396601117180508709e+02 1.384542548287992947e+00
-5.460446940342374091e+02 -1.380451777690330228e+00
-1.065627586256746140e+00 3.678457195290280035e-02
5.156581517608842091e+01 4.187455042711532016e-01
4.149395501203260039e+01 2.820574233853496704e-01
8.596522599642278806e+01 6.278431240745724340e-01
2.441611366078357825e-01 1.463338550130532933e-03
-1.942345631713631349e+02 -1.057205161694145579e+00
-2.398661881140511696e+02 -1.160755544098374559e+00
-5.885637142687673418e+01 -4.707543560246494896e-01
-7.683029086419911664e+02 -1.438105684822503560e+00
6.261093740799879726e+01 4.741557142572278005e-01
-3.374989712745783521e+01 -2.560800787183173388e-01
1.185284671080639107e+01 1.344190561391875871e-01
6.952406649942345496e+01 5.765633699893011332e-01
8.555099181525574181e+01 5.807515390466673200e-01
-1.043722979142883531e+02 -7.814671722851944669e-01
1.029671473464438236e+01 7.123450600358975648e-02
2.268905733690666437e+01 1.305709892695905983e-01
3.296223491080760226e+01 2.287892243199032283e-01
5.059981727428640141e+01 3.725328239722307533e-01
-9.301548990312555532e+01 -6.873493990358228167e-01
6.036314610480049225e+01 4.477713319121335300e-01
-1.390288580480642011e+01 -1.139831429690774112e-01
2.620620946906274185e+02 1.117721903327137500e+00
1.714329262686733557e+02 1.017753045777146204e+00
9.649858819533548626e+00 8.595148463211105261e-02
1.160283003200244849e+02 8.637669322515687531e-01
6.379763633718496862e+00 3.722581436031537766e-02
9.773772474138423760e+00 8.354877966774247600e-02
9.922422672453178549e+00 1.017367336058007110e-01
8.772879228467947144e+01 6.505890328006502799e-01
1.016887385350571122e+02 7.597219410928333083e-01
5.218254768039080460e+01 3.823109232643304156e-01
1.132151182257056945e+02 7.972336063148154350e-01
6.266011889437654503e+01 4.739884426779907289e-01
1.939139388715850387e+01 6.870645266115867067e-02
1.662739112802837553e+02 1.010668059172047828e+00
1.937637691125754316e+02 1.062193565992699540e+00
9.789248066904671930e+01 6.925904062179959464e-01
-1.409699855055524722e+02 -8.809405376668485443e-01
-6.879910148588655261e+01 -4.756868155464708536e-01
-3.181357625658888466e+01 -2.357075314544476163e-01
-2.014801534430488914e+02 -1.054326406891339385e+00
3.360689403953464307e+02 1.269211201777849629e+00
1.306994547591040146e+02 8.849182205158077075e-01
1.762213387882293603e+01 4.153883867090177318e-02
1.121016314254964286e+01 9.720914376830559755e-02
3.103919616993933062e+01 2.497407654259087839e-01
-2.125075096346077146e+02 -1.116414548194906597e+00
-1.452657595316346146e+02 -8.982462974369844755e-01
-8.347808821099478394e+01 -5.931683586154556931e-01
-4.911499099049522954e+01 -3.745175482738349881e-01
1.717451100595341700e+02 1.003264887421154494e+00
2.103370049516698543e+02 1.118478777758419751e+00
4.294679909462401497e+02 1.331696660118652176e+00
1.111649779914814923e-01 -1.643467808127851981e-03
1.024331938173230725e+02 7.883913302560344727e-01
1.240198471955711312e+02 8.951102266570590826e-01
7.823069844766503422e+01 5.937048753175268034e-01
-4.596688357591674823e+00 -4.026351125735258552e-02
-3.630934632691174784e+02 -1.302273781209700054e+00
-7.777806887043662982e+02 -1.455350097541079357e+00
3.523672074304452622e+02 1.262895965097807771e+00
-1.201468020323077894e+02 -8.019722573155386725e-01
-1.190060220808066020e+02 -8.201933155974693301e-01
-2.007186514316574062e+02 -1.061323089242304452e+00
3.679032659920076185e+02 1.312312417784750718e+00
-6.594629624455411943e+01 -3.992980351651831405e-01
5.132685733123836513e+01 3.568075054622150133e-01
8.223400116577529673e+01 5.817378887127890863e-01
-3.807253386405203344e+01 -2.798041444941247735e-01
-1.731110653119765974e+00 -1.533969754693065464e-02
5.340360115070627955e+01 4.234146190910564322e-01
-4.003327744515240738e+01 -2.921904157966601079e-01
8.337930482690677536e+01 5.905807252030395027e-01
-4.359943809796163237e+02 -1.315351713215406892e+00
6.435405132494318536e+01 5.269904915910913479e-01
4.060486100755644401e+01 3.204870633184245254e-01
1.341868833294080616e+02 8.953322746782435004e-01
8.648036319189715471e+01 6.560991829382721852e-01
-1.784758995126747152e+02 -1.025642681974250348e+00
-5.417357963950930611e+00 -7.122679803731150894e-02
-9.819909480281413039e+01 -7.359682513226055711e-01
-1.057151359224499458e+02 -7.897392622590448941e-01
-1.065369769774361401e+02 -7.270058638857722633e-01
3.013220012022598127e+01 2.249492570193487029e-01
2.409327694754119875e+01 2.248047011330353284e-01
8.540592169702958358e+01 5.960777461509465525e-01
6.007818359159959876e+00 2.069822936771253258e-02
-3.793822015949239130e+02 -1.307281547091267537e+00
1.284895201188465919e+01 8.125966569823762919e-02
1.499597196083092570e+02 9.930704304229617252e-01
-7.277837166535647384e+01 -5.257407215169480619e-01
5.988556654551450009e+01 4.455909767673728039e-01
2.634775051709531191e+00 2.133438675098295323e-02
-9.459395534179260778e+01 -6.997892812894780379e-01
2.067051072339678885e+00 2.569421818363037957e-02
6.003300477133450386e+01 4.516283199540375159e-01
1.037275155326350955e+02 7.416568065179963698e-01
3.115246781759691075e+01 2.522278701072725449e-01
1.527524846707885615e+02 9.417810558888258798e-01
-1.072328809904680895e+02 -7.639306025902340425e-01
8.705604804150964071e+01 6.882730855101248935e-01
4.168912509107095161e+02 1.275867611849697658e+00
-1.041173851165753206e+01 -1.041112418870662193e-01
-8.354768505225081299e+01 -6.052228324743211818e-01
5.494626701521756473e+01 4.151515560925636561e-01
6.903701599933501143e+01 5.286299549987867330e-01
-5.680538866957144819e+02 -1.362051198625378268e+00
2.400387693585765980e+00 2.584594189158037625e-02
-1.055076910490807336e+02 -7.361829784529219101e-01
1.045607072724295392e+02 7.329840339089066514e-01
6.584525332188952973e+01 4.940995085560455635e-01
1.173225911543179478e+02 7.803149350227847059e-01
-8.591500162119662320e+01 -6.101060221969527575e-01
-1.076055374115043861e+02 -7.768075302714885222e-01
9.834505225001622719e+00 8.140148672587854684e-02
-3.192165743457837834e+01 -2.452093634387966237e-01
-9.206146586199776038e+01 -6.788088676874199923e-01
-6.123341568134821955e+02 -1.407476248016828801e+00
2.250247385691261370e-01 -2.120477275288967789e-03
9.402699505321522793e+02 1.493284809521455703e+00
5.788299075396059123e+01 4.000632929732592102e-01
-3.381940791053982025e+02 -1.236111752494783556e+00
-3.957712298097936241e+02 -1.317006000225398710e+00
-1.744359438594242135e+02 -1.030462325982453020e+00
-4.268025827591119992e+01 -3.168999029467044481e-01
7.147908579319120292e+01 5.366091119991180936e-01
-7.488147973763095422e+01 -5.486036566441175877e-01
-3.198409038029029006e+01 -2.408924165686690544e-01
1.093844498222985777e+02 7.481985814715081951e-01
4.088782643855953247e-01 -4.297346037992921808e-03
1.330931291745033889e+02 8.854017010812538224e-01
-9.422597636735198989e+01 -6.526214162424984755e-01
1.290936572535809432e+02 8.214607996439891036e-01
1.620487338058463820e+02 9.967356009634499303e-01
9.445719606933328123e+02 1.500670077437871619e+00
1.019092550395869097e+02 5.944106757672884545e-01
1.499769955477894655e+03 1.586290958836144016e+00
4.967105916699272825e+02 1.378552211724833665e+00
4.126010606060139594e+02 1.342521168447096347e+00
2.003160416695353661e+02 1.058134665019807130e+00
3.839475881508997190e+01 3.083027595792476316e-01
1.158210044452226981e+02 7.608064774939045094e-01
9.631258301907038799e+00 8.869799407706560612e-02
-8.736741437215196129e+02 -1.482168917425892518e+00
1.034570819921355280e+02 6.943816087143289684e-01
-9.865830556564336007e+01 -7.037390595330568210e-01
-3.301413142311038200e+02 -1.249826819461655081e+00
-1.574190454139673001e+01 -1.403893801423266308e-01
-1.404060708289472927e+02 -8.891649714817466688e-01
4.063653981573181539e+01 3.271412122818868062e-01
7.123857003423424317e+01 5.361349537413750976e-01
1.375235533110809349e+01 7.351001601434770105e-02
2.692773011478334144e+00 2.666040036311130568e-02
-4.434636413091537577e+01 -2.873979256776632574e-01
-1.014838685530212672e+02 -7.327952123729873923e-01
5.062321833716014652e+01 3.734455529150586539e-01
1.563781568779941367e+01 1.092654947674429472e-01
5.792091101545896947e+01 4.190382392606638029e-01
1.528882637706637793e+00 -2.193526347402918741e-02
4.095559408812508195e+01 3.304376113970917683e-01
2.136509385737600653e+01 1.762859485315257935e-01
-1.361452302052284047e+01 -1.191314800744277674e-01
-1.066934107114827697e+02 -7.683677899775998021e-01
2.580076320264212200e+02 1.195804590842895587e+00
-1.281291790519574363e+02 -9.003804566659470154e-01
1.112306449946504614e+02 7.873617529793178749e-01
2.120792977663597156e+01 1.778793562259672334e-01
3.878085698643232604e+01 2.916287126989571821e-01
1.089305517332995095e+02 7.553986577422558968e-01
3.585829211156374097e+00 1.366012879484379550e-02
3.880233523097842863e+02 1.318441411349429826e+00
5.220686768298961766e+01 3.814996047544442770e-01
-1.073434555413445963e+02 -7.665639930646819256e-01
-1.345652479082749053e+01 -8.640660421167918603e-02
2.119924203292941911e+02 1.144332054165317469e+00
1.257809397033454673e+02 8.523941423545376983e-01
1.313119879928753448e+02 9.148144451030247870e-01
-8.669036256439218846e+01 -6.036434906077881024e-01
1.045810996261253649e+02 7.456439561511954972e-01
-1.004920666703566567e+01 -6.654938403242864620e-02
2.465263636156970790e+02 1.170244572146362350e+00
2.882528911743142999e+02 1.243820162152410758e+00
1.364774230856499457e+02 8.956714946306051361e-01
1.051966279123646899e+02 7.640822690652109284e-01
4.038603236239324019e+02 1.310794261256791549e+00
4.428494129078350028e+01 3.735024693142300900e-01
4.927965492275001793e+02 1.378620718440166648e+00
3.079606272925160226e+01 2.227332780060910511e-01
1.317824254934062083e+02 9.472894563435509951e-01
-8.317824551592002535e+01 -6.004357188160616143e-01
1.278198605247735884e+02 9.168882420880211104e-01
8.222656775139009255e+01 6.054333073645530305e-01
-1.000559083428106533e+02 -7.375822582228233060e-01
-8.417079791378164089e+01 -5.850145696112967197e-01
6.566154859373374109e+01 4.926995874971473732e-01
1.448139020057553772e+01 1.510893796924944465e-01
-6.724176286637488431e+01 -4.820144775303448759e-01
1.740619889008168570e+02 1.023254986762867746e+00
-1.361112096418265480e+02 -8.962792576038746128e-01
1.178181420439729443e+01 1.168545184658215941e-01
2.104342232077489427e+02 1.115319583982707696e+00
1.050756604125391647e+02 7.551235841291955575e-01
7.742476033067665639e+02 1.477302644999587189e+00
9.943107184879337979e+01 7.604733602643047874e-01
-3.001927754357696099e+00 4.294633147314147470e-02
1.874519849116168757e+01 1.207200289461404785e-01
6.693225778628747946e+01 4.885509065458849554e-01
1.231239330466297446e+02 9.018432264113128705e-01
2.026953648094508154e+01 1.581351316474327029e-01
3.622218624864609637e+01 2.824788492790539784e-01
-5.635504693501965923e-01 1.092198753289974622e-03
-4.045113592528075230e+00 -4.445029049799444076e-02
1.520719803245077983e+01 1.318703788468622851e-01
5.377521181401304773e+01 4.140251990836982809e-01
-4.765648393259572657e+01 -3.514863363453007428e-01
5.211609352129521255e+01 3.913176250132761047e-01
1.479134512346531949e+01 1.208363364100155102e-01
1.860490861032916428e+02 1.020572485858470380e+00
-1.465984018749374229e+02 -9.520259317611567962e-01
-9.758677547996264821e+02 -1.494227713626924858e+00
2.182361148495484713e+02 1.130090761474113359e+00
3.076999366492098602e+02 1.255862761148305307e+00
-6.634469078647252616e+01 -5.110859185427079066e-01
1.310381979913247505e+02 8.760154640386884628e-01
-1.187033564033347233e+02 -8.314566574643345032e-01
3.730658146883121873e+01 2.701660717746972029e-01
1.613483411162204959e+02 9.905461023176141966e-01
1.048178358177734282e+02 7.617732223910390621e-01
5.410885371905242103e+00 4.468329852165553451e-02
-9.730583334312109400e+01 -7.263872807347162563e-01
-1.038911380377002729e+02 -7.651882866919748061e-01
-9.248415230518476449e+01 -6.927331474054272409e-01
1.870525327848073857e+03 1.619338824246991493e+00
2.564971089861976452e+02 1.191380257639327533e+00
4.620146891093992458e+00 3.648839274989479353e-02
8.661039082974431835e+01 6.171572345283152794e-01
8.271365416068350385e+01 5.608071981297910735e-01
5.743116287305909395e+01 4.437767563775679158e-01
5.883306480080134548e+01 4.580084822575682391e-01
8.296900916696831985e+01 5.591758276644575032e-01
-2.316322051053234965e+00 5.247465161831877528e-02
6.118374632019867931e+01 4.623849385122725253e-01
-3.242657306792966665e+01 -2.394378963318068987e-01
-5.785443394082167856e+01 -4.166574857109075491e-01
-8.627027051559095128e+01 -5.831542939636699119e-01
2.282690741686904445e+00 2.706465776479411237e-02
2.167239572065576567e+02 1.088843559268192873e+00
-1.177625806365448113e+02 -8.309185458124921375e-01
8.089854233440387077e+01 6.048431664654120299e-01
-1.021653557741141327e+02 -7.088220896880845778e-01
3.025452142514459553e+01 2.484000086774715288e-01
1.101930174462568068e+01 6.792624029100242933e-02
7.415780038161692289e+01 5.923107265850540148e-01
3.843268796404245791e+01 3.325929644634579296e-01
9.962374859106793679e+01 7.634200079017280371e-01
1.494905213117395704e+01 5.911653961332102858e-02
2.388421753888380650e+01 2.389027463932401341e-01
3.250988148030604918e+01 2.655877827722687434e-01
-1.359093868044907083e+02 -9.028238060352312688e-01
9.086035571605179939e+01 6.457496661371524560e-01
1.595689578325975333e+02 9.977564589359024794e-01
1.690087390671475731e+01 1.309242719049125703e-01
9.752927204473284064e+02 1.513500095598709239e+00
2.019431501691614130e+02 1.083900641922654895e+00
-9.310791457772724655e+00 -3.690712097321108276e-02
-2.543168258147243677e+00 3.608481664041596638e-03
8.064663608062626565e+01 5.178907476127490028e-01
5.153092020144418584e+00 4.875712821946087683e-02
5.743776626373817606e+01 4.611985323683757687e-01
8.391410212427109627e+01 6.463422015746383975e-01
-1.070902607764029852e+02 -7.594860646560059880e-01
3.448682478863448182e+02 1.283181302447931937e+00
-2.129768534026207405e+01 -1.614523082668072040e-01
7.312437755655180638e+01 5.485479476598692505e-01
1.111277274334917564e+02 7.986128193181515345e-01
4.246925090390524815e+01 3.495334590088171600e-01
4.767538289553186246e+02 1.350416523750616715e+00
4.177784550850515366e+00 3.737154147655863401e-02
-1.837570489589362523e+02 -1.028864047425446904e+00
2.245300497520348415e+01 1.658158248046238403e-01
7.547444769363485406e+00 7.087306135164178622e-02
7.267127947331540838e+01 5.557377095949407320e-01
1.736639208560459906e+02 1.043355523432432541e+00
-1.540327281818184524e+01 -1.420930844789182745e-01
9.711172963621713450e+01 6.874178003439450624e-01
-1.669051428284658201e+01 -1.182257634562784293e-01
-1.828097769797863634e+02 -1.047006197713144848e+00
5.407411350562856569e+02 1.377582347530567075e+00
-1.045491737515543065e+02 -7.459285077476764947e-01
6.382915897408319239e+01 5.073995470974266286e-01
-9.632681870291506243e+01 -7.235467335892770135e-01
8.934829277936376712e+00 8.044005489885822091e-02
8.912850718684632056e+01 6.991499522252830889e-01
2.397218146298665488e+03 1.647089274800330072e+00
2.006732576590174233e+02 1.107631549431781659e+00
-2.013289146479037939e+01 -1.683668777611778411e-01
1.153407554439068292e+02 8.050375535610507782e-01
-6.493228226206603040e+02 -1.413376259997921380e+00
-9.563066526747698504e+01 -6.062974058232388774e-01
3.882802202342159035e+02 1.301186473838235269e+00
-9.326123243824210363e+01 -6.660120988680707788e-01
-1.124314431050977561e+02 -8.123910171846248085e-01
9.385370152159761403e+01 7.110101134401022316e-01
-2.326518308832064292e+02 -1.095672460676832216e+00
-1.723891475543400702e+02 -9.823866914245591442e-01
-1.234164380485233181e+02 -8.390745981156570998e-01
-9.227831084762017611e+01 -6.346180563699637123e-01
-8.219337915016497575e+00 -8.686210127990991181e-02
2.563255517636769127e+02 1.184374481787025202e+00
8.754667002637856399e+01 6.754548846260312045e-01
1.451857491819114045e+02 9.796874577213487978e-01
1.885431305129669388e+00 3.608186552725367591e-02
-3.055539100841705817e+02 -1.205647917305789019e+00
7.802005269368751783e+01 4.792655507756729549e-01
8.137835836949999191e+01 6.459559517554999131e-01
1.271277243499934713e+02 8.198722103016576890e-01
2.030152567395289154e+01 1.915839258176975368e-01
1.906406991191754514e+02 1.040372570941632713e+00
-9.044576100271844155e+01 -6.589562621512596863e-01
-1.071336852435812261e+02 -7.635984238567972149e-01
-3.556197804905684734e+01 -2.777904526946599617e-01
-9.854161305022646644e+00 -2.512342891240096354e-02
-6.114653551313214166e+02 -1.384885116554233075e+00
1.078314335743506263e+02 7.631117522615602500e-01
1.256116302366504840e+02 9.048631148055630291e-01
3.279109685342948666e+01 2.746551663064861204e-01
1.545114245505946542e+02 9.849115483303202412e-01
3.926263307383374013e+01 2.977946281114711713e-01
2.778230740575671120e+01 1.982105970399539174e-01
2.732272874216880041e+02 1.204758806254426551e+00
-1.170562225051826601e+02 -7.179497386460188535e-01
1.288247458851099054e+02 7.645659352163827194e-01
1.205716280586375717e+02 8.424837112698344566e-01
7.891757044281214917e+01 6.058130731927124923e-01
-1.018158474866611556e+02 -7.246599487278516660e-01
3.244174575593112309e+01 2.606504967209841706e-01
3.354045771331134347e+02 1.234266710651791943e+00
9.885522875615098570e+00 8.763220229761863045e-02
8.972363705940874468e+01 6.731332263811576899e-01
-5.230151406064745601e+01 -3.855250047781438316e-01
5.965504439057859827e+02 1.406402353178040077e+00
-1.963891012505673643e+02 -1.055183519576966322e+00
8.776458149427696753e+01 6.427124805883726033e-01
1.156942443195962937e+02 7.975073180290239705e-01
-1.062722517206629220e+02 -7.535044019921112168e-01
9.246950730247048966e+01 6.260996320607259413e-01
5.945185564269078071e+01 4.223525196726821695e-01
5.098875192094148190e+01 4.150613090523898596e-01
4.582696527365120573e+02 1.345677798632095135e+00
1.938748531536841568e+01 6.885559286000411672e-02
-9.115329978788152232e+01 -6.112770107196676683e-01
2.327311072165125339e+01 1.787805431516835408e-01
-1.014601482062409019e+02 -6.864138462266705654e-01
1.094667441031636628e+02 7.802761626972366527e-01
9.738909487389437913e+01 7.356175047718539473e-01
1.463991093895827191e+02 9.602442931275290139e-01
2.817910532581510097e+01 2.047982076760280212e-01
6.260189950378372714e+01 5.020996973601417057e-01
5.102947108814584709e+01 4.058191373372597166e-01
-9.907281753566076077e+01 -6.812307336245899680e-01
2.959064501721369425e+02 1.202943159270136286e+00
2.161022849760971951e+02 1.131044365817345909e+00
-1.700164470825272645e+02 -1.030085562944532684e+00
4.384792125434659127e+00 4.802016995809384181e-02
-2.021137163712195388e+02 -1.084722988529305931e+00
-2.329340363781923031e+02 -1.134416245435481807e+00
2.474005568793680254e+01 2.011966274347528894e-01
1.015301433369658639e+02 6.938689389810168695e-01
9.053438437038872166e+01 6.494352623489250131e-01
1.125025339909254285e+01 1.075157948703829996e-01
-9.846993737227050758e+01 -7.438031403673432962e-01
2.763458881147454349e+02 1.215430957553045754e+00
1.343441926345155366e+02 8.929880763934735510e-01
-1.093869448752447369e+02 -7.552899159330455081e-01
-1.018594831145238118e+02 -6.876646484386675917e-01
5.119056609598516161e+01 3.633968590657866149e-01
1.413025697260841795e+01 1.324500962832797224e-01
3.153499060441160751e+01 2.921225149875732452e-01
-1.683396005946409559e+02 -1.031893454909357466e+00
6.660196707204942612e+00 1.766102986539641942e-02
8.931263621028701039e+01 6.201827808641942053e-01
1.873693034541738598e+02 1.044232246682206711e+00
8.076510737714011157e+01 6.054938318957305832e-01
3.810636970307726870e+02 1.316244422471069209e+00
2.438134245100038413e+02 1.056468464708463895e+00
-4.004501201400883303e+01 -3.253831200515832078e-01
-1.286887762454013817e+00 3.541367065975868644e-02
8.952209802931443861e+00 8.760588908759760207e-02
-4.812229661040922792e+02 -1.342222964059270440e+00
-8.393194928249292275e+01 -6.280763850058911357e-01
1.542003643664630488e+02 9.532004543149786846e-01
1.339382719823773016e+02 9.017841259020434874e-01
4.111547115507489991e+01 2.461936943742904504e-01
8.533124109286087844e+01 5.951727371266031241e-01
1.521634849824105729e+01 1.264551255710920363e-01
5.344178727109645166e+01 4.453817499386589218e-01
-2.175692971589072613e+02 -1.094587923546383346e+00
7.153292962611583050e+01 5.642107303429898524e-01
7.906370737029250506e+01 6.224116127754255601e-01
3.136633471191974465e+01 2.641386246216631539e-01
2.568897450051542819e+01 2.401480210994173803e-01
2.510346012394224502e+00 2.375854587618188296e-02
4.788112969621105464e+01 3.459525898043003811e-01
2.061561716200471892e+02 1.129418674536019074e+00
1.718477947588158372e+02 1.042699317067357079e+00
-5.370289113047355301e+01 -4.229011231777417557e-01
1.170481899745379764e+02 8.154038988879444005e-01
-6.553048027501816364e+01 -4.953099579763705074e-01
7.457766358309224586e+01 5.425241715823231337e-01
6.441207543002666114e+01 5.258480741952572535e-01
-2.376334130607618249e+02 -1.143707050338761411e+00
-2.449234206405017655e+00 1.965033099098533256e-02
-4.702463752704159106e+01 -3.533125942027606214e-01
8.115262369254408270e+01 5.918600977694202792e-01
1.255221078153867609e+02 8.573598536109459101e-01
0.000000000000000000e+00 0.000000000000000000e+00
1.055009738437421021e+02 7.452004719694680368e-01
1.714105510921757229e+02 1.009425656199827381e+00
3.510845636794542912e+01 2.842421464516971530e-01
8.703777800853139013e+01 6.138958065977107026e-01
1.278926569730890890e+02 9.173076180370363097e-01
-9.015429571269284281e+01 -6.210886306332871198e-01
3.994380285768652783e+01 3.344935540697012155e-01
-9.128830633629281976e+01 -6.289675954943625413e-01
1.771719898838032847e+01 1.713329972610761198e-01
4.222798450733337745e+02 1.313132427849655448e+00
-1.161079515326071714e+03 -1.520327479018706018e+00
9.487989836322861947e+01 7.199215545738409938e-01
5.896609887631866442e+00 2.165928624879476586e-02
-2.772850901740433471e+01 -2.392900793836373885e-01
2.948897723136333582e+01 2.201534799097290551e-01
1.017326649554754141e+02 7.198812507600086397e-01
1.640982631357031352e+01 1.308103545045611882e-01
-1.190565902161335430e+02 -8.544651811703859456e-01
1.012968827604338173e+02 7.525965243208991851e-01
7.216550965725592626e+00 6.256697379918846336e-02
1.279851666820270566e+02 7.376408805911226496e-01
9.964304176648848266e-01 -7.993872304574489718e-03
-9.677943169845094644e+02 -1.499320844455909851e+00
-1.584247884061257317e+01 -1.297019231099607872e-01
9.230030830390325036e+01 6.965329817443399740e-01
-1.656451276056044719e+01 -1.183882605456865189e-01
-3.977637869999658051e+03 -1.730501684113355587e+00
-1.255085964915192108e+03 -1.539129363507230952e+00
9.065805791991365936e+01 6.965436566582464684e-01
-1.072066649296667435e+02 -7.722799168630076760e-01
1.721990650230856659e+02 1.030837593105387029e+00
1.742817502755672265e+01 1.043894068834579913e-01
1.151753212808701647e+02 7.648167645564132311e-01
-2.130314106334302835e+02 -1.026681067790193636e+00
-1.221787140013747006e+02 -8.115132735467168734e-01
6.914702082208179945e+01 5.413767227658610182e-01
4.048231051427384841e+01 2.580994197092821296e-01
5.472970009902529398e+01 4.089718628121600252e-01
3.064480650640898673e+01 1.759789355205350347e-01
2.133892850896391025e+01 1.391428687862037994e-01
2.612977956243880229e+01 2.114990897892029265e-01
-1.163042313751254682e+02 -8.280482466458873869e-01
6.619152259108191494e+00 1.496978226772888165e-02
5.096799659521033732e+01 4.007160138818423034e-01
-1.069798644383927382e+02 -7.546580951809723770e-01
9.134232542487450246e+01 6.658091611252202613e-01
-1.568072996053334009e+03 -1.571575931556624006e+00
4.738605587777839467e+00 2.587708254945525824e-02
-5.025286746945389638e+01 -4.042540060727796702e-01
3.526619211061366173e+02 1.290067652050371327e+00
-9.447534266873864794e+01 -6.841236074879289975e-01
3.013831990683188451e+02 1.229905234507818967e+00
5.082005596933032621e+01 3.724392543106553322e-01
-1.180547479554467287e+02 -7.851739692991741570e-01
1.238226813173221359e+02 8.753153826248890601e-01
4.677974186707681525e+01 3.993242842731398179e-01
4.653363328619293782e+01 4.026191830500380764e-01
-5.650271618403237994e+01 -3.654281845697738285e-01
1.715175445397315457e+01 1.016365139162670461e-01
8.499129853427167092e+00 7.013997240671326905e-02
-2.152470171783769501e+02 -1.087123155143855602e+00
7.910374435952539329e+01 6.225680147419693222e-01
1.683982752577478337e+01 1.052553158274978223e-01
1.115333262566261538e+02 7.530592287467083867e-01
-6.841942269516349029e+01 -4.989565826439856244e-01
7.732041174273352624e+01 5.857290924210558636e-01
1.015102934834385024e+02 7.236353950770589849e-01
1.587192135797454284e+02 9.943981570807348680e-01
1.295731097591468028e+02 9.161782382680289105e-01
1.180340470428912738e+02 8.461277348281436295e-01
6.185673670610362507e+01 5.215374926177994697e-01
2.745747156641515971e+02 1.216920393392419975e+00
1.134211222043305440e+02 7.996789045914993732e-01
1.145511317727074498e+02 8.403611314140878585e-01
1.500515936116074727e+02 9.921910503672026760e-01
1.210213070698922451e+02 8.179743415084334002e-01
-3.323595977788681921e+02 -1.264426121621842203e+00
1.191498625700030232e+02 7.571995647153059172e-01
1.553583930534816488e+02 9.194009231182951325e-01
-6.881866711781022161e+01 -4.974507917895098497e-01
1.477738084245787036e+02 9.307502417437129028e-01
2.280561557686962715e+01 1.680798873937210391e-01
-1.231093254311190464e+02 -8.448440884693595443e-01
-1.619013448191607836e+02 -1.018480318233992765e+00
-1.072691131695165296e+02 -7.719728550597920735e-01
1.531909366497971270e+01 1.609924829595854034e-01
-9.258022892898203793e+01 -7.231408989002742205e-01
1.424924665606768599e+02 9.517893987492733743e-01
8.230072792792749681e+01 5.395572893194291453e-01
-9.442821622829296757e+01 -6.886631154300230095e-01
3.177713053008174526e+01 1.960795143356062475e-01
1.095228209444363330e+02 7.797630718801874528e-01
1.056882468444915872e+02 7.434867615748251835e-01
8.401582143150447735e+01 6.039535761703319627e-01
1.294298912074794430e+02 8.782499745220273546e-01
6.932925716446022513e+00 6.545399331235268736e-02
-5.427145341025507719e+01 -4.131238256569640943e-01
1.743256077056776689e+02 1.038232418595059769e+00
-1.096162456745192202e+02 -7.667331278263315175e-01
7.647495379419471817e+01 6.200460390357179774e-01
1.818664490064125232e+02 1.044687550062239678e+00
-9.854559733023464787e+02 -1.509561388403725113e+00
8.596689994195462248e+01 6.259720058958991862e-01
-1.172596512658169701e+02 -8.196491711507964961e-01
-1.110586425848064884e+01 -6.074264244754335601e-02
6.757625030968593016e+00 5.812727081021211439e-02
2.653978762976933581e+01 2.344679188019462845e-01
1.224873177855303368e+02 8.394292565441239251e-01
9.898164259729929881e+01 7.618353520428742254e-01
1.244789924113608919e+02 8.705342104364166556e-01
1.175282303258937899e+00 -1.831387080772392886e-02
9.797379485340065912e+02 1.508442618803786939e+00
6.014562607926195348e+00 6.584764977769443084e-02
2.447939474424844377e+02 1.179427992414916471e+00
1.197285092467718215e+02 8.804352538622182145e-01
9.413948198707043957e+01 6.672007705679747769e-01
-1.064228216413781922e+02 -7.565639309906222465e-01
3.157807345416602516e+02 1.238254034003591020e+00
1.232304201515496374e+02 8.644760331563559053e-01
-8.377364915277873081e+01 -6.009053956030180332e-01
4.979498157993463181e+00 3.344047128469335162e-02
-2.483561222920387195e+02 -1.169642559184473241e+00
-4.866458693452522084e+02 -1.351472007361764316e+00
-2.997870740840251713e+01 -2.140177614080277513e-01
2.832434926732312874e+02 1.205850306732408894e+00
1.333839202318073944e+02 9.001211429319165847e-01
-2.747605978023473128e+01 -2.397171696226910731e-01
1.080119078948642226e+02 7.261492996603994277e-01
-8.244604425705098549e+01 -6.374271768519538250e-01
2.365794241364265815e+01 1.524006962400947796e-01
1.159481151310289171e+01 9.382564529830605959e-02
9.947948208379057178e+01 7.248630251419391213e-01
2.324848904826232570e+02 1.127850978836897777e+00
7.994755035065101367e+01 5.887518552535317973e-01
-3.166584401129204451e+01 -2.345923034621641146e-01
-1.012629261297502126e+02 -7.258324095422519218e-01
-1.962612762332816203e+02 -1.069280371129781138e+00
-3.670664397458704116e+02 -1.283844893686646671e+00
-9.209299014689078433e+01 -6.494283591056991822e-01
6.106080053175877254e+01 4.547520102162390665e-01
-9.073927033345744064e+01 -6.516441452425043579e-01
-1.718701574788013602e+02 -1.044031286540244352e+00
1.777128698816038934e+02 9.980532214532319424e-01
2.370922397406208404e+01 1.842166869598705625e-01
-3.305295550380338732e+00 5.582162633338774715e-02
7.598187330111697335e+00 5.455335740472978118e-02
4.825358305038415452e+00 5.428673816368712046e-02
9.045281167309040882e+01 6.729200981947331961e-01
-1.178598245167859346e+02 -8.192743420756029016e-01
-1.084741976553445824e+02 -7.533384844378363532e-01
1.899210571216238179e+02 1.045871190634251713e+00
9.929776117643686462e+01 7.256007429598934078e-01
-9.023303645556740094e+01 -6.423734710112206647e-01
7.828473526967752605e+01 5.652256766613262817e-01
-5.037876413784732108e+02 -1.338241290370826952e+00
5.308100328364239573e+01 3.845599335494817028e-01
2.508149043078698170e+01 1.765068689373252009e-01
2.537671312001481994e+00 2.997710861196153931e-02
1.924578291230680094e+01 1.379663668424429557e-01
-1.485209369143118749e+02 -9.167972651961551200e-01
-5.603132975942944682e+01 -3.640320608361596322e-01
-4.011357284459957384e+01 -2.955745333441545664e-01
7.818697507671979352e+00 6.154551710092741323e-02
1.625545996406770257e+02 1.019617880188830039e+00
-2.982210278326398338e+02 -1.199384709620586076e+00
-2.439237546863588477e+02 -1.140228230030404299e+00
4.823150260086269014e+01 3.914994507512986055e-01
8.273880941358444829e+01 5.857143291230249016e-01
-7.861860482198103739e+01 -6.021083166103650131e-01
6.431516183230360184e+01 5.276281579829623647e-01
1.268962238329631731e+02 7.914121801793272404e-01
-1.335139531836743920e+01 -1.115286314054800831e-01
1.359721092247449405e+02 9.215595565080609841e-01
0.000000000000000000e+00 0.000000000000000000e+00
2.631138780071166821e+02 1.203213909599265996e+00
9.783664703265937845e+00 1.004533784967668320e-01
1.158031420294699956e+02 7.601758463230606777e-01
3.061809825015169508e+02 1.239866355617498694e+00
2.644457947402216291e+02 1.196063738860848824e+00
7.246280307226480488e+01 5.733063373934779161e-01
4.093088007584893262e+01 3.248626456097436499e-01
3.608477056362702911e+02 1.284867062962538942e+00
-8.663285696183132245e+01 -6.236590084956945557e-01
1.590811888880228651e+02 9.479596767273145153e-01
1.770165784121767842e+02 9.983928745226909873e-01
9.360667507567266910e+01 6.528860726839176287e-01
7.831022417501085897e+01 5.923612469893968502e-01
1.342271282912797403e+02 9.278578282964852209e-01
-8.486567494147472246e+01 -6.205677092229723302e-01
1.143666011635699107e+02 7.618477210750256301e-01
7.629755628148092228e+01 5.308119652658287446e-01
1.154137376865471794e+02 7.972723582201198811e-01
9.665976242924249107e+01 7.012074259293223921e-01
-4.160676614213574709e+01 -3.126167025752241702e-01
-1.053037926081717757e+02 -7.458040693766878615e-01
9.171654747807954777e+01 6.870746287682473197e-01
-1.041220606446334074e+02 -7.440839140408211927e-01
-1.916913013999513282e+01 -1.532730812175811252e-01
2.916972349961731936e+01 2.254419757858147355e-01
3.739954695331542212e+01 2.833985991033526330e-01
-8.261888827645182687e+01 -6.294043842026842972e-01
-3.958252906500069912e+02 -1.317207788725222706e+00
7.758927231129538882e+01 5.705639574855724261e-01
8.654847496376750371e+01 6.541023491722061101e-01
9.826534874755429882e+01 7.366002742166097850e-01
-6.210868746645017779e+01 -4.778037829584855234e-01
8.209325196281565695e+01 5.992576937997086128e-01
5.036137423692167658e+01 3.888476157841015413e-01
1.062920804364119789e+02 8.025023657251737497e-01
1.145652421791788527e+02 8.272847119250639203e-01
-9.416968817112980616e+01 -6.952589858265131317e-01
1.567405054903302926e+02 9.851894028861182262e-01
-2.199181278701870497e+02 -1.091496834948057826e+00
2.802971913979799865e+02 1.169529109884773543e+00
1.726134667059798744e+02 1.020881707812275385e+00
3.335410109770690923e+01 2.268242284433903411e-01
-1.462165814027419231e+02 -8.860787454739222913e-01
-7.613193438807351887e-01 9.380623611815308571e-02
-9.398572439524700712e+02 -1.480052884329625229e+00
6.474882652234964553e+01 4.948835134887070719e-01
-9.213599302889088349e-01 8.379897020290698328e-02
5.982275309010528730e+01 4.598016983957206039e-01
6.670050010323116396e+01 5.229205450347382822e-01
6.796375524692363967e+01 5.395996753668581558e-01
9.205093435602832130e+01 6.877807589368437613e-01
-2.793962738577913640e+01 -2.216373022965929807e-01
1.602705761440607262e+02 1.000211877580661657e+00
7.011477928048260821e+01 5.334173809382946052e-01
-3.270883557201860725e+01 -2.257426826454745628e-01
2.937755961492722179e+01 2.177672205956641960e-01
8.400431989395055155e+01 6.808123903971525781e-01
-6.024999902779038052e+01 -4.399042213905133836e-01
7.999228057032001793e+00 9.106464959455061459e-02
4.124025905851262905e+02 1.350105115987161541e+00
-2.583744626058747684e+01 -2.125270238196216577e-01
9.133559829122428653e+01 5.923303476721906158e-01
1.188519469893588223e+02 8.050188889667724279e-01
7.073141771920878895e+00 5.423868119270463389e-02
2.220231949267512661e+01 2.140529046981757277e-01
-5.444165246929791380e+01 -4.127739239262435134e-01
9.435654783629958686e+00 1.143227421831041341e-01
1.195949272560675922e+02 8.197081138372224185e-01
-5.129171637927320262e+02 -1.364579480753301599e+00
1.134266666165746642e+02 8.045704241297847448e-01
1.514337747119202326e+01 1.021659017047179124e-01
-7.041738657445718275e+01 -5.177085360748437948e-01
1.647999147078703288e+02 1.029956457845762952e+00
9.170287211471757871e+01 6.910564509453982485e-01
8.394864318034375117e+01 5.678918875774245922e-01
6.621451054735461028e+00 5.211782002269738784e-02
-3.591077017012339390e+00 -7.881957806870511576e-03
6.066598661620152910e+01 4.540544130627015007e-01
-1.426735732743018303e+01 -1.151946440399860411e-01
7.034331877477842454e+01 5.314447970121558562e-01
1.613173704923269725e+02 9.738778077483459805e-01
3.754573404336981213e+01 2.847947563239031088e-01
-2.403309169829769871e+02 -1.161960871431685582e+00
6.393771804196863684e+01 4.613045491708009371e-01
9.571894045533298367e+01 7.027329817772656195e-01
-1.717859698851978294e+02 -1.042879530623440187e+00
1.395860636201390150e+02 9.165008898291683304e-01
9.661410200120027980e+01 6.798309304592986546e-01
-1.700924302844586222e+01 -1.215070781298633884e-01
1.197454992819675965e+02 8.085063208601790397e-01
-1.337823358979749244e+01 -1.069839608904830791e-01
-8.466695861951009761e+01 -6.621162246348172298e-01
2.225123210767418982e+02 1.139012102922722924e+00
3.690101898204960662e+01 2.509962402666132131e-01
6.795841319080081711e+00 4.798329664098569675e-02
1.124378050487382268e+02 7.461102624419915230e-01
-2.189169065025313277e+00 -1.256410605596468624e-02
1.245951282632869095e+02 8.688582265346922462e-01
5.024636785435586717e+01 3.881937257779078387e-01
1.654738998070799880e+02 9.929339125997397320e-01
2.273846325511191537e+02 1.142681485429925869e+00
2.728964965938221710e+01 2.041624127629841357e-01
9.172957873895282432e+01 6.936383608345961793e-01
-5.997381731423089946e+01 -4.482118061796042663e-01
-9.457371323682392017e+01 -7.160355982489017279e-01
-4.763620953941281044e+01 -3.487595093317746309e-01
1.462807692146831187e+02 9.226240658946905926e-01
1.668795206571492997e+02 9.905843927541302385e-01
7.248279244088126916e+01 5.462499643781439929e-01
1.636902406156378333e+02 8.831865960679989858e-01
7.535215263737839564e+01 5.727111981342775104e-01
2.274261701744643744e+02 1.161872183365061595e+00
-7.536508622790078959e+01 -5.768979815022612367e-01
-1.077493929429120954e+02 -7.564509112593279516e-01
1.579199440846858948e+01 9.381844355356011578e-02
-4.012651187289270283e+00 -3.046508058631441918e-02
9.049080513506508794e+01 6.290282354434838519e-01
3.069692816657336287e+00 1.117747889798211686e-02
1.216455505186178812e+02 8.392809730785297795e-01
1.151629680403416103e+02 8.362463086969453840e-01
-7.302053809397185091e+01 -5.796147984367535644e-01
8.684478660995677046e+01 6.470976853129317696e-01
-7.076710623520467891e+01 -5.225153594031095583e-01
1.486675355366796509e+02 9.367227770928849839e-01
1.191440406157579162e+02 7.360044064155216725e-01
-2.497412388650218134e+02 -1.090350923324400645e+00
3.082505729410131039e+02 1.248109202194405132e+00
4.290593441582591794e+01 3.650275876115079421e-01
1.647172461913312418e+02 1.025732962973209927e+00
-5.122720922989255854e+00 -3.134575787702364308e-02
-5.224630480715120484e+02 -1.366926618912267077e+00
1.258799212544480461e+01 9.539133291748724819e-02
1.019900417379922999e+02 7.557835630461323673e-01
-1.183199955367792455e+02 -8.206017877077904643e-01
6.263341634999936680e+00 6.058418078940566720e-02
-7.066479675213271605e+01 -5.210014444472013118e-01
1.089437339635038597e+02 7.855148834688545634e-01
4.118256004211026777e+01 3.439189093401796571e-01
4.408890077504627669e+01 3.527634356135854743e-01
-1.041483823125048787e+02 -7.384775718029712444e-01
-2.436058108835973712e+02 -1.146321863740011437e+00
-1.217005809006048054e+02 -7.788083265485783446e-01
-3.548812391625600071e+01 -2.809728937856719178e-01
8.461748564400448913e+01 6.773226788697941370e-01
-1.216209422979603403e+02 -8.346029945689038554e-01
-2.185151652092342260e+02 -1.111863478177216980e+00
-7.589414672545771623e+01 -5.868177329190339409e-01
-1.137296565354305784e+02 -7.807419716796601961e-01
-1.597960276625917508e+01 -1.258741591022488893e-01
8.745108980843360769e+01 5.929657218276396247e-01
-1.479767581786208264e-01 7.404118803787718139e-03
7.514091822380025576e+01 5.396382849249502511e-01
-1.305601796250798259e+02 -8.847323434558133082e-01
-1.098193903921762171e+02 -8.007337988874696499e-01
7.934785118100568013e+01 6.150248769584590880e-01
5.459019730283581140e+01 4.478412813974049222e-01
6.356659982178509694e+01 4.913440461974654672e-01
7.502397328222322415e+01 5.641188128302643268e-01
4.609378364498633118e+01 3.496565267828550261e-01
5.983434396837295566e+01 4.676673782427352988e-01
-1.115084225940925535e+03 -1.521943276118008725e+00
-4.738154404683339038e+01 -3.920796225338281649e-01
-2.565109217336118377e+02 -1.206790849165035651e+00
2.591142926024470938e+01 1.629110486081591092e-01
4.324553449174599962e+01 2.656090357108874533e-01
5.934229020159520473e+01 4.615874396083484710e-01
1.391335782217951733e+00 1.136717678725363218e-03
-4.330822727044215270e+01 -3.378290396017635810e-01
-1.052788594026715145e+02 -7.444422111353075078e-01
1.160845385893510269e+02 8.431323644555619445e-01
-8.510411350713091849e+01 -6.330881403567584220e-01
-6.635537030820401583e+01 -4.787477631943198308e-01
1.048177677411809299e+02 7.769366956678787073e-01
-1.021127109681475105e+02 -6.421766794099709186e-01
-5.312156053323374039e+01 -4.025980973920738615e-01
3.194406534588537294e+00 1.337947291327217653e-02
-7.130839149783463427e+01 -5.265570342552543526e-01
2.309864177370506511e+01 2.362613752699923853e-01
-8.123910513367175668e+01 -6.070654058792026575e-01
3.509165378912805977e+01 3.016766352326559764e-01
-1.441031166982306502e+02 -9.286527976494268755e-01
1.652435691893061858e+02 9.695944749595790668e-01
7.756484555610664700e+01 5.370690081016027406e-01
-3.689854446795249601e+02 -1.283349439415481630e+00
2.002401468452067945e+01 1.406495878838906477e-01
4.419008331658465494e+01 3.611217801128565608e-01
-5.065733667637436497e+02 -1.369567190325542860e+00
1.144429280848193429e+02 7.987748139313749496e-01
-4.149696570119217540e+02 -1.251691879198318036e+00
5.950508322183392806e+01 4.240646089136356767e-01
2.127751477535494757e+02 1.132755090336486914e+00
8.632019301945426548e+01 6.116063843650821896e-01
-9.028935716819249890e+00 -1.048160787478554651e-01
1.239926975662276618e+02 8.937916673913258725e-01
4.226300680794010844e+01 2.645835284818851552e-01
1.345566790493228382e+02 8.918602415544971684e-01
-1.098958326804655883e+02 -7.997882792471734392e-01
2.072502122499811961e+01 2.329640940896512413e-01
1.474753895023632708e+02 9.420233110778040153e-01
7.588749176183780776e+01 5.890460256679268536e-01
1.142644116977915161e+02 7.368506405981625207e-01
-8.071837571002150469e+01 -6.194502102391303833e-01
-9.465859660947666043e+01 -6.868311840571110771e-01
-2.447183207374346239e+02 -1.147444492310017772e+00
6.169365218642323789e+00 1.691633986515883592e-02
1.499955017351317998e+01 2.031154954354483511e-01
1.145067008652195426e+02 8.780012726414072599e-01
4.172270751189477522e+01 3.524585132322353154e-01
-1.173237220155152585e+02 -8.271586292709813826e-01
2.040973538698929701e+02 1.119716301694456462e+00
7.647488797245213732e+01 6.074057119015199291e-01
9.257066902320758572e+01 7.205980357743364539e-01
5.924986026499171743e+01 4.420907076201901487e-01
1.244259916943819917e+02 7.987990752207793088e-01
-6.733345837168717196e+01 -5.713739996685497369e-01
3.484854471896304631e+02 1.284776896251903722e+00
-2.157837583891204503e+00 -1.366161339861415858e-02
1.696473928752489826e+02 1.007634104038085399e+00
1.257559793489773909e+02 7.880032886348358190e-01
-6.472139457005433769e+02 -1.418036577994630898e+00
4.297622582239805666e+01 3.392016004514635807e-01
7.676967157218194870e+01 5.342097905150838821e-01
-4.533949380303366183e+01 -4.075353670361324121e-01
7.593083066515366575e+00 5.545272912661824982e-02
-7.668979944053077702e+01 -5.613043927567535896e-01
-1.855809217672070872e+02 -1.017473695715007453e+00
1.854272499582757234e+02 1.025708402206388259e+00
1.326853723603128898e+01 6.910969319063120508e-02
-7.872377596252181320e+01 -6.054799550915225259e-01
-3.970146333467699833e+02 -1.308002998828120100e+00
8.975217961972306568e+01 6.702202810128812249e-01
7.760806594843553796e+01 5.666732145294421930e-01
4.190424966642508053e+01 2.663006308267950595e-01
-7.602936427124330976e+01 -5.819893297160882994e-01
-8.691830573396075010e+01 -6.167974776150562111e-01
-9.728340319981813877e+01 -7.315564006432061506e-01
9.286840525253040823e+01 6.906938359811125583e-01
4.922646913299051619e+01 3.667079360918541475e-01
5.726631900464123959e+01 4.437255424325254882e-01
-1.797405111894732102e+02 -1.068783796518605556e+00
1.267622826421224431e+02 8.775825605514452343e-01
1.655283499349446004e+02 9.163581338026164369e-01
2.404615942215252744e+01 2.389198783398437387e-01
1.021902451206367175e+02 7.071041501288122255e-01
1.134777850619692003e+02 8.044089527669082695e-01
8.624013431843522426e+01 6.294887333832915877e-01
-1.408842759685473425e+02 -8.702240677683649173e-01
1.564133073489180958e+02 9.475888864853910798e-01
-8.745881773634545198e+01 -6.885333318796376112e-01
8.296628499475433216e+01 5.731510961436330209e-01
1.888335786440755726e+02 1.046389683540890791e+00
1.149680558159984578e+01 5.543180290047127617e-02
-6.323017518076429866e+01 -4.289422572208277384e-01
-7.946343468967245371e+02 -1.470763758756485462e+00
1.745796986604890577e+01 8.832228967695854305e-02
3.193219704192997455e+01 2.006317750947051726e-01
8.332758693643995684e+01 5.885850044846444584e-01
-4.368636566111658226e+01 -3.435587800450389251e-01
-9.858071287387080872e+01 -6.728656104317450870e-01
5.899637809323064630e+01 4.407691769795226699e-01
5.052976150383961595e+01 4.115839998831427593e-01
1.495642797774327803e+01 1.140530805622659016e-01
9.462519758335163900e+00 4.539527621804184676e-02
-4.931407769376915695e+01 -3.695477046596236104e-01
4.423267683369777359e+01 3.742619105449856431e-01
6.064224000340504972e+01 4.859420992686527829e-01
1.389376992669124320e+02 9.032810386580190087e-01
3.885060698444696214e+01 2.777954400509148325e-01
1.602372712337267728e+02 9.676613946278318501e-01
9.246746767856572546e+01 7.304898259657229831e-01
1.418489301889914884e+02 8.523278877624638206e-01
7.703384375841280018e+01 5.413836427428843079e-01
6.672918846309843843e+01 5.227423636994024125e-01
1.143110588994316856e+02 8.148650399986501203e-01
-3.305769871318912578e+01 -2.678241962594106185e-01
1.065931331027803708e+02 7.601440619375070540e-01
6.927069500716339689e+01 5.068071341703708210e-01
1.055376266478535001e+02 7.734773044331036962e-01
-9.661827212153626476e+01 -7.236297630074656206e-01
5.711960640204355144e+01 4.414173060225847767e-01
1.407802922163092774e+02 9.140727898423625097e-01
2.172659051830055148e+02 1.106708982527581320e+00
7.891837983692609271e+01 5.902420662601171042e-01
3.563189543361787770e+01 2.343645780635570386e-01
-3.663966378609331969e+02 -1.273639192520250374e+00
1.016722782760448922e+02 7.424695535907457344e-01
-7.844866469078597504e+01 -6.005083648553126707e-01
-1.026417364826526750e+02 -7.253767093030610846e-01
-7.256481363464899914e+01 -5.559556006819069696e-01
6.410715976691631290e+00 1.487586986018030188e-02
6.075288546369326070e+01 4.691037619696211136e-01
2.198298143215987466e+02 1.129532280949408385e+00
2.644270636486076000e+02 1.195987788637944860e+00
1.148289343003515910e+02 8.355125045722823218e-01
1.536517272777253993e+02 9.482738122633577182e-01
2.956105492765131544e+02 1.204291523479497306e+00
8.330497864162551025e+01 6.332844340346572842e-01
-1.398429397686699360e+02 -8.989424375470563833e-01
-1.155223418996724973e+02 -8.019266703359941850e-01
3.702078662653539709e+01 2.613163132013557877e-01
-4.178122102953810213e+02 -1.301827827068540389e+00
1.518674561765791111e+02 9.650829311871629290e-01
9.856146230808643338e+01 7.402569970321135617e-01
1.292865102012006275e+02 7.718844662543090651e-01
-1.091340576289841238e+02 -7.563535959076569393e-01
-1.100040504462860582e+02 -8.039390117227073196e-01
-1.130907497156727146e+02 -8.324779270116546837e-01
4.038075562843433630e+01 3.213597675172967794e-01
-1.109857953744809862e+02 -7.886028136473948180e-01
7.772673330030457350e+01 5.708003262489839136e-01
-8.725631506042499552e+01 -6.337561773511297680e-01
1.065218755663556465e+02 7.666181996416588929e-01
-2.161260206182215882e+02 -1.112339090961346866e+00
6.240019372023856192e+01 4.829225155386875912e-01
4.674174935942456144e-01 6.206576986783729488e-03
9.654481956285061983e+01 6.738291441862425124e-01
1.395037376710503452e+02 9.208970697333287436e-01
-1.125757361716694192e+02 -7.912624850111565911e-01
-5.318719484644747553e+01 -4.230943978440662723e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.030172165020075283e+02 -7.263937156451546473e-01
1.205036050732913964e+02 8.860770779026569954e-01
2.422121405100703839e+01 1.517064653108254890e-01
2.809825192125270377e+01 2.025660115089469582e-01
-1.711589546872517928e+02 -9.719169922284082164e-01
1.798840568428758147e+01 8.954048420833193855e-02
1.119310221236484892e+02 7.760306630876091516e-01
5.338706169770044418e-01 2.182690795725417132e-03
4.008718776109853934e+02 1.303960965039405284e+00
8.570082982837637076e+01 6.544067886746749441e-01
7.645968021176098262e+01 5.157209956490957925e-01
3.201696300249610090e+02 1.260482640068297799e+00
7.270501573327219091e+01 5.885790773390158215e-01
9.645034458811116451e+01 6.737237906104978080e-01
-2.611402923054824754e+01 -1.987235666012948099e-01
2.587657330707244796e+00 1.859464464867262301e-02
-2.161123314810495515e+02 -1.110503502715891821e+00
5.509993286844759197e+00 6.997309320690071888e-02
2.655889325243262711e+00 2.797290726114043738e-02
2.456980616151650167e+02 1.178928461556628449e+00
-8.364916314796475660e+01 -6.141472556243889880e-01
-1.348977097793840016e+02 -8.850067033813979744e-01
8.257141607251310234e+01 5.894786518903003536e-01
-1.064161206534577531e+01 -9.983094749607560048e-02
5.504811904558045654e+01 3.788948242052470605e-01
1.532088695835782310e+01 1.004682121805388073e-01
-1.109638981473162858e+02 -8.058777156337901815e-01
3.400432847554486671e+01 2.687286087527931411e-01
1.557655100307272278e+02 9.967055066333468938e-01
3.144629112394298787e+01 2.124934609572345368e-01
-1.339446755301542247e+01 -1.182888197575695660e-01
2.325769610749784135e+02 1.160555437669026801e+00
1.098833577717181953e+02 7.573026176052326530e-01
7.927527049109042423e+01 6.011181812623629384e-01
7.287095171953750139e+01 4.964115579463692640e-01
1.209172646116231959e+02 8.184008594920714197e-01
7.014285580703790046e+00 5.012518338328493528e-02
-1.479835288187150582e+02 -9.242256856083980177e-01
4.321044821910467704e+01 3.502454134648562700e-01
9.564272481626471745e+01 7.183859097262856874e-01
-5.541661713302204362e+01 -3.970281111300066335e-01
-5.081824896372552303e+00 -3.134641792420903017e-02
-1.512815129373589684e+02 -9.474052073695509169e-01
5.653933538890095889e+01 4.171505798136903587e-01
-3.052000069261805848e+01 -2.403475555351149706e-01
-1.095876073072741264e+02 -8.061726345505132452e-01
-2.056842343138334783e+01 -1.641437747566034666e-01
2.225597679317420727e+02 1.131728625380141517e+00
-9.010748735264563436e+01 -6.737913048168980845e-01
5.193047707627153642e+01 4.122754464926466911e-01
8.149633199838785913e+01 5.686272920012760412e-01
-1.178178395031486616e+02 -7.446406452018577982e-01
9.832107394449971594e+01 7.309639579351566718e-01
8.150761953263824466e+01 5.914619224153826460e-01
2.274171458727471702e+02 1.137769531602355499e+00
-7.855237660571276592e+01 -5.870730106285175776e-01
-8.940177680594770493e+01 -6.717104222043798201e-01
5.575972347698196927e+02 1.361754820168860736e+00
-6.959980637594645714e+01 -5.413851536953890875e-01
-1.337480445120162287e+01 -1.218744301465828211e-01
1.173672253783319093e+02 7.804777362255345130e-01
1.067373766916066842e+02 7.653925655033178010e-01
-9.624262779361572484e+01 -6.762583482714402683e-01
2.832041370607490194e+02 1.206208648789627524e+00
-1.210589270394990677e+02 -8.810210377647511582e-01
1.827998352744043359e+03 1.611769561285154584e+00
-6.981656576282236237e+00 -5.077033050504931727e-02
7.860851091059537055e+01 6.011561606004867109e-01
-6.543161211895984763e+01 -4.847569773838573126e-01
7.066346697652872422e+01 5.309673934660439354e-01
-1.124581962509179789e+02 -7.915874849115771550e-01
1.258778928963534440e+02 7.806379126470166518e-01
-9.664969222323740894e+01 -6.737658078046916410e-01
-9.546514303971467825e+02 -1.486350350204014736e+00
-1.200277324519068856e+01 -5.820663486826527233e-02
6.290257776400486023e+01 4.651013768346616839e-01
1.659100539370238323e+02 1.001582146890517722e+00
8.138928931569358838e+01 5.695787848346270943e-01
6.630752590890780596e+01 4.993436204614749019e-01
3.917617218251672995e+01 2.977540869953289038e-01
-1.585798219651951968e+03 -1.577108504994443106e+00
5.420543434632527635e+00 3.971561028533499016e-02
6.437727795655133889e+01 5.260422136811696570e-01
-7.130694004349135184e+01 -5.294600906052324696e-01
9.791949789067946597e+01 6.972260840030397588e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.324976240872855726e+01 -1.108567893183151493e-01
-8.672633590007433213e+01 -6.309819584430874650e-01
-1.015238317883867047e+01 -9.809445827964471953e-02
2.264155758229969422e+02 1.121090692849579185e+00
-8.673771968603750793e+01 -6.234673010940058324e-01
-6.482066790264907468e+02 -1.407573686815217107e+00
3.503535611090789814e+01 2.893995049530185826e-01
2.890244532670800481e+01 2.342973403067893090e-01
8.304819490685966343e+01 5.918098719812193709e-01
7.479678818996681855e+01 5.843766747874509226e-01
1.419973017151804697e+02 9.043007843415956648e-01
7.328707032018589871e+02 1.436852366666039327e+00
9.277445144723546377e+01 7.281593758357920443e-01
5.017903049375539837e+01 4.090609584273948718e-01
8.765688162699422747e+00 7.988194967896554421e-02
1.155188084962945112e+02 7.999448254879637510e-01
6.957948770425265650e+01 5.548512240808067819e-01
-7.069017066912056180e+01 -5.179836693983315143e-01
-2.137175009279378344e+02 -1.106297006688975904e+00
1.863068046999225942e+02 1.044191428539216648e+00
2.659271130202505447e+02 1.176305200231420933e+00
2.595977309759712881e+01 1.215562633186089564e-01
-2.342702189565879394e+02 -1.140582137567860643e+00
-1.475143935583124915e+02 -9.353088782644285448e-01
2.587100236758554956e+02 1.195996604238952488e+00
-1.333474213242180362e+01 -1.122729833955968815e-01
1.013142776827317704e+02 6.882443854166739872e-01
1.201881178028570361e+02 8.115636337685403490e-01
-3.076033592731447541e+01 -2.171047192602983955e-01
-1.281595216175694816e+02 -8.387542126911001761e-01
-2.145877481611644200e+01 -1.703495282934511801e-01
-1.238304122923349979e+02 -8.356530369438297523e-01
1.612190364998134484e+01 1.357337658594848784e-01
7.450629345518461832e+01 5.431474585084223872e-01
6.672362578733443073e+00 2.686466877285409102e-02
-1.281634581725911858e+03 -1.538008183658226447e+00
5.645471582264844557e+01 4.553669924537137592e-01
1.155337752730359426e+02 7.362076667470229818e-01
-9.760515917507339623e+01 -5.945250262497532301e-01
-5.616178204666547202e+01 -4.407603269395033441e-01
-1.082141696992290747e+02 -7.636875511883293166e-01
8.727859010754448477e+00 8.279419791833993181e-02
2.385288786073061829e+02 1.170872422892322406e+00
3.226637306675939243e+01 2.095893603040908937e-01
-5.543138461220554980e+00 -7.613857877505986194e-02
-1.188655032005538033e+02 -8.559288667954965124e-01
1.382273068528729354e+01 1.290133408168417373e-01
-1.080594472890376068e+02 -7.657824400222170702e-01
1.135322022481179118e+02 7.001619320331471386e-01
1.393878121833638772e+02 9.170918127703309164e-01
5.403989611776510316e+01 3.779492029065055769e-01
8.529390934409811109e+00 8.479330839437011769e-02
-2.019695857464731432e+02 -1.088863880793975891e+00
9.148919132123276654e+01 6.116472315252208247e-01
-4.120738366182857249e+02 -1.315610204000690731e+00
2.592986709181835181e+02 1.195306493736580045e+00
1.021897820298596287e+02 6.833208204044682876e-01
1.156485592100568311e+02 7.315523793449716372e-01
-2.458805710599999639e+00 -3.229943252554423605e-02
1.728954254157683224e+01 1.306182796551973724e-01
2.245279766147730243e+02 1.147741065118620174e+00
8.027148515339139578e+01 6.120057917637206080e-01
1.028780746459214157e+02 7.476489747374417405e-01
3.125700032335565766e+02 1.227416741518243315e+00
1.761808503598759046e+02 9.679654678602059859e-01
-4.293154587560873665e+02 -1.318921193788335167e+00
-8.607530351897338505e+01 -6.380504072446450126e-01
-1.460845483723097438e+01 -9.847200699649072408e-02
6.637252889841754211e+01 4.994371203334916909e-01
6.316034316286582850e+01 5.148785948675278501e-01
1.283401857494395699e+02 8.953826296446019128e-01
1.796150245098415326e+02 1.025743276976758489e+00
-5.302510007528059077e+01 -3.958736058362445354e-01
1.161868221419915699e+02 8.325417726424332310e-01
-1.486512536790721413e+02 -9.063256247521983555e-01
8.378244446563860137e+00 7.486330819165309958e-02
5.710089968703401553e+01 4.086784581783143855e-01
2.474813167896927624e+01 1.341711839147679552e-01
6.321344115943634989e+01 5.128800789524863291e-01
-1.205810541166533625e+02 -8.418260856005043147e-01
3.445884924415089756e+01 2.501798526536593847e-01
5.623176255463331330e+01 4.434863842570961889e-01
-9.600886557485354444e+01 -6.358927094291142446e-01
3.405763490756885403e+01 2.549581580105714229e-01
2.659480468438924845e+02 1.204838104561467116e+00
-1.140905789834718433e+02 -8.207828975977677910e-01
-7.367115729659548151e+01 -5.397334691435011766e-01
1.932444709622614596e+02 1.071416058231795088e+00
-1.464871922773837696e+02 -9.408354235648533903e-01
-2.471958561954555762e+02 -1.165494512121238335e+00
-1.185634788832211086e+02 -7.994690040795485730e-01
-2.344033377986051505e+02 -1.125474073963928401e+00
4.216217777540455813e+01 3.186968179169596405e-01
-2.873010487555856685e+02 -1.211453549070261149e+00
-1.293472612187727862e+02 -8.613815779446095666e-01
-3.337620108442315825e+01 -2.626918472769823598e-01
5.434893114919374568e+01 3.806856289633142598e-01
-6.559233493546565263e+00 -6.664770609188125361e-02
4.264406162793816293e+02 1.331139919604695798e+00
-1.188364687168580218e+02 -8.292452357616508785e-01
-1.007130478290198141e+02 -7.194852402530437230e-01
1.215675668764363024e+02 8.786046442251902455e-01
-1.054403185593011045e+02 -7.627926558786576328e-01
1.326843772209640981e+01 1.219480256479962416e-01
5.396718336680142869e+01 4.123655073030994545e-01
3.108650267196241046e+01 2.176199121451567464e-01
3.220110438060232383e+01 2.460283363547658142e-01
-7.560540171479181026e+01 -5.450634368982658629e-01
2.910802145930468896e+02 1.246201276094100807e+00
5.085832791155966248e+01 3.954435141239922569e-01
4.784670812514387706e+01 3.025460325121970828e-01
-2.402226702668029645e+01 -1.838216452619756414e-01
-1.784050362972243420e+01 -1.473684284156236979e-01
-1.578272614423818254e+02 -9.895087612302251312e-01
2.257565687252775888e+02 1.137088919697866851e+00
-1.208024957942087667e+02 -8.417179438761688282e-01
8.608553603589847114e+01 6.431656076800134070e-01
2.109250448256190680e+02 1.045412619983562497e+00
1.240672008321743533e+03 1.533232530649510261e+00
5.488818446546646555e+03 1.783769779434135394e+00
8.471413214219009546e+01 6.782878993227986486e-01
4.344613205243759069e+01 3.102966024228489550e-01
9.021940978896935803e+00 3.813788567658453477e-02
1.724014532096560970e+02 1.035395889626915977e+00
-1.755198181292049640e+02 -1.044116411797437083e+00
1.613255731811388216e+02 1.005253564948813016e+00
-8.841747221784872579e+01 -6.127584420157566880e-01
1.603362108551881136e+02 9.759628330185433631e-01
7.720461974640096514e+01 5.858347933236517369e-01
-2.601877773085455559e+01 -2.040149666187921207e-01
-2.805306601379224958e+02 -1.212227705464423710e+00
1.098458922979682200e+02 7.739462162850289095e-01
2.758523796599815228e+02 1.214154549755545709e+00
4.572874649290437787e+01 3.341811508033276090e-01
4.377773888385190304e+01 3.655904966307507165e-01
6.704091453110585519e+01 5.119110716360746327e-01
-7.538465422022852636e+01 -5.766431238927040015e-01
1.347736458733869540e+02 8.580348730232375543e-01
-9.324836644874824287e+01 -6.926358010851305647e-01
1.171682245211953415e+02 8.771312003585588490e-01
-1.095810478269363131e+02 -7.826317132339036808e-01
1.758137626350246308e+02 1.023052529268587252e+00
8.032346080924446596e+01 5.384403335632258480e-01
2.162557929968176040e+02 1.092936385654755149e+00
7.424582799276829803e+01 5.738065270592782596e-01
-2.299689967546405853e+02 -1.118850390422360341e+00
7.335950831233905944e+01 5.896885140851007012e-01
8.809751959684412270e+01 6.756044241660026373e-01
1.519442556147378980e+02 9.672720275985940974e-01
1.323816764329662590e+02 9.101275747200526789e-01
4.246475830586825140e+01 2.684677677091816816e-01
1.414646198884504713e+02 9.556831634240664508e-01
3.457550734419536980e+02 1.282439278842528063e+00
-1.869909995408556114e+01 -1.544620411224373047e-01
4.064537480127495428e+01 3.175393377683556895e-01
9.184521917505045963e+01 6.953870874562927407e-01
-8.672957753586123530e+00 -8.417799971237893697e-02
1.741238194837624675e+01 1.151983459910508462e-01
-1.055977268087685985e+02 -6.954220550939441692e-01
1.332155745130394848e+02 9.000586748335368537e-01
1.350451478593500951e+02 8.559694537618786070e-01
1.279185175877899638e+02 8.256470663768099572e-01
1.036576156310766272e+01 1.090122221662118834e-01
-7.401713115089623329e+01 -5.487609470019962910e-01
-2.491539383984334499e+00 5.692629486002981354e-02
8.877800772346349234e+00 8.606005042517793358e-02
-8.785427764268929707e+01 -6.341068517818586603e-01
9.716896895799445488e+00 1.191816340770910226e-01
9.281869408949657441e+01 7.281868796651399522e-01
2.300072360725578733e+02 1.149621342315526817e+00
-2.625533023190861854e+02 -1.177061247692211321e+00
2.656675329899808844e+02 1.182197996568045806e+00
1.798143559890799565e+02 1.022459349284709162e+00
6.645944444027273335e+01 5.172276955633449136e-01
1.246439126780087605e+02 8.656273484197273271e-01
0.000000000000000000e+00 0.000000000000000000e+00
-1.805130779076620513e+02 -1.031296055465898087e+00
4.620064136112463871e+01 3.755521365658481825e-01
1.137227572462687704e+02 8.277785394851906453e-01
9.689553266283670041e+01 7.355876455781791279e-01
6.282235026252260468e+01 4.731870877876286352e-01
-1.556905882787547739e+02 -9.075223682470496822e-01
2.028958759225073649e+01 1.360643845100267812e-01
1.750643745190334357e+02 1.028281714805601599e+00
7.157659527661704146e+01 5.552726053053825828e-01
5.699820503729705479e+01 4.494649261624453218e-01
-4.113709411301336871e+01 -3.291762702693172282e-01
1.226822694814242141e+02 8.158801661323059617e-01
-1.473024900532361698e+02 -9.394639831845496003e-01
1.132024454672361600e+02 7.972872168560865003e-01
7.777095153749394285e+01 5.957408205907208654e-01
1.612182302220666941e+01 9.688127285330246086e-02
-3.554331492839317548e+02 -1.261874132073649957e+00
7.655348466354772086e+01 5.684725592649227943e-01
-6.414828125720704577e+01 -4.648711285097382184e-01
7.224642376288806567e+00 4.397929505810216355e-02
-6.778216333917811198e+00 -5.924134797997627350e-02
5.795640090417105483e+01 4.634140897115642810e-01
-8.507357976261128840e+01 -6.332014294799311882e-01
-9.856942289610981334e+01 -7.303013275827168194e-01
1.238823004635110294e+02 8.664538144856941404e-01
-1.529360848678712728e+02 -9.395999736810424219e-01
2.589886740091303068e+02 1.177984585766538084e+00
2.775212950659321791e+02 1.194397784093648829e+00
1.469255359416984277e+02 9.409212962228360455e-01
1.373607267961517664e+02 8.931914359102559597e-01
5.813804472648896535e+02 1.400294714634024107e+00
-6.409122298382101235e+02 -1.378989455184806534e+00
8.277566547649166750e+01 6.182695170836270959e-01
3.258911902834338292e+01 3.070403633732116111e-01
1.417302028500345656e+01 1.071904580324800904e-01
-1.362838610725173396e+02 -9.013184777352120092e-01
-4.585920587757666311e+01 -3.573721208084119083e-01
8.566843288388429301e+01 6.417915237326523581e-01
-1.024575184785332340e+03 -1.497052853327518251e+00
-2.548803689297715636e+01 -2.173425613806347356e-01
3.455226038766166425e+02 1.269357517031352245e+00
1.319059311932450669e+02 9.120651119834302101e-01
-9.505318541002704080e+01 -6.784617891736340889e-01
-6.520244908113762961e+01 -4.492698235849990063e-01
-2.496527787829667204e+02 -1.176140641161296019e+00
-8.975217049680715320e+01 -6.347893041047709684e-01
4.186553553211304290e+01 2.843578775715638329e-01
8.815358215898992000e+01 6.119886882932719097e-01
2.928447475680940570e+01 2.281087879627238801e-01
-6.768850448367473405e+01 -5.133547669439970651e-01
3.025147088896758305e+02 1.234213881388136480e+00
-1.099346931867528241e+02 -7.364182954452773711e-01
1.119435543287776547e+01 9.251640002013244990e-02
5.814403022643035257e+01 3.976278941328146854e-01
-6.645476668186149993e+01 -4.858341873765962271e-01
6.813763073459196562e+01 4.371837695705205751e-01
3.647065510726385185e+01 2.744977768746998392e-01
9.089955527804054469e+00 8.722835898852139558e-02
-8.754298732285450058e+01 -6.427954857378099796e-01
1.875014060013247956e+02 1.060490030095352143e+00
1.616997165701253323e+02 1.032997174521754991e+00
1.423016078327893297e+01 7.070706106934669666e-02
9.056874748324118229e+01 7.043735032057922840e-01
8.312044167475882261e+01 6.394668512436743057e-01
1.241518111157404070e+00 -7.595157477188743678e-02
3.114315531306872131e+01 2.479029066559425565e-01
5.610028349249297719e+01 4.369147683444891128e-01
-4.778752702259864549e+01 -3.424710871725948902e-01
8.074676633826531713e+01 5.693122030977755266e-01
1.465438090727779752e+01 1.427426722039342455e-01
1.772756609511381143e+01 1.159303588924789352e-01
-1.177227848644055541e+02 -7.416802663735628798e-01
1.249555352402389445e+02 8.314337977470392937e-01
1.710017697297197969e+02 1.047314234215687589e+00
-7.858610759542885944e+02 -1.463329741530324135e+00
2.819518980520341245e+01 1.820364724472770257e-01
8.892553483856287855e+00 4.867481227324477189e-02
-2.648865684461023875e+02 -1.162762779533400792e+00
6.620360104228323905e+01 5.004044502179427756e-01
2.752415417032174787e+02 1.141941762435302321e+00
1.233011254704346271e+02 8.680961367489806735e-01
7.072496607625772036e+00 5.893430896541606429e-02
3.458898926834053213e+02 1.268496877061046302e+00
1.321531500323228556e+02 8.357188033983098396e-01
8.587905202347837985e+01 6.218294738776821706e-01
-1.865873744017489742e+02 -1.052976690445153407e+00
-8.093554444882267944e+02 -1.459401870475313334e+00
1.416497454987939477e+02 8.459375513991715945e-01
8.065830284528255234e+00 9.082312486323186607e-02
4.836927229533994677e+00 3.395960736755383735e-02
-1.187579224115328458e+02 -8.888948085166112900e-01
-8.662200896524574034e+01 -7.232246059421501005e-01
1.457635004478589053e+03 1.569639012608475381e+00
1.314467747832259903e+01 9.336904907011600585e-02
9.230092574081764667e+01 6.093968273750323128e-01
3.881250410568591747e+01 3.064919924448906152e-01
-8.161701485284843516e-01 3.278415792223341590e-02
3.718499974351163928e+01 2.885625299700050328e-01
1.817816314428106068e+02 1.062070930896428678e+00
2.664451577938772431e+01 2.383569229211917606e-01
8.716921993436432103e+01 6.831063479343247868e-01
7.363897830261647925e+01 5.773149024268777740e-01
3.114014318417916982e+01 2.462886976808847384e-01
1.108835588829824204e+01 9.041899509366410626e-02
5.343227763121833362e+01 4.238471055657863085e-01
-9.023411018202621392e+01 -6.528058705883441615e-01
8.509443661176571538e+01 6.400110451046892024e-01
6.084031385090560917e+01 4.820312954110907433e-01
7.075160776481200564e+00 5.065517982444289746e-02
-1.187681246851501840e+02 -8.550914006970919967e-01
4.448262996696416138e+01 3.669004270248109600e-01
1.067896139577830183e+02 7.583190104025103739e-01
4.331750849251371704e+01 3.596496213297856737e-01
-2.314394386052658206e+02 -1.126754156121244632e+00
-3.313679387669821352e+01 -2.195444024983847775e-01
2.005982249336945529e+02 1.027776805439412300e+00
-8.019712821049178331e+01 -5.787841083380843576e-01
2.908811725091405265e+01 2.147962213821444089e-01
2.018902949723473128e+01 1.425096047184731263e-01
-2.072601535266851158e+01 -1.644434904116383322e-01
8.556908467721527245e+01 6.362177048598514073e-01
1.839286869055650087e+01 1.575682557059637223e-01
-9.605526898451991258e+01 -6.396124008302046526e-01
8.675599579485343327e+01 6.478680594934099757e-01
-1.776125000479872895e+01 -1.527171528335470874e-01
4.358970452387387695e+01 3.412826195912244120e-01
6.112078948579134874e+01 4.742121518378470402e-01
-8.908306304366961470e+00 -7.884598292468864011e-02
-3.550399441485229346e+00 1.453873813257727625e-02
4.355582557930448218e+01 3.007073997535399390e-01
1.008636244536202042e+02 7.082692704890112267e-01
-1.067265779370687682e+02 -7.611868080899989453e-01
-7.074217801468718392e+01 -5.159937568140731123e-01
-1.806244903431060607e+02 -1.031334572505443470e+00
6.644969712054482613e+01 4.981714737284340666e-01
1.650133331244009227e+01 1.498221534913438402e-01
-1.288334989590756834e+02 -8.598660470671183331e-01
7.482634348346832098e+01 5.724850774893268657e-01
2.215436960328584632e+02 1.147713483676627622e+00
3.386277112908709341e+02 1.279832768220086514e+00
-2.019365586393108458e+02 -1.058845240198284632e+00
1.777099141271467317e+02 1.036795660372200389e+00
7.312976834477086641e+01 5.522868701799421576e-01
1.221805190130731091e+02 8.560747091821242494e-01
8.778484675671838033e+01 6.803127847714488530e-01
7.020685642212405320e-01 -7.226540419269954739e-03
-1.030109241103210564e+02 -7.274005947618007450e-01
-1.521252628278249031e+00 -2.418543676976081525e-04
2.008665178053827916e+01 1.396105659554242595e-01
-8.284813713005952707e+01 -6.406841927388040592e-01
-1.185233309574555562e+02 -8.891740583368162865e-01
5.401470448843787864e+01 4.191712308274953558e-01
7.024826043746654136e+01 5.716347942608505095e-01
-9.515760360986853073e+01 -7.167365494789668112e-01
-3.395578115769176897e+00 -4.676369398676175765e-02
5.680532241679443928e+01 4.415886791909656162e-01
9.829228037598531387e+01 6.513499129836018975e-01
9.460239040062278093e+01 6.819567963949046963e-01
-1.284361363356970571e+02 -8.595071363417579047e-01
-7.092701145045124633e+01 -5.680973211859025040e-01
9.873003813127388639e+01 6.753689091349789342e-01
1.320350777287456765e+02 9.028770266331545002e-01
1.187429174807303554e+02 8.465473992529191083e-01
1.309285910813499925e+02 8.744162419225589566e-01
1.029430573821200596e+02 7.392158586398841491e-01
1.044403221554287455e+02 6.547292157360463660e-01
-7.714597503073304097e+01 -5.514653675206601102e-01
9.457869812295632528e+01 6.824572266707431556e-01
1.744198340002282466e+00 -1.910076098390500743e-02
-8.475552310754322916e-01 3.225880772352985454e-02
-1.562650422736451219e+02 -9.337049262824818063e-01
1.746954054927426796e+02 1.027326661354114989e+00
6.658952062629508362e+01 5.183046731715807987e-01
2.108471791362122971e+01 1.376737983716115887e-01
-2.367099241453613274e+02 -1.143541288250921717e+00
8.397826010529206542e+01 6.033141709175877665e-01
1.453665126412952873e+02 9.696346963167504773e-01
8.981624183423826935e+01 6.790682361799311728e-01
2.885922156111368864e+01 2.289794133658294428e-01
-6.406825360512682721e+01 -4.935551438330181284e-01
1.009123025958158948e+01 7.923270835154733183e-02
1.907836284186538762e+02 1.086588140089344012e+00
6.842773788906170296e+01 5.386540144970581867e-01
2.067131774849056569e+02 1.130456136315319604e+00
-1.225792069870151693e+02 -7.965738381436463511e-01
-1.374956391395748483e+02 -8.964215630752572217e-01
5.985608230956183462e+01 4.869898260931945222e-01
9.897815212572882615e+01 7.263655824718758813e-01
8.281994784586515834e+01 5.996821882355329869e-01
-2.511089216012566681e+02 -1.176948432483939877e+00
1.235815085167308922e+02 8.571860802579110983e-01
-3.036643623417217697e+01 -2.146903647129371484e-01
1.223426285383781789e+02 8.394924747191787606e-01
-2.537477427070685820e+01 -2.112706322389137636e-01
5.436853188468900555e+01 4.548664655006017798e-01
1.174195982092652230e+03 1.541375530912057146e+00
5.638500098765275936e+01 4.381847408493099172e-01
1.917915140754966430e+01 1.369942022202959020e-01
4.724391994391823602e+01 3.679675236226373491e-01
-8.643887622917642375e+02 -1.465624245030225481e+00
1.017454855899312065e+02 7.333135064790475832e-01
-2.645740621260533203e+02 -1.160163553643096312e+00
2.961754503766454150e+01 2.361501137911272696e-01
3.375050425372729705e+02 1.262847391504174688e+00
9.597614393781360320e+01 7.506441815463824607e-01
-8.321743474882143232e+01 -5.998334688016447869e-01
-1.495392581236550029e+02 -9.194080532935564598e-01
-3.520456847532123561e+02 -1.289025304958495433e+00
-2.510351158867562731e+02 -1.176628060624987482e+00
-5.406507180562750392e+01 -4.127290628849705212e-01
-1.154056848778655642e+01 -9.552239836189264921e-02
1.169100128210578937e+01 6.704229937059695554e-02
7.073005806762181713e+00 7.034389136002136556e-02
7.264442547484505042e+01 5.245260298059972737e-01
1.281106212126079811e+02 8.547606683746236111e-01
-3.325438332581879877e+02 -1.273002309870728821e+00
9.127000506744369090e+01 6.740523404181443246e-01
7.749386060627223571e+01 5.974019020268079849e-01
2.089813107754727071e+02 1.068297212133305418e+00
-1.000694249988413986e+02 -6.566633867616937792e-01
2.200871790387339502e+02 1.087668012376611149e+00
1.186348243735932471e+02 8.506506928502420850e-01
1.386981611166200601e+01 1.187597975634475389e-01
-2.204212881805779944e+03 -1.632770081680849250e+00
-2.428637540248538684e+01 -1.864755297447657223e-01
-1.170460287506450641e+02 -7.181943735884886992e-01
3.375163357649606155e+01 2.526102749925932534e-01
5.361344014434352800e+01 3.992173384204555919e-01
-4.233437986508348416e+01 -3.419887888600390835e-01
2.277266273790108642e+02 1.164010625750989902e+00
-8.867999496337905896e+01 -6.175843990544553908e-01
-6.342853322276435080e+01 -4.242322294042407682e-01
2.079593451033258020e+02 1.043734023630233043e+00
9.636361082489543151e+01 7.022917934638762683e-01
3.193123739096305158e+01 2.421930916785569876e-01
-8.710224696295819058e+01 -7.286420245210856184e-01
1.161684170848128872e+02 7.883546677492777599e-01
1.390468293725037370e+02 8.756603962268204588e-01
-8.325301810455113127e+01 -6.114536233141011357e-01
-1.459784740129220211e+02 -9.510459642682116410e-01
4.833458768162604002e+00 3.795429586551490875e-02
0.000000000000000000e+00 0.000000000000000000e+00
-1.521773301830701257e+02 -9.571719962978931795e-01
2.927075867368274231e+01 1.748310026030271691e-01
-1.226953578846670325e+02 -8.713108800743555316e-01
3.242894253410787542e+01 2.536160352651292138e-01
1.958111064948448998e+01 1.372448216135317978e-01
-9.918884938513490113e+01 -6.988119502484189116e-01
-1.991800064226550830e+02 -1.064634427069911959e+00
1.061488540277869497e+01 6.610937234724501010e-02
-1.264913870686115338e+01 -1.216672130884155628e-01
-8.914934846118478973e+00 -7.889305597866094755e-02
4.694742183986703310e+01 3.375115779867629562e-01
-1.064317228712824885e+02 -6.928771746299466905e-01
-1.258679766184955184e+02 -8.240984066031459276e-01
8.272814129897339797e+01 5.940801187706914455e-01
2.408988328582585439e+02 1.127494740064596490e+00
-2.837064847067950524e+01 -1.851456803102945192e-01
7.570557421826073607e+01 5.450245100375928908e-01
5.958014908322567038e+01 4.564607743926065719e-01
-1.657890139665680636e+02 -9.757104636814147858e-01
5.703803767058361984e+01 4.725708360592200674e-01
9.648225723887600225e+01 7.007682214443010649e-01
7.555272762560571209e+01 5.398121966832498675e-01
8.085136800687153880e+01 5.955673696770032999e-01
-6.521490161815862052e+01 -4.933118827456077216e-01
1.525837714830511516e+02 9.386385679299555918e-01
-1.616396657738588658e+02 -1.001603369883355077e+00
1.626234346581672412e+02 1.029775189002776647e+00
9.600438481576112792e+01 7.111757079124023662e-01
1.452424235784988937e+01 1.517126587572422691e-01
-2.289776845551755287e+02 -1.124515210741879212e+00
-6.414003047776422051e+00 -5.420843829287949611e-02
6.092628222825936746e+02 1.410433271835711988e+00
5.721299806319711223e+01 5.077247582495378886e-01
-3.337199798924309562e+02 -1.259746801676915551e+00
-5.078805081929178300e+01 -3.975161567326241374e-01
7.670160722449044499e+01 6.007128001355772629e-01
5.665130510998482549e+01 4.254952392409160900e-01
2.281753959234785896e+02 1.123262489653589657e+00
1.675631578099938324e+01 1.399089965274745440e-01
1.494052793831314432e+02 9.629208433039452286e-01
-1.020172301634615053e+02 -7.442350175812929569e-01
1.201033123529814084e+01 1.352579827455338279e-01
-1.636025033646103850e+02 -9.862400881368439398e-01
-4.292970442357508176e+01 -3.392219678206203626e-01
3.341389729035732330e+02 1.275661491012441973e+00
1.703864055015642407e+02 1.000678576155376032e+00
-1.001835427789877571e+02 -7.660193894356325250e-01
0.000000000000000000e+00 0.000000000000000000e+00
8.734162860953139429e+00 1.219041302371160207e-01
8.540791241144551904e+00 7.531372562207901133e-02
3.650714727426805695e+01 2.504368760358930412e-01
1.004593555002997363e+02 7.191150903462990573e-01
-4.666507522892606374e+01 -3.633222001920676791e-01
-2.656196588628218365e+02 -1.153009851154943366e+00
2.490601089717865335e+01 2.244028786092701622e-01
1.025851481021737328e+02 7.232144943947017568e-01
-7.128060627842965857e+01 -5.158940535372404934e-01
9.429249690174409579e+02 1.503542136174669475e+00
9.439020392991371011e+01 6.658181776280803765e-01
1.582796766990114179e+02 1.013720823228178913e+00
4.284279241135090288e+00 3.794534503511948209e-02
1.343737224610869596e+01 8.226541827833623588e-02
-1.969494546281622238e+00 -7.448363870932949403e-03
-8.622849298163046683e+01 -6.571038534899428241e-01
-3.878469317831420682e+01 -3.077987845278803980e-01
1.169020764017478520e+01 9.834400662645570446e-02
8.646306851503194935e+01 6.592075603556074581e-01
1.027545438314129456e+02 7.392359107898242021e-01
4.776434625769045539e+00 3.678505959591915619e-02
-2.089305518404387669e+02 -1.077001479051028721e+00
-1.026515591769724267e+02 -7.296718063146376831e-01
1.164729322526307982e+02 8.564583036975060848e-01
3.406053010768074074e+01 2.633661963048309906e-01
1.878418329131343398e+02 1.060995857710794965e+00
3.386181692680955990e+01 2.522062806680304137e-01
1.057368093119451089e+02 7.676537443736349831e-01
7.366975372266200850e+01 4.862346959066460861e-01
-9.879014930350116686e+01 -6.999774933133071642e-01
-1.220636733637543188e+02 -8.822756982798561909e-01
-1.281190958551111370e-01 8.351535172911539462e-03
-8.632398576402758295e+01 -6.208937624297765634e-01
8.658237248332227409e+01 6.531661342197825348e-01
-1.610157786199075503e+01 -1.276562492747983224e-01
5.779534587920058186e+01 4.496696161418893833e-01
5.325443328404854526e+01 3.603274560544324490e-01
-7.725967654924021133e+01 -5.521764215955091704e-01
5.649781150325291179e+01 4.550661282527337370e-01
2.455886695025131061e+01 1.893290963901821389e-01
1.524858213611507836e+02 9.525003412673695991e-01
1.083798656208228124e+02 6.860444502739095896e-01
1.079140717856409282e+02 7.324862544602843695e-01
1.041434869474532974e+02 7.269077691376992778e-01
2.275121760962874191e+02 1.151710701427864025e+00
5.805385985919746190e+02 1.402825543607016279e+00
1.991119445846106260e+02 1.025547357586291009e+00
-8.741474961795717036e+01 -6.063211440671738561e-01
-7.899833356252712235e+01 -6.066700812307137536e-01
-6.279403047233304669e+00 -5.952834677587977991e-02
6.037724646763341241e+01 4.820583090104860746e-01
1.261444036776343154e+02 8.339452394229109888e-01
2.658844726317543632e+02 1.204834861505708954e+00
-1.849030019664626101e+00 6.599103410117322654e-02
-8.934395807190558116e+02 -1.467724760448612331e+00
-8.337471910086692617e+01 -6.081371044842935891e-01
2.245818995733948498e+01 2.066234123476024809e-01
8.746822093985923630e+01 6.737230084172803890e-01
1.253358140963958078e+02 8.282152547695491585e-01
-3.408371867767667709e+02 -1.263871349824511991e+00
-2.048574241131628426e+01 -1.739971399343851477e-01
-3.087881974590308687e+01 -2.057339615782016462e-01
1.043502154370018076e+01 6.928641171366634044e-02
2.678832470581614889e+00 1.539959250487122136e-02
5.212458897311292105e+01 4.170920121089910504e-01
3.131800361981127523e+01 2.505075575261671017e-01
1.187863402410748250e+02 7.839635006553182794e-01
7.187090871880954523e+01 5.143297299333453587e-01
5.607892296131540277e+00 2.347987049667193959e-02
9.584929751228546024e+01 7.005441256015219054e-01
-1.108476250459400632e+02 -8.111225821821671511e-01
2.283892103774274318e+01 1.534798697417313340e-01
4.489436950396331127e+01 3.396870701853103580e-01
4.046794432177541978e+01 2.932421562516505098e-01
5.212341585832293589e+01 4.172952395236525502e-01
4.260821179426482530e+00 2.600397591324424273e-02
5.217954144132242078e+01 3.825276841976326669e-01
-1.442788531186423739e+01 -6.896087026164537948e-02
1.113593237677100092e+02 7.845020174395862522e-01
-1.734921602587994585e+02 -9.699561103471987522e-01
-4.271162239197169441e+01 -2.985021644836343135e-01
5.488833281465733904e+00 4.638705350896069057e-02
-8.669290130314867326e+01 -5.819480739499736099e-01
-9.108906794354140857e+01 -6.737438917589375631e-01
2.776465774713096835e+01 2.142242162690568552e-01
1.101150756814153482e+02 8.237123283496855519e-01
3.613030275562210392e+01 2.344185736063373882e-01
2.350933757983894523e+01 1.475981080224006148e-01
2.913682017968199034e+01 2.299448487038527889e-01
6.268455183331389513e+00 5.366178115766724599e-02
-1.279263663567031415e+02 -8.786382534911332254e-01
-1.321072150840676898e+02 -8.781721064739939075e-01
8.687206085713822290e+01 6.562439959214244611e-01
1.184795500396351713e+02 8.565705362354704144e-01
-1.224489222609009289e+02 -7.983822307663194229e-01
7.566331719021565050e+02 1.462684918067121531e+00
6.186799317806874399e+01 5.094369983809295954e-01
1.169999066256085030e+01 9.898443041751926741e-02
2.120555427329435361e+02 1.107491333801379430e+00
2.931132722531339851e+01 2.293320036974913489e-01
-1.197484985198695995e+02 -8.386954579347564165e-01
1.282796272994671369e+02 8.826560155389180373e-01
2.883478903177440884e+02 1.183831926906408594e+00
-9.918179475724450356e+01 -6.899310688183871720e-01
1.053986548262752194e+03 1.513756266681141938e+00
1.144198878385177380e+02 8.435210854074167708e-01
4.624231453429153760e+01 3.838304864845857312e-01
-1.715252924451967198e+00 7.177029687543555470e-02
-4.257488152695359531e+02 -1.319301672035693374e+00
2.138280120203511814e+01 1.389880926225290358e-01
-3.807062101410724040e+02 -1.262620485941793325e+00
5.953331536770051571e+02 1.399366237738310925e+00
-1.257165175847034817e+02 -8.712731619174123310e-01
2.359017240226164063e+02 1.181843950509733787e+00
-1.765273044720534656e+01 -1.580694995346841325e-01
2.202839237230420355e-01 1.456842351415266190e-02
1.232511049778579064e+02 8.643913153208515610e-01
2.974182515535002267e+02 1.218849295693233969e+00
-4.167959171412739039e+01 -3.149958172435582404e-01
1.568941392341942560e+02 9.691788560188263624e-01
9.730819067500034407e+02 1.487091929796177991e+00
5.781371092244754095e+01 4.496518089009501340e-01
-2.489404651328516422e+02 -1.155861691094652643e+00
-9.160603090861137332e+01 -6.634766697798316626e-01
-1.764679816632021812e+02 -1.032749320309248153e+00
1.695006004219640090e+02 1.020877612303545900e+00
1.440924436621119042e+01 9.002508066600531378e-02
7.432920589298490199e+01 5.766836676862068245e-01
5.522247491515318529e+01 4.240968044773956169e-01
3.691977073477179516e+00 -3.896767015722844840e-02
9.095054454591678450e+01 6.752216451116888063e-01
-8.752821466243844384e+01 -6.497882034955034802e-01
2.443316663859616256e+01 2.026053513348382573e-01
-9.759499163847490877e+01 -7.382388355812850023e-01
-4.178729478419131169e+02 -1.301514863112883447e+00
0.000000000000000000e+00 0.000000000000000000e+00
2.344343164413853131e+01 2.151617563326370941e-01
1.153217204085012071e+02 7.985953970183091721e-01
4.638345519442247422e+01 3.848330832212553676e-01
7.631706266617682921e+00 8.971379211771723927e-02
6.493810293483895180e+01 4.615505920665638473e-01
8.214532937839690874e+01 6.404521251165192774e-01
-3.347291323828876557e+02 -1.260797021041550225e+00
1.456077548301740308e+03 1.577056611252531049e+00
5.522435801655792176e+01 4.046710572342487322e-01
8.758330385612744351e+01 6.130107274392788685e-01
-1.594192942329958385e+02 -8.852142835964786904e-01
3.327068154736146255e+01 2.948538212372696643e-01
-8.310637526303997902e+01 -6.419174447606202927e-01
8.363453892332159967e+01 5.898756734582101258e-01
8.517637222118023033e+01 6.719429481731196141e-01
1.068717838258799588e+02 7.695860533652889579e-01
1.148403612328676360e+02 7.865522795531104672e-01
2.089492639379645027e+02 1.088876679835810712e+00
1.771452558063960936e+01 1.713376874233644709e-01
1.333221239041387776e+02 8.910210499211519419e-01
-2.157467890980622638e+00 1.817867297717057351e-02
1.869423401797003237e+02 1.044893069427143217e+00
-9.160933349685350890e+01 -6.604176966315944419e-01
1.024932578605546922e+02 7.296293616506885904e-01
-1.524392666581706521e+02 -9.514807912607021745e-01
2.120937376606083546e+01 1.268743090996609091e-01
5.041807480817787734e+01 3.182513882101734026e-01
4.733084754597485500e+01 3.832027152215697341e-01
1.060398887246176081e+01 6.847918921619888799e-02
4.135968770119407054e+02 1.316476533402302973e+00
4.582136171601823094e+01 3.851224825141396635e-01
6.444982603290405621e+01 4.982640976644437947e-01
1.217036768604737063e+02 8.169537731919889190e-01
0.000000000000000000e+00 0.000000000000000000e+00
-2.910964617850465288e+02 -1.209251848162078646e+00
6.606786303965272111e+01 4.873245624444756396e-01
-7.178333698463866597e+01 -5.303881446334915983e-01
5.367890517054426880e+01 3.728546812620307516e-01
-3.066032087431690343e+02 -1.219491192737589547e+00
-8.110068528383675357e+01 -6.072340732876693181e-01
-1.500767676145020744e+02 -8.899542732720022720e-01
6.845225165847818971e+01 4.999128748443995574e-01
-4.064980980652036919e+02 -1.316866032385885177e+00
4.565338987416761540e+01 3.357997920520127133e-01
-1.379850573767944155e+01 -1.099246254110599064e-01
-5.785668793639375806e-01 1.002373546184465170e-02
-4.016168428344808206e+01 -3.231224648662259225e-01
1.681159378198042305e+02 1.044295541133549943e+00
3.083899722694030743e+01 2.300787859774993116e-01
2.380217031397461085e+02 1.145398009128383077e+00
-6.479498802140403768e+01 -4.047196874406062683e-01
-8.039719327909605227e+02 -1.444951638064706723e+00
-2.399222037103702405e+02 -1.150277537966398755e+00
-1.192964917684089698e+02 -8.163395430519799767e-01
7.871978115610271232e+01 5.930881806796282074e-01
4.469142887498177430e+01 3.316802809069412383e-01
6.668838017450559619e+01 4.860325241087866122e-01
8.029284170289835743e+01 5.590727860334955279e-01
3.876411328051538319e-01 -6.324646434642394732e-03
9.188682709470167254e+01 5.919345102524642410e-01
9.435511287186272966e+01 6.460343219871259590e-01
-2.184792971782149777e+02 -1.135329490466473690e+00
1.272686339900565855e+02 8.600921545468275253e-01
2.185353216562579348e+02 1.131249969840935066e+00
1.259888670474337857e+01 9.511320249298317597e-02
-2.496845982506750161e+01 -1.715227060505054302e-01
8.278293719757459712e+01 6.004708189093965753e-01
1.151020040718257036e+02 8.284411332985264220e-01
-8.744465040944187706e+01 -6.370670970738026018e-01
-1.068706267540583781e+02 -7.546676812723430716e-01
5.595844975045549319e+01 4.263214973786241813e-01
1.474497181336369955e+01 6.608928843903161265e-02
3.931327880511762487e+02 1.306151368214350184e+00
1.030349073922800613e+02 7.423471782610818748e-01
-2.720218814604304498e+02 -1.181826818762516496e+00
-3.785223744021052550e+00 -3.538612705523792173e-02
-1.347406342390886493e+02 -8.719151707391358253e-01
-1.341760870156761314e+02 -8.634601489430691057e-01
-2.508390320893897467e+02 -1.176395916975786937e+00
1.196090088458264660e+02 8.197454031001393249e-01
1.002092429062158544e+03 1.531527874623536789e+00
4.921680425782225399e+01 3.742389829853033367e-01
1.790303380515629499e+02 1.021634645048596468e+00
2.518134910657892078e+01 1.836140597166571187e-01
-1.559120428908550196e+02 -9.726233080544478549e-01
7.199637524201952488e+01 5.349517811675335022e-01
1.753393456892002291e+02 1.075966562014869510e+00
1.893851634459125250e+02 1.054102582511183606e+00
1.050941501055203560e+02 7.155446297586141036e-01
8.622377882582890152e+01 6.299636157608811127e-01
5.221194296694068271e+01 4.333685182225451848e-01
-1.391466610953406644e+03 -1.559009484307456450e+00
9.991754861705145174e+01 7.155811061484464997e-01
-3.973745139922305381e+00 -4.781328043225863134e-02
5.801188732756101984e+01 3.989691854219818423e-01
-1.284312233173597519e+02 -8.333873789597078252e-01
1.407798959104252390e+02 9.150375064625505539e-01
9.043851817516605252e+01 6.651683918699808906e-01
5.017860288255536005e+01 3.223524475517924315e-01
5.171703551259990483e+00 3.221395316321753327e-02
6.343464784841170712e+01 4.711950230573604403e-01
3.183677059588932323e+00 1.288349504939384667e-02
1.246359513878426100e+02 8.296630663110755588e-01
-1.495532644922101042e+02 -9.037066961610809024e-01
-3.453505154886108244e+02 -1.265240421688637928e+00
1.929900738970052032e+02 1.060760732671779616e+00
2.483886798662681983e+01 1.871596251973711156e-01
7.827360431394872364e+01 5.814042222266443405e-01
-1.193705135039774632e+02 -8.577996972115277119e-01
-3.608474087548480469e+01 -2.878685104562745956e-01
7.064207277803937757e+01 5.195162620168809475e-01
1.878736636398886048e+03 1.613247456188006357e+00
1.653793197005465174e+02 9.863528052026043769e-01
-3.503998131949401227e+02 -1.290004497381589399e+00
1.162801468442652322e+02 8.189723002113024064e-01
1.213681944917875910e+02 8.147163241737747086e-01
-4.333209312647954192e+01 -3.417907303439347011e-01
-1.102959556018216603e+02 -7.960147833070000400e-01
1.686133942919324724e+01 1.035540291561202197e-01
4.914309975522842322e+00 2.625231064096686384e-02
3.567238553232787979e+01 2.769854619469011014e-01
-2.309664237532565494e+02 -1.149915108419816701e+00
-1.978032620471182668e+01 -1.815599944971392765e-01
-1.576311194316169804e+02 -9.384902912104333694e-01
1.194442711562580257e+02 8.335724468377265772e-01
6.375200741098375090e+01 4.745728272603405018e-01
-1.025102391362255077e+02 -7.150820834043436491e-01
3.492708093128890567e+01 2.875536187320589798e-01
1.786356958123479544e+01 1.143493947348756118e-01
4.229778016940035457e+01 3.539162501180655451e-01
-9.530487983746965597e+01 -7.035847654699143305e-01
5.122091308468053938e+01 4.153054492486137894e-01
4.198579908119305770e+01 3.236344748135496219e-01
-1.698889928756363190e+02 -9.685503114440888739e-01
-1.483414535077899332e-01 5.283887359004202366e-03
-2.513893347670557610e+00 3.315523937912952246e-02
1.114278207558084404e+02 7.486864919960609654e-01
5.453694763381683686e+01 4.158587643064535766e-01
7.180400663257627514e+01 5.987697819331528892e-01
1.326644528260266611e+02 9.442694638350623837e-01
-7.058167482241787027e+00 -4.468509416534577339e-02
4.964811447485743656e+01 3.523334847484461685e-01
-1.140247427377277205e+02 -8.188819291834182890e-01
-4.323927153690695491e+01 -3.392888856066432757e-01
8.564946156885342532e+01 6.128169878533146209e-01
3.298497686955236929e+00 4.372202386772966465e-02
5.396645085180122692e+01 4.245161111286925304e-01
-1.561239528987306073e+02 -9.715748512143798088e-01
5.227000786881597350e+01 3.540067786051304122e-01
3.051852179441486328e+02 1.234866130421325758e+00
-1.263215502396295051e+03 -1.534538673303706524e+00
3.456203993047430600e+01 2.800846949829380872e-01
1.029927489391994442e+02 7.733155977017698302e-01
3.685076975637221697e+00 5.318967387546890552e-02
2.465622239396698223e+00 1.625304375869332865e-02
9.147321276203312834e+01 6.595696832713001667e-01
-8.447516695917167908e+02 -1.406889238478357562e+00
5.082114097481357362e+01 3.988729811755263310e-01
2.122788004083176361e+02 1.044555682130797303e+00
-7.364327292807108449e+01 -5.574128213593712022e-01
6.036290112868820046e+01 4.530477066381065065e-01
8.201801471217896733e+01 5.640993132800876664e-01
1.179519472681454459e+02 7.866580571896573115e-01
1.140829113227630955e+02 7.714031348426766410e-01
6.338375483854155590e+01 4.561979496736424111e-01
8.138044111907117895e+01 6.375857675069150909e-01
8.315556298803080892e+01 5.865374336585780224e-01
-1.712686665739199725e+02 -9.932552933697182951e-01
-7.423110198855276565e+00 -8.906624375762635382e-02
4.773005298132830632e+01 3.906549207615592212e-01
7.530666038954556996e+01 5.573072333784898635e-01
8.616070486213732238e+01 5.945587280425728149e-01
2.743808494575510849e+03 1.670030397912898534e+00
-1.101925400841848614e+03 -1.526475744500017662e+00
8.241225139101602792e+01 6.169103784248689548e-01
-6.278128139115624435e+02 -1.349263807625705747e+00
1.592814058751067421e+02 9.922126073340592489e-01
-6.601043422252598702e+02 -1.430169490956131773e+00
8.291129019050444526e+01 6.411557792654252186e-01
8.745628257331567568e+01 6.501117570736563156e-01
-1.877093399341924318e+00 3.027817705787206118e-02
8.009524840798756884e+01 5.566821781198332264e-01
3.346196822073148383e+02 1.273398845470078866e+00
-1.815112765490702031e+02 -1.033514810746229751e+00
1.110347599135558205e+01 9.345340514240363383e-02
8.642882277415066028e+01 6.173655831873896549e-01
3.719525674200672682e+01 3.158506175164502716e-01
9.943536528852027345e+01 7.310557318045400876e-01
2.955527435762963151e+01 2.218431590461085456e-01
1.379087603562531461e+00 2.832033626343849128e-02
1.937462579826840559e+00 2.489913258319961797e-02
3.558731155067460605e+01 2.193171566097726066e-01
2.163283320123727549e+02 1.139712013508520139e+00
4.674906327580945344e+02 1.341071189502256233e+00
9.679624447724684444e+00 3.050560653655223775e-02
9.523080799414506714e+01 6.728193517244378530e-01
2.161607716160611314e+00 2.718137112214426276e-02
-7.435139180535409764e+01 -5.488139178050620570e-01
-1.122325618839164605e+02 -6.987908229284286454e-01
6.022472313738182237e+01 4.539733686190873807e-01
-1.675846830819338891e+02 -1.000735356260433084e+00
1.977907395565536603e+02 1.012771814956006100e+00
2.030723541057378867e+01 1.743825488531348111e-01
-1.484869543374540797e+02 -9.556245389131010626e-01
-1.043882269200728530e+02 -6.889446241596374199e-01
7.481618846522043498e+01 5.805447926909026446e-01
-1.106726736649803229e+02 -8.130583927289536383e-01
3.594907216814696227e+01 2.842694743273430080e-01
-8.260680772283102158e+01 -5.901368085589463464e-01
1.265110073664510253e+02 8.207931049511937305e-01
-1.011118139605873552e+02 -7.280273712231674077e-01
3.685364899142036847e+02 1.302233692702447154e+00
-2.861710959174603275e+01 -2.301770010721631010e-01
1.636192687316921734e+01 1.306884523015239830e-01
-1.517296189403254800e+02 -9.884089727893680122e-01
-2.436882505283799389e+02 -1.158161861897967881e+00
2.025082840114543217e+02 1.086379569427817326e+00
7.086137806119221949e+00 5.453184765069946788e-02
4.029485804559686102e+01 3.044315157232651003e-01
-1.803809727948681711e+02 -1.044443084816235823e+00
1.070028246443311986e+02 7.939773347276157800e-01
1.195527132738166927e+02 8.322228866405390058e-01
2.482638726375284222e+01 1.749351295942511153e-01
-1.727560479113709846e+01 -1.576506126541734609e-01
-1.481260129508076417e+01 -1.322075259031845751e-01
-1.382038162807056096e+02 -8.949284013523878256e-01
-2.955143244026386924e+02 -1.195326723569321237e+00
-8.255011760172611446e+01 -6.350631578654567511e-01
7.431848867040679352e+01 6.030751528437039433e-01
-7.921023064691676154e+02 -1.462806372366765917e+00
1.901997643330704477e+02 1.067469548263690671e+00
8.918990776058026881e+01 7.011243037457101090e-01
3.308273849982592907e+01 2.721184759565744016e-01
5.093105671226163622e+01 3.728694329543502661e-01
1.251048217906481597e+02 8.557508302844356596e-01
-1.041235697818171815e+02 -7.421967669586642113e-01
4.910246339185697195e+01 3.515656780188093355e-01
-2.877662669348119806e+01 -2.182002204682267632e-01
1.112311769347291879e+01 1.099404794886187503e-01
9.785961937611637040e+01 7.297705450069899014e-01
-2.170174934854835840e+02 -1.105861729574623586e+00
8.007354842934857686e+01 5.865453596817729043e-01
6.067371164291207464e+01 4.720018293484393168e-01
-7.854948708872653640e+01 -5.517512284814067858e-01
1.158751931118012095e+02 8.115649376400667636e-01
2.275211522584493551e+01 1.571029903105727321e-01
6.807598476654084685e+00 4.824851633719918348e-02
4.482910131132469900e+01 3.297679562982868684e-01
6.782374055504936905e+01 5.039541138949450438e-01
9.589268875126768066e+00 8.457728107868746348e-02
1.638668883249389125e+02 1.018255471581791083e+00
1.236514827895772299e+02 8.534602779095488145e-01
1.725689574244479729e+02 1.046467679241636750e+00
5.147872420504966158e+02 1.385202161028158185e+00
-1.930352291748035611e+02 -1.055542848561180858e+00
1.190065894663536596e+02 8.541834124482020618e-01
-1.415642251723998015e+02 -9.265099284278042191e-01
4.728756892762746133e+01 3.840436951206011584e-01
-1.008822948004498414e+02 -6.863948621893080082e-01
-1.599943786816565421e+02 -9.830331592482463021e-01
3.717395026794271473e+01 2.890434712649019300e-01
-1.272157684755937908e+02 -8.941735843353948443e-01
-9.461486009665392771e+01 -7.158480586431301695e-01
4.547791072262140801e+02 1.349472485578820935e+00
-6.098462765022320653e+00 -1.016876425805836592e-01
-1.110917527012879447e+02 -8.094852912195078520e-01
2.306854078016688732e+02 1.125077311334063301e+00
-8.612660266040917634e+01 -6.041452254722555759e-01
1.488800028704464751e+02 9.349618245549041751e-01
7.139771766783213991e+01 5.448860451697976615e-01
1.178418622534592863e+01 1.168480729602208029e-01
8.175239087830512119e+01 6.274781178629146305e-01
4.749282558672272359e+01 3.461155976041596638e-01
-1.070899030083372736e+02 -7.439985684547785194e-01
1.112934655794991912e+01 7.043760970591211867e-02
0.000000000000000000e+00 0.000000000000000000e+00
6.339999719351872898e+01 5.049729193761278712e-01
1.016038869547119816e+02 7.491527823605517167e-01
-7.741110760423501347e+01 -5.578507434956974098e-01
-5.168831106483232674e+01 -3.925803066603308911e-01
5.478520368023126252e+01 3.722352826773417389e-01
-6.525475043907771067e+01 -4.896414988689467562e-01
1.519743541767184638e+02 9.279372818725262206e-01
6.324808943649740911e+01 4.804907864072562873e-01
3.282793260902835186e+01 2.458854161308104136e-01
-7.685560142519582882e+01 -5.903753581473996093e-01
1.742254030176357276e+02 1.037306583855925668e+00
-2.148840843725459138e+02 -1.115850814170360694e+00
2.156557389208815493e+03 1.632666739466765105e+00
-8.917366396807790352e+01 -6.388065641095225233e-01
-1.636081793109358102e+02 -9.921584100763463088e-01
7.770457578610862015e+01 5.964802313470352058e-01
2.083265539105356368e+02 1.125121199047014242e+00
-6.376095171758463920e+01 -4.965491586758739584e-01
6.596378928971788014e+01 4.905560495155986134e-01
1.342517642292328794e+01 7.883193986245556895e-02
1.701111637356684128e+02 1.002228804872909773e+00
2.867211089820282837e+02 1.218967219735314300e+00
8.891770001893442554e+01 6.137339089906692635e-01
-2.655377291642405453e+02 -1.197828581134501524e+00
-2.190643165553416694e+01 -1.693733885480208923e-01
1.984880985335036598e+02 1.027421773388895065e+00
5.682314588018443402e+01 4.796079088002292989e-01
7.091617911482011039e+01 5.856811456199346733e-01
-1.219420350184352770e+02 -8.412943002322449404e-01
3.082568556961205104e+02 1.246133003447650101e+00
1.160815450222525129e+02 8.195622968416284015e-01
7.136610137612072435e+01 5.683179863519169928e-01
-5.680390885257207856e+01 -4.495267118898978453e-01
1.672979702208403694e+02 1.005732627625351538e+00
6.153192637820448851e+01 4.704267713448511690e-01
3.592003813892185349e+01 2.842581142187106669e-01
5.508957692798275474e+01 3.745503567853423754e-01
-3.407462691772842618e+02 -1.261026649766106233e+00
1.038704652128511299e+02 7.500593118094951439e-01
6.103231914595826169e+01 4.789708634993746772e-01
5.660712448643089090e+01 4.797878477637620431e-01
1.250416875197104076e+02 8.401344440209164155e-01
1.845720441011549084e+01 1.492557952141017885e-01
3.644920687452032126e+00 5.254313878553318329e-02
-2.183939856655224077e+01 -1.705675963988398658e-01
-1.694536618084478619e+02 -1.012067070661504919e+00
1.143102703577993111e+02 7.705062900787169600e-01
-1.664529427691149124e+02 -1.003642512578318824e+00
8.513111862846461975e+01 6.527772717043943684e-01
1.404742453502116994e+01 1.126693492875202318e-01
-1.642479466157598438e+02 -1.007288332013362320e+00
7.327527423443240195e+01 5.798737583635693582e-01
1.257986728309968214e+02 7.586443628792294280e-01
3.546562588500138613e+00 1.290421967820271250e-02
9.370726700627869832e+01 6.898272595176362376e-01
7.678088443192604018e+01 5.960793793814496144e-01
-1.043379258890210082e+02 -7.422132611067032704e-01
5.863626842713522080e+00 2.244980767627813290e-02
-9.163753279149383957e+01 -6.116091096483580181e-01
-4.969120610533189364e+01 -3.700992647855346207e-01
9.006620708422589416e+01 6.376561541950105383e-01
5.419721354504894606e+01 3.826489660088827072e-01
3.691690877950748018e+00 -3.910255959304982654e-02
-8.705072308050554852e+01 -6.620667423238453253e-01
-8.843130387089210842e+01 -5.971382370799872552e-01
2.404456909155840663e+02 1.194888383451431224e+00
2.628098043060333566e+02 1.221041407823391323e+00
1.592006662651417415e+01 1.054671908199822095e-01
2.706353899435260146e+01 1.546402731720925017e-01
1.574431164976649313e+02 9.338924681664704242e-01
1.653682136949963990e+02 8.565038789772342342e-01
-1.930357363294945401e+02 -1.053745371482662785e+00
4.785870428188086834e+00 3.682747635681182796e-02
-2.862692720802498343e+02 -1.203183918703932376e+00
-9.633390579721842206e-01 -6.036991737342523728e-02
6.686143175075912382e+01 4.875022566795882972e-01
8.072732477835581122e+00 4.957470607853457084e-02
2.886355361107049333e+01 1.986356236715689505e-01
-1.761136876266681384e+02 -9.234414924382616796e-01
4.901834581237017119e+02 1.359199990526408275e+00
-5.846780980540736437e+02 -1.391229921123259050e+00
3.456197159445758871e+01 2.616464027600101661e-01
7.221129806834257181e+01 5.832406181395369815e-01
2.039744423177636889e+01 2.115076618522112872e-01
3.788837106573696900e+01 2.362332248903423748e-01
9.042159920361241632e+01 6.661144095742647098e-01
7.564337634311579350e+00 6.733288762623992896e-02
9.236417519240218610e+01 6.944908422017374017e-01
9.710440497461425480e+01 7.200407194653173359e-01
-1.122285109643808454e+02 -6.987474257990164972e-01
1.524079607050593665e+02 9.724895468030569923e-01
1.381863361902559575e+02 9.231126983816608789e-01
-8.992542156361419359e+01 -6.114326200524007326e-01
-4.342128318380002838e+01 -2.998964423122034706e-01
-9.397262669958544734e+01 -6.827676933470483434e-01
-1.307707301372672646e+02 -8.752464293643565929e-01
2.532991008216797866e+02 1.213375609489214746e+00
5.661011710595640345e+00 3.814004789260483363e-02
4.087913319732977335e+00 4.887608848056645972e-02
7.026820935044332828e+01 4.955505699404524345e-01
1.136775797101815613e+02 8.104929263054263533e-01
7.985254043414785485e+01 6.203328545323861798e-01
8.905272214777322404e+01 6.580531639323954352e-01
-4.498400499967568749e+02 -1.253823685788630016e+00
5.698051287328789982e+01 5.128823586685109515e-01
-6.327925890205697357e+01 -4.549925466083327152e-01
-4.736237999485492622e+01 -3.884959737831740756e-01
2.832842786124514873e+02 1.221149131492771378e+00
1.432258543100351460e+02 9.393655454615691403e-01
4.146082653771652815e+01 3.225762315662740742e-01
-9.748138504709046970e+01 -6.856280112101387214e-01
1.296715072168650806e+02 8.581268141069477995e-01
4.528968460902182613e+01 3.548417603303631873e-01
9.599109465416375997e+01 7.058159712267781938e-01
-1.026983518030748854e+02 -7.286460771847774742e-01
6.996044300493851154e+01 5.063786251993067644e-01
1.037516801052791919e+02 7.798091912478294363e-01
5.544811320384417286e+01 3.756669238706046299e-01
9.516138279229377872e+01 7.040653551093573048e-01
-7.240388107898851899e+01 -5.488745787860928038e-01
1.292696583120898595e+02 8.507890089722037752e-01
1.261910550222844485e+01 1.029434657499948419e-01
3.971625501253823387e+01 2.789118236007609442e-01
-6.507179375014571576e+01 -4.915339253587536761e-01
-1.079244260317644866e+01 -9.274022243701862678e-02
7.664879104346107397e+01 5.103999581042225619e-01
-1.676231760833747444e+02 -1.019035240718787927e+00
-9.080212512297680405e+01 -6.320018734383132664e-01
8.238184356319925428e+01 6.361290947957525255e-01
4.667528648928450963e+01 3.631575760408088382e-01
6.493895544314457879e+01 5.221629504641751574e-01
1.119594407913237077e+01 9.042505699274397402e-02
7.423081278282442952e+01 5.090926973756205731e-01
1.040043029917375748e+02 7.798887809780359337e-01
-1.661306578314853937e+02 -1.005059307801576374e+00
1.061716750280762369e+02 6.703099580548833591e-01
4.833461059127805548e+00 3.805732961414555471e-02
2.422790645874344051e+01 1.773879093320437916e-01
-7.858156942106316478e+01 -5.909753785379212587e-01
5.243487259229995345e+01 4.049222665958454037e-01
4.522333187285306622e+01 3.685102696188918281e-01
5.297807182328735820e+01 4.061560753274919833e-01
-7.745150621780359756e+01 -6.065951227721294581e-01
5.525512342503769503e+01 4.189113758219361605e-01
7.037346136919226183e+02 1.442216123293716290e+00
1.309361029632504767e+02 9.138456161682142476e-01
2.214477140123173626e+01 1.623896636955425299e-01
-2.810257444412660632e+01 -2.328159201795157451e-01
1.000753473459520109e+02 7.160031802671327217e-01
5.927131359194448379e+01 4.073629472470965407e-01
-2.005003008786330199e+01 -1.757824202006419145e-01
1.337387158143543218e+02 8.988921133166671851e-01
4.487329948147975074e+02 1.339680560400173803e+00
-7.644629757429676431e+01 -5.583616272182071461e-01
6.047224268489113541e+00 2.223352717817778101e-02
1.176254092671063844e+01 5.804541334811975928e-02
1.018474064017648395e+01 8.185630810841144911e-02
1.005537916939356933e+02 7.566569489465119203e-01
1.022649936200782435e+02 7.595759278342086862e-01
1.809070984397644111e+02 1.050701193823523560e+00
4.988005901286481247e+01 3.934194824128561252e-01
-5.662450440911253935e+01 -4.426939571245266380e-01
1.526529674217376531e+01 1.457309850200038115e-01
7.985623656450405861e+01 6.033183007602977987e-01
6.989747605002190767e+01 5.741931957265988817e-01
-8.169234742536538363e+01 -5.955100938097728225e-01
-2.739478727829865647e+02 -1.183844156460186925e+00
3.960375520176653907e+01 2.960432406309655984e-01
4.403568709351957722e+01 3.370648378656055377e-01
1.340202808017746463e+02 8.925901814004251200e-01
-9.510819242074316548e+01 -7.021800681757826013e-01
1.856009379383648081e+02 1.071146685474607674e+00
4.480657230582900752e+01 3.748422987825033026e-01
1.753441321315585810e+02 9.647829938667545902e-01
7.947537481144591709e+01 6.201589830616388577e-01
6.498315253650044099e+01 4.856238838350807052e-01
4.854214580480248742e+02 1.383040934573759095e+00
8.057899002130122668e+00 4.862344520455986335e-02
1.585368366729697982e+02 9.492575463045620499e-01
6.638203273452235464e+01 5.229918989702364573e-01
-3.344958404056257564e+02 -1.241432050463326053e+00
5.487342362622543845e+01 3.744747796370925252e-01
1.236177991005562262e+02 8.813896510307540622e-01
-2.188703392157535621e+00 -1.968146585681929128e-02
2.118700946304357657e+01 1.749371939224592665e-01
5.217710345137592753e+01 3.500053659564591468e-01
-8.796166990698105792e+01 -7.126635362826354569e-01
-1.526115714817659637e+02 -9.486023862057819667e-01
8.054749706998181935e+00 4.862373620129967905e-02
6.518676792587422142e+01 4.924911129757949535e-01
1.641729877524090853e+02 9.617059467308751719e-01
7.549935654838942867e+01 5.687262074150339908e-01
-1.076267476685839739e+02 -7.659148705875588048e-01
2.322277806311676898e+02 1.161817946125558443e+00
-8.658723920847134536e+01 -6.141448602252917999e-01
5.592773267501182488e+01 4.085701666469497284e-01
1.004105536004581900e+01 3.418059710485274461e-02
-8.871253936597763641e+02 -1.472635454283309109e+00
1.006243369828899148e+02 7.260470135221955834e-01
-2.315289900853099425e+02 -1.113811935487478255e+00
-2.864380519282817561e-01 2.019691991881455984e-03
9.214981701038222184e+01 6.986044964436147753e-01
2.553721658270390549e+01 1.771826467980919528e-01
-4.379619052549891478e+01 -3.725755257083001593e-01
2.766396471802800647e+02 1.200910543895748361e+00
-1.282352649741978439e+03 -1.539312108719067540e+00
1.629813520907965767e+02 9.302177066074365230e-01
1.226294315479828754e+02 8.416458103258710466e-01
-1.256414966595823657e+01 -1.254944778734221889e-01
-1.762012433781253549e+03 -1.596569649603216012e+00
7.766307562589487645e+01 5.354009830016285276e-01
-7.572205469940638523e+01 -5.846631003404351157e-01
8.263109140509914141e+01 6.461544908596870140e-01
-1.014931988099948086e+02 -7.330185104364217441e-01
2.820053439436557241e+01 2.373529281041089345e-01
7.033596145624990470e+01 5.445764835926447667e-01
-1.077236698902211316e+02 -7.957647753189035500e-01
7.028212981114026547e+01 5.198097324595306601e-01
-7.668340970477326834e+01 -5.615236707596892307e-01
2.573257167308277360e+00 1.158585099894908488e-02
1.856046381141233681e+01 1.213420223455135560e-01
1.005849965747855634e+02 7.478596282575138421e-01
9.285908458574241422e+02 1.493226022521805474e+00
8.009211913031867880e+01 5.867443306026665084e-01
1.195248940970225817e+02 8.616636637736165838e-01
1.841658280788126945e+02 1.058312964910745890e+00
-8.618195600418395088e+02 -1.477563480493754522e+00
-1.192360380725290554e+02 -8.588577413860480902e-01
6.786042760408805918e+01 5.125500707498359398e-01
-8.325249972852834901e+01 -6.417562751156589140e-01
9.763144112599385949e+01 7.280117577991943589e-01
8.796835450102709331e+01 6.227822725999894171e-01
2.824819441827892685e+00 2.723409035295965008e-02
1.416332228439272285e+02 9.028285332644871986e-01
1.045206375489808011e+02 8.125849622848866360e-01
-6.534127885090393306e+01 -4.906869035716470706e-01
7.680037685724600749e+01 6.152663470252223155e-01
1.005408427811904630e+02 7.175919159639271294e-01
4.727560070357869293e+00 3.656535381572610655e-02
-1.427550742195363114e+02 -9.578300430141115651e-01
1.477648866624532047e+03 1.569711191636537606e+00
1.853346879428038392e+02 1.015571237259387249e+00
1.523710716671086374e+01 1.756840107471344115e-01
5.184910122153228684e+01 3.617501572407180732e-01
8.118010709973795258e+01 6.870137713286466052e-01
6.400368608838493856e+01 4.940044309270067435e-01
7.793836268136102774e+01 6.209349149408058821e-01
1.057100990384592336e+02 8.026438084761381431e-01
9.816948184009152101e+01 7.400651844586668693e-01
1.306113800048979101e+02 8.877521391876309620e-01
-1.657575995999862641e+02 -1.005803173276698104e+00
6.459484217175108256e+01 4.958740574078184249e-01
-1.110282468308953554e+02 -8.046595297141465597e-01
1.568579152993497416e+01 1.440763578084384711e-01
4.678669883352272052e+01 3.765231286367927699e-01
2.806138259540045699e+00 2.402995347174741170e-02
5.983489243858836204e+01 4.583349034322070081e-01
6.929604673139768067e+01 5.075641291183883297e-01
1.832462394548086948e+01 1.612389978539136848e-01
8.540616090792913440e+01 6.611870399951851329e-01
1.882706126634218151e+02 1.068760352972533134e+00
7.408938936315736328e+02 1.439041807972681886e+00
5.483983724474407495e+01 4.290905032729872004e-01
4.498214763559575857e+01 3.337387998582165283e-01
7.779383146294642870e+01 5.707145983049555227e-01
-3.411697198688896719e+02 -1.261619555447122787e+00
1.123054939638278285e+02 7.353896062699117886e-01
-1.017111691069356425e+03 -1.495523933572581621e+00
-1.076602431380408404e+02 -7.659650297574832623e-01
6.086814084849522715e+02 1.398817219650696053e+00
4.397534324154288754e+01 3.383218610617655941e-01
6.763115231326197829e+01 4.835558038421421401e-01
1.240778695606696402e+02 8.449608022308919830e-01
1.465266457735019046e+01 1.417281619608911081e-01
9.301007651449904756e+01 7.332710119960409445e-01
1.014625809726482402e+02 7.254712502838444044e-01
2.681888270109857419e+00 1.260804983184611594e-02
-1.760257786016778709e+02 -9.623672225540352843e-01
-3.093926389194002127e+02 -1.218510384505977484e+00
1.377137778282057923e+02 9.289262271655296388e-01
1.550483399153137611e+02 9.684524224154709149e-01
2.188446704702640204e+02 1.085918799942296342e+00
2.800296605287442731e+01 1.977882724974872608e-01
-1.362824023753246649e+02 -8.648226262512533902e-01
4.609577111829671594e+02 1.347056146033922319e+00
1.076529924637272586e+02 7.539531301335610225e-01
7.919862586026671636e+01 6.015287119639116664e-01
1.925705027821603323e+02 1.089831255396672471e+00
1.331717088570332237e+02 8.653631079647036151e-01
0.000000000000000000e+00 0.000000000000000000e+00
4.384051179781419449e+01 3.527934397470343098e-01
1.006391550693889059e+02 7.488094248492103144e-01
5.963944427735795273e+01 4.565441201872847965e-01
-8.031268572116553628e+01 -5.886884472356770370e-01
6.183998715777796633e+02 1.414227268710055219e+00
7.477752353522535422e+00 6.373674034896553708e-02
4.386492873067290788e+01 3.517493030315265168e-01
1.538239348809752194e+01 1.088717081232629114e-01
-1.560908005704731522e+03 -1.570817120311620574e+00
6.310507473429986192e+00 5.754951344240145233e-02
9.285069033343714295e+01 7.348207773011333765e-01
1.198421199099839782e+02 8.495324508956610954e-01
1.317764800228571858e+02 9.004996835169118974e-01
1.144416458250584401e+04 1.880706446398119125e+00
9.893466000261391002e+01 7.151339375651881713e-01
7.624848166243170056e+01 5.551584507115476796e-01
1.202635699838915286e+02 8.454638955897328945e-01
-8.019245492907157313e+01 -5.902457260513481740e-01
8.242020115654358960e+02 1.458042888645450397e+00
-2.690863127866024342e+02 -1.192278899955240945e+00
-1.275135404699139201e+02 -8.539077413164966046e-01
-1.921648652919142819e+02 -1.076302661804922067e+00
5.758462479241436540e+02 1.408205838011184596e+00
-1.178953975753122734e+02 -8.112388753220185489e-01
8.276290754042794617e+01 6.027746581870825349e-01
8.054304897377189576e+00 4.858210122553707072e-02
-1.351188184349583423e+02 -8.610391084284378937e-01
-6.766130284664596672e+01 -3.875319548442466289e-01
9.096686760291359519e+01 6.961765978234215613e-01
-1.250564331033014731e-01 3.622917249977236631e-02
1.340136233656739364e+02 9.129991122369680578e-01
-6.495808531362720828e+01 -4.828523796255291267e-01
-1.482290603935591946e+02 -9.259886277819213696e-01
-7.929937902578518560e+01 -5.874151147766206726e-01
-1.923742410032676844e+02 -1.076951103475240590e+00
-4.555584192700620747e+02 -1.338249962703123019e+00
6.591146745661650641e+01 5.263726170187956743e-01
4.855138693056769483e+01 3.896879588320039112e-01
6.026848668002784848e+01 4.330500708162509649e-01
2.193074927702545210e+03 1.659110222471863016e+00
1.575162537818749975e+01 1.097464090400988440e-01
-1.717576554868597043e+02 -1.019862945646720753e+00
1.326391613086470898e+02 8.760314490791603070e-01
-3.984924576771428306e+00 -4.995257663619101507e-02
-1.565282659975145521e+02 -9.774240509794042131e-01
-1.085801588838548497e+02 -7.939650155746238447e-01
-8.121502902512705191e+01 -6.294087267172083777e-01
3.264357410221420963e+01 2.677573827384192584e-01
1.961725035669420691e+01 1.785370865522066530e-01
7.850490383345066903e+01 6.590323135270361732e-01
-9.196250803603257395e+01 -6.545257444710508299e-01
-6.155406511987542473e+01 -4.288906174691017315e-01
3.176063878897646759e+02 1.250832124832873093e+00
4.169591885964989046e+02 1.326164952328545921e+00
1.523312395426771957e+02 9.923595314533227851e-01
1.302957011231791995e+01 3.747407444992951336e-02
3.307819467482757148e+01 2.729361008944191092e-01
4.691011173607877822e+02 1.344600963056092224e+00
-1.978079078126735890e+00 -2.654920617177641828e-02
-4.496666262013845738e+01 -3.716486360476837780e-01
2.010997639991539643e+01 1.159516970824767679e-01
-1.371828524996407737e+02 -8.897849185704932440e-01
-1.702363905581404140e+02 -9.707249142573932676e-01
1.630941035401078238e+02 9.660558441903518423e-01
-6.754381562735694899e+01 -5.024914254838865890e-01
4.645032393278642502e+01 3.592314238201616550e-01
4.399021583161871831e+02 1.350490414103415082e+00
1.676850171332168316e+01 1.048187462684608412e-01
-6.585696720182414765e+01 -4.757334379466657825e-01
3.428979204323275098e+01 2.598415115101823658e-01
-4.719179771728460651e+02 -1.365217590494288702e+00
7.610386652706908706e+01 5.987027444546910715e-01
8.447465613855363245e+02 1.478225991745454326e+00
-5.750200201004622613e+02 -1.391775594546948769e+00
5.183848474894323743e+01 4.262626344769899767e-01
-2.490978860024449659e+02 -1.173802831487038123e+00
-2.276231475196848351e+02 -1.144994104616620989e+00
1.163470251580540378e+02 8.450823863186373019e-01
-6.380840797013001442e+00 -7.151495199373099354e-02
-1.135031505492058272e+02 -7.798029017950927066e-01
1.669011501464402045e+03 1.601001887702797832e+00
1.294174130676081518e+02 8.390452228241396249e-01
-4.865293638173870505e+01 -3.866914919611231238e-01
1.149428262522513933e+03 1.533933882818103500e+00
7.640721841900548839e+01 5.464196876822086102e-01
2.814217452092150040e+01 2.041540647395440056e-01
9.958423182485910274e+01 7.238224412536816699e-01
9.606458930735633430e+02 1.502366966249798930e+00
1.326912717341329824e+02 8.758218296535378311e-01
1.251524825478340546e+02 8.680505231135194899e-01
-9.197747303284361919e+01 -6.515966545316870251e-01
-2.455287364571890052e+01 -1.868205632545864581e-01
5.890468676542823800e+01 4.276583611094094683e-01
5.298592322959700596e+01 4.272636361450466991e-01
1.249454344272477897e+02 8.382966799011482006e-01
1.035868956211105996e+02 6.823573442636999831e-01
1.746431138292459195e+02 1.021325788856925820e+00
-9.854623982947218508e+01 -7.011000379543497196e-01
6.793497392906093779e+00 4.974695891263927056e-02
6.281505852191202166e+01 5.068016309195778613e-01
-1.608085781992718921e+01 -1.370701148237301603e-01
-6.447129757067473577e+01 -5.093128223666802956e-01
5.243904797193759748e+01 3.580470030352062571e-01
-3.579667550390726660e+01 -2.902380886437433416e-01
5.498619146152941539e+02 1.372821901396193756e+00
2.170687921480832472e+01 1.679560579810912280e-01
1.015234984526123618e+01 2.882952493063864474e-02
1.537151290249672542e+01 1.754482125545439863e-01
-5.984431163164889433e+00 -7.096899239838189155e-02
1.979955345908957298e+01 1.107383084708684073e-01
-1.109921604588194270e+02 -8.094710162950093935e-01
5.515892007020723895e+02 1.395674479251892697e+00
1.417043068187480159e+01 1.079926471812741318e-01
2.159750209977425328e+01 1.631454098012857235e-01
5.516336708446343096e+01 4.546790427576750671e-01
-8.119274702999749138e+01 -5.875403728812602644e-01
8.881095230414987896e+01 5.138952111254693200e-01
7.815498525097555671e+01 5.566936213127590127e-01
4.573049734574894387e+01 3.460296642240670018e-01
1.091033205942457727e+02 7.917375159833976994e-01
-1.357745985930492907e+02 -8.567245540527927972e-01
2.757028362299385549e+01 2.441122528808443159e-01
-5.683317431462972280e+01 -4.501450730243072296e-01
-8.128322190165690131e+01 -5.756887998801836215e-01
9.163107094348083592e+01 6.577534577974838426e-01
1.322084842812592740e+02 8.855329991248890309e-01
-8.744779923686668610e+01 -6.886851293800075879e-01
-1.352329683760900423e+02 -8.663566290609658882e-01
4.885910820648055619e+02 1.365004441974591698e+00
1.111265805990684470e+02 7.854892092462949504e-01
-8.672766511651508381e+02 -1.466017493742905575e+00
-3.660418624380510355e+00 4.796662050195159982e-02
8.140525428950093101e+01 5.830730645950398250e-01
2.447921179858725704e+00 3.406276030897015250e-02
-1.113600027133865922e+02 -7.818958790644555679e-01
-9.901731822685650286e+01 -6.902860118760314467e-01
6.525961920310366793e+01 5.216704381587849992e-01
6.180115500857769462e+01 4.537882327921886616e-01
9.166990316344545420e+01 6.586730123913537849e-01
-1.044686319069671754e+02 -7.376533965892406730e-01
1.413088745867983675e+01 1.324768120616171274e-01
3.331073343654448848e+01 2.271795976179592502e-01
1.248000538954936189e+02 8.866833230828803369e-01
6.037759286708318740e+01 4.837454236927922757e-01
9.347800184153682324e+01 6.535554076021790060e-01
5.521092098680320248e+01 4.438367826917011816e-01
3.959029371572245282e+02 1.299149368789848547e+00
4.571887584379015124e+01 3.461066852922817794e-01
1.887725229354855401e+02 1.047166264640169375e+00
1.659036606662816382e+01 1.303976518198681767e-01
3.500334861656499186e+01 2.474115105946525783e-01
5.595531378821758040e+01 4.805061097950281690e-01
1.570775156029011441e+02 9.765369879205488823e-01
-1.624084259669272683e+02 -1.001061996260060871e+00
8.534958953372424162e+01 6.495951501325359922e-01
-2.766707603349694296e+02 -1.200577526362704539e+00
8.452070036223059901e+01 6.268725998652950882e-01
1.450012806166372314e+01 1.098839980278561862e-01
-2.323834726096381473e+02 -1.128215831171706540e+00
1.324991035240382189e+02 8.353715304485899162e-01
1.629096863542798019e+03 1.592280315119350309e+00
0.000000000000000000e+00 0.000000000000000000e+00
1.931197174377971635e+02 1.083506110459963478e+00
6.444090929448965710e+01 5.292312297047908620e-01
-1.603049481038387825e+01 -1.287338968982371101e-01
2.584117131109579191e+01 1.867479308279713923e-01
8.684620685887131847e-15 5.655711141586474563e-15
-7.886404467566751464e+01 -5.871563385903563193e-01
-2.435239121707061258e+02 -1.156674523243617747e+00
2.140787620733603802e+01 1.796793727347641700e-01
-1.249126309108354917e+03 -1.538657976424082197e+00
-1.059213350791631569e+02 -7.240079925130389338e-01
1.033894348671650079e+02 7.606272263491388186e-01
1.283121385728850328e+02 8.453272259018552726e-01
6.879002334037848243e+01 5.019552512306844072e-01
8.840365013422831453e+01 6.364727595922097247e-01
1.064132414895455696e+02 7.730158164574817414e-01
-6.421588702385516854e+02 -1.427888244306029453e+00
1.759725786509253282e+02 1.031510904420519958e+00
-3.106023735769452010e+00 1.176876043535105693e-01
6.951755955385833374e+01 5.302118001905493649e-01
9.766096168390534160e+01 7.171149767363037553e-01
1.274257079116477911e+02 8.274474409867503821e-01
1.369442027590913540e+02 9.020951124736962257e-01
2.047716004215755348e+01 1.391266762376770494e-01
2.105128932698487176e+01 1.761322993650718816e-01
6.200578285398328404e+01 5.141544505322025449e-01
7.508825152398465264e+01 5.405169372922005167e-01
1.090049493358100534e+02 7.686037497783356764e-01
1.204182063786499270e+02 8.445490882596949911e-01
4.167635193509197222e+01 2.766354851770523871e-01
-1.086987164355592341e+02 -7.737603817428085895e-01
2.544654823272849740e+02 1.169098827430439469e+00
-2.464315014872033771e+03 -1.643379100996867681e+00
-7.354334518645072194e+01 -5.616917395846010574e-01
-1.077673130648690716e+02 -7.608710349929767025e-01
1.071614578574074130e+02 7.781840540660887040e-01
-8.699555746921218713e+01 -6.568709850649163684e-01
1.120457358162000929e+02 7.660027169494976196e-01
1.649672890153127014e+02 9.908158441666475857e-01
2.117967379594364559e+02 1.065252225448407364e+00
5.604003883931969199e+01 4.528813400038367853e-01
2.105715144686757512e+01 1.288468140916335658e-01
-8.956990962164377379e+01 -6.318417467735064630e-01
-1.090391061778522754e+02 -7.881383475591370313e-01
-1.446201954524597113e+02 -9.316618500507565237e-01
4.000796503514228419e+01 2.980871107061471292e-01
1.400089740221776822e+02 9.176013802452166468e-01
-3.791236161519558578e+01 -3.080025408828042099e-01
1.894936181145849332e+02 1.074180105399313190e+00
2.195346858332461863e+02 1.099861078083094856e+00
-1.156551875285514654e+02 -8.383237202904372243e-01
1.675334281184710505e+02 1.004551675979278302e+00
-5.163627167245696228e+02 -1.338931079891432896e+00
-6.109557620937002298e+01 -4.019307824285662800e-01
3.700433373970577833e+01 2.901115955868248664e-01
5.127726208397976393e+01 3.602054888115355236e-01
9.693165891999366579e+01 7.206070115027261025e-01
1.121493762621025638e+02 7.822177313420572986e-01
1.320366257287608960e+02 8.763883657520367132e-01
5.101357268987717930e+01 3.912047173114358567e-01
-1.774458460182813155e+02 -9.747900218498929403e-01
-3.258855040849595071e+02 -1.270870738198161876e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.102602190435130041e+02 -7.501893694777680421e-01
1.764391833933178191e+02 1.019334639019649380e+00
5.958702038321395094e+02 1.391003375647410500e+00
2.158155422440765747e+00 6.186061482960888286e-02
-1.087565875313161143e+02 -7.729696969021025987e-01
9.556289407628365495e+01 7.171963020687688317e-01
1.947247298058973541e+01 1.381711360284915424e-01
3.314168032499398464e+01 2.042592146582024037e-01
1.281891739456832227e+02 8.807008428245792775e-01
8.040741815339197274e+01 5.575733075125230975e-01
-8.666717769101309443e+01 -6.207092471742651218e-01
2.534922387849682934e+00 2.982258814692434479e-02
-9.919864963315198736e+01 -6.617031905027548344e-01
-1.370287654880546491e+01 -1.164714614625238648e-01
4.466968473310191712e+01 4.159529096021574168e-01
-7.456661858465436410e+01 -5.711735729115268168e-01
1.549929871142254854e+02 9.777109284966585268e-01
4.735630633684938573e+01 3.550202402615845187e-01
4.174184779475519349e+02 1.317268648600535830e+00
1.243225958954212018e+01 9.264435191425106353e-02
1.373133494859643804e+02 9.110159032298089654e-01
1.306247651836587522e+02 8.775665328391255571e-01
1.736955588124499528e+01 1.394751243724651479e-01
1.985167897193975932e+02 1.101218776796642818e+00
-3.249439494967542714e+02 -1.273253745550881444e+00
1.408775089745877551e+02 9.168847640552985068e-01
8.213039101710975842e+01 5.076581957282739754e-01
1.577382701507560228e+02 9.342370245231176318e-01
9.391833680699090792e+01 6.498459228952311317e-01
-7.980637761498475591e+00 -8.626600301061917997e-02
1.168395311041512770e+02 8.137756551352657297e-01
1.568300143899119803e+02 9.740865413494843583e-01
3.178144496756840098e+01 2.653606226833720716e-01
1.124813470232582517e+02 6.980084629617172576e-01
1.855436893551814705e+02 1.067140669414971876e+00
6.346412349395175845e+00 1.287907106611560493e-02
7.822194021243968898e+00 4.520540734427622165e-02
-8.485516978784006881e+01 -6.341022264888224180e-01
-1.565323623822012678e+03 -1.571814031632238651e+00
7.935130861056744322e+01 5.898288357199032994e-01
3.389590898289025063e+02 1.278790414501048467e+00
4.546954798008700749e+01 3.602020488046938640e-01
8.222068363311917949e+01 5.755286750985604272e-01
4.937735858951050005e+01 4.120236791321366665e-01
1.100835717381238652e+02 8.060928361675624432e-01
-4.183404224029553120e+01 -2.828546864118298143e-01
-2.939851443140656215e+02 -1.219507144383588759e+00
6.947750711872721752e+01 5.248093042674485398e-01
9.856349858299581967e+01 6.944824841330310417e-01
5.575899543516079149e+01 4.476568531028057296e-01
-1.733721991091399275e+02 -1.004559413567484016e+00
-7.743577100173854433e+01 -6.076550033158707453e-01
-9.123357740364285462e+01 -7.329323485993091136e-01
2.011577986426173652e+02 1.056718368797878504e+00
-1.590163391638444921e+02 -9.641017400778961743e-01
-4.518180857015910306e+02 -1.323496279465046666e+00
1.763985814505426220e+02 1.018641977969291235e+00
8.609741483029060305e+01 6.561452647379464320e-01
1.651109524288065700e+02 9.923581577545589338e-01
-1.051160508130580240e+02 -7.282138814817110672e-01
1.776855064346156894e+02 1.037194453875716738e+00
-2.357203138881463644e+01 -1.965510617237224145e-01
-2.541448050446561524e+01 -2.155449631295884572e-01
1.640404501954773764e+02 1.004437807968343366e+00
0.000000000000000000e+00 0.000000000000000000e+00
-1.296019832050841387e+02 -8.665712821562033819e-01
1.279908514467648359e+02 9.162325739833510063e-01
-1.370523811164825290e+01 -1.081726793741227960e-01
-7.864217687233012555e+01 -5.537017242169726128e-01
9.543732316337087696e+01 7.158971074215847441e-01
7.575267838686804112e+01 4.488240408139934079e-01
2.426945580896616761e+01 2.248734151007315551e-01
9.305977022763491391e+01 6.917424501739434239e-01
-4.119756979757568729e+02 -1.321059594031492646e+00
2.082282232290154766e+01 1.450169572707604992e-01
-9.122229720340618542e+01 -6.670052250568582197e-01
2.303212419409438212e+02 1.083732667556005058e+00
2.291330891661617741e+01 1.675177710266142483e-01
3.643833098025845629e+02 1.282734303904739193e+00
4.570047423435674432e+02 1.342616435870334968e+00
9.329101115945018563e+00 7.632368981212167558e-02
2.903789653131584032e+02 1.247801904453617716e+00
9.136262153494386951e+01 6.276812998130592014e-01
-2.448546761149413271e+02 -1.146348457410584665e+00
7.297556393696203259e+01 4.461683976864642687e-01
-5.560651698653238384e+01 -4.054226140607940509e-01
8.122258383110967372e+01 5.818419969942535408e-01
1.164009346825360893e+02 8.257150600011109454e-01
7.211547908744560687e+01 5.278945668499911426e-01
-1.109823541643530547e+02 -7.385739397192748745e-01
-6.601983512655194453e+00 -4.623450143787467131e-02
-8.663382561735825504e+01 -6.223218274931467953e-01
6.164609476035390223e+00 5.942573920665406711e-02
1.433033827188912426e+02 9.469864082520589310e-01
-6.142873508048982245e+00 -5.599904451086332863e-02
-1.152620954932894080e+02 -8.350803592186110125e-01
5.851424229125868948e+01 4.376502691823565550e-01
9.991807872568961102e+01 7.356731853031919233e-01
3.463123066450800707e+02 1.262867231560133030e+00
2.051564843189391496e+01 2.210910810730825904e-01
-5.067636173731900584e+01 -4.177917037571596826e-01
-7.536692890125819133e+01 -5.680378131620613669e-01
-2.728096138722370512e+01 -2.409073103798009541e-01
-1.557624815911355824e+02 -9.046562459121733069e-01
1.917271370721989143e+01 1.424353817992509708e-01
7.967053766316418262e+01 5.915531192611290789e-01
-3.382921780694094878e+02 -1.238827482868763319e+00
4.746340255305195797e+02 1.343504523800557404e+00
-4.948698140781421273e+01 -3.837854952776935669e-01
1.091238746717634456e+02 7.819236767430063351e-01
5.689636374745827396e+00 2.455419739301386087e-02
2.279936050359650608e+02 1.157113843495536365e+00
1.718365677230302779e+01 9.923693088087370828e-02
-2.641134440485626556e+02 -1.190629154501559706e+00
1.197502447788150903e+03 1.537982356326967004e+00
1.032632389219798341e+02 7.501561305913511113e-01
1.398136590312885232e+02 9.195510392224754970e-01
1.170547436054022228e+02 8.419270466419768173e-01
7.706394029173596039e+01 6.041842169573956589e-01
4.282572514398804486e+01 3.154986199218539067e-01
6.309011488204762372e+02 1.419608811816022387e+00
1.888456681921872189e+02 1.051411958259679258e+00
1.406244058758522044e+02 9.586083005340847452e-01
0.000000000000000000e+00 0.000000000000000000e+00
5.540856778867868115e+01 4.476009324660908950e-01
5.727023520476834051e+00 2.584359484826205186e-02
9.647629194041105620e+02 1.501601338035715383e+00
9.999245225074055554e+00 2.162654695185950784e-02
1.302965805325325164e+02 9.055337095084129428e-01
4.450732614924334598e+02 1.346922015963469166e+00
2.973958381182368527e+01 2.192326232905945638e-01
2.260873942546270055e+00 6.417636572927312710e-02
-3.453509119925674220e+00 -1.069631517101029411e-02
1.823596281613246447e+03 1.626722625358854479e+00
-8.726450773766707414e+01 -7.276515227519256834e-01
-1.054529302408587057e+02 -7.694120048895247699e-01
2.327457730675287451e+02 1.157307795165906761e+00
4.730722506774036162e+01 3.684535449372243754e-01
-1.063229405778740215e+02 -7.255686597839714480e-01
2.155765724209300913e+02 1.070488128387627302e+00
-6.660383932714264432e-01 -9.630665615555422665e-03
1.312040200295355362e+03 1.556492580496795508e+00
-1.438252903515923151e+02 -9.259660113412370164e-01
-5.794560759344965506e-01 -6.865841908695214692e-03
1.453232451425176123e+03 1.571954275279640045e+00
2.713848341775806716e+01 2.183318306772802364e-01
5.023472196977849080e+02 1.361160544727045618e+00
4.670519036241904232e+00 6.585427207755595314e-02
-1.031167089104722265e+02 -7.579731619548342181e-01
-5.305463124717107348e+01 -3.890147252074302453e-01
-1.026709419869760467e+02 -6.781917798905708894e-01
7.695006150862330685e+01 6.171851983187595092e-01
2.709561170637200433e+01 2.438288377848154553e-01
1.136537116698243608e+02 7.993786366273066823e-01
1.692237669417093286e+02 1.012885665040852201e+00
5.372727111991009252e+01 4.317116480176271809e-01
6.762472480622902538e+01 5.656855648627002742e-01
6.814824890348755559e+01 5.131027274763219070e-01
9.564310328816185347e+01 6.463065892713948379e-01
-2.690708669782390530e+02 -1.192197670533872822e+00
-1.115072815190883970e+00 5.893546128684845620e-02
-3.536873058552003357e+01 -2.895143301911581313e-01
-6.259087604982813673e+02 -1.356343878096072597e+00
-3.584340496128830544e+00 -3.590174230987364101e-02
1.082493174012382582e+02 7.955325369183716688e-01
-1.606353979464907056e+01 -1.300074675532996160e-01
-1.177279674516519350e+02 -7.458499656921606658e-01
1.675641553461642843e+02 9.973376682242677260e-01
1.125367406296996080e+02 8.011116268837306098e-01
-8.769996280320793858e+01 -6.231901210554648962e-01
-1.291886347039556142e+02 -8.835168773625742267e-01
-7.480582358222149253e+01 -5.733993018385731277e-01
3.955839811147109231e+02 1.307159341999071023e+00
6.207401535763073497e+01 4.759843237285376061e-01
3.333068330491784081e+02 1.282798907831339985e+00
2.940965530591456911e+01 2.499369626906675912e-01
-3.023701109162448688e+02 -1.215096924118738597e+00
-1.181365438093620952e+02 -8.589557416616179220e-01
3.848621275978632639e+01 3.403081844142367141e-01
5.871450831513085689e+01 4.481395653208299912e-01
7.836016631260039844e+01 5.112103999712382940e-01
6.564352471294873226e+01 5.717073629491900011e-01
-7.798202667184457937e+01 -5.570847758646004788e-01
-2.677518362712607427e+02 -1.189498854145121465e+00
1.462656489680736627e+02 9.611107502708602368e-01
1.824471110641402731e+02 1.058327531909910135e+00
-1.764141159868180182e+02 -1.031986335453682901e+00
1.445884147640784363e+02 9.288705046722857128e-01
-2.387116408126875200e+00 -1.282719244055308128e-02
4.601977459336789167e+01 3.612205720838141954e-01
-7.752006527347595011e+01 -6.010882835360752408e-01
1.499283856001496531e+02 9.848080540971997365e-01
1.132717520515487735e+02 7.940287099547049809e-01
-8.813655968269682717e+01 -6.789969243059719162e-01
2.248066318696506301e+02 1.130514589724375574e+00
-2.465267119211217505e+03 -1.656441250055244119e+00
-1.036172563410277263e+02 -7.494135041273596309e-01
5.280585488413479567e+01 3.948048003832770880e-01
6.531342298398804758e+01 5.347615572939612427e-01
1.430915943332560971e+02 9.361194906519575420e-01
-8.057439166105879735e+01 -6.193734293256609735e-01
1.059068461390254043e+02 7.684536645661327325e-01
7.678243688673836687e+01 6.156057879332857974e-01
8.500110119163862521e+01 6.578674270276718694e-01
-1.439072411756818042e+02 -9.259449702765589763e-01
5.810502353270208431e+01 4.739698304727749112e-01
1.343010394324260659e+01 8.051897630012445906e-02
-6.006881357530899379e+01 -4.499872984961238997e-01
-1.029349673347405627e+02 -6.790082894367418520e-01
1.154176872879781826e+02 8.064394492617985577e-01
9.107076960165932178e+01 6.296450180548941455e-01
1.083463987762023777e+02 7.502084384593546984e-01
6.381509274781265617e+00 7.617443481763182256e-02
6.292949824790498070e+01 5.111307414044418129e-01
2.239880222553042444e+01 1.801357402708937960e-01
3.831326500643502300e+02 1.300538334344566227e+00
1.868503344857693378e+02 1.073017220447553655e+00
-3.506496838710995601e+00 -3.483125754452715689e-02
5.067982182294882421e+01 3.724800644138098749e-01
3.878183798136323048e+02 1.299712052476734492e+00
5.310316690095178416e+01 3.908435101737719464e-01
-1.041456844580010568e+02 -7.268113191248530836e-01
3.030794072807528750e+01 2.268036157619167659e-01
1.355544591727293380e+02 9.232184002048046123e-01
-1.112334596372717357e+02 -7.578927163380183574e-01
1.651701952242017342e+02 9.917417275333360038e-01
-1.408567131426555932e+02 -8.989539681395184445e-01
8.055176061722563929e+01 5.917686673745438108e-01
6.494871056702328360e+01 5.316207841368556508e-01
7.631718481317986402e+01 5.548136654730203565e-01
4.167136023863020000e+01 2.768689854625785984e-01
-1.162698006827787651e+02 -8.004366755297613878e-01
5.413727143015846366e+01 4.123216224821982245e-01
4.596470561639412722e+01 3.301553892474154983e-01
-1.028978955778892725e+02 -6.838860376559758869e-01
-1.637678069851239684e+02 -9.855395565339167829e-01
-9.654073708745423801e+02 -1.496214565009799990e+00
1.458658273460659949e+01 1.186222392406887094e-01
1.195824972704104852e+02 8.534513631155828950e-01
2.918479474431090992e+01 2.215663682999725048e-01
6.046683052676835501e+01 4.468973570599814038e-01
5.649149820741521921e+01 4.334061957406951104e-01
-2.157291203668568258e+01 -1.740544174716412429e-01
-9.138254035726336610e+01 -6.705392014793117861e-01
8.580184517470338790e+01 6.467505412303917733e-01
1.057554420260112238e+02 7.586703021731762142e-01
1.464959151754490030e+01 1.118338394272838099e-01
1.014423251495640415e+02 7.480857421328583889e-01
-6.630749137203288228e+02 -1.420315112317938055e+00
-7.638093749609272720e+01 -5.933845866446141315e-01
-3.206318415762343932e+01 -2.409166212995041134e-01
1.049892170875036612e+02 7.161597995313309095e-01
1.619648906706886237e+03 1.599816768578787851e+00
6.221758194182024937e+01 4.479293878981949750e-01
3.009939394107184967e+02 1.249359109108521437e+00
1.014483719579445165e+02 7.479587042151026877e-01
-1.661493207910178782e+01 -1.196442093804471751e-01
-4.291077968985374724e+01 -3.400138600344807527e-01
1.871690477022111452e+02 1.079201421949767203e+00
-1.114783625657214561e+00 5.894553772818944548e-02
-5.940221328652886434e+00 -6.043118413768255870e-02
7.899055653242296415e+00 8.806736731505661331e-02
-7.310176892421152672e+01 -5.545440603103007904e-01
6.368752612932384949e+01 4.438512232907311228e-01
2.559587832454062095e+01 1.868397120447788107e-01
3.417239970794908004e+02 1.258738926362085397e+00
-8.751723256255942829e+01 -6.322403226374181395e-01
2.358116918446582417e+02 1.135103763345786998e+00
-1.086483061945614139e+02 -7.819157198866235614e-01
1.207857699929339361e+02 8.269335150058467754e-01
-1.749285349697786955e+02 -1.045967824025548998e+00
1.042342944194198964e+02 7.506932177802897455e-01
5.578950910954512210e+01 4.701015377086411040e-01
-7.854851894958976288e+01 -5.506795212313257970e-01
-1.629217764351510667e+01 -1.376887971890311535e-01
1.752608422220511670e+02 9.651795687696128612e-01
2.585737042100671701e+01 1.831101846339945882e-01
8.647242909279736978e+01 6.558838663481704190e-01
-1.620411050495397092e+02 -1.017033323671689971e+00
1.097910427731032286e+02 8.147494140632604021e-01
8.369101520078621093e+01 6.039371096871681832e-01
2.073106785135271650e+02 1.122098323452878965e+00
-1.025924358491972868e+02 -6.814886966868012319e-01
-2.883899765791051095e+02 -1.228835147283655171e+00
-4.176583280835360483e+02 -1.330678844580294840e+00
1.821567899765001926e+02 1.018421284338852262e+00
1.189618286062725900e+02 8.554957837263139631e-01
2.743449784757406107e+01 2.021429555006701850e-01
1.954407987806055189e+02 1.033196118495819382e+00
2.039977163116617191e+02 1.078113616668196606e+00
1.098278839114701668e+02 7.794870651894618696e-01
1.170732603809935171e+02 8.317845961513997688e-01
7.911248971934305985e+01 5.607300750491317487e-01
7.323179611476341222e+01 5.854223248309573524e-01
3.106697350806018676e+01 2.151499443336131467e-01
9.215081774724399111e+01 6.931893736036037756e-01
1.315227098849352672e+02 8.806309438232603481e-01
1.454296911594039976e+01 1.429043695936436931e-01
1.030923820212083086e+02 7.706319390425255822e-01
1.741664948936310908e-01 2.802077563175631170e-03
1.142548246844744710e+02 8.063322737251633621e-01
1.500550087150308229e+02 9.553372071238003249e-01
1.725310182998813957e+02 1.049396458228326168e+00
1.223054960076655462e+01 1.010321000247652451e-01
5.468328649993961221e+01 4.564180745045449683e-01
7.933150818653120950e+01 5.899227746334280154e-01
8.727664974467393222e+01 6.455055187226267366e-01
4.307069603580212060e+02 1.327312836381967953e+00
1.491177424006958745e+02 9.280959786357477759e-01
1.886820137551965502e+02 1.070357217222926094e+00
7.026286624683214654e+01 5.532978588654531293e-01
1.263525193269603619e+01 1.277261768702862565e-01
7.291167451262184329e+01 5.404731973980223536e-01
4.015117442113751878e+01 3.402914654230461133e-01
-1.796019081021041188e+02 -1.069161905929691292e+00
8.876933973112430465e+01 6.360542784135820860e-01
-9.616384765184110961e+01 -6.740512363315027677e-01
-6.708761206708521740e+01 -4.728412462223463009e-01
1.032553155695833453e+02 7.199749952609967307e-01
5.041453605183919962e+01 3.453965129876268025e-01
-3.412570992377008565e+02 -1.261466062535721022e+00
9.157102507774563094e+01 6.238568855927891788e-01
-1.272154747058508946e+02 -8.906594260841680377e-01
2.106688683303257221e+02 1.151077166261808449e+00
6.150134803424219143e+01 4.561401976966205085e-01
8.766527624170402078e+01 6.733961687837231036e-01
2.387197926669045955e+02 1.151966199158661164e+00
1.589013023144485182e+01 1.058440184455064492e-01
7.721733324505967744e+01 4.881094580197809507e-01
-5.530743362418958498e+01 -3.974774809920331164e-01
9.257125586525654626e+01 6.951947172777509509e-01
1.391521683782919467e+02 9.167308318195568351e-01
-1.658044794301794980e+02 -1.005214030817065840e+00
4.960633042918293256e+01 3.457032946938596862e-01
2.119496497923245926e+01 1.697620794836493530e-01
-1.143250430029376474e+02 -8.080777399748576562e-01
8.685404163072401218e+01 5.949745978577463124e-01
-1.079582706524081992e+01 -9.166591951029891272e-02
9.757186571195735780e+01 7.056298029027481267e-01
9.940303849228479294e+01 7.323128373637819433e-01
-1.419541578242601645e+02 -9.038306378577015687e-01
1.298854362970194643e+03 1.549604940054619018e+00
1.976038120940334863e+01 1.444388658107018109e-01
8.132615629995258644e+01 6.176978489866629118e-01
-1.335782347179286091e+02 -8.774784860360803629e-01
2.882610625759408052e+01 2.645497047058653628e-01
-8.758745621835789734e+02 -1.476296372422311931e+00
1.115118629940309063e+02 7.584662353771991494e-01
3.426638309722357434e+01 2.665971726359050442e-01
1.285470454488778955e+02 8.702848304623015396e-01
6.874245142162278910e+01 5.227917909330851431e-01
4.940636137683549123e+02 1.363069591720777352e+00
7.082435826648055155e+00 1.900157278134004257e-02
2.385922752400289060e+00 3.140950479411052515e-02
-8.390597017739906960e+01 -6.152320677986643505e-01
-2.981342938817617494e+01 -2.071357711374519905e-01
-4.952228873463075161e+02 -1.342973801274653489e+00
-7.523883065033159312e+01 -5.340363384641294564e-01
8.481495475404867079e+01 6.665783815762311715e-01
2.103984117797002185e+01 1.598814695993489854e-01
2.893310626201883196e+01 2.137137494473030364e-01
9.281527342031303363e+00 3.887543866415399396e-02
2.636840033967961361e+01 2.265793295014004449e-01
2.589335636775726925e+02 1.163818167727749042e+00
6.504168389751322366e+01 4.626122813211942519e-01
-2.133381319257272537e+02 -1.108230731910238465e+00
7.945466152067418797e+00 6.585944294889745088e-02
5.935586219608851621e+01 4.488791807753465535e-01
8.307810396073284664e+01 6.402732224280710538e-01
2.494241273897526128e+02 1.191484498199880004e+00
2.981500349412091566e+01 2.147844539359228255e-01
-9.577199852996878349e+01 -6.866012121602760310e-01
1.012261521031365419e+02 6.564628404254503335e-01
6.558747598163361658e+01 5.329378588977551345e-01
-6.898355036324719549e+02 -1.415679373632242832e+00
6.742460943463922263e+01 4.956149654690836237e-01
-3.839029043778561601e+01 -2.963144852556202080e-01
1.308499391348101994e+02 9.134705673834300210e-01
1.382712418192802488e+02 9.266665994324291278e-01
1.291168976505146304e+02 8.516441850073133146e-01
-1.567628870392009048e+02 -9.085916715718274084e-01
1.016142936253539659e+02 7.124690345369706357e-01
1.049950895243541140e+02 7.735248974714676873e-01
5.888082755302301763e+01 4.585686046100069801e-01
-1.235422936667162901e+02 -8.703798651494629723e-01
1.663690457216888717e+03 1.596603738727993882e+00
8.351838143449883489e+01 6.016521897609878877e-01
7.174697813182396544e+01 5.176076146836137148e-01
-1.439910960856714155e+02 -9.097202198658557171e-01
3.571267495215357357e+00 5.703569031429064212e-02
2.851305927014839270e+01 1.870857072460590798e-01
1.901510104054056853e+02 1.057393225634694067e+00
4.259061665467770297e+01 3.140135068580107713e-01
-3.045057581157869464e+01 -2.028287690670075583e-01
1.966524023674881860e+01 1.462223907243535015e-01
7.171796385704804777e+01 5.310838168021057015e-01
-1.105056959130816239e+02 -7.856966171784909303e-01
-1.465011199137680364e+02 -9.406076967629694030e-01
1.127925448183462152e+02 7.731788651290855130e-01
4.835442838776184082e+00 3.705031920525772571e-02
3.396549267925181681e+01 2.593263550054152322e-01
8.471046227452910671e+01 5.941159073916600919e-01
1.200835827379692802e+02 8.598614111422907547e-01
9.094100064671215478e+01 6.448266005539514678e-01
1.923796854647760028e+02 1.076256456459492528e+00
1.273654580956203404e+02 8.261889531693031863e-01
2.806779685117857426e+01 1.918389429317558237e-01
-1.364080735755497287e+01 -1.219076704289947105e-01
4.453336252973849696e+01 4.155213370014534391e-01
1.386465976801531497e+02 9.264242144469977402e-01
-1.092983703071077116e+03 -1.519842585561831383e+00
7.620051245622828162e+01 5.940585335324439775e-01
8.513614438194290202e+00 1.731728567714743705e-02
8.308244560021405789e+01 6.416409626678998279e-01
1.635728056716617687e+02 1.005009014447726834e+00
-5.322451971301236995e+01 -4.204705975876519286e-01
7.772934847626768828e+01 5.980769839602292359e-01
1.568995712932748461e+02 1.003798895789721479e+00
-2.528603408009369957e+02 -1.078296252533813337e+00
7.552191100431939219e+01 5.218547405965509034e-01
-5.264337209163014677e+02 -1.374488950615905258e+00
1.304795775290052084e+01 1.392513946763855592e-01
-2.142004368252241164e+01 -1.708565060218631415e-01
2.511287429696492524e+01 1.936615956685774076e-01
1.488683586130445065e+02 9.350748474643494346e-01
9.905249292148825191e+01 6.694664945139168211e-01
-4.053145504319684989e+01 -3.339141853763744061e-01
1.323771472954562398e+02 8.788738120793845310e-01
-6.591486937071950081e+01 -3.954895527382458198e-01
-4.005195818289405629e+00 1.180750208326957484e-01
7.499184982244580056e+01 5.634397997884330600e-01
-1.653619097145626426e+02 -9.767351073570806896e-01
2.012940145353493051e+02 1.086168234906499830e+00
7.710326774462342314e+01 5.903904784516271764e-01
3.346405926408905884e+01 2.674437398004755329e-01
2.373606212750875102e+02 1.168862798204846731e+00
-1.359821632874054558e+02 -8.831670477860339430e-01
3.360767388670775802e+01 2.621206204660007644e-01
-1.039953917992920935e+02 -6.662523326183302785e-01
7.284894894623023198e+00 5.280515225433338178e-02
7.994377597594208851e+01 6.155246247933543469e-01
2.922818483898994657e+01 1.940236739884834138e-01
5.163787568922606397e+01 3.573910781618320764e-01
2.637573882427754413e+01 2.341906767317512572e-01
1.197640866043698793e+02 8.549416711554592707e-01
3.052964692660258805e+01 2.704995671636749588e-01
-1.397941262066549939e+02 -8.998683386958727937e-01
2.080292240751302302e+02 1.044650581964834402e+00
1.276026521605417656e+02 8.577639477274486834e-01
1.967526992081283765e+02 1.096625309885152832e+00
2.697403932196379728e+01 2.132060804983773594e-01
4.913762906248614115e+01 3.856743302777563276e-01
2.708438439051325304e+02 1.188402368646807927e+00
-8.276505560524167038e+01 -6.021024455394620167e-01
-1.065700623037722750e+02 -7.574439728584778653e-01
-1.729862790026217123e+00 -1.543775335719218232e-02
2.388948377146741961e+02 1.197414396439123729e+00
1.015713040740152735e+02 7.337478140704368768e-01
9.409787173800236815e+01 6.883771613380507137e-01
2.372659298286971818e+01 2.304340692840776972e-01
-1.175815251677552027e+02 -8.295621371402486233e-01
-1.088440226650963041e+02 -7.852523606136836420e-01
6.603191721225032040e+01 5.187560159289542616e-01
-8.621456892700204833e+01 -6.583835398045290166e-01
9.475603481242789883e+01 6.760007029689456548e-01
-2.943905528069661841e+02 -1.139890973638288063e+00
1.090397264158693673e+02 7.861578141337506320e-01
7.234165256698697988e+01 5.460392591352927205e-01
-1.371444220590693988e+02 -8.843401775023773670e-01
-9.279051756514321880e+01 -6.847897606344590660e-01
4.134715139961542718e+01 3.496053383933499514e-01
4.940530596935655439e+01 3.793016858732002339e-01
4.081908934740682326e+01 3.256285789540890319e-01
9.331240061207019210e+01 6.855641605487411416e-01
2.511155151423749743e+01 2.279484515517544163e-01
4.869237742307756633e+01 3.850929166061786146e-01
-5.215913362276277212e+02 -1.353311086952774467e+00
5.603865528711182975e+01 4.803141893759934611e-01
-1.067714600075729834e+02 -7.660065473548075543e-01
-2.362366569641903595e+02 -1.128074352639341971e+00
-1.045867049519893328e+02 -7.471072449665595583e-01
1.293394980816695750e+02 9.186039075627737693e-01
5.149895564574427986e+00 3.937969732111112897e-02
9.107299203616047123e+01 6.775756878405184702e-01
-4.772198463768320380e+02 -1.344709686720975128e+00
-1.033503456265782887e+02 -5.834889254374956424e-01
5.642468191644432807e+01 4.414613271729365684e-01
3.097088130889807900e+01 2.523851443149888185e-01
1.607814924298501467e+02 1.001557933231895792e+00
-1.053414582422509227e+02 -7.022652191805027755e-01
7.911298524475260052e+00 1.319649641694498055e-02
5.463417057001233701e+01 4.205493387279956585e-01
-8.402803741451647568e+01 -6.286489534311765492e-01
-2.845288031080989981e+02 -1.179117032987676117e+00
1.120840315953193169e+02 7.658069701764960158e-01
5.806496017787558372e+01 4.652186782503789364e-01
1.323858723237955104e+01 1.222322349964893029e-01
-9.211603852031755935e+01 -6.779613735652232354e-01
3.825494155818743280e+01 2.374427786198277102e-01
9.933980043370580049e+00 4.164663350243713591e-02
-1.153095665026323928e+02 -8.010482099198295014e-01
6.556362792232020809e+01 5.614757988689311752e-01
4.525931608723463029e+01 3.440698697464026345e-01
1.499379341790288720e+02 9.581018136964617460e-01
3.194251879354319712e+01 2.005873120998556136e-01
4.512444955423541160e+01 3.633000436371897068e-01
1.445194532822443705e+02 9.447995008953622431e-01
1.967818036155954076e+02 1.096394794661493366e+00
1.163442498378367418e+02 8.450016247157997595e-01
-6.196124204783965972e+00 -6.320914938924471205e-02
1.667423185753867472e+02 9.914593314462089024e-01
1.270839536947611066e+02 8.203403121917862695e-01
-1.180938969878275628e+02 -8.220952806315143802e-01
5.089520789290776293e+01 3.588867107787327426e-01
4.079998811627613264e+01 3.012250973443160174e-01
8.995809769401853373e+01 6.706150087014566274e-01
-1.309386648355239515e+02 -8.570399181157069002e-01
7.576351206766820212e+01 5.920519435352922244e-01
-8.572518882847775501e+01 -6.123525003667636968e-01
4.356409903927198712e+01 3.463948119048721463e-01
8.349969480919813236e+01 5.938406550756248903e-01
7.231021074572016971e+01 5.822696599432869435e-01
-4.414807208151692208e+01 -2.980634983462132070e-01
3.482609743860485452e+01 2.192688669464393503e-01
7.865065367310197075e+01 5.905682011509494345e-01
7.919374302430317414e+01 5.590532370790400885e-01
-1.894579915468102627e+01 -1.487739325602226159e-01
5.398060396212383871e+00 3.497981774712920905e-02
8.301636385135209650e+01 6.457438881614409043e-01
6.190213181820695354e+01 5.157389880320570885e-01
3.801306862968061751e+01 2.728414786162502992e-01
-1.791587456038142534e+01 -1.243134942560367717e-01
-7.190409776062136871e+02 -1.438980825924182749e+00
-2.233012770995041052e+01 -1.895600172291800334e-01
8.079031095729430945e+01 6.035156863441676345e-01
1.142747567666914961e+02 8.091139492486187912e-01
-9.820588415160804630e+01 -7.356505124678610619e-01
1.046805999223388817e+01 1.135582846456955203e-01
-1.001571265329961449e+02 -7.660306859562172610e-01
-1.326378186211144623e+02 -8.886735696536012252e-01
7.919074965603366323e+00 5.111736170909314536e-02
8.300771252550849510e+01 5.283018288207517177e-01
-6.403003753379194052e+01 -4.518905574563140681e-01
7.267035654355657925e+01 5.468458252301409139e-01
-6.513914845531369338e+02 -1.393514872085677370e+00
1.024658289638281303e+02 7.222796497236600999e-01
-1.185301464297975116e+02 -7.927071846263964439e-01
8.298220507601658369e+01 5.443245557159626102e-01
-4.433704344543384934e+01 -2.971216100897349222e-01
-5.218045730534548454e+01 -3.965574472007076801e-01
5.399179183045261965e+01 4.197059643797692585e-01
7.308740724831973523e+01 5.536620104727705272e-01
1.311810686274727914e+03 1.555770082501509055e+00
5.376028852069712372e+01 3.967914713268470561e-01
1.088132300472063605e+02 7.922613441392388767e-01
1.471711772725454068e+02 9.114291564067306117e-01
7.117563864935414131e+01 5.532002581234582994e-01
-8.897414656241336672e+01 -6.390299627586860653e-01
-1.439388721561283830e+02 -9.101239960018044917e-01
8.577096633473814791e+00 7.454849143593694771e-02
1.220019290505226550e+01 5.910326098290877989e-02
2.541599711693674521e+02 1.094899626699496142e+00
6.951591953264912149e+01 5.747263636426267475e-01
7.706386596214369433e+01 6.329466521595985551e-01
3.495329913181966930e+01 2.482599570852643267e-01
-9.383113557701796026e+01 -6.635605637462402839e-01
1.345006654888735831e+01 7.012802081339913896e-02
-1.389937987134936066e+03 -1.554969695584119238e+00
2.577429202267351798e+02 1.173680010932415030e+00
2.020063549522447772e+02 1.080936269611758815e+00
-7.991676839055689641e+01 -5.886835327109417593e-01
6.417089411052169901e+00 2.422574325718879554e-02
1.654444711572837434e+01 1.408912381930271795e-01
-4.870974381160273481e+01 -4.173124414649098668e-01
1.490911487154157840e+02 9.631877920035333274e-01
1.104147200365258783e+02 7.911413490214825872e-01
2.590845452535300097e+01 1.229132103520223229e-01
2.594234199787235795e+01 2.041144485367014927e-01
1.562367743140630161e+01 1.353510484346297782e-01
5.907075777586891263e+01 4.290511944615936213e-01
-3.822619072231984827e+00 1.022357438646382122e-01
1.199113880910182104e+02 8.422105612433605781e-01
7.926909761991805681e+01 5.633801883915963149e-01
-1.723320344700300710e+00 6.637696629541654791e-02
-3.542971256375554390e+02 -1.264144453335823703e+00
-8.935618752973296353e+01 -6.297200062970544909e-01
4.382475270639891818e+01 3.131090702954454907e-01
1.126333435709800170e+02 8.038892499251633073e-01
1.343080682661386845e+03 1.561222084417719147e+00
-9.702584638840880871e+01 -7.099685666140640450e-01
-1.110641661281334081e+02 -8.026973712187455146e-01
-7.838579302947485417e+01 -5.846261587945595917e-01
-7.326272569422373238e+01 -5.710396761862104320e-01
2.811213869545089210e+02 1.168613493341429610e+00
2.593042072864546981e+02 1.157839740617663260e+00
3.596700040580938662e+01 2.879148313343798393e-01
1.625125652754065300e+02 9.982654978378890931e-01
1.427081114545614753e+02 8.791402379812545131e-01
1.296846104149214796e+02 8.580495078242948992e-01
-2.176544328857092410e+02 -1.105341474517167022e+00
-2.056130467664120332e+01 -1.708308410007495226e-01
-1.775690659314345776e+00 -2.045664176011910418e-02
7.635329030853425536e+01 5.720718086692890836e-01
-3.334427538886367870e+02 -1.267840526247909105e+00
-9.662481626496884246e+01 -7.215267761763315413e-01
-1.405394694759700371e+02 -8.920157187055777204e-01
7.843115442769550327e+01 5.897516572500804966e-01
-2.538663525656947306e-01 -7.292148614817139940e-03
2.272739924016521584e+01 1.784797416888921073e-01
-7.759660504489693267e+01 -5.530087648308500414e-01
1.689057781689773208e+02 1.022933617380396232e+00
6.794503030100563024e+01 4.382032035088124222e-01
-9.032347231080618144e+01 -6.824552752228073560e-01
1.303242184435876823e+02 8.752480670056427270e-01
1.507095293496034394e+01 1.073908102886401428e-01
8.545628299862026722e+01 5.908142234638983359e-01
1.129260448981415976e+02 7.753881677895861912e-01
-2.206990540180019167e+01 -1.575085245673534251e-01
1.793023268654781646e+02 1.068501383175099795e+00
3.343924576793113346e+01 2.573863092960292365e-01
7.871144813963235265e+01 5.923771122894783137e-01
2.855774502341420984e+01 2.358233185460380243e-01
7.958535147664507292e+01 6.214451324877763305e-01
6.700993142852468054e+01 4.998205027889496832e-01
-2.041066121723073223e+01 -1.804133812716803842e-01
6.102744696792743184e+01 4.783707198335632738e-01
-1.657099476869113914e+02 -9.403325033379383857e-01
-9.326140251452511620e+01 -6.762976610173918601e-01
1.402652277587665708e+02 9.439226545668464308e-01
1.992702005750093122e+02 1.116308666876306921e+00
1.283198618785750682e+02 7.259947766850626261e-01
9.853293192687273461e+01 6.484191676005620630e-01
3.358364742128650846e+02 1.219529837414208062e+00
1.186472811052118459e+02 7.067267034923385705e-01
9.623205177294850898e+01 7.508628743063816557e-01
6.880216843335495014e+01 5.241564761381951598e-01
-9.315275453828125762e+01 -6.287835750230234000e-01
2.780035653046491717e+01 2.253356327945294502e-01
7.741086121555382249e+01 5.701142915887609242e-01
-9.907599467627342449e+01 -6.935484801290776602e-01
1.701171410563980828e+02 1.004519136044595307e+00
-1.068044217127481090e+02 -7.609906975992646316e-01
5.205744514275664869e+01 3.919287215927863555e-01
6.409318790497478346e+01 4.800112692711869800e-01
9.780266436097481630e+01 6.967639966858739653e-01
9.747840780896648027e+01 6.908398476390897880e-01
-7.122123678200758867e+00 -5.252815598383409057e-02
-9.527972572117880645e+01 -6.738590455804499557e-01
-1.091907070517666654e+02 -7.869185392724262762e-01
-8.309006343905073777e+01 -6.090809752713097769e-01
2.782462644603672430e+01 2.006830520457625611e-01
1.447602051946675488e+02 9.415454156165872224e-01
-2.091807932805648989e+02 -1.077584052740593767e+00
7.245098049103025062e+01 5.381406162847101049e-01
-4.341206999042918824e+02 -1.320392816059311691e+00
1.437828912435507611e+01 8.560156098550487924e-02
1.100859054667021155e+03 1.525625098151721870e+00
7.837684729423116892e+01 5.112075464984257023e-01
-1.145821108314057142e+02 -8.089283465354081271e-01
1.882693503874488528e+01 1.866416967941934013e-01
9.207156245941057193e+00 9.485136250589494555e-02
-3.108519354528190775e+02 -1.251710637958754591e+00
8.266576253080268089e+01 6.179496859854326507e-01
1.229307448651425858e+02 8.511256380669968147e-01
-8.724449933144070428e+02 -1.442280501074216348e+00
1.015988347010690944e+02 7.250740160065684003e-01
-3.673886965680901895e+00 1.783736010108522008e-02
-1.520238714722094983e+03 -1.585154976816957273e+00
-3.580075234233880366e+01 -2.792835504312857209e-01
6.581773828733122400e+01 4.825163611767339100e-01
-1.101696551894741702e+02 -7.769278785225972594e-01
1.202485161079332698e+02 8.270026426218103355e-01
2.991492163067808363e+01 2.142257155415498993e-01
8.215985149280484734e+01 6.186132858945437851e-01
4.300151556295899423e-03 -1.352536706792945020e-03
2.239154604912775426e+01 1.396732103861685337e-01
7.421914943933494158e+01 5.860016251782225183e-01
5.391210726817683963e+01 4.122055849904151525e-01
5.220621017952576182e+01 3.881990662820120064e-01
5.386609262505493234e+01 4.247145861803748867e-01
5.479425721581263531e+01 4.531742292978939157e-01
-9.111236080121804548e+01 -6.682493435262858439e-01
-1.069050314166607905e+02 -6.978438839192080412e-01
-3.807623448891539653e+01 -2.798730562211199091e-01
-7.802193770454424282e+01 -5.576229600327206049e-01
-1.067346822156248720e+02 -6.948105352363425080e-01
9.861177299563337328e+01 6.862391160606030605e-01
8.085839150974778988e+01 5.497644185765250269e-01
7.238078524380080125e+01 4.972379682489655450e-01
1.243509364274518418e+02 8.312560380395467297e-01
-1.071841004774221204e+02 -7.577472172736352540e-01
-9.843601931946756167e+01 -6.225562296838749177e-01
8.370625850514802835e+01 5.198047699332957183e-01
9.385749607115987203e+01 7.223185307194283089e-01
6.909238410275809095e+00 6.897059045712307379e-02
1.196164677841645556e+02 8.400080034512108496e-01
7.934583785445256581e+02 1.472006398971404284e+00
-2.273637333197168786e+01 -1.873638505440916591e-01
1.240120124817664191e+02 8.240490782372653644e-01
1.492322579454791480e+02 9.280197707098909454e-01
-1.551883890355949518e+02 -9.425268017278953803e-01
9.443850552941179899e+01 6.535355952986580119e-01
7.000131443930446267e+02 1.435790004339646320e+00
-6.976255250009991187e+02 -1.448449080984321347e+00
-1.239677758080398151e+00 1.662406328613530437e-03
-1.410499220256272395e+02 -8.845525100722853029e-01
-8.864656360276374016e+02 -1.488799431966748577e+00
9.108293463910808896e+01 6.756103059953848522e-01
-1.076321530793089920e+02 -7.579199251941954874e-01
2.351537056021920762e+02 1.164333133397023490e+00
1.721025954399381774e+01 1.215282006711210644e-01
1.206750789040573721e+02 8.371886551068222770e-01
-1.902479660533012762e+01 -1.412100856057742493e-01
5.857165110602420555e+01 4.190600848628662223e-01
-3.196297008621100488e+01 -2.490513728221817602e-01
7.375385045927760075e+01 5.841243189938094549e-01
-7.152334009766827982e+00 -4.319488010087147584e-02
6.972896873624191016e+01 5.313465403451920199e-01
2.700458140151567488e+00 2.945863011546009935e-02
4.724964046619321323e+01 3.609570383915751135e-01
-1.126068973754025393e+02 -8.015579953401222868e-01
6.031221931929862023e+01 4.790521674872517122e-01
5.098859702233825431e+01 3.944187146889573392e-01
-1.069323499790395431e+02 -7.671161528240547645e-01
-1.505630434031811831e+02 -9.270742496525121723e-01
2.643748323862922334e+01 2.129033930920492812e-01
-3.940188396991983382e+02 -1.292022970208738464e+00
3.079387787312147040e+01 2.141478343531952322e-01
5.316440507840561480e+01 3.464737152874858839e-01
-1.059181236470762570e+02 -7.928711413940158215e-01
7.175389041750818819e+01 4.576151955850531472e-01
4.145700659027065527e+00 8.389560709253693349e-02
-1.823945568615473301e+00 7.388353619738063927e-02
-2.114938527861597306e-01 1.185501193312214763e-02
9.486275510738582284e+01 6.525646914175298186e-01
-4.234904662696188815e+00 -2.822040619762614111e-02
9.577212868113586808e+01 6.214929261307248209e-01
1.077143186553993814e+02 7.828098718679783463e-01
-1.754511682460622808e+02 -9.480100914202695961e-01
1.095863831297237283e+02 7.573787593785643590e-01
9.832605663004291330e+01 6.895887319526864401e-01
1.541437358716756378e+01 1.178302806380910339e-01
1.292420830771966394e+02 9.175914003839256150e-01
1.177041490513481676e+02 8.012796634734834500e-01
4.620561195208127003e+01 3.755293178212458227e-01
2.409527817531858318e+02 1.195532175801195418e+00
6.032103414503840355e+00 1.939962660438437902e-02
-8.499580008538247000e+01 -6.051210003827360850e-01
-1.199819406313245338e+02 -8.288708274551072064e-01
-6.567344040245936299e+01 -4.894815632909041980e-01
-1.259775899294063919e+02 -8.737907008312527646e-01
4.231581201932166181e+01 3.484055175685527028e-01
1.326926551193289185e+02 9.437450423712323566e-01
-4.367242094991645018e+01 -2.990636409686867614e-01
9.806356728266851519e+01 5.868944170466992016e-01
-8.475709568659640070e+01 -6.315580577340235147e-01
-9.334950121405145751e+01 -6.316746605755466648e-01
5.331135649629275264e+01 4.450799417886061038e-01
-5.719015647308615371e+02 -1.375070516491012196e+00
2.542033560759123567e+00 1.566722726325925352e-02
-1.233308350285892203e+02 -8.569036406043131215e-01
1.035174280486314160e+02 7.517255941430887045e-01
-5.182862881241163677e+02 -1.369092169301143080e+00
1.191308134978875302e+02 6.894568496504850375e-01
4.285330540867440874e+01 3.239451653349096905e-01
-4.126587082274443219e+02 -1.322979659306722011e+00
-1.158867004674991676e+02 -8.296830169648239384e-01
1.017664252423017786e+02 7.262914733040648496e-01
5.477978907832392963e+01 4.394554006104234301e-01
4.318464050032497425e+01 3.596508212703350971e-01
-1.503651441396793587e+02 -9.189380115911875979e-01
9.967691949845880117e+01 6.984640887121911224e-01
-1.854898263897835022e+02 -9.744563289107514015e-01
4.662387389374517710e+01 3.912214522833292740e-01
1.774753589832637246e+01 1.275816405875617177e-01
1.687766667715638391e+02 1.039932178989722011e+00
4.927943024823574802e+01 4.204958481130085524e-01
-2.415767329739941793e-01 1.694386836000258065e-02
1.022852470181152285e+02 7.432678629086775235e-01
1.076973001791320428e+02 7.336220439135670013e-01
3.285367659637488487e+02 1.256847626578025290e+00
1.617464478730418591e+02 9.732605062917533134e-01
4.939315720149680544e+01 3.640805755949486078e-01
-2.660392357007947339e+02 -1.191674420796650535e+00
5.478559208588655594e+01 4.250143286730564407e-01
-7.481183323862714474e+01 -5.526992756635046300e-01
-9.370352184431804687e+01 -6.280594631710817444e-01
8.130334097872804477e+01 6.177428394878881068e-01
9.151251126826507232e+01 6.348588625999107560e-01
1.893818096497203669e+02 1.050645459506047708e+00
2.002357492651505595e+02 1.110319949394972028e+00
3.081735554382220954e+01 2.517700935606812518e-01
1.199622433360462765e+03 1.547267094641493479e+00
-9.226416733949344007e+01 -6.826516343359285699e-01
-1.067491850753762890e+02 -7.661806352250248864e-01
2.546044588482260806e+01 1.812209035792757272e-01
8.087476000252715380e+01 5.125609908100104972e-01
-2.027580416178168576e+01 -1.739128705887481585e-01
3.196539719873069885e+01 2.306892377097529145e-01
-1.103503591469319645e+02 -7.757936342165843158e-01
2.380802473706726818e+00 1.455955438189449058e-02
6.276817937182001828e+01 4.766627627887757290e-01
1.417063647639684802e+02 9.101265174700503557e-01
-1.616021054355173305e+02 -9.283748822159760827e-01
4.094399901639084050e+01 3.200461542963256578e-01
3.200044310376485157e+01 2.552711906318598789e-01
6.778785010779947129e+01 4.810551108768632567e-01
3.162981338324370384e+01 2.346640252125219706e-01
9.006009585531863593e+01 6.839628011935861007e-01
-8.496979693029915381e+01 -6.055634696624210278e-01
1.090571520117051278e+02 7.947675635864549504e-01
1.066014969591589505e+02 7.603910024379693100e-01
1.142658313325450194e+02 8.092464377323567160e-01
5.008317724772371804e+01 3.993235918331466405e-01
2.514140458663684967e+02 1.213993725357696896e+00
1.775588998179552291e+01 1.229762418479398156e-01
-8.424172848610990627e+01 -5.861561809464169714e-01
1.429407667869864724e+02 9.026667907419539949e-01
5.621213272140216333e+01 4.447429781570158003e-01
-8.201307742485860786e+01 -6.331022369102285996e-01
-1.014474752128887332e+02 -6.846238191865652301e-01
9.551914585417631542e+01 7.051213470320810695e-01
-7.892190352886720461e+01 -5.845857420360596191e-01
7.951260397875378771e+01 5.930847933566907315e-01
1.206419248293099287e+02 8.726991338586260749e-01
5.775890669827263082e+02 1.396009595952390381e+00
1.003658476976247584e+02 7.598134116189239062e-01
1.723260595763105698e+02 1.009720198473049724e+00
4.891175364197068120e+03 1.770434094801156544e+00
-6.540876730423173413e+00 -9.243229142748132787e-02
-8.105823000824962321e+01 -6.110158173320046071e-01
9.212401201481455359e+01 6.588969750287647642e-01
-8.702582019979095662e+01 -6.627784255284961956e-01
7.614053880409278463e+02 1.459791771026988094e+00
1.191432968675528448e-01 -2.584804464762835863e-03
-1.537614598819733658e+01 -1.438857567367916868e-01
-1.177450300697571492e+02 -8.152075539885994537e-01
-7.518514985855172483e+01 -5.347896142539148023e-01
7.367973067362463269e+01 5.786495302975497301e-01
4.941152621440595993e+01 3.701608117779318086e-01
6.492647591920506045e+01 5.315247092492476622e-01
-8.403707600632556307e+01 -6.139141294787014980e-01
9.431847981756764909e+01 6.765086408241747229e-01
1.154289335094862849e+02 7.558851274910393103e-01
9.808250915760987709e+01 6.966288995012583918e-01
-1.765872017595901156e+01 -1.671818434079426208e-01
1.195403989030097591e+02 8.910821899532376245e-01
9.251134806718386017e+01 6.256627240789964794e-01
1.101269806222871210e+02 7.874055106917575708e-01
-7.002181888904107865e+00 -9.293680994911174276e-02
6.274081522289198887e+01 5.023198593514425214e-01
-1.100155551346275615e+02 -8.271023628642967251e-01
1.397935780357944680e+01 1.100838464034483433e-01
7.516514877927415910e+02 1.415982551208099682e+00
1.774446155242384648e+01 2.052690627430399650e-01
1.114780036509805825e+02 7.845255763593170784e-01
-1.461240279230723047e+02 -9.714194827708915181e-01
-1.462276327816637718e+02 -9.174325207081456268e-01
4.733611656118397093e+01 3.460201477511822832e-01
9.077883345300000428e+01 6.418813837716270676e-01
9.165145520910066068e+00 8.139319228252250848e-02
-1.386287432456782085e+02 -9.272991704337688601e-01
8.278880161503241197e+01 6.407913201037855888e-01
7.540186292606838947e+01 5.418107437559638306e-01
1.332295802878660709e+02 8.653755507465724639e-01
-7.319956887478161889e+01 -5.147403368513103761e-01
-1.361104262730195558e+02 -8.792275365156253519e-01
-6.957419412632540379e+00 -5.125434752179147679e-02
3.670154473961590043e+02 1.288822401925773242e+00
-9.459695333580219412e+00 -7.259636834264379668e-02
-1.076443859462244887e+02 -6.906532475586095732e-01
5.850910453402114797e+00 7.045319082624090790e-02
-1.567672055167377323e+02 -9.086700345028438930e-01
5.215066961755530883e+01 4.267724055820590889e-01
2.485894210498889834e+01 2.231231214916202243e-01
1.057515954857075968e+01 6.528207198380935050e-02
-1.729378878078634685e+01 -1.243184708972899233e-01
1.100446500091678530e+02 7.742772682509112547e-01
3.402104908741386269e-01 -2.682338703565740213e-03
-1.911916834978110913e+01 -1.481357986726711262e-01
2.537335467080630167e+02 1.156205374528024521e+00
-1.437417425465258418e+02 -9.490051206358613989e-01
5.603459439460385738e+01 4.378213000434797442e-01
9.898728903189825701e+01 7.115563747797509775e-01
7.627750712297299174e+01 6.027349550649716559e-01
7.610209552438467995e+01 6.034155721030344255e-01
7.766830596285167587e+01 5.986117488417649346e-01
1.724583473320541600e+02 1.020722120106808850e+00
4.726784301535718669e+01 3.530104570041175949e-01
1.717866805971692372e+02 1.007188527080897344e+00
-1.124319718103069192e+02 -8.037794381201670557e-01
4.365396445793116698e+01 3.116744891664153250e-01
4.761884317140168577e+01 3.428237688231105529e-01
-1.484199153696907842e+02 -8.921207506073859372e-01
6.806921782856046832e+01 5.131279810489608462e-01
1.334941806834284534e+02 8.962993823793777848e-01
-1.144302635261193402e+01 -1.003885107666229320e-01
1.316629706013291212e+01 9.288154573848982076e-02
-1.084938588320794750e+01 -9.787730079654401172e-02
1.886421745033269133e+02 1.080412513278483866e+00
-1.729283659223433389e+01 -1.243663917137156627e-01
-2.881248253180738175e+02 -1.229689790517831449e+00
1.622265976095313533e+01 9.670706338244577926e-02
-1.332194479930629143e+02 -8.881107139053431299e-01
1.484349717471991994e+02 8.992351593232082996e-01
1.539614729689128048e+01 1.180617888873642940e-01
-4.394285210930221552e+01 -3.829920993511536920e-01
4.734985926498055164e+01 3.844451840005204679e-01
9.934040962007284037e+00 7.147473190403018373e-02
4.323902965913634944e+01 2.796964268401375131e-01
2.545282737999561107e+02 1.180015502646199144e+00
1.030018050790170037e+03 1.527367622143617876e+00
2.715632793085380925e+01 1.519799670801320890e-01
-1.649864986425026814e+02 -9.074252803762767883e-01
1.352683102081058735e+02 8.602021261802395014e-01
7.943215846230268085e+01 6.141496672752077002e-01
8.035135700028490646e+01 6.070859792138609823e-01
2.740449282048099988e+01 2.173981569893294052e-01
4.349040743966043010e+01 3.813096562287356939e-01
6.729375559561125897e+01 4.486611073327588795e-01
3.335781027692455609e+02 1.275060626055398272e+00
6.710369436322034176e+01 4.500442280901718051e-01
-1.764804516609263203e+02 -1.026342250157570746e+00
1.126362716246860884e+02 7.774382194081620456e-01
-1.112401539131729606e+02 -7.860649587418220285e-01
3.336045703396787303e+02 1.282213814707608535e+00
-1.512303765019472053e+02 -9.225060920598694425e-01
1.032378749612525866e+02 7.412006209866948137e-01
-1.593468240420062614e+02 -9.488358014326788714e-01
1.853635610213686391e+01 1.538268441722403512e-01
1.335867399419727462e+03 1.564198552760637906e+00
6.387828221851210486e+01 4.967439498271409293e-01
-1.098638120006648506e+02 -7.923010151902022402e-01
9.219768887964839621e+01 6.932042143076496687e-01
-8.794994129854080711e+01 -6.295822974293159291e-01
-3.342775080371002332e+02 -1.258036011021633760e+00
9.810751796062274366e+01 7.244567543570584744e-01
-1.177089565533567992e+02 -8.162578709455791115e-01
6.289729780192778286e+00 5.759699876776680494e-02
1.072595445842625139e+02 7.483824624532157133e-01
2.020882597307563699e+01 2.097485866436407109e-01
-2.661843990045431951e+02 -1.191337388970441724e+00
-1.161641979856911178e+02 -8.083130697351541549e-01
8.055280828042315022e+01 5.415654846721689175e-01
-1.408318070971503460e+02 -8.884235473174174613e-01
1.103468509482514150e+02 7.606885079875671529e-01
2.643663582127539868e+01 2.104729907453224136e-01
2.146936672315344552e+01 1.968440789822881731e-01
-1.112075201985558550e+02 -7.873914345074822796e-01
1.079249770865139766e+02 7.611915107000819525e-01
6.216759253103143834e+01 4.762987343221599112e-01
3.068111025796998206e+02 1.267642361938033480e+00
-2.586174501483929333e+01 -2.107467988506090406e-01
8.430252634599773387e+01 6.097011062210306864e-01
-6.877716344896014355e+00 -9.308826507949123641e-02
1.069527219012954617e+02 7.614368711820147517e-01
7.661251277709844487e+01 5.288741510015622094e-01
-9.122460351046352400e+01 -6.705975043098901800e-01
-6.131702304814351834e+01 -3.935789263292626128e-01
3.318968381471636775e+01 2.762752726869420750e-01
3.235150463729341652e+01 2.425302088428319958e-01
1.068870713315920113e+02 7.679928228457130190e-01
9.548286996858524844e+01 6.567169087532525040e-01
-1.150750949076740994e+02 -8.216931748135370972e-01
1.067092398200994730e+01 1.127892644662877863e-01
1.095173509652828692e+01 1.120346429872393218e-01
-7.241559915130230252e+01 -5.506570533064423234e-01
6.464728571248068079e+01 4.983495332661951327e-01
-1.492564829911438551e+02 -8.932508558254174114e-01
-7.161056888899850037e+01 -4.792985181577198994e-01
4.305003227712040115e+01 2.992875709587671240e-01
5.660055472167660184e+01 4.729616157171407931e-01
6.965930564319697282e+01 5.324270664505094119e-01
-5.252192800607082290e+01 -3.859685244753682798e-01
-2.984239172710843491e+02 -1.227406124286253064e+00
2.578748189309918004e+01 2.038178890857982040e-01
-6.768185259962274358e+01 -5.159784219250693749e-01
5.445860757940862129e+01 4.117516111454805894e-01
7.647694701065536549e+01 5.949896825439182635e-01
1.083541852451429435e+02 7.639398921602804649e-01
5.006657333040441671e+01 3.958292499579246226e-01
1.708354467264313826e+03 1.594568647270582007e+00
5.659549560385453759e+01 4.264922878743264145e-01
-1.592419017931051997e+02 -9.020303986456064127e-01
-1.199735595348221295e+02 -8.279839205849154338e-01
-1.573301066263242376e+02 -9.801745748897950916e-01
-1.574391324652661410e+02 -9.795460793392790633e-01
-1.161715466989638941e+02 -8.081753136829650241e-01
-1.042738670717572944e+02 -7.640897814320893877e-01
-5.822209079042188762e+01 -4.259512458834743276e-01
5.751930761235568923e+01 4.013538743925313956e-01
7.435497262827722409e+01 5.748675213799476769e-01
1.293290305278076175e+02 8.006886707033874506e-01
-8.135713018210807945e+01 -6.087126240481298689e-01
1.720964932559856564e+01 9.112049018198707662e-02
-1.316680911782357688e+00 -3.484876646672713241e-02
3.877902656473423235e+02 1.299420003306119842e+00
6.010985784433664492e+01 4.987105344562623443e-01
3.337220801952273774e+01 2.754521553647921173e-01
-2.362136864979287907e+02 -1.128261498710153576e+00
1.724858968172841003e+02 1.019635480981168518e+00
4.274273033867318361e+01 2.839419669711091276e-01
-7.602351772989158007e+01 -5.872443097036064152e-01
1.128322784365987097e+01 7.917728066936463582e-02
1.839823937266843643e+02 1.057341026731450473e+00
1.977962743632870399e+02 1.094513610588021546e+00
2.452940033295134867e+02 1.179109686098824383e+00
4.025141806615425821e+01 2.950627857650741648e-01
5.335534394200034285e+02 1.376954779699070208e+00
1.250369752199835460e+02 8.014751530157983028e-01
-2.490644699824622421e+02 -1.133892057132727782e+00
8.564244436921754300e+01 6.252719181893761080e-01
5.106253570701074551e+01 3.943753690808508017e-01
2.396295112256099742e+02 1.147946216236630290e+00
-4.704227223897328258e+01 -3.835680451098670285e-01
-1.125049452508956733e+02 -8.196312902906726094e-01
6.320936585157586762e+01 4.724465615301419730e-01
-5.491485485912940057e+00 -6.678129911506341942e-02
-1.100793535495939039e+02 -7.900957400576427148e-01
7.679498125935369046e+01 5.990183172678287260e-01
-1.778889058878148965e+00 -2.463886321794289333e-02
-4.714897644400070931e+02 -1.355457905011854924e+00
2.287687334627379698e+02 1.130845749251928822e+00
1.516153096914080720e+02 9.682916268756797118e-01
2.204111798105318698e+01 1.633300482039545531e-01
2.001830319786830046e+02 1.101952529368052103e+00
3.402353441199181106e+01 2.507391020903509959e-01
5.326508810574767239e+01 3.464718832635487744e-01
6.307506923520482189e+01 4.711785511245182301e-01
2.168186355126553622e+01 1.604478550264812620e-01
2.137835424447622472e+02 1.118515494562217993e+00
3.004635354588461027e+01 2.177112027325714960e-01
2.289955266449138662e+02 1.115492120306293966e+00
5.593467186045351269e+01 4.510428336396459237e-01
9.951111791604864720e+01 7.251484961302289145e-01
5.228756630045650127e+02 1.375258963508985133e+00
6.650903007804313347e+02 1.388866041607065061e+00
-3.324228107832372814e+01 -2.730107010340765417e-01
1.230273997240888306e+01 9.919081291735870609e-02
1.796734481746559311e+02 1.028527627933038868e+00
8.867107130851717045e+01 6.130893373690340376e-01
2.598341932685300648e+01 2.338760370150594070e-01
-9.939046882595712873e+01 -6.000782246811762199e-01
5.261467077440519802e+01 4.251501300464596844e-01
4.497656360718060853e+01 2.961906292771507299e-01
9.767379841528389761e+01 7.346619958145687024e-01
-2.772653959181985783e+01 -1.852082812708181481e-01
1.239004484722344444e+02 8.400973248422703987e-01
3.829392172245793091e+01 2.773110329043670941e-01
2.079449636408890356e+01 1.763984555675777166e-01
9.619589120356197327e+02 1.508666633498891629e+00
1.399906552680623228e+01 7.653468145633471331e-02
4.152519810584868765e+01 3.565955113699433854e-01
1.282925308145600241e+02 8.605714401338738773e-01
-2.763857407537728150e+01 -1.855573365201274583e-01
5.657479831749888177e+01 4.349919179154640991e-01
-9.560307223247550610e+02 -1.491594348249854374e+00
-8.359256243775084272e+01 -6.336312997388318102e-01
-8.408412367141767163e+01 -5.861822276235768570e-01
1.756750243400864520e+01 2.095142625395184366e-01
5.997902278809588239e+01 4.372720357029496463e-01
1.675407213616131230e+01 1.421924412819921546e-01
5.215875013935925608e+01 3.869497597625637941e-01
7.378337062423612736e+01 5.636552559998309064e-01
2.470636606712866978e+02 1.157127164287965027e+00
4.891182449810148114e+02 1.359949476246038236e+00
8.576079715213465704e+01 6.252957728095309697e-01
1.294940793291909529e+02 8.879554795127712064e-01
2.089601264153153011e+02 1.114229595461510236e+00
2.352346654675965709e+01 1.515821704571295170e-01
4.533976497599345521e+02 1.337739636664031950e+00
1.832769899701747818e+03 1.615321656454970833e+00
-9.983720477636600421e+00 -1.070778731020372992e-01
1.028816469901667006e+03 1.528392504480747371e+00
4.835742116898363463e+01 3.356624609451581698e-01
-1.560251384373455039e+02 -9.746016672453600149e-01
3.146800352956334734e+01 2.357370968198312378e-01
-1.387511846173875369e+02 -9.310155933049972798e-01
5.229882474751209998e+01 4.350145437282424976e-01
-3.325768921604021671e+02 -1.271854353909663393e+00
2.542275985409249728e+01 1.758167293413857857e-01
9.183020467779094531e+01 6.603185581952881744e-01
7.838049580417180096e+01 5.949169957969679956e-01
-1.402762232923766135e+02 -8.878164051768110410e-01
1.282159275693298639e+02 8.821813781967580148e-01
4.587292180256347507e+01 3.512488315882481560e-01
4.308077398715300887e+01 3.456206089723193320e-01
8.050646020391548063e+01 6.056416106362276786e-01
7.328584959928186890e+02 1.388219540850632150e+00
2.850946175491974373e+02 1.209488166997052083e+00
-2.288756545985519040e+02 -1.125554002187133751e+00
-1.251027697738856688e+02 -8.236701006838975658e-01
1.779029951866882584e+02 9.604378243690931960e-01
5.171968508369779727e+01 4.357711852733718860e-01
-1.409872680888139485e+02 -8.662023993214726936e-01
-8.968905458145172815e+01 -6.698242173970330171e-01
-1.360123047663546743e+02 -8.786981996675139461e-01
-1.012160349616613786e+02 -6.139048609957555858e-01
7.864070696424552125e+02 1.480408580244521710e+00
2.726334655731561440e+01 2.231285194763854007e-01
1.435341224996922620e+03 1.574035354626522221e+00
6.796099604454690279e+01 5.396278440815818200e-01
8.601184600708182870e+01 6.198044160157192284e-01
-1.345871220105629007e+01 -8.755500151448571133e-02
1.427245236601829106e+02 9.094275619046445769e-01
1.340652715647495938e+02 8.971740740846579909e-01
-3.936279997759540379e+02 -1.313516212969442210e+00
-5.183110550811985462e+01 -3.980795837084074584e-01
-1.402824169285924256e+02 -8.947938318175595596e-01
2.573789801998775673e+01 1.788724353139815038e-01
-9.786811039640677734e+01 -6.818703528211383924e-01
7.781892205896699011e+01 5.346075626135592396e-01
4.359783869537897516e+01 3.119676188039855469e-01
4.000064822528577935e+01 2.997869904786548689e-01
1.951588530971916953e+02 1.099209844464485553e+00
-3.104277653123428404e-01 2.235549796896441066e-03
6.470117009314850520e+01 4.986921071696767682e-01
-9.480230644170656262e+01 -7.149560954458703543e-01
1.575964294183631011e+02 9.247560895951403293e-01
7.845178401167608229e+01 5.945738824275255130e-01
-9.729829114262525991e+01 -6.842633301250232725e-01
3.446682142668214510e+01 2.643848666863609642e-01
-5.188808601204646465e+01 -4.105710985763826315e-01
6.364890704841901226e+01 4.450795075496271624e-01
7.719993392861675829e+01 5.718782049107135057e-01
2.285792817230553098e+01 2.027555993986764615e-01
-5.203966646877086077e+01 -4.099238587799832745e-01
6.997870952085793306e+01 5.376158552150258618e-01
3.554289527308969809e+01 2.427241484776775371e-01
6.622414360654477150e+01 5.010258783326730914e-01
8.535924736096829690e+01 6.225365151780190009e-01
-8.523645854521915055e+01 -5.845231367306221726e-01
1.192841178745764097e+02 8.601119760572811801e-01
7.890071458441443042e+01 6.069791196517784204e-01
8.252580725458346933e+01 6.088390778348352628e-01
6.987463605965599811e+01 5.123811057079316056e-01
1.880813303130621819e+02 1.087222826432251654e+00
1.304634503920508948e+01 1.271403875460923594e-01
6.322972396355893920e+01 4.764035097690259013e-01
-7.225860026367021760e+01 -5.541311997867122141e-01
3.322339581289132582e+01 2.401003811597909321e-01
2.238644780924662570e+01 2.001171412713879660e-01
3.142795171821962299e+02 1.255000826253655610e+00
-1.242682567362825985e+01 -7.971663257838901284e-02
5.177248625664432780e+01 4.071402957135323297e-01
3.132942039805309946e+02 1.258101132155197588e+00
-7.770203026223632037e+01 -6.043534065327977878e-01
4.896510084132679452e+01 3.798892889580237076e-01
6.974394064692928907e+01 5.180179602155030594e-01
-2.982410807619506841e+02 -1.228253261016023279e+00
1.391841115268155349e+01 1.136312273818837343e-01
1.056970005313321437e+01 7.459730409857152911e-02
8.421829002858068236e+00 8.158204680510428020e-02
1.396800639338813355e+01 1.273696661253559126e-01
-9.145099441460909873e+01 -7.363936430208970485e-01
1.030611713821945614e+03 1.512500307812336242e+00
8.019651811665958974e+01 6.124608613494890719e-01
-2.241806647144491365e+02 -1.096182928531703515e+00
-9.359447383058066805e+01 -7.198569410449227046e-01
2.849012143312113921e+01 1.806161110103244871e-01
1.543378807138624964e+01 1.444349312272263097e-01
-3.612207955859992126e+01 -2.412048255041232270e-01
-9.966773916344058648e+01 -6.287137996924935246e-01
-2.047341214483932959e+01 -1.726225506023585377e-01
8.996294447193734811e+01 6.368169558625639270e-01
4.741885807792583307e+01 3.511820116278229209e-01
2.498707945668543857e+02 1.139970884713392030e+00
1.114265717587578365e+03 1.528972831728838466e+00
-3.928220164312148768e+02 -1.318037375235067588e+00
9.869363559929915937e+02 1.490009497524110493e+00
1.179096418244745564e+03 1.523380126811223922e+00
8.847579905127348354e+01 6.397557145280871049e-01
1.905647182940589346e+01 1.174490737561764975e-01
-3.325426772053788937e+01 -2.732199101545423892e-01
1.263808199480091865e+01 8.891210668886834201e-02
-2.046827291717987052e+01 -1.779228639831632597e-01
-1.259542932976443907e+01 -7.922134960368321099e-02
6.558824437866586265e+01 5.209763422327804427e-01
8.842661692732916379e+01 6.398398775341230804e-01
-2.151060506743930034e+01 -1.679483291787999821e-01
6.532575975000213475e+02 1.426737753208634274e+00
-1.147874875588691737e+02 -7.965437841469376057e-01
1.116438937992381625e+03 1.537316577437236598e+00
2.985294888385284651e+01 2.176339481162633538e-01
1.896935492700251302e+01 1.175660549436506191e-01
4.370554718977487596e+01 3.751505496789633853e-01
6.100455017279707448e+01 4.742251801209598772e-01
1.285036956496932135e+02 8.789742823965844831e-01
-2.504707955442805201e+02 -1.120430278690980330e+00
4.543308763841109510e+01 3.435347576329842445e-01
1.230044508761309743e+02 8.776311712419938571e-01
-1.666696420187961714e+00 -3.276431201898433176e-02
6.523321468304335440e+02 1.430931539736401303e+00
3.585663376604642139e+01 2.467439198178541515e-01
-2.962620860251622616e+02 -1.149149551812300496e+00
1.278117027244024513e+02 8.557451360411914010e-01
-9.492022112579989823e+01 -6.820397551879331388e-01
3.304361686108128993e+01 2.692564701551079520e-01
1.047300981917923650e+02 7.415321443640728871e-01
1.440306147347218086e+02 9.340393781523514960e-01
-9.964880408941077405e+01 -7.623599742944889845e-01
2.600973449979292695e+02 1.065680327637153590e+00
-1.227690788813716409e+02 -8.492191703936418090e-01
-1.229170571690625593e+02 -8.445648663496138076e-01
7.796210669667132720e+01 5.945428682290222477e-01

